Rule-based Graph Repair using Minimally Restricted Consistency-Improving Transformations

Model-driven software engineering is a suitable method for dealing with the ever-increasing complexity of software development processes. Graphs and graph transformations have proven useful for representing such models and changes to them. These models must satisfy certain sets of constraints. An example are the multiplicities of a class structure. During the development process, a change to a model may result in an inconsistent model that must at some point be repaired. This problem is called model repair. In particular, we will consider rule-based graph repair which is defined as follows: Given a graph $G$, a constraint $c$ such that $G$ does not satisfy $c$, and a set of rules $R$, use the rules of $\mathcal{R}$ to transform $G$ into a graph that satisfies $c$. Known notions of consistency have either viewed consistency as a binary property, either a graph is consistent w.r.t. a constraint $c$ or not, or only viewed the number of violations of the first graph of a constraint. In this thesis, we introduce new notions of consistency, which we call consistency-maintaining and consistency-increasing transformations and rules, respectively. This is based on the possibility that a constraint can be satisfied up to a certain nesting level. We present constructions for direct consistency-maintaining or direct consistency-increasing application conditions, respectively. Finally, we present an rule-based graph repair approach that is able to repair so-called \emph{circular conflict-free constraints}, and so-called circular conflict-free sets of constraints. Intuitively, a set of constraint $C$ is circular conflict free, if there is an ordering $c_1, \ldots, c_n$ of all constraints of $C$ such that there is no $j <i$ such that a repair of $c_i$ at all graphs satisfying $c_j$ leads to a graph not satisfying $c_j$.

==> figures/consistency_relations.tex <==
\begin{figure}
\center
	\begin{tikzpicture}
	
		
		\node(guaran) at (4.5,2) {$c$-guaranteeing};
		\node(pres) at (0,0) {$c$-preserving};
		\node (incr) at (10,0) {increasing w.r.t. $c$};
		\node (direct) at (10,-2) {direct increasing w.r.t. $c$};
		\node (maintaining) at (4.5,0) {maintaining w.r.t. $c$};
		\node (dir_maintaining) at (4.5,-2) {direct maintaining w.r.t. $c$};
		
		
		\draw[-implies,double equal sign distance] (guaran) --  (maintaining); 
		\draw[-implies,double equal sign distance] (guaran) --  (pres);
		\draw[-implies,double equal sign distance] (incr) --  (maintaining);
		\draw[-implies,double equal sign distance] (maintaining) --  (pres);
		\draw[-implies,double equal sign distance] (direct) --  (incr);   
		\draw[-implies,double equal sign distance] (dir_maintaining) --  (maintaining);
		\draw[-implies,double equal sign distance] (direct) --  (dir_maintaining); 
		    
	\end{tikzpicture}
	\caption{Relations of consistency notions.}\label{fig:consistency_relations}
\end{figure}



==> figures/consistency_relations_basic_rules.tex <==
\begin{figure}
\center
	\begin{tikzpicture}
	
		
		\node(guaran) at (3,4) {$c$-guaranteeing};
		\node(pres) at (6,0) {sustaining w.r.t $c$};
		\node (incr) at (6,2) {direct increasing w.r.t $c$};
		\node (direct) at (9,4) {improving w.r.t $c$};
 
		
		\draw[-implies,double equal sign distance] (guaran) --  (incr); 
		\draw[-implies,double equal sign distance] (incr) --  (pres);
		\draw[-implies,double equal sign distance] (direct) --  (incr);
		\draw[-implies,double equal sign distance] (guaran) --  (direct);    
		    
	\end{tikzpicture}
	\caption{consistency relations for basic rules.}\label{fig:consistency_relations_basic}
\end{figure}


==> figures/fig_appl.tex <==
\begin{figure}
\center
	\begin{tikzpicture}
		\node (L) at (0,2) {L};
		\node (K) at (2,2) {K};
		\node (R) at (4,2) {R};
		\node (G) at (0,0) {G};
		\node (D) at (2,0) {D};

		\node (1) at (1,1) {(1)};

		
		\draw[left hook-stealth] (K) edge node [above] {$l$}  (L); 
		\draw[right hook-stealth] (K) edge node [above] {$r$}  (R); 
		\draw[left hook-stealth] (D)   edge node[above]{$g$}(G); 
		
		\draw[left hook-stealth] (K) edge node[fill = white] {$k$} (D);  
		\draw[left hook-stealth] (L) -- node[left]{$m$} (G);
		    
	\end{tikzpicture}
	\caption{Applicability of a rule $\rle{L}{l}{K}{r}{R}$ at match $m$.}\label{fig_appl}
\end{figure}

==> figures/fig_concurrent_rule.tex <==
\begin{figure}
\center
	\begin{tikzpicture}
		\node (L1) at (0,2) {$L_1$};
		\node (K1) at (2,2) {$K_1$};
		\node (R1) at (4,2) {$R_1$};
		\node (G1) at (0,0) {$G_1$};
		\node (D1) at (2,0) {$D_1$};
		\node (G2) at (5,0) {$G_2$};
		
		\node(L2) at (6,2) {$L_2$};
		\node(K2) at (8,2) {$K_2$};
		\node(R2) at (10,2) {$R_2$};
		\node(D2) at (8,0) {$D_2$};
		\node(G3) at (10,0) {$G_3$};
		\node(K) at (5, -2) {$K$};
		\node (1) at (1,1) {(1)};
		\node (2) at (3,1) {(2)};
		\node (3) at (7,1) {(3)};
		\node (4) at (9,1) {(4)};
		\node (5) at (5,-1) {(5)};
		
		\draw[left hook-stealth] (K1) edge node [above] {$l_1$}  (L1); 
		\draw[right hook-stealth] (K1) edge node [above] {$r_1$}  (R1); 
		\draw[left hook-stealth] (D1)   edge node[above]{$g_1$}(G1); 
		\draw[right hook-stealth] (D1)  edge node [above]{$h_1$}(G2);
		\draw[left hook-stealth] (K1) edge node[fill = white] {$k_1$} (D1);  
		\draw[left hook-stealth] (L1) -- node[left]{$m_1$} (G1);
		\draw[right hook-stealth] (R1) edge node [left] {$n_1$} (G2); 
		\draw[left hook-stealth] (L2) edge node[right]{$m_2$}(G2);
		\draw[left hook-stealth] (K2) edge node[above]{$l_2$}(L2);
		\draw[right hook-stealth] (K2) edge node[above]{$r_2$}(R2);
		\draw[left hook-stealth] (D2) edge node[above]{$g_2$}(G2);
		\draw[right hook-stealth] (D2) edge node[above]{$h_2$}(G3); 
		\draw[left hook-stealth] (K2) edge node[fill = white]{$k_2$}(D2);
		\draw[right hook-stealth] (R2) edge node[right]{$n_2$}(G3); 
		\draw[left hook-stealth] (K) edge node[below]{$l'$}(G1);
		\draw[right hook-stealth] (K) edge node[below]{$r'$}(G3);
		\draw[left hook-stealth] (K) edge node[below]{}(D1);
		\draw[right hook-stealth] (K) edge node[below]{}(D2);  
	\end{tikzpicture}
	\caption{Pushout diagram of the transformation sequence 
	$G_1 \Longrightarrow_{\rho_1,m_1} G_2 \Longrightarrow_{\rho_2, m_2}G_3$ using 
	the rules $\rho_1  = \rle{L_1}{l_1}{K_1}{r_1}{R_1}$ and $\rho_2  = \rle{L_2}{l_2}{K_2}{r_2}{R_2}$.}\label{fig_concurrent_rule}
\end{figure}

==> figures/fig_derived_rules_applcation.tex <==
\begin{figure}
\center

	\begin{tikzpicture}
		\node (L) at (0,2) {$L$};
		\node (K) at (2,2) {$K$};
		\node (R) at (4,2) {$R$};
		\node (G) at (0,0) {$L'$};
		\node (D) at (2,0) {$K'$};
		\node (H) at (4,0) {$R'$};
		\node (1) at (1,1) {(1)};
		\node (2) at (3,1) {(2)};
		\node (3) at (1,-1) {(3)};		
		\node (4) at (3,-1) {(4)};
		\node (G') at (0, -2) {$G$};
		\node (D') at (2, -2) {$D$};		
		\node (H') at (4, -2) {$H$};		
		
		\draw[left hook-stealth] (K) edge node [above] {$l$}  (L); 
		\draw[right hook-stealth] (K) edge node [above] {$r$}  (R); 
		\draw[left hook-stealth] (D)   edge node[above]{$l'$}(G); 
		\draw[right hook-stealth] (D)  edge node [above]{$r'$}(H);
		\draw[left hook-stealth] (K) edge node[fill = white] {$k$} (D);  
		\draw[left hook-stealth] (L) -- node[left]{$i_L^{L'}$} (G);
		\draw[left hook-stealth] (R) edge node [right] {$i_R^{R'}$} (H);    
		\draw[left hook-stealth] (D') edge node [above] {$g$}  (G');
		\draw[right hook-stealth] (D') edge node [above] {$h$}  (H');
		\draw[left hook-stealth] (G) -- node[left]{$m'$} (G');
		\draw[left hook-stealth] (D) edge node[fill = white]{$k'$} (D');
		\draw[left hook-stealth] (H) -- node[right]{$n'$} (H');
	\end{tikzpicture}
	
	\caption{Pushout diagram for the construction of basic increasing rules.}\label{fig_derived_rules_applcation}
\end{figure}

==> figures/fig_dpo.tex <==
\begin{figure}
\center
	\begin{tikzpicture}
		\node (L) at (0,2) {L};
		\node (K) at (2,2) {K};
		\node (R) at (4,2) {R};
		\node (G) at (0,0) {G};
		\node (D) at (2,0) {D};
		\node (H) at (4,0) {H};
		\node (1) at (1,1) {(1)};
		\node (2) at (3,1) {(2)};
		
		\draw[left hook-stealth] (K) edge node [above] {$l$}  (L); 
		\draw[right hook-stealth] (K) edge node [above] {$r$}  (R); 
		\draw[left hook-stealth] (D)   edge node[above]{$g$}(G); 
		\draw[right hook-stealth] (D)  edge node [above]{$h$}(H);
		\draw[left hook-stealth] (K) edge node[fill = white] {$k$} (D);  
		\draw[left hook-stealth] (L) -- node[left]{$m$} (G);
		\draw[right hook-stealth] (R) edge node [right] {$n$} (H);    
	\end{tikzpicture}
	\caption{Diagram of a transformation in the double-pushout approach.}\label{fig_dpo}
\end{figure}

==> figures/fig_dpo_construction_basic.tex <==
\begin{figure}
\center
	\begin{tikzpicture}
		\node (L) at (0,2) {$L$};
		\node (K) at (2,2) {$K$};
		\node (R) at (4,2) {$R$};
		\node (G) at (0,0) {$L'$};
		\node (D) at (2,0) {$K'$};
		\node (H) at (4,0) {$R'$};
		\node (1) at (1,1) {(1)};
		\node (2) at (3,1) {(2)};
		
		\draw[left hook-stealth] (K) edge node [above] {$l$}  (L); 
		\draw[right hook-stealth] (K) edge node [above] {$r$}  (R); 
		\draw[left hook-stealth] (D)   edge node[above]{$l'$}(G); 
		\draw[right hook-stealth] (D)  edge node [above]{$r'$}(H);
		\draw[left hook-stealth] (K) edge node[fill = white] {$k$} (D);  
		\draw[left hook-stealth] (L) -- node[left]{$i_L^{L'}$} (G);
		\draw[left hook-stealth] (R) edge node [right] {$i_R^{R'}$} (H);    
	\end{tikzpicture}
	\caption{Pushout diagram for Lemma \ref{derived_appl}.}\label{fig_dpo_construction}
\end{figure}

==> figures/fig_eol.tex <==
\begin{figure}
\center
	\begin{tikzpicture}
		\node (L) at (0,2) {$C_0$};
		\node (K) at (2,2) {$H$};
		
		\node (G) at (0,0) {$G$};
		
		\node (H) at (2,0) {$P$};
		
		\draw[right hook-stealth] (L) edge node [above] {$e$}  (K);
		\draw[left hook-stealth] (L) edge node [left] {$i_{C_0}^G$}  (G);
		\draw[right hook-stealth] (G) edge node [above] {$i_G^P$}  (H);
		\draw[right hook-stealth] (K) edge node [right] {$i_H^P$}  (H);
		
	\end{tikzpicture}
	\caption{Diagram for the alternative definition of extended overlaps.}\label{fig_eol}
\end{figure}

==> figures/fig_left.tex <==
\begin{figure}
\center
	\begin{tikzpicture}
		\node (L) at (0,2) {R};
		\node (K) at (2,2) {K};
		\node (R) at (4,2) {L};
		\node (G) at (0,0) {$C_0$};
		\node (D) at (2,0) {D};
		\node (H) at (4,0) {$C_0'$};
		\node (1) at (1,1) {(1)};
		\node (2) at (3,1) {(2)};
		
		\draw[left hook-stealth] (K) edge node [above] {$r$}  (L); 
		\draw[right hook-stealth] (K) edge node [above] {$l$}  (R); 
		\draw[left hook-stealth] (D)   edge node[above]{$g$}(G); 
		\draw[right hook-stealth] (D)  edge node [above]{$h$}(H);
		\draw[left hook-stealth] (K) edge node[fill = white] {$k$} (D);  
		\draw[left hook-stealth] (L) -- node[left]{$a_0$} (G);
		\draw[right hook-stealth] (R) edge node [right] {$a_0'$} (H);    
	\end{tikzpicture}
	\caption{Transformation for the shift over rule operator.}\label{fig_left}
\end{figure}

==> figures/fig_shift.tex <==
\begin{figure}
\center
	\begin{tikzpicture}
		\node (L) at (0,2) {$C_0$};
		\node (K) at (2,2) {$C_0'$};
		
		\node (G) at (0,0) {$C_1$};
		
		\node (H) at (2,0) {$C_1'$};
		
		\draw[right hook-stealth] (L) edge node [above] {$i$}  (K);
		\draw[left hook-stealth] (L) edge node [left] {$a_0$}  (G);
		\draw[right hook-stealth] (G) edge node [above] {$i'$}  (H);
		\draw[right hook-stealth] (K) edge node [right] {$a_0'$}  (H);
		
	\end{tikzpicture}
	\caption{Diagram for the $\shiftm$ operator.}\label{fig_shift}
\end{figure}

==> figures/sources2/constraints.tex <==
\documentclass[class=elsarticle,tikz=true]{standalone}

\usepackage[utf8]{inputenc}

\usepackage[]{multirow}
%\usepackage{texstyles/tikz-cellular}
%\usepackage{texstyles/tikz-vcond}
%\usepackage{texstyles/tikz-extension}
\usetikzlibrary{%
	positioning,
	fit,
	calc,
	arrows,
	arrows.meta,
	shapes.misc
}
%\usetikzlibrary{arrows,arrows.meta}
%\usetikzlibrary{positioning,arrows,matrix,shapes.geometric,fit,calc}
%\usepackage{amssymb}
\begin{document}

	\begin{tikzpicture}[
		SClass/.style={draw,shape=rectangle,font=\sffamily,text width={width("rc=cc:Class")},align=center,inner xsep=-1pt},
	%	SClass-phantom/.style={text width={width(": Feature")},align=center,draw},
		title/.style={text width={width("$L_1R_2$")},inner sep=.5pt,outer sep=.5pt},
		outside/.style={draw=black!60}
	]
	
	
	
		%constraints
		\node(c1) [inner sep=.5pt,outer sep=.5pt] {$c_1 = \forall(C_1^1, \exists(C_2^1, \textsf{true}))$};
		\node(c2) [inner sep=.5pt,outer sep=.5pt, below =15pt of c1.west, anchor=west] {$c_2 = \forall(C_1^1, \exists(C_2^2, \forall(C_3^2, \exists(C_4^2, \textsf{true})))$};
		%C_11
		
		\node(C11) [title, below left= 15pt and 1pt of c2] {$C_1^1$};
		\node(class11) [SClass, below=15 pt of C11.west, anchor=west]{\scriptsize c:Class};
		\node (f-C11) [SClass,below=50pt of C11.west,anchor=west,draw=white] {\phantom{\scriptsize rf:Feature} }  ;
		\node(C_11-out) [outside, fit={(C11) (f-C11) (class11)}]{};
		
		
		%C_21
		
		\node(C21) [title, right=40pt of C11] {$C_2^1$};
		\node(class21) [SClass, below right=15 pt and 40pt of C21.west, anchor=west]{\scriptsize c:Class};
		\node (f1-C21) [SClass,below =50pt of C21.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node (f2-C21) [SClass,below right=50pt and 80pt of C21.west,anchor=west] {\scriptsize f2:Feature }  ;
		\node(C_21-out) [outside, fit={(C21) (f1-C21) (class21)(f2-C21) }]{};
		\draw [-{Stealth}] (class21)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f1-C21);
		\draw [-{Stealth}] (class21)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f2-C21);
		
		
		%C_22
		
		\node(C22) [title, below=60pt of C11] {$C_2^2$};
		\node(class22) [SClass, below=15 pt  of C22.west, anchor=west]{\scriptsize c:Class};
		\node (f1-C22) [SClass,below=50pt of C22.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node(C_22-out) [outside, fit={(C22) (f1-C22) (class22)}]{};
		\draw [-{Stealth}] (class22)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f1-C22);
		
		%C_32
		\node(C32) [title, below=60pt of C21] {$C_3^2$};
		\node(class32) [SClass, below right=15pt and 40pt of C32.west, anchor=west]{\scriptsize c:Class};
		\node (f1-C32) [SClass,below =50pt  of C32.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node (f2-C32) [SClass,below right=50pt and 80pt of C32.west,anchor=west] {\scriptsize f2:Feature }  ;
		\node(C_32-out) [outside, fit={(C32) (f1-C32) (class32)(f2-C32) }]{};
		\draw [-{Stealth}] (class32)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f1-C32);
		\draw [-{Stealth}] (f1-C32)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny hasDepTo }  (f2-C32);
		
		%C_44
		\node(C42) [title, below=60pt of C32] {$C_4^2$};
		\node(class42) [SClass, below right=15pt and 40pt of C42.west, anchor=west]{\scriptsize c:Class};
		\node (f1-C42) [SClass,below =50pt  of C42.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node (f2-C42) [SClass,below right=50pt and 80pt of C42.west,anchor=west] {\scriptsize f2:Feature }  ;
		\node(C_42-out) [outside, fit={(C42) (f1-C42) (class42)(f2-C42) }]{};
		\draw [-{Stealth}] (class42)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f1-C42);
		\draw [-{Stealth}] (class42)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f2-C42);
		\draw [-{Stealth}] (f1-C42)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny hasDepTo }  (f2-C42);
		
	\end{tikzpicture}
	
%$\begin{array}{l} 
%\nexists \left( \tikz {% 
	%\node (cc1) [SClass] {\scriptsize rc2=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize rc1=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize rf=cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\draw [-{Stealth}] (cc2)  to node [above,sloped] { \tiny contains }  (cf1)  ; 
	%\draw [-{Stealth}] (cc2)  to node [right] { \tiny contains }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) 
%\land \, \nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc2=cc1:Class }  ; 
	%\node (rc1) [SClass, strictly left of= cc1,node distance=2em] {\scriptsize rc1:Class }  ;
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize rf=cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\draw [-{Stealth}] (rc1)  to node [above,sloped] { \tiny contains }  (cf1)  ; 
	%\draw [-{Stealth}] (cc2)  to node [right] { \tiny contains }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) \land
%\vspace{4pt}
%\cr 
%\nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc1=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize rc2=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize rf=cf2:Feature }  ;
	%\draw [-{Stealth}] (cc1)  to node [left] { \tiny contains }  (cf1)  ; 
	%\draw [-{Stealth}] (cc1)  to node [above,sloped] { \tiny contains }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) 
%\land \, \nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize cc1:Class }  ; 
	%\node (rc1) [SClass, strictly right of= cc1,node distance=2em] {\scriptsize rc1:Class }  ;
	%\node (cc2) [SClass, strictly right of= cc1,node distance=6em] {\scriptsize rc2=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize rf=cf2:Feature }  ;
	%\draw [-{Stealth}] (rc1)  to node [above,sloped] { \tiny contains }  (cf2)  ; 
	%\draw [-{Stealth}] (cc1)  to node [right] { \tiny contains }  (cf1)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) \land
%\vspace{4pt}
%\cr 
%\nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc1=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize rc2=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\node (cf3) [SClass, strictly left of= cf1,node distance=4em] {\scriptsize rf=cf3:Feature }  ;
	%\draw [-{Stealth}] (cc2)  to node [left] { \tiny contains }  (cf2)  ; 
	%\draw [-{Stealth}] (cc1)  to node [above,sloped] { \tiny contains }  (cf3)  ;
	%\draw [-{Stealth}] (cc1)  to node [right] { \tiny contains }  (cf1)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf3)  ;
 %}  \right) 
%\land \, \nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc1=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize cc2:Class }  ;
	%\node (rc2) [SClass, strictly left of= cc1,node distance=4em] {\scriptsize rc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\node (cf3) [SClass, strictly left of= cf1,node distance=4em] {\scriptsize rf=cf3:Feature }  ;
	%\draw [-{Stealth}] (cc2)  to node [left] { \tiny contains }  (cf2)  ; 
	%\draw [-{Stealth}] (cc1)  to node [above,sloped] { \tiny contains }  (cf3)  ;
	%\draw [-{Stealth}] (cc1)  to node [right] { \tiny contains }  (cf1)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf3)  ;
%}  \right)
%\end{array}$
\end{document}

==> figures/sources2/example_repair_outputs.tex <==
\documentclass[class=elsarticle,tikz=true]{standalone}

\usepackage[utf8]{inputenc}

\usepackage[]{multirow}
%\usepackage{texstyles/tikz-cellular}
%\usepackage{texstyles/tikz-vcond}
%\usepackage{texstyles/tikz-extension}
\usetikzlibrary{%
	positioning,
	fit,
	calc,
	arrows,
	arrows.meta,
	shapes.misc
}
%\usetikzlibrary{arrows,arrows.meta}
%\usetikzlibrary{positioning,arrows,matrix,shapes.geometric,fit,calc}
%\usepackage{amssymb}
\begin{document}

	\begin{tikzpicture}[
		SClass/.style={draw,shape=rectangle,font=\sffamily,text width={width("rc=cc:Class")},align=center,inner xsep=-1pt},
	%	SClass-phantom/.style={text width={width(": Feature")},align=center,draw},
		title/.style={text width={width("$L_1R_2$")},inner sep=.5pt,outer sep=.5pt},
		outside/.style={draw=black!60}
	]
	
	
	
		
		%G
		\node(G1) [title] {$G$};
		\node(class11) [SClass, below =15pt  of G1.west, anchor=west]{\scriptsize c1:Class};
		\node(class12) [SClass,  right=60pt  of class11.west, anchor=west]{\scriptsize c2:Class};
		\node (f1-1) [SClass,below right=50pt and 30pt  of G1.west,anchor=west] {\scriptsize f1:Feature }  ;
		\draw [-{Stealth}] (class11)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f1-1);
		\draw [-{Stealth}] (class12)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains}  (f1-1);
		
		\node(C_32-out) [outside, fit={(G1) (class11) (class12)(f1-1)}]{};
		
		\node(G2) [title, right = 118pt of G1] {$H_1$};
		\node(class21) [SClass, below =15pt  of G2.west, anchor=west]{\scriptsize c1:Class};
		\node(class22) [SClass,  right=60pt  of class21.west, anchor=west]{\scriptsize c2:Class};
		\node (f1-2) [SClass,below right=50pt and 30pt  of G2.west,anchor=west] {\scriptsize f1:Feature }  ;
		
		\node(C_33-out) [outside, fit={(G2) (class21) (class22)(f1-2)}]{};
		
		\node(G3) [title, below = 60pt of G1] {$H_2$};
		\node(class31) [SClass, below right =15pt and 25pt of G3.west, anchor=west]{\scriptsize c1:Class};
		\node(class32) [SClass,  right=60pt  of class31.west, anchor=west]{\scriptsize c2:Class};
		\node (f1-3) [SClass,below =50pt   of G3.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node (f2-3) [SClass, right=50pt  of f1-3.west,anchor=west] {\scriptsize f2:Feature }  ;
		\draw [-{Stealth}] (class31)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains}  (f1-3);
		\draw [-{Stealth}] (class31)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains}  (f2-3);
		\node(C_34-out) [outside, fit={(G3) (class31) (class32)(f1-3)(f2-3)}]{};
		
		\node(G4) [title, right = 118pt of G3] {$H_3$};
		\node(class41) [SClass, below right =15pt and 25pt of G4.west, anchor=west]{\scriptsize c1:Class};
		\node(class42) [SClass,  right=50pt  of class41.west, anchor=west]{\scriptsize c2:Class};
		\node (f1-4) [SClass,below =50pt   of G4.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node (f2-4) [SClass, right=50pt  of f1-4.west,anchor=west] {\scriptsize f2:Feature }  ;
		\node (f3-4) [SClass, right=50pt  of f2-4.west,anchor=west] {\scriptsize f3:Feature }  ;
		\draw [-{Stealth}] (class41)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains}  (f1-4);
		\draw [-{Stealth}] (class41)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains}  (f2-4);
		\draw [-{Stealth}] (class42)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains}  (f2-4);
		\draw [-{Stealth}] (class42)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains}  (f3-4);		
		\node(C_35-out) [outside, fit={(G4) (class41) (class42)(f1-4)(f2-4)(f3-4)}]{};
	
	
		
		
	\end{tikzpicture}
	
%$\begin{array}{l} 
%\nexists \left( \tikz {% 
	%\node (cc1) [SClass] {\scriptsize rc2=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize rc1=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize rf=cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\draw [-{Stealth}] (cc2)  to node [above,sloped] { \tiny contains }  (cf1)  ; 
	%\draw [-{Stealth}] (cc2)  to node [right] { \tiny contains }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) 
%\land \, \nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc2=cc1:Class }  ; 
	%\node (rc1) [SClass, strictly left of= cc1,node distance=2em] {\scriptsize rc1:Class }  ;
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize rf=cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\draw [-{Stealth}] (rc1)  to node [above,sloped] { \tiny contains }  (cf1)  ; 
	%\draw [-{Stealth}] (cc2)  to node [right] { \tiny contains }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) \land
%\vspace{4pt}
%\cr 
%\nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc1=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize rc2=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize rf=cf2:Feature }  ;
	%\draw [-{Stealth}] (cc1)  to node [left] { \tiny contains }  (cf1)  ; 
	%\draw [-{Stealth}] (cc1)  to node [above,sloped] { \tiny contains }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) 
%\land \, \nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize cc1:Class }  ; 
	%\node (rc1) [SClass, strictly right of= cc1,node distance=2em] {\scriptsize rc1:Class }  ;
	%\node (cc2) [SClass, strictly right of= cc1,node distance=6em] {\scriptsize rc2=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize rf=cf2:Feature }  ;
	%\draw [-{Stealth}] (rc1)  to node [above,sloped] { \tiny contains }  (cf2)  ; 
	%\draw [-{Stealth}] (cc1)  to node [right] { \tiny contains }  (cf1)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) \land
%\vspace{4pt}
%\cr 
%\nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc1=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize rc2=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\node (cf3) [SClass, strictly left of= cf1,node distance=4em] {\scriptsize rf=cf3:Feature }  ;
	%\draw [-{Stealth}] (cc2)  to node [left] { \tiny contains }  (cf2)  ; 
	%\draw [-{Stealth}] (cc1)  to node [above,sloped] { \tiny contains }  (cf3)  ;
	%\draw [-{Stealth}] (cc1)  to node [right] { \tiny contains }  (cf1)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf3)  ;
 %}  \right) 
%\land \, \nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc1=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize cc2:Class }  ;
	%\node (rc2) [SClass, strictly left of= cc1,node distance=4em] {\scriptsize rc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\node (cf3) [SClass, strictly left of= cf1,node distance=4em] {\scriptsize rf=cf3:Feature }  ;
	%\draw [-{Stealth}] (cc2)  to node [left] { \tiny contains }  (cf2)  ; 
	%\draw [-{Stealth}] (cc1)  to node [above,sloped] { \tiny contains }  (cf3)  ;
	%\draw [-{Stealth}] (cc1)  to node [right] { \tiny contains }  (cf1)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf3)  ;
%}  \right)
%\end{array}$
\end{document}

==> figures/sources2/intermediateGraph.tex <==
\documentclass[class=elsarticle,tikz=true]{standalone}

\usepackage[utf8]{inputenc}

\usepackage[]{multirow}
%\usepackage{texstyles/tikz-cellular}
%\usepackage{texstyles/tikz-vcond}
%\usepackage{texstyles/tikz-extension}
\usetikzlibrary{%
	positioning,
	fit,
	calc,
	arrows,
	arrows.meta,
	shapes.misc
}
%\usetikzlibrary{arrows,arrows.meta}
%\usetikzlibrary{positioning,arrows,matrix,shapes.geometric,fit,calc}
%\usepackage{amssymb}
\begin{document}

	\begin{tikzpicture}[
		SClass/.style={draw,shape=rectangle,font=\sffamily,text width={width("rc=cc:Class")},align=center,inner xsep=-1pt},
	%	SClass-phantom/.style={text width={width(": Feature")},align=center,draw},
		title/.style={text width={width("$L_1R_2$")},inner sep=.5pt,outer sep=.5pt},
		outside/.style={draw=black!60}
	]
	
		\node(ig) [inner sep=.5pt,outer sep=.5pt, anchor=west] {IG$(C_1^1,C_2^1) := \{I_1,I_2,I_3,I_4,I_5,I_6\}$};
		
		\node(I1) [title, below=20pt of ig.west, anchor = west] {$I_1$};
		\node(class1) [SClass, below=15 pt  of I1.west, anchor=west]{\scriptsize c:Class};
		\node (f1-C1) [SClass,below=50pt of I1.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node(C_22-out) [outside, fit={(I1) (f1-C1) (class1)}]{};
		
		
		\node(C22) [title, right=54.5pt of I1] {$I_2$};
		\node(class22) [SClass, below=15 pt  of C22.west, anchor=west]{\scriptsize c:Class};
		\node (f1-C22) [SClass,below=50pt of C22.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node(C_22-out) [outside, fit={(C22) (f1-C22) (class22)}]{};
		\draw [-{Stealth}] (class22)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f1-C22);
	
		\node(I3) [title, right=35pt of C22] {$I_3$};
		\node(class3) [SClass, below right=15 pt and 40pt of I3.west, anchor=west]{\scriptsize c:Class};
		\node (f1-I3) [SClass,below =50pt of I3.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node (f2-I3) [SClass,below right=50pt and 80pt of I3.west,anchor=west] {\scriptsize f2:Feature }  ;
		\node(I3-out) [outside, fit={(I3) (f1-I3) (class3)(f2-I3) }]{};
			
		\node(I4) [title, below=70pt of I1.west, anchor = west] {$I_4$};
		\node(class4) [SClass, below right=15 pt and 40pt of I4.west, anchor=west]{\scriptsize c:Class};
		\node (f1-I4) [SClass,below =50pt of I4.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node (f2-I4) [SClass,below right=50pt and 80pt of I4.west,anchor=west] {\scriptsize f2:Feature }  ;
		\node(I4-out) [outside, fit={(I4) (f1-I4) (class4)(f2-I4) }]{};
		\draw [-{Stealth}] (class4)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f1-I4);
		
		
		\node(I5) [title, below=70pt of I3.west, anchor= west] {$I_5$};
		\node(class5) [SClass, below right=15 pt and 40pt of I5.west, anchor=west]{\scriptsize c:Class};
		\node (f1-I5) [SClass,below =50pt of I5.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node (f2-I5) [SClass,below right=50pt and 80pt of I5.west,anchor=west] {\scriptsize f2:Feature }  ;
		\node(I5-out) [outside, fit={(I5) (f1-I5) (class5)(f2-I5) }]{};
		
		\draw [-{Stealth}] (class5)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f2-I5);
		
		\node(C21) [title, below=70pt of I4.west, anchor = west] {$I_6$};
		\node(class21) [SClass, below right=15 pt and 40pt of C21.west, anchor=west]{\scriptsize c:Class};
		\node (f1-C21) [SClass,below =50pt of C21.west,anchor=west] {\scriptsize f1:Feature }  ;
		\node (f2-C21) [SClass,below right=50pt and 80pt of C21.west,anchor=west] {\scriptsize f2:Feature }  ;
		\node(C_21-out) [outside, fit={(C21) (f1-C21) (class21)(f2-C21) }]{};
		\draw [-{Stealth}] (class21)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f1-C21);
		\draw [-{Stealth}] (class21)  to node [fill=white,inner sep=1pt,pos=.4,font=\sffamily] { \tiny contains }  (f2-C21);
				
			
		
		%G
		
	
		
		
	\end{tikzpicture}
	
	
%$\begin{array}{l} 
%\nexists \left( \tikz {% 
	%\node (cc1) [SClass] {\scriptsize rc2=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize rc1=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize rf=cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\draw [-{Stealth}] (cc2)  to node [above,sloped] { \tiny contains }  (cf1)  ; 
	%\draw [-{Stealth}] (cc2)  to node [right] { \tiny contains }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) 
%\land \, \nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc2=cc1:Class }  ; 
	%\node (rc1) [SClass, strictly left of= cc1,node distance=2em] {\scriptsize rc1:Class }  ;
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize rf=cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\draw [-{Stealth}] (rc1)  to node [above,sloped] { \tiny contains }  (cf1)  ; 
	%\draw [-{Stealth}] (cc2)  to node [right] { \tiny contains }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) \land
%\vspace{4pt}
%\cr 
%\nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc1=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize rc2=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize rf=cf2:Feature }  ;
	%\draw [-{Stealth}] (cc1)  to node [left] { \tiny contains }  (cf1)  ; 
	%\draw [-{Stealth}] (cc1)  to node [above,sloped] { \tiny contains }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) 
%\land \, \nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize cc1:Class }  ; 
	%\node (rc1) [SClass, strictly right of= cc1,node distance=2em] {\scriptsize rc1:Class }  ;
	%\node (cc2) [SClass, strictly right of= cc1,node distance=6em] {\scriptsize rc2=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize rf=cf2:Feature }  ;
	%\draw [-{Stealth}] (rc1)  to node [above,sloped] { \tiny contains }  (cf2)  ; 
	%\draw [-{Stealth}] (cc1)  to node [right] { \tiny contains }  (cf1)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
%}  \right) \land
%\vspace{4pt}
%\cr 
%\nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc1=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize rc2=cc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\node (cf3) [SClass, strictly left of= cf1,node distance=4em] {\scriptsize rf=cf3:Feature }  ;
	%\draw [-{Stealth}] (cc2)  to node [left] { \tiny contains }  (cf2)  ; 
	%\draw [-{Stealth}] (cc1)  to node [above,sloped] { \tiny contains }  (cf3)  ;
	%\draw [-{Stealth}] (cc1)  to node [right] { \tiny contains }  (cf1)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf3)  ;
 %}  \right) 
%\land \, \nexists \left( \tikz {%
	%\node (cc1) [SClass] {\scriptsize rc1=cc1:Class }  ; 
	%\node (cc2) [SClass, strictly right of= cc1,node distance=4em] {\scriptsize cc2:Class }  ;
	%\node (rc2) [SClass, strictly left of= cc1,node distance=4em] {\scriptsize rc2:Class }  ;
	%\node (cf1) [SClass, strictly below of= cc1,node distance=2em] {\scriptsize cf1:Feature }  ;
	%\node (cf2) [SClass, strictly below of= cc2,node distance=2em] {\scriptsize cf2:Feature }  ;
	%\node (cf3) [SClass, strictly left of= cf1,node distance=4em] {\scriptsize rf=cf3:Feature }  ;
	%\draw [-{Stealth}] (cc2)  to node [left] { \tiny contains }  (cf2)  ; 
	%\draw [-{Stealth}] (cc1)  to node [above,sloped] { \tiny contains }  (cf3)  ;
	%\draw [-{Stealth}] (cc1)  to node [right] { \tiny contains }  (cf1)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf2)  ;
	%\draw [-{Stealth}] (cf1)  to node [above] { \tiny hasDepTo }  (cf3)  ;
%}  \right)
%\end{array}$
\end{document}

==> ms <==
SyncTeX Version:1
Input:1:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Masterarbeit.tex
Input:2:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\base\size11.clo
Input:4:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\base\inputenc.sty
Input:5:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\babel\babel.sty
Input:6:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\babel\txtbabel.def
Input:7:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\arabi\bblopts.cfg
Input:8:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\babel-german\ngerman.ldf
Input:9:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\babel-german\ngermanb.ldf
Input:10:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\babel-english\english.ldf
Input:11:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\babel\locale\en\babel-english.tex
Input:12:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\babel\locale\de\babel-ngerman.tex
Input:13:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:14:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:15:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:16:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:17:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:18:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amscls\amsthm.sty
Input:19:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:20:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:21:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:22:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:23:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:24:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:25:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:26:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:27:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\kvsetkeys\kvsetkeys.sty
Input:28:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:29:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:30:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:31:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:32:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:33:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:34:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:35:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:36:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:37:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:38:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:39:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:40:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:41:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:42:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:43:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:44:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:45:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:46:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:47:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:48:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:49:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mathtools.sty
Input:50:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\tools\calc.sty
Input:51:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mhsetup.sty
Input:52:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\frontendlayer\tikz.sty
Input:53:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgf.sty
Input:54:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfrcs.sty
Input:55:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common.tex
Input:56:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:57:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-latex.def
Input:58:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:59:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\pgf.revision.tex
Input:60:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgfcore.sty
Input:61:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:62:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:63:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:64:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:65:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:66:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\systemlayer\pgfsys.sty
Input:67:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:68:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:69:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:70:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgf.cfg
Input:71:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:72:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:73:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:74:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:75:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:76:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:77:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:78:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:79:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:80:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:81:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathutil.code.tex
Input:82:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathparser.code.tex
Input:83:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:84:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:85:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:86:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:87:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:88:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:89:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:90:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:91:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:92:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:93:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfint.code.tex
Input:94:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:95:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:96:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:97:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:98:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:99:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:100:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:101:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:102:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:103:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:104:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:105:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:106:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:107:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:108:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:109:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:110:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:111:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:112:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:113:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:114:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:115:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgffor.sty
Input:116:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfkeys.sty
Input:117:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:118:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pgf\math\pgfmath.sty
Input:119:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:120:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgffor.code.tex
Input:121:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:122:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:123:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:124:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:125:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:126:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:127:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\pifont.sty
Input:128:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\upzd.fd
Input:129:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\upsy.fd
Input:130:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\makecell\makecell.sty
Input:131:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\csquotes\csquotes.sty
Input:132:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:133:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\csquotes\csquotes.def
Input:134:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\csquotes\csquotes.cfg
Input:135:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pdflscape\pdflscape.sty
Input:136:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\pdflscape\pdflscape-nometadata.sty
Input:137:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\graphics\lscape.sty
Input:138:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\tools\tabularx.sty
Input:139:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:140:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:141:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:142:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\oberdiek\centernot.sty
Input:143:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\algorithm2e\algorithm2e.sty
Input:144:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:145:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\ifoddpage\ifoddpage.sty
Input:146:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\tools\xspace.sty
Input:147:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\relsize\relsize.sty
Input:148:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryarrows.code.tex
Input:149:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryarrows.code.tex
Input:150:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:151:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryfit.code.tex
Input:152:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarycalc.code.tex
Input:153:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryarrows.meta.code.tex
Input:154:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.misc.code.tex
Input:155:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\shapes\pgflibraryshapes.misc.code.tex
Input:156:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\settings\operators.tex
Input:157:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:158:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Masterarbeit.aux
Input:159:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\selbststaendigkeit.aux
Input:160:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\abstract.aux
Input:161:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Masterarbeit.out
Input:162:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Masterarbeit.out
Input:163:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:164:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:165:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!15614
{1
[1,127:4736286,47378389:28548188,42642103,0
h1,127:4736286,4736286:0,0,0
(1,127:4736286,4736286:0,0,0
[1,127:0,4736286:0,0,0
(1,127:0,0:0,0,0
(1,127:0,4736286:0,0,0
k1,127:0,4736286:4736286
)
g1,127:0,0
)
]
)
[1,127:4736286,4736286:0,0,0
(1,127:4736286,4155173:0,0,0
k1,127:4736286,4155173:-1071734
)
]
[1,127:4736286,47378389:28548188,42642103,0
[1,127:5873801,47378389:27410673,43157435,0
[1,127:5873801,5007386:27410673,786432,0
(1,127:5873801,5007386:27410673,0,0
h1,127:5873801,5007386:27410673,0,0
)
]
[1,127:5873801,45412309:27410673,38766523,0
(1,94:5873801,10411009:27410673,655359,183500
k1,94:13613033,10411009:7739232
(1,90:13613033,10411009:0,0,0
g1,90:13613033,10411009
g1,90:13613033,10411009
g1,90:13254223,10411009
(1,90:13254223,10411009:0,0,0
)
g1,90:13613033,10411009
)
x1,90:17224349,10411009
x1,90:19174787,10411009
k1,94:13613033,10411009:-25668
x1,94:20899672,10411009
(1,94:20899672,10448180:462023,626338,0
x1,94:21361695,10448180
)
x1,94:21721046,10411009
g1,94:22029061,10411009
x1,94:25545243,10411009
g1,94:25545243,10411009
k1,94:33284474,10411009:7739231
)
(1,95:5873801,11590657:27410673,655359,0
k1,95:11372222,11590657:5498421
h1,95:11372222,11590657:0,0,0
x1,95:11975256,11590657
x1,95:12770962,11590657
x1,95:13258653,11590657
x1,95:13746344,11590657
x1,95:15620102,11590657
x1,95:16107793,11590657
g1,95:16415808,11590657
x1,95:21343727,11590657
g1,95:21651742,11590657
x1,95:23191819,11590657
g1,95:23499834,11590657
x1,95:27786054,11590657
g1,95:27786054,11590657
k1,95:33284474,11590657:5498420
)
(1,96:5873801,12770305:27410673,655359,0
k1,96:15533431,12770305:9659630
h1,96:15533431,12770305:0,0,0
x1,96:16226140,12770305
x1,96:16925511,12770305
g1,96:17233526,12770305
x1,96:18850606,12770305
x1,96:19492305,12770305
x1,96:21879423,12770305
x1,96:23624843,12770305
g1,96:23624843,12770305
k1,96:33284473,12770305:9659630
)
(1,102:5873801,15814632:27410673,655359,183500
k1,102:7121467,15814632:1247666
h1,101:7121467,15814632:0,0,0
x1,101:9636409,15814632
x1,101:12235346,15814632
g1,101:12589240,15814632
x1,101:15553102,15814632
g1,101:15906996,15814632
x1,101:19017769,15814632
g1,101:19371663,15814632
x1,101:21795837,15814632
g1,101:22149731,15814632
x1,101:26887430,15814632
g1,101:27241324,15814632
x1,101:32036809,15814632
k1,101:33284474,15814632:1247665
)
(1,102:5873801,16994280:27410673,655359,183500
k1,102:10292642,16994280:4418841
x1,102:16185743,16994280
x1,102:19020173,16994280
k1,101:10292642,16994280:-29492
x1,101:20966588,16994280
g1,101:21320482,16994280
x1,101:22058853,16994280
x1,101:28865634,16994280
g1,102:28865634,16994280
k1,102:33284474,16994280:4418840
)
(1,106:5873801,20970947:27410673,655359,0
k1,106:16562081,20970947:10688280
h1,106:16562081,20970947:0,0,0
x1,106:21374496,20970947
x1,106:22596194,20970947
g1,106:22596194,20970947
k1,106:33284474,20970947:10688280
)
(1,107:5873801,22150595:27410673,655359,183500
k1,107:11425196,22150595:5551395
h1,107:11425196,22150595:0,0,0
x1,107:12708593,22150595
g1,107:13016608,22150595
x1,107:17187486,22150595
g1,107:17495501,22150595
x1,107:18784032,22150595
g1,107:19092047,22150595
x1,107:20041761,22150595
x1,107:23178384,22150595
x1,107:24590121,22150595
g1,107:24898136,22150595
x1,107:27733080,22150595
g1,107:27733080,22150595
k1,107:33284474,22150595:5551394
)
(1,109:5873801,23330243:27410673,655359,0
k1,109:16034559,23330243:10160758
h1,108:16034559,23330243:0,0,0
x1,108:18837172,23330243
g1,108:19145187,23330243
x1,108:19889557,23330243
g1,108:20197572,23330243
x1,108:23123717,23330243
g1,109:23123717,23330243
k1,109:33284475,23330243:10160758
)
(1,111:5873801,27306910:27410673,655359,183500
k1,111:16884004,27306910:11010203
h1,111:16884004,27306910:0,0,0
x1,111:17371695,27306910
x1,111:20528851,27306910
g1,111:20836866,27306910
x1,111:21324557,27306910
x1,111:22274271,27306910
g1,111:22274271,27306910
k1,111:33284474,27306910:11010203
)
(1,112:5873801,28486558:27410673,655359,0
k1,112:15693676,28486558:9819875
h1,112:15693676,28486558:0,0,0
x1,112:20448854,28486558
g1,112:20802748,28486558
x1,112:23464599,28486558
g1,112:23464599,28486558
k1,112:33284474,28486558:9819875
)
(1,114:5873801,29666206:27410673,655359,0
k1,114:15292918,29666206:9419117
h1,113:15292918,29666206:0,0,0
x1,113:18064729,29666206
x1,113:19014442,29666206
x1,113:20323181,29666206
g1,113:20631196,29666206
x1,113:23865357,29666206
g1,114:23865357,29666206
k1,114:33284474,29666206:9419117
)
(1,123:5873801,33642873:27410673,655359,0
k1,123:17006009,33642873:11132208
h1,123:17006009,33642873:0,0,0
x1,123:18186734,33642873
g1,123:18494749,33642873
x1,123:19996160,33642873
g1,123:20304175,33642873
x1,123:22152267,33642873
g1,123:22152267,33642873
k1,123:33284475,33642873:11132208
)
]
(1,127:5873801,47378389:27410673,0,0
h1,127:5873801,47378389:27410673,0,0
)
]
]
]
!4806
}1
!9
{2
[1,131:4736286,47378389:28548188,42642103,0
(1,131:4736286,4736286:0,0,0
[1,131:0,4736286:0,0,0
(1,131:0,0:0,0,0
(1,131:0,4736286:0,0,0
k1,131:0,4736286:4736286
)
g1,131:0,0
)
]
)
[1,131:4736286,4736286:0,0,0
(1,131:4736286,4155173:0,0,0
k1,131:4736286,4155173:-1071734
)
]
[1,131:4736286,47378389:28548188,42642103,0
[1,131:5873801,47378389:27410673,43157435,0
[1,131:5873801,5007386:27410673,786432,0
(1,131:5873801,5007386:27410673,0,0
h1,131:5873801,5007386:27410673,0,0
)
]
[1,131:5873801,45412309:0,38766523,0
h1,131:5873801,7366682:0,0,0
]
(1,131:5873801,47378389:27410673,0,0
h1,131:5873801,47378389:27410673,0,0
)
]
]
]
!635
}2
Input:166:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\selbststaendigkeit.tex
!95
{3
[1,133:4736286,47378389:28548188,42642103,0
(1,133:4736286,4736286:0,0,0
[1,133:0,4736286:0,0,0
(1,133:0,0:0,0,0
(1,133:0,4736286:0,0,0
k1,133:0,4736286:4736286
)
g1,133:0,0
)
]
)
[1,133:4736286,4736286:0,0,0
(1,133:4736286,4155173:0,0,0
k1,133:4736286,4155173:-1071734
)
]
[1,133:4736286,47378389:28548188,42642103,0
[1,133:5873801,47378389:27410673,43157435,0
[1,133:5873801,5007386:27410673,786432,0
(1,133:5873801,5007386:27410673,0,0
h1,133:5873801,5007386:27410673,0,0
)
]
[1,133:5873801,45412309:27410673,38766523,0
(166,2:5873801,7366682:27410673,655359,183500
(166,2:5873801,7366682:0,0,0
g166,2:5873801,7366682
)
(166,2:5873801,7366682:0,0,0
(166,2:5873801,7366682:0,0,0
(166,2:5873801,6187034:0,0,0
)
)
g166,2:5873801,7366682
)
x166,2:9496082,7366682
(166,2:9488709,7413871:530841,655359,0
x166,2:10019550,7413871
)
x166,2:12577907,7366682
x166,2:15932691,7366682
(166,2:15925318,7413871:530841,655359,0
x166,2:16456159,7413871
)
x166,2:18592903,7366682
k166,2:33284474,7366682:14691571
g166,2:33284474,7366682
)
(166,7:5873801,8968613:27410673,498346,139537
x166,7:8287796,8968613
k166,4:8542414,8968613:254618
x166,4:8921159,8968613
x166,4:9501234,8968613
x166,4:9983634,8968613
x166,4:10302576,8968613
x166,4:11000261,8968613
x166,4:11600271,8968613
k166,4:11854889,8968613:254618
x166,4:12373170,8968613
x166,4:12951252,8968613
k166,4:13205885,8968613:254633
x166,4:14641126,8968613
x166,4:15398614,8968613
x166,4:16397302,8968613
k166,4:16651920,8968613:254618
x166,4:17857921,8968613
x166,4:18657270,8968613
k166,4:18911903,8968613:254633
x166,4:20235513,8968613
k166,4:20490131,8968613:254618
x166,4:21008412,8968613
x166,4:21387155,8968613
k166,4:21641773,8968613:254618
x166,4:22558732,8968613
k166,4:22813350,8968613:254618
x166,4:23192095,8968613
x166,4:23812038,8968613
x166,4:24529658,8968613
x166,4:25606088,8968613
x166,4:26323708,8968613
k166,4:26578325,8968613:254617
x166,4:27397608,8968613
x166,4:27796286,8968613
x166,4:28613576,8968613
k166,4:28868194,8968613:254618
x166,4:29944625,8968613
k166,4:30199243,8968613:254618
x166,4:31514880,8968613
k166,4:31769498,8968613:254618
x166,4:32487118,8968613
x166,4:33284474,8968613
k166,4:33284474,8968613:0
)
(166,7:5873801,9859903:27410673,498346,139537
x166,7:6397261,9859903
x166,4:7534279,9859903
x166,4:7864381,9859903
x166,4:8818010,9859903
x166,4:9148112,9859903
k166,4:9458795,9859903:310683
x166,4:10316544,9859903
x166,4:11380208,9859903
k166,4:11690891,9859903:310683
x166,4:12214351,9859903
x166,4:12507774,9859903
x166,4:12874555,9859903
x166,4:13727319,9859903
k166,4:14038002,9859903:310683
x166,4:15670176,9859903
k166,4:15980858,9859903:310682
x166,4:16844387,9859903
x166,4:17467914,9859903
x166,4:18421545,9859903
x166,4:18604935,9859903
x166,4:19173444,9859903
k166,4:19484127,9859903:310683
x166,4:20007587,9859903
x166,4:20301010,9859903
x166,4:21685606,9859903
x166,4:22254115,9859903
x166,4:22584217,9859903
k166,4:22894900,9859903:310683
x166,4:26892808,9859903
x166,4:28425713,9859903
x166,4:30039546,9859903
k166,4:30350229,9859903:310683
x166,4:30863722,9859903
x166,4:31111299,9859903
x166,4:32138285,9859903
x166,4:33027728,9859903
x166,4:33284474,9859903
k166,7:33284474,9859903:0
)
(166,7:5873801,10751193:27410673,498346,139537
x166,7:6827432,10751193
x166,7:7285907,10751193
x166,7:8349572,10751193
k166,4:8608403,10751193:199927
x166,4:10932695,10751193
(166,4:10932695,10782450:358810,479268,0
x166,4:11291505,10782450
)
x166,4:12647010,10751193
k166,4:12846938,10751193:199928
x166,4:13225683,10751193
x166,4:13805758,10751193
x166,4:15229038,10751193
k166,4:15428965,10751193:199927
x166,4:16624999,10751193
k166,4:16824927,10751193:199928
x166,4:17203672,10751193
x166,4:17702018,10751193
x166,4:18419638,10751193
k166,4:18619565,10751193:199927
x166,4:19377053,10751193
x166,4:20094673,10751193
x166,4:21093361,10751193
k166,4:21293289,10751193:199928
x166,4:22134499,10751193
k166,4:22334426,10751193:199927
x166,4:23251385,10751193
k166,4:23451313,10751193:199928
x166,4:24208801,10751193
x166,4:24886553,10751193
x166,4:25564305,10751193
x166,4:25962983,10751193
x166,4:26301859,10751193
x166,4:27418157,10751193
k166,4:27618084,10751193:199927
x166,4:29093193,10751193
x166,4:30010152,10751193
k166,4:30210080,10751193:199928
x166,4:31406114,10751193
k166,4:31606041,10751193:199927
x166,4:33045268,10751193
x166,4:33284474,10751193
k166,7:33284474,10751193:0
)
(166,7:5873801,11642483:27410673,498346,139537
x166,7:6950232,11642483
x166,7:7747588,11642483
k166,4:7993899,11642483:246311
x166,4:8392577,11642483
x166,4:8731453,11642483
x166,4:9130131,11642483
x166,4:10385966,11642483
k166,4:10632277,11642483:246311
x166,4:11389765,11642483
x166,4:11788443,11642483
x166,4:12326658,11642483
k166,4:12573011,11642483:246353
x166,4:13639474,11642483
k166,4:13885785,11642483:246311
x166,4:15185475,11642483
x166,4:16064560,11642483
x166,4:16704438,11642483
x166,4:17103116,11642483
x166,4:17920406,11642483
k166,4:18166717,11642483:246311
x166,4:19364744,11642483
x166,4:20082364,11642483
k166,4:20328675,11642483:246311
x166,4:20926692,11642483
k166,4:21173003,11642483:246311
x166,4:22171691,11642483
k166,4:22418002,11642483:246311
x166,4:23235292,11642483
x166,4:23753573,11642483
x166,4:24830003,11642483
k166,4:25076314,11642483:246311
x166,4:25435124,11642483
x166,4:26453746,11642483
k166,4:26700057,11642483:246311
(166,4:26700057,11673740:358810,479268,0
x166,4:27058867,11673740
)
x166,4:28573843,11642483
x166,4:29670206,11642483
k166,4:29916517,11642483:246311
x166,4:30384964,11642483
x166,4:31563056,11642483
k166,4:31809367,11642483:246311
x166,4:32566855,11642483
x166,4:32905731,11642483
x166,4:33284474,11642483
k166,4:33284474,11642483:0
)
(166,7:5873801,12533773:27410673,498346,139537
x166,7:6272479,12533773
x166,4:6810694,12533773
k166,4:6987466,12533773:176772
x166,4:7366211,12533773
x166,4:7864557,12533773
x166,4:8863245,12533773
k166,4:9040018,12533773:176773
x166,4:9797506,12533773
x166,4:10515126,12533773
x166,4:11513814,12533773
k166,4:11690586,12533773:176772
x166,4:12587611,12533773
x166,4:12926487,12533773
x166,4:13305230,12533773
x166,4:13907233,12533773
x166,4:14285976,12533773
x166,4:14664719,12533773
x166,4:15183000,12533773
k166,4:15359773,12533773:176773
x166,4:16276732,12533773
x166,4:16954484,12533773
x166,4:18072775,12533773
x166,4:18451518,12533773
x166,4:18710658,12533773
k166,4:18887430,12533773:176772
x166,4:20083464,12533773
k166,4:20260236,12533773:176772
x166,4:21296799,12533773
k166,4:21473572,12533773:176773
x166,4:22231060,12533773
x166,4:22569936,12533773
x166,4:22948679,12533773
k166,4:23125451,12533773:176772
x166,4:23504196,12533773
x166,4:24002542,12533773
x166,4:25118840,12533773
k166,4:25295613,12533773:176773
x166,4:26053101,12533773
x166,4:26770721,12533773
x166,4:27769409,12533773
k166,4:27946181,12533773:176772
x166,4:28715629,12533773
(166,4:28735563,12565030:358810,479268,0
x166,4:29094373,12565030
)
x166,4:31610030,12533773
x166,4:32227979,12533773
x166,4:32586789,12533773
x166,4:33284474,12533773
k166,4:33284474,12533773:0
)
(166,7:5873801,13425063:27410673,498346,139537
x166,7:6551553,13425063
x166,7:7867190,13425063
x166,7:8325669,13425063
k166,5:33284473,13425063:24958804
g166,7:33284473,13425063
)
(166,7:5873801,14316353:27410673,0,0
g166,7:5873801,14316353
)
(166,7:5873801,15207643:27410673,0,0
g166,7:5873801,15207643
)
(166,7:5873801,16098933:27410673,0,0
g166,7:5873801,16098933
)
(166,7:5873801,16990223:27410673,498346,139537
x166,7:7010033,16990223
(166,6:7010033,17021480:358810,479268,0
x166,6:7368843,17021480
)
x166,6:9723036,16990223
g166,6:9962242,16990223
x166,6:11078540,16990223
g166,6:11317746,16990223
x166,6:12234705,16990223
g166,6:12473911,16990223
x166,6:13241366,16990223
x166,6:13640044,16990223
g166,6:13879250,16990223
x166,6:15314490,16990223
k166,7:33284474,16990223:17969984
g166,7:33284474,16990223
)
]
(1,133:5873801,47378389:27410673,0,0
h1,133:5873801,47378389:27410673,0,0
)
]
]
]
!7941
}3
!9
{4
[1,134:4736286,47378389:28548188,42642103,0
(1,134:4736286,4736286:0,0,0
[1,134:0,4736286:0,0,0
(1,134:0,0:0,0,0
(1,134:0,4736286:0,0,0
k1,134:0,4736286:4736286
)
g1,134:0,0
)
]
)
[1,134:4736286,4736286:0,0,0
(1,134:4736286,4155173:0,0,0
k1,134:4736286,4155173:-1071734
)
]
[1,134:4736286,47378389:28548188,42642103,0
[1,134:5873801,47378389:27410673,43157435,0
[1,134:5873801,5007386:27410673,786432,0
(1,134:5873801,5007386:27410673,0,0
h1,134:5873801,5007386:27410673,0,0
)
]
[1,134:5873801,45412309:0,38766523,0
h1,134:5873801,7366682:0,0,0
]
(1,134:5873801,47378389:27410673,0,0
h1,134:5873801,47378389:27410673,0,0
)
]
]
]
!635
}4
Input:167:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\abstract.tex
Input:168:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:169:C:\Users\lauer\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
!249
{5
[167,22:4736286,47378389:28548188,42642103,0
(167,22:4736286,4736286:0,0,0
[167,22:0,4736286:0,0,0
(167,22:0,0:0,0,0
(167,22:0,4736286:0,0,0
k167,22:0,4736286:4736286
)
g167,22:0,0
)
]
)
[167,22:4736286,4736286:0,0,0
(167,22:4736286,4155173:0,0,0
k167,22:4736286,4155173:-1071734
)
]
[167,22:4736286,47378389:28548188,42642103,0
[167,22:5873801,47378389:27410673,43157435,0
[167,22:5873801,5007386:27410673,786432,0
(167,22:5873801,5007386:27410673,0,0
h167,22:5873801,5007386:27410673,0,0
)
]
[167,22:5873801,45412309:27410673,38766523,0
(167,1:5873801,7366682:27410673,655359,0
(167,1:5873801,7366682:0,0,0
g167,1:5873801,7366682
)
(167,1:5873801,7366682:0,0,0
(167,1:5873801,7366682:0,0,0
(167,1:5873801,6187034:0,0,0
)
)
g167,1:5873801,7366682
)
x167,1:9931460,7366682
k167,1:33284474,7366682:23353014
g167,1:33284474,7366682
)
(167,7:5873801,8968613:27410673,498346,139537
x167,7:6890430,8968613
x167,2:8066529,8968613
x167,2:9324359,8968613
x167,2:10022044,8968613
k167,2:10237473,8968613:215429
x167,2:11377692,8968613
x167,2:11876038,8968613
x167,2:12814923,8968613
k167,2:13030352,8968613:215429
x167,2:16580578,8968613
k167,2:16796007,8968613:215429
x167,2:17278407,8968613
k167,2:17493836,8968613:215429
x167,2:17852646,8968613
k167,2:18068075,8968613:215429
x167,2:20503997,8968613
k167,2:20719427,8968613:215430
x167,2:22672949,8968613
x167,2:23091561,8968613
k167,2:23306990,8968613:215429
x167,2:24166141,8968613
k167,2:24381570,8968613:215429
x167,2:26614166,8968613
k167,2:26829595,8968613:215429
x167,2:28224968,8968613
k167,2:28440397,8968613:215429
x167,2:29437092,8968613
k167,2:29652521,8968613:215429
x167,2:30350208,8968613
x167,2:31169489,8968613
x167,2:31767506,8968613
x167,2:33045268,8968613
x167,2:33284474,8968613
k167,7:33284474,8968613:0
)
(167,7:5873801,9859903:27410673,498346,139537
x167,7:7113689,9859903
k167,2:7372157,9859903:258468
x167,2:10422044,9859903
x167,2:10780854,9859903
k167,2:11039322,9859903:258468
x167,2:11617405,9859903
k167,2:11875873,9859903:258468
x167,2:13016092,9859903
x167,2:13514438,9859903
x167,2:14453323,9859903
k167,2:14711791,9859903:258468
x167,2:15808156,9859903
x167,2:18379627,9859903
x167,2:18638767,9859903
k167,2:18897235,9859903:258468
x167,2:19935791,9859903
x167,2:21961073,9859903
k167,2:22337799,9859903:376726
x167,2:24621227,9859903
k167,3:24879695,9859903:258468
x167,3:26035861,9859903
k167,3:26294329,9859903:258468
x167,3:28090373,9859903
k167,3:28348841,9859903:258468
x167,3:33284474,9859903
k167,3:33284474,9859903:0
)
(167,7:5873801,10751193:27410673,498346,139537
x167,7:6631289,10751193
x167,3:6990099,10751193
x167,3:7289106,10751193
k167,3:7455709,10751193:166603
x167,3:8494265,10751193
x167,3:8853075,10751193
x167,3:9550760,10751193
k167,3:9717363,10751193:166603
x167,3:11535334,10751193
k167,3:11701937,10751193:166603
x167,3:12561088,10751193
k167,3:12727691,10751193:166603
x167,3:15327070,10751193
x167,3:16543037,10751193
k167,3:16709639,10751193:166602
x167,3:17710320,10751193
x167,3:18089063,10751193
k167,3:18255666,10751193:166603
x167,3:19212493,10751193
x167,3:20432447,10751193
k167,3:20599050,10751193:166603
x167,3:21755216,10751193
k167,3:21921819,10751193:166603
x167,3:22240761,10751193
x167,3:24337805,10751193
k167,3:24504408,10751193:166603
x167,3:25142293,10751193
k167,3:25308896,10751193:166603
x167,3:27102947,10751193
k167,3:27397687,10751193:294740
x167,3:29235591,10751193
k167,4:29402194,10751193:166603
x167,4:30359021,10751193
x167,4:31578975,10751193
k167,4:31745578,10751193:166603
x167,4:32343595,10751193
x167,4:33284474,10751193
k167,4:33284474,10751193:0
)
(167,7:5873801,11642483:27410673,498346,139537
x167,7:7875165,11642483
k167,4:8095912,11642483:220747
x167,4:10250766,11642483
k167,4:10471513,11642483:220747
x167,4:11635652,11642483
k167,4:11856399,11642483:220747
x167,4:12434482,11642483
k167,4:12655229,11642483:220747
x167,4:15531690,11642483
x167,4:16273230,11642483
k167,4:16586018,11642483:312788
x167,4:17522911,11642483
k167,4:17743658,11642483:220747
x167,4:20315131,11642483
k167,4:20535878,11642483:220747
x167,4:21494698,11642483
k167,4:21715445,11642483:220747
x167,4:22712140,11642483
k167,4:22932887,11642483:220747
x167,4:23530904,11642483
x167,4:26983454,11642483
k167,4:27204201,11642483:220747
x167,4:27782284,11642483
k167,4:28003031,11642483:220747
x167,4:28361841,11642483
k167,4:28582588,11642483:220747
x167,4:30025801,11642483
k167,4:30246548,11642483:220747
x167,4:33284474,11642483
k167,4:33284474,11642483:0
)
(167,7:5873801,12533773:27410673,498346,139537
x167,7:8058556,12533773
k167,5:8389953,12533773:331397
x167,5:9386648,12533773
k167,5:9718046,12533773:331398
x167,5:10814411,12533773
x167,5:13385882,12533773
x167,5:13645022,12533773
k167,5:13976419,12533773:331397
x167,5:15014975,12533773
x167,5:16438254,12533773
k167,5:16792699,12533773:354445
x167,5:17151509,12533773
k167,5:17482906,12533773:331397
x167,5:17801848,12533773
x167,5:19615831,12533773
k167,5:19947229,12533773:331398
x167,5:20585114,12533773
k167,5:20916511,12533773:331397
x167,5:21275321,12533773
k167,5:21606719,12533773:331398
x167,5:22563546,12533773
x167,5:23500439,12533773
k167,5:23831836,12533773:331397
x167,5:24788663,12533773
x167,5:25147473,12533773
k167,5:25478871,12533773:331398
x167,5:27239034,12533773
k167,5:27570431,12533773:331397
x167,5:28168448,12533773
k167,5:28499846,12533773:331398
x167,5:29257334,12533773
k167,5:29588731,12533773:331397
x167,5:33025334,12533773
x167,5:33284474,12533773
k167,5:33284474,12533773:0
)
(167,7:5873801,13425063:27410673,498346,139537
x167,7:6830628,13425063
x167,5:7767521,13425063
k167,5:8068866,13425063:301345
x167,5:9384504,13425063
k167,5:9685849,13425063:301345
x167,5:10283866,13425063
x167,5:11224745,13425063
k167,5:11526090,13425063:301345
x167,5:12163975,13425063
k167,5:12465319,13425063:301344
x167,5:14024149,13425063
k167,5:14325494,13425063:301345
x167,5:14724172,13425063
x167,5:15700933,13425063
x167,5:15960073,13425063
k167,5:16261418,13425063:301345
x167,5:16660096,13425063
x167,5:16998972,13425063
k167,5:17300317,13425063:301345
x167,5:20055181,13425063
k167,5:20560539,13425063:505358
x167,5:21959898,13425063
k167,6:22261243,13425063:301345
x167,6:24814775,13425063
k167,6:25116119,13425063:301344
x167,6:25598519,13425063
k167,6:25899864,13425063:301345
x167,6:27693914,13425063
k167,6:27995259,13425063:301345
x167,6:28948890,13425063
x167,6:29792484,13425063
k167,6:30106397,13425063:313913
x167,6:30408991,13425063
x167,6:31069195,13425063
x167,6:32121298,13425063
k167,6:32626656,13425063:505358
x167,6:33284474,13425063
k167,6:33284474,13425063:0
)
(167,7:5873801,14316353:27410673,498346,139537
x167,7:9146947,14316353
k167,6:9392904,14316353:245957
x167,6:9911185,14316353
x167,6:10210192,14316353
k167,6:10454799,14316353:244607
x167,6:11571097,14316353
k167,6:11815704,14316353:244607
x167,6:14373222,14316353
k167,6:14617830,14316353:244608
x167,6:16075782,14316353
x167,6:16405884,14316353
x167,6:17359513,14316353
x167,6:17689615,14316353
k167,6:17951329,14316353:261714
x167,6:18584025,14316353
x167,6:19647689,14316353
k167,6:19909404,14316353:261715
x167,6:20211998,14316353
x167,6:20872202,14316353
x167,6:21724966,14316353
k167,6:22046816,14316353:244607
x167,6:23482056,14316353
x167,6:23860799,14316353
k167,6:24105407,14316353:244608
x167,6:24587807,14316353
k167,6:24832414,14316353:244607
x167,6:25550034,14316353
x167,6:27065010,14316353
k167,6:27309617,14316353:244607
x167,6:27951488,14316353
k167,6:28196095,14316353:244607
x167,6:29531666,14316353
x167,6:30512412,14316353
k167,6:30842155,14316353:329743
x167,6:31983372,14316353
x167,6:32681057,14316353
k167,6:32925664,14316353:244607
x167,6:33284474,14316353
k167,6:33284474,14316353:0
)
(167,7:5873801,15207643:27410673,498346,139537
x167,7:7669845,15207643
k167,6:7874733,15207643:204888
$167,6:7874733,15207643
x167,6:8438960,15207643
$167,6:8438960,15207643
x167,6:8638299,15207643
k167,6:8850051,15207643:211752
x167,6:9208861,15207643
k167,6:9413749,15207643:204888
x167,6:12290210,15207643
x167,6:12549350,15207643
k167,6:12754238,15207643:204888
$167,6:12754238,15207643
x167,6:13064792,15207643
$167,6:13064792,15207643
k167,6:13269680,15207643:204888
x167,6:14270361,15207643
x167,6:14649104,15207643
k167,6:14853992,15207643:204888
x167,6:16169630,15207643
k167,6:16374518,15207643:204888
$167,6:16374518,15207643
x167,6:16938745,15207643
$167,6:16938745,15207643
k167,6:17143633,15207643:204888
x167,6:17901121,15207643
x167,6:18523058,15207643
k167,6:18727946,15207643:204888
x167,6:19764509,15207643
k167,6:19969397,15207643:204888
x167,6:21970761,15207643
k167,6:22175649,15207643:204888
$167,6:22175649,15207643
x167,6:22486203,15207643
$167,6:22486203,15207643
x167,6:22685542,15207643
k167,6:22897294,15207643:211752
x167,6:24053460,15207643
k167,6:24258348,15207643:204888
x167,6:24617158,15207643
k167,6:24822046,15207643:204888
x167,6:25703124,15207643
k167,6:25908012,15207643:204888
x167,6:26486095,15207643
k167,6:26690983,15207643:204888
x167,6:28172071,15207643
k167,6:28376959,15207643:204888
$167,6:28376959,15207643
x167,6:28985143,15207643
$167,6:28985143,15207643
x167,6:29184482,15207643
k167,6:29396234,15207643:211752
x167,6:30396915,15207643
k167,6:30601803,15207643:204888
x167,6:31598498,15207643
k167,6:31803386,15207643:204888
x167,6:33284474,15207643
k167,6:33284474,15207643:0
)
(167,7:5873801,16098933:27410673,498346,139537
x167,7:6451884,16098933
g167,6:6691090,16098933
$167,6:6691090,16098933
x167,6:7299274,16098933
$167,6:7299274,16098933
g167,6:7538480,16098933
x167,6:8176365,16098933
g167,6:8415571,16098933
x167,6:11473431,16098933
g167,6:11712637,16098933
$167,6:11712637,16098933
x167,6:12276864,16098933
$167,6:12276864,16098933
g167,6:12516070,16098933
x167,6:13114087,16098933
x167,6:13732037,16098933
g167,6:13971243,16098933
x167,6:14330053,16098933
g167,6:14569259,16098933
x167,6:16365303,16098933
g167,6:16604509,16098933
x167,6:17920147,16098933
g167,6:18159353,16098933
x167,6:19562699,16098933
x167,6:20563380,16098933
g167,6:20802586,16098933
$167,6:20802586,16098933
x167,6:21113140,16098933
$167,6:21113140,16098933
x167,6:21312479,16098933
k167,7:33284474,16098933:11971995
g167,7:33284474,16098933
)
(167,12:5873801,16990223:27410673,498346,139537
h167,8:5873801,16990223:1114112,0,0
x167,8:8303551,16990223
x167,8:9200575,16990223
k167,8:9471655,16990223:271080
x167,8:10229143,16990223
x167,8:11748106,16990223
k167,8:12019186,16990223:271080
x167,8:12597269,16990223
k167,8:12868349,16990223:271080
x167,8:13944779,16990223
x167,8:14710240,16990223
x167,8:16404622,16990223
k167,8:16675702,16990223:271080
x167,8:17433190,16990223
x167,8:17792000,16990223
x167,8:18091007,16990223
k167,8:18362087,16990223:271080
x167,8:18880368,16990223
x167,8:20158131,16990223
k167,8:20429211,16990223:271080
x167,8:21844518,16990223
x167,8:22542203,16990223
k167,8:22813283,16990223:271080
x167,8:23889713,16990223
x167,8:24655174,16990223
x167,8:26349556,16990223
k167,8:26620636,16990223:271080
x167,8:27262507,16990223
k167,8:27533587,16990223:271080
x167,8:27892397,16990223
k167,8:28163477,16990223:271080
x167,8:28761494,16990223
x167,8:30178795,16990223
k167,8:30449875,16990223:271080
x167,8:31488431,16990223
x167,8:31887109,16990223
x167,8:32786128,16990223
x167,8:33144938,16990223
x167,8:33284474,16990223
k167,8:33284474,16990223:0
)
(167,12:5873801,17881513:27410673,498346,139537
x167,12:6392082,17881513
x167,12:7669845,17881513
k167,8:7940727,17881513:270882
x167,8:8299537,17881513
k167,8:8570419,17881513:270882
x167,8:10366463,17881513
k167,8:10637345,17881513:270882
x167,8:11119745,17881513
k167,8:11390627,17881513:270882
x167,8:12467057,17881513
x167,8:13232518,17881513
x167,8:14229213,17881513
x167,8:14488353,17881513
k167,8:14759235,17881513:270882
x167,8:16435676,17881513
k167,8:16849645,17881513:413969
x167,8:17208455,17881513
k167,8:17479337,17881513:270882
x167,8:18555767,17881513
x167,8:20355798,17881513
x167,8:20614938,17881513
k167,8:20885820,17881513:270882
$167,8:20885820,17881513
x167,8:21196374,17881513
$167,8:21196374,17881513
k167,8:21467256,17881513:270882
x167,8:22107134,17881513
k167,8:22378016,17881513:270882
x167,8:23613918,17881513
k167,8:23892719,17881513:278801
x167,8:24532597,17881513
k167,8:24803479,17881513:270882
x167,8:26139051,17881513
k167,8:26409933,17881513:270882
x167,8:27825240,17881513
x167,8:28522925,17881513
k167,8:28793807,17881513:270882
x167,8:29790502,17881513
k167,8:30061384,17881513:270882
x167,8:30460062,17881513
x167,8:30838805,17881513
x167,8:31436822,17881513
x167,8:31815565,17881513
x167,8:32435509,17881513
k167,8:32706391,17881513:270882
x167,8:33284474,17881513
k167,8:33284474,17881513:0
)
(167,12:5873801,18772803:27410673,498346,139537
x167,12:6451885,18772803
x167,12:6810695,18772803
x167,12:7368844,18772803
x167,12:8887807,18772803
k167,8:9138892,18772803:251085
x167,8:9716975,18772803
k167,8:9968059,18772803:251084
x167,8:10964754,18772803
k167,8:11215839,18772803:251085
x167,8:12457721,18772803
k167,8:12708806,18772803:251085
x167,8:14504850,18772803
k167,8:14755934,18772803:251084
x167,8:15334017,18772803
k167,8:15585102,18772803:251085
x167,8:15943912,18772803
k167,8:16194997,18772803:251085
x167,8:17271427,18772803
x167,8:19071458,18772803
x167,8:19529937,18772803
k167,8:19884514,18772803:354577
x167,8:20542332,18772803
k167,9:20793416,18772803:251084
x167,9:21953569,18772803
k167,9:22204654,18772803:251085
x167,9:23201349,18772803
x167,9:24166149,18772803
k167,9:24420203,18772803:254054
x167,9:24938484,18772803
x167,9:25237491,18772803
k167,9:25488576,18772803:251085
x167,9:25687915,18772803
x167,9:26086593,18772803
x167,9:26626801,18772803
x167,9:26985611,18772803
x167,9:28440785,18772803
k167,9:28691870,18772803:251085
x167,9:29927771,18772803
k167,9:30178855,18772803:251084
x167,9:30936343,18772803
x167,9:32455306,18772803
k167,9:32706391,18772803:251085
x167,9:33284474,18772803
k167,9:33284474,18772803:0
)
(167,12:5873801,19664093:27410673,498346,139537
x167,12:6950231,19664093
x167,12:7715692,19664093
x167,12:9410074,19664093
x167,12:9549610,19664093
k167,9:9780410,19664093:230800
x167,9:11215650,19664093
x167,9:11594393,19664093
k167,9:11823091,19664093:228698
x167,9:12341372,19664093
x167,9:12640379,19664093
k167,9:12869078,19664093:228699
x167,9:13945508,19664093
k167,9:14174206,19664093:228698
x167,9:14504308,19664093
x167,9:17952044,19664093
x167,9:21711546,19664093
k167,9:22003733,19664093:228698
x167,9:23159899,19664093
k167,9:23388598,19664093:228699
x167,9:23718700,19664093
x167,9:27166436,19664093
x167,9:28422659,19664093
x167,9:28716082,19664093
x167,9:30293238,19664093
k167,9:30585425,19664093:228698
x167,9:32186117,19664093
x167,9:33045268,19664093
x167,9:33284474,19664093
k167,12:33284474,19664093:0
)
(167,12:5873801,20555383:27410673,498346,139537
x167,12:6830628,20555383
x167,12:8349591,20555383
k167,9:8630598,20555383:281007
x167,9:9786764,20555383
k167,9:10067772,20555383:281008
x167,9:11748199,20555383
k167,9:12039656,20555383:291457
x167,9:12639666,20555383
x167,9:13321405,20555383
x167,9:13979223,20555383
x167,9:14836382,20555383
x167,9:15713473,20555383
x167,9:15853009,20555383
k167,9:16297354,20555383:444345
x167,9:17696713,20555383
k167,9:17977721,20555383:281008
x167,9:18460121,20555383
k167,9:18741128,20555383:281007
x167,9:20499297,20555383
k167,9:20780305,20555383:281008
x167,9:21537793,20555383
k167,9:21818800,20555383:281007
x167,9:22815495,20555383
k167,9:23096502,20555383:281007
x167,9:23495180,20555383
x167,9:24156985,20555383
x167,9:24639385,20555383
x167,9:25436741,20555383
x167,9:25915155,20555383
x167,9:26273965,20555383
k167,9:26554973,20555383:281008
x167,9:27870611,20555383
k167,9:28151618,20555383:281007
x167,9:28510428,20555383
k167,9:28791436,20555383:281008
x167,9:29867866,20555383
x167,9:31667897,20555383
x167,9:31927037,20555383
k167,9:32208044,20555383:281007
x167,9:33284474,20555383
k167,9:33284474,20555383:0
)
(167,12:5873801,21446673:27410673,498346,139537
x167,12:6272479,21446673
x167,9:6611355,21446673
k167,9:6894157,21446673:282802
x167,9:7815103,21446673
x167,9:8297503,21446673
x167,9:9413801,21446673
k167,9:9696602,21446673:282801
x167,9:10493958,21446673
k167,9:10776760,21446673:282802
x167,9:11414645,21446673
k167,9:11697447,21446673:282802
x167,9:12056257,21446673
k167,9:12339058,21446673:282801
x167,9:13258010,21446673
x167,9:14493912,21446673
k167,9:14776714,21446673:282802
x167,9:16056470,21446673
x167,9:17013297,21446673
k167,9:17296099,21446673:282802
x167,9:18193125,21446673
x167,9:18890810,21446673
k167,9:19340537,21446673:449727
x167,9:20578433,21446673
k167,10:20861235,21446673:282802
x167,10:21618723,21446673
x167,10:22854625,21446673
k167,10:23137427,21446673:282802
x167,10:24213857,21446673
x167,10:25094935,21446673
x167,10:25978006,21446673
k167,10:26260807,21446673:282801
x167,10:27257502,21446673
k167,10:27540304,21446673:282802
x167,10:29619409,21446673
k167,10:29902211,21446673:282802
x167,10:30480294,21446673
k167,10:30763095,21446673:282801
x167,10:31759790,21446673
k167,10:32042592,21446673:282802
x167,10:33284474,21446673
k167,10:33284474,21446673:0
)
(167,12:5873801,22337963:27410673,498346,139537
x167,12:6671157,22337963
x167,12:7592103,22337963
x167,12:8074503,22337963
x167,12:9190801,22337963
k167,10:9393123,22337963:202322
x167,10:10672879,22337963
x167,10:11629706,22337963
k167,10:11832027,22337963:202321
x167,10:12729053,22337963
x167,10:13227399,22337963
k167,10:13429721,22337963:202322
x167,10:14585887,22337963
k167,10:14788208,22337963:202321
x167,10:15270608,22337963
k167,10:15472930,22337963:202322
x167,10:17029767,22337963
k167,10:17232088,22337963:202321
x167,10:18587592,22337963
x167,10:20901917,22337963
k167,10:21104239,22337963:202322
x167,10:22539480,22337963
k167,10:22741801,22337963:202321
x167,10:24380367,22337963
k167,10:24582689,22337963:202322
x167,10:25140838,22337963
x167,10:26877081,22337963
k167,10:27079403,22337963:202322
x167,10:28215636,22337963
x167,10:29311999,22337963
k167,10:29618645,22337963:306646
x167,10:31285119,22337963
k167,10:31487440,22337963:202321
x167,10:32085457,22337963
k167,10:32287779,22337963:202322
x167,10:33284474,22337963
k167,10:33284474,22337963:0
)
(167,12:5873801,23229253:27410673,498346,139537
x167,12:7476485,23229253
k167,10:7704134,23229253:227649
x167,10:9019772,23229253
k167,10:9247422,23229253:227650
x167,10:10447442,23229253
k167,10:10675091,23229253:227649
x167,10:11671786,23229253
k167,10:11899436,23229253:227650
x167,10:13538002,23229253
x167,10:14419080,23229253
k167,10:14646729,23229253:227649
x167,10:14965671,23229253
x167,10:17262054,23229253
k167,10:17492015,23229253:229961
x167,10:18090032,23229253
x167,10:18973103,23229253
x167,10:20492066,23229253
k167,10:20719715,23229253:227649
x167,10:21359593,23229253
k167,10:21587243,23229253:227650
x167,10:22823144,23229253
x167,10:24342107,23229253
k167,10:24569756,23229253:227649
x167,10:25147839,23229253
k167,10:25375489,23229253:227650
x167,10:25973506,23229253
x167,10:26571523,23229253
x167,10:27548285,23229253
x167,10:28505112,23229253
k167,10:28732761,23229253:227649
x167,10:30411194,23229253
k167,10:30638844,23229253:227650
x167,10:31278722,23229253
k167,10:31506371,23229253:227649
x167,10:32263859,23229253
x167,10:33284474,23229253
k167,10:33284474,23229253:0
)
(167,12:5873801,24120543:27410673,498346,139537
x167,12:6950231,24120543
k167,10:7156938,24120543:206707
x167,10:7555616,24120543
x167,10:7894492,24120543
k167,10:8101200,24120543:206708
x167,10:9177630,24120543
x167,10:10058708,24120543
x167,10:11376338,24120543
k167,10:11583045,24120543:206707
x167,10:12224916,24120543
k167,10:12431623,24120543:206707
x167,10:13029640,24120543
x167,10:14590463,24120543
x167,10:15547290,24120543
k167,10:15753998,24120543:206708
x167,10:16393876,24120543
k167,10:16600583,24120543:206707
x167,10:17318203,24120543
x167,10:18879026,24120543
x167,10:19835853,24120543
k167,10:20042560,24120543:206707
x167,10:21118990,24120543
x167,10:21884451,24120543
x167,10:23578833,24120543
x167,10:23718369,24120543
k167,10:24026477,24120543:308108
x167,10:24494924,24120543
x167,10:25114867,24120543
x167,10:26392630,24120543
x167,10:28148806,24120543
k167,11:28362013,24120543:213207
x167,11:28880294,24120543
x167,11:29179301,24120543
k167,11:29386009,24120543:206708
x167,11:30083696,24120543
x167,11:31479069,24120543
k167,11:31685776,24120543:206707
x167,11:33284474,24120543
k167,11:33284474,24120543:0
)
(167,12:5873801,25011833:27410673,498346,139537
x167,12:6631289,25011833
x167,12:8150252,25011833
k167,11:8433398,25011833:283146
x167,11:9071283,25011833
k167,11:9354429,25011833:283146
x167,11:9941278,25011833
x167,11:10243872,25011833
x167,11:10537295,25011833
x167,11:11069125,25011833
k167,11:11366296,25011833:297171
x167,11:11696398,25011833
x167,11:15144134,25011833
x167,11:18903636,25011833
k167,11:19250271,25011833:283146
x167,11:20406437,25011833
k167,11:20689583,25011833:283146
x167,11:21276432,25011833
x167,11:21579026,25011833
x167,11:21872449,25011833
x167,11:22404279,25011833
k167,11:22701450,25011833:297171
x167,11:23031552,25011833
x167,11:26479288,25011833
x167,11:30238790,25011833
k167,11:30585425,25011833:283146
x167,11:32186117,25011833
x167,11:33045268,25011833
x167,11:33284474,25011833
k167,12:33284474,25011833:0
)
(167,12:5873801,25903123:27410673,498346,139537
x167,12:6830628,25903123
x167,12:8349591,25903123
k167,11:8554797,25903123:205206
x167,11:9710963,25903123
k167,11:9916169,25903123:205206
x167,11:11397257,25903123
k167,11:11602463,25903123:205206
x167,11:12202473,25903123
x167,11:12884212,25903123
x167,11:13542030,25903123
x167,11:14399189,25903123
x167,11:15276280,25903123
x167,11:15415816,25903123
k167,11:15627822,25903123:212006
x167,11:17063062,25903123
x167,11:17441805,25903123
k167,11:17647011,25903123:205206
x167,11:18685567,25903123
x167,11:20160676,25903123
k167,11:20365881,25903123:205205
x167,11:21362576,25903123
k167,11:21567782,25903123:205206
x167,11:22165799,25903123
x167,11:23048870,25903123
x167,11:24284772,25903123
k167,11:24489978,25903123:205206
x167,11:25068061,25903123
k167,11:25273267,25903123:205206
x167,11:26509168,25903123
k167,11:26714374,25903123:205206
x167,11:27292458,25903123
x167,11:27651268,25903123
x167,11:28209417,25903123
x167,11:29728380,25903123
k167,11:29933586,25903123:205206
x167,11:30491735,25903123
x167,11:31129620,25903123
x167,11:33284474,25903123
k167,11:33284474,25903123:0
)
(167,12:5873801,26794413:27410673,498346,139537
x167,12:7029967,26794413
g167,11:7269173,26794413
x167,11:8544942,26794413
x167,11:9902440,26794413
g167,11:10141646,26794413
x167,11:11180202,26794413
g167,11:11419408,26794413
x167,11:12176896,26794413
x167,11:13695859,26794413
g167,11:13935065,26794413
x167,11:15330438,26794413
g167,11:15569644,26794413
x167,11:16566339,26794413
g167,11:16805545,26794413
x167,11:17503232,26794413
x167,11:18264707,26794413
x167,11:19221534,26794413
g167,11:19460740,26794413
x167,11:20820231,26794413
g167,11:21059437,26794413
x167,11:21697322,26794413
g167,11:21936528,26794413
x167,11:22536538,26794413
x167,11:22915283,26794413
x167,11:23772439,26794413
g167,11:24011645,26794413
x167,11:25088075,26794413
x167,11:26124637,26794413
x167,11:27643600,26794413
g167,11:27882806,26794413
x167,11:29038972,26794413
g167,11:29278178,26794413
x167,11:29876195,26794413
x167,11:30894817,26794413
x167,11:32732721,26794413
k167,12:33284474,26794413:551753
g167,12:33284474,26794413
)
(167,14:5873801,27685703:27410673,498346,139537
h167,13:5873801,27685703:1114112,0,0
x167,13:7725467,27685703
x167,13:7984606,27685703
k167,13:8270775,27685703:286169
x167,13:10270144,27685703
x167,13:10529284,27685703
k167,13:10815452,27685703:286168
x167,13:12768974,27685703
x167,13:13470647,27685703
k167,13:13756816,27685703:286169
x167,13:14615967,27685703
k167,13:14902135,27685703:286168
x167,13:18775291,27685703
k167,13:19061460,27685703:286169
x167,13:22529958,27685703
k167,13:22816126,27685703:286168
x167,13:26009536,27685703
k167,13:26295705,27685703:286169
x167,13:27611343,27685703
k167,13:27897511,27685703:286168
x167,13:28856331,27685703
k167,13:29142500,27685703:286169
x167,13:30031943,27685703
x167,13:30325366,27685703
x167,13:30857196,27685703
k167,13:31157147,27685703:299951
x167,13:31487249,27685703
x167,13:32220810,27685703
x167,13:33027728,27685703
x167,13:33284474,27685703
k167,14:33284474,27685703:0
)
(167,14:5873801,28576993:27410673,498346,139537
x167,14:6845769,28576993
x167,14:7781058,28576993
x167,14:11540560,28576993
k167,13:11899204,28576993:295155
x167,13:12539082,28576993
k167,13:12834236,28576993:295154
x167,13:13723679,28576993
x167,13:14017102,28576993
x167,13:14548932,28576993
k167,13:14857150,28576993:308218
x167,13:15187252,28576993
x167,13:18634988,28576993
x167,13:19891211,28576993
x167,13:20184634,28576993
x167,13:21761790,28576993
k167,13:22070009,28576993:308219
x167,13:22675197,28576993
k167,13:22983415,28576993:308218
x167,13:24714062,28576993
k167,13:25023203,28576993:309141
x167,13:26304952,28576993
x167,13:27819929,28576993
x167,13:28697020,28576993
x167,13:28836556,28576993
k167,13:29323343,28576993:486787
x167,13:29981161,28576993
k167,13:30276315,28576993:295154
x167,13:31273010,28576993
k167,13:31568165,28576993:295155
x167,13:33284474,28576993
k167,13:33284474,28576993:0
)
(167,14:5873801,29468283:27410673,498346,139537
x167,14:7352895,29468283
k167,13:7589457,29468283:236562
x167,13:8107738,29468283
x167,13:8406745,29468283
k167,13:8642646,29468283:235901
x167,13:10642015,29468283
x167,13:10901155,29468283
k167,13:11137057,29468283:235902
x167,13:11416132,29468283
x167,13:11914478,29468283
x167,13:12253353,29468283
k167,13:12489254,29468283:235901
x167,13:12768329,29468283
x167,13:13525817,29468283
x167,13:14147754,29468283
k167,13:14383655,29468283:235901
x167,13:14961738,29468283
k167,13:15197640,29468283:235902
x167,13:18666138,29468283
k167,13:18902039,29468283:235901
x167,13:22294788,29468283
k167,13:22531350,29468283:236562
x167,13:23607780,29468283
k167,13:23843681,29468283:235901
x167,13:24702832,29468283
k167,13:24938734,29468283:235902
x167,13:27173323,29468283
k167,13:27409224,29468283:235901
x167,13:28890312,29468283
k167,13:29126213,29468283:235901
x167,13:30282379,29468283
k167,13:30518280,29468283:235901
x167,13:31594710,29468283
k167,13:31830612,29468283:235902
x167,13:32689763,29468283
k167,13:32925664,29468283:235901
x167,13:33284474,29468283
k167,13:33284474,29468283:0
)
(167,14:5873801,30359573:27410673,498346,139537
x167,14:8947608,30359573
k167,13:9157644,30359573:210036
x167,13:10038722,30359573
k167,13:10248758,30359573:210036
x167,13:10826841,30359573
k167,13:11036877,30359573:210036
x167,13:12717304,30359573
k167,13:12933174,30359573:215870
x167,13:14368414,30359573
x167,13:14747157,30359573
k167,13:14957192,30359573:210035
x167,13:15475473,30359573
x167,13:15774480,30359573
k167,13:15984516,30359573:210036
x167,13:17060946,30359573
k167,13:17270982,30359573:210036
x167,13:17601084,30359573
x167,13:18774781,30359573
k167,13:19004691,30359573:229910
x167,13:20260914,30359573
x167,13:20554337,30359573
x167,13:22131493,30359573
k167,13:22361402,30359573:229909
x167,13:24055372,30359573
k167,13:24364590,30359573:309218
x167,13:26202494,30359573
k167,13:26412530,30359573:210036
x167,13:29881028,30359573
k167,13:30091064,30359573:210036
x167,13:33284474,30359573
k167,13:33284474,30359573:0
)
(167,14:5873801,31250863:27410673,498346,139537
x167,14:6732952,31250863
k167,13:7059218,31250863:326266
x167,13:8618048,31250863
k167,13:8944315,31250863:326267
x167,13:10425403,31250863
k167,13:10751669,31250863:326266
x167,13:11710489,31250863
k167,13:12036756,31250863:326267
x167,13:13121159,31250863
k167,13:13447425,31250863:326266
x167,13:16018898,31250863
k167,13:16345165,31250863:326267
x167,13:17501331,31250863
k167,13:17827597,31250863:326266
x167,13:20646251,31250863
x167,13:20945258,31250863
k167,13:21271525,31250863:326267
x167,13:22706766,31250863
k167,13:23033032,31250863:326266
x167,13:24029727,31250863
k167,13:24355993,31250863:326266
x167,13:25715484,31250863
k167,13:26041751,31250863:326267
x167,13:26900902,31250863
k167,13:27227168,31250863:326266
x167,13:29461757,31250863
k167,13:29788024,31250863:326267
x167,13:31468451,31250863
k167,13:32048573,31250863:580122
x167,13:33284474,31250863
k167,13:33284474,31250863:0
)
(167,14:5873801,32142153:27410673,498346,139537
x167,14:7867191,32142153
k167,13:8091578,32142153:224387
x167,13:8669661,32142153
k167,13:8894049,32142153:224388
x167,13:10690093,32142153
k167,13:10914480,32142153:224387
x167,13:14689959,32142153
x167,13:17805626,32142153
k167,13:18030014,32142153:224388
x167,13:18667899,32142153
k167,13:18892286,32142153:224387
x167,13:19450435,32142153
x167,13:19809245,32142153
x167,13:20389320,32142153
k167,13:20613707,32142153:224387
x167,13:21096107,32142153
k167,13:21320495,32142153:224388
x167,13:21679305,32142153
k167,13:21903692,32142153:224387
x167,13:22421973,32142153
x167,13:23458535,32142153
x167,13:24038610,32142153
k167,13:24262998,32142153:224388
x167,13:24641743,32142153
x167,13:26461706,32142153
k167,13:26686093,32142153:224387
x167,13:27264176,32142153
k167,13:27488564,32142153:224388
x167,13:29284608,32142153
k167,13:29508995,32142153:224387
x167,13:33284474,32142153
k167,14:33284474,32142153:0
)
(167,14:5873801,33033443:27410673,498346,139537
x167,14:8989468,33033443
g167,13:9228674,33033443
x167,13:10663914,33033443
x167,13:11042657,33033443
g167,13:11281863,33033443
x167,13:12398161,33033443
x167,13:13179568,33033443
g167,13:13418774,33033443
x167,13:14415469,33033443
g167,13:14654675,33033443
x167,13:18527831,33033443
g167,13:18767037,33033443
x167,13:19345120,33033443
g167,13:19584326,33033443
x167,13:20668729,33033443
g167,13:20907935,33033443
x167,13:23479408,33033443
g167,13:23718614,33033443
x167,13:27187112,33033443
g167,13:27426318,33033443
x167,13:30819067,33033443
k167,14:33284474,33033443:2465407
g167,14:33284474,33033443
)
(167,16:5873801,33924733:27410673,498346,139537
h167,15:5873801,33924733:1114112,0,0
x167,15:9190610,33924733
x167,15:9330146,33924733
k167,15:9641453,33924733:311307
x167,15:10159734,33924733
x167,15:10458741,33924733
k167,15:10755628,33924733:296887
x167,15:12754997,33924733
x167,15:13014137,33924733
k167,15:13311023,33924733:296886
x167,15:14068511,33924733
k167,15:14365398,33924733:296887
x167,15:15823350,33924733
x167,15:16153452,33924733
x167,15:17107081,33924733
x167,15:17437183,33924733
k167,15:17746995,33924733:309812
x167,15:18379691,33924733
x167,15:19443355,33924733
k167,15:19753167,33924733:309812
x167,15:20055761,33924733
x167,15:20349184,33924733
x167,15:20715965,33924733
x167,15:21568729,33924733
k167,15:21942859,33924733:296887
x167,15:22700347,33924733
x167,15:24416655,33924733
x167,15:24795398,33924733
k167,15:25092285,33924733:296887
x167,15:26407923,33924733
k167,15:26704810,33924733:296887
x167,15:27187210,33924733
k167,15:27484097,33924733:296887
x167,15:28759866,33924733
k167,15:29056752,33924733:296886
x167,15:29694637,33924733
k167,15:29991524,33924733:296887
x167,15:30591534,33924733
x167,15:31829429,33924733
k167,15:32126316,33924733:296887
x167,15:33045268,33924733
x167,15:33284474,33924733
k167,16:33284474,33924733:0
)
(167,16:5873801,34816023:27410673,498346,139537
x167,16:7109703,34816023
k167,15:7346058,34816023:236355
x167,15:8422488,34816023
x167,15:10222519,34816023
x167,15:10964059,34816023
k167,15:11200985,34816023:236926
x167,15:12636225,34816023
x167,15:13014968,34816023
k167,15:13251323,34816023:236355
x167,15:13769604,34816023
x167,15:14068611,34816023
k167,15:14304966,34816023:236355
x167,15:15381396,34816023
k167,15:15617751,34816023:236355
x167,15:16167921,34816023
x167,15:16470515,34816023
x167,15:17149058,34816023
x167,15:18001823,34816023
k167,15:18255946,34816023:254123
x167,15:18586048,34816023
x167,15:19319609,34816023
x167,15:20786729,34816023
x167,15:21309391,34816023
x167,15:21602814,34816023
x167,15:21896237,34816023
k167,15:22150361,34816023:254124
x167,15:22480463,34816023
x167,15:23214024,34816023
x167,15:24048450,34816023
x167,15:25733250,34816023
k167,15:25970175,34816023:236925
x167,15:27126341,34816023
k167,15:27362696,34816023:236355
x167,15:28281648,34816023
x167,15:29517550,34816023
k167,15:29753906,34816023:236356
x167,15:30918045,34816023
k167,15:31154400,34816023:236355
x167,15:31732483,34816023
k167,15:31968838,34816023:236355
x167,15:33045268,34816023
x167,15:33284474,34816023
k167,16:33284474,34816023:0
)
(167,16:5873801,35707313:27410673,498346,139537
x167,16:7673832,35707313
x167,16:8415372,35707313
k167,15:8696406,35707313:281034
x167,15:10131646,35707313
x167,15:10510389,35707313
k167,15:10783057,35707313:272668
x167,15:11301338,35707313
x167,15:11600345,35707313
k167,15:11873014,35707313:272669
x167,15:12949444,35707313
k167,15:13222112,35707313:272668
x167,15:13772282,35707313
x167,15:14074876,35707313
x167,15:14753419,35707313
x167,15:15606184,35707313
k167,15:15893715,35707313:287531
x167,15:16223817,35707313
x167,15:16957378,35707313
x167,15:18424498,35707313
x167,15:18947160,35707313
x167,15:19240583,35707313
x167,15:19534006,35707313
k167,15:19821537,35707313:287531
x167,15:20683471,35707313
k167,15:20971003,35707313:287532
x167,15:21557852,35707313
k167,15:21845383,35707313:287531
x167,15:22175485,35707313
x167,15:22909046,35707313
x167,15:23743472,35707313
x167,15:25428272,35707313
k167,15:25847600,35707313:419328
x167,15:26106740,35707313
x167,15:26505418,35707313
x167,15:27163236,35707313
x167,15:28219734,35707313
x167,15:29096825,35707313
x167,15:29236361,35707313
k167,15:29517395,35707313:281034
x167,15:29876205,35707313
k167,15:30148873,35707313:272668
x167,15:31225303,35707313
x167,15:33025334,35707313
x167,15:33284474,35707313
k167,15:33284474,35707313:0
)
(167,16:5873801,36598603:27410673,498346,139537
x167,16:6184355,36598603
$167,15:6184355,36598603
k167,15:6446829,36598603:262474
x167,15:6929229,36598603
k167,15:7191703,36598603:262474
x167,15:7741873,36598603
x167,15:8044467,36598603
x167,15:8723010,36598603
x167,15:9575775,36598603
k167,15:9853927,36598603:278152
x167,15:10184029,36598603
x167,15:10917590,36598603
x167,15:12127964,36598603
k167,15:12406116,36598603:278152
x167,15:12928778,36598603
x167,15:13222201,36598603
x167,15:13714963,36598603
k167,15:13983254,36598603:268291
x167,15:14401866,36598603
k167,15:14664339,36598603:262473
x167,15:16261044,36598603
k167,15:16523518,36598603:262474
x167,15:17005918,36598603
k167,15:17268392,36598603:262474
x167,15:18025880,36598603
k167,15:18288354,36598603:262474
x167,15:18928232,36598603
x167,15:19926920,36598603
x167,15:20883747,36598603
k167,15:21146221,36598603:262474
$167,15:21146221,36598603
x167,15:21659118,36598603
(167,15:21659118,36706245:311300,337875,0
x167,15:21937650,36706245
)
x167,15:22169757,36598603
k167,15:22289358,36598603:119601
(167,15:22289358,36598603:837219,75748,0
x167,15:22488697,36598603
g167,15:22608298,36598603
x167,15:22807637,36598603
g167,15:22927238,36598603
x167,15:23126577,36598603
)
k167,15:23246178,36598603:119601
x167,15:23445517,36598603
k167,15:23565118,36598603:119601
x167,15:24078015,36598603
(167,15:24078015,36706245:370768,225735,0
x167,15:24416015,36706245
)
$167,15:24448783,36598603
k167,15:24711256,36598603:262473
x167,15:25289339,36598603
k167,15:25551813,36598603:262474
x167,15:26309301,36598603
k167,15:26571775,36598603:262474
x167,15:28650880,36598603
k167,15:28913354,36598603:262474
x167,15:29491437,36598603
k167,15:29753910,36598603:262473
$167,15:29753910,36598603
x167,15:30064464,36598603
$167,15:30064464,36598603
k167,15:30326938,36598603:262474
x167,15:31327619,36598603
x167,15:31706362,36598603
k167,15:31968836,36598603:262474
x167,15:33284474,36598603
k167,15:33284474,36598603:0
)
(167,16:5873801,37489893:27410673,498346,139537
x167,16:7470506,37489893
k167,15:7762696,37489893:292190
x167,15:8245096,37489893
k167,15:8537286,37489893:292190
x167,15:9294774,37489893
k167,15:9586964,37489893:292190
$167,15:9586964,37489893
x167,15:9882484,37489893
k167,15:10211202,37489893:287640
x167,15:10769352,37489893
k167,15:11056992,37489893:287640
x167,15:11304221,37489893
$167,15:11304221,37489893
k167,15:11596411,37489893:292190
x167,15:12597092,37489893
x167,15:12975835,37489893
k167,15:13268024,37489893:292189
x167,15:14583662,37489893
k167,15:14875852,37489893:292190
x167,15:15234662,37489893
k167,15:15526852,37489893:292190
x167,15:16126862,37489893
x167,15:17364757,37489893
k167,15:17656947,37489893:292190
x167,15:18235030,37489893
k167,15:18527220,37489893:292190
$167,15:18527220,37489893
x167,15:19040117,37489893
(167,15:19040117,37597535:222426,346600,0
x167,15:19229775,37597535
)
$167,15:19262543,37489893
k167,15:19554733,37489893:292190
x167,15:21113563,37489893
k167,15:21405753,37489893:292190
x167,15:22043638,37489893
k167,15:22335828,37489893:292190
x167,15:23332523,37489893
k167,15:23624713,37489893:292190
x167,15:24222730,37489893
x167,15:25105801,37489893
x167,15:26341703,37489893
k167,15:26633892,37489893:292189
x167,15:27211975,37489893
k167,15:27504165,37489893:292190
x167,15:27862975,37489893
k167,15:28155165,37489893:292190
x167,15:29391066,37489893
k167,15:29683256,37489893:292190
x167,15:30261340,37489893
x167,15:30620150,37489893
x167,15:31178299,37489893
x167,15:32414201,37489893
k167,15:32706391,37489893:292190
x167,15:33284474,37489893
k167,15:33284474,37489893:0
)
(167,16:5873801,38381183:27410673,498346,209587
x167,16:6386698,38381183
(167,15:6386698,38488825:288266,346600,101945
x167,15:6611980,38488825
)
$167,15:6674964,38381183
x167,15:6874303,38381183
k167,15:7377189,38381183:502886
x167,15:8872231,38381183
x167,15:9231041,38381183
x167,15:11208484,38381183
x167,15:11348020,38381183
k167,15:11663869,38381183:315849
x167,15:12022679,38381183
k167,15:12323200,38381183:300521
x167,15:13204278,38381183
k167,15:13504799,38381183:300521
x167,15:14082882,38381183
k167,15:14383403,38381183:300521
x167,15:15459833,38381183
x167,15:17259864,38381183
x167,15:17519004,38381183
k167,15:17819525,38381183:300521
$167,15:17819525,38381183
x167,15:18197372,38381183
$167,15:18239235,38381183
k167,15:18539756,38381183:300521
x167,15:19022156,38381183
k167,15:19322676,38381183:300520
x167,15:19872846,38381183
x167,15:20175440,38381183
x167,15:20853983,38381183
x167,15:21706748,38381183
k167,15:22019904,38381183:313156
x167,15:22350006,38381183
x167,15:23083567,38381183
x167,15:24293941,38381183
k167,15:24607096,38381183:313155
x167,15:25129758,38381183
x167,15:25423181,38381183
x167,15:25915943,38381183
k167,15:26231792,38381183:315849
x167,15:26650404,38381183
k167,15:26950925,38381183:300521
x167,15:28547630,38381183
k167,15:28848151,38381183:300521
x167,15:29330551,38381183
k167,15:29631072,38381183:300521
x167,15:30388560,38381183
k167,15:30689081,38381183:300521
x167,15:31328959,38381183
x167,15:32327647,38381183
x167,15:33284474,38381183
k167,15:33284474,38381183:0
)
(167,16:5873801,39272473:27410673,498346,139537
x167,16:6184355,39272473
(167,15:6184355,39380115:311300,337875,0
x167,15:6462887,39380115
)
x167,15:6694994,39272473
k167,15:6814595,39272473:119601
(167,15:6814595,39272473:837219,75748,0
x167,15:7013934,39272473
g167,15:7133535,39272473
x167,15:7332874,39272473
g167,15:7452475,39272473
x167,15:7651814,39272473
)
k167,15:7771415,39272473:119601
x167,15:7970754,39272473
k167,15:8090355,39272473:119601
x167,15:8400909,39272473
(167,15:8400909,39380115:370768,225735,0
x167,15:8738909,39380115
)
$167,15:8771677,39272473
k167,15:8997480,39272473:225803
x167,15:9575563,39272473
k167,15:9801366,39272473:225803
x167,15:10558854,39272473
k167,15:10784657,39272473:225803
x167,15:11861087,39272473
x167,15:13661118,39272473
x167,15:14203319,39272473
k167,15:14429122,39272473:225803
x167,15:15007205,39272473
k167,15:15233008,39272473:225803
$167,15:15233008,39272473
x167,15:15610855,39272473
$167,15:15652718,39272473
k167,15:15878521,39272473:225803
x167,15:16879202,39272473
x167,15:17257945,39272473
k167,15:17483748,39272473:225803
x167,15:18799386,39272473
k167,15:19025189,39272473:225803
x167,15:20621894,39272473
k167,15:20847697,39272473:225803
x167,15:21330097,39272473
k167,15:21555899,39272473:225802
x167,15:22313387,39272473
k167,15:22539190,39272473:225803
$167,15:22539190,39272473
x167,15:22834710,39272473
k167,15:23075123,39272473:199335
x167,15:23633273,39272473
k167,15:23832608,39272473:199335
x167,15:24079837,39272473
$167,15:24079837,39272473
k167,15:24305640,39272473:225803
x167,15:25306321,39272473
x167,15:25685064,39272473
k167,15:25910867,39272473:225803
x167,15:27226505,39272473
k167,15:27452308,39272473:225803
x167,15:27811118,39272473
k167,15:28036921,39272473:225803
x167,15:28636931,39272473
x167,15:29874826,39272473
k167,15:30100629,39272473:225803
x167,15:30678712,39272473
k167,15:30904515,39272473:225803
$167,15:30904515,39272473
x167,15:31215069,39272473
(167,15:31215069,39380115:222426,346600,0
x167,15:31404727,39380115
)
$167,15:31437495,39272473
k167,15:31663298,39272473:225803
x167,15:32301183,39272473
k167,15:32526986,39272473:225803
x167,15:33284474,39272473
k167,15:33284474,39272473:0
)
(167,16:5873801,40163763:27410673,498346,209587
x167,16:7952906,40163763
g167,15:8192112,40163763
x167,15:9113058,40163763
x167,15:9595458,40163763
x167,15:10193476,40163763
x167,15:11150303,40163763
g167,15:11389509,40163763
$167,15:11389509,40163763
x167,15:11700063,40163763
(167,15:11700063,40271405:288266,346600,101945
x167,15:11925345,40271405
)
$167,15:11988329,40163763
g167,15:12227535,40163763
x167,15:13786365,40163763
g167,15:14025571,40163763
x167,15:14663456,40163763
g167,15:14902662,40163763
x167,15:15261472,40163763
g167,15:15500678,40163763
x167,15:17296722,40163763
g167,15:17535928,40163763
x167,15:18572491,40163763
g167,15:18811697,40163763
x167,15:19732643,40163763
x167,15:20215043,40163763
x167,15:20813061,40163763
x167,15:21769888,40163763
g167,15:22009094,40163763
$167,15:22009094,40163763
x167,15:22319648,40163763
(167,15:22319648,40271405:288266,346600,101945
x167,15:22544930,40271405
)
$167,15:22607914,40163763
x167,15:22807253,40163763
k167,16:33284474,40163763:10477221
g167,16:33284474,40163763
)
(167,16:5873801,42424820:27410673,655359,183500
(167,16:5873801,42424820:0,0,0
g167,16:5873801,42424820
)
(167,16:5873801,42424820:0,0,0
(167,16:5873801,42424820:0,0,0
(167,16:5873801,41245172:0,0,0
)
)
g167,16:5873801,42424820
)
x167,16:14279551,42424820
k167,16:33284475,42424820:19004924
g167,16:33284475,42424820
)
(167,22:5873801,44026751:27410673,498346,139537
x167,22:6890430,44026751
x167,17:8066529,44026751
x167,17:9324359,44026751
x167,17:10022044,44026751
k167,17:10206288,44026751:184244
x167,17:11067432,44026751
x167,17:11346507,44026751
x167,17:11844853,44026751
x167,17:12783738,44026751
k167,17:12967982,44026751:184244
x167,17:13685602,44026751
x167,17:14243751,44026751
x167,17:15561381,44026751
x167,17:16518208,44026751
k167,17:16702452,44026751:184244
x167,17:17463927,44026751
k167,17:17648172,44026751:184245
x167,17:18884073,44026751
k167,17:19068317,44026751:184244
x167,17:21938797,44026751
k167,17:22123041,44026751:184244
x167,17:23777555,44026751
x167,17:24136365,44026751
x167,17:25073258,44026751
k167,17:25268495,44026751:195237
x167,17:26265190,44026751
k167,17:26449434,44026751:184244
x167,17:27366393,44026751
k167,17:27550637,44026751:184244
x167,17:28112773,44026751
x167,17:28471583,44026751
x167,17:28471583,44026751
k167,17:28471583,44026751:0
x167,17:29827088,44026751
k167,17:30011332,44026751:184244
x167,17:30529613,44026751
x167,17:31187430,44026751
x167,17:31566173,44026751
x167,17:33284474,44026751
k167,17:33284474,44026751:0
)
(167,22:5873801,44918041:27410673,498346,139537
x167,22:7388778,44918041
x167,22:9162896,44918041
x167,17:9521706,44918041
x167,17:9521706,44918041
k167,17:9521706,44918041:0
x167,17:9800781,44918041
k167,17:10098856,44918041:298075
x167,17:10477601,44918041
x167,17:11215154,44918041
k167,17:11513230,44918041:298076
x167,17:12489991,44918041
x167,17:12769066,44918041
x167,17:13267412,44918041
x167,17:13606287,44918041
x167,17:14525239,44918041
x167,17:14923917,44918041
x167,17:15183057,44918041
x167,17:16199684,44918041
x167,17:16558494,44918041
x167,17:21157242,44918041
k167,17:21455317,44918041:298075
x167,17:22172937,44918041
k167,17:22471013,44918041:298076
x167,17:22869691,44918041
x167,17:23726848,44918041
x167,17:24085658,44918041
x167,17:24085658,44918041
k167,17:24085658,44918041:0
x167,17:24763411,44918041
x167,17:26039180,44918041
k167,17:26534729,44918041:495549
x167,17:29252716,44918041
k167,18:29550792,44918041:298076
x167,18:30746826,44918041
k167,18:31044901,44918041:298075
x167,18:32646590,44918041
x167,18:33284474,44918041
k167,22:33284474,44918041:0
)
]
(167,22:5873801,47378389:27410673,462465,0
(167,22:5873801,47378389:27410673,462465,0
k167,22:19399733,47378389:13525932
x167,22:19758543,47378389
k167,22:33284475,47378389:13525932
)
)
]
]
]
!44865
}5
!10
{6
[1,136:4736286,47378389:28548188,42642103,0
(1,136:4736286,4736286:0,0,0
[1,136:0,4736286:0,0,0
(1,136:0,0:0,0,0
(1,136:0,4736286:0,0,0
k1,136:0,4736286:4736286
)
g1,136:0,0
)
]
)
[1,136:4736286,4736286:0,0,0
(1,136:4736286,4155173:0,0,0
k1,136:4736286,4155173:-1071734
)
]
[1,136:4736286,47378389:28548188,42642103,0
[1,136:5873801,47378389:27410673,43157435,0
[1,136:5873801,5007386:27410673,786432,0
(1,136:5873801,5007386:27410673,0,0
h1,136:5873801,5007386:27410673,0,0
)
]
[1,136:5873801,45412309:27410673,38766523,0
(167,22:5873801,7366682:27410673,660666,139537
x167,22:7474493,7366682
x167,22:8333644,7366682
x167,22:9290471,7366682
x167,22:10127695,7366682
x167,22:11243993,7366682
k167,18:11483157,7366682:239164
x167,18:12639323,7366682
x167,18:13376877,7366682
k167,18:13616040,7366682:239163
x167,18:14417382,7366682
x167,18:14796125,7366682
k167,18:15035289,7366682:239164
x167,18:15433967,7366682
x167,18:16291124,7366682
x167,18:16649934,7366682
x167,18:16649934,7366682
k167,18:16649934,7366682:0
x167,18:17808094,7366682
k167,18:18047266,7366682:239172
x167,18:19043961,7366682
k167,18:19283124,7366682:239163
x167,18:20443276,7366682
x167,18:21140961,7366682
k167,18:21380125,7366682:239164
x167,18:22396754,7366682
x167,18:22815366,7366682
x167,18:23851928,7366682
k167,18:24091091,7366682:239163
x167,18:25287125,7366682
k167,18:25526289,7366682:239164
(167,18:25615992,7185284:358810,479268,0
x167,18:25974802,7185284
)
x167,18:26064504,7366682
k167,18:26064504,7366682:0
x167,18:28259226,7366682
x167,18:29335656,7366682
k167,18:29574819,7366682:239163
x167,18:30573507,7366682
k167,18:30812671,7366682:239164
x167,18:31829300,7366682
x167,18:32247912,7366682
x167,18:33284474,7366682
k167,18:33284474,7366682:0
)
(167,22:5873801,8257972:27410673,538214,179404
x167,22:9826692,8257972
k167,18:10196339,8257972:369647
x167,18:11864805,8257972
k167,19:12120913,8257972:256108
x167,19:13137542,8257972
x167,19:13556154,8257972
x167,19:14592716,8257972
k167,19:14848825,8257972:256109
x167,19:15446842,8257972
x167,19:15825586,8257972
x167,19:15845520,8257972
k167,19:15845520,8257972:0
x167,19:17129262,8257972
k167,19:17385370,8257972:256108
x167,19:17784048,8257972
x167,19:18405985,8257972
x167,19:20080433,8257972
x167,19:20658515,8257972
k167,19:20914623,8257972:256108
x167,19:22290062,8257972
x167,19:23366492,8257972
k167,19:23622600,8257972:256108
x167,19:24001345,8257972
x167,19:24738898,8257972
k167,19:24995006,8257972:256108
x167,19:25822263,8257972
x167,19:26818958,8257972
x167,19:27975124,8257972
x167,19:29051554,8257972
k167,19:29307662,8257972:256108
x167,19:30663167,8257972
x167,19:32463198,8257972
x167,19:33284474,8257972
k167,19:33284474,8257972:0
)
(167,22:5873801,9149262:27410673,498346,139537
x167,22:6693084,9149262
x167,19:7071828,9149262
x167,19:7091762,9149262
k167,19:7091762,9149262:0
x167,19:8407399,9149262
k167,19:8875730,9149262:468331
x167,19:9962127,9149262
k167,19:10251129,9149262:289002
x167,19:11168088,9149262
x167,19:12065113,9149262
x167,19:13161476,9149262
k167,19:13450479,9149262:289003
x167,19:15876434,9149262
k167,19:16165436,9149262:289002
x167,19:16763453,9149262
x167,19:17582736,9149262
x167,19:17961480,9149262
x167,19:17981414,9149262
k167,19:17981414,9149262:0
x167,19:18262482,9149262
k167,19:18551485,9149262:289003
x167,19:19831241,9149262
k167,19:20120243,9149262:289002
x167,19:21037202,9149262
k167,19:21326205,9149262:289003
x167,19:22582041,9149262
x167,19:23060455,9149262
x167,19:24655167,9149262
x167,19:25013977,9149262
x167,19:25013977,9149262
k167,19:25013977,9149262:0
x167,19:26010672,9149262
k167,19:26299674,9149262:289002
x167,19:27816643,9149262
k167,19:28105646,9149262:289003
x167,19:30505687,9149262
x167,19:32126314,9149262
x167,19:33284474,9149262
k167,19:33284474,9149262:0
)
(167,22:5873801,10040552:27410673,660666,139537
x167,22:6611355,10040552
x167,20:6970165,10040552
x167,20:6970165,10040552
k167,20:6970165,10040552:0
x167,20:8766209,10040552
k167,20:8951353,10040552:185144
x167,20:9952034,10040552
k167,20:10137178,10040552:185144
x167,20:10625558,10040552
x167,20:11024236,10040552
x167,20:11283376,10040552
x167,20:12300003,10040552
x167,20:12658813,10040552
x167,20:17141944,10040552
k167,20:17327088,10040552:185144
x167,20:17705833,10040552
x167,20:18822131,10040552
k167,20:19007275,10040552:185144
x167,20:20243176,10040552
k167,20:20428320,10040552:185144
(167,20:20518023,9859154:358810,479268,0
x167,20:20876833,9859154
)
x167,20:20966535,10040552
k167,20:20966535,10040552:0
x167,20:23520067,10040552
k167,20:23705212,10040552:185145
x167,20:25224174,10040552
k167,20:25409318,10040552:185144
x167,20:26425947,10040552
x167,20:26844559,10040552
x167,20:28164182,10040552
k167,20:28349326,10040552:185144
x167,20:28887541,10040552
x167,20:29645029,10040552
x167,20:29983905,10040552
x167,20:30362648,10040552
k167,20:30547792,10040552:185144
x167,20:31265412,10040552
k167,20:31450556,10040552:185144
x167,20:33284474,10040552
k167,20:33284474,10040552:0
)
(167,22:5873801,10931842:27410673,498346,139537
x167,22:6850563,10931842
x167,22:7588116,10931842
x167,22:8353577,10931842
x167,22:8951594,10931842
x167,22:9350272,10931842
x167,22:10327032,10931842
k167,20:10487681,10931842:160649
x167,20:11504310,10931842
x167,20:11922922,10931842
x167,20:12640542,10931842
k167,20:12801191,10931842:160649
x167,20:13020464,10931842
x167,20:13399208,10931842
x167,20:13419142,10931842
k167,20:13419142,10931842:0
x167,20:15015847,10931842
k167,20:15192207,10931842:176360
x167,20:15710488,10931842
x167,20:16527776,10931842
x167,20:17508522,10931842
k167,20:17669171,10931842:160649
x167,20:19704421,10931842
k167,20:19865070,10931842:160649
x167,20:20463087,10931842
k167,20:20623736,10931842:160649
x167,20:21540695,10931842
k167,20:21701343,10931842:160648
x167,20:22080088,10931842
x167,20:22817641,10931842
x167,20:23583102,10931842
x167,20:24579797,10931842
x167,20:25440940,10931842
k167,20:25601589,10931842:160649
x167,20:26618218,10931842
x167,20:27036830,10931842
x167,20:27754450,10931842
k167,20:27915099,10931842:160649
x167,20:28293843,10931842
x167,20:28313777,10931842
k167,20:28313777,10931842:0
x167,20:28712455,10931842
x167,20:29551672,10931842
x167,20:29930416,10931842
x167,20:29950350,10931842
k167,20:29950350,10931842:0
x167,20:30909171,10931842
k167,20:31069820,10931842:160649
x167,20:31588101,10931842
x167,20:32168176,10931842
x167,20:33284474,10931842
k167,20:33284474,10931842:0
)
(167,22:5873801,11823132:27410673,498346,139537
x167,22:6471818,11823132
x167,20:7616022,11823132
k167,20:8013765,11823132:397743
x167,20:9965292,11823132
k167,21:10230765,11823132:265473
x167,21:11757701,11823132
x167,21:12873999,11823132
k167,21:13139472,11823132:265473
x167,21:14694317,11823132
k167,21:14959790,11823132:265473
x167,21:15913421,11823132
x167,21:16757015,11823132
k167,21:17037927,11823132:280912
x167,21:17340521,11823132
x167,21:17633944,11823132
x167,21:18000725,11823132
x167,21:19052828,11823132
k167,21:19450570,11823132:397742
x167,21:20391449,11823132
x167,21:20790127,11823132
x167,21:22169552,11823132
x167,21:23487182,11823132
k167,21:23752655,11823132:265473
x167,21:24151333,11823132
x167,21:24490209,11823132
x167,21:25409162,11823132
x167,21:25728104,11823132
x167,21:26106847,11823132
x167,21:27083607,11823132
k167,21:27349081,11823132:265474
x167,21:28347769,11823132
k167,21:28613242,11823132:265473
x167,21:29653791,11823132
k167,21:29919264,11823132:265473
x167,21:31670641,11823132
x167,21:32000743,11823132
x167,21:32954372,11823132
x167,21:33284474,11823132
k167,21:33284474,11823132:0
)
(167,22:5873801,12714422:27410673,498346,139537
x167,22:6506497,12714422
x167,21:7570161,12714422
k167,21:7802429,12714422:232268
x167,21:8105023,12714422
x167,21:8398446,12714422
x167,21:8765227,12714422
x167,21:9617991,12714422
k167,21:9907833,12714422:212599
x167,21:11434769,12714422
x167,21:12750406,12714422
k167,21:12968327,12714422:217921
x167,21:13486608,12714422
x167,21:14303896,12714422
x167,21:15284642,12714422
k167,21:15497241,12714422:212599
x167,21:16274663,12714422
x167,21:17351093,12714422
x167,21:18349781,12714422
x167,21:20383039,12714422
k167,21:20595639,12714422:212600
x167,21:21313259,12714422
x167,21:23189039,12714422
k167,21:23401638,12714422:212599
x167,21:24362452,12714422
k167,21:24668090,12714422:305638
x167,21:26302669,12714422
k167,21:26515268,12714422:212599
x167,21:27432227,12714422
k167,21:27644827,12714422:212600
x167,21:29645194,12714422
k167,21:29857793,12714422:212599
$167,21:29857793,12714422
x167,21:30422020,12714422
$167,21:30422020,12714422
x167,21:30621359,12714422
k167,21:30839280,12714422:217921
x167,21:31756239,12714422
k167,21:31968838,12714422:212599
x167,21:33045268,12714422
x167,21:33284474,12714422
k167,22:33284474,12714422:0
)
(167,22:5873801,13605712:27410673,498346,139537
x167,22:7673832,13605712
x167,22:7932972,13605712
k167,21:8165957,13605712:232985
$167,21:8165957,13605712
x167,21:8476511,13605712
$167,21:8476511,13605712
x167,21:8675850,13605712
k167,21:8910080,13605712:234230
x167,21:9193141,13605712
x167,21:9551951,13605712
x167,21:10895495,13605712
k167,21:11128480,13605712:232985
$167,21:11128480,13605712
x167,21:11692707,13605712
$167,21:11692707,13605712
k167,21:11925692,13605712:232985
x167,21:12842651,13605712
x167,21:13221394,13605712
x167,21:13480534,13605712
k167,21:13713519,13605712:232985
$167,21:13713519,13605712
x167,21:14024073,13605712
$167,21:14024073,13605712
k167,21:14257059,13605712:232986
x167,21:15076342,13605712
x167,21:15455086,13605712
x167,21:15475020,13605712
k167,21:15475020,13605712:0
x167,21:16352112,13605712
k167,21:16586341,13605712:234229
x167,21:17782375,13605712
k167,21:18015360,13605712:232985
x167,21:19251261,13605712
k167,21:19484246,13605712:232985
x167,21:21537437,13605712
k167,21:21770423,13605712:232986
x167,21:22149168,13605712
x167,21:22886721,13605712
k167,21:23119706,13605712:232985
x167,21:25242665,13605712
k167,21:25475650,13605712:232985
$167,21:25475650,13605712
x167,21:26083834,13605712
$167,21:26083834,13605712
k167,21:26316819,13605712:232985
x167,21:28071001,13605712
x167,21:29007894,13605712
k167,21:29242124,13605712:234230
x167,21:29620869,13605712
x167,21:30200944,13605712
x167,21:30719225,13605712
x167,21:32134530,13605712
k167,21:32367515,13605712:232985
x167,21:33284474,13605712
k167,21:33284474,13605712:0
)
(167,22:5873801,14497002:27410673,498346,139537
x167,22:7996760,14497002
g167,21:8235966,14497002
x167,21:8614711,14497002
x167,21:9352264,14497002
g167,21:9591470,14497002
$167,21:9591470,14497002
x167,21:10199654,14497002
$167,21:10199654,14497002
x167,21:10398993,14497002
g167,21:10638199,14497002
x167,21:11634894,14497002
g167,21:11874100,14497002
x167,21:13508679,14497002
g167,21:13747885,14497002
x167,21:16465872,14497002
g167,21:16705078,14497002
x167,21:17422698,14497002
g167,21:17661904,14497002
x167,21:18040649,14497002
x167,21:18778202,14497002
x167,21:20020084,14497002
x167,21:21736392,14497002
g167,21:21975598,14497002
x167,21:22974286,14497002
g167,21:23213492,14497002
$167,21:23213492,14497002
x167,21:23524046,14497002
$167,21:23524046,14497002
g167,21:23763252,14497002
x167,21:24582535,14497002
x167,21:24961279,14497002
x167,21:24981213,14497002
g167,21:24981213,14497002
x167,21:25858305,14497002
k167,22:33284474,14497002:7426169
g167,22:33284474,14497002
)
(167,26:5873801,15388292:27410673,498346,139537
h167,23:5873801,15388292:1114112,0,0
x167,23:9176655,15388292
k167,23:9507089,15388292:330434
x167,23:9905767,15388292
x167,23:10623388,15388292
x167,23:11341008,15388292
x167,23:11739686,15388292
x167,23:12317768,15388292
k167,23:12648202,15388292:330434
x167,23:15598419,15388292
k167,23:15928853,15388292:330434
x167,23:16307598,15388292
x167,23:17045151,15388292
k167,23:17375585,15388292:330434
x167,23:18691223,15388292
x167,23:19456684,15388292
x167,23:20772321,15388292
k167,23:21102756,15388292:330435
x167,23:22258922,15388292
x167,23:22996476,15388292
k167,23:23326910,15388292:330434
x167,23:24642548,15388292
x167,23:25408009,15388292
x167,23:26723646,15388292
k167,23:27054080,15388292:330434
x167,23:27373022,15388292
x167,23:27771700,15388292
x167,23:28030840,15388292
x167,23:28529186,15388292
x167,23:29826881,15388292
k167,23:30157315,15388292:330434
x167,23:30998525,15388292
k167,23:31328959,15388292:330434
x167,23:32325654,15388292
x167,23:32684464,15388292
x167,23:32684464,15388292
k167,23:32684464,15388292:0
x167,23:33284474,15388292
k167,23:33284474,15388292:0
)
(167,26:5873801,16279582:27410673,498346,139537
x167,26:7637950,16279582
x167,26:8239953,16279582
x167,26:9675193,16279582
k167,23:9905297,16279582:230104
x167,23:10224239,16279582
x167,23:10622917,16279582
x167,23:10882057,16279582
x167,23:11380403,16279582
x167,23:12678098,16279582
k167,23:12905928,16279582:227830
x167,23:13822887,16279582
k167,23:14050716,16279582:227829
x167,23:16051083,16279582
k167,23:16278912,16279582:227829
x167,23:17040387,16279582
k167,23:17268216,16279582:227829
x167,23:17646961,16279582
x167,23:18384514,16279582
x167,23:19149975,16279582
x167,23:20146670,16279582
x167,23:20405810,16279582
k167,23:20633639,16279582:227829
x167,23:20992449,16279582
x167,23:22011071,16279582
k167,23:22238900,16279582:227829
x167,23:23155859,16279582
x167,23:23534602,16279582
x167,23:23993081,16279582
k167,23:24223186,16279582:230105
x167,23:24581996,16279582
x167,23:25600618,16279582
k167,23:25828447,16279582:227829
x167,23:26227125,16279582
x167,23:26886936,16279582
k167,23:27114765,16279582:227829
x167,23:28231063,16279582
k167,23:28458892,16279582:227829
x167,23:29058902,16279582
x167,23:30338658,16279582
k167,23:30566487,16279582:227829
x167,23:33284474,16279582
k167,23:33284474,16279582:0
)
(167,26:5873801,17170872:27410673,498346,139537
x167,26:7392763,17170872
k167,23:7669812,17170872:277049
x167,23:8746242,17170872
x167,23:10546273,17170872
x167,23:11088474,17170872
k167,23:11365522,17170872:277048
x167,23:11764200,17170872
x167,23:12103076,17170872
x167,23:13022029,17170872
x167,23:13340971,17170872
x167,23:13719714,17170872
x167,23:14776210,17170872
k167,23:15208679,17170872:432469
x167,23:15866497,17170872
k167,24:16143546,17170872:277049
x167,24:17943576,17170872
k167,24:18220624,17170872:277048
x167,24:19039907,17170872
x167,24:19438585,17170872
x167,24:20255875,17170872
k167,24:20532924,17170872:277049
x167,24:20752197,17170872
x167,24:21130941,17170872
x167,24:21150875,17170872
k167,24:21150875,17170872:0
x167,24:22548241,17170872
k167,24:22825290,17170872:277049
x167,24:23823978,17170872
k167,24:24101026,17170872:277048
x167,24:25536266,17170872
k167,24:25813315,17170872:277049
x167,24:26640572,17170872
x167,24:27479789,17170872
x167,24:28217343,17170872
k167,24:28494391,17170872:277048
x167,24:28873136,17170872
x167,24:29610689,17170872
k167,24:29887738,17170872:277049
x167,24:31203376,17170872
x167,24:31968837,17170872
x167,24:33284474,17170872
k167,24:33284474,17170872:0
)
(167,26:5873801,18062162:27410673,498346,139537
x167,26:6990099,18062162
k167,24:7212965,18062162:222866
x167,24:8129924,18062162
k167,24:8348704,18062162:218780
x167,24:9347392,18062162
k167,24:9566173,18062162:218781
x167,24:9896275,18062162
x167,24:13344011,18062162
x167,24:17103513,18062162
k167,24:17385782,18062162:218780
x167,24:18821022,18062162
k167,24:19133155,18062162:312133
x167,24:19463257,18062162
x167,24:22910993,18062162
x167,24:24167216,18062162
x167,24:24460639,18062162
x167,24:26037795,18062162
k167,24:26320064,18062162:218780
x167,24:26838345,18062162
x167,24:28100159,18062162
x167,24:28959310,18062162
x167,24:29916137,18062162
x167,24:30753361,18062162
x167,24:31869659,18062162
k167,24:32088440,18062162:218781
x167,24:33284474,18062162
k167,24:33284474,18062162:0
)
(167,26:5873801,18953452:27410673,498346,139537
x167,26:7996760,18953452
k167,24:8266992,18953452:270232
x167,24:9383290,18953452
x167,24:10698927,18953452
k167,24:11110947,18953452:412020
x167,24:12779413,18953452
k167,24:13049645,18953452:270232
x167,24:15607163,18953452
k167,24:15877395,18953452:270232
x167,24:16854156,18953452
k167,24:17124388,18953452:270232
x167,24:18123076,18953452
k167,24:18393309,18953452:270233
x167,24:19051128,18953452
x167,24:19409938,18953452
x167,24:19409938,18953452
k167,24:19409938,18953452:0
x167,24:20486368,18953452
x167,24:21243856,18953452
x167,24:22220616,18953452
k167,24:22498604,18953452:277988
x167,24:23822214,18953452
k167,24:24092446,18953452:270232
x167,24:25168876,18953452
x167,24:26968907,18953452
x167,24:27511108,18953452
k167,24:27781340,18953452:270232
x167,24:28662418,18953452
k167,24:28932651,18953452:270233
x167,24:29650271,18953452
k167,24:29920503,18953452:270232
x167,24:31754421,18953452
k167,24:32024653,18953452:270232
x167,24:32423331,18953452
x167,24:33045268,18953452
x167,24:33284474,18953452
k167,26:33284474,18953452:0
)
(167,26:5873801,19844742:27410673,498346,139537
x167,26:7548249,19844742
x167,26:8525009,19844742
k167,24:8725882,19844742:200873
x167,24:10005638,19844742
x167,24:10962465,19844742
k167,24:11163339,19844742:200874
x167,24:12060365,19844742
x167,24:12558711,19844742
k167,24:12759584,19844742:200873
x167,24:13578867,19844742
x167,24:13957611,19844742
x167,24:13977545,19844742
k167,24:13977545,19844742:0
x167,24:14655298,19844742
k167,24:14856172,19844742:200874
x167,24:16056192,19844742
k167,24:16257065,19844742:200873
x167,24:16635810,19844742
x167,24:16994620,19844742
x167,24:16994620,19844742
k167,24:16994620,19844742:0
x167,24:18708935,19844742
k167,24:19015099,19844742:306164
x167,24:19951992,19844742
x167,24:21154005,19844742
k167,24:21354878,19844742:200873
x167,24:22182135,19844742
x167,24:23021352,19844742
x167,24:23758906,19844742
k167,24:23959780,19844742:200874
x167,24:24358458,19844742
x167,24:24697334,19844742
x167,24:25616287,19844742
x167,24:25935229,19844742
x167,24:26313972,19844742
x167,24:27290732,19844742
k167,24:27491605,19844742:200873
x167,24:28249093,19844742
x167,24:29247781,19844742
k167,24:29448655,19844742:200874
x167,24:30365614,19844742
k167,24:30566487,19844742:200873
x167,24:33284474,19844742
k167,24:33284474,19844742:0
)
(167,26:5873801,20736032:27410673,498346,139537
x167,26:6874482,20736032
k167,24:7058698,20736032:184216
x167,24:7658708,20736032
x167,24:8938464,20736032
k167,24:9122680,20736032:184216
x167,24:10039639,20736032
x167,24:10418382,20736032
x167,24:10677522,20736032
k167,24:10861739,20736032:184217
x167,24:11681022,20736032
x167,24:12059766,20736032
x167,24:12079700,20736032
k167,24:12079700,20736032:0
x167,24:12478378,20736032
x167,24:13475073,20736032
k167,24:13659289,20736032:184216
x167,24:14939045,20736032
x167,24:15895872,20736032
k167,24:16080088,20736032:184216
x167,24:16598369,20736032
x167,24:16977114,20736032
x167,24:17758521,20736032
k167,24:17942737,20736032:184216
x167,24:19138771,20736032
k167,24:19322987,20736032:184216
x167,24:20602743,20736032
k167,24:20786960,20736032:184217
x167,24:22523202,20736032
k167,24:22707418,20736032:184216
x167,24:23504774,20736032
k167,24:23688990,20736032:184216
x167,24:24227205,20736032
x167,24:24767412,20736032
x167,24:25644503,20736032
x167,24:26162784,20736032
x167,24:26541527,20736032
k167,24:26725743,20736032:184216
x167,24:27443363,20736032
k167,24:27627580,20736032:184217
x167,24:28743878,20736032
k167,24:28928094,20736032:184216
x167,24:29326772,20736032
x167,24:30265658,20736032
x167,24:31027133,20736032
k167,24:31211349,20736032:184216
x167,24:31610027,20736032
x167,24:32327648,20736032
x167,24:33045268,20736032
x167,24:33284474,20736032
k167,26:33284474,20736032:0
)
(167,26:5873801,21627322:27410673,660666,139537
x167,26:6272479,21627322
x167,26:7249239,21627322
k167,24:7485490,21627322:236251
x167,24:8312747,21627322
x167,24:9151964,21627322
x167,24:10487535,21627322
k167,24:10805491,21627322:317956
x167,24:11273938,21627322
x167,24:12731104,21627322
k167,24:12967355,21627322:236251
x167,24:13565372,21627322
k167,24:13801623,21627322:236251
x167,24:15117260,21627322
k167,24:15353511,21627322:236251
x167,24:17267165,21627322
k167,24:17504007,21627322:236842
x167,24:18827617,21627322
k167,24:19063869,21627322:236252
x167,24:20140299,21627322
x167,24:20519042,21627322
k167,24:20755293,21627322:236251
x167,24:21652319,21627322
x167,24:22250336,21627322
x167,24:23131414,21627322
k167,24:23367665,21627322:236251
(167,24:23457368,21445924:358810,479268,0
x167,24:23816178,21445924
)
x167,24:23905880,21627322
k167,24:23905880,21627322:0
x167,24:26100602,21627322
x167,24:27376371,21627322
k167,24:27613213,21627322:236842
x167,24:28653762,21627322
k167,24:28890013,21627322:236251
x167,24:30195683,21627322
x167,24:30574427,21627322
x167,24:30594361,21627322
k167,24:30594361,21627322:0
x167,24:31670791,21627322
k167,24:31907042,21627322:236251
x167,24:32265852,21627322
x167,24:33284474,21627322
k167,24:33284474,21627322:0
)
(167,26:5873801,22518612:27410673,498346,139537
x167,26:6322314,22518612
x167,24:6681124,22518612
x167,24:6681124,22518612
k167,24:6681124,22518612:0
x167,24:7283127,22518612
x167,24:8379490,22518612
k167,24:8579385,22518612:199895
x167,24:8958130,22518612
x167,24:9695683,22518612
k167,24:9895579,22518612:199896
x167,24:11649761,22518612
x167,24:12766059,22518612
k167,24:12965954,22518612:199895
x167,24:13882914,22518612
x167,24:14281592,22518612
x167,24:15258352,22518612
k167,24:15458247,22518612:199895
x167,24:15817057,22518612
x167,24:16835679,22518612
k167,24:17035574,22518612:199895
x167,24:19347907,22518612
k167,24:19547803,22518612:199896
x167,24:20389013,22518612
k167,24:20588908,22518612:199895
x167,24:21824809,22518612
k167,24:22024704,22518612:199895
x167,24:22562919,22518612
x167,24:23743004,22518612
x167,24:24101814,22518612
x167,24:24101814,22518612
k167,24:24101814,22518612:0
x167,24:26216801,22518612
k167,24:26416697,22518612:199896
x167,24:26775507,22518612
x167,24:27794129,22518612
k167,24:27994024,22518612:199895
x167,24:28532239,22518612
x167,24:29072446,22518612
x167,24:29674449,22518612
x167,24:30890415,22518612
x167,24:31269158,22518612
x167,24:33284474,22518612
k167,24:33284474,22518612:0
)
(167,26:5873801,23409902:27410673,498346,139537
x167,26:6872489,23409902
k167,24:7059596,23409902:187107
x167,24:8375234,23409902
x167,24:9140695,23409902
x167,24:10456332,23409902
k167,24:10643439,23409902:187107
x167,24:12078679,23409902
x167,24:12680682,23409902
x167,24:13796980,23409902
k167,24:13984088,23409902:187108
x167,24:14502369,23409902
x167,24:15082444,23409902
x167,24:16198742,23409902
k167,24:16385849,23409902:187107
x167,24:16764594,23409902
x167,24:18080231,23409902
k167,24:18381806,23409902:301575
x167,24:19531991,23409902
k167,25:19719098,23409902:187107
x167,25:20456652,23409902
x167,25:21194205,23409902
x167,25:22511835,23409902
k167,25:22698942,23409902:187107
x167,25:23298952,23409902
x167,25:23817233,23409902
x167,25:24594654,23409902
x167,25:25593342,23409902
k167,25:25780449,23409902:187107
x167,25:26779137,23409902
k167,25:26966244,23409902:187107
x167,25:28485206,23409902
k167,25:28672314,23409902:187108
x167,25:29499571,23409902
x167,25:30338788,23409902
x167,25:31076342,23409902
k167,25:31263449,23409902:187107
x167,25:31981069,23409902
k167,25:32168176,23409902:187107
x167,25:33284474,23409902
k167,25:33284474,23409902:0
)
(167,26:5873801,24301192:27410673,498346,139537
x167,26:6701058,24301192
x167,26:7540275,24301192
x167,26:8676507,24301192
k167,25:8874936,24301192:198429
x167,25:9461785,24301192
x167,25:9764379,24301192
x167,25:10057802,24301192
x167,25:10589632,24301192
k167,25:10808863,24301192:219231
x167,25:11138965,24301192
x167,25:14586701,24301192
x167,25:18346203,24301192
k167,25:18608121,24301192:198429
x167,25:20043361,24301192
k167,25:20348710,24301192:305349
x167,25:20935559,24301192
x167,25:21238153,24301192
x167,25:21531576,24301192
x167,25:22063406,24301192
k167,25:22282637,24301192:219231
x167,25:22612739,24301192
x167,25:26060475,24301192
x167,25:27316698,24301192
x167,25:27610121,24301192
x167,25:29187277,24301192
k167,25:29449195,24301192:198429
x167,25:29967476,24301192
x167,25:31229290,24301192
x167,25:32088441,24301192
x167,25:33045268,24301192
x167,25:33284474,24301192
k167,26:33284474,24301192:0
)
(167,26:5873801,25192482:27410673,498346,139537
x167,26:6711025,25192482
x167,26:7827323,25192482
k167,25:8131842,25192482:304519
x167,25:9327876,25192482
k167,25:9632394,25192482:304518
x167,25:11954692,25192482
k167,25:12275539,25192482:320847
x167,25:13192498,25192482
k167,25:13497016,25192482:304518
x167,25:14537565,25192482
k167,25:14842084,25192482:304519
x167,25:16147754,25192482
x167,25:16526498,25192482
x167,25:16546432,25192482
k167,25:16546432,25192482:0
x167,25:17622862,25192482
k167,25:17927381,25192482:304519
x167,25:18306126,25192482
x167,25:19043679,25192482
k167,25:19348198,25192482:304519
x167,25:21182116,25192482
k167,25:21486634,25192482:304518
x167,25:22024849,25192482
x167,25:22565056,25192482
x167,25:23362412,25192482
x167,25:24478710,25192482
x167,25:25555140,25192482
k167,25:25859659,25192482:304519
x167,25:26218469,25192482
x167,25:26577279,25192482
x167,25:26577279,25192482
k167,25:26577279,25192482:0
x167,25:28012519,25192482
x167,25:28391262,25192482
k167,25:28695781,25192482:304519
x167,25:29074526,25192482
x167,25:29654601,25192482
x167,25:30252618,25192482
x167,25:31767594,25192482
k167,25:32088440,25192482:320846
x167,25:33284474,25192482
k167,25:33284474,25192482:0
)
(167,26:5873801,26083772:27410673,498346,139537
x167,26:6252546,26083772
x167,26:6832621,26083772
x167,26:7709712,26083772
x167,26:8227993,26083772
x167,26:9324356,26083772
k167,25:9588399,26083772:264043
x167,25:10385755,26083772
x167,25:11587768,26083772
k167,25:11851810,26083772:264042
x167,25:12679067,26083772
x167,25:13518284,26083772
x167,25:14634582,26083772
x167,25:15392070,26083772
x167,25:16887111,26083772
k167,25:17151154,26083772:264043
x167,25:18227585,26083772
k167,25:18491628,26083772:264043
x167,25:19607926,26083772
k167,25:19871968,26083772:264042
x167,25:20270646,26083772
x167,25:21209532,26083772
x167,25:21971007,26083772
k167,25:22235050,26083772:264043
x167,25:22932737,26083772
x167,25:25211181,26083772
x167,25:26526818,26083772
k167,25:26797069,26083772:270251
x167,25:27793764,26083772
k167,25:28057807,26083772:264043
x167,25:30134919,26083772
x167,25:31849234,26083772
x167,25:32208044,26083772
x167,25:32208044,26083772
k167,25:32208044,26083772:0
x167,25:33284474,26083772
k167,25:33284474,26083772:0
)
(167,26:5873801,26975062:27410673,498346,0
x167,26:7069835,26975062
g167,25:7309041,26975062
x167,25:7847256,26975062
x167,25:8245934,26975062
x167,25:9105084,26975062
x167,25:9707087,26975062
x167,25:11321731,26975062
g167,25:11560937,26975062
x167,25:14291880,26975062
x167,25:14650690,26975062
x167,25:15547714,26975062
k167,26:33284474,26975062:17736760
g167,26:33284474,26975062
)
(167,29:5873801,27866352:27410673,498346,139537
h167,27:5873801,27866352:1114112,0,0
x167,27:8205874,27866352
k167,27:8447588,27866352:241714
x167,27:9127334,27866352
x167,27:9486144,27866352
x167,27:9486144,27866352
k167,27:9486144,27866352:0
x167,27:10088147,27866352
x167,27:10486825,27866352
x167,27:12262934,27866352
k167,27:12504649,27866352:241715
x167,27:14159163,27866352
x167,27:14517973,27866352
x167,27:15853544,27866352
k167,27:16095886,27866352:242342
x167,27:17092581,27866352
k167,27:17334295,27866352:241714
x167,27:18390791,27866352
x167,27:19088476,27866352
x167,27:20926381,27866352
x167,27:21325059,27866352
x167,27:21663935,27866352
x167,27:22660630,27866352
x167,27:23816796,27866352
x167,27:24893226,27866352
k167,27:25134940,27866352:241714
x167,27:25852560,27866352
k167,27:26094275,27866352:241715
x167,27:26473020,27866352
x167,27:27210573,27866352
x167,27:28452455,27866352
x167,27:30168763,27866352
k167,27:30411105,27866352:242342
x167,27:31328064,27866352
k167,27:31569778,27866352:241714
x167,27:32156627,27866352
x167,27:32459221,27866352
x167,27:32752644,27866352
x167,27:33284474,27866352
k167,27:33284474,27866352:0
)
(167,29:5873801,28757642:27410673,498346,139537
x167,29:6203903,28757642
x167,27:9651639,28757642
x167,27:13411141,28757642
k167,27:13777380,28757642:302750
x167,27:15212620,28757642
k167,27:15722193,28757642:509573
x167,27:16309042,28757642
x167,27:16611636,28757642
x167,27:16905059,28757642
x167,27:17436889,28757642
k167,27:17752095,28757642:315206
x167,27:18082197,28757642
x167,27:21529933,28757642
x167,27:22786156,28757642
x167,27:23079579,28757642
x167,27:24656735,28757642
k167,27:24971941,28757642:315206
x167,27:25577129,28757642
k167,27:25892335,28757642:315206
x167,27:27423643,28757642
k167,27:27803635,28757642:302749
x167,27:29282730,28757642
k167,27:29792303,28757642:509573
x167,27:30649460,28757642
k167,27:30952210,28757642:302750
x167,27:31789433,28757642
x167,27:33284474,28757642
k167,27:33284474,28757642:0
)
(167,29:5873801,29648932:27410673,498346,139537
x167,29:6342248,29648932
x167,27:7039933,29648932
k167,27:7347409,29648932:307476
x167,27:8027155,29648932
x167,27:8385965,29648932
x167,27:8385965,29648932
k167,27:8385965,29648932:0
x167,27:8987968,29648932
x167,27:9386646,29648932
x167,27:11162755,29648932
k167,27:11470230,29648932:307475
x167,27:12468918,29648932
k167,27:12776394,29648932:307476
x167,27:13613617,29648932
x167,27:14111963,29648932
k167,27:14419438,29648932:307475
x167,27:16235416,29648932
k167,27:16542892,29648932:307476
x167,27:16921637,29648932
x167,27:17659190,29648932
k167,27:17966665,29648932:307475
x167,27:18504880,29648932
x167,27:18903558,29648932
x167,27:19401904,29648932
x167,27:20099589,29648932
x167,27:21937494,29648932
x167,27:22336172,29648932
x167,27:22675048,29648932
x167,27:23671743,29648932
x167,27:24827909,29648932
x167,27:26103678,29648932
k167,27:26428221,29648932:324543
x167,27:27345180,29648932
x167,27:28501346,29648932
k167,27:28808821,29648932:307475
x167,27:29028094,29648932
x167,27:29406838,29648932
x167,27:29426772,29648932
k167,27:29426772,29648932:0
x167,27:29707840,29648932
k167,27:30015316,29648932:307476
x167,27:30772804,29648932
x167,27:31450556,29648932
x167,27:33284474,29648932
k167,27:33284474,29648932:0
)
(167,29:5873801,30540222:27410673,498346,139537
x167,29:7996760,30540222
k167,27:8230671,30540222:233911
x167,27:9426705,30540222
k167,27:9660615,30540222:233910
x167,27:10577574,30540222
x167,27:11733740,30540222
k167,27:11967651,30540222:233911
x167,27:12186924,30540222
x167,27:12565668,30540222
x167,27:12585602,30540222
k167,27:12585602,30540222:0
x167,27:12866670,30540222
k167,27:13100580,30540222:233910
x167,27:14336481,30540222
k167,27:14570392,30540222:233911
x167,27:14969070,30540222
x167,27:15591007,30540222
x167,27:17265455,30540222
x167,27:17843537,30540222
k167,27:18077448,30540222:233911
x167,27:20130639,30540222
k167,27:20364549,30540222:233910
x167,27:20743294,30540222
x167,27:21480847,30540222
k167,27:21714758,30540222:233911
x167,27:24037056,30540222
k167,27:24272025,30540222:234969
x167,27:25188984,30540222
k167,27:25422895,30540222:233911
x167,27:26421583,30540222
k167,27:26655494,30540222:233911
x167,27:26985596,30540222
x167,27:27315698,30540222
x167,27:28159293,30540222
k167,27:28411167,30540222:251874
x167,27:29034694,30540222
x167,27:29667390,30540222
x167,27:29960813,30540222
x167,27:30584340,30540222
x167,27:31537969,30540222
k167,27:31789843,30540222:251874
x167,27:33284474,30540222
k167,29:33284474,30540222:0
)
(167,29:5873801,31431512:27410673,498346,139537
x167,29:6990099,31431512
x167,29:8305736,31431512
k167,27:8906631,31431512:600895
x167,27:9444846,31431512
x167,27:9843524,31431512
x167,27:10341870,31431512
x167,27:11039555,31431512
x167,27:12877460,31431512
x167,27:13276138,31431512
x167,27:13615014,31431512
x167,27:14611709,31431512
x167,27:15767875,31431512
x167,27:16844305,31431512
k167,28:17177496,31431512:333191
x167,28:17396769,31431512
x167,28:17775513,31431512
x167,28:17795447,31431512
k167,28:17795447,31431512:0
x167,28:18076515,31431512
k167,28:18409705,31431512:333190
x167,28:18739807,31431512
x167,28:19069909,31431512
x167,28:19913504,31431512
k167,28:20256716,31431512:343212
x167,28:20880243,31431512
x167,28:21512939,31431512
x167,28:21806362,31431512
x167,28:22429889,31431512
x167,28:23383518,31431512
k167,28:23726729,31431512:343211
x167,28:25221360,31431512
k167,28:25613454,31431512:333190
x167,28:26769620,31431512
x167,28:27507174,31431512
k167,28:27840365,31431512:333191
x167,28:28956663,31431512
k167,28:29289854,31431512:333191
x167,28:29828069,31431512
x167,28:31604178,31431512
k167,28:31960864,31431512:356686
x167,28:33284474,31431512
k167,28:33284474,31431512:0
)
(167,29:5873801,32322802:27410673,498346,139537
x167,29:7392763,32322802
k167,28:7561561,32322802:168798
x167,28:8079842,32322802
x167,28:9935686,32322802
k167,28:10104484,32322802:168798
x167,28:10483229,32322802
x167,28:11420121,32322802
x167,28:12715825,32322802
k167,28:12884622,32322802:168797
x167,28:14080656,32322802
k167,28:14249454,32322802:168798
x167,28:14849464,32322802
x167,28:16270752,32322802
x167,28:17127911,32322802
k167,28:17296709,32322802:168798
x167,28:18576465,32322802
k167,28:18745263,32322802:168798
x167,28:19586473,32322802
k167,28:19755271,32322802:168798
x167,28:20672230,32322802
k167,28:20841027,32322802:168797
x167,28:21379242,32322802
x167,28:21777920,32322802
x167,28:22276266,32322802
x167,28:22973951,32322802
x167,28:24811856,32322802
x167,28:25210534,32322802
x167,28:25549410,32322802
x167,28:26546105,32322802
x167,28:27702271,32322802
x167,28:28778701,32322802
k167,28:28947499,32322802:168798
x167,28:29166772,32322802
x167,28:29545516,32322802
x167,28:29565450,32322802
k167,28:29565450,32322802:0
x167,28:29846518,32322802
k167,28:30015316,32322802:168798
x167,28:30772804,32322802
x167,28:31450556,32322802
x167,28:33284474,32322802
k167,28:33284474,32322802:0
)
(167,29:5873801,33214092:27410673,498346,139537
x167,29:8196099,33214092
k167,28:8704680,33214092:508581
x167,28:9852872,33214092
k167,28:10155292,33214092:302420
x167,28:10982549,33214092
x167,28:11821766,33214092
x167,28:12240378,33214092
k167,28:12542797,33214092:302419
x167,28:12921542,33214092
x167,28:13659095,33214092
k167,28:13961514,33214092:302419
x167,28:14548363,33214092
x167,28:14850957,33214092
x167,28:15144380,33214092
x167,28:15676210,33214092
k167,28:15991112,33214092:314902
x167,28:16321214,33214092
x167,28:19768950,33214092
x167,28:21025173,33214092
x167,28:21318596,33214092
x167,28:22272225,33214092
k167,28:22587127,33214092:314902
x167,28:24081758,33214092
k167,28:24396660,33214092:314902
x167,28:25001848,33214092
k167,28:25316750,33214092:314902
x167,28:26848058,33214092
k167,28:27227720,33214092:302419
x167,28:27989195,33214092
k167,28:28291615,33214092:302420
x167,28:29527516,33214092
k167,28:29829935,33214092:302419
x167,28:30431938,33214092
x167,28:30810681,33214092
x167,28:31309027,33214092
x167,28:31667837,33214092
x167,28:31667837,33214092
k167,28:31667837,33214092:0
x167,28:31986779,33214092
x167,28:33284474,33214092
k167,28:33284474,33214092:0
)
(167,29:5873801,34105382:27410673,498346,139537
x167,29:6412016,34105382
x167,29:6952223,34105382
x167,29:8192111,34105382
k167,28:8475417,34105382:283306
x167,28:8854162,34105382
x167,28:9591715,34105382
k167,28:9875020,34105382:283305
x167,28:10461869,34105382
x167,28:10764463,34105382
x167,28:11057886,34105382
x167,28:11589716,34105382
k167,28:11887033,34105382:297317
x167,28:12217135,34105382
x167,28:15664871,34105382
x167,28:16921094,34105382
x167,28:17214517,34105382
x167,28:18168146,34105382
k167,28:18465464,34105382:297318
x167,28:19960095,34105382
k167,28:20302304,34105382:283305
x167,28:21498338,34105382
k167,28:21781644,34105382:283306
x167,28:22000917,34105382
x167,28:22379661,34105382
x167,28:22399595,34105382
k167,28:22399595,34105382:0
x167,28:23358416,34105382
k167,28:23641721,34105382:283305
x167,28:24359341,34105382
k167,28:24642647,34105382:283306
x167,28:25160928,34105382
x167,28:27016772,34105382
k167,28:27300077,34105382:283305
x167,28:27678822,34105382
x167,28:28615714,34105382
x167,28:30629038,34105382
k167,28:30912344,34105382:283306
x167,28:31450559,34105382
x167,28:31849237,34105382
x167,28:32347583,34105382
x167,28:33045268,34105382
x167,28:33284474,34105382
k167,29:33284474,34105382:0
)
(167,29:5873801,34996672:27410673,498346,139537
x167,29:7711706,34996672
x167,29:8110384,34996672
x167,29:8449260,34996672
x167,29:9445955,34996672
x167,29:10602121,34996672
x167,29:11877890,34996672
k167,29:33284474,34996672:21406584
g167,29:33284474,34996672
)
(167,33:5873801,35887962:27410673,498346,139537
h167,30:5873801,35887962:1114112,0,0
x167,30:7705533,35887962
x167,30:9878327,35887962
x167,30:10257070,35887962
k167,30:10509642,35887962:252572
x167,30:12507018,35887962
k167,30:12759590,35887962:252572
x167,30:13758278,35887962
k167,30:14010851,35887962:252573
x167,30:15645430,35887962
k167,30:15898002,35887962:252572
x167,30:17355954,35887962
x167,30:17686056,35887962
x167,30:18639685,35887962
x167,30:18969787,35887962
k167,30:19238830,35887962:269043
x167,30:19871526,35887962
x167,30:20935190,35887962
k167,30:21204232,35887962:269042
x167,30:21506826,35887962
x167,30:21800249,35887962
x167,30:22167030,35887962
x167,30:23019794,35887962
k167,30:23349609,35887962:252572
x167,30:25526390,35887962
k167,30:25778963,35887962:252573
x167,30:26157708,35887962
x167,30:26976990,35887962
k167,30:27232903,35887962:255913
x167,30:28231591,35887962
k167,30:28484163,35887962:252572
x167,30:29082180,35887962
k167,30:29334753,35887962:252573
x167,30:30333441,35887962
k167,30:30586013,35887962:252572
x167,30:32071088,35887962
k167,30:32323660,35887962:252572
x167,30:33284474,35887962
k167,30:33284474,35887962:0
)
(167,33:5873801,36779252:27410673,498346,139537
x167,33:6272479,36779252
x167,33:6894416,36779252
x167,33:8568864,36779252
x167,33:9146946,36779252
k167,30:9390832,36779252:243886
x167,30:10467262,36779252
x167,30:12267293,36779252
x167,30:13008833,36779252
k167,30:13253889,36779252:245056
x167,30:14170848,36779252
k167,30:14414733,36779252:243885
x167,30:15413421,36779252
k167,30:15657307,36779252:243886
x167,30:16207477,36779252
x167,30:16510071,36779252
x167,30:17188614,36779252
x167,30:18041379,36779252
k167,30:18302431,36779252:261052
x167,30:18632533,36779252
x167,30:19366094,36779252
x167,30:20576468,36779252
k167,30:20837519,36779252:261051
x167,30:21360181,36779252
x167,30:21653604,36779252
x167,30:21947027,36779252
k167,30:22208079,36779252:261052
x167,30:22538181,36779252
x167,30:23271742,36779252
x167,30:24106168,36779252
x167,30:25591629,36779252
k167,30:25894418,36779252:243885
x167,30:27010716,36779252
x167,30:28326353,36779252
k167,30:28571409,36779252:245056
x167,30:29767443,36779252
k167,30:30011329,36779252:243886
x167,30:30410007,36779252
x167,30:31031944,36779252
x167,30:32706392,36779252
x167,30:33284474,36779252
k167,30:33284474,36779252:0
)
(167,33:5873801,37670542:27410673,498346,139537
x167,33:7249240,37670542
x167,33:8325670,37670542
k167,30:8501430,37670542:175760
x167,30:8880175,37670542
x167,30:9617728,37670542
k167,30:9793488,37670542:175760
x167,30:10869918,37670542
x167,30:12669949,37670542
x167,30:13411489,37670542
k167,30:13599938,37670542:188449
x167,30:14516897,37670542
k167,30:14692657,37670542:175760
x167,30:15691345,37670542
k167,30:15867105,37670542:175760
x167,30:16417275,37670542
x167,30:16719869,37670542
x167,30:17398412,37670542
x167,30:18251177,37670542
k167,30:18449553,37670542:198376
x167,30:18779655,37670542
x167,30:19513216,37670542
x167,30:20723590,37670542
k167,30:20921966,37670542:198376
x167,30:21444628,37670542
x167,30:21738051,37670542
x167,30:22031474,37670542
k167,30:22229850,37670542:198376
x167,30:23091784,37670542
k167,30:23290160,37670542:198376
x167,30:23877009,37670542
k167,30:24075385,37670542:198376
x167,30:24405487,37670542
x167,30:25139048,37670542
x167,30:25973474,37670542
x167,30:27458935,37670542
k167,30:27693599,37670542:175760
x167,30:28809897,37670542
x167,30:30125534,37670542
k167,30:30313983,37670542:188449
x167,30:31031603,37670542
k167,30:31207363,37670542:175760
x167,30:33045268,37670542
x167,30:33284474,37670542
k167,33:33284474,37670542:0
)
(167,33:5873801,38561832:27410673,498346,139537
x167,33:7390770,38561832
k167,30:7700736,38561832:309966
x167,30:7959876,38561832
x167,30:8358554,38561832
x167,30:9016372,38561832
x167,30:10072870,38561832
k167,31:10285151,38561832:212281
x167,31:11046626,38561832
k167,31:11258907,38561832:212281
x167,31:12175866,38561832
k167,31:12388147,38561832:212281
x167,31:13464577,38561832
x167,31:15264608,38561832
x167,31:15523748,38561832
k167,31:15736029,38561832:212281
$167,31:15736029,38561832
x167,31:16046583,38561832
$167,31:16046583,38561832
k167,31:16258864,38561832:212281
x167,31:16809034,38561832
x167,31:17111628,38561832
x167,31:17790171,38561832
x167,31:18642936,38561832
k167,31:18874911,38561832:231975
x167,31:19205013,38561832
x167,31:19938574,38561832
x167,31:21148948,38561832
k167,31:21380922,38561832:231974
x167,31:21903584,38561832
x167,31:22197007,38561832
x167,31:22689769,38561832
k167,31:22907435,38561832:217666
x167,31:23425716,38561832
x167,31:24522079,38561832
k167,31:24734360,38561832:212281
x167,31:25336363,38561832
k167,31:25548644,38561832:212281
x167,31:26784545,38561832
k167,31:26996826,38561832:212281
x167,31:28234722,38561832
x167,31:28633400,38561832
x167,31:29769631,38561832
k167,31:29981912,38561832:212281
$167,31:29981912,38561832
x167,31:30494809,38561832
(167,31:30494809,38669474:311300,337875,0
x167,31:30773341,38669474
)
x167,31:31005448,38561832
k167,31:31125049,38561832:119601
(167,31:31125049,38561832:837219,75748,0
x167,31:31324388,38561832
g167,31:31443989,38561832
x167,31:31643328,38561832
g167,31:31762929,38561832
x167,31:31962268,38561832
)
k167,31:32081869,38561832:119601
x167,31:32281208,38561832
k167,31:32400809,38561832:119601
x167,31:32913706,38561832
(167,31:32913706,38669474:370768,225735,0
x167,31:33251706,38669474
)
$167,31:33284474,38561832
k167,33:33284474,38561832:0
)
(167,33:5873801,39453122:27410673,498346,139537
x167,33:6252546,39453122
x167,31:6990099,39453122
k167,31:7253295,39453122:263196
x167,31:8728403,39453122
k167,31:8991600,39453122:263197
x167,31:11709587,39453122
k167,31:11972783,39453122:263196
x167,31:12351528,39453122
x167,31:13089081,39453122
k167,31:13352277,39453122:263196
$167,31:13352277,39453122
x167,31:13662831,39453122
$167,31:13662831,39453122
k167,31:13926028,39453122:263197
x167,31:15361269,39453122
k167,31:15630462,39453122:269193
x167,31:15913523,39453122
x167,31:16272333,39453122
x167,31:17615877,39453122
k167,31:17879074,39453122:263197
x167,31:18257819,39453122
x167,31:19154843,39453122
k167,31:19418039,39453122:263196
$167,31:19418039,39453122
x167,31:19713559,39453122
k167,31:19993955,39453122:239318
x167,31:20552105,39453122
k167,31:20791424,39453122:239319
x167,31:21038653,39453122
$167,31:21038653,39453122
k167,31:21301849,39453122:263196
x167,31:21999536,39453122
x167,31:24038774,39453122
k167,31:24307968,39453122:269194
x167,31:24949839,39453122
k167,31:25213035,39453122:263196
x167,31:26536645,39453122
k167,31:26799841,39453122:263196
x167,31:28035742,39453122
k167,31:28298939,39453122:263197
x167,31:31502316,39453122
k167,31:31765512,39453122:263196
x167,31:33284474,39453122
k167,31:33284474,39453122:0
)
(167,33:5873801,40344412:27410673,498346,209587
x167,33:6412016,40344412
x167,33:7370836,40344412
x167,33:8307728,40344412
x167,33:9906426,40344412
k167,31:10129451,40344412:223025
x167,31:10508196,40344412
x167,31:11245749,40344412
k167,31:11468774,40344412:223025
$167,31:11468774,40344412
x167,31:11981671,40344412
(167,31:11981671,40452054:222426,346600,0
x167,31:12171329,40452054
)
$167,31:12204097,40344412
k167,31:12427121,40344412:223024
x167,31:13425809,40344412
k167,31:13648834,40344412:223025
x167,31:14954504,40344412
x167,31:15333248,40344412
x167,31:15353182,40344412
k167,31:15353182,40344412:0
x167,31:16868158,40344412
k167,31:17091183,40344412:223025
x167,31:18608152,40344412
k167,31:18831177,40344412:223025
x167,31:20665095,40344412
k167,31:20888120,40344412:223025
x167,31:21426335,40344412
x167,31:21966542,40344412
x167,31:22763898,40344412
x167,31:24239006,40344412
k167,31:24462030,40344412:223024
x167,31:24840775,40344412
x167,31:25578328,40344412
k167,31:25801353,40344412:223025
$167,31:25801353,40344412
x167,31:26314250,40344412
(167,31:26314250,40452054:288266,346600,101945
x167,31:26539532,40452054
)
$167,31:26602516,40344412
k167,31:26825541,40344412:223025
x167,31:27044814,40344412
x167,31:27423558,40344412
x167,31:27443492,40344412
k167,31:27443492,40344412:0
x167,31:28840858,40344412
k167,31:29063883,40344412:223025
x167,31:29442628,40344412
x167,31:30758265,40344412
k167,31:31071812,40344412:313547
x167,31:32367515,40344412
x167,31:33284474,40344412
k167,32:33284474,40344412:0
)
(167,33:5873801,41235702:27410673,498346,139537
x167,33:6635276,41235702
k167,32:6887507,41235702:252231
x167,32:8123408,41235702
k167,32:8375638,41235702:252230
x167,32:10428829,41235702
k167,32:10681060,41235702:252231
x167,32:11059805,41235702
x167,32:11797358,41235702
k167,32:12049589,41235702:252231
x167,32:13126019,41235702
x167,32:14926050,41235702
x167,32:15468251,41235702
k167,32:15720481,41235702:252230
$167,32:15720481,41235702
x167,32:16098328,41235702
$167,32:16140191,41235702
k167,32:16392422,41235702:252231
x167,32:16942592,41235702
x167,32:17245186,41235702
x167,32:17923729,41235702
x167,32:18776494,41235702
k167,32:19045223,41235702:268729
x167,32:19375325,41235702
x167,32:20108886,41235702
x167,32:21319260,41235702
k167,32:21587988,41235702:268728
x167,32:22110650,41235702
x167,32:22404073,41235702
x167,32:22896835,41235702
k167,32:23152322,41235702:255487
x167,32:23670603,41235702
x167,32:24766966,41235702
k167,32:25019197,41235702:252231
x167,32:25621200,41235702
k167,32:25873431,41235702:252231
x167,32:27109332,41235702
k167,32:27361562,41235702:252230
x167,32:28599458,41235702
x167,32:28998136,41235702
x167,32:30134367,41235702
k167,32:30386598,41235702:252231
$167,32:30386598,41235702
x167,32:30697152,41235702
(167,32:30697152,41343344:311300,337875,0
x167,32:30975684,41343344
)
x167,32:31207791,41235702
k167,32:31327392,41235702:119601
(167,32:31327392,41235702:837219,75748,0
x167,32:31526731,41235702
g167,32:31646332,41235702
x167,32:31845671,41235702
g167,32:31965272,41235702
x167,32:32164611,41235702
)
k167,32:32284212,41235702:119601
x167,32:32483551,41235702
k167,32:32603152,41235702:119601
x167,32:32913706,41235702
(167,32:32913706,41343344:370768,225735,0
x167,32:33251706,41343344
)
$167,32:33284474,41235702
k167,33:33284474,41235702:0
)
(167,33:5873801,42126992:27410673,498346,139537
x167,33:6252546,42126992
x167,32:6990099,42126992
k167,32:7235694,42126992:245595
x167,32:8710802,42126992
k167,32:8956397,42126992:245595
x167,32:10032827,42126992
x167,32:11832858,42126992
x167,32:12375059,42126992
k167,32:12620655,42126992:245596
x167,32:12999400,42126992
x167,32:13736953,42126992
k167,32:13982548,42126992:245595
$167,32:13982548,42126992
x167,32:14360395,42126992
$167,32:14402258,42126992
k167,32:14647853,42126992:245595
x167,32:16083094,42126992
k167,32:16330286,42126992:247192
x167,32:16972157,42126992
k167,32:17217752,42126992:245595
x167,32:18541362,42126992
k167,32:18786958,42126992:245596
x167,32:19165703,42126992
x167,32:20062727,42126992
k167,32:20308322,42126992:245595
$167,32:20308322,42126992
x167,32:20603842,42126992
k167,32:20854903,42126992:209983
x167,32:21413053,42126992
k167,32:21623037,42126992:209984
x167,32:21870266,42126992
$167,32:21870266,42126992
k167,32:22115861,42126992:245595
x167,32:22813548,42126992
x167,32:24852786,42126992
k167,32:25099978,42126992:247192
x167,32:25741849,42126992
k167,32:25987444,42126992:245595
x167,32:27311054,42126992
k167,32:27556650,42126992:245596
x167,32:28473609,42126992
k167,32:28719204,42126992:245595
x167,32:31922581,42126992
k167,32:32168176,42126992:245595
x167,32:32546921,42126992
x167,32:33284474,42126992
k167,32:33284474,42126992:0
)
(167,33:5873801,43018282:27410673,498346,209587
x167,33:6184355,43018282
(167,32:6184355,43125924:222426,346600,0
x167,32:6374013,43125924
)
$167,32:6406781,43018282
k167,32:6636105,43018282:229324
x167,32:7393593,43018282
k167,32:7622917,43018282:229324
x167,32:9456835,43018282
k167,32:9686159,43018282:229324
x167,32:12603485,43018282
k167,32:12834785,43018282:231300
x167,32:13833473,43018282
k167,32:14062797,43018282:229324
x167,32:14461475,43018282
x167,32:15400361,43018282
x167,32:16161836,43018282
k167,32:16391160,43018282:229324
$167,32:16391160,43018282
x167,32:16701714,43018282
(167,32:16701714,43125924:288266,346600,101945
x167,32:16926996,43125924
)
$167,32:16989980,43018282
k167,32:17219303,43018282:229323
x167,32:18038586,43018282
x167,32:18417330,43018282
x167,32:18437264,43018282
k167,32:18437264,43018282:0
x167,32:19314356,43018282
k167,32:19545657,43018282:231301
x167,32:20462616,43018282
x167,32:20841359,43018282
x167,32:21100499,43018282
k167,32:21329822,43018282:229323
x167,32:22047442,43018282
k167,32:22276766,43018282:229324
x167,32:24110684,43018282
k167,32:24340008,43018282:229324
x167,32:27057995,43018282
k167,32:27287319,43018282:229324
x167,32:27506592,43018282
x167,32:27885336,43018282
x167,32:27905270,43018282
k167,32:27905270,43018282:0
x167,32:29302636,43018282
k167,32:29531960,43018282:229324
x167,32:29910705,43018282
x167,32:31226342,43018282
k167,32:31457642,43018282:231300
x167,32:32456330,43018282
k167,32:32685654,43018282:229324
$167,32:32685654,43018282
x167,32:32996208,43018282
(167,32:32996208,43125924:288266,346600,101945
x167,32:33221490,43125924
)
$167,32:33284474,43018282
k167,33:33284474,43018282:0
)
(167,33:5873801,43909572:27410673,498346,0
x167,33:6790760,43909572
x167,32:7169503,43909572
x167,32:7428643,43909572
g167,32:7667849,43909572
x167,32:8487132,43909572
x167,32:8865876,43909572
x167,32:8885810,43909572
g167,32:8885810,43909572
x167,32:9762902,43909572
k167,33:33284474,43909572:23521572
g167,33:33284474,43909572
)
]
(1,136:5873801,47378389:27410673,462465,0
(1,136:5873801,47378389:27410673,462465,0
k1,136:19399733,47378389:13525932
x1,136:19758543,47378389
k1,136:33284475,47378389:13525932
)
)
]
]
]
!50101
}6
Input:170:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Masterarbeit.toc
!83
{7
[1,140:4736286,47378389:28548188,42642103,0
(1,140:4736286,4736286:0,0,0
[1,140:0,4736286:0,0,0
(1,140:0,0:0,0,0
(1,140:0,4736286:0,0,0
k1,140:0,4736286:4736286
)
g1,140:0,0
)
]
)
[1,140:4736286,4736286:0,0,0
(1,140:4736286,4155173:0,0,0
k1,140:4736286,4155173:-1071734
)
]
[1,140:4736286,47378389:28548188,42642103,0
[1,140:5873801,47378389:27410673,43157435,0
[1,140:5873801,5007386:27410673,786432,0
(1,140:5873801,5007386:27410673,0,0
h1,140:5873801,5007386:27410673,0,0
)
]
[1,140:5873801,45412309:27410673,38766523,0
(1,139:5873801,7366682:27410673,647495,0
(1,139:5873801,7366682:0,0,0
g1,139:5873801,7366682
)
(1,139:5873801,7366682:0,0,0
(1,139:5873801,7366682:0,0,0
(1,139:5873801,6187034:0,0,0
)
)
g1,139:5873801,7366682
)
x1,139:7761235,7366682
x1,139:9218862,7366682
x1,139:10021022,7366682
k1,139:33284474,7366682:23263452
g1,139:33284474,7366682
)
(170,8:5873801,8975593:27410673,498346,0
g170,8:6950232,8975593
g170,8:5873801,8975593
(170,8:5873801,8975593:1076431,462465,0
x170,8:6286429,8975593
k170,8:6950232,8975593:663803
)
x170,8:7721668,8975593
x170,8:8772176,8975593
x170,8:11500107,8975593
k170,8:32005323,8975593:20505216
(170,8:32005323,8975593:1279150,462465,0
k170,8:32871845,8975593:866522
x170,8:33284473,8975593
)
g170,8:32172159,8975593
g170,8:33284473,8975593
)
(170,9:5873801,10584504:27410673,498346,0
g170,9:6950232,10584504
h170,9:6950232,10584504:0,0,0
g170,9:5873801,10584504
(170,9:5873801,10584504:1076431,462465,0
x170,9:6286429,10584504
k170,9:6950232,10584504:663803
)
x170,9:11740411,10584504
k170,9:32005323,10584504:20264912
(170,9:32005323,10584504:1279150,462465,0
k170,9:32459217,10584504:453894
x170,9:33284473,10584504
)
g170,9:32172159,10584504
g170,9:33284473,10584504
)
(170,10:5873801,11475794:27410673,498346,139537
g170,10:8600762,11475794
h170,10:8600762,11475794:1076431,0,0
h170,10:9677193,11475794:0,0,0
g170,10:6950232,11475794
(170,10:6950232,11475794:1650530,462465,0
x170,10:7867191,11475794
k170,10:8600762,11475794:733571
)
x170,10:10884190,11475794
g170,10:11123396,11475794
x170,10:12279562,11475794
g170,10:12518768,11475794
x170,10:14519135,11475794
g170,10:14758341,11475794
x170,10:18157070,11475794
(170,10:18711044,11475794:558141,75748,0
$170,10:18711044,11475794
(170,10:18890445,11475794:199339,75748,0
x170,10:19089784,11475794
)
$170,10:19269185,11475794
)
(170,10:19269185,11475794:558141,75748,0
(170,10:19448586,11475794:199339,75748,0
x170,10:19647925,11475794
)
)
(170,10:19827326,11475794:558141,75748,0
(170,10:20006727,11475794:199339,75748,0
x170,10:20206066,11475794
)
)
(170,10:20385467,11475794:558141,75748,0
(170,10:20564868,11475794:199339,75748,0
x170,10:20764207,11475794
)
)
(170,10:20943608,11475794:558141,75748,0
(170,10:21123009,11475794:199339,75748,0
x170,10:21322348,11475794
)
)
(170,10:21501749,11475794:558141,75748,0
(170,10:21681150,11475794:199339,75748,0
x170,10:21880489,11475794
)
)
(170,10:22059890,11475794:558141,75748,0
(170,10:22239291,11475794:199339,75748,0
x170,10:22438630,11475794
)
)
(170,10:22618031,11475794:558141,75748,0
(170,10:22797432,11475794:199339,75748,0
x170,10:22996771,11475794
)
)
(170,10:23176172,11475794:558141,75748,0
(170,10:23355573,11475794:199339,75748,0
x170,10:23554912,11475794
)
)
(170,10:23734313,11475794:558141,75748,0
(170,10:23913714,11475794:199339,75748,0
x170,10:24113053,11475794
)
)
(170,10:24292454,11475794:558141,75748,0
(170,10:24471855,11475794:199339,75748,0
x170,10:24671194,11475794
)
)
(170,10:24850595,11475794:558141,75748,0
(170,10:25029996,11475794:199339,75748,0
x170,10:25229335,11475794
)
)
(170,10:25408736,11475794:558141,75748,0
(170,10:25588137,11475794:199339,75748,0
x170,10:25787476,11475794
)
)
(170,10:25966877,11475794:558141,75748,0
(170,10:26146278,11475794:199339,75748,0
x170,10:26345617,11475794
)
)
(170,10:26525018,11475794:558141,75748,0
(170,10:26704419,11475794:199339,75748,0
x170,10:26903758,11475794
)
)
(170,10:27083159,11475794:558141,75748,0
(170,10:27262560,11475794:199339,75748,0
x170,10:27461899,11475794
)
)
(170,10:27641300,11475794:558141,75748,0
(170,10:27820701,11475794:199339,75748,0
x170,10:28020040,11475794
)
)
(170,10:28199441,11475794:558141,75748,0
(170,10:28378842,11475794:199339,75748,0
x170,10:28578181,11475794
)
)
(170,10:28757582,11475794:558141,75748,0
(170,10:28936983,11475794:199339,75748,0
x170,10:29136322,11475794
)
)
(170,10:29315723,11475794:558141,75748,0
(170,10:29495124,11475794:199339,75748,0
x170,10:29694463,11475794
)
)
(170,10:29873864,11475794:558141,75748,0
(170,10:30053265,11475794:199339,75748,0
x170,10:30252604,11475794
)
)
(170,10:30432005,11475794:558141,75748,0
(170,10:30611406,11475794:199339,75748,0
x170,10:30810745,11475794
)
)
(170,10:30990146,11475794:558141,75748,0
(170,10:31169547,11475794:199339,75748,0
x170,10:31368886,11475794
)
)
(170,10:31548287,11475794:558141,75748,0
(170,10:31727688,11475794:199339,75748,0
x170,10:31927027,11475794
)
)
(170,10:32172160,11475794:1112314,462465,0
k170,10:32566854,11475794:394694
x170,10:33284474,11475794
)
g170,10:31454539,11475794
g170,10:33284474,11475794
)
(170,11:5873801,12367084:27410673,498346,139537
g170,11:8600762,12367084
h170,11:8600762,12367084:1076431,0,0
h170,11:9677193,12367084:0,0,0
g170,11:6950232,12367084
(170,11:6950232,12367084:1650530,462465,0
x170,11:7867191,12367084
k170,11:8600762,12367084:733571
)
x170,11:10737675,12367084
g170,11:10976881,12367084
x170,11:12977248,12367084
g170,11:13216454,12367084
x170,11:16609203,12367084
g170,11:16848409,12367084
x170,11:18004575,12367084
g170,11:18243781,12367084
x170,11:21319581,12367084
x170,11:21861782,12367084
(170,11:22059890,12367084:558141,75748,0
$170,11:22059890,12367084
(170,11:22239291,12367084:199339,75748,0
x170,11:22438630,12367084
)
$170,11:22618031,12367084
)
(170,11:22618031,12367084:558141,75748,0
(170,11:22797432,12367084:199339,75748,0
x170,11:22996771,12367084
)
)
(170,11:23176172,12367084:558141,75748,0
(170,11:23355573,12367084:199339,75748,0
x170,11:23554912,12367084
)
)
(170,11:23734313,12367084:558141,75748,0
(170,11:23913714,12367084:199339,75748,0
x170,11:24113053,12367084
)
)
(170,11:24292454,12367084:558141,75748,0
(170,11:24471855,12367084:199339,75748,0
x170,11:24671194,12367084
)
)
(170,11:24850595,12367084:558141,75748,0
(170,11:25029996,12367084:199339,75748,0
x170,11:25229335,12367084
)
)
(170,11:25408736,12367084:558141,75748,0
(170,11:25588137,12367084:199339,75748,0
x170,11:25787476,12367084
)
)
(170,11:25966877,12367084:558141,75748,0
(170,11:26146278,12367084:199339,75748,0
x170,11:26345617,12367084
)
)
(170,11:26525018,12367084:558141,75748,0
(170,11:26704419,12367084:199339,75748,0
x170,11:26903758,12367084
)
)
(170,11:27083159,12367084:558141,75748,0
(170,11:27262560,12367084:199339,75748,0
x170,11:27461899,12367084
)
)
(170,11:27641300,12367084:558141,75748,0
(170,11:27820701,12367084:199339,75748,0
x170,11:28020040,12367084
)
)
(170,11:28199441,12367084:558141,75748,0
(170,11:28378842,12367084:199339,75748,0
x170,11:28578181,12367084
)
)
(170,11:28757582,12367084:558141,75748,0
(170,11:28936983,12367084:199339,75748,0
x170,11:29136322,12367084
)
)
(170,11:29315723,12367084:558141,75748,0
(170,11:29495124,12367084:199339,75748,0
x170,11:29694463,12367084
)
)
(170,11:29873864,12367084:558141,75748,0
(170,11:30053265,12367084:199339,75748,0
x170,11:30252604,12367084
)
)
(170,11:30432005,12367084:558141,75748,0
(170,11:30611406,12367084:199339,75748,0
x170,11:30810745,12367084
)
)
(170,11:30990146,12367084:558141,75748,0
(170,11:31169547,12367084:199339,75748,0
x170,11:31368886,12367084
)
)
(170,11:31548287,12367084:558141,75748,0
(170,11:31727688,12367084:199339,75748,0
x170,11:31927027,12367084
)
)
(170,11:32172160,12367084:1112314,462465,0
k170,11:32566854,12367084:394694
x170,11:33284474,12367084
)
g170,11:31454539,12367084
g170,11:33284474,12367084
)
(170,12:5873801,13258374:27410673,498346,139537
g170,12:8600762,13258374
h170,12:8600762,13258374:1076431,0,0
h170,12:9677193,13258374:0,0,0
g170,12:6950232,13258374
(170,12:6950232,13258374:1650530,462465,0
x170,12:7867191,13258374
k170,12:8600762,13258374:733571
)
x170,12:10329030,13258374
g170,12:10568236,13258374
x170,12:11724402,13258374
g170,12:11963608,13258374
x170,12:13963975,13258374
g170,12:14203181,13258374
x170,12:14721462,13258374
x170,12:19318217,13258374
(170,12:19827326,13258374:558141,75748,0
$170,12:19827326,13258374
(170,12:20006727,13258374:199339,75748,0
x170,12:20206066,13258374
)
$170,12:20385467,13258374
)
(170,12:20385467,13258374:558141,75748,0
(170,12:20564868,13258374:199339,75748,0
x170,12:20764207,13258374
)
)
(170,12:20943608,13258374:558141,75748,0
(170,12:21123009,13258374:199339,75748,0
x170,12:21322348,13258374
)
)
(170,12:21501749,13258374:558141,75748,0
(170,12:21681150,13258374:199339,75748,0
x170,12:21880489,13258374
)
)
(170,12:22059890,13258374:558141,75748,0
(170,12:22239291,13258374:199339,75748,0
x170,12:22438630,13258374
)
)
(170,12:22618031,13258374:558141,75748,0
(170,12:22797432,13258374:199339,75748,0
x170,12:22996771,13258374
)
)
(170,12:23176172,13258374:558141,75748,0
(170,12:23355573,13258374:199339,75748,0
x170,12:23554912,13258374
)
)
(170,12:23734313,13258374:558141,75748,0
(170,12:23913714,13258374:199339,75748,0
x170,12:24113053,13258374
)
)
(170,12:24292454,13258374:558141,75748,0
(170,12:24471855,13258374:199339,75748,0
x170,12:24671194,13258374
)
)
(170,12:24850595,13258374:558141,75748,0
(170,12:25029996,13258374:199339,75748,0
x170,12:25229335,13258374
)
)
(170,12:25408736,13258374:558141,75748,0
(170,12:25588137,13258374:199339,75748,0
x170,12:25787476,13258374
)
)
(170,12:25966877,13258374:558141,75748,0
(170,12:26146278,13258374:199339,75748,0
x170,12:26345617,13258374
)
)
(170,12:26525018,13258374:558141,75748,0
(170,12:26704419,13258374:199339,75748,0
x170,12:26903758,13258374
)
)
(170,12:27083159,13258374:558141,75748,0
(170,12:27262560,13258374:199339,75748,0
x170,12:27461899,13258374
)
)
(170,12:27641300,13258374:558141,75748,0
(170,12:27820701,13258374:199339,75748,0
x170,12:28020040,13258374
)
)
(170,12:28199441,13258374:558141,75748,0
(170,12:28378842,13258374:199339,75748,0
x170,12:28578181,13258374
)
)
(170,12:28757582,13258374:558141,75748,0
(170,12:28936983,13258374:199339,75748,0
x170,12:29136322,13258374
)
)
(170,12:29315723,13258374:558141,75748,0
(170,12:29495124,13258374:199339,75748,0
x170,12:29694463,13258374
)
)
(170,12:29873864,13258374:558141,75748,0
(170,12:30053265,13258374:199339,75748,0
x170,12:30252604,13258374
)
)
(170,12:30432005,13258374:558141,75748,0
(170,12:30611406,13258374:199339,75748,0
x170,12:30810745,13258374
)
)
(170,12:30990146,13258374:558141,75748,0
(170,12:31169547,13258374:199339,75748,0
x170,12:31368886,13258374
)
)
(170,12:31548287,13258374:558141,75748,0
(170,12:31727688,13258374:199339,75748,0
x170,12:31927027,13258374
)
)
(170,12:32172160,13258374:1112314,462465,0
k170,12:32566854,13258374:394694
x170,12:33284474,13258374
)
g170,12:31454539,13258374
g170,12:33284474,13258374
)
(170,13:5873801,14149664:27410673,498346,139537
g170,13:8600762,14149664
h170,13:8600762,14149664:1076431,0,0
h170,13:9677193,14149664:0,0,0
g170,13:6950232,14149664
(170,13:6950232,14149664:1650530,462465,0
x170,13:7867191,14149664
k170,13:8600762,14149664:733571
)
x170,13:11475229,14149664
g170,13:11714435,14149664
x170,13:12292518,14149664
g170,13:12531724,14149664
x170,13:16267336,14149664
(170,13:16478480,14149664:558141,75748,0
$170,13:16478480,14149664
(170,13:16657881,14149664:199339,75748,0
x170,13:16857220,14149664
)
$170,13:17036621,14149664
)
(170,13:17036621,14149664:558141,75748,0
(170,13:17216022,14149664:199339,75748,0
x170,13:17415361,14149664
)
)
(170,13:17594762,14149664:558141,75748,0
(170,13:17774163,14149664:199339,75748,0
x170,13:17973502,14149664
)
)
(170,13:18152903,14149664:558141,75748,0
(170,13:18332304,14149664:199339,75748,0
x170,13:18531643,14149664
)
)
(170,13:18711044,14149664:558141,75748,0
(170,13:18890445,14149664:199339,75748,0
x170,13:19089784,14149664
)
)
(170,13:19269185,14149664:558141,75748,0
(170,13:19448586,14149664:199339,75748,0
x170,13:19647925,14149664
)
)
(170,13:19827326,14149664:558141,75748,0
(170,13:20006727,14149664:199339,75748,0
x170,13:20206066,14149664
)
)
(170,13:20385467,14149664:558141,75748,0
(170,13:20564868,14149664:199339,75748,0
x170,13:20764207,14149664
)
)
(170,13:20943608,14149664:558141,75748,0
(170,13:21123009,14149664:199339,75748,0
x170,13:21322348,14149664
)
)
(170,13:21501749,14149664:558141,75748,0
(170,13:21681150,14149664:199339,75748,0
x170,13:21880489,14149664
)
)
(170,13:22059890,14149664:558141,75748,0
(170,13:22239291,14149664:199339,75748,0
x170,13:22438630,14149664
)
)
(170,13:22618031,14149664:558141,75748,0
(170,13:22797432,14149664:199339,75748,0
x170,13:22996771,14149664
)
)
(170,13:23176172,14149664:558141,75748,0
(170,13:23355573,14149664:199339,75748,0
x170,13:23554912,14149664
)
)
(170,13:23734313,14149664:558141,75748,0
(170,13:23913714,14149664:199339,75748,0
x170,13:24113053,14149664
)
)
(170,13:24292454,14149664:558141,75748,0
(170,13:24471855,14149664:199339,75748,0
x170,13:24671194,14149664
)
)
(170,13:24850595,14149664:558141,75748,0
(170,13:25029996,14149664:199339,75748,0
x170,13:25229335,14149664
)
)
(170,13:25408736,14149664:558141,75748,0
(170,13:25588137,14149664:199339,75748,0
x170,13:25787476,14149664
)
)
(170,13:25966877,14149664:558141,75748,0
(170,13:26146278,14149664:199339,75748,0
x170,13:26345617,14149664
)
)
(170,13:26525018,14149664:558141,75748,0
(170,13:26704419,14149664:199339,75748,0
x170,13:26903758,14149664
)
)
(170,13:27083159,14149664:558141,75748,0
(170,13:27262560,14149664:199339,75748,0
x170,13:27461899,14149664
)
)
(170,13:27641300,14149664:558141,75748,0
(170,13:27820701,14149664:199339,75748,0
x170,13:28020040,14149664
)
)
(170,13:28199441,14149664:558141,75748,0
(170,13:28378842,14149664:199339,75748,0
x170,13:28578181,14149664
)
)
(170,13:28757582,14149664:558141,75748,0
(170,13:28936983,14149664:199339,75748,0
x170,13:29136322,14149664
)
)
(170,13:29315723,14149664:558141,75748,0
(170,13:29495124,14149664:199339,75748,0
x170,13:29694463,14149664
)
)
(170,13:29873864,14149664:558141,75748,0
(170,13:30053265,14149664:199339,75748,0
x170,13:30252604,14149664
)
)
(170,13:30432005,14149664:558141,75748,0
(170,13:30611406,14149664:199339,75748,0
x170,13:30810745,14149664
)
)
(170,13:30990146,14149664:558141,75748,0
(170,13:31169547,14149664:199339,75748,0
x170,13:31368886,14149664
)
)
(170,13:31548287,14149664:558141,75748,0
(170,13:31727688,14149664:199339,75748,0
x170,13:31927027,14149664
)
)
(170,13:32172160,14149664:1112314,462465,0
k170,13:32566854,14149664:394694
x170,13:33284474,14149664
)
g170,13:31454539,14149664
g170,13:33284474,14149664
)
(170,14:5873801,15758575:27410673,498346,139537
g170,14:6950232,15758575
h170,14:6950232,15758575:0,0,0
g170,14:5873801,15758575
(170,14:5873801,15758575:1076431,462465,0
x170,14:6286429,15758575
k170,14:6950232,15758575:663803
)
x170,14:11257614,15758575
g170,14:11532699,15758575
x170,14:14493957,15758575
g170,14:14769042,15758575
x170,14:16087160,15758575
g170,14:16362245,15758575
x170,14:18234522,15758575
x170,14:21145844,15758575
x170,14:21443853,15758575
k170,14:32005324,15758575:10561471
(170,14:32005324,15758575:1279150,462465,0
k170,14:32459218,15758575:453894
x170,14:33284474,15758575
)
g170,14:32172160,15758575
g170,14:33284474,15758575
)
(170,15:5873801,16649865:27410673,498346,139537
g170,15:8600762,16649865
h170,15:8600762,16649865:1076431,0,0
h170,15:9677193,16649865:0,0,0
g170,15:6950232,16649865
(170,15:6950232,16649865:1650530,462465,0
x170,15:7867191,16649865
k170,15:8600762,16649865:733571
)
x170,15:10115739,16649865
x170,15:12115108,16649865
g170,15:12354314,16649865
x170,15:13889223,16649865
x170,15:14347702,16649865
x170,15:15464000,16649865
g170,15:15703206,16649865
x170,15:17248083,16649865
(170,15:17594762,16649865:558141,75748,0
$170,15:17594762,16649865
(170,15:17774163,16649865:199339,75748,0
x170,15:17973502,16649865
)
$170,15:18152903,16649865
)
(170,15:18152903,16649865:558141,75748,0
(170,15:18332304,16649865:199339,75748,0
x170,15:18531643,16649865
)
)
(170,15:18711044,16649865:558141,75748,0
(170,15:18890445,16649865:199339,75748,0
x170,15:19089784,16649865
)
)
(170,15:19269185,16649865:558141,75748,0
(170,15:19448586,16649865:199339,75748,0
x170,15:19647925,16649865
)
)
(170,15:19827326,16649865:558141,75748,0
(170,15:20006727,16649865:199339,75748,0
x170,15:20206066,16649865
)
)
(170,15:20385467,16649865:558141,75748,0
(170,15:20564868,16649865:199339,75748,0
x170,15:20764207,16649865
)
)
(170,15:20943608,16649865:558141,75748,0
(170,15:21123009,16649865:199339,75748,0
x170,15:21322348,16649865
)
)
(170,15:21501749,16649865:558141,75748,0
(170,15:21681150,16649865:199339,75748,0
x170,15:21880489,16649865
)
)
(170,15:22059890,16649865:558141,75748,0
(170,15:22239291,16649865:199339,75748,0
x170,15:22438630,16649865
)
)
(170,15:22618031,16649865:558141,75748,0
(170,15:22797432,16649865:199339,75748,0
x170,15:22996771,16649865
)
)
(170,15:23176172,16649865:558141,75748,0
(170,15:23355573,16649865:199339,75748,0
x170,15:23554912,16649865
)
)
(170,15:23734313,16649865:558141,75748,0
(170,15:23913714,16649865:199339,75748,0
x170,15:24113053,16649865
)
)
(170,15:24292454,16649865:558141,75748,0
(170,15:24471855,16649865:199339,75748,0
x170,15:24671194,16649865
)
)
(170,15:24850595,16649865:558141,75748,0
(170,15:25029996,16649865:199339,75748,0
x170,15:25229335,16649865
)
)
(170,15:25408736,16649865:558141,75748,0
(170,15:25588137,16649865:199339,75748,0
x170,15:25787476,16649865
)
)
(170,15:25966877,16649865:558141,75748,0
(170,15:26146278,16649865:199339,75748,0
x170,15:26345617,16649865
)
)
(170,15:26525018,16649865:558141,75748,0
(170,15:26704419,16649865:199339,75748,0
x170,15:26903758,16649865
)
)
(170,15:27083159,16649865:558141,75748,0
(170,15:27262560,16649865:199339,75748,0
x170,15:27461899,16649865
)
)
(170,15:27641300,16649865:558141,75748,0
(170,15:27820701,16649865:199339,75748,0
x170,15:28020040,16649865
)
)
(170,15:28199441,16649865:558141,75748,0
(170,15:28378842,16649865:199339,75748,0
x170,15:28578181,16649865
)
)
(170,15:28757582,16649865:558141,75748,0
(170,15:28936983,16649865:199339,75748,0
x170,15:29136322,16649865
)
)
(170,15:29315723,16649865:558141,75748,0
(170,15:29495124,16649865:199339,75748,0
x170,15:29694463,16649865
)
)
(170,15:29873864,16649865:558141,75748,0
(170,15:30053265,16649865:199339,75748,0
x170,15:30252604,16649865
)
)
(170,15:30432005,16649865:558141,75748,0
(170,15:30611406,16649865:199339,75748,0
x170,15:30810745,16649865
)
)
(170,15:30990146,16649865:558141,75748,0
(170,15:31169547,16649865:199339,75748,0
x170,15:31368886,16649865
)
)
(170,15:31548287,16649865:558141,75748,0
(170,15:31727688,16649865:199339,75748,0
x170,15:31927027,16649865
)
)
(170,15:32172160,16649865:1112314,462465,0
k170,15:32566854,16649865:394694
x170,15:33284474,16649865
)
g170,15:31454539,16649865
g170,15:33284474,16649865
)
(170,16:5873801,17541155:27410673,498346,139537
g170,16:8600762,17541155
h170,16:8600762,17541155:1076431,0,0
h170,16:9677193,17541155:0,0,0
g170,16:6950232,17541155
(170,16:6950232,17541155:1650530,462465,0
x170,16:7867191,17541155
k170,16:8600762,17541155:733571
)
x170,16:12252652,17541155
g170,16:12491858,17541155
x170,16:13289214,17541155
g170,16:13528420,17541155
x170,16:14166305,17541155
g170,16:14405511,17541155
x170,16:15212834,17541155
x170,16:15571644,17541155
x170,16:16151719,17541155
(170,16:16478480,17541155:558141,75748,0
$170,16:16478480,17541155
(170,16:16657881,17541155:199339,75748,0
x170,16:16857220,17541155
)
$170,16:17036621,17541155
)
(170,16:17036621,17541155:558141,75748,0
(170,16:17216022,17541155:199339,75748,0
x170,16:17415361,17541155
)
)
(170,16:17594762,17541155:558141,75748,0
(170,16:17774163,17541155:199339,75748,0
x170,16:17973502,17541155
)
)
(170,16:18152903,17541155:558141,75748,0
(170,16:18332304,17541155:199339,75748,0
x170,16:18531643,17541155
)
)
(170,16:18711044,17541155:558141,75748,0
(170,16:18890445,17541155:199339,75748,0
x170,16:19089784,17541155
)
)
(170,16:19269185,17541155:558141,75748,0
(170,16:19448586,17541155:199339,75748,0
x170,16:19647925,17541155
)
)
(170,16:19827326,17541155:558141,75748,0
(170,16:20006727,17541155:199339,75748,0
x170,16:20206066,17541155
)
)
(170,16:20385467,17541155:558141,75748,0
(170,16:20564868,17541155:199339,75748,0
x170,16:20764207,17541155
)
)
(170,16:20943608,17541155:558141,75748,0
(170,16:21123009,17541155:199339,75748,0
x170,16:21322348,17541155
)
)
(170,16:21501749,17541155:558141,75748,0
(170,16:21681150,17541155:199339,75748,0
x170,16:21880489,17541155
)
)
(170,16:22059890,17541155:558141,75748,0
(170,16:22239291,17541155:199339,75748,0
x170,16:22438630,17541155
)
)
(170,16:22618031,17541155:558141,75748,0
(170,16:22797432,17541155:199339,75748,0
x170,16:22996771,17541155
)
)
(170,16:23176172,17541155:558141,75748,0
(170,16:23355573,17541155:199339,75748,0
x170,16:23554912,17541155
)
)
(170,16:23734313,17541155:558141,75748,0
(170,16:23913714,17541155:199339,75748,0
x170,16:24113053,17541155
)
)
(170,16:24292454,17541155:558141,75748,0
(170,16:24471855,17541155:199339,75748,0
x170,16:24671194,17541155
)
)
(170,16:24850595,17541155:558141,75748,0
(170,16:25029996,17541155:199339,75748,0
x170,16:25229335,17541155
)
)
(170,16:25408736,17541155:558141,75748,0
(170,16:25588137,17541155:199339,75748,0
x170,16:25787476,17541155
)
)
(170,16:25966877,17541155:558141,75748,0
(170,16:26146278,17541155:199339,75748,0
x170,16:26345617,17541155
)
)
(170,16:26525018,17541155:558141,75748,0
(170,16:26704419,17541155:199339,75748,0
x170,16:26903758,17541155
)
)
(170,16:27083159,17541155:558141,75748,0
(170,16:27262560,17541155:199339,75748,0
x170,16:27461899,17541155
)
)
(170,16:27641300,17541155:558141,75748,0
(170,16:27820701,17541155:199339,75748,0
x170,16:28020040,17541155
)
)
(170,16:28199441,17541155:558141,75748,0
(170,16:28378842,17541155:199339,75748,0
x170,16:28578181,17541155
)
)
(170,16:28757582,17541155:558141,75748,0
(170,16:28936983,17541155:199339,75748,0
x170,16:29136322,17541155
)
)
(170,16:29315723,17541155:558141,75748,0
(170,16:29495124,17541155:199339,75748,0
x170,16:29694463,17541155
)
)
(170,16:29873864,17541155:558141,75748,0
(170,16:30053265,17541155:199339,75748,0
x170,16:30252604,17541155
)
)
(170,16:30432005,17541155:558141,75748,0
(170,16:30611406,17541155:199339,75748,0
x170,16:30810745,17541155
)
)
(170,16:30990146,17541155:558141,75748,0
(170,16:31169547,17541155:199339,75748,0
x170,16:31368886,17541155
)
)
(170,16:31548287,17541155:558141,75748,0
(170,16:31727688,17541155:199339,75748,0
x170,16:31927027,17541155
)
)
(170,16:32172160,17541155:1112314,462465,0
k170,16:32566854,17541155:394694
x170,16:33284474,17541155
)
g170,16:31454539,17541155
g170,16:33284474,17541155
)
(170,17:5873801,18432445:27410673,498346,139537
g170,17:8600762,18432445
h170,17:8600762,18432445:1076431,0,0
h170,17:9677193,18432445:0,0,0
g170,17:6950232,18432445
(170,17:6950232,18432445:1650530,462465,0
x170,17:7867191,18432445
k170,17:8600762,18432445:733571
)
x170,17:12336374,18432445
g170,17:12575580,18432445
x170,17:15751048,18432445
g170,17:15990254,18432445
x170,17:17146420,18432445
g170,17:17385626,18432445
x170,17:19000272,18432445
x170,17:21173066,18432445
g170,17:21412272,18432445
x170,17:21930553,18432445
x170,17:26527308,18432445
g170,17:26766514,18432445
x170,17:27922680,18432445
g170,17:28161886,18432445
x170,17:29890154,18432445
(170,17:30432005,18432445:558141,75748,0
$170,17:30432005,18432445
(170,17:30611406,18432445:199339,75748,0
x170,17:30810745,18432445
)
$170,17:30990146,18432445
)
(170,17:30990146,18432445:558141,75748,0
(170,17:31169547,18432445:199339,75748,0
x170,17:31368886,18432445
)
)
(170,17:31548287,18432445:558141,75748,0
(170,17:31727688,18432445:199339,75748,0
x170,17:31927027,18432445
)
)
(170,17:32172160,18432445:1112314,462465,0
k170,17:32566854,18432445:394694
x170,17:33284474,18432445
)
g170,17:31454539,18432445
g170,17:33284474,18432445
)
(170,18:5873801,19323735:27410673,498346,139537
g170,18:8600762,19323735
h170,18:8600762,19323735:1076431,0,0
h170,18:9677193,19323735:0,0,0
g170,18:6950232,19323735
(170,18:6950232,19323735:1650530,462465,0
x170,18:7867191,19323735
k170,18:8600762,19323735:733571
)
x170,18:10546310,19323735
g170,18:10785516,19323735
x170,18:14521128,19323735
g170,18:14760334,19323735
x170,18:16374980,19323735
x170,18:18547774,19323735
g170,18:18786980,19323735
x170,18:19943146,19323735
g170,18:20182352,19323735
x170,18:23357820,19323735
g170,18:23597026,19323735
x170,18:24115307,19323735
x170,18:28712062,19323735
(170,18:28757582,19323735:558141,75748,0
$170,18:28757582,19323735
(170,18:28936983,19323735:199339,75748,0
x170,18:29136322,19323735
)
$170,18:29315723,19323735
)
(170,18:29315723,19323735:558141,75748,0
(170,18:29495124,19323735:199339,75748,0
x170,18:29694463,19323735
)
)
(170,18:29873864,19323735:558141,75748,0
(170,18:30053265,19323735:199339,75748,0
x170,18:30252604,19323735
)
)
(170,18:30432005,19323735:558141,75748,0
(170,18:30611406,19323735:199339,75748,0
x170,18:30810745,19323735
)
)
(170,18:30990146,19323735:558141,75748,0
(170,18:31169547,19323735:199339,75748,0
x170,18:31368886,19323735
)
)
(170,18:31548287,19323735:558141,75748,0
(170,18:31727688,19323735:199339,75748,0
x170,18:31927027,19323735
)
)
(170,18:32172160,19323735:1112314,462465,0
k170,18:32566854,19323735:394694
x170,18:33284474,19323735
)
g170,18:31454539,19323735
g170,18:33284474,19323735
)
(170,19:5873801,20215025:27410673,498346,139537
g170,19:8600762,20215025
h170,19:8600762,20215025:1076431,0,0
h170,19:9677193,20215025:0,0,0
g170,19:6950232,20215025
(170,19:6950232,20215025:1650530,462465,0
x170,19:7867191,20215025
k170,19:8600762,20215025:733571
)
x170,19:12354314,20215025
g170,19:12593520,20215025
x170,19:13988893,20215025
g170,19:14228099,20215025
x170,19:15864672,20215025
g170,19:16103878,20215025
x170,19:18779006,20215025
g170,19:19018212,20215025
x170,19:19596295,20215025
g170,19:19835501,20215025
x170,19:23571113,20215025
(170,19:23734313,20215025:558141,75748,0
$170,19:23734313,20215025
(170,19:23913714,20215025:199339,75748,0
x170,19:24113053,20215025
)
$170,19:24292454,20215025
)
(170,19:24292454,20215025:558141,75748,0
(170,19:24471855,20215025:199339,75748,0
x170,19:24671194,20215025
)
)
(170,19:24850595,20215025:558141,75748,0
(170,19:25029996,20215025:199339,75748,0
x170,19:25229335,20215025
)
)
(170,19:25408736,20215025:558141,75748,0
(170,19:25588137,20215025:199339,75748,0
x170,19:25787476,20215025
)
)
(170,19:25966877,20215025:558141,75748,0
(170,19:26146278,20215025:199339,75748,0
x170,19:26345617,20215025
)
)
(170,19:26525018,20215025:558141,75748,0
(170,19:26704419,20215025:199339,75748,0
x170,19:26903758,20215025
)
)
(170,19:27083159,20215025:558141,75748,0
(170,19:27262560,20215025:199339,75748,0
x170,19:27461899,20215025
)
)
(170,19:27641300,20215025:558141,75748,0
(170,19:27820701,20215025:199339,75748,0
x170,19:28020040,20215025
)
)
(170,19:28199441,20215025:558141,75748,0
(170,19:28378842,20215025:199339,75748,0
x170,19:28578181,20215025
)
)
(170,19:28757582,20215025:558141,75748,0
(170,19:28936983,20215025:199339,75748,0
x170,19:29136322,20215025
)
)
(170,19:29315723,20215025:558141,75748,0
(170,19:29495124,20215025:199339,75748,0
x170,19:29694463,20215025
)
)
(170,19:29873864,20215025:558141,75748,0
(170,19:30053265,20215025:199339,75748,0
x170,19:30252604,20215025
)
)
(170,19:30432005,20215025:558141,75748,0
(170,19:30611406,20215025:199339,75748,0
x170,19:30810745,20215025
)
)
(170,19:30990146,20215025:558141,75748,0
(170,19:31169547,20215025:199339,75748,0
x170,19:31368886,20215025
)
)
(170,19:31548287,20215025:558141,75748,0
(170,19:31727688,20215025:199339,75748,0
x170,19:31927027,20215025
)
)
(170,19:32172160,20215025:1112314,462465,0
k170,19:32566854,20215025:394694
x170,19:33284474,20215025
)
g170,19:31454539,20215025
g170,19:33284474,20215025
)
(170,20:5873801,21823936:27410673,498346,139537
g170,20:6950232,21823936
h170,20:6950232,21823936:0,0,0
g170,20:5873801,21823936
(170,20:5873801,21823936:1076431,462465,0
x170,20:6286429,21823936
k170,20:6950232,21823936:663803
)
x170,20:11532699,21823936
x170,20:13404976,21823936
x170,20:15892207,21823936
g170,20:16167292,21823936
x170,20:17485410,21823936
g170,20:17760495,21823936
x170,20:21443852,21823936
g170,20:21718937,21823936
x170,20:25907513,21823936
g170,20:26182598,21823936
x170,20:30084228,21823936
k170,20:32005324,21823936:1921096
(170,20:32005324,21823936:1279150,462465,0
k170,20:32459218,21823936:453894
x170,20:33284474,21823936
)
g170,20:32172160,21823936
g170,20:33284474,21823936
)
(170,21:5873801,22715226:27410673,498346,139537
g170,21:8600762,22715226
h170,21:8600762,22715226:1076431,0,0
h170,21:9677193,22715226:0,0,0
g170,21:6950232,22715226
(170,21:6950232,22715226:1650530,462465,0
x170,21:7867191,22715226
k170,21:8600762,22715226:733571
)
x170,21:12248665,22715226
g170,21:12487871,22715226
x170,21:15880620,22715226
g170,21:16119826,22715226
x170,21:16978977,22715226
g170,21:17218183,22715226
x170,21:19452772,22715226
g170,21:19691978,22715226
x170,21:21420246,22715226
(170,21:21501749,22715226:558141,75748,0
$170,21:21501749,22715226
(170,21:21681150,22715226:199339,75748,0
x170,21:21880489,22715226
)
$170,21:22059890,22715226
)
(170,21:22059890,22715226:558141,75748,0
(170,21:22239291,22715226:199339,75748,0
x170,21:22438630,22715226
)
)
(170,21:22618031,22715226:558141,75748,0
(170,21:22797432,22715226:199339,75748,0
x170,21:22996771,22715226
)
)
(170,21:23176172,22715226:558141,75748,0
(170,21:23355573,22715226:199339,75748,0
x170,21:23554912,22715226
)
)
(170,21:23734313,22715226:558141,75748,0
(170,21:23913714,22715226:199339,75748,0
x170,21:24113053,22715226
)
)
(170,21:24292454,22715226:558141,75748,0
(170,21:24471855,22715226:199339,75748,0
x170,21:24671194,22715226
)
)
(170,21:24850595,22715226:558141,75748,0
(170,21:25029996,22715226:199339,75748,0
x170,21:25229335,22715226
)
)
(170,21:25408736,22715226:558141,75748,0
(170,21:25588137,22715226:199339,75748,0
x170,21:25787476,22715226
)
)
(170,21:25966877,22715226:558141,75748,0
(170,21:26146278,22715226:199339,75748,0
x170,21:26345617,22715226
)
)
(170,21:26525018,22715226:558141,75748,0
(170,21:26704419,22715226:199339,75748,0
x170,21:26903758,22715226
)
)
(170,21:27083159,22715226:558141,75748,0
(170,21:27262560,22715226:199339,75748,0
x170,21:27461899,22715226
)
)
(170,21:27641300,22715226:558141,75748,0
(170,21:27820701,22715226:199339,75748,0
x170,21:28020040,22715226
)
)
(170,21:28199441,22715226:558141,75748,0
(170,21:28378842,22715226:199339,75748,0
x170,21:28578181,22715226
)
)
(170,21:28757582,22715226:558141,75748,0
(170,21:28936983,22715226:199339,75748,0
x170,21:29136322,22715226
)
)
(170,21:29315723,22715226:558141,75748,0
(170,21:29495124,22715226:199339,75748,0
x170,21:29694463,22715226
)
)
(170,21:29873864,22715226:558141,75748,0
(170,21:30053265,22715226:199339,75748,0
x170,21:30252604,22715226
)
)
(170,21:30432005,22715226:558141,75748,0
(170,21:30611406,22715226:199339,75748,0
x170,21:30810745,22715226
)
)
(170,21:30990146,22715226:558141,75748,0
(170,21:31169547,22715226:199339,75748,0
x170,21:31368886,22715226
)
)
(170,21:31548287,22715226:558141,75748,0
(170,21:31727688,22715226:199339,75748,0
x170,21:31927027,22715226
)
)
(170,21:32172160,22715226:1112314,462465,0
k170,21:32566854,22715226:394694
x170,21:33284474,22715226
)
g170,21:31454539,22715226
g170,21:33284474,22715226
)
(170,22:5873801,23606516:27410673,498346,139537
g170,22:8600762,23606516
h170,22:8600762,23606516:1076431,0,0
h170,22:9677193,23606516:0,0,0
g170,22:6950232,23606516
(170,22:6950232,23606516:1650530,462465,0
x170,22:7867191,23606516
k170,22:8600762,23606516:733571
)
x170,22:10269229,23606516
g170,22:10508435,23606516
x170,22:14483253,23606516
x170,22:16097899,23606516
x170,22:18270693,23606516
g170,22:18509899,23606516
x170,22:19666065,23606516
g170,22:19905271,23606516
x170,22:23880089,23606516
x170,22:27055557,23606516
g170,22:27294763,23606516
x170,22:29023031,23606516
(170,22:29315723,23606516:558141,75748,0
$170,22:29315723,23606516
(170,22:29495124,23606516:199339,75748,0
x170,22:29694463,23606516
)
$170,22:29873864,23606516
)
(170,22:29873864,23606516:558141,75748,0
(170,22:30053265,23606516:199339,75748,0
x170,22:30252604,23606516
)
)
(170,22:30432005,23606516:558141,75748,0
(170,22:30611406,23606516:199339,75748,0
x170,22:30810745,23606516
)
)
(170,22:30990146,23606516:558141,75748,0
(170,22:31169547,23606516:199339,75748,0
x170,22:31368886,23606516
)
)
(170,22:31548287,23606516:558141,75748,0
(170,22:31727688,23606516:199339,75748,0
x170,22:31927027,23606516
)
)
(170,22:32172160,23606516:1112314,462465,0
k170,22:32566854,23606516:394694
x170,22:33284474,23606516
)
g170,22:31454539,23606516
g170,22:33284474,23606516
)
(170,23:5873801,24497806:27410673,498346,139537
g170,23:8600762,24497806
h170,23:8600762,24497806:1076431,0,0
h170,23:9677193,24497806:0,0,0
g170,23:6950232,24497806
(170,23:6950232,24497806:1650530,462465,0
x170,23:7867191,24497806
k170,23:8600762,24497806:733571
)
x170,23:12248665,24497806
g170,23:12487871,24497806
x170,23:15880620,24497806
g170,23:16119826,24497806
x170,23:16978977,24497806
g170,23:17218183,24497806
x170,23:18886650,24497806
g170,23:19125856,24497806
x170,23:20854124,24497806
(170,23:20943608,24497806:558141,75748,0
$170,23:20943608,24497806
(170,23:21123009,24497806:199339,75748,0
x170,23:21322348,24497806
)
$170,23:21501749,24497806
)
(170,23:21501749,24497806:558141,75748,0
(170,23:21681150,24497806:199339,75748,0
x170,23:21880489,24497806
)
)
(170,23:22059890,24497806:558141,75748,0
(170,23:22239291,24497806:199339,75748,0
x170,23:22438630,24497806
)
)
(170,23:22618031,24497806:558141,75748,0
(170,23:22797432,24497806:199339,75748,0
x170,23:22996771,24497806
)
)
(170,23:23176172,24497806:558141,75748,0
(170,23:23355573,24497806:199339,75748,0
x170,23:23554912,24497806
)
)
(170,23:23734313,24497806:558141,75748,0
(170,23:23913714,24497806:199339,75748,0
x170,23:24113053,24497806
)
)
(170,23:24292454,24497806:558141,75748,0
(170,23:24471855,24497806:199339,75748,0
x170,23:24671194,24497806
)
)
(170,23:24850595,24497806:558141,75748,0
(170,23:25029996,24497806:199339,75748,0
x170,23:25229335,24497806
)
)
(170,23:25408736,24497806:558141,75748,0
(170,23:25588137,24497806:199339,75748,0
x170,23:25787476,24497806
)
)
(170,23:25966877,24497806:558141,75748,0
(170,23:26146278,24497806:199339,75748,0
x170,23:26345617,24497806
)
)
(170,23:26525018,24497806:558141,75748,0
(170,23:26704419,24497806:199339,75748,0
x170,23:26903758,24497806
)
)
(170,23:27083159,24497806:558141,75748,0
(170,23:27262560,24497806:199339,75748,0
x170,23:27461899,24497806
)
)
(170,23:27641300,24497806:558141,75748,0
(170,23:27820701,24497806:199339,75748,0
x170,23:28020040,24497806
)
)
(170,23:28199441,24497806:558141,75748,0
(170,23:28378842,24497806:199339,75748,0
x170,23:28578181,24497806
)
)
(170,23:28757582,24497806:558141,75748,0
(170,23:28936983,24497806:199339,75748,0
x170,23:29136322,24497806
)
)
(170,23:29315723,24497806:558141,75748,0
(170,23:29495124,24497806:199339,75748,0
x170,23:29694463,24497806
)
)
(170,23:29873864,24497806:558141,75748,0
(170,23:30053265,24497806:199339,75748,0
x170,23:30252604,24497806
)
)
(170,23:30432005,24497806:558141,75748,0
(170,23:30611406,24497806:199339,75748,0
x170,23:30810745,24497806
)
)
(170,23:30990146,24497806:558141,75748,0
(170,23:31169547,24497806:199339,75748,0
x170,23:31368886,24497806
)
)
(170,23:31548287,24497806:558141,75748,0
(170,23:31727688,24497806:199339,75748,0
x170,23:31927027,24497806
)
)
(170,23:32172160,24497806:1112314,462465,0
k170,23:32566854,24497806:394694
x170,23:33284474,24497806
)
g170,23:31454539,24497806
g170,23:33284474,24497806
)
(170,24:5873801,26106717:27410673,498346,139537
g170,24:6950232,26106717
h170,24:6950232,26106717:0,0,0
g170,24:5873801,26106717
(170,24:5873801,26106717:1076431,462465,0
x170,24:6286429,26106717
k170,24:6950232,26106717:663803
)
x170,24:8910217,26106717
x170,24:10932096,26106717
g170,24:11207181,26106717
x170,24:13514014,26106717
g170,24:13789099,26106717
x170,24:16215036,26106717
k170,24:32005324,26106717:15790288
(170,24:32005324,26106717:1279150,462465,0
k170,24:32459218,26106717:453894
x170,24:33284474,26106717
)
g170,24:32172160,26106717
g170,24:33284474,26106717
)
(170,25:5873801,26998007:27410673,498346,0
g170,25:8600762,26998007
h170,25:8600762,26998007:1076431,0,0
h170,25:9677193,26998007:0,0,0
g170,25:6950232,26998007
(170,25:6950232,26998007:1650530,462465,0
x170,25:7867191,26998007
k170,25:8600762,26998007:733571
)
x170,25:9876531,26998007
x170,25:11355626,26998007
g170,25:11594832,26998007
x170,25:13588222,26998007
g170,25:13827428,26998007
x170,25:17220177,26998007
(170,25:17594762,26998007:558141,75748,0
$170,25:17594762,26998007
(170,25:17774163,26998007:199339,75748,0
x170,25:17973502,26998007
)
$170,25:18152903,26998007
)
(170,25:18152903,26998007:558141,75748,0
(170,25:18332304,26998007:199339,75748,0
x170,25:18531643,26998007
)
)
(170,25:18711044,26998007:558141,75748,0
(170,25:18890445,26998007:199339,75748,0
x170,25:19089784,26998007
)
)
(170,25:19269185,26998007:558141,75748,0
(170,25:19448586,26998007:199339,75748,0
x170,25:19647925,26998007
)
)
(170,25:19827326,26998007:558141,75748,0
(170,25:20006727,26998007:199339,75748,0
x170,25:20206066,26998007
)
)
(170,25:20385467,26998007:558141,75748,0
(170,25:20564868,26998007:199339,75748,0
x170,25:20764207,26998007
)
)
(170,25:20943608,26998007:558141,75748,0
(170,25:21123009,26998007:199339,75748,0
x170,25:21322348,26998007
)
)
(170,25:21501749,26998007:558141,75748,0
(170,25:21681150,26998007:199339,75748,0
x170,25:21880489,26998007
)
)
(170,25:22059890,26998007:558141,75748,0
(170,25:22239291,26998007:199339,75748,0
x170,25:22438630,26998007
)
)
(170,25:22618031,26998007:558141,75748,0
(170,25:22797432,26998007:199339,75748,0
x170,25:22996771,26998007
)
)
(170,25:23176172,26998007:558141,75748,0
(170,25:23355573,26998007:199339,75748,0
x170,25:23554912,26998007
)
)
(170,25:23734313,26998007:558141,75748,0
(170,25:23913714,26998007:199339,75748,0
x170,25:24113053,26998007
)
)
(170,25:24292454,26998007:558141,75748,0
(170,25:24471855,26998007:199339,75748,0
x170,25:24671194,26998007
)
)
(170,25:24850595,26998007:558141,75748,0
(170,25:25029996,26998007:199339,75748,0
x170,25:25229335,26998007
)
)
(170,25:25408736,26998007:558141,75748,0
(170,25:25588137,26998007:199339,75748,0
x170,25:25787476,26998007
)
)
(170,25:25966877,26998007:558141,75748,0
(170,25:26146278,26998007:199339,75748,0
x170,25:26345617,26998007
)
)
(170,25:26525018,26998007:558141,75748,0
(170,25:26704419,26998007:199339,75748,0
x170,25:26903758,26998007
)
)
(170,25:27083159,26998007:558141,75748,0
(170,25:27262560,26998007:199339,75748,0
x170,25:27461899,26998007
)
)
(170,25:27641300,26998007:558141,75748,0
(170,25:27820701,26998007:199339,75748,0
x170,25:28020040,26998007
)
)
(170,25:28199441,26998007:558141,75748,0
(170,25:28378842,26998007:199339,75748,0
x170,25:28578181,26998007
)
)
(170,25:28757582,26998007:558141,75748,0
(170,25:28936983,26998007:199339,75748,0
x170,25:29136322,26998007
)
)
(170,25:29315723,26998007:558141,75748,0
(170,25:29495124,26998007:199339,75748,0
x170,25:29694463,26998007
)
)
(170,25:29873864,26998007:558141,75748,0
(170,25:30053265,26998007:199339,75748,0
x170,25:30252604,26998007
)
)
(170,25:30432005,26998007:558141,75748,0
(170,25:30611406,26998007:199339,75748,0
x170,25:30810745,26998007
)
)
(170,25:30990146,26998007:558141,75748,0
(170,25:31169547,26998007:199339,75748,0
x170,25:31368886,26998007
)
)
(170,25:31548287,26998007:558141,75748,0
(170,25:31727688,26998007:199339,75748,0
x170,25:31927027,26998007
)
)
(170,25:32172160,26998007:1112314,462465,0
k170,25:32566854,26998007:394694
x170,25:33284474,26998007
)
g170,25:31454539,26998007
g170,25:33284474,26998007
)
(170,26:5873801,27889297:27410673,498346,139537
g170,26:8600762,27889297
h170,26:8600762,27889297:1076431,0,0
h170,26:9677193,27889297:0,0,0
g170,26:6950232,27889297
(170,26:6950232,27889297:1650530,462465,0
x170,26:7867191,27889297
k170,26:8600762,27889297:733571
)
x170,26:11642674,27889297
g170,26:11881880,27889297
x170,26:13079907,27889297
g170,26:13319113,27889297
x170,26:14598869,27889297
(170,26:14804057,27889297:558141,75748,0
$170,26:14804057,27889297
(170,26:14983458,27889297:199339,75748,0
x170,26:15182797,27889297
)
$170,26:15362198,27889297
)
(170,26:15362198,27889297:558141,75748,0
(170,26:15541599,27889297:199339,75748,0
x170,26:15740938,27889297
)
)
(170,26:15920339,27889297:558141,75748,0
(170,26:16099740,27889297:199339,75748,0
x170,26:16299079,27889297
)
)
(170,26:16478480,27889297:558141,75748,0
(170,26:16657881,27889297:199339,75748,0
x170,26:16857220,27889297
)
)
(170,26:17036621,27889297:558141,75748,0
(170,26:17216022,27889297:199339,75748,0
x170,26:17415361,27889297
)
)
(170,26:17594762,27889297:558141,75748,0
(170,26:17774163,27889297:199339,75748,0
x170,26:17973502,27889297
)
)
(170,26:18152903,27889297:558141,75748,0
(170,26:18332304,27889297:199339,75748,0
x170,26:18531643,27889297
)
)
(170,26:18711044,27889297:558141,75748,0
(170,26:18890445,27889297:199339,75748,0
x170,26:19089784,27889297
)
)
(170,26:19269185,27889297:558141,75748,0
(170,26:19448586,27889297:199339,75748,0
x170,26:19647925,27889297
)
)
(170,26:19827326,27889297:558141,75748,0
(170,26:20006727,27889297:199339,75748,0
x170,26:20206066,27889297
)
)
(170,26:20385467,27889297:558141,75748,0
(170,26:20564868,27889297:199339,75748,0
x170,26:20764207,27889297
)
)
(170,26:20943608,27889297:558141,75748,0
(170,26:21123009,27889297:199339,75748,0
x170,26:21322348,27889297
)
)
(170,26:21501749,27889297:558141,75748,0
(170,26:21681150,27889297:199339,75748,0
x170,26:21880489,27889297
)
)
(170,26:22059890,27889297:558141,75748,0
(170,26:22239291,27889297:199339,75748,0
x170,26:22438630,27889297
)
)
(170,26:22618031,27889297:558141,75748,0
(170,26:22797432,27889297:199339,75748,0
x170,26:22996771,27889297
)
)
(170,26:23176172,27889297:558141,75748,0
(170,26:23355573,27889297:199339,75748,0
x170,26:23554912,27889297
)
)
(170,26:23734313,27889297:558141,75748,0
(170,26:23913714,27889297:199339,75748,0
x170,26:24113053,27889297
)
)
(170,26:24292454,27889297:558141,75748,0
(170,26:24471855,27889297:199339,75748,0
x170,26:24671194,27889297
)
)
(170,26:24850595,27889297:558141,75748,0
(170,26:25029996,27889297:199339,75748,0
x170,26:25229335,27889297
)
)
(170,26:25408736,27889297:558141,75748,0
(170,26:25588137,27889297:199339,75748,0
x170,26:25787476,27889297
)
)
(170,26:25966877,27889297:558141,75748,0
(170,26:26146278,27889297:199339,75748,0
x170,26:26345617,27889297
)
)
(170,26:26525018,27889297:558141,75748,0
(170,26:26704419,27889297:199339,75748,0
x170,26:26903758,27889297
)
)
(170,26:27083159,27889297:558141,75748,0
(170,26:27262560,27889297:199339,75748,0
x170,26:27461899,27889297
)
)
(170,26:27641300,27889297:558141,75748,0
(170,26:27820701,27889297:199339,75748,0
x170,26:28020040,27889297
)
)
(170,26:28199441,27889297:558141,75748,0
(170,26:28378842,27889297:199339,75748,0
x170,26:28578181,27889297
)
)
(170,26:28757582,27889297:558141,75748,0
(170,26:28936983,27889297:199339,75748,0
x170,26:29136322,27889297
)
)
(170,26:29315723,27889297:558141,75748,0
(170,26:29495124,27889297:199339,75748,0
x170,26:29694463,27889297
)
)
(170,26:29873864,27889297:558141,75748,0
(170,26:30053265,27889297:199339,75748,0
x170,26:30252604,27889297
)
)
(170,26:30432005,27889297:558141,75748,0
(170,26:30611406,27889297:199339,75748,0
x170,26:30810745,27889297
)
)
(170,26:30990146,27889297:558141,75748,0
(170,26:31169547,27889297:199339,75748,0
x170,26:31368886,27889297
)
)
(170,26:31548287,27889297:558141,75748,0
(170,26:31727688,27889297:199339,75748,0
x170,26:31927027,27889297
)
)
(170,26:32172161,27889297:1112314,462465,0
k170,26:32566855,27889297:394694
x170,26:33284475,27889297
)
g170,26:31454540,27889297
g170,26:33284475,27889297
)
(170,27:5873801,28780587:27410673,498346,139537
g170,27:8600762,28780587
h170,27:8600762,28780587:1076431,0,0
h170,27:9677193,28780587:0,0,0
g170,27:6950232,28780587
(170,27:6950232,28780587:1650530,462465,0
x170,27:7867191,28780587
k170,27:8600762,28780587:733571
)
x170,27:10285175,28780587
x170,27:12043344,28780587
g170,27:12282550,28780587
x170,27:14282917,28780587
g170,27:14522123,28780587
x170,27:16607208,28780587
g170,27:16846414,28780587
x170,27:17705565,28780587
g170,27:17944771,28780587
x170,27:19021201,28780587
g170,27:19260407,28780587
x170,27:22336207,28780587
x170,27:22595347,28780587
(170,27:22618031,28780587:558141,75748,0
$170,27:22618031,28780587
(170,27:22797432,28780587:199339,75748,0
x170,27:22996771,28780587
)
$170,27:23176172,28780587
)
(170,27:23176172,28780587:558141,75748,0
(170,27:23355573,28780587:199339,75748,0
x170,27:23554912,28780587
)
)
(170,27:23734313,28780587:558141,75748,0
(170,27:23913714,28780587:199339,75748,0
x170,27:24113053,28780587
)
)
(170,27:24292454,28780587:558141,75748,0
(170,27:24471855,28780587:199339,75748,0
x170,27:24671194,28780587
)
)
(170,27:24850595,28780587:558141,75748,0
(170,27:25029996,28780587:199339,75748,0
x170,27:25229335,28780587
)
)
(170,27:25408736,28780587:558141,75748,0
(170,27:25588137,28780587:199339,75748,0
x170,27:25787476,28780587
)
)
(170,27:25966877,28780587:558141,75748,0
(170,27:26146278,28780587:199339,75748,0
x170,27:26345617,28780587
)
)
(170,27:26525018,28780587:558141,75748,0
(170,27:26704419,28780587:199339,75748,0
x170,27:26903758,28780587
)
)
(170,27:27083159,28780587:558141,75748,0
(170,27:27262560,28780587:199339,75748,0
x170,27:27461899,28780587
)
)
(170,27:27641300,28780587:558141,75748,0
(170,27:27820701,28780587:199339,75748,0
x170,27:28020040,28780587
)
)
(170,27:28199441,28780587:558141,75748,0
(170,27:28378842,28780587:199339,75748,0
x170,27:28578181,28780587
)
)
(170,27:28757582,28780587:558141,75748,0
(170,27:28936983,28780587:199339,75748,0
x170,27:29136322,28780587
)
)
(170,27:29315723,28780587:558141,75748,0
(170,27:29495124,28780587:199339,75748,0
x170,27:29694463,28780587
)
)
(170,27:29873864,28780587:558141,75748,0
(170,27:30053265,28780587:199339,75748,0
x170,27:30252604,28780587
)
)
(170,27:30432005,28780587:558141,75748,0
(170,27:30611406,28780587:199339,75748,0
x170,27:30810745,28780587
)
)
(170,27:30990146,28780587:558141,75748,0
(170,27:31169547,28780587:199339,75748,0
x170,27:31368886,28780587
)
)
(170,27:31548287,28780587:558141,75748,0
(170,27:31727688,28780587:199339,75748,0
x170,27:31927027,28780587
)
)
(170,27:32172160,28780587:1112314,462465,0
k170,27:32566854,28780587:394694
x170,27:33284474,28780587
)
g170,27:31454539,28780587
g170,27:33284474,28780587
)
(170,28:5873801,29671877:27410673,498346,139537
g170,28:8600762,29671877
h170,28:8600762,29671877:1076431,0,0
h170,28:9677193,29671877:0,0,0
g170,28:6950232,29671877
(170,28:6950232,29671877:1650530,462465,0
x170,28:7867191,29671877
k170,28:8600762,29671877:733571
)
x170,28:10285175,29671877
x170,28:12043344,29671877
g170,28:12282550,29671877
x170,28:14282917,29671877
g170,28:14522123,29671877
x170,28:16607208,29671877
g170,28:16846414,29671877
x170,28:17705565,29671877
g170,28:17944771,29671877
x170,28:18542788,29671877
x170,28:20516243,29671877
g170,28:20755449,29671877
x170,28:23831249,29671877
x170,28:24373450,29671877
(170,28:24850595,29671877:558141,75748,0
$170,28:24850595,29671877
(170,28:25029996,29671877:199339,75748,0
x170,28:25229335,29671877
)
$170,28:25408736,29671877
)
(170,28:25408736,29671877:558141,75748,0
(170,28:25588137,29671877:199339,75748,0
x170,28:25787476,29671877
)
)
(170,28:25966877,29671877:558141,75748,0
(170,28:26146278,29671877:199339,75748,0
x170,28:26345617,29671877
)
)
(170,28:26525018,29671877:558141,75748,0
(170,28:26704419,29671877:199339,75748,0
x170,28:26903758,29671877
)
)
(170,28:27083159,29671877:558141,75748,0
(170,28:27262560,29671877:199339,75748,0
x170,28:27461899,29671877
)
)
(170,28:27641300,29671877:558141,75748,0
(170,28:27820701,29671877:199339,75748,0
x170,28:28020040,29671877
)
)
(170,28:28199441,29671877:558141,75748,0
(170,28:28378842,29671877:199339,75748,0
x170,28:28578181,29671877
)
)
(170,28:28757582,29671877:558141,75748,0
(170,28:28936983,29671877:199339,75748,0
x170,28:29136322,29671877
)
)
(170,28:29315723,29671877:558141,75748,0
(170,28:29495124,29671877:199339,75748,0
x170,28:29694463,29671877
)
)
(170,28:29873864,29671877:558141,75748,0
(170,28:30053265,29671877:199339,75748,0
x170,28:30252604,29671877
)
)
(170,28:30432005,29671877:558141,75748,0
(170,28:30611406,29671877:199339,75748,0
x170,28:30810745,29671877
)
)
(170,28:30990146,29671877:558141,75748,0
(170,28:31169547,29671877:199339,75748,0
x170,28:31368886,29671877
)
)
(170,28:31548287,29671877:558141,75748,0
(170,28:31727688,29671877:199339,75748,0
x170,28:31927027,29671877
)
)
(170,28:32172160,29671877:1112314,462465,0
k170,28:32566854,29671877:394694
x170,28:33284474,29671877
)
g170,28:31454539,29671877
g170,28:33284474,29671877
)
(170,29:5873801,31280788:27410673,498346,0
g170,29:6950232,31280788
h170,29:6950232,31280788:0,0,0
g170,29:5873801,31280788
(170,29:5873801,31280788:1076431,462465,0
x170,29:6286429,31280788
k170,29:6950232,31280788:663803
)
x170,29:9735474,31280788
g170,29:10010559,31280788
x170,29:10863723,31280788
x170,29:11983002,31280788
k170,29:32005324,31280788:20022322
(170,29:32005324,31280788:1279150,462465,0
k170,29:32459218,31280788:453894
x170,29:33284474,31280788
)
g170,29:32172160,31280788
g170,29:33284474,31280788
)
(170,30:5873801,32889699:27410673,498346,0
g170,30:6950232,32889699
h170,30:6950232,32889699:0,0,0
g170,30:5873801,32889699
(170,30:5873801,32889699:1076431,462465,0
x170,30:6286429,32889699
k170,30:6950232,32889699:663803
)
x170,30:10897710,32889699
k170,30:32005324,32889699:21107614
(170,30:32005324,32889699:1279150,462465,0
k170,30:32459218,32889699:453894
x170,30:33284474,32889699
)
g170,30:32172160,32889699
g170,30:33284474,32889699
)
]
(1,140:5873801,47378389:27410673,462465,0
(1,140:5873801,47378389:27410673,462465,0
k1,140:19399733,47378389:13525932
x1,140:19758543,47378389
k1,140:33284475,47378389:13525932
)
)
]
]
]
!50172
}7
!10
{8
[1,140:4736286,47378389:28548188,42642103,0
(1,140:4736286,4736286:0,0,0
[1,140:0,4736286:0,0,0
(1,140:0,0:0,0,0
(1,140:0,4736286:0,0,0
k1,140:0,4736286:4736286
)
g1,140:0,0
)
]
)
[1,140:4736286,4736286:0,0,0
(1,140:4736286,4155173:0,0,0
k1,140:4736286,4155173:-1071734
)
]
[1,140:4736286,47378389:28548188,42642103,0
[1,140:5873801,47378389:27410673,43157435,0
[1,140:5873801,5007386:27410673,786432,0
(1,140:5873801,5007386:27410673,0,0
h1,140:5873801,5007386:27410673,0,0
)
]
[1,140:5873801,45412309:0,38766523,0
h1,140:5873801,7366682:0,0,0
]
(1,140:5873801,47378389:27410673,462465,0
(1,140:5873801,47378389:27410673,462465,0
k1,140:19399733,47378389:13525932
x1,140:19758543,47378389
k1,140:33284475,47378389:13525932
)
)
]
]
]
!741
}8
Input:171:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\Introduction\Intro.tex
!95
{9
[171,28:4736286,47378389:28548188,42642103,0
(171,28:4736286,4736286:0,0,0
[171,28:0,4736286:0,0,0
(171,28:0,0:0,0,0
(171,28:0,4736286:0,0,0
k171,28:0,4736286:4736286
)
g171,28:0,0
)
]
)
[171,28:4736286,4736286:0,0,0
(171,28:4736286,4155173:0,0,0
k171,28:4736286,4155173:-1071734
)
]
[171,28:4736286,47378389:28548188,42642103,0
[171,28:5873801,47378389:27410673,43157435,0
[171,28:5873801,5007386:27410673,786432,0
(171,28:5873801,5007386:27410673,0,0
h171,28:5873801,5007386:27410673,0,0
)
]
[171,28:5873801,45412309:27410673,38766523,0
(171,1:5873801,7366682:27410673,655359,0
(171,1:5873801,7366682:1592523,608173,0
g171,1:5873801,7366682
x171,1:6404642,7366682
g171,1:7466324,7366682
)
x171,1:8451548,7366682
x171,1:9799403,7366682
x171,1:13308850,7366682
k171,1:33284474,7366682:19975624
g171,1:33284474,7366682
)
(171,8:5873801,8968613:27410673,498346,139537
x171,8:6890430,8968613
x171,3:8066529,8968613
x171,3:9324359,8968613
x171,3:10022044,8968613
k171,3:10222843,8968613:200799
x171,3:11083987,8968613
x171,3:11363062,8968613
x171,3:11861408,8968613
x171,3:12800293,8968613
k171,3:13001092,8968613:200799
x171,3:13718712,8968613
x171,3:14276861,8968613
x171,3:15594491,8968613
x171,3:16551318,8968613
k171,3:16752116,8968613:200798
x171,3:17234516,8968613
k171,3:17435315,8968613:200799
x171,3:17794125,8968613
k171,3:17994924,8968613:200799
x171,3:19155077,8968613
x171,3:20430846,8968613
k171,3:20631645,8968613:200799
x171,3:21269530,8968613
x171,3:21847613,8968613
k171,3:22048412,8968613:200799
x171,3:22686297,8968613
k171,3:22887096,8968613:200799
x171,3:24162865,8968613
k171,3:24363663,8968613:200798
x171,3:25759036,8968613
k171,3:25959835,8968613:200799
x171,3:26956530,8968613
k171,3:27157329,8968613:200799
x171,3:27755346,8968613
x171,3:29316169,8968613
x171,3:30272996,8968613
k171,3:30473795,8968613:200799
x171,3:31749564,8968613
x171,3:33045268,8968613
x171,3:33284474,8968613
k171,8:33284474,8968613:0
)
(171,8:5873801,9859903:27410673,498346,139537
x171,8:6352215,9859903
x171,8:6711025,9859903
k171,3:6926159,9859903:215134
x171,3:7504242,9859903
k171,3:7719377,9859903:215135
x171,3:8580521,9859903
x171,3:8859596,9859903
x171,3:9357942,9859903
x171,3:10296827,9859903
k171,3:10511961,9859903:215134
x171,3:11229581,9859903
x171,3:11608326,9859903
x171,3:12106672,9859903
x171,3:12864160,9859903
x171,3:14179797,9859903
x171,3:14438937,9859903
k171,3:14654072,9859903:215135
x171,3:15333818,9859903
x171,3:15692628,9859903
x171,3:17717910,9859903
k171,3:18028827,9859903:310917
x171,3:20312255,9859903
k171,4:20527389,9859903:215134
x171,4:21683555,9859903
k171,4:21898690,9859903:215135
x171,4:23694734,9859903
k171,4:23909868,9859903:215134
x171,4:25510560,9859903
x171,4:26369711,9859903
x171,4:27326538,9859903
x171,4:28845501,9859903
k171,4:29060636,9859903:215135
x171,4:29818124,9859903
x171,4:30176934,9859903
x171,4:30475941,9859903
k171,4:30691075,9859903:215134
x171,4:33284474,9859903
k171,4:33284474,9859903:0
)
(171,8:5873801,10751193:27410673,498346,139537
x171,8:6515672,10751193
k171,4:6805164,10751193:289492
x171,4:7163974,10751193
k171,4:7453465,10751193:289491
x171,4:8613618,10751193
x171,4:9889387,10751193
k171,4:10178879,10751193:289492
x171,4:11954989,10751193
x171,4:12473270,10751193
x171,4:13471958,10751193
k171,4:13761449,10751193:289491
x171,4:14620600,10751193
k171,4:14910092,10751193:289492
x171,4:15866919,10751193
x171,4:17043018,10751193
x171,4:18300848,10751193
x171,4:18998533,10751193
k171,4:19288024,10751193:289491
x171,4:20149168,10751193
x171,4:20428243,10751193
x171,4:20926589,10751193
x171,4:21865474,10751193
k171,4:22154966,10751193:289492
x171,4:22872586,10751193
x171,4:23430735,10751193
x171,4:24748365,10751193
x171,4:25904531,10751193
k171,4:26206593,10751193:302062
x171,4:28042504,10751193
k171,4:28331996,10751193:289492
x171,4:29288823,10751193
x171,4:29707435,10751193
x171,4:30508777,10751193
k171,4:30798268,10751193:289491
x171,4:31757088,10751193
k171,4:32046580,10751193:289492
x171,4:33045268,10751193
x171,4:33284474,10751193
k171,8:33284474,10751193:0
)
(171,8:5873801,11642483:27410673,498346,139537
x171,8:6473811,11642483
x171,8:7474492,11642483
x171,8:8451252,11642483
k171,4:8762726,11642483:311474
x171,4:9161404,11642483
x171,4:9520214,11642483
k171,4:9831688,11642483:311474
x171,4:11910793,11642483
k171,4:12222268,11642483:311475
x171,4:13378434,11642483
k171,4:13689908,11642483:311474
x171,4:14008850,11642483
x171,4:16105894,11642483
k171,4:16417368,11642483:311474
x171,4:17015385,11642483
k171,4:17326859,11642483:311474
x171,4:18283686,11642483
x171,4:18702298,11642483
x171,4:19503640,11642483
k171,4:19815114,11642483:311474
x171,4:20773934,11642483
k171,4:21085408,11642483:311474
x171,4:22084096,11642483
x171,4:22684106,11642483
x171,4:23684787,11642483
x171,4:24661547,11642483
k171,4:24973022,11642483:311475
x171,4:25371700,11642483
x171,4:25730510,11642483
k171,4:26041984,11642483:311474
x171,4:27838028,11642483
k171,4:28149502,11642483:311474
x171,4:29750194,11642483
x171,4:30609345,11642483
x171,4:31566172,11642483
x171,4:33284474,11642483
k171,4:33284474,11642483:0
)
(171,8:5873801,12533773:27410673,498346,139537
x171,8:7711705,12533773
k171,5:7966829,12533773:255124
x171,5:8923656,12533773
x171,5:9342268,12533773
x171,5:10143610,12533773
k171,5:10398735,12533773:255125
x171,5:11833975,12533773
k171,5:12089099,12533773:255124
x171,5:12726984,12533773
k171,5:12982108,12533773:255124
x171,5:13380786,12533773
x171,5:13719662,12533773
k171,5:13974786,12533773:255124
x171,5:15051216,12533773
x171,5:15816677,12533773
x171,5:16813372,12533773
x171,5:17072512,12533773
k171,5:17327637,12533773:255125
x171,5:18723010,12533773
k171,5:18978134,12533773:255124
x171,5:19578144,12533773
x171,5:20259883,12533773
x171,5:21196776,12533773
k171,5:21451900,12533773:255124
x171,5:22089785,12533773
k171,5:22344909,12533773:255124
x171,5:23263861,12533773
x171,5:24499763,12533773
k171,5:24754888,12533773:255125
x171,5:25831318,12533773
x171,5:27631349,12533773
x171,5:28372889,12533773
k171,5:28631992,12533773:259103
x171,5:29708422,12533773
k171,5:30075118,12533773:366696
x171,5:30673135,12533773
x171,5:31251217,12533773
x171,5:31729631,12533773
x171,5:32845929,12533773
x171,5:33045268,12533773
x171,5:33284474,12533773
k171,8:33284474,12533773:0
)
(171,8:5873801,13425063:27410673,498346,139537
x171,8:6954218,13425063
k171,5:7179491,13425063:225273
x171,5:7598103,13425063
k171,5:7823376,13425063:225273
x171,5:8820071,13425063
k171,5:9045343,13425063:225272
x171,5:10002170,13425063
x171,5:10939063,13425063
k171,5:11164336,13425063:225273
x171,5:12163024,13425063
x171,5:12763034,13425063
x171,5:13763715,13425063
x171,5:14305916,13425063
k171,5:14531189,13425063:225273
x171,5:15288677,13425063
k171,5:15513950,13425063:225273
x171,5:15872760,13425063
x171,5:16271438,13425063
x171,5:17447537,13425063
k171,5:17672809,13425063:225272
x171,5:18270826,13425063
x171,5:18629636,13425063
x171,5:20425680,13425063
k171,5:20739977,13425063:314297
x171,5:21975878,13425063
k171,6:22201151,13425063:225273
x171,6:23277581,13425063
x171,6:24593218,13425063
k171,6:24818491,13425063:225273
x171,6:25396574,13425063
k171,6:25621846,13425063:225272
x171,6:27619222,13425063
k171,6:27844495,13425063:225273
x171,6:29640539,13425063
k171,6:29865812,13425063:225273
x171,6:30942242,13425063
x171,6:32742273,13425063
x171,6:33284474,13425063
k171,6:33284474,13425063:0
)
(171,8:5873801,14316353:27410673,538214,179404
x171,8:6914350,14316353
k171,6:7202433,14316353:288083
x171,6:8240989,14316353
x171,6:8599799,14316353
x171,6:9297484,14316353
k171,6:9585567,14316353:288083
x171,6:10223452,14316353
k171,6:10511535,14316353:288083
x171,6:10910213,14316353
x171,6:11249089,14316353
k171,6:11537173,14316353:288084
x171,6:12697326,14316353
x171,6:13973095,14316353
k171,6:14261178,14316353:288083
x171,6:15120329,14316353
k171,6:15408412,14316353:288083
x171,6:16106099,14316353
x171,6:17670909,14316353
x171,6:18627736,14316353
k171,6:18915819,14316353:288083
x171,6:20514517,14316353
k171,6:20802600,14316353:288083
x171,6:21879030,14316353
x171,6:23679061,14316353
x171,6:24221262,14316353
k171,6:24509345,14316353:288083
x171,6:24708684,14316353
(171,6:24708684,14316353:358810,462465,0
x171,6:25067494,14316353
)
x171,6:25466172,14316353
k171,6:25931745,14316353:465573
x171,6:26753021,14316353
k171,7:27041104,14316353:288083
x171,7:27997931,14316353
x171,7:28416543,14316353
x171,7:29217885,14316353
k171,7:29505968,14316353:288083
x171,7:30464788,14316353
k171,7:30752871,14316353:288083
x171,7:31071813,14316353
x171,7:33284474,14316353
k171,7:33284474,14316353:0
)
(171,8:5873801,15207643:27410673,498346,139537
x171,8:6952225,15207643
x171,8:7909052,15207643
k171,7:8140837,15207643:231785
x171,7:8858457,15207643
x171,7:9237202,15207643
x171,7:9735548,15207643
x171,7:10493036,15207643
x171,7:11808673,15207643
x171,7:12267152,15207643
k171,7:12500421,15207643:233269
x171,7:13497116,15207643
k171,7:13728900,15207643:231784
x171,7:14964801,15207643
k171,7:15196586,15207643:231785
x171,7:16153413,15207643
x171,7:17090306,15207643
k171,7:17322091,15207643:231785
x171,7:18278918,15207643
x171,7:18637728,15207643
k171,7:18869512,15207643:231784
x171,7:19268190,15207643
x171,7:19607066,15207643
x171,7:21201777,15207643
k171,7:21433562,15207643:231785
x171,7:22031579,15207643
x171,7:23108009,15207643
x171,7:23873470,15207643
x171,7:24870165,15207643
x171,7:25129305,15207643
k171,7:25361090,15207643:231785
x171,7:26517256,15207643
k171,7:26749041,15207643:231785
x171,7:27745736,15207643
k171,7:27977520,15207643:231784
x171,7:29053950,15207643
x171,7:29819411,15207643
x171,7:31513793,15207643
k171,7:31745578,15207643:231785
x171,7:32343595,15207643
x171,7:33284474,15207643
k171,7:33284474,15207643:0
)
(171,8:5873801,16098933:27410673,498346,139537
x171,8:6511686,16098933
g171,7:6750892,16098933
x171,7:8309722,16098933
g171,7:8548928,16098933
x171,7:8947606,16098933
x171,7:9924367,16098933
x171,7:10183507,16098933
g171,7:10422713,16098933
x171,7:10821391,16098933
x171,7:11160267,16098933
g171,7:11399473,16098933
x171,7:11999483,16098933
x171,7:14118456,16098933
k171,8:33284474,16098933:19166018
g171,8:33284474,16098933
)
(171,12:5873801,16990223:27410673,498346,139537
h171,9:5873801,16990223:1114112,0,0
x171,9:8223814,16990223
k171,9:8427432,16990223:203618
x171,9:10980964,16990223
k171,9:11184581,16990223:203617
x171,9:11762664,16990223
k171,9:11966282,16990223:203618
x171,9:14725133,16990223
k171,9:14928751,16990223:203618
x171,9:16088904,16990223
k171,9:16292522,16990223:203618
x171,9:19828795,16990223
k171,9:20032412,16990223:203617
x171,9:20514812,16990223
k171,9:20718430,16990223:203618
x171,9:22512480,16990223
k171,9:22716098,16990223:203618
x171,9:23348794,16990223
x171,9:24412458,16990223
k171,9:24636463,16990223:224005
x171,9:24939057,16990223
x171,9:25599261,16990223
x171,9:26452025,16990223
x171,9:26728607,16990223
k171,9:27029754,16990223:301147
x171,9:28170971,16990223
x171,9:28868656,16990223
k171,9:29072274,16990223:203618
x171,9:29431084,16990223
k171,9:29634701,16990223:203617
x171,9:32511162,16990223
x171,9:32770302,16990223
k171,9:32973920,16990223:203618
$171,9:32973920,16990223
x171,9:33284474,16990223
$171,9:33284474,16990223
k171,12:33284474,16990223:0
)
(171,12:5873801,17881513:27410673,498346,139537
x171,12:7029967,17881513
k171,9:7240689,17881513:210722
x171,9:7998177,17881513
k171,9:8208899,17881513:210722
x171,9:11645502,17881513
x171,9:11904642,17881513
k171,9:12115364,17881513:210722
x171,9:13911408,17881513
k171,9:14122130,17881513:210722
$171,9:14122130,17881513
x171,9:14686357,17881513
$171,9:14686357,17881513
x171,9:14885696,17881513
k171,9:15102115,17881513:216419
x171,9:18159975,17881513
k171,9:18370697,17881513:210722
$171,9:18370697,17881513
x171,9:18934924,17881513
$171,9:18934924,17881513
k171,9:19145646,17881513:210722
x171,9:19743663,17881513
x171,9:20361613,17881513
k171,9:20572335,17881513:210722
x171,9:20931145,17881513
k171,9:21141867,17881513:210722
x171,9:22937911,17881513
k171,9:23148633,17881513:210722
x171,9:24464271,17881513
k171,9:24674993,17881513:210722
x171,9:26078339,17881513
x171,9:27079020,17881513
k171,9:27289742,17881513:210722
$171,9:27289742,17881513
x171,9:27600296,17881513
$171,9:27600296,17881513
x171,9:27799635,17881513
k171,9:28109081,17881513:309446
x171,9:28766899,17881513
k171,10:28977621,17881513:210722
x171,10:32250767,17881513
k171,10:32467186,17881513:216419
x171,10:32985467,17881513
x171,10:33284474,17881513
k171,10:33284474,17881513:0
)
(171,12:5873801,18772803:27410673,498346,139537
x171,12:6990099,18772803
k171,10:7248818,18772803:258719
x171,10:9806336,18772803
k171,10:10065055,18772803:258719
x171,10:11061750,18772803
k171,10:11320469,18772803:258719
x171,10:13874001,18772803
k171,10:14132720,18772803:258719
x171,10:14710803,18772803
k171,10:14969522,18772803:258719
x171,10:16427474,18772803
x171,10:16757576,18772803
x171,10:17711205,18772803
x171,10:18041307,18772803
k171,10:18316005,18772803:274698
x171,10:18948701,18772803
x171,10:20012365,18772803
k171,10:20287063,18772803:274698
x171,10:20589657,18772803
x171,10:21249861,18772803
x171,10:22301964,18772803
k171,10:22565561,18772803:263597
x171,10:24000801,18772803
x171,10:24379544,18772803
k171,10:24638264,18772803:258720
x171,10:25120664,18772803
k171,10:25379383,18772803:258719
x171,10:26097003,18772803
x171,10:27611979,18772803
k171,10:27870698,18772803:258719
x171,10:28512569,18772803
k171,10:28771288,18772803:258719
x171,10:30106859,18772803
x171,10:31087605,18772803
k171,10:31445572,18772803:357967
x171,10:32586789,18772803
x171,10:33284474,18772803
k171,10:33284474,18772803:0
)
(171,12:5873801,19664093:27410673,498346,139537
x171,12:6232611,19664093
k171,10:6467047,19664093:234436
x171,10:8263091,19664093
k171,10:8497527,19664093:234436
$171,10:8497527,19664093
x171,10:9061754,19664093
$171,10:9061754,19664093
x171,10:9261093,19664093
k171,10:9496482,19664093:235389
x171,10:9855292,19664093
k171,10:10089728,19664093:234436
x171,10:12966189,19664093
x171,10:13225329,19664093
k171,10:13459765,19664093:234436
$171,10:13459765,19664093
x171,10:13770319,19664093
$171,10:13770319,19664093
k171,10:14004755,19664093:234436
x171,10:15160921,19664093
k171,10:15395357,19664093:234436
x171,10:15754167,19664093
k171,10:15988602,19664093:234435
x171,10:16869680,19664093
k171,10:17104116,19664093:234436
x171,10:17682199,19664093
k171,10:17916635,19664093:234436
x171,10:19397723,19664093
k171,10:19632159,19664093:234436
$171,10:19632159,19664093
x171,10:20240343,19664093
$171,10:20240343,19664093
x171,10:20439682,19664093
k171,10:20675072,19664093:235390
x171,10:21675753,19664093
k171,10:21910189,19664093:234436
x171,10:22906884,19664093
k171,10:23141319,19664093:234435
x171,10:24622407,19664093
k171,10:24856843,19664093:234436
x171,10:25434926,19664093
k171,10:25669362,19664093:234436
$171,10:25669362,19664093
x171,10:26277546,19664093
$171,10:26277546,19664093
k171,10:26511982,19664093:234436
x171,10:27149867,19664093
k171,10:27384303,19664093:234436
x171,10:30442163,19664093
k171,10:30676598,19664093:234435
$171,10:30676598,19664093
x171,10:31240825,19664093
$171,10:31240825,19664093
k171,10:31475261,19664093:234436
x171,10:32073278,19664093
x171,10:32691228,19664093
k171,10:32925664,19664093:234436
x171,10:33284474,19664093
k171,10:33284474,19664093:0
)
(171,12:5873801,20555383:27410673,498346,139537
x171,12:7669845,20555383
k171,10:7847935,20555383:178090
x171,10:9163573,20555383
k171,10:9341663,20555383:178090
x171,10:10745009,20555383
x171,10:11745690,20555383
k171,10:11923779,20555383:178089
$171,10:11923779,20555383
x171,10:12234333,20555383
$171,10:12234333,20555383
x171,10:12433672,20555383
k171,10:12732242,20555383:298570
x171,10:15237932,20555383
k171,11:15416021,20555383:178089
x171,11:15994104,20555383
k171,11:16172194,20555383:178090
x171,11:17168889,20555383
k171,11:17346979,20555383:178090
x171,11:17725724,20555383
x171,11:20103837,20555383
x171,11:20462647,20555383
k171,11:20640737,20555383:178090
x171,11:21218820,20555383
k171,11:21396910,20555383:178090
x171,11:23476015,20555383
k171,11:23654104,20555383:178089
x171,11:24810270,20555383
k171,11:24988360,20555383:178090
x171,11:26784404,20555383
k171,11:26962494,20555383:178090
x171,11:32097466,20555383
k171,11:32287779,20555383:190313
x171,11:33284474,20555383
k171,11:33284474,20555383:0
)
(171,12:5873801,21446673:27410673,498346,139537
x171,12:8265868,21446673
k171,11:8502624,21446673:236756
x171,11:9080707,21446673
k171,11:9317463,21446673:236756
x171,11:11113507,21446673
k171,11:11350263,21446673:236756
x171,11:13188168,21446673
k171,11:13424924,21446673:236756
x171,11:14501354,21446673
k171,11:14738110,21446673:236756
x171,11:15136788,21446673
x171,11:15475664,21446673
k171,11:15712420,21446673:236756
x171,11:17111779,21446673
k171,11:17348535,21446673:236756
x171,11:17986420,21446673
k171,11:18223176,21446673:236756
x171,11:20043141,21446673
x171,11:20342148,21446673
k171,11:20578904,21446673:236756
x171,11:25135791,21446673
k171,11:25372547,21446673:236756
x171,11:26231698,21446673
k171,11:26468454,21446673:236756
x171,11:27225942,21446673
k171,11:27462698,21446673:236756
x171,11:29121199,21446673
k171,11:29357955,21446673:236756
x171,11:29936038,21446673
k171,11:30172794,21446673:236756
x171,11:32208044,21446673
x171,11:32985467,21446673
x171,11:33284474,21446673
k171,11:33284474,21446673:0
)
(171,12:5873801,22337963:27410673,441393,0
x171,12:9194788,22337963
k171,12:33284474,22337963:24089686
g171,12:33284474,22337963
)
(171,18:5873801,23229253:27410673,498346,139537
h171,13:5873801,23229253:1114112,0,0
x171,13:8823824,23229253
k171,13:9041583,23229253:217759
x171,13:10000403,23229253
k171,13:10218162,23229253:217759
x171,13:10820165,23229253
x171,13:11198910,23229253
x171,13:12337134,23229253
k171,13:12554893,23229253:217759
x171,13:13992126,23229253
x171,13:15750295,23229253
k171,13:15968054,23229253:217759
x171,13:17764098,23229253
k171,13:17981857,23229253:217759
x171,13:18581867,23229253
x171,13:19819762,23229253
k171,13:20037522,23229253:217760
x171,13:20795010,23229253
x171,13:22511318,23229253
x171,13:23492064,23229253
k171,13:23709823,23229253:217759
x171,13:24865989,23229253
k171,13:25083748,23229253:217759
x171,13:25602029,23229253
x171,13:25901036,23229253
k171,13:26118795,23229253:217759
x171,13:27235093,23229253
k171,13:27452852,23229253:217759
x171,13:28210340,23229253
x171,13:28708686,23229253
k171,13:28926445,23229253:217759
x171,13:30124472,23229253
x171,13:30901895,23229253
k171,13:31119654,23229253:217759
x171,13:32000732,23229253
x171,13:33284474,23229253
k171,13:33284474,23229253:0
)
(171,18:5873801,24120543:27410673,498346,139537
x171,18:7432631,24120543
k171,13:7690319,24120543:257688
x171,13:8268402,24120543
k171,13:8526090,24120543:257688
x171,13:10320141,24120543
k171,13:10694528,24120543:374387
x171,13:11232743,24120543
k171,14:11490413,24120543:257670
x171,14:12927646,24120543
x171,14:14685815,24120543
k171,14:14943503,24120543:257688
x171,14:16739547,24120543
k171,14:16997235,24120543:257688
x171,14:17597245,24120543
x171,14:18835140,24120543
k171,14:19092828,24120543:257688
x171,14:19850316,24120543
x171,14:21566624,24120543
x171,14:21945367,24120543
k171,14:22203055,24120543:257688
x171,14:23062206,24120543
k171,14:23319894,24120543:257688
x171,14:24200971,24120543
x171,14:25995021,24120543
k171,14:26252709,24120543:257688
x171,14:27689943,24120543
x171,14:28309887,24120543
k171,14:28567575,24120543:257688
x171,14:29644005,24120543
x171,14:31444036,24120543
x171,14:31986237,24120543
k171,14:32243925,24120543:257688
x171,14:33284474,24120543
k171,14:33284474,24120543:0
)
(171,18:5873801,25011833:27410673,538214,179404
x171,18:6272479,25011833
x171,14:7328975,25011833
k171,14:7622096,25011833:293121
x171,14:7821435,25011833
x171,14:8220113,25011833
x171,14:8760321,25011833
x171,14:9119131,25011833
x171,14:10972983,25011833
k171,14:11266103,25011833:293120
x171,14:11664781,25011833
x171,14:12023591,25011833
k171,14:12316712,25011833:293121
x171,14:13871556,25011833
x171,14:15625739,25011833
k171,14:15918860,25011833:293121
x171,14:17075026,25011833
k171,14:17368146,25011833:293120
x171,14:18265171,25011833
x171,14:18663849,25011833
x171,14:19202064,25011833
k171,14:19495185,25011833:293121
x171,14:19694524,25011833
(171,14:19694524,25011833:717620,462465,0
x171,14:20412144,25011833
)
x171,14:20810822,25011833
k171,14:21291507,25011833:480685
x171,14:22471593,25011833
x171,14:23394532,25011833
k171,15:23687653,25011833:293121
x171,15:24285670,25011833
k171,15:24578790,25011833:293120
x171,15:25336278,25011833
k171,15:25816963,25011833:480685
x171,15:26574451,25011833
x171,15:26933261,25011833
x171,15:27232268,25011833
k171,15:27525389,25011833:293121
x171,15:28524077,25011833
x171,15:29524758,25011833
x171,15:30501518,25011833
k171,15:30794638,25011833:293120
x171,15:31153448,25011833
k171,15:31446569,25011833:293121
x171,15:32046579,25011833
x171,15:33284474,25011833
k171,15:33284474,25011833:0
)
(171,18:5873801,25903123:27410673,538214,179404
x171,18:6631289,25903123
x171,18:8347597,25903123
x171,18:8726340,25903123
k171,15:8975199,25903123:248859
x171,15:9613084,25903123
k171,15:9861944,25903123:248860
x171,15:10461954,25903123
x171,15:11699849,25903123
k171,15:11948708,25903123:248859
x171,15:12546725,25903123
x171,15:13124807,25903123
x171,15:13603221,25903123
x171,15:14719519,25903123
x171,15:14918858,25903123
x171,15:15999275,25903123
k171,15:16248135,25903123:248860
x171,15:17107286,25903123
k171,15:17356145,25903123:248859
x171,15:18970791,25903123
k171,15:19219641,25903123:248850
x171,15:20176468,25903123
x171,15:20595080,25903123
x171,15:21396422,25903123
k171,15:21645282,25903123:248860
x171,15:21844621,25903123
(171,15:21844621,25903123:717620,462465,0
x171,15:22562241,25903123
)
x171,15:22761580,25903123
k171,15:23010439,25903123:248859
(171,15:23010439,25903123:717620,462465,0
x171,15:23728059,25903123
)
x171,15:24126737,25903123
k171,15:24474639,25903123:347902
x171,15:25371664,25903123
x171,15:25770342,25903123
x171,15:26308557,25903123
k171,16:26557416,25903123:248859
x171,16:27713582,25903123
k171,16:27962442,25903123:248860
x171,16:28450822,25903123
x171,16:29148507,25903123
x171,16:29866127,25903123
x171,16:31620310,25903123
k171,16:31869169,25903123:248859
x171,16:32626657,25903123
x171,16:32985467,25903123
x171,16:33284474,25903123
k171,16:33284474,25903123:0
)
(171,18:5873801,26794413:27410673,498346,139537
x171,18:6073140,26794413
x171,18:6471818,26794413
x171,18:7012026,26794413
x171,18:7370836,26794413
x171,18:9224688,26794413
k171,16:9448162,26794413:223474
x171,16:10444857,26794413
k171,16:10668331,26794413:223474
x171,16:11425819,26794413
x171,16:12944782,26794413
k171,16:13168256,26794413:223474
x171,16:13746339,26794413
k171,16:13969814,26794413:223475
x171,16:14299916,26794413
x171,16:17747652,26794413
x171,16:18417027,26794413
x171,16:20920302,26794413
k171,16:21207265,26794413:223474
x171,16:22363431,26794413
k171,16:22586905,26794413:223474
x171,16:22917007,26794413
x171,16:26364743,26794413
x171,16:27749340,26794413
x171,16:29051410,26794413
x171,16:30298462,26794413
k171,16:30585425,26794413:223474
x171,16:32186117,26794413
x171,16:33045268,26794413
x171,16:33284474,26794413
k171,18:33284474,26794413:0
)
(171,18:5873801,27685703:27410673,538214,179404
x171,18:6830628,27685703
x171,18:8349591,27685703
k171,16:8667852,27685703:318261
x171,16:8867191,27685703
(171,16:8867191,27685703:717620,462465,0
x171,16:9584811,27685703
)
x171,16:9983489,27685703
k171,16:10539595,27685703:556106
x171,16:11360871,27685703
k171,16:11679132,27685703:318261
x171,16:12675827,27685703
k171,16:12994088,27685703:318261
x171,16:14668535,27685703
k171,16:14986795,27685703:318260
x171,16:16027344,27685703
x171,16:17749632,27685703
k171,16:18087657,27685703:338025
x171,16:19686355,27685703
k171,16:20004616,27685703:318261
x171,16:20602633,27685703
x171,16:22019934,27685703
k171,16:22338194,27685703:318260
x171,16:23095682,27685703
x171,16:24614645,27685703
k171,16:24932906,27685703:318261
x171,16:25491055,27685703
x171,16:26049204,27685703
x171,16:26547550,27685703
k171,16:26865811,27685703:318261
x171,16:27503696,27685703
k171,16:27821957,27685703:318261
x171,16:28539577,27685703
x171,16:29775478,27685703
k171,16:30093739,27685703:318261
x171,16:32607403,27685703
k171,16:32925664,27685703:318261
x171,16:33284474,27685703
k171,16:33284474,27685703:0
)
(171,18:5873801,28576993:27410673,498346,139537
x171,18:7474493,28576993
x171,18:8333644,28576993
x171,18:9290471,28576993
x171,18:10526373,28576993
k171,16:10811702,28576993:285329
x171,16:12209068,28576993
x171,16:12567878,28576993
x171,16:12966556,28576993
x171,16:14146641,28576993
k171,16:14431970,28576993:285329
x171,16:15071848,28576993
k171,16:15357176,28576993:285328
x171,16:16355864,28576993
x171,16:17617680,28576993
x171,16:18199748,28576993
k171,16:18485077,28576993:285329
x171,16:19481772,28576993
k171,16:19767101,28576993:285329
x171,16:20843531,28576993
x171,16:21608992,28576993
x171,16:23303374,28576993
k171,16:23588703,28576993:285329
x171,16:24166786,28576993
k171,16:24452114,28576993:285328
x171,16:25448809,28576993
k171,16:25734138,28576993:285329
x171,16:26451758,28576993
x171,16:27310910,28576993
x171,16:28008595,28576993
k171,16:28293924,28576993:285329
x171,16:30289307,28576993
k171,16:30746616,28576993:457309
x171,16:31404434,28576993
k171,16:31689763,28576993:285329
x171,16:32447251,28576993
x171,16:33045268,28576993
x171,16:33284474,28576993
k171,18:33284474,28576993:0
)
(171,18:5873801,29468283:27410673,498346,139537
x171,18:7309042,29468283
k171,16:7601921,29468283:292879
x171,16:8977361,29468283
k171,16:9259506,29468283:282145
x171,16:10258194,29468283
x171,16:11258875,29468283
x171,16:12235635,29468283
k171,16:12517779,29468283:282144
x171,16:13275267,29468283
x171,16:14072623,29468283
x171,16:14750375,29468283
x171,16:15986277,29468283
k171,16:16268422,29468283:282145
x171,16:17344852,29468283
x171,16:17942869,29468283
x171,16:19461832,29468283
k171,16:19743976,29468283:282144
x171,16:21179216,29468283
x171,16:21557959,29468283
k171,16:21840104,29468283:282145
x171,16:23237470,29468283
x171,16:23596280,29468283
x171,16:23994958,29468283
x171,16:24891982,29468283
k171,16:25174126,29468283:282144
x171,16:26489764,29468283
k171,16:26771909,29468283:282145
x171,16:27130719,29468283
k171,16:27412863,29468283:282144
x171,16:29013555,29468283
x171,16:29872706,29468283
x171,16:30829533,29468283
x171,16:32065435,29468283
k171,16:32347580,29468283:282145
x171,16:33284474,29468283
k171,16:33284474,29468283:0
)
(171,18:5873801,30359573:27410673,498346,139537
x171,18:7354889,30359573
k171,16:7608744,30359573:253855
x171,16:9701802,30359573
x171,16:10439356,30359573
k171,16:10693212,30359573:253856
x171,16:12088585,30359573
k171,16:12342440,30359573:253855
x171,16:13937152,30359573
k171,16:14191008,30359573:253856
x171,16:14673408,30359573
k171,16:14927263,30359573:253855
x171,16:18702742,30359573
x171,16:21920073,30359573
k171,16:22173928,30359573:253855
x171,16:22813806,30359573
k171,16:23067662,30359573:253856
x171,16:26843141,30359573
x171,16:28997995,30359573
x171,16:30851846,30359573
k171,16:31105701,30359573:253855
x171,16:31705711,30359573
x171,16:32387450,30359573
x171,16:33045268,30359573
x171,16:33284474,30359573
k171,18:33284474,30359573:0
)
(171,18:5873801,31250863:27410673,498346,139537
x171,18:6730960,31250863
x171,18:7608051,31250863
x171,18:7747587,31250863
k171,16:8354952,31250863:607365
x171,16:9271912,31250863
x171,16:10312461,31250863
k171,17:10647808,31250863:335347
x171,17:11245825,31250863
k171,17:11581173,31250863:335348
x171,17:12338661,31250863
k171,17:12946026,31250863:607365
x171,17:13703514,31250863
x171,17:14062324,31250863
x171,17:14361331,31250863
k171,17:14696678,31250863:335347
x171,17:15695366,31250863
x171,17:16696047,31250863
x171,17:17672807,31250863
k171,17:18008155,31250863:335348
x171,17:19004850,31250863
k171,17:19340197,31250863:335347
x171,17:20737563,31250863
x171,17:21136241,31250863
x171,17:22491746,31250863
k171,17:22827093,31250863:335347
x171,17:23584581,31250863
x171,17:25103544,31250863
k171,17:25438892,31250863:335348
x171,17:26016975,31250863
k171,17:26352322,31250863:335347
x171,17:26682424,31250863
x171,17:30130160,31250863
x171,17:33284474,31250863
k171,18:33284474,31250863:0
)
(171,18:5873801,32142153:27410673,538214,179404
x171,18:7029967,32142153
k171,17:7272174,32142153:242207
x171,17:7602276,32142153
x171,17:11050012,32142153
x171,17:12526305,32142153
x171,17:14140138,32142153
k171,17:14445834,32142153:242207
x171,17:16046526,32142153
x171,17:16905677,32142153
x171,17:17862504,32142153
x171,17:19381467,32142153
k171,17:19623674,32142153:242207
x171,17:20779840,32142153
k171,17:21022047,32142153:242207
x171,17:22503135,32142153
k171,17:22745342,32142153:242207
x171,17:22944681,32142153
(171,17:22944681,32142153:717620,462465,0
x171,17:23662301,32142153
)
x171,17:24060979,32142153
k171,17:24388923,32142153:327944
x171,17:25046741,32142153
k171,17:25288948,32142153:242207
x171,17:25966700,32142153
x171,17:26365378,32142153
x171,17:27826532,32142153
k171,17:28068739,32142153:242207
x171,17:28706624,32142153
k171,17:28948831,32142153:242207
x171,17:29945526,32142153
k171,17:30187733,32142153:242207
x171,17:30945221,32142153
x171,17:32464184,32142153
k171,17:32706391,32142153:242207
x171,17:33284474,32142153
k171,17:33284474,32142153:0
)
(171,18:5873801,33033443:27410673,498346,139537
x171,18:9649280,33033443
x171,18:12866611,33033443
k171,17:13126106,33033443:259495
x171,17:14282272,33033443
k171,17:14541766,33033443:259494
x171,17:18317245,33033443
x171,17:20472099,33033443
x171,17:22525289,33033443
k171,17:22789856,33033443:264567
x171,17:24388554,33033443
k171,17:24648049,33033443:259495
x171,17:25405537,33033443
x171,17:26924500,33033443
k171,17:27183995,33033443:259495
x171,17:27742144,33033443
x171,17:28300293,33033443
x171,17:28798639,33033443
k171,17:29058133,33033443:259494
x171,17:29815621,33033443
k171,17:30075116,33033443:259495
x171,17:30772803,33033443
x171,17:31291084,33033443
x171,17:31689762,33033443
x171,17:32048572,33033443
x171,17:33284474,33033443
k171,17:33284474,33033443:0
)
(171,18:5873801,33924733:27410673,498346,139537
x171,18:6451884,33924733
k171,17:6667944,33924733:216060
x171,17:7664639,33924733
k171,17:7880699,33924733:216060
x171,17:9196336,33924733
x171,17:9794353,33924733
x171,17:11189726,33924733
k171,17:11405786,33924733:216060
x171,17:11983869,33924733
k171,17:12199929,33924733:216060
x171,17:13196624,33924733
k171,17:13412684,33924733:216060
x171,17:14010701,33924733
x171,17:15087131,33924733
x171,17:15852592,33924733
x171,17:17546974,33924733
k171,17:17763034,33924733:216060
x171,17:18341117,33924733
k171,17:18557177,33924733:216060
x171,17:18915987,33924733
k171,17:19132047,33924733:216060
x171,17:21127430,33924733
k171,17:21438655,33924733:311225
x171,17:23053301,33924733
k171,17:23269361,33924733:216060
x171,17:24026849,33924733
x171,17:24385659,33924733
x171,17:24684666,33924733
k171,17:24900726,33924733:216060
x171,17:26100746,33924733
k171,17:26316806,33924733:216060
x171,17:27315494,33924733
x171,17:28316175,33924733
x171,17:29292935,33924733
k171,17:29508995,33924733:216060
x171,17:33284474,33924733
k171,18:33284474,33924733:0
)
(171,18:5873801,34816023:27410673,498346,139537
x171,18:9031330,34816023
g171,17:9270536,34816023
x171,17:10028024,34816023
x171,17:10825380,34816023
x171,17:11503132,34816023
x171,17:12739034,34816023
g171,17:12978240,34816023
x171,17:14054670,34816023
x171,17:14652687,34816023
x171,17:16370989,34816023
k171,18:33284473,34816023:16913484
g171,18:33284473,34816023
)
(171,21:5873801,35707313:27410673,498346,139537
h171,20:5873801,35707313:1114112,0,0
x171,20:8602558,35707313
k171,20:8867201,35707313:264643
x171,20:9445284,35707313
k171,20:9709927,35707313:264643
x171,20:11308625,35707313
k171,20:11573269,35707313:264644
x171,20:14047065,35707313
x171,20:15027811,35707313
k171,20:15292454,35707313:264643
x171,20:15774854,35707313
k171,20:16039497,35707313:264643
x171,20:17315266,35707313
k171,20:17579909,35707313:264643
x171,20:18217794,35707313
k171,20:18482438,35707313:264644
x171,20:20320343,35707313
k171,20:20584986,35707313:264643
x171,20:21183003,35707313
x171,20:23156458,35707313
k171,20:23421101,35707313:264643
x171,20:26297562,35707313
x171,20:26839763,35707313
k171,20:27104406,35707313:264643
x171,20:28499779,35707313
k171,20:28764423,35707313:264644
x171,20:29123233,35707313
k171,20:29387876,35707313:264643
x171,20:31624459,35707313
k171,20:31889102,35707313:264643
x171,20:32786128,35707313
x171,20:33284474,35707313
k171,20:33284474,35707313:0
)
(171,21:5873801,36598603:27410673,498346,139537
x171,21:7829316,36598603
g171,20:8068522,36598603
x171,20:9503763,36598603
g171,20:9742969,36598603
$171,20:9742969,36598603
x171,20:10101779,36598603
$171,20:10101779,36598603
x171,20:10301118,36598603
g171,20:10540324,36598603
x171,20:11696490,36598603
g171,20:11935696,36598603
x171,20:12932391,36598603
g171,20:13171597,36598603
x171,20:16640095,36598603
g171,20:16879301,36598603
x171,20:20072711,36598603
g171,20:20311917,36598603
x171,20:23945866,36598603
g171,20:24185072,36598603
x171,20:25143892,36598603
g171,20:25383098,36598603
x171,20:25761843,36598603
x171,20:26720663,36598603
g171,20:26959869,36598603
x171,20:29730681,36598603
k171,21:33284474,36598603:3553793
g171,21:33284474,36598603
)
(171,23:5873801,37489893:27410673,498346,139537
h171,22:5873801,37489893:1114112,0,0
x171,22:7645731,37489893
k171,22:7896354,37489893:250623
x171,22:9056507,37489893
k171,22:9307131,37489893:250624
x171,22:10303826,37489893
x171,22:11268626,37489893
k171,22:11522104,37489893:253478
x171,22:12040385,37489893
x171,22:12339392,37489893
k171,22:12590015,37489893:250623
x171,22:13706313,37489893
k171,22:13956936,37489893:250623
x171,22:14156275,37489893
x171,22:14554953,37489893
x171,22:15095161,37489893
x171,22:15453971,37489893
x171,22:16909145,37489893
k171,22:17159769,37489893:250624
x171,22:17518579,37489893
k171,22:17769202,37489893:250623
x171,22:19206435,37489893
x171,22:20964604,37489893
k171,22:21215228,37489893:250624
x171,22:23011272,37489893
k171,22:23261895,37489893:250623
x171,22:23861905,37489893
x171,22:25099800,37489893
k171,22:25350424,37489893:250624
x171,22:26107912,37489893
x171,22:27824220,37489893
x171,22:28202963,37489893
k171,22:28453586,37489893:250623
x171,22:29312737,37489893
k171,22:29563361,37489893:250624
x171,22:30482313,37489893
x171,22:31718215,37489893
k171,22:31968838,37489893:250623
x171,22:33045268,37489893
x171,22:33284474,37489893
k171,23:33284474,37489893:0
)
(171,23:5873801,38381183:27410673,538214,179404
x171,23:7673832,38381183
x171,23:8216033,38381183
k171,22:8533712,38381183:317679
x171,22:9131729,38381183
k171,22:9449409,38381183:317680
x171,22:10007558,38381183
x171,22:10886643,38381183
x171,22:11923206,38381183
x171,22:12880033,38381183
k171,22:13197712,38381183:317679
x171,22:15631640,38381183
x171,22:17088808,38381183
k171,22:17406488,38381183:317680
x171,22:19708854,38381183
k171,22:20026533,38381183:317679
x171,22:20907610,38381183
x171,22:22701660,38381183
k171,22:23019340,38381183:317680
x171,22:23569510,38381183
x171,22:23872104,38381183
x171,22:24550647,38381183
x171,22:25403412,38381183
k171,22:25732353,38381183:328941
x171,22:26062455,38381183
x171,22:26796016,38381183
x171,22:28263136,38381183
x171,22:28785798,38381183
x171,22:29079221,38381183
x171,22:29372644,38381183
k171,22:29701585,38381183:328941
x171,22:30031687,38381183
x171,22:30765248,38381183
x171,22:31599674,38381183
x171,22:33284474,38381183
k171,22:33284474,38381183:0
)
(171,23:5873801,39272473:27410673,498346,139537
x171,23:7029967,39272473
g171,22:7269173,39272473
x171,22:8128324,39272473
g171,22:8367530,39272473
x171,22:9049269,39272473
x171,22:9388145,39272473
x171,22:9906426,39272473
x171,22:10624046,39272473
g171,22:10863252,39272473
x171,22:12027391,39272473
g171,22:12266597,39272473
x171,22:12844680,39272473
g171,22:13083886,39272473
x171,22:14682584,39272473
g171,22:14921790,39272473
x171,22:15998220,39272473
x171,22:17798251,39272473
x171,22:18539791,39272473
g171,22:18778997,39272473
x171,22:20573047,39272473
g171,22:20812253,39272473
x171,22:21362423,39272473
x171,22:21665017,39272473
x171,22:22343560,39272473
x171,22:23196325,39272473
g171,22:23453071,39272473
x171,22:23783173,39272473
x171,22:24516734,39272473
x171,22:25983854,39272473
x171,22:26506516,39272473
x171,22:26799939,39272473
x171,22:27093362,39272473
g171,22:27350108,39272473
x171,22:28505467,39272473
g171,22:28762213,39272473
x171,22:29349062,39272473
g171,22:29605808,39272473
x171,22:29935910,39272473
x171,22:30669471,39272473
x171,22:31503897,39272473
x171,22:33188697,39272473
k171,23:33284474,39272473:95777
g171,23:33284474,39272473
)
(171,25:5873801,40163763:27410673,498346,139537
h171,24:5873801,40163763:1114112,0,0
x171,24:8223814,40163763
k171,24:8465265,40163763:241451
x171,24:10020109,40163763
k171,24:10261559,40163763:241450
x171,24:11537328,40163763
k171,24:11778779,40163763:241451
x171,24:12356862,40163763
k171,24:12598312,40163763:241450
x171,24:13636868,40163763
k171,24:13878319,40163763:241451
x171,24:16352115,40163763
x171,24:16730858,40163763
k171,24:16972309,40163763:241451
x171,24:17831460,40163763
k171,24:18072910,40163763:241450
x171,24:19149340,40163763
k171,24:19390791,40163763:241451
x171,24:22267252,40163763
x171,24:22526392,40163763
k171,24:22767842,40163763:241450
x171,24:23250242,40163763
k171,24:23491693,40163763:241451
x171,24:24129578,40163763
k171,24:24371029,40163763:241451
x171,24:26848811,40163763
k171,24:27090261,40163763:241450
x171,24:28086956,40163763
k171,24:28328407,40163763:241451
x171,24:31864680,40163763
k171,24:32106130,40163763:241450
x171,24:32684213,40163763
k171,24:32925664,40163763:241451
x171,24:33284474,40163763
k171,24:33284474,40163763:0
)
(171,25:5873801,41055053:27410673,538214,179404
x171,25:7669845,41055053
k171,24:7874655,41055053:204810
x171,24:8771681,41055053
x171,24:9270027,41055053
k171,24:9474837,41055053:204810
x171,24:9873515,41055053
x171,24:10232325,41055053
k171,24:10437134,41055053:204809
x171,24:11334160,41055053
x171,24:12031845,41055053
k171,24:12339321,41055053:307476
x171,24:13894165,41055053
k171,24:14098975,41055053:204810
x171,24:14780714,41055053
k171,24:14992403,41055053:211689
x171,24:15929297,41055053
x171,24:16626982,41055053
k171,24:16831792,41055053:204810
x171,24:17190602,41055053
k171,24:17395412,41055053:204810
x171,24:20271873,41055053
x171,24:20531013,41055053
k171,24:20735822,41055053:204809
$171,24:20735822,41055053
x171,24:21046376,41055053
k171,24:21245711,41055053:199335
x171,24:21803861,41055053
k171,24:22003196,41055053:199335
x171,24:23193846,41055053
(171,24:23193846,41162695:311300,337875,0
x171,24:23472378,41162695
)
x171,24:23704485,41055053
k171,24:23824086,41055053:119601
x171,24:25014736,41055053
(171,24:25014736,41162695:311300,337875,0
x171,24:25293268,41162695
)
x171,24:25525375,41055053
k171,24:25644976,41055053:119601
x171,24:26835626,41055053
(171,24:26835626,41162695:311300,337875,0
x171,24:27114158,41162695
)
x171,24:27346265,41055053
k171,24:27465866,41055053:119601
x171,24:28656516,41055053
(171,24:28656516,41162695:311300,337875,0
x171,24:28935048,41162695
)
x171,24:29167155,41055053
k171,24:29286756,41055053:119601
(171,24:29286756,41055053:837219,75748,0
x171,24:29486095,41055053
g171,24:29605696,41055053
x171,24:29805035,41055053
g171,24:29924636,41055053
x171,24:30123975,41055053
)
x171,24:30961200,41055053
$171,24:30961200,41055053
k171,24:31166010,41055053:204810
x171,24:32322176,41055053
k171,24:32526986,41055053:204810
x171,24:33284474,41055053
k171,24:33284474,41055053:0
)
(171,25:5873801,41946343:27410673,498346,139537
x171,25:9310404,41946343
x171,24:9569544,41946343
k171,24:9824533,41946343:254989
x171,24:11620577,41946343
k171,24:11875566,41946343:254989
$171,24:11875566,41946343
x171,24:12439793,41946343
$171,24:12439793,41946343
x171,24:12639132,41946343
k171,24:12898067,41946343:258935
x171,24:13496084,41946343
k171,24:13751072,41946343:254988
x171,24:14747767,41946343
k171,24:15002756,41946343:254989
x171,24:16244638,41946343
k171,24:16499627,41946343:254989
x171,24:17779383,41946343
k171,24:18034372,41946343:254989
x171,24:18552653,41946343
x171,24:18851660,41946343
k171,24:19106649,41946343:254989
x171,24:20944554,41946343
k171,24:21199543,41946343:254989
x171,24:22196238,41946343
k171,24:22451227,41946343:254989
x171,24:24247271,41946343
k171,24:24502260,41946343:254989
x171,24:25502941,41946343
x171,24:25881684,41946343
k171,24:26136673,41946343:254989
x171,24:27452311,41946343
k171,24:27707300,41946343:254989
x171,24:28703995,41946343
k171,24:28958984,41946343:254989
x171,24:30535756,41946343
x171,24:31233441,41946343
k171,24:31488430,41946343:254989
x171,24:33284474,41946343
k171,24:33284474,41946343:0
)
(171,25:5873801,42837633:27410673,538214,179404
x171,25:7277147,42837633
x171,25:8277828,42837633
g171,24:8517034,42837633
$171,24:8517034,42837633
x171,24:9707684,42837633
(171,24:9707684,42945275:311300,337875,0
x171,24:9986216,42945275
)
x171,24:10218323,42837633
g171,24:10337924,42837633
x171,24:11528574,42837633
(171,24:11528574,42945275:311300,337875,0
x171,24:11807106,42945275
)
x171,24:12039213,42837633
g171,24:12158814,42837633
(171,24:12158814,42837633:1194041,410069,0
(171,24:12158814,42837633:1194041,410069,0
(171,24:12158814,42837633:1194041,410069,0
x171,24:13352855,42837633
)
)
)
x171,24:13911005,42837633
$171,24:13911005,42837633
x171,24:14110344,42837633
k171,25:33284474,42837633:19174130
g171,25:33284474,42837633
)
(171,28:5873801,43728923:27410673,538214,179404
h171,26:5873801,43728923:1114112,0,0
x171,26:7645731,43728923
k171,26:7889904,43728923:244173
x171,26:8886599,43728923
k171,26:9130771,43728923:244172
x171,26:10506211,43728923
k171,26:10750384,43728923:244173
x171,26:12229479,43728923
k171,26:12474893,43728923:245414
x171,26:12993174,43728923
x171,26:13292181,43728923
k171,26:13536354,43728923:244173
x171,26:15374259,43728923
k171,26:15618431,43728923:244172
x171,26:16615126,43728923
k171,26:16859299,43728923:244173
x171,26:18655343,43728923
k171,26:18899515,43728923:244172
x171,26:19696871,43728923
x171,26:20354689,43728923
k171,26:20598862,43728923:244173
x171,26:21077276,43728923
k171,26:21321448,43728923:244172
x171,26:22724794,43728923
x171,26:23725475,43728923
k171,26:23969648,43728923:244173
$171,26:23969648,43728923
x171,26:25160298,43728923
(171,26:25160298,43836565:311300,337875,0
x171,26:25438830,43836565
)
x171,26:25670937,43728923
k171,26:25790538,43728923:119601
x171,26:26981188,43728923
(171,26:26981188,43836565:311300,337875,0
x171,26:27259720,43836565
)
x171,26:27491827,43728923
k171,26:27611428,43728923:119601
x171,26:28802078,43728923
(171,26:28802078,43836565:311300,337875,0
x171,26:29080610,43836565
)
x171,26:29312717,43728923
k171,26:29432318,43728923:119601
x171,26:30622968,43728923
(171,26:30622968,43836565:311300,337875,0
x171,26:30901500,43836565
)
x171,26:31133607,43728923
k171,26:31253208,43728923:119601
(171,26:31253208,43728923:1194041,410069,0
(171,26:31253208,43728923:1194041,410069,0
(171,26:31253208,43728923:1194041,410069,0
x171,26:32447249,43728923
)
)
)
x171,26:33284474,43728923
$171,26:33284474,43728923
k171,28:33284474,43728923:0
)
(171,28:5873801,44620213:27410673,498346,139537
x171,28:7029967,44620213
k171,26:7329380,44620213:299413
x171,26:7971251,44620213
k171,26:8270663,44620213:299412
x171,26:9028151,44620213
k171,26:9327564,44620213:299413
x171,26:10124920,44620213
x171,26:10782738,44620213
k171,26:11082150,44620213:299412
x171,26:13015739,44620213
x171,26:13155275,44620213
k171,26:13469739,44620213:314464
x171,26:14466434,44620213
k171,26:14765847,44620213:299413
x171,26:16342619,44620213
x171,26:17040304,44620213
k171,26:17339716,44620213:299412
x171,26:19135760,44620213
k171,26:19435173,44620213:299413
x171,26:20838519,44620213
x171,26:21839200,44620213
k171,26:22138612,44620213:299412
$171,26:22138612,44620213
x171,26:22449166,44620213
$171,26:22449166,44620213
x171,26:22648505,44620213
k171,26:23148066,44620213:499561
x171,26:24643108,44620213
k171,27:24942521,44620213:299413
x171,27:26258159,44620213
k171,27:26557571,44620213:299412
x171,27:27075852,44620213
x171,27:27374859,44620213
k171,27:27674272,44620213:299413
x171,27:28750702,44620213
x171,27:29089577,44620213
x171,27:29731448,44620213
k171,27:30030860,44620213:299412
x171,27:31868765,44620213
k171,27:32168178,44620213:299413
x171,27:32447253,44620213
x171,27:32945599,44620213
x171,27:33284474,44620213
k171,27:33284474,44620213:0
)
]
(171,28:5873801,47378389:27410673,462465,0
(171,28:5873801,47378389:27410673,462465,0
k171,28:19399733,47378389:13525932
x171,28:19758543,47378389
k171,28:33284475,47378389:13525932
)
)
]
]
]
!44850
}9
!10
{10
[171,48:4736286,47378389:28548188,42642103,0
(171,48:4736286,4736286:0,0,0
[171,48:0,4736286:0,0,0
(171,48:0,0:0,0,0
(171,48:0,4736286:0,0,0
k171,48:0,4736286:4736286
)
g171,48:0,0
)
]
)
[171,48:4736286,4736286:0,0,0
(171,48:4736286,4155173:0,0,0
k171,48:4736286,4155173:-1071734
)
]
[171,48:4736286,47378389:28548188,42642103,0
[171,48:5873801,47378389:27410673,43157435,0
[171,48:5873801,5007386:27410673,786432,0
(171,48:5873801,5007386:27410673,0,0
h171,48:5873801,5007386:27410673,0,0
)
]
[171,48:5873801,45412309:27410673,38766523,0
(171,28:5873801,7366682:27410673,538214,179404
x171,28:8110384,7366682
k171,27:8457429,7366682:347045
x171,27:9354455,7366682
x171,27:10135862,7366682
k171,27:10482907,7366682:347045
x171,27:11120792,7366682
k171,27:11467838,7366682:347046
x171,27:11826648,7366682
k171,27:12173693,7366682:347045
x171,27:13768405,7366682
k171,27:14142409,7366682:374004
x171,27:15661371,7366682
k171,27:16008416,7366682:347045
$171,27:16008416,7366682
x171,27:17199066,7366682
(171,27:17199066,7474324:311300,337875,0
x171,27:17477598,7474324
)
x171,27:17709705,7366682
k171,27:17829306,7366682:119601
(171,27:17829306,7366682:1194041,410069,0
(171,27:17829306,7366682:1194041,410069,0
(171,27:17829306,7366682:1194041,410069,0
x171,27:19023347,7366682
)
)
)
x171,27:19302422,7366682
$171,27:19302422,7366682
k171,27:19649468,7366682:347046
x171,27:20131868,7366682
k171,27:20478913,7366682:347045
x171,27:21555343,7366682
x171,27:21894218,7366682
x171,27:22536089,7366682
k171,27:22883134,7366682:347045
x171,27:24286480,7366682
x171,27:25602117,7366682
k171,27:25976121,7366682:374004
x171,27:27132287,7366682
k171,27:27479333,7366682:347046
x171,27:28476028,7366682
k171,27:28823073,7366682:347045
x171,27:32359346,7366682
k171,27:32706391,7366682:347045
x171,27:33284474,7366682
k171,27:33284474,7366682:0
)
(171,28:5873801,8257972:27410673,538214,179404
x171,28:7064451,8257972
(171,27:7064451,8365614:311300,337875,0
x171,27:7342983,8365614
)
x171,27:7575090,8257972
k171,27:7694691,8257972:119601
(171,27:7694691,8257972:1329590,498346,0
(171,27:7694691,8257972:1329590,498346,0
(171,27:7694691,8257972:1329590,498346,0
x171,27:9024281,8257972
)
)
)
x171,27:9303356,8257972
$171,27:9303356,8257972
k171,27:9567767,8257972:264411
x171,27:13415010,8257972
k171,27:13679420,8257972:264410
x171,27:15876135,8257972
k171,27:16140546,8257972:264411
x171,27:17137241,8257972
k171,27:17401652,8257972:264411
x171,27:20937925,8257972
k171,27:21202335,8257972:264410
x171,27:21780418,8257972
k171,27:22044829,8257972:264411
$171,27:22044829,8257972
x171,27:22355383,8257972
$171,27:22355383,8257972
x171,27:22554722,8257972
k171,27:22949277,8257972:394555
x171,27:26162620,8257972
k171,27:26433332,8257972:270712
x171,27:26792142,8257972
k171,27:27056553,8257972:264411
x171,27:28095109,8257972
x171,27:29319049,8257972
k171,27:29583459,8257972:264410
x171,27:30899097,8257972
k171,27:31163508,8257972:264411
x171,27:33284474,8257972
k171,27:33284474,8257972:0
)
(171,28:5873801,9149262:27410673,498346,139537
x171,28:7209373,9149262
k171,27:7424860,9149262:215487
x171,27:8501290,9149262
k171,27:8716776,9149262:215486
x171,27:10953359,9149262
k171,27:11168846,9149262:215487
x171,27:12065872,9149262
x171,27:12564218,9149262
k171,27:12779704,9149262:215486
x171,27:13297985,9149262
x171,27:14633555,9149262
k171,27:14849042,9149262:215487
x171,27:16806551,9149262
k171,27:17022037,9149262:215486
x171,27:17380847,9149262
k171,27:17596334,9149262:215487
x171,27:20434920,9149262
x171,27:20694060,9149262
k171,27:20909546,9149262:215486
x171,27:22705590,9149262
k171,27:22921077,9149262:215487
x171,27:24378245,9149262
k171,27:24593731,9149262:215486
x171,27:25231616,9149262
k171,27:25447103,9149262:215487
x171,27:26966066,9149262
k171,27:27181552,9149262:215486
x171,27:27460627,9149262
x171,27:27958973,9149262
x171,27:28297848,9149262
k171,27:28513335,9149262:215487
x171,27:31668871,9149262
k171,27:31889101,9149262:220230
x171,27:33284474,9149262
k171,27:33284474,9149262:0
)
(171,28:5873801,10040552:27410673,498346,139537
x171,28:6870496,10040552
g171,27:7109702,10040552
x171,27:8148258,10040552
x171,27:9723034,10040552
x171,27:10081844,10040552
g171,27:10321050,10040552
x171,27:11636688,10040552
g171,27:11875894,10040552
x171,27:13231399,10040552
x171,27:13590209,10040552
g171,27:13829415,10040552
x171,27:14188225,10040552
x171,27:17445422,10040552
g171,27:17684628,10040552
x171,27:18262711,10040552
g171,27:18501917,10040552
x171,27:20581022,10040552
g171,27:20820228,10040552
x171,27:21779048,10040552
g171,27:22018254,10040552
x171,27:24075433,10040552
g171,27:24314639,10040552
x171,27:26746574,10040552
k171,28:33284474,10040552:6537900
g171,28:33284474,10040552
)
(171,32:5873801,10931842:27410673,498346,139537
h171,29:5873801,10931842:1114112,0,0
x171,29:7506194,10931842
x171,29:7805201,10931842
k171,29:8102946,10931842:297745
x171,29:8860434,10931842
k171,29:9158179,10931842:297745
x171,29:10517671,10931842
k171,29:10830050,10931842:312379
x171,29:11348331,10931842
x171,29:11647338,10931842
k171,29:11945083,10931842:297745
x171,29:13061381,10931842
k171,29:13359126,10931842:297745
x171,29:13558465,10931842
x171,29:13957143,10931842
x171,29:14497351,10931842
x171,29:14856161,10931842
x171,29:16311335,10931842
k171,29:16609079,10931842:297744
x171,29:17844980,10931842
k171,29:18142725,10931842:297745
x171,29:18900213,10931842
x171,29:20419176,10931842
k171,29:20716921,10931842:297745
x171,29:21295004,10931842
k171,29:21592749,10931842:297745
x171,29:22669179,10931842
x171,29:23434640,10931842
x171,29:25129022,10931842
x171,29:25268558,10931842
k171,29:25580937,10931842:312379
x171,29:27374987,10931842
k171,29:27672732,10931842:297745
x171,29:28002834,10931842
x171,29:31450570,10931842
x171,29:33027728,10931842
x171,29:33284474,10931842
k171,32:33284474,10931842:0
)
(171,32:5873801,11823132:27410673,498346,139537
x171,32:7102516,11823132
x171,32:8056145,11823132
k171,29:8429792,11823132:310158
x171,29:9585958,11823132
k171,29:9896117,11823132:310159
x171,29:10226219,11823132
x171,29:10959780,11823132
x171,29:11766698,11823132
x171,29:12738666,11823132
x171,29:13673955,11823132
x171,29:14930178,11823132
x171,29:15223601,11823132
x171,29:16800757,11823132
k171,29:17174404,11823132:310158
x171,29:18775096,11823132
x171,29:19634247,11823132
x171,29:20591074,11823132
x171,29:22110037,11823132
k171,29:22420195,11823132:310158
x171,29:23576361,11823132
k171,29:23886519,11823132:310158
x171,29:25566946,11823132
k171,29:26098744,11823132:531798
x171,29:26920020,11823132
k171,29:27230178,11823132:310158
x171,29:28226873,11823132
k171,29:28537032,11823132:310159
x171,29:30211479,11823132
k171,29:30521637,11823132:310158
x171,29:31562186,11823132
x171,29:33284474,11823132
k171,29:33284474,11823132:0
)
(171,32:5873801,12714422:27410673,498346,139537
x171,32:6203903,12714422
x171,29:9651639,12714422
x171,29:13411141,12714422
k171,29:13741218,12714422:266588
x171,29:15341910,12714422
x171,29:16201061,12714422
x171,29:17157888,12714422
x171,29:18676851,12714422
k171,29:18943439,12714422:266588
x171,29:19700927,12714422
k171,29:19967515,12714422:266588
x171,29:21004078,12714422
k171,29:21270666,12714422:266588
x171,29:21988286,12714422
x171,29:23868051,12714422
k171,29:24134639,12714422:266588
x171,29:25211069,12714422
x171,29:25976530,12714422
x171,29:27670912,12714422
x171,29:27810448,12714422
k171,29:28083882,12714422:273434
x171,29:29240048,12714422
k171,29:29506636,12714422:266588
x171,29:29836738,12714422
x171,29:30570299,12714422
x171,29:31377217,12714422
x171,29:32349185,12714422
x171,29:33284474,12714422
k171,32:33284474,12714422:0
)
(171,32:5873801,13605712:27410673,498346,139537
x171,32:7130024,13605712
x171,29:7423447,13605712
x171,29:9000603,13605712
k171,29:9264206,13605712:200114
x171,29:10864898,13605712
x171,29:11724049,13605712
x171,29:12680876,13605712
x171,29:14199839,13605712
k171,29:14399954,13605712:200115
x171,29:14997971,13605712
x171,29:16877736,13605712
k171,29:17077850,13605712:200114
x171,29:18074545,13605712
k171,29:18274659,13605712:200114
x171,29:19351089,13605712
x171,29:20116550,13605712
x171,29:21810932,13605712
x171,29:21950468,13605712
k171,29:22256379,13605712:305911
x171,29:24094283,13605712
k171,30:24294397,13605712:200114
x171,30:25051885,13605712
x171,30:26570848,13605712
k171,30:26770963,13605712:200115
x171,30:27729783,13605712
k171,30:27929897,13605712:200114
x171,30:29688066,13605712
k171,30:29888180,13605712:200114
x171,30:30645668,13605712
k171,30:30845783,13605712:200115
x171,30:31842478,13605712
k171,30:32042592,13605712:200114
x171,30:33284474,13605712
k171,30:33284474,13605712:0
)
(171,32:5873801,14497002:27410673,498346,139537
x171,32:6152876,14497002
x171,30:6651222,14497002
x171,30:6990097,14497002
k171,30:7245550,14497002:255453
x171,30:7763831,14497002
x171,30:8142576,14497002
x171,30:8923983,14497002
k171,30:9179436,14497002:255453
x171,30:9757519,14497002
k171,30:10012972,14497002:255453
x171,30:10371782,14497002
k171,30:10627235,14497002:255453
x171,30:11703665,14497002
x171,30:13503696,14497002
x171,30:13762836,14497002
k171,30:14018289,14497002:255453
x171,30:15333927,14497002
k171,30:15589380,14497002:255453
x171,30:16548200,14497002
k171,30:16803653,14497002:255453
x171,30:17840216,14497002
k171,30:18095669,14497002:255453
x171,30:19016615,14497002
x171,30:19499015,14497002
x171,30:20814652,14497002
k171,30:21182334,14497002:367682
x171,30:22737178,14497002
k171,30:22992631,14497002:255453
x171,30:23674370,14497002
k171,30:23933884,14497002:259514
x171,30:24870778,14497002
x171,30:25568463,14497002
k171,30:25823916,14497002:255453
x171,30:26182726,14497002
k171,30:26438179,14497002:255453
x171,30:28234223,14497002
k171,30:28489676,14497002:255453
$171,30:28489676,14497002
x171,30:29053903,14497002
$171,30:29053903,14497002
k171,30:29309356,14497002:255453
x171,30:30624994,14497002
k171,30:30880447,14497002:255453
x171,30:31801393,14497002
x171,30:32283793,14497002
x171,30:33284474,14497002
k171,30:33284474,14497002:0
)
(171,32:5873801,15388292:27410673,538214,179404
x171,32:7064451,15388292
(171,30:7064451,15495934:311300,337875,0
x171,30:7342983,15495934
)
x171,30:7575090,15388292
k171,30:7694691,15388292:119601
x171,30:8885341,15388292
(171,30:8885341,15495934:311300,337875,0
x171,30:9163873,15495934
)
x171,30:9395980,15388292
k171,30:9515581,15388292:119601
(171,30:9515581,15388292:1194041,410069,0
(171,30:9515581,15388292:1194041,410069,0
(171,30:9515581,15388292:1194041,410069,0
x171,30:10709622,15388292
)
)
)
x171,30:11267772,15388292
$171,30:11267772,15388292
k171,30:11485613,15388292:217841
x171,30:12562044,15388292
k171,30:12779885,15388292:217841
x171,30:13816448,15388292
k171,30:14034288,15388292:217840
$171,30:14034288,15388292
x171,30:15224938,15388292
(171,30:15224938,15495934:311300,337875,0
x171,30:15503470,15495934
)
x171,30:15735577,15388292
k171,30:15855178,15388292:119601
x171,30:17045828,15388292
(171,30:17045828,15495934:311300,337875,0
x171,30:17324360,15495934
)
x171,30:17556467,15388292
k171,30:17676068,15388292:119601
x171,30:18866718,15388292
(171,30:18866718,15495934:311300,337875,0
x171,30:19145250,15495934
)
x171,30:19377357,15388292
k171,30:19496958,15388292:119601
x171,30:20687608,15388292
(171,30:20687608,15495934:311300,337875,0
x171,30:20966140,15495934
)
x171,30:21198247,15388292
k171,30:21317848,15388292:119601
(171,30:21317848,15388292:1194041,410069,0
(171,30:21317848,15388292:1194041,410069,0
(171,30:21317848,15388292:1194041,410069,0
x171,30:22511889,15388292
)
)
)
x171,30:23349114,15388292
$171,30:23349114,15388292
k171,30:23566955,15388292:217841
x171,30:24902527,15388292
k171,30:25120368,15388292:217841
x171,30:25479178,15388292
x171,30:25818054,15388292
x171,30:26816742,15388292
x171,30:28736375,15388292
k171,30:28954216,15388292:217841
x171,30:29532299,15388292
k171,30:29750139,15388292:217840
$171,30:29750139,15388292
x171,30:30263036,15388292
(171,30:30263036,15495934:311300,337875,0
x171,30:30541568,15495934
)
$171,30:30574336,15388292
k171,30:30792177,15388292:217841
x171,30:31750997,15388292
k171,30:31968838,15388292:217841
x171,30:33045268,15388292
x171,30:33284474,15388292
k171,32:33284474,15388292:0
)
(171,32:5873801,16279582:27410673,498346,139537
x171,32:6754879,16279582
x171,32:8271848,16279582
k171,30:8590327,16279582:318479
x171,30:9989686,16279582
k171,30:10227504,16279582:237818
x171,30:10709904,16279582
k171,30:10947723,16279582:237819
x171,30:11346401,16279582
x171,30:11685277,16279582
x171,30:13363710,16279582
k171,30:13601529,16279582:237819
x171,30:14937101,16279582
k171,30:15174920,16279582:237819
x171,30:15533730,16279582
x171,30:15872606,16279582
x171,30:16871294,16279582
x171,30:18790927,16279582
k171,30:19028745,16279582:237818
x171,30:19606828,16279582
k171,30:19844647,16279582:237819
$171,30:19844647,16279582
x171,30:20357544,16279582
(171,30:20357544,16387224:311300,337875,0
x171,30:20636076,16387224
)
$171,30:20668844,16279582
k171,30:20906663,16279582:237819
x171,30:22341903,16279582
k171,30:22579722,16279582:237819
x171,30:23217607,16279582
k171,30:23455425,16279582:237818
x171,30:23854103,16279582
x171,30:24192979,16279582
k171,30:24430798,16279582:237819
x171,30:25030808,16279582
x171,30:26986323,16279582
k171,30:27224142,16279582:237819
x171,30:27822159,16279582
k171,30:28059978,16279582:237819
x171,30:28699856,16279582
x171,30:29698544,16279582
k171,30:29936362,16279582:237818
x171,30:30574247,16279582
k171,30:30812066,16279582:237819
x171,30:31529686,16279582
x171,30:32388838,16279582
x171,30:32687845,16279582
k171,30:32925664,16279582:237819
x171,30:33284474,16279582
k171,30:33284474,16279582:0
)
(171,32:5873801,17170872:27410673,538214,179404
x171,32:7669845,17170872
k171,30:7874323,17170872:204478
x171,30:9331491,17170872
k171,30:9535969,17170872:204478
$171,30:9535969,17170872
x171,30:10100196,17170872
$171,30:10100196,17170872
k171,30:10304674,17170872:204478
x171,30:11620312,17170872
k171,30:11824790,17170872:204478
x171,30:12745736,17170872
x171,30:13228136,17170872
x171,30:14228817,17170872
k171,30:14433295,17170872:204478
$171,30:14433295,17170872
x171,30:15623945,17170872
(171,30:15623945,17278514:311300,337875,0
x171,30:15902477,17278514
)
x171,30:16134584,17170872
k171,30:16254185,17170872:119601
x171,30:17444835,17170872
(171,30:17444835,17278514:311300,337875,0
x171,30:17723367,17278514
)
x171,30:17955474,17170872
k171,30:18075075,17170872:119601
x171,30:19265725,17170872
(171,30:19265725,17278514:311300,337875,0
x171,30:19544257,17278514
)
x171,30:19776364,17170872
k171,30:19895965,17170872:119601
x171,30:21086615,17170872
(171,30:21086615,17278514:311300,337875,0
x171,30:21365147,17278514
)
x171,30:21597254,17170872
k171,30:21716855,17170872:119601
(171,30:21716855,17170872:1194041,410069,0
(171,30:21716855,17170872:1194041,410069,0
(171,30:21716855,17170872:1194041,410069,0
x171,30:22910896,17170872
)
)
)
x171,30:23748121,17170872
$171,30:23748121,17170872
x171,30:23947460,17170872
k171,30:24254825,17170872:307365
x171,30:24912643,17170872
k171,30:25117121,17170872:204478
x171,30:26155677,17170872
x171,30:26953033,17170872
x171,30:27351711,17170872
x171,30:28390267,17170872
k171,30:28601691,17170872:211424
x171,30:29640247,17170872
k171,30:29844725,17170872:204478
x171,30:30602213,17170872
x171,30:32121176,17170872
k171,30:32325654,17170872:204478
x171,30:33284474,17170872
k171,30:33284474,17170872:0
)
(171,32:5873801,18062162:27410673,498346,139537
x171,32:7073821,18062162
k171,30:7301129,18062162:227308
x171,30:8576898,18062162
k171,30:8804206,18062162:227308
x171,30:9442091,18062162
k171,30:9669398,18062162:227307
x171,30:10387018,18062162
x171,30:11583052,18062162
k171,30:11810360,18062162:227308
x171,30:12807055,18062162
k171,30:13034363,18062162:227308
x171,30:14672929,18062162
x171,30:15554007,18062162
k171,30:15781315,18062162:227308
x171,30:16100257,18062162
x171,30:18197301,18062162
k171,30:18424609,18062162:227308
x171,30:19022626,18062162
k171,30:19249934,18062162:227308
x171,30:20326364,18062162
x171,30:21091825,18062162
x171,30:22786207,18062162
x171,30:22925743,18062162
k171,30:23155430,18062162:229687
x171,30:25407961,18062162
x171,30:25547497,18062162
k171,30:25777185,18062162:229688
x171,30:26773880,18062162
k171,30:27001187,18062162:227307
x171,30:27599204,18062162
x171,30:28482275,18062162
x171,30:29718177,18062162
k171,30:29945485,18062162:227308
x171,30:30585363,18062162
k171,30:30812671,18062162:227308
x171,30:32048572,18062162
x171,30:33284474,18062162
k171,30:33284474,18062162:0
)
(171,32:5873801,18953452:27410673,498346,139537
x171,32:6451884,18953452
k171,30:6645591,18953452:193707
x171,30:7526669,18953452
x171,30:8403760,18953452
k171,30:8597466,18953452:193706
x171,30:9115747,18953452
x171,30:9434689,18953452
x171,30:10750326,18953452
x171,30:11491866,18953452
k171,30:11694673,18953452:202807
x171,30:13129913,18953452
x171,30:13508656,18953452
k171,30:13702362,18953452:193706
x171,30:14818660,18953452
k171,30:15012367,18953452:193707
x171,30:16288136,18953452
k171,30:16481842,18953452:193706
x171,30:17119727,18953452
k171,30:17313434,18953452:193707
x171,30:17672244,18953452
k171,30:17865950,18953452:193706
x171,30:19422787,18953452
k171,30:19616494,18953452:193707
x171,30:20692924,18953452
x171,30:21458385,18953452
x171,30:22455080,18953452
x171,30:22714220,18953452
k171,30:22907927,18953452:193707
x171,30:24903310,18953452
k171,30:25207084,18953452:303774
x171,30:27042995,18953452
x171,30:28420427,18953452
k171,31:28623234,18953452:202807
x171,31:29661790,18953452
k171,31:29855496,18953452:193706
x171,31:30612984,18953452
x171,31:32131947,18953452
k171,31:32325654,18953452:193707
x171,31:33284474,18953452
k171,31:33284474,18953452:0
)
(171,32:5873801,19844742:27410673,498346,139537
x171,32:7430638,19844742
k171,31:7676385,19844742:245747
x171,31:9031889,19844742
x171,31:11346214,19844742
k171,31:11591961,19844742:245747
x171,31:13027202,19844742
k171,31:13272949,19844742:245747
x171,31:14269644,19844742
k171,31:14515391,19844742:245747
x171,31:15272879,19844742
x171,31:16791842,19844742
k171,31:17037590,19844742:245748
x171,31:17615673,19844742
k171,31:17861420,19844742:245747
x171,31:21636899,19844742
x171,31:25053569,19844742
k171,31:25300951,19844742:247382
x171,31:29076430,19844742
x171,31:31231284,19844742
x171,31:33284474,19844742
k171,31:33284474,19844742:0
)
(171,32:5873801,20736032:27410673,498346,139537
x171,32:9649280,20736032
x171,32:12806809,20736032
g171,31:13046015,20736032
x171,31:14202181,20736032
g171,31:14441387,20736032
x171,31:18216866,20736032
x171,31:20052778,20736032
x171,31:21368415,20736032
g171,31:21607621,20736032
x171,31:23208313,20736032
x171,31:24067464,20736032
x171,31:25024291,20736032
x171,31:26543254,20736032
g171,31:26782460,20736032
x171,31:27938626,20736032
g171,31:28177832,20736032
x171,31:29858259,20736032
k171,32:33284474,20736032:3426215
g171,32:33284474,20736032
)
(171,34:5873801,21627322:27410673,498346,139537
h171,33:5873801,21627322:1114112,0,0
x171,33:7645731,21627322
k171,33:7888331,21627322:242600
x171,33:8645819,21627322
x171,33:9243836,21627322
x171,33:10679077,21627322
k171,33:10922526,21627322:243449
x171,33:11440807,21627322
x171,33:11739814,21627322
k171,33:11982414,21627322:242600
x171,33:13098712,21627322
k171,33:13341313,21627322:242601
x171,33:13941323,21627322
x171,33:15057621,21627322
k171,33:15300221,21627322:242600
x171,33:16898919,21627322
k171,33:17141519,21627322:242600
x171,33:17899007,21627322
x171,33:19417970,21627322
k171,33:19660570,21627322:242600
x171,33:20258587,21627322
x171,33:20876537,21627322
k171,33:21119138,21627322:242601
x171,33:22115833,21627322
k171,33:22358433,21627322:242600
x171,33:23115921,21627322
x171,33:24634884,21627322
k171,33:24877484,21627322:242600
x171,33:25455567,21627322
k171,33:25698167,21627322:242600
x171,33:26285016,21627322
x171,33:26587610,21627322
x171,33:26881033,21627322
x171,33:27412863,21627322
k171,33:27672732,21627322:259869
x171,33:28002834,21627322
x171,33:31450570,21627322
x171,33:33027728,21627322
x171,33:33284474,21627322
k171,34:33284474,21627322:0
)
(171,34:5873801,22518612:27410673,498346,139537
x171,34:7102516,22518612
x171,34:8056145,22518612
k171,33:8415788,22518612:296154
x171,33:9571954,22518612
k171,33:9868109,22518612:296155
x171,33:10454958,22518612
x171,33:10757552,22518612
x171,33:11050975,22518612
x171,33:11582805,22518612
k171,33:11891943,22518612:309138
x171,33:12222045,22518612
x171,33:15669781,22518612
x171,33:16293308,22518612
x171,33:16926004,22518612
x171,33:17219427,22518612
x171,33:17549529,22518612
x171,33:18796583,22518612
k171,33:19156226,22518612:296154
x171,33:20756918,22518612
x171,33:21616069,22518612
x171,33:22572896,22518612
x171,33:24091859,22518612
k171,33:24388013,22518612:296154
x171,33:25544179,22518612
k171,33:25840333,22518612:296154
x171,33:27520760,22518612
k171,33:27831151,22518612:310391
x171,33:29266391,22518612
x171,33:29645134,22518612
k171,33:29941289,22518612:296155
x171,33:31017719,22518612
k171,33:31313873,22518612:296154
x171,33:31712551,22518612
x171,33:32051427,22518612
k171,33:32347581,22518612:296154
x171,33:33045268,22518612
x171,33:33284474,22518612
k171,34:33284474,22518612:0
)
(171,34:5873801,23409902:27410673,498346,139537
x171,34:8156231,23409902
k171,33:8367841,23409902:211610
x171,33:9304735,23409902
k171,33:9516345,23409902:211610
x171,33:11832662,23409902
x171,33:13471228,23409902
k171,33:13682838,23409902:211610
x171,33:15118078,23409902
k171,33:15329688,23409902:211610
x171,33:16188839,23409902
x171,33:16786856,23409902
x171,33:17165599,23409902
x171,33:18206148,23409902
k171,33:18515890,23409902:309742
x171,33:20353794,23409902
k171,33:20565404,23409902:211610
x171,33:21322892,23409902
x171,33:22841855,23409902
k171,33:23053465,23409902:211610
x171,33:24329234,23409902
x171,33:26422294,23409902
k171,33:26633904,23409902:211610
x171,33:27672460,23409902
x171,33:29147569,23409902
k171,33:29359179,23409902:211610
x171,33:30355874,23409902
k171,33:30567484,23409902:211610
x171,33:31165501,23409902
x171,33:32048572,23409902
x171,33:33284474,23409902
k171,33:33284474,23409902:0
)
(171,34:5873801,24301192:27410673,498346,139537
x171,34:6451884,24301192
k171,33:6732494,24301192:280610
x171,33:7968395,24301192
k171,33:8249006,24301192:280611
x171,33:8827090,24301192
x171,33:9185900,24301192
x171,33:9744049,24301192
x171,33:11462351,24301192
k171,33:11905504,24301192:443153
x171,33:12643058,24301192
x171,33:12902197,24301192
k171,33:13182808,24301192:280611
x171,33:14299106,24301192
k171,33:14579716,24301192:280610
x171,33:15438867,24301192
x171,33:17173117,24301192
k171,33:17453727,24301192:280610
x171,33:18729496,24301192
x171,33:20086994,24301192
k171,33:20367605,24301192:280611
x171,33:21406161,24301192
k171,33:21686771,24301192:280610
x171,33:23500756,24301192
k171,33:23781366,24301192:280610
x171,33:23980705,24301192
x171,33:24379383,24301192
x171,33:24919591,24301192
x171,33:25278401,24301192
x171,33:27132253,24301192
k171,33:27412863,24301192:280610
x171,33:28170351,24301192
x171,33:29689314,24301192
k171,33:29969925,24301192:280611
x171,33:31365298,24301192
k171,33:31645908,24301192:280610
x171,33:33284474,24301192
k171,33:33284474,24301192:0
)
(171,34:5873801,25192482:27410673,498346,139537
x171,34:6591421,25192482
x171,34:8072509,25192482
x171,34:8810063,25192482
k171,33:9035950,25192482:225887
x171,33:9793438,25192482
x171,33:10172182,25192482
x171,33:10530992,25192482
x171,33:10829999,25192482
k171,33:11055886,25192482:225887
x171,33:11693771,25192482
k171,33:11919657,25192482:225886
x171,33:12637277,25192482
x171,33:13919026,25192482
k171,33:14144913,25192482:225887
x171,33:15460551,25192482
k171,33:15686438,25192482:225887
x171,33:17061878,25192482
k171,33:17287765,25192482:225887
x171,33:18246585,25192482
k171,33:18472472,25192482:225887
x171,33:19070489,25192482
x171,33:20505729,25192482
k171,33:20731615,25192482:225886
x171,33:21967516,25192482
k171,33:22193403,25192482:225887
x171,33:22950891,25192482
x171,33:24469854,25192482
k171,33:24695741,25192482:225887
x171,33:25273824,25192482
k171,33:25499711,25192482:225887
x171,33:26576141,25192482
x171,33:27341602,25192482
x171,33:29035984,25192482
x171,33:29175520,25192482
k171,33:29404070,25192482:228550
x171,33:30560236,25192482
k171,33:30786123,25192482:225887
x171,33:31424008,25192482
k171,33:31649895,25192482:225887
x171,33:32048573,25192482
x171,33:33025334,25192482
x171,33:33284474,25192482
k171,33:33284474,25192482:0
)
(171,34:5873801,26083772:27410673,498346,0
x171,34:6910364,26083772
g171,33:7149570,26083772
x171,33:8229987,26083772
x171,33:8429326,26083772
x171,33:9268543,26083772
x171,33:9467882,26083772
x171,33:10548299,26083772
g171,33:10787505,26083772
x171,33:11943671,26083772
g171,33:12182877,26083772
x171,33:12780894,26083772
x171,33:13799516,26083772
x171,33:15637420,26083772
k171,34:33284474,26083772:17647054
g171,34:33284474,26083772
)
(171,39:5873801,26975062:27410673,538214,179404
h171,35:5873801,26975062:1114112,0,0
x171,35:7725467,26975062
x171,35:7984606,26975062
k171,35:8303966,26975062:319360
x171,35:9420264,26975062
k171,35:9739624,26975062:319360
x171,35:9938963,26975062
x171,35:10337641,26975062
x171,35:10877849,26975062
x171,35:11236659,26975062
x171,35:12691833,26975062
k171,35:13011192,26975062:319359
x171,35:13529473,26975062
x171,35:14566035,26975062
x171,35:15146110,26975062
k171,35:15465470,26975062:319360
x171,35:16222958,26975062
x171,35:17741921,26975062
k171,35:18061281,26975062:319360
x171,35:18639364,26975062
k171,35:18958724,26975062:319360
x171,35:19835816,26975062
x171,35:21312918,26975062
k171,35:21632277,26975062:319359
x171,35:25407756,26975062
x171,35:26962600,26975062
x171,35:29135394,26975062
k171,35:29454754,26975062:319360
x171,35:30610920,26975062
k171,35:30930280,26975062:319360
x171,35:31807372,26975062
x171,35:33284474,26975062
k171,35:33284474,26975062:0
)
(171,39:5873801,27866352:27410673,538214,179404
x171,39:9649280,27866352
x171,39:12764947,27866352
k171,35:13064992,27866352:300045
x171,35:14745419,27866352
k171,35:15060672,27866352:315253
x171,35:16854722,27866352
k171,35:17154767,27866352:300045
x171,35:18031859,27866352
x171,35:19508961,27866352
k171,35:19809006,27866352:300045
x171,35:23584485,27866352
x171,35:25139329,27866352
x171,35:27312123,27866352
k171,35:27612167,27866352:300044
x171,35:29093255,27866352
k171,35:29393300,27866352:300045
x171,35:30031185,27866352
k171,35:30331229,27866352:300044
x171,35:30889378,27866352
x171,35:31248188,27866352
x171,35:31828263,27866352
k171,35:32128308,27866352:300045
x171,35:33284474,27866352
k171,35:33284474,27866352:0
)
(171,39:5873801,28757642:27410673,538214,179404
x171,39:6750893,28757642
x171,39:8227995,28757642
k171,35:8493366,28757642:265371
x171,35:12268845,28757642
x171,35:15384512,28757642
k171,35:15649883,28757642:265371
x171,35:17130971,28757642
k171,35:17396342,28757642:265371
x171,35:18034227,28757642
k171,35:18299598,28757642:265371
x171,35:18857747,28757642
x171,35:19216557,28757642
x171,35:19995971,28757642
k171,35:20393407,28757642:397436
x171,35:20652547,28757642
x171,35:21051225,28757642
x171,35:21709043,28757642
x171,35:22765541,28757642
x171,35:23642632,28757642
x171,35:23782168,28757642
k171,36:24054080,28757642:271912
x171,36:24412890,28757642
k171,36:24678261,28757642:265371
x171,36:25876288,28757642
k171,36:26141659,28757642:265371
x171,36:26624059,28757642
k171,36:26889430,28757642:265371
x171,36:27766522,28757642
x171,36:29243624,28757642
k171,36:29508995,28757642:265371
x171,36:33284474,28757642
k171,39:33284474,28757642:0
)
(171,39:5873801,29648932:27410673,538214,179404
x171,39:7428645,29648932
x171,36:9601439,29648932
k171,36:9868186,29648932:266747
x171,36:10506071,29648932
k171,36:10772817,29648932:266746
x171,36:11330966,29648932
x171,36:11689776,29648932
x171,36:12269851,29648932
k171,36:12536598,29648932:266747
x171,36:13176476,29648932
k171,36:13443223,29648932:266747
x171,36:14320315,29648932
x171,36:15797417,29648932
k171,36:16064163,29648932:266746
x171,36:19839642,29648932
x171,36:22955309,29648932
k171,36:23222056,29648932:266747
x171,36:23859941,29648932
k171,36:24126688,29648932:266747
x171,36:24684837,29648932
x171,36:25043647,29648932
x171,36:25623722,29648932
k171,36:25890468,29648932:266746
x171,36:26309080,29648932
k171,36:26575827,29648932:266747
x171,36:27333315,29648932
k171,36:27600062,29648932:266747
x171,36:28361537,29648932
k171,36:28628283,29648932:266746
x171,36:29385771,29648932
x171,36:30183127,29648932
x171,36:30860879,29648932
x171,36:32379842,29648932
k171,36:32646589,29648932:266747
x171,36:33284474,29648932
k171,36:33284474,29648932:0
)
(171,39:5873801,30540222:27410673,538214,179404
x171,39:7952906,30540222
k171,36:8270610,30540222:317704
x171,36:9191556,30540222
x171,36:9673956,30540222
x171,36:10271974,30540222
x171,36:11228801,30540222
k171,36:11546504,30540222:317703
x171,36:12543199,30540222
k171,36:12860903,30540222:317704
x171,36:13937333,30540222
x171,36:15737364,30540222
x171,36:15996504,30540222
k171,36:16314208,30540222:317704
x171,36:17111564,30540222
k171,36:17429268,30540222:317704
x171,36:18067153,30540222
k171,36:18384856,30540222:317703
x171,36:19700494,30540222
k171,36:20018198,30540222:317704
x171,36:20576347,30540222
x171,36:20935157,30540222
x171,36:21515232,30540222
k171,36:21832936,30540222:317704
x171,36:22791756,30540222
k171,36:23109459,30540222:317703
x171,36:23986551,30540222
x171,36:25463653,30540222
k171,36:25781357,30540222:317704
x171,36:29556836,30540222
x171,36:31111680,30540222
x171,36:33284474,30540222
k171,36:33284474,30540222:0
)
(171,39:5873801,31431512:27410673,538214,179404
x171,39:6513679,31431512
k171,36:6791389,31431512:277710
x171,36:7668481,31431512
x171,36:9145583,31431512
k171,36:9423293,31431512:277710
x171,36:13198772,31431512
x171,36:16314439,31431512
k171,36:16592149,31431512:277710
x171,36:17987522,31431512
k171,36:18265232,31431512:277710
x171,36:18865242,31431512
x171,36:19546981,31431512
x171,36:20483874,31431512
k171,36:20761584,31431512:277710
x171,36:21399469,31431512
k171,36:21677179,31431512:277710
x171,36:22992817,31431512
k171,36:23270527,31431512:277710
x171,36:24346957,31431512
x171,36:26146988,31431512
x171,36:26605467,31431512
k171,36:27039920,31431512:434453
x171,36:28654566,31431512
k171,36:28932276,31431512:277710
x171,36:30530974,31431512
k171,36:30808684,31431512:277710
x171,36:31566172,31431512
x171,36:33284474,31431512
k171,36:33284474,31431512:0
)
(171,39:5873801,32322802:27410673,498346,139537
x171,39:6392082,32322802
x171,36:6691089,32322802
k171,36:6996581,32322802:305492
x171,36:8112879,32322802
k171,36:8418371,32322802:305492
x171,36:8817049,32322802
x171,36:9155925,32322802
k171,36:9461417,32322802:305492
x171,36:10737186,32322802
k171,36:11042678,32322802:305492
x171,36:11680563,32322802
k171,36:11986055,32322802:305492
x171,36:13062485,32322802
x171,36:14902384,32322802
k171,36:15207876,32322802:305492
x171,36:16292279,32322802
k171,36:16597771,32322802:305492
x171,36:17873540,32322802
x171,36:19169244,32322802
k171,36:19474737,32322802:305493
x171,36:20232225,32322802
x171,36:21029581,32322802
x171,36:21707333,32322802
x171,36:22943235,32322802
k171,36:23248727,32322802:305492
x171,36:24325157,32322802
x171,36:24923174,32322802
x171,36:26641476,32322802
k171,36:27159275,32322802:517799
x171,36:27896829,32322802
k171,37:27159275,32322802:-59803
x171,37:28155968,32322802
k171,37:28461460,32322802:305492
x171,37:29577758,32322802
k171,37:29883250,32322802:305492
x171,37:31882619,32322802
x171,37:32141759,32322802
k171,37:32447251,32322802:305492
x171,37:33045268,32322802
x171,37:33284474,32322802
k171,39:33284474,32322802:0
)
(171,39:5873801,33214092:27410673,498346,139537
x171,39:7071828,33214092
k171,37:7327428,33214092:255600
x171,37:11102907,33214092
x171,37:12657751,33214092
x171,37:14830545,33214092
k171,37:15086144,33214092:255599
x171,37:16242310,33214092
k171,37:16497910,33214092:255600
x171,37:16776985,33214092
x171,37:17275331,33214092
x171,37:17614206,33214092
k171,37:17869805,33214092:255599
x171,37:18148880,33214092
x171,37:18906368,33214092
x171,37:19528305,33214092
k171,37:19783905,33214092:255600
x171,37:20361988,33214092
k171,37:20617587,33214092:255599
x171,37:21215604,33214092
x171,37:22413631,33214092
k171,37:22669231,33214092:255600
x171,37:26444710,33214092
x171,37:29560377,33214092
k171,37:29815976,33214092:255599
x171,37:30573464,33214092
x171,37:31370820,33214092
x171,37:32048572,33214092
x171,37:33284474,33214092
k171,37:33284474,33214092:0
)
(171,39:5873801,34105382:27410673,498346,139537
x171,39:6950231,34105382
x171,39:7548248,34105382
x171,39:9067211,34105382
k171,37:9316428,34105382:249217
x171,37:9954313,34105382
k171,37:10203531,34105382:249218
x171,37:10761680,34105382
x171,37:11120490,34105382
x171,37:11899904,34105382
k171,37:12248879,34105382:348975
x171,37:13524649,34105382
k171,37:13773866,34105382:249217
x171,37:14633017,34105382
k171,37:14882235,34105382:249218
x171,37:15958665,34105382
x171,37:17116824,34105382
k171,37:17366041,34105382:249217
x171,37:18847129,34105382
k171,37:19096347,34105382:249218
x171,37:20252513,34105382
k171,37:20501730,34105382:249217
x171,37:21578160,34105382
k171,37:21827377,34105382:249217
x171,37:22686528,34105382
k171,37:22935746,34105382:249218
x171,37:23294556,34105382
k171,37:23543773,34105382:249217
x171,37:24225512,34105382
x171,37:24564388,34105382
x171,37:25082669,34105382
x171,37:25800289,34105382
k171,37:26049506,34105382:249217
x171,37:26930584,34105382
k171,37:27179802,34105382:249218
x171,37:27757885,34105382
k171,37:28007102,34105382:249217
x171,37:29488190,34105382
k171,37:29737408,34105382:249218
x171,37:31531458,34105382
k171,37:31780675,34105382:249217
x171,37:32110777,34105382
x171,37:32440879,34105382
x171,37:33284474,34105382
k171,37:33284474,34105382:0
)
(171,39:5873801,34996672:27410673,498346,139537
x171,39:6497328,34996672
x171,39:7130024,34996672
x171,39:7423447,34996672
x171,39:8046974,34996672
x171,39:9000603,34996672
k171,37:9260017,34996672:259414
x171,37:10953987,34996672
k171,37:11281628,34996672:327641
x171,37:11750075,34996672
x171,37:12330150,34996672
k171,37:12572256,34996672:242106
x171,37:13329744,34996672
x171,37:14131086,34996672
k171,37:14373192,34996672:242106
x171,37:14971209,34996672
x171,37:16532032,34996672
x171,37:17488859,34996672
k171,37:17730965,34996672:242106
x171,37:19411392,34996672
k171,37:19654224,34996672:242832
x171,37:20172505,34996672
x171,37:20471512,34996672
k171,37:20713618,34996672:242106
x171,37:21672438,34996672
k171,37:21914544,34996672:242106
x171,37:23190313,34996672
k171,37:23432419,34996672:242106
x171,37:24070304,34996672
k171,37:24312410,34996672:242106
x171,37:25388840,34996672
x171,37:27228739,34996672
k171,37:27470845,34996672:242106
x171,37:28068862,34996672
x171,37:29266889,34996672
k171,37:29508995,34996672:242106
x171,37:33284474,34996672
k171,39:33284474,34996672:0
)
(171,39:5873801,35887962:27410673,498346,139537
x171,39:8989468,35887962
k171,37:9214021,35887962:224553
x171,37:9971509,35887962
x171,37:10768865,35887962
x171,37:11446617,35887962
x171,37:12682519,35887962
k171,37:12907073,35887962:224554
x171,37:13983503,35887962
x171,37:14581520,35887962
x171,37:16100483,35887962
k171,37:16325036,35887962:224553
x171,37:16962921,35887962
k171,37:17187474,35887962:224553
x171,37:17745623,35887962
x171,37:18104433,35887962
x171,37:18684508,35887962
k171,37:18909062,35887962:224554
x171,37:20224700,35887962
k171,37:20449253,35887962:224553
x171,37:21408073,35887962
k171,37:21632626,35887962:224553
x171,37:22717029,35887962
k171,37:22941583,35887962:224554
x171,37:23541593,35887962
x171,37:24903078,35887962
x171,37:25760237,35887962
x171,37:26059244,35887962
k171,37:26283797,35887962:224553
x171,37:27439963,35887962
k171,37:27664516,35887962:224553
x171,37:28748919,35887962
k171,37:28973473,35887962:224554
x171,37:30249242,35887962
x171,37:31544946,35887962
k171,37:31769499,35887962:224553
x171,37:33045268,35887962
x171,37:33284474,35887962
k171,39:33284474,35887962:0
)
(171,39:5873801,36779252:27410673,498346,139537
x171,39:7629977,36779252
k171,37:7858986,36779252:229009
x171,37:8496871,36779252
k171,37:8725880,36779252:229009
x171,37:9722575,36779252
k171,37:9951584,36779252:229009
x171,37:11028014,36779252
x171,37:12186173,36779252
k171,37:12415182,36779252:229009
x171,37:13974012,36779252
k171,37:14289554,36779252:315542
x171,37:15027108,36779252
k171,38:14289554,36779252:-59803
x171,38:15286247,36779252
k171,38:15515256,36779252:229009
x171,38:16631554,36779252
k171,38:16860563,36779252:229009
x171,38:17901112,36779252
x171,38:18399458,36779252
k171,38:18628467,36779252:229009
x171,38:19944105,36779252
k171,38:20173114,36779252:229009
x171,38:21169808,36779252
x171,38:21548551,36779252
k171,38:21777560,36779252:229009
x171,38:22355643,36779252
k171,38:22584652,36779252:229009
x171,38:23581347,36779252
k171,38:23810356,36779252:229009
x171,38:24886786,36779252
x171,38:27444305,36779252
k171,38:27673314,36779252:229009
x171,38:28430802,36779252
x171,38:29228158,36779252
x171,38:29905910,36779252
x171,38:31141812,36779252
k171,38:31370821,36779252:229009
x171,38:32447251,36779252
x171,38:33045268,36779252
x171,38:33284474,36779252
k171,39:33284474,36779252:0
)
(171,39:5873801,37670542:27410673,498346,139537
x171,39:7392764,37670542
g171,38:7631970,37670542
x171,38:8311716,37670542
x171,38:8670526,37670542
x171,38:10408761,37670542
g171,38:10647967,37670542
x171,38:14423446,37670542
x171,38:15978290,37670542
x171,38:18151084,37670542
g171,38:18390290,37670542
x171,38:19871378,37670542
g171,38:20110584,37670542
x171,38:20750462,37670542
g171,38:20989668,37670542
x171,38:24765147,37670542
x171,38:27880814,37670542
g171,38:28120020,37670542
x171,38:29601108,37670542
g171,38:29840314,37670542
x171,38:30478199,37670542
g171,38:30717405,37670542
x171,38:31275554,37670542
x171,38:31634364,37670542
x171,38:32413778,37670542
k171,39:33284474,37670542:870696
g171,39:33284474,37670542
)
(171,45:5873801,38561832:27410673,498346,139537
h171,43:5873801,38561832:1114112,0,0
x171,43:9190610,38561832
x171,43:9330146,38561832
k171,43:9535677,38561832:205531
x171,43:10053958,38561832
x171,43:10352965,38561832
k171,43:10550078,38561832:197113
x171,43:12549447,38561832
x171,43:12808587,38561832
k171,43:13005699,38561832:197112
x171,43:13284774,38561832
x171,43:13783120,38561832
x171,43:14121995,38561832
k171,43:14319108,38561832:197113
x171,43:15756341,38561832
x171,43:17514510,38561832
k171,43:17711623,38561832:197113
x171,43:19507667,38561832
k171,43:19704779,38561832:197112
x171,43:21542684,38561832
k171,43:21739797,38561832:197113
x171,43:24213593,38561832
x171,43:25393678,38561832
k171,43:25698588,38561832:304910
x171,43:26934489,38561832
k171,43:27131601,38561832:197112
x171,43:28373483,38561832
k171,43:28570596,38561832:197113
x171,43:29429747,38561832
k171,43:29626859,38561832:197112
x171,43:30703289,38561832
k171,43:30900402,38561832:197113
x171,43:31753166,38561832
x171,43:33284474,38561832
k171,43:33284474,38561832:0
)
(171,45:5873801,39453122:27410673,498346,139537
x171,45:6203903,39453122
x171,43:6937464,39453122
x171,43:8404584,39453122
x171,43:8927246,39453122
x171,43:9220669,39453122
x171,43:9514092,39453122
k171,43:9748184,39453122:180171
x171,43:12624645,39453122
x171,43:12883785,39453122
k171,43:13063956,39453122:180171
x171,43:14220122,39453122
k171,43:14400293,39453122:180171
x171,43:15396988,39453122
k171,43:15577158,39453122:180170
x171,43:17654269,39453122
k171,43:17834440,39453122:180171
x171,43:18693591,39453122
k171,43:18873762,39453122:180171
x171,43:19232572,39453122
k171,43:19412743,39453122:180171
x171,43:20265507,39453122
x171,43:21796815,39453122
k171,43:21999249,39453122:202434
x171,43:22329351,39453122
x171,43:23062912,39453122
x171,43:24530032,39453122
x171,43:25052694,39453122
x171,43:25346117,39453122
x171,43:25639540,39453122
k171,43:25841973,39453122:202433
x171,43:26703907,39453122
k171,43:26906341,39453122:202434
x171,43:27493190,39453122
k171,43:27695624,39453122:202434
x171,43:28025726,39453122
x171,43:29593713,39453122
x171,43:31278513,39453122
k171,43:31470491,39453122:191978
x171,43:32905731,39453122
x171,43:33284474,39453122
k171,43:33284474,39453122:0
)
(171,45:5873801,40344412:27410673,498346,139537
x171,45:7157543,40344412
k171,43:7365893,40344412:208350
x171,43:8362588,40344412
k171,43:8570938,40344412:208350
x171,43:10408843,40344412
k171,43:10617193,40344412:208350
x171,43:13090989,40344412
x171,43:13469732,40344412
k171,43:13678082,40344412:208350
x171,43:14537233,40344412
k171,43:14745583,40344412:208350
x171,43:15822013,40344412
k171,43:16030363,40344412:208350
x171,43:18906824,40344412
x171,43:19365303,40344412
k171,43:19673959,40344412:308656
x171,43:20331777,40344412
k171,44:19673959,40344412:-19935
x171,44:22046093,40344412
x171,44:22923184,40344412
x171,44:23062720,40344412
k171,44:23277241,40344412:214521
x171,44:23636051,40344412
k171,44:23844401,40344412:208350
x171,44:26720862,40344412
x171,44:26980002,40344412
k171,44:27188352,40344412:208350
$171,44:27188352,40344412
x171,44:27498906,40344412
$171,44:27498906,40344412
k171,44:27707256,40344412:208350
x171,44:28189656,40344412
k171,44:28398006,40344412:208350
x171,44:29250770,40344412
x171,44:30782078,40344412
k171,44:31010437,40344412:228359
x171,44:31340539,40344412
x171,44:32074100,40344412
x171,44:33284474,40344412
k171,44:33284474,40344412:0
)
(171,45:5873801,41235702:27410673,498346,139537
x171,45:6396463,41235702
x171,44:6689886,41235702
x171,44:7182648,41235702
k171,44:7416817,41235702:234169
x171,44:7835429,41235702
k171,44:8068338,41235702:232909
x171,44:9665043,41235702
k171,44:9897952,41235702:232909
x171,44:10380352,41235702
k171,44:10613262,41235702:232910
x171,44:11370750,41235702
k171,44:11603659,41235702:232909
x171,44:14199052,41235702
k171,44:14431961,41235702:232909
$171,44:14431961,41235702
x171,44:14944858,41235702
(171,44:14944858,41343344:311300,337875,0
x171,44:15223390,41343344
)
x171,44:15455497,41235702
k171,44:15575098,41235702:119601
(171,44:15575098,41235702:837219,75748,0
x171,44:15774437,41235702
g171,44:15894038,41235702
x171,44:16093377,41235702
g171,44:16212978,41235702
x171,44:16412317,41235702
)
k171,44:16531918,41235702:119601
x171,44:16731257,41235702
k171,44:16850858,41235702:119601
x171,44:17363755,41235702
(171,44:17363755,41343344:370768,225735,0
x171,44:17701755,41343344
)
$171,44:17734523,41235702
k171,44:17967433,41235702:232910
x171,44:18545516,41235702
k171,44:18778425,41235702:232909
x171,44:19535913,41235702
k171,44:19768822,41235702:232909
x171,44:21847927,41235702
k171,44:22080836,41235702:232909
x171,44:22658919,41235702
k171,44:22891829,41235702:232910
$171,44:22891829,41235702
x171,44:23202383,41235702
$171,44:23202383,41235702
k171,44:23435292,41235702:232909
x171,44:24435973,41235702
x171,44:24814716,41235702
k171,44:25047625,41235702:232909
x171,44:26363263,41235702
k171,44:26596173,41235702:232910
x171,44:28192878,41235702
k171,44:28425787,41235702:232909
x171,44:28908187,41235702
k171,44:29141096,41235702:232909
x171,44:29898584,41235702
k171,44:30131494,41235702:232910
$171,44:30131494,41235702
x171,44:30427014,41235702
k171,44:30667427,41235702:199335
x171,44:31225577,41235702
k171,44:31424912,41235702:199335
x171,44:31672141,41235702
$171,44:31672141,41235702
k171,44:31905050,41235702:232909
x171,44:32905731,41235702
x171,44:33284474,41235702
k171,44:33284474,41235702:0
)
(171,45:5873801,42126992:27410673,498346,209587
x171,45:7189439,42126992
k171,44:7429531,42126992:240092
x171,44:7788341,42126992
k171,44:8028433,42126992:240092
x171,44:9866338,42126992
k171,44:10106431,42126992:240093
x171,44:10684514,42126992
k171,44:10924606,42126992:240092
$171,44:10924606,42126992
x171,44:11437503,42126992
(171,44:11437503,42234634:222426,346600,0
x171,44:11627161,42234634
)
$171,44:11659929,42126992
k171,44:11900021,42126992:240092
x171,44:13458851,42126992
k171,44:13698943,42126992:240092
x171,44:14336828,42126992
k171,44:14576920,42126992:240092
x171,44:15573615,42126992
k171,44:15813707,42126992:240092
x171,44:18530697,42126992
k171,44:18770790,42126992:240093
x171,44:19348873,42126992
k171,44:19588965,42126992:240092
x171,44:19947775,42126992
k171,44:20187867,42126992:240092
x171,44:21423768,42126992
k171,44:21663860,42126992:240092
x171,44:24394805,42126992
k171,44:24634897,42126992:240092
x171,44:25212980,42126992
k171,44:25453072,42126992:240092
$171,44:25453072,42126992
x171,44:25965969,42126992
(171,44:25965969,42234634:288266,346600,101945
x171,44:26191251,42234634
)
$171,44:26254235,42126992
x171,44:26453574,42126992
k171,44:26775174,42126992:321600
x171,44:30606469,42126992
x171,44:30746005,42126992
k171,44:30986319,42126992:240314
x171,44:31345129,42126992
k171,44:31585221,42126992:240092
x171,44:32466299,42126992
k171,44:32706391,42126992:240092
x171,44:33284474,42126992
k171,44:33284474,42126992:0
)
(171,45:5873801,43018282:27410673,498346,139537
x171,45:8750262,43018282
x171,44:9009402,43018282
k171,44:9228256,43018282:218854
$171,44:9228256,43018282
x171,44:9606103,43018282
$171,44:9647966,43018282
k171,44:9866820,43018282:218854
x171,44:10349220,43018282
k171,44:10568074,43018282:218854
x171,44:11420838,43018282
x171,44:12952146,43018282
k171,44:13190168,43018282:238022
x171,44:13520270,43018282
x171,44:14253831,43018282
x171,44:15464205,43018282
k171,44:15702227,43018282:238022
x171,44:16224889,43018282
x171,44:16518312,43018282
x171,44:17011074,43018282
k171,44:17233999,43018282:222925
x171,44:17652611,43018282
k171,44:17871464,43018282:218853
x171,44:19468169,43018282
k171,44:19687023,43018282:218854
x171,44:20169423,43018282
k171,44:20388277,43018282:218854
x171,44:21145765,43018282
k171,44:21364619,43018282:218854
x171,44:23960012,43018282
k171,44:24178866,43018282:218854
$171,44:24178866,43018282
x171,44:24489420,43018282
(171,44:24489420,43125924:311300,337875,0
x171,44:24767952,43125924
)
x171,44:25000059,43018282
k171,44:25119660,43018282:119601
(171,44:25119660,43018282:837219,75748,0
x171,44:25318999,43018282
g171,44:25438600,43018282
x171,44:25637939,43018282
g171,44:25757540,43018282
x171,44:25956879,43018282
)
k171,44:26076480,43018282:119601
x171,44:26275819,43018282
k171,44:26395420,43018282:119601
x171,44:26705974,43018282
(171,44:26705974,43125924:370768,225735,0
x171,44:27043974,43125924
)
$171,44:27076742,43018282
k171,44:27295596,43018282:218854
x171,44:27873679,43018282
k171,44:28092533,43018282:218854
x171,44:28850021,43018282
k171,44:29068875,43018282:218854
x171,44:31945336,43018282
x171,44:32487537,43018282
k171,44:32706391,43018282:218854
x171,44:33284474,43018282
k171,44:33284474,43018282:0
)
(171,45:5873801,43909572:27410673,498346,209587
x171,45:6251648,43909572
$171,44:6293511,43909572
k171,44:6539107,43909572:245596
x171,44:7539788,43909572
x171,44:7918531,43909572
k171,44:8164126,43909572:245595
x171,44:9479764,43909572
k171,44:9725360,43909572:245596
x171,44:11322065,43909572
k171,44:11567661,43909572:245596
x171,44:12050061,43909572
k171,44:12295657,43909572:245596
x171,44:13053145,43909572
k171,44:13298740,43909572:245595
$171,44:13298740,43909572
x171,44:13594260,43909572
k171,44:13845323,43909572:209985
x171,44:14403473,43909572
k171,44:14613457,43909572:209984
x171,44:14860686,43909572
$171,44:14860686,43909572
k171,44:15106282,43909572:245596
x171,44:16106963,43909572
x171,44:16485706,43909572
k171,44:16731301,43909572:245595
x171,44:18046939,43909572
k171,44:18292535,43909572:245596
x171,44:18651345,43909572
k171,44:18896941,43909572:245596
x171,44:20734846,43909572
k171,44:20980441,43909572:245595
x171,44:21558524,43909572
k171,44:21804120,43909572:245596
$171,44:21804120,43909572
x171,44:22114674,43909572
(171,44:22114674,44017214:222426,346600,0
x171,44:22304332,44017214
)
$171,44:22337100,43909572
k171,44:22582696,43909572:245596
x171,44:23220581,43909572
k171,44:23466176,43909572:245595
x171,44:24223664,43909572
k171,44:24469260,43909572:245596
x171,44:26548365,43909572
k171,44:26793961,43909572:245596
x171,44:29752152,43909572
k171,44:29997748,43909572:245596
$171,44:29997748,43909572
x171,44:30308302,43909572
(171,44:30308302,44017214:288266,346600,101945
x171,44:30533584,44017214
)
$171,44:30596568,43909572
k171,44:30842163,43909572:245595
x171,44:32400993,43909572
k171,44:32646589,43909572:245596
x171,44:33284474,43909572
k171,44:33284474,43909572:0
)
(171,45:5873801,44800862:27410673,498346,209587
x171,45:6232611,44800862
g171,44:6471817,44800862
x171,44:8267861,44800862
g171,44:8507067,44800862
x171,44:9543630,44800862
g171,44:9782836,44800862
x171,44:12741027,44800862
g171,44:12980233,44800862
$171,44:12980233,44800862
x171,44:13290787,44800862
(171,44:13290787,44908504:288266,346600,101945
x171,44:13516069,44908504
)
$171,44:13579053,44800862
x171,44:13778392,44800862
k171,45:33284474,44800862:19506082
g171,45:33284474,44800862
)
]
(171,48:5873801,47378389:27410673,462465,0
(171,48:5873801,47378389:27410673,462465,0
k171,48:19399733,47378389:13525932
x171,48:19758543,47378389
k171,48:33284475,47378389:13525932
)
)
]
]
]
!49073
}10
Input:172:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\Introduction\preliminaries.tex
!106
{11
[172,72:4736286,47378389:28548188,42642103,0
(172,72:4736286,4736286:0,0,0
[172,72:0,4736286:0,0,0
(172,72:0,0:0,0,0
(172,72:0,4736286:0,0,0
k172,72:0,4736286:4736286
)
g172,72:0,0
)
]
)
[172,72:4736286,4736286:0,0,0
(172,72:4736286,4155173:0,0,0
k172,72:4736286,4155173:-1071734
)
]
[172,72:4736286,47378389:28548188,42642103,0
[172,72:5873801,47378389:27410673,43157435,0
[172,72:5873801,5007386:27410673,786432,0
(172,72:5873801,5007386:27410673,0,0
h172,72:5873801,5007386:27410673,0,0
)
]
[172,72:5873801,45412309:27410673,38766523,0
(171,48:5873801,7366682:27410673,498346,139537
h171,46:5873801,7366682:1114112,0,0
x171,46:8532791,7366682
k171,46:8770773,7366682:237982
x171,46:9809329,7366682
x171,46:11635272,7366682
k171,46:11873255,7366682:237983
x171,46:13208827,7366682
x171,46:13507834,7366682
k171,46:13745816,7366682:237982
x171,46:14746497,7366682
k171,46:14984479,7366682:237982
x171,46:15562562,7366682
k171,46:15800544,7366682:237982
x171,46:16159354,7366682
k171,46:16397337,7366682:237983
x171,46:17334231,7366682
x171,46:18031916,7366682
k171,46:18269898,7366682:237982
x171,46:19150976,7366682
k171,46:19388958,7366682:237982
x171,46:19967041,7366682
k171,46:20205023,7366682:237982
x171,46:21686111,7366682
k171,46:21924094,7366682:237983
$171,46:21924094,7366682
x171,46:22532278,7366682
$171,46:22532278,7366682
k171,46:22770260,7366682:237982
x171,46:23926426,7366682
k171,46:24164408,7366682:237982
x171,46:24682689,7366682
x171,46:24981696,7366682
k171,46:25219678,7366682:237982
x171,46:27219047,7366682
x171,46:27478187,7366682
k171,46:27716170,7366682:237983
x171,46:28074980,7366682
k171,46:28312962,7366682:237982
x171,46:28631904,7366682
x171,46:33284474,7366682
k171,46:33284474,7366682:0
)
(171,48:5873801,8257972:27410673,498346,139537
x171,48:6451884,8257972
k171,46:6771857,8257972:319973
x171,46:8406436,8257972
k171,46:8726409,8257972:319973
x171,46:9727090,8257972
x171,46:10105833,8257972
k171,46:10425805,8257972:319972
x171,46:10784615,8257972
k171,46:11104588,8257972:319973
x171,46:11985666,8257972
k171,46:12305639,8257972:319973
x171,46:12883722,8257972
k171,46:13203695,8257972:319973
x171,46:14684783,8257972
k171,46:15004756,8257972:319973
x171,46:15487156,8257972
k171,46:15807129,8257972:319973
x171,46:17082898,8257972
k171,46:17402870,8257972:319972
x171,46:18040755,8257972
k171,46:18360728,8257972:319973
x171,46:20198633,8257972
k171,46:20518606,8257972:319973
x171,46:21515301,8257972
k171,46:21835274,8257972:319973
x171,46:24711735,8257972
x171,46:24970875,8257972
k171,46:25290848,8257972:319973
x171,46:25930726,8257972
k171,46:26250699,8257972:319973
x171,46:27247394,8257972
k171,46:27567366,8257972:319972
x171,46:28448444,8257972
k171,46:28768417,8257972:319973
x171,46:29346500,8257972
k171,46:29666473,8257972:319973
x171,46:32542934,8257972
x171,46:33284474,8257972
k171,46:33284474,8257972:0
)
(171,48:5873801,9149262:27410673,498346,139537
x171,48:7155550,9149262
x171,46:8670527,9149262
x171,46:9547618,9149262
x171,46:9687154,9149262
k171,46:10348429,9149262:661275
x171,46:11085983,9149262
x171,46:11345122,9149262
k171,46:11698439,9149262:353317
x171,46:12814737,9149262
k171,46:13168054,9149262:353317
x171,46:14168735,9149262
k171,46:14522052,9149262:353317
x171,46:15518747,9149262
k171,46:15872064,9149262:353317
x171,46:18148515,9149262
k171,46:18501833,9149262:353318
x171,46:19079916,9149262
k171,46:19433233,9149262:353317
x171,46:19763335,9149262
x171,46:23211071,9149262
x171,46:27575762,9149262
k171,46:27997153,9149262:353317
x171,46:29153319,9149262
k171,46:29506636,9149262:353317
x171,46:29836738,9149262
x171,46:33284474,9149262
k171,48:33284474,9149262:0
)
(171,48:5873801,10040552:27410673,498346,139537
x171,48:7130024,10040552
x171,46:7423447,10040552
x171,46:9935894,10040552
k171,46:10314380,10040552:310412
x171,46:10952265,10040552
k171,46:11262676,10040552:310411
x171,46:11581618,10040552
x171,46:14958418,10040552
k171,46:15268830,10040552:310412
x171,46:18286819,10040552
k171,46:18597231,10040552:310412
x171,46:19175314,10040552
k171,46:19485726,10040552:310412
x171,46:24620698,10040552
k171,46:24948910,10040552:328212
x171,46:26264548,10040552
k171,46:26574960,10040552:310412
x171,46:27533780,10040552
k171,46:27844192,10040552:310412
x171,46:29119961,10040552
k171,46:29430373,10040552:310412
x171,46:30068258,10040552
k171,46:30378669,10040552:310411
x171,46:32216574,10040552
k171,46:32526986,10040552:310412
x171,46:33284474,10040552
k171,46:33284474,10040552:0
)
(171,48:5873801,10931842:27410673,498346,139537
x171,48:6232611,10931842
x171,46:9206747,10931842
k171,46:9452629,10931842:245882
x171,46:10030712,10931842
k171,46:10276595,10931842:245883
x171,46:10635405,10931842
k171,46:10881287,10931842:245882
x171,46:12677331,10931842
k171,46:12923214,10931842:245883
$171,46:12923214,10931842
x171,46:13436111,10931842
(171,46:13436111,11048752:336786,364089,0
x171,46:13726172,11048752
)
$171,46:13772897,10931842
k171,46:14018779,10931842:245882
x171,46:16450715,10931842
k171,46:16696598,10931842:245883
x171,46:17294615,10931842
x171,46:18193633,10931842
x171,46:20286692,10931842
k171,46:20532574,10931842:245882
x171,46:21768475,10931842
k171,46:22014358,10931842:245883
x171,46:25028364,10931842
k171,46:25274246,10931842:245882
x171,46:25852329,10931842
k171,46:26098212,10931842:245883
x171,46:28253066,10931842
k171,46:28498948,10931842:245882
x171,46:30135521,10931842
k171,46:30381404,10931842:245883
x171,46:32460509,10931842
k171,46:32706391,10931842:245882
x171,46:33284474,10931842
k171,46:33284474,10931842:0
)
(171,48:5873801,11823132:27410673,498346,139537
x171,48:6870496,11823132
k171,46:7079163,11823132:208667
x171,46:9955624,11823132
x171,46:10414103,11823132
k171,46:10628878,11823132:214775
x171,46:11785044,11823132
k171,46:11993712,11823132:208668
x171,46:12591729,11823132
k171,46:12800396,11823132:208667
x171,46:15874203,11823132
k171,46:16082870,11823132:208667
x171,46:16660953,11823132
k171,46:16869620,11823132:208667
$171,46:16869620,11823132
x171,46:17382517,11823132
(171,46:17382517,11940042:336786,364089,0
x171,46:17672578,11940042
)
$171,46:17719303,11823132
k171,46:17927971,11823132:208668
x171,46:19626339,11823132
k171,46:19935100,11823132:308761
x171,46:20712523,11823132
k171,47:20921191,11823132:208668
x171,47:23080031,11823132
k171,47:23294806,11823132:214775
x171,47:24454959,11823132
k171,47:24663626,11823132:208667
x171,47:25146026,11823132
k171,47:25354693,11823132:208667
x171,47:26690265,11823132
k171,47:26898932,11823132:208667
x171,47:27257742,11823132
k171,47:27466410,11823132:208668
x171,47:28148149,11823132
x171,47:29982067,11823132
x171,47:30241207,11823132
k171,47:30449874,11823132:208667
x171,47:33284474,11823132
k171,47:33284474,11823132:0
)
(171,48:5873801,12714422:27410673,498346,139537
x171,48:7392763,12714422
k171,47:7625674,12714422:232911
x171,47:8104088,12714422
k171,47:8337000,12714422:232912
x171,47:9453298,12714422
x171,47:10872591,12714422
k171,47:11105502,12714422:232911
x171,47:13643088,12714422
k171,47:13876000,12714422:232912
x171,47:14633488,12714422
k171,47:14866399,12714422:232911
x171,47:15863094,12714422
k171,47:16096006,12714422:232912
x171,47:17770454,12714422
k171,47:18003365,12714422:232911
x171,47:19799409,12714422
k171,47:20032320,12714422:232911
x171,47:22545984,12714422
k171,47:22778896,12714422:232912
x171,47:23137706,12714422
k171,47:23370617,12714422:232911
x171,47:26209203,12714422
x171,47:26468343,12714422
k171,47:26701255,12714422:232912
x171,47:28497299,12714422
k171,47:28730210,12714422:232911
x171,47:29806640,12714422
k171,47:30039552,12714422:232912
x171,47:30438230,12714422
x171,47:30777106,12714422
k171,47:31010017,12714422:232911
x171,47:32586789,12714422
x171,47:33284474,12714422
k171,47:33284474,12714422:0
)
(171,48:5873801,13605712:27410673,498346,139537
x171,48:6272479,13605712
x171,47:6631289,13605712
k171,47:6852539,13605712:221250
x171,47:9543616,13605712
k171,47:9764867,13605712:221251
x171,47:10761562,13605712
k171,47:10982812,13605712:221250
x171,47:12463900,13605712
k171,47:12685150,13605712:221250
x171,47:13263233,13605712
k171,47:13484484,13605712:221251
$171,47:13484484,13605712
x171,47:14092668,13605712
$171,47:14092668,13605712
x171,47:14292007,13605712
k171,47:14604963,13605712:312956
x171,47:15262781,13605712
k171,47:15484031,13605712:221250
x171,47:18274777,13605712
k171,47:18499618,13605712:224841
x171,47:19017899,13605712
x171,47:19316906,13605712
k171,47:19538157,13605712:221251
x171,47:20578706,13605712
x171,47:21077052,13605712
k171,47:21298302,13605712:221250
x171,47:22294997,13605712
k171,47:22516248,13605712:221251
x171,47:25956837,13605712
k171,47:26178087,13605712:221250
x171,47:27334253,13605712
k171,47:27555503,13605712:221250
x171,47:31225334,13605712
k171,47:31446585,13605712:221251
x171,47:32024668,13605712
k171,47:32245918,13605712:221250
x171,47:33284474,13605712
k171,47:33284474,13605712:0
)
(171,48:5873801,14497002:27410673,498346,139537
x171,48:8347597,14497002
x171,47:8925679,14497002
k171,48:33284475,14497002:24358796
g171,48:33284475,14497002
)
(171,54:5873801,15388292:27410673,498346,139537
h171,51:5873801,15388292:1114112,0,0
x171,51:8387272,15388292
k171,51:8661676,15388292:274404
x171,51:10423832,15388292
k171,51:10698237,15388292:274405
x171,51:11180637,15388292
k171,51:11455041,15388292:274404
x171,51:14692306,15388292
k171,51:14966710,15388292:274404
x171,51:15608581,15388292
k171,51:15882986,15388292:274405
x171,51:17218557,15388292
x171,51:18199303,15388292
k171,51:18588640,15388292:389337
x171,51:19057087,15388292
k171,52:18588640,15388292:-59803
x171,52:20793328,15388292
k171,52:21067733,15388292:274405
x171,52:25006669,15388292
k171,52:25281073,15388292:274404
x171,52:26239893,15388292
k171,52:26514297,15388292:274404
x171,52:27112314,15388292
x171,52:28011332,15388292
x171,52:29865184,15388292
k171,52:30139589,15388292:274405
x171,52:30737606,15388292
k171,52:31012010,15388292:274404
x171,52:33284474,15388292
k171,52:33284474,15388292:0
)
(171,54:5873801,16279582:27410673,538214,179404
x171,54:6232611,16279582
x171,54:6431950,16279582
k171,52:6903858,16279582:471908
x171,52:8139759,16279582
k171,52:8429954,16279582:290195
x171,52:10706405,16279582
k171,52:10996600,16279582:290195
x171,52:11574683,16279582
k171,52:11864877,16279582:290194
x171,52:14219071,16279582
k171,52:14509266,16279582:290195
x171,52:18284745,16279582
x171,52:19839589,16279582
x171,52:22012383,16279582
k171,52:22302578,16279582:290195
x171,52:23458744,16279582
k171,52:23748939,16279582:290195
x171,52:26103133,16279582
k171,52:26393328,16279582:290195
x171,52:30168807,16279582
x171,52:33284474,16279582
k171,52:33284474,16279582:0
)
(171,54:5873801,17170872:27410673,498346,139537
x171,54:10809434,17170872
k171,52:11137976,17170872:328542
x171,52:12294142,17170872
k171,52:12622683,17170872:328541
x171,52:14103771,17170872
k171,52:14432313,17170872:328542
x171,52:15391133,17170872
k171,52:15719674,17170872:328541
x171,52:16656568,17170872
x171,52:17354253,17170872
k171,52:17682795,17170872:328542
x171,52:18280812,17170872
k171,52:18609353,17170872:328541
x171,52:20881817,17170872
k171,52:21210359,17170872:328542
x171,52:21569169,17170872
k171,52:21897710,17170872:328541
x171,52:23053876,17170872
k171,52:23382418,17170872:328542
x171,52:24379113,17170872
k171,52:24707654,17170872:328541
x171,52:28580810,17170872
k171,52:28909351,17170872:328541
x171,52:29487434,17170872
k171,52:29815976,17170872:328542
x171,52:33284474,17170872
k171,52:33284474,17170872:0
)
(171,54:5873801,18062162:27410673,498346,139537
x171,54:9067211,18062162
k171,52:9333101,18062162:265890
x171,52:10489267,18062162
k171,52:10755157,18062162:265890
x171,52:11074099,18062162
x171,52:15726669,18062162
k171,52:15992559,18062162:265890
x171,52:16570642,18062162
k171,52:16836532,18062162:265890
x171,52:18395362,18062162
k171,52:18661252,18062162:265890
x171,52:20142340,18062162
k171,52:20408230,18062162:265890
x171,52:20890630,18062162
k171,52:21156520,18062162:265890
x171,52:22093414,18062162
x171,52:22791099,18062162
k171,52:23056989,18062162:265890
x171,52:23655006,18062162
k171,52:23920896,18062162:265890
x171,52:26193360,18062162
k171,52:26459250,18062162:265890
x171,52:26818060,18062162
x171,52:27017399,18062162
k171,52:27416392,18062162:398993
x171,52:28652293,18062162
k171,53:28918183,18062162:265890
x171,53:30756088,18062162
k171,53:31021978,18062162:265890
x171,53:32060534,18062162
x171,53:33284474,18062162
k171,53:33284474,18062162:0
)
(171,54:5873801,18953452:27410673,498346,139537
x171,54:6356201,18953452
k171,53:6618503,18953452:262302
x171,53:8617872,18953452
x171,53:9594632,18953452
k171,53:9856934,18953452:262302
x171,53:10454951,18953452
k171,53:10717253,18953452:262302
x171,53:12989717,18953452
k171,53:13252019,18953452:262302
x171,53:13610829,18953452
x171,53:13810168,18953452
k171,53:14198397,18953452:388229
x171,53:14935951,18953452
x171,53:15195090,18953452
k171,53:15457392,18953452:262302
x171,53:18776385,18953452
k171,53:19038687,18953452:262302
x171,53:21193541,18953452
k171,53:21455843,18953452:262302
x171,53:23251887,18953452
k171,53:23514189,18953452:262302
x171,53:25352094,18953452
k171,53:25614396,18953452:262302
x171,53:28088192,18953452
x171,53:29068938,18953452
k171,53:29331240,18953452:262302
x171,53:29929257,18953452
k171,53:30191559,18953452:262302
x171,53:32464023,18953452
k171,53:32726325,18953452:262302
x171,53:33085135,18953452
x171,53:33284474,18953452
k171,53:33284474,18953452:0
)
(171,54:5873801,19844742:27410673,498346,139537
x171,54:6272479,19844742
x171,53:7789448,19844742
g171,53:8028654,19844742
x171,53:11377548,19844742
g171,53:11616754,19844742
x171,53:12613449,19844742
g171,53:12852655,19844742
x171,53:14008821,19844742
x171,53:14628765,19844742
g171,53:14867971,19844742
x171,53:16263344,19844742
g171,53:16502550,19844742
x171,53:18775014,19844742
g171,53:19014220,19844742
x171,53:19373030,19844742
x171,53:19572369,19844742
k171,54:33284474,19844742:13712105
g171,54:33284474,19844742
)
(172,1:5873801,22091958:27410673,655359,0
(172,1:5873801,22091958:1592523,608173,0
g172,1:5873801,22091958
x172,1:6404642,22091958
g172,1:7466324,22091958
)
x172,1:13616762,22091958
k172,1:33284474,22091958:19667712
g172,1:33284474,22091958
)
(172,4:5873801,23693889:27410673,538214,179404
x172,4:7111697,23693889
k172,2:7320224,23693889:208527
x172,2:9116268,23693889
k172,2:9324794,23693889:208526
x172,2:11162699,23693889
k172,2:11371226,23693889:208527
x172,2:12409782,23693889
x172,2:13633722,23693889
k172,2:13842249,23693889:208527
x172,2:14324649,23693889
k172,2:14533176,23693889:208527
x172,2:16291345,23693889
k172,2:16499871,23693889:208526
x172,2:17257359,23693889
k172,2:17465886,23693889:208527
x172,2:18462581,23693889
k172,2:18671108,23693889:208527
x172,2:21063175,23693889
k172,2:21271701,23693889:208526
x172,2:21849784,23693889
k172,2:22058311,23693889:208527
x172,2:23055006,23693889
k172,2:23263533,23693889:208527
x172,2:25575864,23693889
x172,2:28091522,23693889
k172,2:28300049,23693889:208527
x172,2:30773845,23693889
x172,2:31152588,23693889
k172,2:31361114,23693889:208526
x172,2:31560453,23693889
(172,2:31560453,23693889:358810,462465,0
x172,2:31919263,23693889
)
x172,2:32317941,23693889
k172,2:32626656,23693889:308715
x172,2:33284474,23693889
k172,3:33284474,23693889:0
)
(172,4:5873801,24585179:27410673,498346,139537
x172,4:7033954,24585179
k172,3:7282658,24585179:248704
x172,3:7601600,24585179
x172,3:9816255,24585179
k172,3:10067333,24585179:251078
x172,3:10585614,24585179
x172,3:10884621,24585179
k172,3:11133325,24585179:248704
x172,3:11731342,24585179
x172,3:12630360,24585179
x172,3:14085534,24585179
k172,3:14334238,24585179:248704
x172,3:15893068,24585179
k172,3:16141772,24585179:248704
x172,3:18157089,24585179
k172,3:18405793,24585179:248704
x172,3:22344729,24585179
k172,3:22593433,24585179:248704
x172,3:23594114,24585179
x172,3:23972857,24585179
k172,3:24221561,24585179:248704
x172,3:24863432,24585179
k172,3:25112136,24585179:248704
x172,3:27390580,24585179
k172,3:27641658,24585179:251078
x172,3:29437702,24585179
k172,3:29686406,24585179:248704
x172,3:33284474,24585179
k172,3:33284474,24585179:0
)
(172,4:5873801,25476469:27410673,498346,139537
x172,4:7871177,25476469
g172,3:8110383,25476469
x172,3:9906427,25476469
g172,3:10145633,25476469
x172,3:13339043,25476469
g172,3:13578249,25476469
x172,3:14734415,25476469
g172,3:14973621,25476469
x172,3:17850082,25476469
x172,3:18591622,25476469
g172,3:18830828,25476469
x172,3:19986994,25476469
g172,3:20226200,25476469
x172,3:22022244,25476469
g172,3:22261450,25476469
x172,3:27396422,25476469
k172,4:33284474,25476469:5888052
g172,4:33284474,25476469
)
(172,5:5873801,27384296:27410673,546132,152916
(172,5:5873801,27384296:2015232,506811,0
g172,5:5873801,27384296
x172,5:7004297,27384296
g172,5:7889033,27384296
)
x172,5:10707901,27384296
g172,5:11002813,27384296
x172,5:12415933,27384296
g172,5:12710845,27384296
x172,5:15180733,27384296
g172,5:15475645,27384296
x172,5:19680692,27384296
k172,5:33284474,27384296:13603782
g172,5:33284474,27384296
)
(172,7:5873801,28739047:27410673,538214,179404
x172,7:6611355,28739047
x172,6:6870494,28739047
g172,6:7109700,28739047
x172,6:8590789,28739047
g172,6:8829995,28739047
x172,6:9228673,28739047
x172,6:9587483,28739047
g172,6:9826689,28739047
x172,6:10424706,28739047
x172,6:11323724,28739047
x172,6:13416783,28739047
g172,6:13655989,28739047
x172,6:15735094,28739047
g172,6:15974300,28739047
x172,6:17130466,28739047
g172,6:17369672,28739047
x172,6:19165716,28739047
g172,6:19404922,28739047
x172,6:22803651,28739047
g172,6:23042857,28739047
x172,6:26034934,28739047
g172,6:26274140,28739047
x172,6:26912025,28739047
g172,6:27151231,28739047
x172,6:27350570,28739047
(172,6:27350570,28739047:358810,462465,0
x172,6:27709380,28739047
)
x172,6:28108058,28739047
k172,7:33284474,28739047:5176416
g172,7:33284474,28739047
)
(172,14:5873801,30146761:27410673,538214,179404
(172,9:5873801,30146761:0,0,0
(172,9:5873801,29255471:0,0,0
)
)
x172,9:6884940,30146761
x172,9:9452405,30146761
k172,8:5873801,30146761:0
k172,8:9674766,30146761:222361
x172,8:10729260,30146761
k172,8:10951621,30146761:222361
x172,8:11230696,30146761
x172,8:13301313,30146761
k172,8:13494672,30146761:193359
x172,8:13694011,30146761
(172,8:13694011,30146761:358810,462465,0
x172,8:14052821,30146761
)
x172,8:14760473,30146761
k172,8:15050470,30146761:289997
x172,8:15583897,30146761
k172,9:15050470,30146761:0
k172,9:15798422,30146761:214525
x172,9:17594466,30146761
k172,9:17809033,30146761:214567
$172,9:17809033,30146761
x172,9:18373260,30146761
k172,9:18572595,30146761:199335
x172,9:19130745,30146761
k172,9:19330080,30146761:199335
x172,9:20027766,30146761
x172,9:20266972,30146761
k172,9:20386573,30146761:119601
x172,9:20916316,30146761
x172,9:21157017,30146761
k172,9:21276618,30146761:119601
(172,9:21276618,30146761:883071,308974,0
x172,9:22159689,30146761
)
x172,9:22359028,30146761
k172,9:22478629,30146761:119601
(172,9:22478629,30146761:918953,441393,0
x172,9:23397582,30146761
)
x172,9:23676657,30146761
$172,9:23676657,30146761
k172,9:23891224,30146761:214567
x172,9:24221326,30146761
x172,9:26293637,30146761
k172,9:26508204,30146761:214567
x172,9:27095053,30146761
k172,9:27309620,30146761:214567
x172,9:27676401,30146761
k172,9:27890967,30146761:214566
x172,9:28752901,30146761
k172,9:28967468,30146761:214567
x172,9:29554317,30146761
k172,9:29768884,30146761:214567
x172,9:31520259,30146761
k172,10:29768884,30146761:-36679
x172,10:32107107,30146761
k172,10:32321674,30146761:214567
x172,10:33284474,30146761
k172,10:33284474,30146761:0
)
(172,14:5873801,31038051:27410673,538214,179404
x172,14:6644041,31038051
x172,10:7891095,31038051
k172,10:8174890,31038051:283795
$172,11:8174890,31038051
x172,11:8593501,31038051
$172,11:8752972,31038051
x172,11:8973040,31038051
k172,11:9263596,31038051:290556
x172,11:9630377,31038051
k172,11:9914172,31038051:283795
x172,11:10776106,31038051
k172,11:11059900,31038051:283794
x172,11:11646749,31038051
k172,11:11930544,31038051:283795
x172,11:12260646,31038051
x172,11:13544377,31038051
k172,11:13828171,31038051:283794
$172,11:13828171,31038051
x172,11:14357914,31038051
$172,11:14399276,31038051
k172,11:14683071,31038051:283795
x172,11:15820092,31038051
k172,11:16103887,31038051:283795
x172,11:17185890,31038051
k172,11:17469684,31038051:283794
x172,11:20403931,31038051
k172,11:20687726,31038051:283795
$172,12:20687726,31038051
(172,12:20687726,31038051:883071,308974,0
x172,11:21570797,31038051
)
x172,12:21770136,31038051
k172,12:21889737,31038051:119601
(172,12:21889737,31038051:918953,441393,0
x172,11:22808690,31038051
)
k172,12:23057025,31038051:248335
x172,12:23256364,31038051
k172,12:23504700,31038051:248336
x172,12:24034443,31038051
k172,12:24324140,31038051:248335
x172,12:25041761,31038051
k172,12:25290097,31038051:248336
x172,12:25708708,31038051
$172,12:25868179,31038051
k172,12:26151973,31038051:283794
x172,12:27362349,31038051
k172,12:27646144,31038051:283795
x172,12:29846829,31038051
k172,12:30130623,31038051:283794
x172,12:31065913,31038051
k172,12:31349708,31038051:283795
x172,12:32697628,31038051
x172,12:32991051,31038051
x172,12:33284474,31038051
k172,12:33284474,31038051:0
)
(172,14:5873801,31929341:27410673,538214,179404
x172,14:7010822,31929341
g172,12:7267568,31929341
x172,12:8175350,31929341
x172,12:9037282,31929341
g172,12:9294028,31929341
x172,12:11045403,31929341
x172,12:11632251,31929341
g172,12:11888997,31929341
x172,12:12494185,31929341
g172,12:12750931,31929341
x172,12:13521171,31929341
g172,12:13777917,31929341
x172,12:14108019,31929341
x172,12:15318393,31929341
g172,12:15648495,31929341
x172,12:16858871,31929341
g172,13:17115617,31929341
x172,13:17445719,31929341
x172,13:18436025,31929341
g172,13:18692771,31929341
$172,13:18692771,31929341
x172,13:19026913,31929341
g172,13:19226248,31929341
x172,13:19704662,31929341
g172,13:19903997,31929341
x172,13:20433740,31929341
$172,13:20475102,31929341
g172,13:20731848,31929341
x172,13:21061950,31929341
x172,13:22529072,31929341
x172,13:23354327,31929341
g172,13:23611073,31929341
x172,13:24546363,31929341
g172,13:24803109,31929341
x172,13:26554484,31929341
x172,13:27141332,31929341
g172,13:27398078,31929341
$172,13:27398078,31929341
(172,13:27398078,31929341:918953,441393,0
x172,13:28317031,31929341
)
x172,13:29209323,31929341
$172,13:29209323,31929341
g172,13:29466069,31929341
x172,13:30603090,31929341
g172,13:30859836,31929341
$172,13:30859836,31929341
(172,13:30859836,31929341:883071,308974,0
x172,13:31742907,31929341
)
x172,13:32635199,31929341
$172,13:32635199,31929341
x172,13:32855267,31929341
k172,14:33284474,31929341:429207
g172,14:33284474,31929341
)
(172,18:5873801,32820631:27410673,498346,139537
h172,15:5873801,32820631:1114112,0,0
x172,15:7484661,32820631
k172,15:7703515,32820631:218854
x172,15:8473755,32820631
k172,15:8692609,32820631:218854
x172,15:10196409,32820631
k172,15:10415263,32820631:218854
x172,15:11075469,32820631
k172,15:11294323,32820631:218854
x172,15:11991206,32820631
x172,15:12981512,32820631
k172,15:13200367,32820631:218855
x172,15:13713860,32820631
k172,15:13932714,32820631:218854
x172,15:15766615,32820631
k172,15:15993048,32820631:226433
$172,15:15993048,32820631
x172,15:16411659,32820631
(172,15:16411659,32931715:466840,358263,0
x172,15:16845731,32931715
)
$172,15:16878499,32820631
x172,15:17098567,32820631
k172,15:17324999,32820631:226432
$172,15:17324999,32820631
x172,15:17854742,32820631
(172,15:17854742,32931715:466840,358263,0
x172,15:18288814,32931715
)
$172,15:18321582,32820631
x172,15:18541650,32820631
k172,15:18768083,32820631:226433
$172,15:18768083,32820631
(172,15:18768083,32820631:918953,441393,0
x172,15:19687036,32820631
)
(172,15:19687036,32931715:466840,358263,0
x172,15:20121108,32931715
)
$172,15:20153876,32820631
k172,15:20372730,32820631:218854
x172,15:21509751,32820631
k172,15:21728606,32820631:218855
$172,16:21728606,32820631
(172,16:21728606,32820631:883071,308974,0
x172,16:22611677,32820631
)
(172,16:22611677,32931715:466840,358263,0
x172,16:23045749,32931715
)
$172,16:23078517,32820631
k172,16:23297371,32820631:218854
x172,16:25333003,32820631
k172,16:25551857,32820631:218854
x172,16:26487147,32820631
k172,16:26706001,32820631:218854
x172,16:27861360,32820631
k172,16:28080214,32820631:218854
x172,16:28667063,32820631
k172,16:28885917,32820631:218854
x172,16:30637292,32820631
x172,16:31444208,32820631
k172,16:31670641,32820631:226433
x172,16:32000743,32820631
x172,16:33284474,32820631
k172,16:33284474,32820631:0
)
(172,18:5873801,33711921:27410673,498346,139537
x172,18:7010822,33711921
g172,16:7267568,33711921
x172,16:8175350,33711921
x172,16:9037282,33711921
g172,16:9294028,33711921
x172,16:10431049,33711921
g172,16:10687795,33711921
x172,16:12035715,33711921
x172,16:12329138,33711921
x172,16:12622561,33711921
g172,16:12879307,33711921
x172,16:16033622,33711921
g172,16:16290368,33711921
x172,16:16592962,33711921
k172,17:16290368,33711921:-36679
x172,17:17546591,33711921
x172,17:17840014,33711921
x172,17:20004015,33711921
k172,18:33284474,33711921:13280459
g172,18:33284474,33711921
)
(172,52:5873801,35119636:27410673,538214,179404
(172,48:5873801,35119636:0,0,0
(172,48:5873801,34228346:0,0,0
)
)
x172,48:6884940,35119636
x172,48:9452405,35119636
k172,47:5873801,35119636:0
k172,47:9743531,35119636:291126
x172,47:10798025,35119636
k172,47:11089152,35119636:291127
x172,47:11368227,35119636
x172,47:13438844,35119636
k172,47:13729970,35119636:291126
x172,47:15170183,35119636
x172,47:17329605,35119636
k172,47:17582761,35119636:253156
x172,47:17782100,35119636
(172,47:17782100,35119636:358810,462465,0
x172,47:18140910,35119636
)
x172,47:18848562,35119636
k172,47:19183885,35119636:335323
x172,47:19633988,35119636
k172,48:19183885,35119636:-36679
x172,48:20165818,35119636
k172,48:20435397,35119636:269579
x172,48:21068093,35119636
x172,48:22425182,35119636
k172,48:22694762,35119636:269580
$172,48:22694762,35119636
x172,48:23258989,35119636
$172,48:23258989,35119636
k172,48:23528568,35119636:269579
x172,48:24665589,35119636
k172,48:24935168,35119636:269579
$172,48:24935168,35119636
x172,48:25531689,35119636
$172,48:25589994,35119636
k172,48:25859573,35119636:269579
x172,48:26189675,35119636
x172,48:26483098,35119636
k172,48:26752678,35119636:269580
x172,48:28586579,35119636
k172,48:28955180,35119636:368601
x172,48:29488607,35119636
k172,48:29758174,35119636:269567
x172,48:31554218,35119636
k172,48:31807373,35119636:253155
x172,48:33045268,35119636
x172,48:33284474,35119636
k172,52:33284474,35119636:0
)
(172,52:5873801,36010926:27410673,498346,139537
x172,52:7751574,36010926
k172,48:7998382,36010926:246808
$172,49:7998382,36010926
x172,49:8349718,36010926
k172,49:8626297,36010926:199335
x172,49:8825636,36010926
k172,49:9024971,36010926:199335
x172,49:9589198,36010926
k172,49:9788533,36010926:199335
x172,49:10506154,36010926
k172,49:10705489,36010926:199335
x172,49:11302010,36010926
$172,49:11360315,36010926
k172,49:11607123,36010926:246808
x172,49:11937225,36010926
x172,49:12670786,36010926
x172,49:14009536,36010926
k172,49:14256345,36010926:246809
x172,49:14843194,36010926
k172,49:15090002,36010926:246808
x172,49:16172005,36010926
k172,49:16418813,36010926:246808
x172,49:17739225,36010926
x172,49:19353060,36010926
k172,49:19599868,36010926:246808
$172,49:19599868,36010926
x172,49:19951204,36010926
(172,49:19951204,36122010:480968,358263,0
x172,49:20275612,36122010
)
k172,49:20631507,36010926:199335
x172,49:20830846,36010926
k172,49:21030181,36010926:199335
x172,49:21448792,36010926
(172,49:21448792,36122010:466840,358263,0
x172,49:21882864,36122010
)
k172,49:22114967,36010926:199335
x172,49:22832588,36010926
k172,49:23031923,36010926:199335
x172,49:23450534,36010926
(172,49:23450534,36122010:530756,358263,0
x172,49:23908154,36122010
)
$172,49:23981290,36010926
k172,49:24228098,36010926:246808
x172,49:25365119,36010926
k172,50:25611928,36010926:246809
$172,50:25611928,36010926
x172,50:25963264,36010926
(172,50:25963264,36122010:470408,358263,0
x172,50:26371504,36122010
)
k172,50:26633007,36010926:199335
x172,50:26832346,36010926
k172,50:27031681,36010926:199335
x172,50:27561424,36010926
(172,50:27561424,36122010:466840,358263,0
x172,50:27995496,36122010
)
k172,50:28227599,36010926:199335
x172,50:28945220,36010926
k172,50:29144555,36010926:199335
x172,50:29674298,36010926
(172,50:29674298,36122010:530756,358263,0
x172,50:30131918,36122010
)
$172,50:30205054,36010926
k172,50:30451862,36010926:246808
x172,50:31827290,36010926
k172,50:32074098,36010926:246808
x172,50:33284474,36010926
k172,50:33284474,36010926:0
)
(172,52:5873801,36902216:27410673,498346,139537
x172,52:6809091,36902216
g172,50:7065837,36902216
x172,50:8413757,36902216
x172,50:8707180,36902216
x172,50:9000603,36902216
g172,50:9257349,36902216
x172,50:10394370,36902216
g172,50:10651116,36902216
x172,50:11256304,36902216
x172,50:11558898,36902216
x172,50:12420830,36902216
g172,50:12677576,36902216
x172,50:14016325,36902216
x172,50:15538465,36902216
g172,51:15795211,36902216
x172,51:16464586,36902216
x172,51:16758009,36902216
g172,51:17014755,36902216
x172,51:17684130,36902216
x172,51:17977553,36902216
x172,51:19563878,36902216
x172,51:20114048,36902216
g172,51:20444150,36902216
x172,51:21837917,36902216
g172,51:22094663,36902216
x172,51:23011615,36902216
x172,51:24038601,36902216
k172,52:33284474,36902216:9245873
g172,52:33284474,36902216
)
(172,57:5873801,39007407:27410673,1070694,711885
[172,57:5873801,39007407:27410673,1070694,711885
(172,57:5873801,38909103:27410673,1168998,810189
k172,56:5873801,38909103:0
(172,57:5873801,38909103:17667601,1168998,810189
(172,56:5873801,38909103:0,623900,267389
[172,56:5873801,38909103:0,623900,267389
(1,86:5873801,38909103:0,623900,267389
r172,72:5873801,38909103:0,891289,267389
)
]
)
k172,57:5873801,38909103:9743071
(172,57:15616872,38909103:7924530,1168998,810189
$172,57:15616872,38909103
(172,57:15616872,38909103:7924530,1168998,810189
[172,56:15616872,38909103:7924530,1168998,810189
[172,56:15616872,39451903:7924530,1711798,267389
(172,56:15616872,38364005:7924530,623900,267389
g172,56:15616872,38364005
(172,56:15616872,38364005:0,623900,267389
g172,56:15616872,38364005
(172,56:15616872,38364005:0,623900,267389
[172,56:15616872,38364005:0,623900,267389
(1,86:15616872,38364005:0,623900,267389
r172,72:15616872,38364005:0,891289,267389
)
]
)
$172,56:15616872,38364005
h172,56:15616872,38364005:0,0,0
$172,56:15616872,38364005
)
g172,56:15616872,38364005
(172,56:15616872,38364005:7924530,623900,267389
$172,56:15616872,38364005
(172,56:15616872,38364005:7924530,498346,139537
h172,56:15616872,38364005:0,0,0
x172,56:15968208,38364005
(172,56:15968208,38475089:480968,358263,0
x172,56:16292616,38475089
)
g172,56:16608644,38364005
x172,56:16967454,38364005
g172,56:17126922,38364005
(172,56:17126922,38364005:883071,308974,0
x172,56:18009993,38364005
)
(172,56:18009993,38475089:466840,358263,0
x172,56:18444065,38475089
)
g172,56:18676168,38364005
x172,56:19234318,38364005
g172,56:19433653,38364005
(172,56:19433653,38364005:883071,308974,0
x172,56:20316724,38364005
)
(172,56:20316724,38475089:530756,358263,0
x172,56:20774344,38475089
)
g172,56:20967081,38364005
x172,56:21677227,38364005
(172,56:21677227,38475089:470408,358263,0
x172,56:22085467,38475089
)
(172,56:22147635,38364005:1393767,498346,0
(172,56:22147635,38364005:1393767,498346,0
g172,56:22404381,38364005
x172,56:23541402,38364005
)
)
)
$172,56:23541402,38364005
g172,56:23541402,38364005
)
g172,56:23541402,38364005
)
(172,56:15616872,39451903:7924530,623900,267389
g172,56:15616872,39451903
(172,56:15616872,39451903:0,623900,267389
g172,56:15616872,39451903
(172,56:15616872,39451903:0,623900,267389
[172,56:15616872,39451903:0,623900,267389
(1,86:15616872,39451903:0,623900,267389
r172,72:15616872,39451903:0,891289,267389
)
]
)
$172,56:15616872,39451903
h172,56:15616872,39451903:0,0,0
$172,56:15616872,39451903
)
g172,56:15616872,39451903
(172,56:15616872,39451903:7924530,623900,267389
$172,56:15616872,39451903
(172,56:15616872,39451903:6602527,498346,139537
h172,56:15616872,39451903:0,0,0
x172,56:15968208,39451903
(172,56:15968208,39562987:480968,358263,0
x172,56:16292616,39562987
)
g172,56:16608644,39451903
x172,56:16967454,39451903
g172,56:17126922,39451903
(172,56:17126922,39451903:918953,441393,0
x172,56:18045875,39451903
)
(172,56:18045875,39562987:466840,358263,0
x172,56:18479947,39562987
)
g172,56:18712050,39451903
x172,56:19270200,39451903
g172,56:19469535,39451903
(172,56:19469535,39451903:918953,441393,0
x172,56:20388488,39451903
)
(172,56:20388488,39562987:530756,358263,0
x172,56:20846108,39562987
)
g172,56:21038845,39451903
x172,56:21748991,39451903
(172,56:21748991,39562987:470408,358263,0
x172,56:22157231,39562987
)
)
$172,56:22219399,39451903
k172,56:23541402,39451903:1322003
)
g172,56:23541402,39451903
)
]
]
)
$172,57:23541402,38909103
)
g172,57:23541402,38909103
)
k172,57:33284474,38909103:9743072
(172,57:33284474,38909103:0,1168998,810189
(172,57:33284474,38909103:0,623900,267389
g172,57:33284474,38909103
(172,57:33284474,38909103:0,623900,267389
(172,56:33284474,38909103:0,623900,267389
[172,56:33284474,38909103:0,623900,267389
(1,86:33284474,38909103:0,623900,267389
r172,72:33284474,38909103:0,891289,267389
)
]
)
)
)
)
k172,57:33284474,38909103:0
)
]
)
(172,67:5873801,40955859:27410673,538214,179404
x172,67:7671027,40955859
k172,58:8200628,40955859:529601
x172,58:8734055,40955859
k172,59:9057234,40955859:323179
x172,59:9689930,40955859
x172,59:10753594,40955859
k172,59:11076840,40955859:323246
x172,59:14166970,40955859
k172,59:14490215,40955859:323245
$172,59:14490215,40955859
x172,59:14841551,40955859
$172,59:14918795,40955859
k172,59:15242041,40955859:323246
x172,59:15755534,40955859
k172,59:16078780,40955859:323246
x172,59:16408882,40955859
x172,59:16922374,40955859
x172,59:17472544,40955859
x172,59:17802646,40955859
k172,59:18125892,40955859:323246
x172,59:19299589,40955859
x172,59:20711691,40955859
k172,59:21034936,40955859:323245
x172,59:22859670,40955859
x172,59:24565197,40955859
k172,59:24888443,40955859:323246
x172,59:25328579,40955859
k172,59:25651825,40955859:323246
$172,60:25651825,40955859
x172,60:26003161,40955859
(172,60:26003161,41066943:470408,358263,0
x172,60:26411401,41066943
)
$172,60:26473569,40955859
k172,60:26796815,40955859:323246
x172,60:27933836,40955859
k172,60:28257081,40955859:323245
$172,60:28257081,40955859
x172,60:28608417,40955859
(172,60:28608417,41066943:480968,358263,0
x172,60:28932825,41066943
)
$172,60:29089385,40955859
k172,60:29412631,40955859:323246
x172,60:30082006,40955859
x172,60:30375429,40955859
k172,60:30698675,40955859:323246
x172,60:31872372,40955859
x172,60:33284474,40955859
k172,60:33284474,40955859:0
)
(172,67:5873801,41847149:27410673,538214,179404
x172,67:7698535,41847149
x172,60:9404062,41847149
k172,60:9619811,41847149:215749
x172,60:12774126,41847149
k172,60:13090562,41847149:316436
x172,60:13623989,41847149
x172,60:14009108,41847149
k172,60:14224857,41847149:215749
x172,60:15398554,41847149
x172,60:16810656,41847149
k172,60:17026406,41847149:215750
x172,60:20116536,41847149
k172,60:20332285,41847149:215749
$172,60:20332285,41847149
x172,60:20683621,41847149
k172,60:20960200,41847149:199335
x172,60:21159539,41847149
k172,60:21358874,41847149:199335
x172,60:21923101,41847149
k172,60:22122436,41847149:199335
x172,60:22840057,41847149
k172,60:23039392,41847149:199335
x172,60:23635913,41847149
$172,60:23694218,41847149
k172,60:23909967,41847149:215749
x172,60:24423460,41847149
k172,60:24639209,41847149:215749
x172,60:24969311,41847149
x172,60:25482803,41847149
x172,60:26032973,41847149
x172,60:26363075,41847149
k172,60:26652978,41847149:215749
x172,60:29407842,41847149
k172,60:29623591,41847149:215749
x172,60:30063727,41847149
k172,60:30279476,41847149:215749
$172,61:30279476,41847149
x172,61:30630812,41847149
(172,61:30630812,41958233:470408,358263,0
x172,61:31039052,41958233
)
x172,61:31993512,41847149
k172,61:32192847,41847149:199335
x172,61:32750997,41847149
k172,61:32950332,41847149:199335
x172,61:33284474,41847149
$172,61:33284474,41847149
k172,67:33284474,41847149:0
)
(172,67:5873801,42738439:27410673,538214,179404
x172,67:7010822,42738439
k172,61:7264056,42738439:253234
$172,61:7264056,42738439
x172,61:7615392,42738439
(172,61:7615392,42849523:480968,358263,0
x172,61:7939800,42849523
)
x172,61:8723282,42738439
x172,61:9028104,42738439
k172,61:9227439,42738439:199335
x172,61:9785589,42738439
k172,61:9984924,42738439:199335
x172,61:10332771,42738439
$172,61:10358518,42738439
k172,61:10611753,42738439:253235
x172,61:11501196,42738439
k172,61:11754430,42738439:253234
x172,61:12304601,42738439
x172,61:12524669,42738439
k172,61:12777904,42738439:253235
x172,61:13108006,42738439
x172,61:14391737,42738439
k172,61:14644971,42738439:253234
$172,61:14644971,42738439
x172,61:14979113,42738439
k172,61:15178448,42738439:199335
x172,61:15656862,42738439
k172,61:15856197,42738439:199335
x172,61:16385940,42738439
(172,61:16385940,42849523:466840,358263,0
x172,61:16820012,42849523
)
$172,61:16852780,42738439
k172,61:17106014,42738439:253234
x172,61:18243035,42738439
k172,61:18496270,42738439:253235
x172,61:19046441,42738439
x172,61:19266509,42738439
k172,61:19519743,42738439:253234
x172,61:20289983,42738439
x172,61:21243612,42738439
k172,61:21496847,42738439:253235
$172,61:21496847,42738439
x172,61:21844694,42738439
k172,61:22069776,42738439:199335
x172,61:22548190,42738439
k172,61:22747525,42738439:199335
x172,61:23166136,42738439
(172,61:23166136,42849523:466840,358263,0
x172,61:23600208,42849523
)
$172,61:23632976,42738439
x172,61:23853044,42738439
k172,61:24181975,42738439:328931
x172,61:24678723,42738439
k172,62:24931958,42738439:253235
$172,62:24931958,42738439
x172,62:25283294,42738439
$172,62:25360538,42738439
k172,62:25613772,42738439:253234
x172,62:26127265,42738439
k172,62:26380499,42738439:253234
x172,62:27554196,42738439
x172,62:29186366,42738439
k172,62:29440303,42738439:253937
x172,62:29898778,42738439
k172,62:30152013,42738439:253235
x172,62:30665506,42738439
k172,62:30918740,42738439:253234
x172,62:32954372,42738439
x172,62:33284474,42738439
k172,62:33284474,42738439:0
)
(172,67:5873801,43629729:27410673,498346,139537
x172,67:7175872,43629729
k172,62:7492925,43629729:317053
$172,62:7492925,43629729
x172,62:7844261,43629729
k172,62:8230090,43629729:308585
x172,62:8429429,43629729
k172,62:8738014,43629729:308585
x172,62:9302241,43629729
k172,62:9421842,43629729:119601
(172,62:9421842,43629729:797359,332794,0
x172,62:9621181,43629729
(172,62:9621181,43629729:-119601,0,0
)
x172,62:10219201,43629729
)
k172,62:10338802,43629729:119601
x172,62:10935323,43629729
$172,62:10993628,43629729
x172,62:11213696,43629729
k172,62:11724718,43629729:511022
x172,62:13081807,43629729
k172,63:13398860,43629729:317053
x172,63:16782415,43629729
k172,63:17099468,43629729:317053
$172,63:17099468,43629729
x172,63:17450804,43629729
(172,63:17450804,43737371:311300,337875,0
x172,63:17729336,43737371
)
k172,63:18070689,43629729:308585
x172,63:18270028,43629729
k172,63:18578613,43629729:308585
x172,63:19142840,43629729
(172,63:19142840,43737371:311300,337875,0
x172,63:19421372,43737371
)
k172,63:19762725,43629729:308585
x172,63:20480346,43629729
k172,63:20788932,43629729:308586
x172,63:21385453,43629729
$172,63:21443758,43629729
k172,63:21760810,43629729:317052
x172,63:22897831,43629729
k172,63:23214884,43629729:317053
$172,63:23214884,43629729
x172,63:23566220,43629729
(172,63:23566220,43737371:311300,337875,0
x172,63:23844752,43737371
)
k172,63:24186105,43629729:308585
x172,63:24385444,43629729
k172,63:24694029,43629729:308585
x172,63:25258256,43629729
(172,63:25258256,43737371:311300,337875,0
x172,63:25536788,43737371
)
k172,63:25878142,43629729:308586
x172,63:26595763,43629729
k172,63:26904348,43629729:308585
x172,63:27500869,43629729
$172,63:27559174,43629729
k172,63:27876227,43629729:317053
x172,63:28545602,43629729
k172,64:27876227,43629729:-36679
x172,64:28839025,43629729
k172,64:29156077,43629729:317052
x172,64:29486179,43629729
x172,64:29999671,43629729
x172,64:30549841,43629729
x172,64:30879943,43629729
k172,64:31271150,43629729:317053
x172,64:32447250,43629729
x172,64:33284474,43629729
k172,64:33284474,43629729:0
)
(172,67:5873801,44521019:27410673,551690,179404
x172,67:8550924,44521019
x172,64:8849931,44521019
k172,64:9147839,44521019:297908
x172,64:9587975,44521019
k172,64:9885882,44521019:297907
x172,64:10775325,44521019
k172,64:11073233,44521019:297908
x172,64:11403335,44521019
x172,64:12430320,44521019
k172,64:12728227,44521019:297907
x172,64:15130639,44521019
k172,64:15428547,44521019:297908
$172,65:15428547,44521019
x172,65:15762689,44521019
$172,65:15762689,44521019
k172,65:16060596,44521019:297907
x172,65:16647445,44521019
k172,65:16945353,44521019:297908
$172,65:16945353,44521019
x172,65:17541874,44521019
$172,65:17600179,44521019
k172,65:17898087,44521019:297908
x172,65:19686141,44521019
k172,65:19984048,44521019:297907
x172,65:20754288,44521019
k172,65:21052196,44521019:297908
x172,65:23454608,44521019
k172,65:23752515,44521019:297907
$172,65:23752515,44521019
x172,65:24086657,44521019
(172,65:24086657,44260601:183865,291272,0
x172,65:24237754,44260601
)
k172,65:24544425,44521019:273903
x172,65:25022839,44521019
k172,65:25296741,44521019:273902
x172,65:25860968,44521019
(172,65:25860968,44628661:311300,337875,0
x172,65:26139500,44628661
)
$172,65:26172268,44521019
k172,65:26470176,44521019:297908
x172,65:27772247,44521019
k172,65:28070154,44521019:297907
$172,65:28070154,44521019
x172,65:28421490,44521019
(172,65:28421490,44628661:311300,337875,0
x172,65:28700022,44628661
)
x172,65:29346007,44521019
(172,65:29346007,44260601:183865,291272,0
x172,65:29497104,44260601
)
x172,65:29808947,44521019
k172,65:30082850,44521019:273903
x172,65:30641000,44521019
k172,65:30914902,44521019:273902
x172,65:31249044,44521019
$172,65:31249044,44521019
k172,65:31546951,44521019:297907
x172,65:32216326,44521019
k172,66:32514234,44521019:297908
x172,66:33284474,44521019
k172,66:33284474,44521019:0
)
(172,67:5873801,45412309:27410673,551690,179404
x172,67:8276213,45412309
g172,66:8532959,45412309
$172,66:8532959,45412309
x172,66:8867101,45412309
(172,66:8867101,45151891:183865,291272,0
x172,66:9018198,45151891
)
g172,66:9250301,45412309
x172,66:9728715,45412309
g172,66:9928050,45412309
x172,66:10492277,45412309
(172,66:10492277,45519951:311300,337875,0
x172,66:10770809,45519951
)
$172,66:10803577,45412309
g172,66:11060323,45412309
x172,66:12362394,45412309
g172,66:12619140,45412309
$172,66:12619140,45412309
x172,66:12970476,45412309
(172,66:12970476,45519951:311300,337875,0
x172,66:13249008,45519951
)
x172,66:13894993,45412309
(172,66:13894993,45151891:183865,291272,0
x172,66:14046090,45151891
)
x172,66:14357933,45412309
g172,66:14557268,45412309
x172,66:15115418,45412309
g172,66:15314753,45412309
x172,66:15648895,45412309
$172,66:15648895,45412309
g172,66:15905641,45412309
x172,66:17834030,45412309
k172,67:33284474,45412309:15450444
g172,67:33284474,45412309
)
]
(172,72:5873801,47378389:27410673,462465,0
(172,72:5873801,47378389:27410673,462465,0
k172,72:19220327,47378389:13346526
x172,72:19937947,47378389
k172,72:33284473,47378389:13346526
)
)
]
]
]
!43201
}11
!11
{12
[172,124:4736286,47378389:28548188,42642103,0
(172,124:4736286,4736286:0,0,0
[172,124:0,4736286:0,0,0
(172,124:0,0:0,0,0
(172,124:0,4736286:0,0,0
k172,124:0,4736286:4736286
)
g172,124:0,0
)
]
)
[172,124:4736286,4736286:0,0,0
(172,124:4736286,4155173:0,0,0
k172,124:4736286,4155173:-1071734
)
]
[172,124:4736286,47378389:28548188,42642103,0
[172,124:5873801,47378389:27410673,43157435,0
[172,124:5873801,5007386:27410673,786432,0
(172,124:5873801,5007386:27410673,0,0
h172,124:5873801,5007386:27410673,0,0
)
]
[172,124:5873801,45412309:27410673,38766523,0
(172,72:5873801,7366682:27410673,538214,179404
(172,71:5873801,7366682:0,0,0
(172,71:5873801,6475392:0,0,0
)
)
x172,71:6884940,7366682
x172,71:9452405,7366682
k172,70:5873801,7366682:0
k172,70:9678257,7366682:225852
x172,70:10732751,7366682
k172,70:10958603,7366682:225852
x172,70:11237678,7366682
x172,70:11558611,7366682
x172,70:12429715,7366682
x172,70:13289357,7366682
k172,70:13515209,7366682:225852
x172,70:15585826,7366682
k172,70:15811678,7366682:225852
x172,70:17129796,7366682
k172,70:17355648,7366682:225852
x172,70:17676581,7366682
x172,70:18547685,7366682
x172,70:19407327,7366682
k172,70:19633179,7366682:225852
x172,70:21703796,7366682
k172,70:21929648,7366682:225852
x172,70:25529283,7366682
k172,70:25755135,7366682:225852
x172,70:25984373,7366682
(172,70:25984373,7366682:412628,462465,0
x172,70:26397001,7366682
)
x172,70:26626239,7366682
x172,70:27134552,7366682
k172,70:27427044,7366682:292492
x172,70:29265930,7366682
k172,71:29483290,7366682:217360
x172,71:29850071,7366682
k172,71:30067430,7366682:217359
x172,71:30700126,7366682
x172,71:31763790,7366682
k172,71:31981150,7366682:217360
$172,71:31981150,7366682
x172,71:32400509,7366682
x172,71:33064406,7366682
$172,71:33064406,7366682
x172,71:33284474,7366682
k172,71:33284474,7366682:0
)
(172,72:5873801,8257972:27410673,538214,179404
x172,72:6203903,8257972
x172,71:6717395,8257972
x172,71:7267565,8257972
x172,71:7597667,8257972
k172,71:7874746,8257972:277079
x172,71:8810036,8257972
k172,71:9141036,8257972:277079
x172,71:9420111,8257972
x172,71:10177599,8257972
x172,71:10516475,8257972
k172,71:10777783,8257972:261308
x172,71:12793895,8257972
k172,71:13184996,8257972:391101
x172,71:13718423,8257972
k172,71:13995482,8257972:277059
x172,71:14274557,8257972
x172,71:15032045,8257972
x172,71:15769599,8257972
k172,71:16030906,8257972:261307
x172,71:17826950,8257972
k172,71:18104029,8257972:277079
x172,71:19433608,8257972
k172,71:19710687,8257972:277079
$172,71:19710687,8257972
x172,71:20130046,8257972
x172,71:20793943,8257972
$172,71:20793943,8257972
k172,71:21071022,8257972:277079
x172,71:21584515,8257972
k172,71:21861594,8257972:277079
x172,71:22228375,8257972
k172,71:22505454,8257972:277079
x172,71:24009254,8257972
k172,71:24286334,8257972:277080
$172,71:24286334,8257972
x172,71:25328975,8257972
k172,71:25448576,8257972:119601
x172,71:26059552,8257972
x172,71:27059568,8257972
$172,71:27059568,8257972
k172,71:27336647,8257972:277079
x172,71:29097194,8257972
k172,71:29374273,8257972:277079
x172,71:29704375,8257972
x172,71:31776686,8257972
k172,71:32053765,8257972:277079
x172,71:32640614,8257972
k172,71:32917693,8257972:277079
x172,71:33284474,8257972
k172,71:33284474,8257972:0
)
(172,72:5873801,9149262:27410673,551690,179404
x172,72:6506497,9149262
x172,71:7570161,9149262
k172,71:7812480,9149262:242319
$172,71:7812480,9149262
x172,71:8376707,9149262
$172,71:8376707,9149262
k172,71:8619027,9149262:242320
x172,71:9756048,9149262
k172,71:9998367,9149262:242319
x172,71:10365148,9149262
k172,71:10607467,9149262:242319
x172,71:11240163,9149262
x172,71:12303827,9149262
k172,71:12546146,9149262:242319
x172,71:15636276,9149262
k172,71:15878596,9149262:242320
$172,71:15878596,9149262
x172,71:16489572,9149262
x172,71:17210513,9149262
k172,71:17290247,9149262:79734
h172,71:17290247,9149262:0,0,0
k172,71:17290247,9149262:0
k172,71:17290247,9149262:119601
(172,71:17290247,9149262:199339,308974,0
x172,71:17489586,9149262
)
k172,71:17728788,9149262:239202
x172,71:18293015,9149262
k172,71:18492350,9149262:199335
x172,71:19209971,9149262
k172,71:19409306,9149262:199335
x172,71:19828665,9149262
x172,71:20492562,9149262
$172,71:20492562,9149262
x172,71:20712630,9149262
k172,71:21037923,9149262:325293
x172,71:22876809,9149262
k172,71:23119128,9149262:242319
x172,71:24201131,9149262
k172,71:24443450,9149262:242319
x172,71:25397079,9149262
x172,71:25690502,9149262
x172,71:26020604,9149262
k172,71:26262924,9149262:242320
x172,71:26895620,9149262
x172,71:28252709,9149262
k172,71:28495028,9149262:242319
$172,71:28495028,9149262
x172,71:29059255,9149262
k172,71:29258590,9149262:199335
x172,71:29816740,9149262
k172,71:30016075,9149262:199335
x172,71:30859377,9149262
(172,71:30859377,8888844:183865,291272,0
x172,71:31010474,8888844
)
x172,71:31242581,9149262
k172,71:31362182,9149262:119601
x172,71:31973158,9149262
x172,71:32694099,9149262
(172,71:32694099,9256904:311300,337875,0
x172,71:32972631,9256904
)
x172,71:33284474,9149262
$172,71:33284474,9149262
k172,72:33284474,9149262:0
)
(172,72:5873801,10040552:27410673,551690,179404
x172,72:7010822,10040552
k172,71:7233422,10040552:222600
$172,71:7233422,10040552
x172,71:7829943,10040552
k172,71:8087583,10040552:199335
x172,71:8645733,10040552
k172,71:8845068,10040552:199335
x172,71:9720664,10040552
(172,71:9778969,9780134:183865,291272,0
x172,71:9930066,9780134
)
x172,71:10162173,10040552
k172,71:10281774,10040552:119601
x172,71:10892750,10040552
x172,71:11613691,10040552
(172,71:11613691,10148194:311300,337875,0
x172,71:11892223,10148194
)
x172,71:12204066,10040552
$172,71:12204066,10040552
x172,71:12424134,10040552
k172,71:12653564,10040552:229430
x172,71:13020345,10040552
k172,71:13297996,10040552:222600
x172,71:13577071,10040552
x172,71:14334559,10040552
x172,71:15072113,10040552
k172,71:15274204,10040552:202091
x172,71:17070248,10040552
k172,71:17272339,10040552:202091
x172,71:20388007,10040552
k172,71:20610607,10040552:222600
$172,71:20610607,10040552
x172,71:20961943,10040552
k172,71:21118921,10040552:79734
h172,71:21118921,10040552:0,0,0
k172,71:21118921,10040552:0
k172,71:21118921,10040552:119601
(172,71:21118921,10040552:199339,308974,0
x172,71:21318260,10040552
)
k172,71:21557462,10040552:239202
x172,71:22121689,10040552
k172,71:22321024,10040552:199335
x172,71:23038645,10040552
k172,71:23237980,10040552:199335
x172,71:23834501,10040552
$172,71:23892806,10040552
k172,71:24115406,10040552:222600
x172,71:24628899,10040552
k172,71:24851499,10040552:222600
x172,71:25218280,10040552
k172,71:25440881,10040552:222601
x172,71:26073577,10040552
x172,71:27137241,10040552
k172,71:27359841,10040552:222600
x172,71:30449971,10040552
k172,71:30672571,10040552:222600
$172,71:30672571,10040552
x172,71:31023907,10040552
k172,71:31180885,10040552:79734
h172,71:31180885,10040552:0,0,0
k172,71:31180885,10040552:0
k172,71:31180885,10040552:119601
(172,71:31180885,10040552:199339,308974,0
x172,71:31380224,10040552
)
k172,71:31619426,10040552:239202
x172,71:32183653,10040552
(172,71:32183653,9780134:183865,291272,0
x172,71:32334750,9780134
)
k172,71:32566853,10040552:199335
x172,71:33284474,10040552
k172,72:33284474,10040552:0
)
(172,72:5873801,10931842:27410673,551690,0
x172,72:6470322,10931842
(172,71:6528627,10671424:183865,291272,0
x172,71:6679724,10671424
)
$172,71:6712492,10931842
g172,71:6969238,10931842
x172,71:8344666,10931842
g172,71:8601412,10931842
x172,71:9811788,10931842
k172,72:33284474,10931842:23472686
g172,72:33284474,10931842
)
(172,72:16804678,11823132:5548919,498346,139537
x172,72:17415654,11823132
x172,72:18136595,11823132
(172,72:18136595,11930774:311300,337875,0
x172,72:18415127,11930774
)
g172,72:18607363,11823132
x172,72:18966173,11823132
g172,72:19125641,11823132
x172,72:19476977,11823132
g172,72:19753556,11823132
x172,72:20311706,11823132
g172,72:20511041,11823132
x172,72:21122017,11823132
x172,72:21842958,11823132
(172,72:21842958,11930774:311300,337875,0
x172,72:22121490,11930774
)
x172,72:22353597,11823132
)
(172,78:5873801,13098882:27410673,498346,139537
h172,75:5873801,13098882:1114112,0,0
x172,75:7645731,13098882
k172,75:7934162,13098882:288431
x172,75:8930857,13098882
k172,75:9219288,13098882:288431
x172,75:10554859,13098882
x172,75:12209371,13098882
k172,75:12510108,13098882:300737
x172,75:13028389,13098882
x172,75:13327396,13098882
k172,75:13615827,13098882:288431
x172,75:15856396,13098882
k172,75:16144827,13098882:288431
x172,75:17460465,13098882
k172,75:17748896,13098882:288431
x172,75:18506384,13098882
k172,75:18794814,13098882:288430
x172,75:20873919,13098882
k172,75:21162350,13098882:288431
x172,75:22121170,13098882
k172,75:22409601,13098882:288431
x172,75:22688676,13098882
x172,75:23446164,13098882
x172,75:24183718,13098882
k172,75:24472149,13098882:288431
x172,75:24830959,13098882
x172,75:25189769,13098882
x172,75:25769844,13098882
k172,75:26058275,13098882:288431
x172,75:26417085,13098882
k172,75:26705516,13098882:288431
x172,75:29336790,13098882
k172,75:29625221,13098882:288431
x172,75:29904296,13098882
x172,75:30661784,13098882
x172,75:31000660,13098882
k172,75:31289091,13098882:288431
x172,75:33284474,13098882
k172,75:33284474,13098882:0
)
(172,78:5873801,13990172:27410673,498346,139537
x172,78:7029967,13990172
k172,75:7226982,13990172:197015
x172,75:8343280,13990172
k172,75:8540294,13990172:197014
x172,75:10597473,13990172
k172,75:10794488,13990172:197015
x172,75:12213781,13990172
k172,75:12410796,13990172:197015
x172,75:13048681,13990172
k172,75:13245695,13990172:197014
x172,75:14840407,13990172
k172,75:15037422,13990172:197015
x172,75:15679293,13990172
k172,75:15876308,13990172:197015
x172,75:18154752,13990172
k172,75:18459629,13990172:304877
x172,75:18928076,13990172
k172,76:18459629,13990172:-59803
x172,76:19508151,13990172
k172,76:19705166,13990172:197015
x172,76:20743722,13990172
k172,76:20940736,13990172:197014
x172,76:22754721,13990172
k172,76:22951736,13990172:197015
x172,76:23549753,13990172
x172,76:24448771,13990172
x172,76:26302623,13990172
k172,76:26499638,13990172:197015
x172,76:28776089,13990172
k172,76:28973103,13990172:197014
x172,76:29551186,13990172
k172,76:29748201,13990172:197015
x172,76:33284474,13990172
k172,76:33284474,13990172:0
)
(172,78:5873801,14881462:27410673,498346,139537
x172,78:8351583,14881462
k172,76:8585590,14881462:234007
x172,76:9741756,14881462
k172,76:9975763,14881462:234007
x172,76:11530607,14881462
k172,77:9975763,14881462:-19935
x172,77:14062211,14881462
x172,77:14520690,14881462
k172,77:14755736,14881462:235046
x172,77:15274017,14881462
x172,77:15573024,14881462
k172,77:15807031,14881462:234007
x172,77:17007051,14881462
k172,77:17241058,14881462:234007
x172,77:18676298,14881462
k172,77:18910305,14881462:234007
x172,77:19548190,14881462
k172,77:19782197,14881462:234007
x172,77:22339715,14881462
k172,77:22573722,14881462:234007
x172,77:23582369,14881462
x172,77:24178386,14881462
x172,77:25734814,14881462
k172,77:25969861,14881462:235047
x172,77:28509817,14881462
k172,77:28802727,14881462:234006
x172,77:29380810,14881462
k172,77:29614817,14881462:234007
x172,77:31893261,14881462
k172,77:32128308,14881462:235047
x172,77:33284474,14881462
k172,77:33284474,14881462:0
)
(172,78:5873801,15772752:27410673,551690,139537
x172,78:6754878,15772752
x172,78:8548928,15772752
k172,77:8824748,15772752:275820
x172,77:11236330,15772752
x172,77:12721790,15772752
k172,77:13012220,15772752:290430
x172,77:13644916,15772752
x172,77:15201344,15772752
k172,77:15630126,15772752:428782
x172,77:16287944,15772752
x172,77:18002260,15772752
x172,77:18879351,15772752
x172,77:19018887,15772752
k172,77:19303860,15772752:284973
x172,77:19901877,15772752
x172,77:23232830,15772752
k172,77:23508650,15772752:275820
x172,77:25587755,15772752
k172,77:25863575,15772752:275820
x172,77:26822395,15772752
k172,77:27098215,15772752:275820
x172,77:29177320,15772752
k172,77:29453139,15772752:275819
$172,77:29453139,15772752
x172,77:30017366,15772752
(172,77:30017366,15512334:183865,291272,0
x172,77:30168463,15512334
)
$172,77:30201231,15772752
k172,77:30477051,15772752:275820
x172,77:31912291,15772752
x172,77:32291034,15772752
k172,77:32566854,15772752:275820
x172,77:33284474,15772752
k172,77:33284474,15772752:0
)
(172,78:5873801,16664042:27410673,551690,139537
x172,78:6272479,16664042
x172,77:6890430,16664042
x172,77:7388776,16664042
x172,77:8405403,16664042
k172,77:8610600,16664042:205197
x172,77:8889675,16664042
x172,77:9388021,16664042
x172,77:9726896,16664042
k172,77:9932092,16664042:205196
x172,77:10868986,16664042
x172,77:11566671,16664042
k172,77:11771868,16664042:205197
x172,77:13850973,16664042
k172,77:14056170,16664042:205197
$172,77:14056170,16664042
x172,77:14620397,16664042
$172,77:14620397,16664042
k172,77:14825594,16664042:205197
x172,77:15981760,16664042
k172,77:16186956,16664042:205196
$172,77:16186956,16664042
x172,77:16783477,16664042
$172,77:16841782,16664042
x172,77:17041121,16664042
k172,77:17348726,16664042:307605
x172,77:18903570,16664042
k172,77:19108767,16664042:205197
x172,77:19790506,16664042
k172,77:20002505,16664042:211999
$172,77:20002505,16664042
x172,77:20566732,16664042
$172,77:20566732,16664042
k172,77:20771928,16664042:205196
x172,77:21254328,16664042
k172,77:21459525,16664042:205197
x172,77:21818335,16664042
k172,77:22023532,16664042:205197
x172,77:24899993,16664042
k172,77:25105190,16664042:205197
x172,77:25683273,16664042
k172,77:25888469,16664042:205196
$172,77:25888469,16664042
x172,77:26452696,16664042
(172,77:26452696,16403624:183865,291272,0
x172,77:26603793,16403624
)
$172,77:26636561,16664042
k172,77:26841758,16664042:205197
x172,77:27997924,16664042
k172,77:28203121,16664042:205197
$172,77:28203121,16664042
x172,77:28767348,16664042
(172,77:28767348,16403624:183865,291272,0
x172,77:28918445,16403624
)
$172,77:28951213,16664042
k172,77:29156409,16664042:205196
x172,77:29638809,16664042
k172,77:29844006,16664042:205197
x172,77:30202816,16664042
k172,77:30408013,16664042:205197
x172,77:33284474,16664042
k172,77:33284474,16664042:0
)
(172,78:5873801,17555332:27410673,498346,0
x172,78:6451884,17555332
g172,77:6691090,17555332
$172,77:6691090,17555332
x172,77:7287611,17555332
$172,77:7345916,17555332
x172,77:7545255,17555332
k172,78:33284475,17555332:25739220
g172,78:33284475,17555332
)
(172,84:5873801,18831082:27410673,538214,179404
(172,81:5873801,18831082:0,0,0
(172,81:5873801,17939792:0,0,0
)
)
x172,81:6884940,18831082
x172,81:9452405,18831082
k172,80:5873801,18831082:0
k172,80:9811008,18831082:358603
x172,80:10865502,18831082
k172,80:11224104,18831082:358602
x172,80:11503179,18831082
x172,80:14816266,18831082
x172,80:15324579,18831082
k172,80:15692054,18831082:367475
x172,80:16142157,18831082
k172,81:15692054,18831082:-36679
x172,81:16673987,18831082
k172,81:16997547,18831082:323560
x172,81:17932837,18831082
k172,81:18256398,18831082:323561
x172,81:18889094,18831082
x172,81:20246183,18831082
k172,81:20569743,18831082:323560
$172,81:20569743,18831082
x172,81:21133970,18831082
$172,81:21133970,18831082
k172,81:21457531,18831082:323561
x172,81:22594552,18831082
k172,81:22918112,18831082:323560
$172,81:22918112,18831082
x172,81:23514633,18831082
$172,81:23572938,18831082
k172,81:23896499,18831082:323561
x172,81:24226601,18831082
x172,81:24520024,18831082
k172,81:24843584,18831082:323560
x172,81:26677485,18831082
k172,81:27208030,18831082:530545
x172,81:28821865,18831082
k172,81:29145426,18831082:323561
$172,81:29145426,18831082
x172,81:29709653,18831082
$172,81:29709653,18831082
k172,81:30033213,18831082:323560
x172,81:30546706,18831082
k172,81:30870267,18831082:323561
x172,81:31200369,18831082
x172,81:31713861,18831082
x172,81:32264031,18831082
x172,81:32594133,18831082
k172,81:32917693,18831082:323560
x172,81:33284474,18831082
k172,82:32917693,18831082:0
k172,84:33284474,18831082:0
)
(172,84:5873801,19722372:27410673,498346,139537
x172,84:8750262,19722372
k172,82:9014980,19722372:264718
x172,82:9601829,19722372
k172,82:9866546,19722372:264717
$172,82:9866546,19722372
x172,82:10463067,19722372
$172,82:10521372,19722372
k172,82:10786090,19722372:264718
x172,82:11226226,19722372
k172,82:11490943,19722372:264717
x172,82:12261183,19722372
k172,82:12525901,19722372:264718
x172,82:15331773,19722372
k172,82:15596491,19722372:264718
$172,82:15596491,19722372
x172,82:15957543,19722372
k172,82:16171319,19722372:213776
x172,82:16370658,19722372
k172,82:16584434,19722372:213776
x172,82:17148661,19722372
k172,82:17268262,19722372:119601
(172,82:17268262,19722372:797359,332794,0
x172,82:17467601,19722372
(172,82:17467601,19722372:-119601,0,0
)
x172,82:18065621,19722372
)
k172,82:18185222,19722372:119601
x172,82:18781743,19722372
$172,82:18840048,19722372
k172,82:19104766,19722372:264718
x172,82:21033155,19722372
k172,83:21387171,19722372:354016
$172,83:21387171,19722372
x172,83:21951398,19722372
$172,83:21951398,19722372
k172,83:22216116,19722372:264718
x172,83:22729609,19722372
k172,83:22994327,19722372:264718
x172,83:23324429,19722372
x172,83:23837921,19722372
x172,83:24388091,19722372
x172,83:24718193,19722372
k172,83:24982910,19722372:264717
x172,83:25349691,19722372
k172,83:25669460,19722372:264718
x172,83:27106694,19722372
x172,83:27726638,19722372
k172,83:27974509,19722372:247871
x172,83:30850970,19722372
k172,83:31098841,19722372:247871
x172,83:31676924,19722372
k172,83:31924794,19722372:247870
$172,83:31924794,19722372
x172,83:32521315,19722372
$172,83:32579620,19722372
k172,83:32844338,19722372:264718
x172,83:33284474,19722372
k172,83:33284474,19722372:0
)
(172,84:5873801,20613662:27410673,498346,139537
x172,84:6809091,20613662
g172,83:7065837,20613662
x172,83:10155967,20613662
g172,83:10412713,20613662
$172,83:10412713,20613662
x172,83:10773765,20613662
$172,83:10773765,20613662
g172,83:11030511,20613662
x172,83:11544004,20613662
g172,83:11800750,20613662
x172,83:12809397,20613662
g172,83:13066143,20613662
x172,83:14166483,20613662
x172,83:15798653,20613662
k172,84:33284473,20613662:17485820
g172,84:33284473,20613662
)
(172,86:5873801,21889412:27410673,498346,139537
h172,85:5873801,21889412:1114112,0,0
x172,85:8482955,21889412
k172,85:8707115,21889412:224160
x172,85:10022753,21889412
k172,85:10246913,21889412:224160
x172,85:11765875,21889412
k172,85:11990035,21889412:224160
x172,85:12986730,21889412
k172,85:13210891,21889412:224161
x172,85:15965755,21889412
k172,85:16189915,21889412:224160
x172,85:17266345,21889412
k172,85:17490505,21889412:224160
x172,85:18690525,21889412
k172,85:18914685,21889412:224160
x172,85:19313363,21889412
x172,85:19652239,21889412
k172,85:19876399,21889412:224160
x172,85:22553522,21889412
x172,85:23051868,21889412
k172,85:23279037,21889412:227169
x172,85:23677715,21889412
x172,85:24036525,21889412
k172,85:24260685,21889412:224160
x172,85:25420838,21889412
k172,85:25644999,21889412:224161
x172,85:26362619,21889412
x172,85:28595216,21889412
k172,85:28819376,21889412:224160
x172,85:29517063,21889412
x172,85:30475883,21889412
k172,85:30700043,21889412:224160
x172,85:32496087,21889412
k172,85:32720247,21889412:224160
$172,85:32720247,21889412
x172,85:33284474,21889412
$172,85:33284474,21889412
k172,86:33284474,21889412:0
)
(172,86:5873801,22780702:27410673,498346,139537
x172,86:6356201,22780702
g172,85:6595407,22780702
x172,85:6954217,22780702
g172,85:7193423,22780702
x172,85:10069884,22780702
g172,85:10309090,22780702
x172,85:10887173,22780702
g172,85:11126379,22780702
x172,85:12824747,22780702
k172,86:33284475,22780702:20459728
g172,86:33284475,22780702
)
(172,93:5873801,24056452:27410673,538214,179404
(172,88:5873801,24056452:0,0,0
(172,88:5873801,23165162:0,0,0
)
)
x172,88:6884940,24056452
x172,88:9452405,24056452
k172,87:5873801,24056452:0
k172,87:9738695,24056452:286290
x172,87:10793189,24056452
k172,87:11079480,24056452:286291
x172,87:11358555,24056452
x172,87:12046269,24056452
x172,87:15916405,24056452
k172,87:16202695,24056452:286290
x172,87:18273312,24056452
x172,87:18781625,24056452
k172,87:19114645,24056452:333020
x172,87:19564748,24056452
k172,88:19114645,24056452:-36679
x172,88:20096578,24056452
k172,88:20362288,24056452:265710
$172,88:20362288,24056452
x172,88:20926515,24056452
$172,88:20926515,24056452
k172,88:21192225,24056452:265710
x172,88:22329246,24056452
k172,88:22594957,24056452:265711
$172,88:22594957,24056452
x172,88:23191478,24056452
$172,88:23249783,24056452
k172,88:23515493,24056452:265710
x172,88:23845595,24056452
x172,88:24139018,24056452
k172,88:24404729,24056452:265711
x172,88:25037425,24056452
x172,88:26394514,24056452
k172,88:26660224,24056452:265710
x172,88:28035652,24056452
k172,88:28301362,24056452:265710
x172,88:29511738,24056452
k172,88:29777449,24056452:265711
$172,88:29777449,24056452
x172,88:30341676,24056452
$172,88:30341676,24056452
k172,88:30607386,24056452:265710
x172,88:31120879,24056452
k172,88:31386590,24056452:265711
x172,88:31753371,24056452
k172,88:32019081,24056452:265710
x172,88:32697626,24056452
x172,88:33284474,24056452
k172,93:33284474,24056452:0
)
(172,93:5873801,24947742:27410673,498346,139537
x172,93:6506497,24947742
x172,93:7570161,24947742
k172,88:7860981,24947742:290820
x172,88:8447830,24947742
k172,88:8738650,24947742:290820
$172,88:8738650,24947742
x172,88:9335171,24947742
$172,88:9393476,24947742
x172,88:9613544,24947742
k172,88:10045868,24947742:432324
x172,88:10579295,24947742
k172,89:10870080,24947742:290785
x172,89:11502776,24947742
x172,89:12566440,24947742
k172,89:12857260,24947742:290820
$172,89:12857260,24947742
x172,89:13370157,24947742
$172,89:13421486,24947742
k172,89:13712306,24947742:290820
x172,89:14225799,24947742
k172,89:14516619,24947742:290820
x172,89:14846721,24947742
x172,89:15360213,24947742
x172,89:15910383,24947742
x172,89:16240485,24947742
k172,89:16531305,24947742:290820
x172,89:17301545,24947742
k172,89:17647416,24947742:290820
x172,89:17846755,24947742
x172,89:18245433,24947742
x172,89:19104583,24947742
x172,89:20021542,24947742
x172,89:20619559,24947742
x172,89:21576386,24947742
k172,89:21852629,24947742:276243
x172,89:23648673,24947742
k172,89:23939493,24947742:290820
x172,89:24526342,24947742
k172,89:24817162,24947742:290820
$172,89:24817162,24947742
x172,89:25381389,24947742
$172,89:25381389,24947742
k172,89:25672209,24947742:290820
x172,89:26809230,24947742
k172,90:27100050,24947742:290820
$172,90:27100050,24947742
x172,90:27696571,24947742
$172,90:27754876,24947742
x172,90:27974944,24947742
k172,90:28274282,24947742:299338
x172,90:28714418,24947742
k172,90:29005238,24947742:290820
$172,90:29005238,24947742
x172,90:29569465,24947742
$172,90:29569465,24947742
k172,90:29860285,24947742:290820
x172,90:30373778,24947742
k172,90:30664598,24947742:290820
x172,90:31031379,24947742
k172,90:31322199,24947742:290820
x172,90:31991574,24947742
x172,90:32688457,24947742
x172,90:33284474,24947742
k172,90:33284474,24947742:0
)
(172,93:5873801,25839032:27410673,498346,139537
x172,93:6552346,25839032
x172,93:6882448,25839032
x172,93:7478465,25839032
x172,93:8542129,25839032
k172,90:8794825,25839032:252696
x172,90:9381674,25839032
k172,90:9634370,25839032:252696
$172,90:9634370,25839032
x172,90:10147267,25839032
$172,90:10198596,25839032
k172,90:10451291,25839032:252695
x172,90:11588312,25839032
k172,90:11841008,25839032:252696
$172,90:11841008,25839032
x172,90:12353905,25839032
$172,90:12405234,25839032
k172,90:12657930,25839032:252696
x172,90:13171423,25839032
k172,90:13424119,25839032:252696
x172,90:13790900,25839032
k172,90:14043595,25839032:252695
x172,90:14722140,25839032
x172,90:15052242,25839032
x172,90:15648259,25839032
x172,90:16711923,25839032
k172,90:16964619,25839032:252696
x172,90:17551468,25839032
k172,90:17804164,25839032:252696
$172,90:17804164,25839032
x172,90:18400685,25839032
$172,90:18458990,25839032
x172,90:18679058,25839032
k172,90:19007810,25839032:328752
x172,90:20218186,25839032
k172,91:20470882,25839032:252696
x172,91:21332816,25839032
k172,91:21585512,25839032:252696
x172,91:22172361,25839032
k172,91:22425056,25839032:252695
x172,91:23048583,25839032
x172,91:23919686,25839032
x172,91:24506536,25839032
x172,91:24836638,25839032
x172,91:25386808,25839032
x172,91:26322098,25839032
k172,91:26574794,25839032:252696
x172,91:27207490,25839032
x172,91:28564579,25839032
k172,91:28817275,25839032:252696
x172,91:29404124,25839032
k172,91:29656820,25839032:252696
$172,91:29656820,25839032
x172,91:30221047,25839032
$172,91:30221047,25839032
k172,91:30473742,25839032:252695
x172,91:31610763,25839032
k172,91:31863459,25839032:252696
$172,92:31863459,25839032
x172,92:32459980,25839032
$172,92:32518285,25839032
k172,92:32770981,25839032:252696
x172,92:33284474,25839032
k172,92:33284474,25839032:0
)
(172,93:5873801,26730322:27410673,538214,179404
x172,93:6570684,26730322
x172,93:7909433,26730322
x172,93:8239535,26730322
g172,92:8496281,26730322
x172,92:9174824,26730322
g172,92:9431570,26730322
$172,92:9431570,26730322
(172,92:9431570,26730322:822273,490372,0
x172,92:10253843,26730322
)
x172,92:11296484,26730322
g172,92:11416085,26730322
x172,92:12012606,26730322
x172,92:12349986,26730322
$172,92:12349986,26730322
x172,92:12570054,26730322
k172,93:33284474,26730322:20714420
g172,93:33284474,26730322
)
(172,104:5873801,28006072:27410673,538214,179404
(172,96:5873801,28006072:0,0,0
(172,96:5873801,27114782:0,0,0
)
)
x172,96:6884940,28006072
x172,96:9452405,28006072
k172,95:5873801,28006072:0
k172,95:9880065,28006072:427660
x172,95:10934559,28006072
k172,95:11362218,28006072:427659
x172,95:11641293,28006072
x172,95:12053921,28006072
x172,95:12466549,28006072
x172,95:14250619,28006072
x172,95:14758932,28006072
k172,95:15159311,28006072:400379
x172,95:15609414,28006072
k172,96:15159311,28006072:-36679
x172,96:16141244,28006072
k172,96:16520050,28006072:378806
x172,96:17455340,28006072
k172,96:17834146,28006072:378806
x172,96:18466842,28006072
x172,96:19823931,28006072
k172,96:20202737,28006072:378806
$172,96:20202737,28006072
x172,96:20766964,28006072
(172,96:20766964,28113714:311300,337875,0
x172,96:21045496,28113714
)
$172,96:21078264,28006072
k172,96:21457071,28006072:378807
x172,96:22594092,28006072
k172,96:22972898,28006072:378806
$172,96:22972898,28006072
x172,96:23537125,28006072
(172,96:23537125,28113714:311300,337875,0
x172,96:23815657,28113714
)
$172,96:23848425,28006072
k172,96:24227231,28006072:378806
x172,96:24557333,28006072
x172,96:24850756,28006072
k172,96:25229562,28006072:378806
x172,96:27063463,28006072
k172,96:27759745,28006072:696282
x172,96:28293172,28006072
x172,96:28678291,28006072
k172,96:29112149,28006072:378807
x172,96:29470959,28006072
x172,96:29829769,28006072
x172,96:30409844,28006072
x172,96:31366671,28006072
k172,96:31745477,28006072:378806
$172,97:31745477,28006072
x172,97:32206198,28006072
k172,97:32726324,28006072:420456
x172,97:33284474,28006072
k172,104:33284474,28006072:0
)
(172,104:5873801,28897362:27410673,538214,183901
x172,104:6749397,28897362
x172,97:6967173,28897362
k172,97:7086774,28897362:119601
x172,97:7334003,28897362
(172,97:7334003,29008446:739903,358263,72817
x172,97:7768075,29008446
(172,97:7768075,29081263:273063,253405,0
x172,97:8008370,29081263
)
)
x172,97:8273245,28897362
k172,97:8392846,28897362:119601
x172,97:8640075,28897362
(172,97:8640075,29008446:739903,358263,72817
x172,97:9074147,29008446
(172,97:9074147,29081263:273063,253405,0
x172,97:9314442,29081263
)
)
x172,97:9659053,28897362
$172,97:9659053,28897362
k172,97:9944793,28897362:285740
x172,97:10274895,28897362
x172,97:11008456,28897362
x172,97:12347206,28897362
k172,97:12632946,28897362:285740
x172,97:13219795,28897362
k172,97:13505534,28897362:285739
x172,97:13872315,28897362
k172,97:14158055,28897362:285740
x172,97:14790751,28897362
x172,97:15854415,28897362
k172,97:16140155,28897362:285740
$172,97:16140155,28897362
x172,97:16736676,28897362
$172,97:16794981,28897362
k172,97:17080721,28897362:285740
x172,97:18217742,28897362
k172,97:18503481,28897362:285739
x172,97:18870262,28897362
k172,97:19156002,28897362:285740
x172,97:21136616,28897362
k172,97:21422356,28897362:285740
x172,97:22403495,28897362
x172,97:22953665,28897362
x172,97:23247088,28897362
x172,97:24365767,28897362
k172,97:24651507,28897362:285740
x172,97:25018288,28897362
x172,97:25871052,28897362
k172,97:26156791,28897362:285739
x172,97:26743640,28897362
k172,97:27029380,28897362:285740
x172,97:27652907,28897362
x172,97:28203077,28897362
x172,97:28496500,28897362
x172,97:29615179,28897362
k172,98:29900919,28897362:285740
x172,98:31157144,28897362
x172,98:33284474,28897362
k172,98:33284474,28897362:0
)
(172,104:5873801,29788652:27410673,538214,183901
x172,104:6121030,29788652
(172,98:6121030,29899736:739903,358263,72817
x172,98:6555102,29899736
(172,98:6555102,29972553:273063,253405,0
x172,98:6795397,29972553
)
)
k172,98:7082302,29788652:221369
x172,98:7281641,29788652
k172,98:7503010,29788652:221369
x172,98:8067237,29788652
(172,98:8067237,29896294:311300,337875,0
x172,98:8345769,29896294
)
k172,98:8498138,29788652:119601
(172,98:8498138,29788652:797359,332794,0
x172,98:8697477,29788652
(172,98:8697477,29788652:-119601,0,0
)
x172,98:9295497,29788652
)
k172,98:9415098,29788652:119601
x172,98:10011619,29788652
$172,98:10069924,29788652
k172,98:10338833,29788652:268909
x172,98:11475854,29788652
k172,98:11744763,29788652:268909
$172,98:11744763,29788652
x172,98:11991992,29788652
(172,98:11991992,29899736:739903,358263,72817
x172,98:12426064,29899736
(172,98:12426064,29972553:273063,253405,0
x172,98:12666359,29972553
)
)
k172,98:12953264,29788652:221369
x172,98:13152603,29788652
k172,98:13373972,29788652:221369
x172,98:13938199,29788652
(172,98:13938199,29896294:311300,337875,0
x172,98:14216731,29896294
)
k172,98:14369100,29788652:119601
(172,98:14369100,29788652:797359,332794,0
x172,98:14568439,29788652
(172,98:14568439,29788652:-119601,0,0
)
x172,98:15166459,29788652
)
k172,98:15286060,29788652:119601
x172,98:15882581,29788652
$172,98:15940886,29788652
k172,98:16209795,29788652:268909
x172,98:17511866,29788652
k172,98:17780775,29788652:268909
$172,99:17780775,29788652
x172,99:18028004,29788652
(172,99:18028004,29899736:739903,358263,72817
x172,99:18462076,29899736
(172,99:18462076,29972553:273063,253405,0
x172,99:18702371,29972553
)
)
x172,99:19611209,29788652
(172,99:19611209,29896294:311300,337875,0
x172,99:19889741,29896294
)
x172,99:20201584,29788652
k172,99:20369865,29788652:168281
x172,99:20848279,29788652
k172,99:21016561,29788652:168282
x172,99:21263790,29788652
(172,99:21263790,29899736:739903,358263,72817
x172,99:21697862,29899736
(172,99:21697862,29972553:273063,253405,0
x172,99:21938157,29972553
)
)
x172,99:22846995,29788652
(172,99:22846995,29896294:311300,337875,0
x172,99:23125527,29896294
)
x172,99:23437370,29788652
k172,99:23658739,29788652:221369
x172,99:24216889,29788652
k172,99:24438258,29788652:221369
x172,99:24797068,29788652
$172,99:24797068,29788652
x172,99:25017136,29788652
k172,99:25383727,29788652:366591
x172,99:26594103,29788652
k172,100:26863011,29788652:268908
x172,100:27724945,29788652
k172,100:27993854,29788652:268909
x172,100:28580703,29788652
k172,100:28849612,29788652:268909
x172,100:29399783,29788652
x172,100:29619851,29788652
k172,100:29888760,29788652:268909
x172,100:31218339,29788652
x172,100:32428716,29788652
k172,100:32697625,29788652:268909
x172,100:33284474,29788652
k172,100:33284474,29788652:0
)
(172,104:5873801,30679942:27410673,618681,285478
x172,104:6438028,30679942
(172,100:6438028,30787584:311300,337875,0
x172,100:6716560,30787584
)
$172,100:6749328,30679942
k172,100:7010094,30679942:260766
x172,100:8147115,30679942
k172,100:8407881,30679942:260766
$172,100:8407881,30679942
x172,100:8972108,30679942
(172,100:8972108,30787584:311300,337875,0
x172,100:9250640,30787584
)
$172,100:9283408,30679942
k172,100:9544174,30679942:260766
x172,100:10057667,30679942
k172,100:10318434,30679942:260767
x172,100:11015317,30679942
x172,100:12354066,30679942
x172,100:12684168,30679942
k172,100:12944934,30679942:260766
x172,100:13623477,30679942
k172,100:13884243,30679942:260766
$172,101:13884243,30679942
(172,101:13884243,30679942:558149,498346,0
x172,101:14442392,30679942
)
x172,101:15285694,30679942
(172,101:15285694,30787584:311300,337875,0
x172,101:15564226,30787584
)
x172,101:15796333,30679942
k172,101:15915934,30679942:119601
x172,101:16480161,30679942
(172,101:16480161,30787584:311300,337875,0
x172,101:16758693,30787584
)
x172,101:17070536,30679942
$172,101:17070536,30679942
x172,101:17290604,30679942
k172,101:17632766,30679942:342162
x172,101:18129514,30679942
k172,102:18390280,30679942:260766
x172,102:18757061,30679942
k172,102:19017828,30679942:260767
x172,102:19641355,30679942
x172,102:20521628,30679942
k172,102:20782394,30679942:260766
x172,102:21442600,30679942
k172,102:21703366,30679942:260766
x172,102:22400249,30679942
x172,102:23390555,30679942
k172,102:23651321,30679942:260766
x172,102:24164814,30679942
k172,102:24425580,30679942:260766
x172,102:25434227,30679942
k172,102:25694993,30679942:260766
x172,102:27528894,30679942
k172,102:27790666,30679942:261772
x172,102:29129415,30679942
k172,102:29390181,30679942:260766
$172,102:29390181,30679942
x172,102:29954408,30679942
(172,102:29954408,30791026:463308,358263,0
x172,102:30307578,30791026
)
$172,102:30417716,30679942
x172,102:30637784,30679942
k172,102:30899555,30679942:261771
$172,102:30899555,30679942
x172,102:31146784,30679942
[172,102:31146784,30892603:739903,831342,72817
(172,102:31146784,30419524:463308,358263,0
x172,102:31499954,30419524
)
(172,102:31146784,30892603:739903,358263,72817
x172,102:31580856,30892603
(172,102:31580856,30965420:273063,253405,0
x172,102:31821151,30965420
)
)
]
$172,102:31886687,30679942
k172,102:32147453,30679942:260766
x172,102:33284474,30679942
k172,102:33284474,30679942:0
)
(172,104:5873801,31649637:27410673,618681,285478
x172,104:6121030,31649637
[172,102:6121030,31862298:739903,831342,72817
(172,102:6121030,31389219:463308,358263,0
x172,102:6474200,31389219
)
(172,102:6121030,31862298:739903,358263,72817
x172,102:6555102,31862298
(172,102:6555102,31935115:273063,253405,0
x172,102:6795397,31935115
)
)
]
$172,102:6860933,31649637
g172,102:7117679,31649637
x172,102:7814562,31649637
x172,102:9153311,31649637
g172,103:9410057,31649637
x172,103:10345347,31649637
g172,103:10602093,31649637
x172,103:11234789,31649637
x172,103:12298453,31649637
g172,103:12555199,31649637
x172,103:13692220,31649637
g172,103:13948966,31649637
x172,103:15205191,31649637
x172,103:17332521,31649637
g172,103:17589267,31649637
x172,103:18176116,31649637
g172,103:18432862,31649637
x172,103:18799643,31649637
g172,103:19056389,31649637
x172,103:20670222,31649637
g172,103:20926968,31649637
x172,103:22256547,31649637
x172,103:23173499,31649637
g172,103:23430245,31649637
$172,103:23430245,31649637
x172,103:23890966,31649637
g172,103:24189971,31649637
x172,103:24668385,31649637
g172,103:24867720,31649637
(172,103:24867720,31649637:558149,498346,0
x172,103:25425869,31649637
)
x172,103:26269171,31649637
(172,103:26269171,31757279:311300,337875,0
x172,103:26547703,31757279
)
x172,103:26779810,31649637
g172,103:26899411,31649637
x172,103:27463638,31649637
(172,103:27463638,31757279:311300,337875,0
x172,103:27742170,31757279
)
x172,103:28054013,31649637
$172,103:28054013,31649637
x172,103:28274081,31649637
k172,104:33284474,31649637:5010393
g172,104:33284474,31649637
)
(172,109:5873801,32925387:27410673,538214,183901
h172,106:5873801,32925387:1114112,0,0
x172,106:8482955,32925387
k172,106:8642426,32925387:159471
x172,106:9958064,32925387
k172,106:10117535,32925387:159471
$172,106:10117535,32925387
x172,106:10993131,32925387
x172,106:11210907,32925387
k172,106:11330508,32925387:119601
x172,106:11577737,32925387
(172,106:11577737,33036471:739903,358263,72817
x172,106:12011809,33036471
(172,106:12011809,33109288:273063,253405,0
x172,106:12252104,33109288
)
)
x172,106:12516979,32925387
k172,106:12636580,32925387:119601
x172,106:12883809,32925387
(172,106:12883809,33036471:739903,358263,72817
x172,106:13317881,33036471
(172,106:13317881,33109288:273063,253405,0
x172,106:13558176,33109288
)
)
x172,106:13902787,32925387
$172,106:13902787,32925387
k172,106:14062258,32925387:159471
x172,106:15898169,32925387
k172,106:16057640,32925387:159471
$172,106:16057640,32925387
x172,106:16304869,32925387
(172,106:16304869,33036471:739903,358263,72817
x172,106:16738941,33036471
(172,106:16738941,33109288:273063,253405,0
x172,106:16979236,33109288
)
)
$172,106:17044772,32925387
k172,106:17204243,32925387:159471
x172,106:18360409,32925387
k172,106:18519880,32925387:159471
$172,106:18519880,32925387
x172,106:18767109,32925387
(172,106:18767109,33036471:739903,358263,72817
x172,106:19201181,33036471
(172,106:19201181,33109288:273063,253405,0
x172,106:19441476,33109288
)
)
$172,106:19507012,32925387
k172,106:19666483,32925387:159471
x172,106:20625303,32925387
k172,106:20784774,32925387:159471
x172,106:21960874,32925387
x172,106:22798098,32925387
k172,106:22957569,32925387:159471
x172,106:23920376,32925387
x172,106:24777533,32925387
x172,106:25634692,32925387
x172,106:25933699,32925387
k172,106:26093170,32925387:159471
x172,106:27249336,32925387
k172,106:27408807,32925387:159471
$172,106:27408807,32925387
x172,106:27656036,32925387
(172,106:27656036,33036471:739903,358263,72817
x172,106:28090108,33036471
(172,106:28090108,33109288:273063,253405,0
x172,106:28330403,33109288
)
)
x172,106:29239241,32925387
(172,106:29239241,33033029:311300,337875,0
x172,106:29517773,33033029
)
x172,106:29829616,32925387
k172,106:29829616,32925387:0
x172,106:30308030,32925387
k172,106:30308030,32925387:0
x172,106:30555259,32925387
(172,106:30555259,33036471:739903,358263,72817
x172,106:30989331,33036471
(172,106:30989331,33109288:273063,253405,0
x172,106:31229626,33109288
)
)
x172,106:32138464,32925387
(172,106:32138464,33033029:311300,337875,0
x172,106:32416996,33033029
)
x172,106:32728839,32925387
k172,106:32928174,32925387:199335
x172,106:33486324,32925387
k172,109:33486324,32925387:0
)
(172,109:5873801,33816677:27410673,538214,139537
x172,109:6232611,33816677
$172,106:6232611,33816677
k172,106:6421623,33816677:189012
x172,106:8096070,33816677
k172,106:8285083,33816677:189013
x172,106:9485103,33816677
k172,106:9674115,33816677:189012
x172,106:10072793,33816677
x172,106:10411669,33816677
k172,106:10600682,33816677:189013
x172,106:11677112,33816677
x172,106:12558190,33816677
x172,106:13875820,33816677
k172,106:14064832,33816677:189012
x172,106:14706703,33816677
k172,106:14895715,33816677:189012
x172,106:15653203,33816677
k172,106:15842216,33816677:189013
x172,106:16201026,33816677
x172,106:16559836,33816677
x172,106:17139911,33816677
x172,106:18096738,33816677
k172,106:18285750,33816677:189012
x172,106:18863833,33816677
k172,106:19052845,33816677:189012
$172,106:19052845,33816677
x172,106:19617072,33816677
(172,106:19617072,33924319:311300,337875,0
x172,106:19895604,33924319
)
$172,106:19928372,33816677
k172,106:20117385,33816677:189013
x172,106:21273551,33816677
k172,106:21462563,33816677:189012
$172,106:21462563,33816677
x172,106:22026790,33816677
(172,106:22026790,33924319:311300,337875,0
x172,106:22305322,33924319
)
$172,106:22338090,33816677
x172,106:22537429,33816677
k172,106:22839639,33816677:302210
x172,106:23497457,33816677
k172,107:23686470,33816677:189013
x172,107:24846623,33816677
k172,107:25035635,33816677:189012
x172,107:26032330,33816677
x172,107:26797791,33816677
k172,107:26986803,33816677:189012
x172,107:27505084,33816677
x172,107:27804091,33816677
k172,107:27993104,33816677:189013
x172,107:29328676,33816677
k172,107:29517688,33816677:189012
x172,107:30952928,33816677
k172,107:31141941,33816677:189013
x172,107:31779826,33816677
k172,107:31968838,33816677:189012
x172,107:33045268,33816677
x172,107:33284474,33816677
k172,109:33284474,33816677:0
)
(172,109:5873801,34707967:27410673,538214,183901
x172,109:7354889,34707967
k172,107:7594210,34707967:239321
x172,107:7953020,34707967
x172,107:8311830,34707967
x172,107:8891905,34707967
x172,107:10131793,34707967
k172,107:10371114,34707967:239321
x172,107:11766487,34707967
k172,107:12005808,34707967:239321
$172,107:12005808,34707967
x172,107:12253037,34707967
(172,107:12253037,34819051:739903,358263,72817
x172,107:12687109,34819051
(172,107:12687109,34891868:273063,253405,0
x172,107:12927404,34891868
)
)
x172,107:13836242,34707967
(172,107:13836242,34815609:311300,337875,0
x172,107:14114774,34815609
)
x172,107:14426617,34707967
k172,107:14586162,34707967:159545
x172,107:15064576,34707967
k172,107:15224121,34707967:159545
x172,107:15471350,34707967
(172,107:15471350,34819051:739903,358263,72817
x172,107:15905422,34819051
(172,107:15905422,34891868:273063,253405,0
x172,107:16145717,34891868
)
)
x172,107:17054555,34707967
(172,107:17054555,34815609:311300,337875,0
x172,107:17333087,34815609
)
x172,107:17644930,34707967
k172,107:17844456,34707967:199526
x172,107:18402606,34707967
k172,107:18602133,34707967:199527
x172,107:18960943,34707967
$172,107:18960943,34707967
x172,107:19160282,34707967
k172,107:19479569,34707967:319287
x172,107:20237057,34707967
k172,108:20476378,34707967:239321
x172,108:20994659,34707967
x172,108:21293666,34707967
k172,108:21532987,34707967:239321
x172,108:22290475,34707967
x172,108:22649285,34707967
x172,108:22948292,34707967
k172,108:23187613,34707967:239321
x172,108:23506555,34707967
x172,108:24104572,34707967
x172,108:24483315,34707967
x172,108:25220869,34707967
x172,108:26337167,34707967
k172,108:26576488,34707967:239321
x172,108:27736641,34707967
k172,108:27975962,34707967:239321
x172,108:29014518,34707967
x172,108:29413196,34707967
x172,108:30312215,34707967
x172,108:30671025,34707967
k172,108:30910346,34707967:239321
x172,108:31508363,34707967
x172,108:33284474,34707967
k172,108:33284474,34707967:0
)
(172,109:5873801,35599257:27410673,498346,0
x172,109:6471818,35599257
x172,108:7089768,35599257
g172,108:7328974,35599257
x172,108:8325669,35599257
g172,108:8564875,35599257
x172,108:9282495,35599257
x172,108:9681173,35599257
x172,108:10279190,35599257
x172,108:11714431,35599257
k172,109:33284475,35599257:21570044
g172,109:33284475,35599257
)
(172,111:5873801,36490547:27410673,498346,139537
h172,110:5873801,36490547:1114112,0,0
x172,110:7809189,36490547
k172,110:8123681,36490547:314492
x172,110:9439318,36490547
x172,110:11372905,36490547
k172,110:11687398,36490547:314493
x172,110:12444886,36490547
x172,110:12823630,36490547
x172,110:13182440,36490547
x172,110:13680786,36490547
k172,110:14014099,36490547:333313
x172,110:15052655,36490547
k172,110:15367148,36490547:314493
x172,110:17840944,36490547
x172,110:18219687,36490547
k172,110:18534179,36490547:314492
x172,110:19734199,36490547
k172,110:20048692,36490547:314493
x172,110:22889271,36490547
k172,110:23203763,36490547:314492
x172,110:23801780,36490547
x172,110:27132733,36490547
k172,110:27447226,36490547:314493
x172,110:29725670,36490547
k172,110:30270470,36490547:544800
x172,110:33284474,36490547
k172,110:33284474,36490547:0
)
(172,111:5873801,37381837:27410673,498346,139537
x172,111:6232611,37381837
k172,110:6546297,37381837:313686
x172,110:8539687,37381837
k172,110:8853373,37381837:313686
x172,110:9431456,37381837
k172,110:9745142,37381837:313686
x172,110:12703332,37381837
k172,110:13017018,37381837:313686
x172,110:14813062,37381837
k172,110:15126748,37381837:313686
x172,110:18525477,37381837
k172,110:18839163,37381837:313686
x172,110:19321563,37381837
k172,110:19635249,37381837:313686
x172,110:21987448,37381837
k172,110:22529829,37381837:542381
x172,110:22998276,37381837
x172,110:23578351,37381837
k172,110:23892037,37381837:313686
x172,110:25251529,37381837
k172,110:25583834,37381837:332305
x172,110:26102115,37381837
x172,110:26401122,37381837
k172,110:26714808,37381837:313686
x172,110:27312825,37381837
x172,110:28211843,37381837
x172,110:29667017,37381837
k172,110:29980703,37381837:313686
x172,110:30977398,37381837
k172,110:31291084,37381837:313686
x172,110:33284474,37381837
k172,110:33284474,37381837:0
)
(172,111:5873801,38273127:27410673,498346,139537
x172,111:6451884,38273127
k172,110:6719753,38273127:267869
x172,110:7022347,38273127
x172,110:10222506,38273127
k172,110:10505622,38273127:283116
x172,110:11092471,38273127
k172,110:11375588,38273127:283117
x172,110:14958482,38273127
k172,110:15233517,38273127:275035
x172,110:16668757,38273127
x172,110:17047500,38273127
k172,110:17315369,38273127:267869
x172,110:17913386,38273127
x172,110:19627702,38273127
x172,110:20504793,38273127
k172,110:20772662,38273127:267869
x172,110:21255062,38273127
k172,110:21522932,38273127:267870
x172,110:22519627,38273127
k172,110:22787496,38273127:267869
x172,110:25984893,38273127
k172,110:26252763,38273127:267870
x172,110:26830846,38273127
k172,110:27098715,38273127:267869
x172,110:28095410,38273127
k172,110:28363279,38273127:267869
x172,110:30675611,38273127
k172,110:30943481,38273127:267870
x172,110:32099647,38273127
k172,110:32367516,38273127:267869
x172,110:33284474,38273127
k172,111:33284474,38273127:0
)
(172,111:5873801,39164417:27410673,498346,139537
x172,111:8186133,39164417
g172,110:8425339,39164417
x172,110:9003422,39164417
g172,110:9242628,39164417
x172,110:9601438,39164417
g172,110:9840644,39164417
x172,110:12956312,39164417
g172,110:13195518,39164417
$172,110:13195518,39164417
x172,110:13556570,39164417
g172,110:13755905,39164417
x172,110:13955244,39164417
g172,110:14154579,39164417
x172,110:14718806,39164417
g172,110:14838407,39164417
(172,110:14838407,39164417:797359,332794,0
x172,110:15037746,39164417
(172,110:15037746,39164417:-119601,0,0
)
x172,110:15635766,39164417
)
g172,110:15755367,39164417
x172,110:16351888,39164417
$172,110:16410193,39164417
g172,110:16649399,39164417
x172,110:18044772,39164417
g172,110:18283978,39164417
x172,110:21443500,39164417
g172,110:21682706,39164417
x172,110:22260789,39164417
g172,110:22499995,39164417
$172,110:22499995,39164417
x172,110:23064222,39164417
$172,110:23064222,39164417
g172,110:23303428,39164417
x172,110:24459594,39164417
g172,110:24698800,39164417
$172,110:24698800,39164417
x172,110:25295321,39164417
$172,110:25353626,39164417
g172,110:25592832,39164417
x172,110:26874581,39164417
x172,110:28389558,39164417
x172,110:29266649,39164417
x172,110:29406185,39164417
k172,111:33284474,39164417:3878289
g172,111:33284474,39164417
)
(172,117:5873801,40440168:27410673,538214,179404
(172,113:5873801,40440168:0,0,0
(172,113:5873801,39548878:0,0,0
)
)
x172,113:6884940,40440168
x172,113:9452405,40440168
k172,112:5873801,40440168:0
k172,112:9741899,40440168:289494
x172,112:10796393,40440168
k172,112:11085886,40440168:289493
x172,112:11364961,40440168
x172,112:15086691,40440168
k172,112:15376185,40440168:289494
x172,112:16040975,40440168
k172,112:16330468,40440168:289493
x172,112:16731634,40440168
k172,112:17021128,40440168:289494
x172,112:20620763,40440168
x172,112:21129076,40440168
k172,112:21463621,40440168:334545
x172,112:21913724,40440168
k172,113:21463621,40440168:-36679
x172,113:22445554,40440168
k172,113:22713827,40440168:268273
x172,113:23649117,40440168
k172,113:23917390,40440168:268273
x172,113:24550086,40440168
x172,113:25907175,40440168
k172,113:26175448,40440168:268273
$172,113:26175448,40440168
x172,113:26739675,40440168
$172,113:26739675,40440168
x172,113:26959743,40440168
k172,113:27230897,40440168:271154
$172,113:27230897,40440168
x172,113:27827418,40440168
$172,113:27885723,40440168
k172,113:28153996,40440168:268273
x172,113:29291017,40440168
k172,113:29559290,40440168:268273
x172,113:29926071,40440168
k172,113:30194344,40440168:268273
x172,113:33284474,40440168
k172,113:33284474,40440168:0
)
(172,117:5873801,41331458:27410673,551690,139537
x172,117:6225137,41331458
k172,113:6607166,41331458:304785
x172,113:6806505,41331458
k172,113:7111291,41331458:304786
x172,113:7675518,41331458
k172,113:7980303,41331458:304785
x172,113:8697924,41331458
k172,113:9002710,41331458:304786
x172,113:9599231,41331458
$172,113:9657536,41331458
k172,113:9972491,41331458:314955
x172,113:10302593,41331458
x172,113:10596016,41331458
k172,113:10910971,41331458:314955
x172,113:12744872,41331458
k172,113:13249602,41331458:504730
x172,113:15083505,41331458
k172,114:15413012,41331458:329507
x172,114:15779793,41331458
k172,114:16094748,41331458:314955
x172,114:19184878,41331458
k172,114:19499833,41331458:314955
$172,114:19499833,41331458
x172,114:19851169,41331458
(172,114:19928413,41071040:183865,291272,0
x172,114:20079510,41071040
)
k172,114:20417064,41331458:304786
x172,114:20616403,41331458
k172,114:20921188,41331458:304785
x172,114:21485415,41331458
(172,114:21485415,41071040:183865,291272,0
x172,114:21636512,41071040
)
k172,114:21974065,41331458:304785
x172,114:22691686,41331458
k172,114:22996472,41331458:304786
x172,114:23592993,41331458
(172,114:23651298,41071040:183865,291272,0
x172,114:23802395,41071040
)
$172,114:23835163,41331458
k172,114:24150118,41331458:314955
x172,114:24663611,41331458
k172,114:24978566,41331458:314955
x172,114:25308668,41331458
x172,114:25822160,41331458
x172,114:26372330,41331458
x172,114:26702432,41331458
k172,114:27017387,41331458:314955
x172,114:27384168,41331458
k172,115:27017387,41331458:55051
k172,115:27754175,41331458:314956
x172,115:30951572,41331458
k172,115:31266527,41331458:314955
x172,115:31853376,41331458
k172,115:32168331,41331458:314955
$172,115:32168331,41331458
x172,115:32529383,41331458
$172,115:32529383,41331458
k172,115:32844338,41331458:314955
x172,115:33284474,41331458
k172,115:33284474,41331458:0
)
(172,117:5873801,42222748:27410673,551690,139537
x172,117:8973098,42222748
k172,115:9281253,42222748:308155
$172,115:9281253,42222748
x172,115:9528482,42222748
k172,115:9820948,42222748:292466
x172,115:10020287,42222748
k172,115:10312753,42222748:292466
x172,115:10876980,42222748
(172,115:10876980,41962330:183865,291272,0
x172,115:11028077,41962330
)
k172,115:11180446,42222748:119601
(172,115:11180446,42222748:797359,332794,0
x172,115:11379785,42222748
(172,115:11379785,42222748:-119601,0,0
)
x172,115:11977805,42222748
)
k172,115:12097406,42222748:119601
x172,115:12661633,42222748
$172,115:12661633,42222748
k172,115:12969788,42222748:308155
x172,115:14106809,42222748
k172,116:14414964,42222748:308155
$172,116:14414964,42222748
x172,116:14662193,42222748
(172,116:14662193,41962330:183865,291272,0
x172,116:14813290,41962330
)
k172,116:15138525,42222748:292467
x172,116:15337864,42222748
k172,116:15630330,42222748:292466
x172,116:16226851,42222748
(172,116:16285156,41962330:183865,291272,0
x172,116:16436253,41962330
)
k172,116:16588622,42222748:119601
(172,116:16588622,42222748:797359,332794,0
x172,116:16787961,42222748
(172,116:16787961,42222748:-119601,0,0
)
x172,116:17385981,42222748
)
k172,116:17505582,42222748:119601
x172,116:18102103,42222748
$172,116:18160408,42222748
k172,116:18468563,42222748:308155
x172,116:19883459,42222748
k172,116:20191614,42222748:308155
x172,116:20411682,42222748
k172,116:20732689,42222748:321007
x172,116:21722995,42222748
k172,116:22207324,42222748:484329
$172,116:22207324,42222748
x172,116:22771551,42222748
(172,116:22771551,41962330:183865,291272,0
x172,116:22922648,41962330
)
$172,116:22955416,42222748
k172,116:23263570,42222748:308154
x172,116:23777063,42222748
k172,116:24085218,42222748:308155
x172,116:24451999,42222748
k172,116:24760154,42222748:308155
x172,116:25768801,42222748
x172,116:26364818,42222748
x172,116:27428482,42222748
k172,116:27736637,42222748:308155
x172,116:28323486,42222748
k172,116:28631641,42222748:308155
$172,116:28631641,42222748
x172,116:29195868,42222748
$172,116:29195868,42222748
k172,116:29504023,42222748:308155
x172,116:30641044,42222748
k172,116:30949199,42222748:308155
$172,116:30949199,42222748
x172,116:31545720,42222748
(172,116:31604025,41962330:183865,291272,0
x172,116:31755122,41962330
)
$172,116:31787890,42222748
k172,116:32096045,42222748:308155
x172,116:32609538,42222748
k172,116:32917693,42222748:308155
x172,116:33284474,42222748
k172,116:33284474,42222748:0
)
(172,117:5873801,43114038:27410673,498346,139537
x172,117:6882448,43114038
x172,116:7478465,43114038
x172,116:8542129,43114038
g172,116:8798875,43114038
x172,116:9385724,43114038
g172,116:9642470,43114038
$172,116:9642470,43114038
x172,116:10238991,43114038
$172,116:10297296,43114038
x172,116:10517364,43114038
g172,116:10774110,43114038
x172,116:12149538,43114038
g172,116:12406284,43114038
x172,116:13616660,43114038
k172,117:33284474,43114038:19667814
g172,117:33284474,43114038
)
(172,122:5873801,45060872:27410673,1070694,711885
[172,122:5873801,45060872:27410673,1070694,711885
(172,122:5873801,44962568:27410673,1168998,810189
k172,121:5873801,44962568:0
(172,122:5873801,44962568:17097757,1168998,810189
(172,121:5873801,44962568:0,623900,267389
[172,121:5873801,44962568:0,623900,267389
(1,86:5873801,44962568:0,623900,267389
r172,124:5873801,44962568:0,891289,267389
)
]
)
k172,122:5873801,44962568:10312916
(172,122:16186717,44962568:6784841,1168998,810189
$172,122:16186717,44962568
(172,122:16186717,44962568:6784841,1168998,810189
[172,121:16186717,44962568:6784841,1168998,810189
[172,121:16186717,45505368:6784841,1711798,267389
(172,121:16186717,44417470:6784841,623900,267389
g172,121:16186717,44417470
(172,121:16186717,44417470:0,623900,267389
g172,121:16186717,44417470
(172,121:16186717,44417470:0,623900,267389
[172,121:16186717,44417470:0,623900,267389
(1,86:16186717,44417470:0,623900,267389
r172,124:16186717,44417470:0,891289,267389
)
]
)
$172,121:16186717,44417470
h172,121:16186717,44417470:0,0,0
$172,121:16186717,44417470
)
g172,121:16186717,44417470
(172,121:16186717,44417470:6784841,623900,267389
$172,121:16186717,44417470
(172,121:16186717,44417470:6784841,587571,177407
h172,121:16186717,44417470:0,0,0
x172,121:16433946,44417470
[172,121:16433946,44594877:470408,764978,0
(172,121:16433946,44121171:183865,291272,0
x172,121:16585043,44121171
)
(172,121:16433946,44594877:470408,358263,0
x172,121:16842186,44594877
)
]
g172,121:17063822,44417470
x172,121:17422632,44417470
g172,121:17582100,44417470
x172,121:17933436,44417470
[172,121:17933436,44594877:470408,764978,0
(172,121:18010680,44121171:183865,291272,0
x172,121:18161777,44121171
)
(172,121:17933436,44594877:470408,358263,0
x172,121:18341676,44594877
)
]
g172,121:18603179,44417470
x172,121:19161329,44417470
g172,121:19360664,44417470
x172,121:19712000,44417470
(172,121:19712000,44528554:470408,358263,0
x172,121:20120240,44528554
)
g172,121:20341876,44417470
x172,121:20700686,44417470
g172,121:20860154,44417470
x172,121:21107383,44417470
(172,121:21107383,44528554:470408,358263,0
x172,121:21515623,44528554
)
(172,121:21577791,44417470:1393767,498346,0
(172,121:21577791,44417470:1393767,498346,0
g172,121:21834537,44417470
x172,121:22971558,44417470
)
)
)
$172,121:22971558,44417470
g172,121:22971558,44417470
)
g172,121:22971558,44417470
)
(172,121:16186717,45505368:6784841,623900,267389
g172,121:16186717,45505368
(172,121:16186717,45505368:0,623900,267389
g172,121:16186717,45505368
(172,121:16186717,45505368:0,623900,267389
[172,121:16186717,45505368:0,623900,267389
(1,86:16186717,45505368:0,623900,267389
r172,124:16186717,45505368:0,891289,267389
)
]
)
$172,121:16186717,45505368
h172,121:16186717,45505368:0,0,0
$172,121:16186717,45505368
)
g172,121:16186717,45505368
(172,121:16186717,45505368:6784841,623900,267389
$172,121:16186717,45505368
(172,121:16186717,45505368:5632653,587571,177407
h172,121:16186717,45505368:0,0,0
x172,121:16433946,45505368
[172,121:16433946,45682775:480968,764978,0
(172,121:16433946,45209069:183865,291272,0
x172,121:16585043,45209069
)
(172,121:16433946,45682775:480968,358263,0
x172,121:16758354,45682775
)
]
g172,121:17074382,45505368
x172,121:17433192,45505368
g172,121:17592660,45505368
x172,121:17943996,45505368
[172,121:17943996,45682775:480968,764978,0
(172,121:18021240,45209069:183865,291272,0
x172,121:18172337,45209069
)
(172,121:17943996,45682775:480968,358263,0
x172,121:18268404,45682775
)
]
g172,121:18624299,45505368
x172,121:19182449,45505368
g172,121:19381784,45505368
x172,121:19733120,45505368
(172,121:19733120,45616452:480968,358263,0
x172,121:20057528,45616452
)
g172,121:20373556,45505368
x172,121:20732366,45505368
g172,121:20891834,45505368
x172,121:21139063,45505368
(172,121:21139063,45616452:480968,358263,0
x172,121:21463471,45616452
)
x172,121:21819370,45505368
)
$172,121:21819370,45505368
k172,121:22971558,45505368:1152188
)
g172,121:22971558,45505368
)
]
]
)
$172,122:22971558,44962568
)
g172,122:22971558,44962568
)
k172,122:33284474,44962568:10312916
(172,122:33284474,44962568:0,1168998,810189
(172,122:33284474,44962568:0,623900,267389
g172,122:33284474,44962568
(172,122:33284474,44962568:0,623900,267389
(172,121:33284474,44962568:0,623900,267389
[172,121:33284474,44962568:0,623900,267389
(1,86:33284474,44962568:0,623900,267389
r172,124:33284474,44962568:0,891289,267389
)
]
)
)
)
)
k172,122:33284474,44962568:0
)
]
)
]
(172,124:5873801,47378389:27410673,462465,0
(172,124:5873801,47378389:27410673,462465,0
k172,124:19220327,47378389:13346526
x172,124:19937947,47378389
k172,124:33284473,47378389:13346526
)
)
]
]
]
!56865
}12
!11
{13
[172,189:4736286,47378389:28548188,42642103,0
(172,189:4736286,4736286:0,0,0
[172,189:0,4736286:0,0,0
(172,189:0,0:0,0,0
(172,189:0,4736286:0,0,0
k172,189:0,4736286:4736286
)
g172,189:0,0
)
]
)
[172,189:4736286,4736286:0,0,0
(172,189:4736286,4155173:0,0,0
k172,189:4736286,4155173:-1071734
)
]
[172,189:4736286,47378389:28548188,42642103,0
[172,189:5873801,47378389:27410673,43157435,0
[172,189:5873801,5007386:27410673,786432,0
(172,189:5873801,5007386:27410673,0,0
h172,189:5873801,5007386:27410673,0,0
)
]
[172,189:5873801,45412309:27410673,38766523,0
(172,124:5873801,7366682:27410673,498346,139537
x172,124:6407228,7366682
g172,123:6663974,7366682
x172,123:6966568,7366682
x172,123:9873302,7366682
g172,123:10130048,7366682
x172,123:10716897,7366682
g172,123:10973643,7366682
$172,123:10973643,7366682
x172,123:11334695,7366682
$172,123:11334695,7366682
g172,123:11591441,7366682
x172,123:12104934,7366682
g172,123:12361680,7366682
x172,123:14397312,7366682
x172,123:14727414,7366682
g172,123:14984160,7366682
x172,123:15662703,7366682
g172,123:15919449,7366682
$172,123:15919449,7366682
x172,123:16280501,7366682
(172,123:16280501,7106264:299618,225735,0
x172,123:16531877,7106264
)
$172,123:16580119,7366682
x172,123:16800187,7366682
k172,124:33284474,7366682:16484287
g172,124:33284474,7366682
)
(172,129:5873801,8815222:27410673,551690,139537
h172,125:5873801,8815222:1114112,0,0
x172,125:8482955,8815222
k172,125:8745897,8815222:262942
x172,125:10061535,8815222
k172,125:10324477,8815222:262942
x172,125:11261371,8815222
x172,125:11959056,8815222
k172,125:12221998,8815222:262942
x172,125:12580808,8815222
k172,125:12843751,8815222:262943
x172,125:15959419,8815222
k172,125:16222361,8815222:262942
$172,125:16222361,8815222
x172,125:16583413,8815222
k172,125:16822307,8815222:238894
x172,125:17021646,8815222
k172,125:17260541,8815222:238895
x172,125:17824768,8815222
k172,125:18063662,8815222:238894
x172,125:18781283,8815222
k172,125:19020178,8815222:238895
x172,125:19616699,8815222
$172,125:19675004,8815222
k172,125:19937946,8815222:262942
x172,125:20296756,8815222
k172,125:20559698,8815222:262942
x172,125:23757095,8815222
k172,125:24020037,8815222:262942
$172,126:24020037,8815222
x172,126:24381089,8815222
(172,126:24381089,8554804:299618,225735,0
x172,126:24632465,8554804
)
k172,126:24919602,8815222:238895
x172,126:25118941,8815222
k172,126:25357835,8815222:238894
x172,126:25922062,8815222
(172,126:25922062,8554804:183865,291272,0
x172,126:26073159,8554804
)
k172,126:26344822,8815222:238895
x172,126:27062443,8815222
k172,126:27301337,8815222:238894
x172,126:27897858,8815222
(172,126:27956163,8554804:183865,291272,0
x172,126:28107260,8554804
)
$172,126:28140028,8815222
k172,126:28402971,8815222:262943
x172,126:28981054,8815222
k172,126:29243996,8815222:262942
$172,126:29243996,8815222
x172,126:29605048,8815222
$172,126:29605048,8815222
k172,126:29867990,8815222:262942
x172,126:30350390,8815222
k172,126:30613332,8815222:262942
x172,126:33284474,8815222
k172,126:33284474,8815222:0
)
(172,129:5873801,9706512:27410673,551690,139537
x172,129:9384160,9706512
k172,126:9631771,9706512:247611
x172,126:10030449,9706512
x172,126:10389259,9706512
k172,126:10636871,9706512:247612
$172,126:10636871,9706512
x172,126:11201098,9706512
(172,126:11201098,9446094:183865,291272,0
x172,126:11352195,9446094
)
$172,126:11384963,9706512
k172,126:11632574,9706512:247611
x172,126:12788740,9706512
k172,126:13036352,9706512:247612
$172,126:13036352,9706512
x172,126:13632873,9706512
(172,126:13691178,9446094:183865,291272,0
x172,126:13842275,9446094
)
$172,126:13875043,9706512
x172,126:14074382,9706512
k172,126:14418539,9706512:344157
x172,126:16838513,9706512
k172,127:17086124,9706512:247611
x172,127:17365199,9706512
x172,127:17863545,9706512
x172,127:18202420,9706512
k172,127:18450032,9706512:247612
x172,127:21930490,9706512
k172,127:22178101,9706512:247611
$172,127:22178101,9706512
x172,127:22539153,9706512
(172,127:22539153,9446094:299618,225735,0
x172,127:22790529,9446094
)
k172,127:23052115,9706512:213344
x172,127:23251454,9706512
k172,127:23464798,9706512:213344
x172,127:24029025,9706512
(172,127:24029025,9446094:183865,291272,0
x172,127:24180122,9446094
)
k172,127:24426233,9706512:213343
x172,127:25143854,9706512
k172,127:25357198,9706512:213344
x172,127:25953719,9706512
(172,127:26012024,9446094:183865,291272,0
x172,127:26163121,9446094
)
$172,127:26195889,9706512
k172,127:26443501,9706512:247612
x172,127:27599667,9706512
k172,127:27847278,9706512:247611
$172,127:27847278,9706512
x172,127:28167633,9706512
(172,127:28193380,9446094:299618,225735,0
x172,127:28444756,9446094
)
k172,127:28706342,9706512:213344
x172,127:28905681,9706512
k172,127:29119025,9706512:213344
x172,127:29683252,9706512
(172,127:29683252,9446094:183865,291272,0
x172,127:29834349,9446094
)
k172,127:30080460,9706512:213343
x172,127:30798081,9706512
k172,127:31011425,9706512:213344
x172,127:31607946,9706512
(172,127:31666251,9446094:183865,291272,0
x172,127:31817348,9446094
)
$172,127:31850116,9706512
k172,127:32097728,9706512:247612
x172,127:32675811,9706512
k172,127:32923422,9706512:247611
$172,127:32923422,9706512
x172,127:33284474,9706512
$172,127:33284474,9706512
k172,129:33284474,9706512:0
)
(172,129:5873801,10597802:27410673,551690,139537
x172,129:6832621,10597802
k172,127:7063063,10597802:230442
x172,127:7999957,10597802
x172,127:8896981,10597802
k172,127:9213001,10597802:316020
x172,127:9751216,10597802
k172,128:9981658,10597802:230442
x172,128:11620224,10597802
k172,128:11850666,10597802:230442
x172,128:13166304,10597802
k172,128:13396746,10597802:230442
$172,128:13396746,10597802
x172,128:13643975,10597802
(172,128:13643975,10337384:183865,291272,0
x172,128:13795072,10337384
)
k172,128:13969780,10597802:141940
x172,128:14328590,10597802
k172,128:14470531,10597802:141941
x172,128:14831583,10597802
(172,128:14831583,10337384:299618,225735,0
x172,128:15082959,10337384
)
k172,128:15330536,10597802:199335
x172,128:15888686,10597802
k172,128:16088021,10597802:199335
x172,128:16449073,10597802
k172,128:16591013,10597802:141940
x172,128:16949823,10597802
k172,128:17091764,10597802:141941
x172,128:17338993,10597802
k172,128:17538328,10597802:199335
x172,128:18096478,10597802
k172,128:18295813,10597802:199335
x172,128:18543042,10597802
(172,128:18543042,10337384:183865,291272,0
x172,128:18694139,10337384
)
k172,128:18868847,10597802:141940
x172,128:19227657,10597802
k172,128:19369597,10597802:141940
x172,128:19689952,10597802
(172,128:19715699,10337384:299618,225735,0
x172,128:19967075,10337384
)
$172,128:20015317,10597802
k172,128:20245759,10597802:230442
x172,128:21401925,10597802
k172,128:21632368,10597802:230443
$172,128:21632368,10597802
x172,128:21993420,10597802
(172,128:21993420,10337384:299618,225735,0
x172,128:22244796,10337384
)
k172,128:22492373,10597802:199335
x172,128:23050523,10597802
k172,128:23249858,10597802:199335
x172,128:23570213,10597802
(172,128:23595960,10337384:299618,225735,0
x172,128:23847336,10337384
)
$172,128:23895578,10597802
k172,128:24126020,10597802:230442
x172,128:25461591,10597802
x172,128:26242998,10597802
k172,128:26473440,10597802:230442
x172,128:27868813,10597802
k172,128:28099255,10597802:230442
x172,128:29095950,10597802
k172,128:29326392,10597802:230442
x172,128:32117139,10597802
x172,128:32475949,10597802
k172,128:32706391,10597802:230442
x172,128:33284474,10597802
k172,128:33284474,10597802:0
)
(172,129:5873801,11489092:27410673,551690,0
x172,129:6121030,11489092
(172,128:6121030,11228674:183865,291272,0
x172,128:6272127,11228674
)
$172,128:6304895,11489092
x172,128:6504234,11489092
k172,129:33284474,11489092:26780240
g172,129:33284474,11489092
)
(172,130:5873801,13404618:27410673,546132,152916
(172,130:5873801,13404618:2015232,506811,0
g172,130:5873801,13404618
x172,130:7004297,13404618
g172,130:7889033,13404618
)
x172,130:10572733,13404618
g172,130:10867645,13404618
x172,130:13337533,13404618
g172,130:13632445,13404618
x172,130:17815281,13404618
g172,130:18110193,13404618
x172,130:19523313,13404618
g172,130:19818225,13404618
x172,130:23612852,13404618
x172,130:24281320,13404618
k172,130:33284474,13404618:9003154
g172,130:33284474,13404618
)
(172,133:5873801,14759369:27410673,498346,139537
x172,133:7599264,14759369
x172,131:7929366,14759369
k172,131:8227686,14759369:298320
x172,131:8860382,14759369
x172,131:9924046,14759369
k172,131:10222365,14759369:298319
x172,131:10552467,14759369
x172,131:11286028,14759369
x172,131:12120454,14759369
x172,131:13605915,14759369
k172,131:13949214,14759369:284395
x172,131:14908034,14759369
k172,131:15192429,14759369:284395
x172,131:16193110,14759369
x172,131:17010400,14759369
k172,131:17294795,14759369:284395
x172,131:18153946,14759369
k172,131:18438341,14759369:284395
x172,131:19120080,14759369
x172,131:19777898,14759369
x172,131:19977237,14759369
x172,131:20575255,14759369
x172,131:21532082,14759369
k172,131:21816477,14759369:284395
x172,131:23612521,14759369
k172,131:23896915,14759369:284394
x172,131:24935471,14759369
x172,131:25334149,14759369
x172,131:25954093,14759369
x172,131:27233849,14759369
k172,132:27688357,14759369:454508
x172,132:28924258,14759369
k172,132:29208653,14759369:284395
x172,132:30765490,14759369
k172,132:31049885,14759369:284395
x172,132:32126315,14759369
x172,132:33284474,14759369
k172,132:33284474,14759369:0
)
(172,133:5873801,15650659:27410673,498346,139537
x172,133:6631289,15650659
x172,133:7867191,15650659
k172,132:8147489,15650659:280298
x172,132:8725572,15650659
k172,132:9005871,15650659:280299
x172,132:10601366,15650659
x172,132:10931468,15650659
k172,132:11226018,15650659:294550
x172,132:11858714,15650659
x172,132:12922378,15650659
k172,132:13216929,15650659:294551
x172,132:13547031,15650659
x172,132:14280592,15650659
x172,132:14867441,15650659
x172,132:16389581,15650659
k172,132:16728784,15650659:280299
x172,132:17286933,15650659
x172,132:17845082,15650659
x172,132:18626489,15650659
k172,132:18906787,15650659:280298
x172,132:19903482,15650659
k172,132:20183780,15650659:280298
x172,132:20865519,15650659
x172,132:21523337,15650659
x172,132:21722676,15650659
x172,132:22121354,15650659
x172,132:22799106,15650659
x172,132:24035008,15650659
k172,132:24315307,15650659:280299
x172,132:24893390,15650659
k172,132:25173688,15650659:280298
x172,132:26212244,15650659
x172,132:26610922,15650659
x172,132:27230866,15650659
x172,132:28311283,15650659
k172,132:28591581,15650659:280298
x172,132:29450732,15650659
k172,132:29731031,15650659:280299
x172,132:31527075,15650659
k172,132:31807373,15650659:280298
x172,132:33045268,15650659
x172,132:33284474,15650659
k172,133:33284474,15650659:0
)
(172,133:5873801,16541949:27410673,498346,139537
x172,133:8034635,16541949
k172,132:8345901,16541949:311266
x172,132:9502067,16541949
k172,132:9813332,16541949:311265
x172,132:10810027,16541949
k172,132:11121293,16541949:311266
x172,132:11838913,16541949
x172,132:12237591,16541949
x172,132:12835608,16541949
x172,132:14071510,16541949
k172,132:14382775,16541949:311265
x172,132:14960858,16541949
k172,132:15272124,16541949:311266
x172,132:17068168,16541949
k172,132:17379434,16541949:311266
x172,132:18455864,16541949
x172,132:19053881,16541949
x172,132:20572844,16541949
k172,132:20884109,16541949:311265
x172,132:22040275,16541949
k172,132:22351541,16541949:311266
x172,132:23427971,16541949
x172,132:25228002,16541949
x172,132:25770203,16541949
k172,132:26081468,16541949:311265
x172,132:26679485,16541949
k172,132:26990751,16541949:311266
x172,132:27349561,16541949
k172,132:27660826,16541949:311265
x172,132:28260836,16541949
x172,132:29259524,16541949
x172,132:30120669,16541949
x172,132:30419676,16541949
k172,132:30730942,16541949:311266
x172,132:32086447,16541949
x172,132:33284474,16541949
k172,132:33284474,16541949:0
)
(172,133:5873801,17433239:27410673,538214,179404
x172,133:8086464,17433239
g172,132:8325670,17433239
x172,132:9924368,17433239
g172,132:10163574,17433239
x172,132:11240004,17433239
x172,132:11838021,17433239
x172,132:13556323,17433239
g172,132:13795529,17433239
x172,132:15131101,17433239
g172,132:15370307,17433239
x172,132:16506538,17433239
x172,132:16905216,17433239
x172,132:17363695,17433239
x172,132:18645444,17433239
g172,132:18884650,17433239
x172,132:20040816,17433239
g172,132:20280022,17433239
x172,132:21147147,17433239
x172,132:22801660,17433239
g172,132:23040866,17433239
x172,132:23399676,17433239
x172,132:23798354,17433239
x172,132:24418298,17433239
x172,132:24777108,17433239
x172,132:25979122,17433239
g172,132:26218328,17433239
x172,132:27177148,17433239
g172,132:27416354,17433239
x172,132:28815713,17433239
g172,132:29054919,17433239
x172,132:29254258,17433239
(172,132:29254258,17433239:717620,462465,0
x172,132:29971878,17433239
)
x172,132:30370556,17433239
k172,133:33284474,17433239:2913918
g172,133:33284474,17433239
)
(172,138:5873801,18881778:27410673,538214,179404
(172,137:5873801,18881778:0,0,0
(172,137:5873801,17990488:0,0,0
)
)
x172,137:6884940,18881778
x172,137:9452405,18881778
k172,136:5873801,18881778:0
k172,136:9664205,18881778:211800
x172,136:10718699,18881778
k172,136:10930498,18881778:211799
x172,136:11209573,18881778
x172,136:13529462,18881778
k172,136:13741262,18881778:211800
x172,136:15811879,18881778
k172,136:16023678,18881778:211799
x172,136:19370552,18881778
k172,136:19554728,18881778:184176
x172,136:19754067,18881778
(172,136:19754067,18881778:717620,462465,0
x172,136:20471687,18881778
)
x172,136:21179339,18881778
k172,136:21461787,18881778:282448
x172,136:21995214,18881778
k172,137:21461787,18881778:0
k172,137:22201282,18881778:206068
x172,137:24198658,18881778
k172,137:24382833,18881778:184175
x172,137:26178877,18881778
k172,137:26363052,18881778:184175
x172,137:29273401,18881778
k172,137:29479519,18881778:206118
x172,137:30809098,18881778
k172,137:31015215,18881778:206117
x172,137:31381996,18881778
k172,137:31588114,18881778:206118
x172,137:32220810,18881778
x172,137:33284474,18881778
k172,137:33284474,18881778:0
)
(172,138:5873801,19773068:27410673,498346,139537
x172,138:6386698,19773068
(172,137:6386698,19880710:311300,337875,0
x172,137:6665230,19880710
)
$172,137:6697998,19773068
g172,137:6954744,19773068
x172,137:7468237,19773068
g172,137:7724983,19773068
x172,137:8421866,19773068
x172,137:9558886,19773068
x172,137:9888988,19773068
g172,137:10145734,19773068
x172,137:10448328,19773068
x172,137:10741751,19773068
x172,137:13428416,19773068
g172,137:13685162,19773068
x172,137:14345368,19773068
k172,138:33284474,19773068:18939106
g172,138:33284474,19773068
)
(172,141:7667853,21411701:25616621,498346,139537
(172,140:7667853,21411701:0,462465,0
g172,140:7667853,21411701
g172,140:7667853,21411701
g172,140:7309043,21411701
(172,140:7309043,21411701:0,462465,0
g172,140:7309043,21411701
(172,140:7309043,21411701:0,462465,0
k172,140:6722194,21411701:-586849
x172,140:7309043,21411701
)
)
g172,140:7667853,21411701
)
x172,140:8861894,21411701
g172,140:9118640,21411701
x172,140:9632133,21411701
g172,140:9888879,21411701
x172,140:10255660,21411701
g172,140:10512406,21411701
x172,140:11145102,21411701
x172,140:12208766,21411701
g172,140:12465512,21411701
x172,140:12795614,21411701
x172,140:15344739,21411701
g172,140:15601485,21411701
x172,140:16931064,21411701
g172,140:17187810,21411701
x172,140:18829151,21411701
g172,140:19085897,21411701
x172,140:19718593,21411701
x172,140:21002325,21411701
k172,141:33284474,21411701:12282149
g172,141:33284474,21411701
)
(172,142:7667853,22879785:25616621,538214,179404
(172,141:7667853,22879785:0,462465,0
g172,141:7667853,22879785
g172,141:7667853,22879785
g172,141:7309043,22879785
(172,141:7309043,22879785:0,462465,0
g172,141:7309043,22879785
(172,141:7309043,22879785:0,462465,0
k172,141:6722194,22879785:-586849
x172,141:7309043,22879785
)
)
g172,141:7667853,22879785
)
$172,141:7667853,22879785
x172,141:8724932,22879785
(172,141:8724932,22987427:311300,337875,0
x172,141:9003464,22987427
)
k172,141:9325231,22879785:288999
x172,141:9524570,22879785
k172,141:9813569,22879785:288999
x172,141:10326466,22879785
(172,141:10326466,22987427:311300,337875,0
x172,141:10604998,22987427
)
k172,141:10757367,22879785:119601
(172,141:10757367,22879785:797359,332794,0
x172,141:10956706,22879785
(172,141:10956706,22879785:-119601,0,0
)
x172,141:11554726,22879785
)
k172,141:11674327,22879785:119601
x172,141:12187224,22879785
(172,141:12187224,22987427:311300,337875,0
x172,141:12465756,22987427
)
x172,141:12697863,22879785
k172,141:12817464,22879785:119601
x172,141:13470050,22879785
$172,141:13470050,22879785
k172,141:13776291,22879785:306241
x172,141:14289784,22879785
k172,141:14596025,22879785:306241
x172,141:14962806,22879785
k172,141:15269047,22879785:306241
x172,141:15901743,22879785
x172,141:16965407,22879785
k172,141:17271648,22879785:306241
x172,141:17601750,22879785
x172,141:20150875,22879785
k172,141:20457116,22879785:306241
x172,141:21786695,22879785
k172,141:22092935,22879785:306240
$172,141:22092935,22879785
x172,141:22605832,22879785
(172,141:22605832,22987427:311300,337875,0
x172,141:22884364,22987427
)
$172,141:22917132,22879785
k172,141:23223373,22879785:306241
x172,141:23663509,22879785
k172,141:23969750,22879785:306241
$172,141:23969750,22879785
x172,141:24349076,22879785
(172,141:24349076,22987427:311300,337875,0
x172,141:24627608,22987427
)
$172,141:24660376,22879785
k172,141:24966617,22879785:306241
x172,141:25480110,22879785
k172,141:25786351,22879785:306241
x172,141:26556591,22879785
k172,141:26862832,22879785:306241
x172,141:29668704,22879785
k172,141:29974945,22879785:306241
x172,141:31111966,22879785
k172,141:31418207,22879785:306241
$172,141:31418207,22879785
x172,141:31791718,22879785
$172,141:31791718,22879785
k172,141:32097959,22879785:306241
x172,141:32611452,22879785
k172,141:32917693,22879785:306241
x172,141:33284474,22879785
k172,141:33284474,22879785:0
)
(172,142:7667853,23771075:25616621,498346,139537
x172,142:8300549,23771075
x172,141:9364213,23771075
g172,141:9620959,23771075
x172,141:9951061,23771075
x172,141:12500186,23771075
g172,141:12756932,23771075
x172,141:14086511,23771075
g172,141:14343257,23771075
$172,141:14343257,23771075
x172,141:14856154,23771075
(172,141:14856154,23878717:311300,337875,0
x172,141:15134686,23878717
)
$172,141:15167454,23771075
x172,141:15387522,23771075
k172,142:33284474,23771075:17896952
g172,142:33284474,23771075
)
(172,145:7667853,25239160:25616621,498346,139537
(172,142:7667853,25239160:0,462465,0
g172,142:7667853,25239160
g172,142:7667853,25239160
g172,142:7309043,25239160
(172,142:7309043,25239160:0,462465,0
g172,142:7309043,25239160
(172,142:7309043,25239160:0,462465,0
k172,142:6722194,25239160:-586849
x172,142:7309043,25239160
)
)
g172,142:7667853,25239160
)
$172,142:7667853,25239160
x172,142:8519778,25239160
$172,142:8519778,25239160
x172,142:8739846,25239160
k172,142:9067071,25239160:327225
$172,142:9067071,25239160
x172,142:9440582,25239160
(172,142:9440582,25346802:311300,337875,0
x172,142:9719114,25346802
)
k172,142:9952207,25239160:200325
x172,142:10430621,25239160
k172,142:10630946,25239160:200325
x172,142:11004457,25239160
(172,142:11004457,25346802:311300,337875,0
x172,142:11282989,25346802
)
$172,142:11315757,25239160
k172,142:11628887,25239160:313130
x172,142:12765908,25239160
k172,142:13079037,25239160:313129
$172,142:13079037,25239160
x172,142:13452548,25239160
(172,142:13452548,25346802:311300,337875,0
x172,142:13731080,25346802
)
k172,142:13964173,25239160:200325
x172,142:14442587,25239160
k172,142:14642912,25239160:200325
x172,142:15016423,25239160
(172,142:15016423,25346802:311300,337875,0
x172,142:15294955,25346802
)
$172,142:15327723,25239160
k172,142:15640853,25239160:313130
x172,142:16310228,25239160
x172,142:16603651,25239160
k172,142:16916780,25239160:313129
x172,142:17549476,25239160
k172,143:16916780,25239160:-36679
x172,143:18613140,25239160
k172,143:18926270,25239160:313130
x172,143:19256372,25239160
x172,143:22098922,25239160
k172,143:22412051,25239160:313129
x172,143:23741630,25239160
k172,143:24054760,25239160:313130
$172,143:24054760,25239160
x172,143:24567657,25239160
(172,143:24567657,25346802:311300,337875,0
x172,143:24846189,25346802
)
$172,143:24878957,25239160
k172,143:25192086,25239160:313129
x172,143:25632222,25239160
k172,143:25945351,25239160:313129
$172,143:25945351,25239160
x172,143:26318862,25239160
$172,143:26318862,25239160
x172,143:26538930,25239160
k172,143:26866155,25239160:327225
$172,143:26866155,25239160
x172,143:27239666,25239160
(172,143:27239666,25346802:311300,337875,0
x172,143:27518198,25346802
)
$172,143:27550966,25239160
k172,143:27864096,25239160:313130
x172,143:29001117,25239160
k172,143:29314246,25239160:313129
$172,143:29314246,25239160
x172,143:29687757,25239160
(172,143:29687757,25346802:311300,337875,0
x172,143:29966289,25346802
)
$172,143:29999057,25239160
k172,143:30312187,25239160:313130
x172,143:30981562,25239160
k172,144:30312187,25239160:-36679
x172,144:31274985,25239160
k172,144:31588114,25239160:313129
x172,144:32220810,25239160
x172,144:33284474,25239160
k172,144:33284474,25239160:0
)
(172,145:7667853,26130450:25616621,498346,107642
x172,145:7997955,26130450
x172,144:10840505,26130450
g172,144:11097251,26130450
x172,144:12426830,26130450
g172,144:12683576,26130450
$172,144:12683576,26130450
x172,144:13196473,26130450
(172,144:13196473,26238092:311300,337875,0
x172,144:13475005,26238092
)
$172,144:13507773,26130450
x172,144:13727841,26130450
k172,145:33284473,26130450:19556632
g172,145:33284473,26130450
)
(172,149:5873801,27769082:27410673,538214,139537
x172,149:9266523,27769082
k172,147:9610449,27769082:343926
x172,147:10940028,27769082
k172,147:11283955,27769082:343927
x172,147:12219245,27769082
k172,147:12563171,27769082:343926
x172,147:14433752,27769082
k172,147:14777679,27769082:343927
x172,147:15410375,27769082
x172,147:16474039,27769082
k172,147:16817965,27769082:343926
$172,147:16817965,27769082
x172,147:17176775,27769082
$172,147:17176775,27769082
k172,147:17520702,27769082:343927
x172,147:18190077,27769082
x172,147:18483500,27769082
k172,147:18827426,27769082:343926
x172,147:19157528,27769082
x172,147:19671020,27769082
x172,147:20221190,27769082
x172,147:20551292,27769082
k172,147:20969372,27769082:343926
x172,147:23845833,27769082
x172,147:24608102,27769082
k172,147:25199746,27769082:591644
x172,147:26246665,27769082
k172,148:26590591,27769082:343926
x172,148:27599238,27769082
k172,148:27943165,27769082:343927
x172,148:28878455,27769082
k172,148:29222381,27769082:343926
x172,148:30551960,27769082
x172,148:33284474,27769082
k172,148:33284474,27769082:0
)
(172,149:5873801,28660372:27410673,538214,179404
x172,149:6930880,28660372
(172,148:6930880,28768014:311300,337875,0
x172,148:7209412,28768014
)
g172,148:7441515,28660372
x172,148:7640854,28660372
g172,148:7840189,28660372
x172,148:8353086,28660372
(172,148:8353086,28768014:311300,337875,0
x172,148:8631618,28768014
)
g172,148:8863721,28660372
(172,148:8863721,28660372:797371,332794,0
[172,148:8863721,28660372:797371,332794,0
(172,148:8863721,28660372:797371,332794,0
$172,148:8863721,28660372
x172,148:9063060,28660372
(172,148:9063060,28660372:-119601,0,0
)
(172,148:8943459,28660372:558150,0,0
h172,148:8943459,28660372:0,0,0
(172,148:8943459,28660372:558150,0,0
$172,148:8943459,28660372
(172,148:8943459,28660372:558150,418611,59802
x172,148:9501609,28660372
)
$172,148:9501609,28660372
)
)
g172,148:9222540,28660372
x172,148:9661092,28660372
$172,148:9661092,28660372
)
]
)
g172,148:9860427,28660372
x172,148:10373324,28660372
(172,148:10373324,28768014:311300,337875,0
x172,148:10651856,28768014
)
x172,148:10883963,28660372
g172,148:11003564,28660372
x172,148:11656150,28660372
g172,148:11855485,28660372
x172,148:12612974,28660372
g172,148:12812309,28660372
x172,148:14347802,28660372
(172,148:14347802,28768014:311300,337875,0
x172,148:14626334,28768014
)
g172,148:14858437,28660372
x172,148:15057776,28660372
g172,148:15257111,28660372
x172,148:15770008,28660372
(172,148:15770008,28768014:311300,337875,0
x172,148:16048540,28768014
)
g172,148:16280643,28660372
(172,148:16280643,28660372:797371,332794,0
[172,148:16280643,28660372:797371,332794,0
(172,148:16280643,28660372:797371,332794,0
$172,148:16280643,28660372
x172,148:16479982,28660372
(172,148:16479982,28660372:-119601,0,0
)
(172,148:16360381,28660372:558150,0,0
h172,148:16360381,28660372:0,0,0
(172,148:16360381,28660372:558150,0,0
$172,148:16360381,28660372
(172,148:16360381,28660372:558150,418611,59802
x172,148:16918531,28660372
)
$172,148:16918531,28660372
)
)
g172,148:16639462,28660372
x172,148:17078014,28660372
$172,148:17078014,28660372
)
]
)
g172,148:17277349,28660372
x172,148:17790246,28660372
(172,148:17790246,28768014:311300,337875,0
x172,148:18068778,28768014
)
x172,148:18300885,28660372
g172,148:18420486,28660372
x172,148:19551486,28660372
$172,148:19551486,28660372
g172,148:19808232,28660372
x172,148:20945253,28660372
g172,148:21201999,28660372
$172,148:21201999,28660372
(172,148:21201999,28660372:1329590,498346,0
(172,148:21201999,28660372:1329590,498346,0
(172,148:21201999,28660372:1329590,498346,0
x172,148:22531589,28660372
)
)
)
g172,148:22730924,28660372
x172,148:23289074,28660372
g172,148:23488409,28660372
x172,148:23966823,28660372
g172,148:24086424,28660372
(172,148:24086424,28660372:1194041,410069,0
(172,148:24086424,28660372:1194041,410069,0
(172,148:24086424,28660372:1194041,410069,0
x172,148:25280465,28660372
)
)
)
$172,148:25280465,28660372
x172,148:25500533,28660372
k172,149:33284474,28660372:7783941
g172,149:33284474,28660372
)
(172,158:5873801,29551662:27410673,538214,179404
h172,152:5873801,29551662:1114112,0,0
x172,152:10380635,29551662
k172,152:10646406,29551662:265771
x172,152:11233255,29551662
k172,152:11499026,29551662:265771
x172,152:12434316,29551662
k172,152:12700087,29551662:265771
x172,152:14176380,29551662
k172,152:14442151,29551662:265771
$172,152:14442151,29551662
x172,152:15499230,29551662
(172,152:15499230,29659304:311300,337875,0
x172,152:15777762,29659304
)
k172,152:16026214,29551662:215684
x172,152:16225553,29551662
k172,152:16441237,29551662:215684
x172,152:16954134,29551662
(172,152:16954134,29659304:311300,337875,0
x172,152:17232666,29659304
)
k172,152:17385035,29551662:119601
(172,152:17385035,29551662:797359,332794,0
x172,152:17584374,29551662
(172,152:17584374,29551662:-119601,0,0
)
x172,152:18182394,29551662
)
k172,152:18301995,29551662:119601
x172,152:18814892,29551662
(172,152:18814892,29659304:311300,337875,0
x172,152:19093424,29659304
)
x172,152:19325531,29551662
k172,152:19445132,29551662:119601
x172,152:20097718,29551662
$172,152:20097718,29551662
k172,152:20363489,29551662:265771
x172,152:21032864,29551662
x172,152:21326287,29551662
k172,152:21592058,29551662:265771
x172,152:21922160,29551662
x172,152:22435652,29551662
x172,152:22985822,29551662
x172,152:23315924,29551662
k172,152:21592058,29551662:-36679
k172,153:21592058,29551662:74154
k172,153:23655849,29551662:265771
x172,153:25832631,29551662
x172,153:26849259,29551662
k172,153:27115030,29551662:265771
x172,153:28252051,29551662
k172,153:28517821,29551662:265770
x172,153:29453111,29551662
k172,153:29718882,29551662:265771
x172,153:30351578,29551662
x172,153:31415242,29551662
k172,153:31681013,29551662:265771
$172,153:31681013,29551662
x172,153:32193910,29551662
(172,153:32193910,29659304:311300,337875,0
x172,153:32472442,29659304
)
$172,153:32505210,29551662
k172,153:32770981,29551662:265771
x172,153:33284474,29551662
k172,153:33284474,29551662:0
)
(172,158:5873801,30442952:27410673,538214,179404
x172,158:6203903,30442952
x172,153:6717395,30442952
x172,153:7267565,30442952
x172,153:7597667,30442952
k172,153:5873801,30442952:-36679
k172,154:5873801,30442952:74154
k172,154:7870479,30442952:198658
x172,154:10047261,30442952
x172,154:11641973,30442952
k172,154:11818039,30442952:176066
x172,154:12216717,30442952
x172,154:14011563,30442952
k172,154:14322303,30442952:310740
x172,154:17715025,30442952
k172,155:17913683,30442952:198658
x172,155:18500532,30442952
k172,155:18699190,30442952:198658
x172,155:19634480,30442952
k172,155:19833137,30442952:198657
x172,155:21309430,30442952
k172,155:21508088,30442952:198658
$172,155:21508088,30442952
x172,155:22565167,30442952
(172,155:22565167,30550594:311300,337875,0
x172,155:22843699,30550594
)
k172,155:23075802,30442952:199335
x172,155:23275141,30442952
k172,155:23474476,30442952:199335
x172,155:23987373,30442952
(172,155:23987373,30550594:311300,337875,0
x172,155:24265905,30550594
)
k172,155:24418274,30442952:119601
(172,155:24418274,30442952:797359,332794,0
x172,155:24617613,30442952
(172,155:24617613,30442952:-119601,0,0
)
x172,155:25215633,30442952
)
k172,155:25335234,30442952:119601
x172,155:25848131,30442952
(172,155:25848131,30550594:311300,337875,0
x172,155:26126663,30550594
)
x172,155:26358770,30442952
k172,155:26478371,30442952:119601
x172,155:27130957,30442952
$172,155:27130957,30442952
k172,155:27329615,30442952:198658
x172,155:27998990,30442952
x172,155:28292413,30442952
k172,155:28491071,30442952:198658
x172,155:28821173,30442952
x172,155:29334665,30442952
x172,155:29884835,30442952
x172,155:30214937,30442952
k172,155:28491071,30442952:-36679
k172,156:28491071,30442952:74154
k172,156:30487749,30442952:198658
x172,156:31863189,30442952
x172,156:33284474,30442952
k172,156:33284474,30442952:0
)
(172,158:5873801,31334242:27410673,498346,139537
x172,158:7010822,31334242
g172,156:7267568,31334242
x172,156:8202858,31334242
g172,156:8459604,31334242
x172,156:9092300,31334242
x172,156:10155964,31334242
g172,156:10412710,31334242
$172,156:10412710,31334242
x172,156:10925607,31334242
(172,156:10925607,31441884:311300,337875,0
x172,156:11204139,31441884
)
$172,156:11236907,31334242
g172,156:11493653,31334242
x172,156:12007146,31334242
g172,156:12263892,31334242
x172,156:12593994,31334242
x172,156:13107486,31334242
x172,156:13657656,31334242
x172,156:13987758,31334242
k172,156:12263892,31334242:-36679
k172,157:12263892,31334242:74154
g172,157:14318658,31334242
x172,157:15694098,31334242
x172,157:17693467,31334242
g172,157:17932673,31334242
x172,157:18331351,31334242
x172,157:20126197,31334242
k172,158:33284474,31334242:13158277
g172,158:33284474,31334242
)
(172,162:5873801,32782782:27410673,498346,139537
h172,161:5873801,32782782:1114112,0,0
x172,161:8622492,32782782
k172,161:8878858,32782782:256366
x172,161:10477556,32782782
k172,161:10733923,32782782:256367
x172,161:11692743,32782782
k172,161:11949109,32782782:256366
x172,161:12945804,32782782
k172,161:13202170,32782782:256366
x172,161:14537742,32782782
k172,161:14794108,32782782:256366
x172,161:15073183,32782782
x172,161:15830671,32782782
x172,161:16452608,32782782
k172,161:16708975,32782782:256367
x172,161:17287058,32782782
k172,161:17543424,32782782:256366
x172,161:20736834,32782782
k172,161:20993200,32782782:256366
x172,161:22308838,32782782
k172,161:22565204,32782782:256366
x172,161:23681502,32782782
k172,161:23937869,32782782:256367
x172,161:24336547,32782782
x172,161:24675423,32782782
k172,161:24931789,32782782:256366
x172,161:26331148,32782782
k172,161:26587514,32782782:256366
x172,161:27185531,32782782
k172,161:27441897,32782782:256366
x172,161:28602050,32782782
k172,161:28858417,32782782:256367
x172,161:30014583,32782782
x172,161:30833866,32782782
k172,161:31094522,32782782:260656
x172,161:31612803,32782782
x172,161:31911810,32782782
k172,161:32168176,32782782:256366
x172,161:33284474,32782782
k172,161:33284474,32782782:0
)
(172,162:5873801,33674072:27410673,498346,139537
x172,162:7293094,33674072
k172,161:7469997,33674072:176903
x172,161:8107882,33674072
k172,161:8284785,33674072:176903
x172,161:9879497,33674072
k172,161:10056401,33674072:176904
x172,161:11391973,33674072
k172,161:11568876,33674072:176903
x172,161:12210747,33674072
k172,161:12387650,33674072:176903
x172,161:12717752,33674072
x172,161:15560302,33674072
k172,161:15796109,33674072:176903
x172,161:16952275,33674072
k172,161:17129178,33674072:176903
x172,161:17459280,33674072
x172,161:19027267,33674072
x172,161:20712067,33674072
k172,161:21010241,33674072:298174
x172,161:21747795,33674072
x172,161:22006934,33674072
k172,161:22183837,33674072:176903
x172,161:23300135,33674072
k172,161:23477038,33674072:176903
x172,161:24477719,33674072
k172,161:24654622,33674072:176903
x172,161:25651317,33674072
k172,161:25828221,33674072:176904
x172,161:27385058,33674072
k172,161:27561961,33674072:176903
x172,161:30193235,33674072
k172,161:30370138,33674072:176903
x172,161:33284474,33674072
k172,161:33284474,33674072:0
)
(172,162:5873801,34565362:27410673,538214,179404
x172,162:7064451,34565362
(172,161:7064451,34673004:311300,337875,0
x172,161:7342983,34673004
)
x172,161:7575090,34565362
k172,161:7694691,34565362:119601
x172,161:8347277,34565362
$172,161:8347277,34565362
k172,161:8582110,34565362:234833
x172,161:9441261,34565362
k172,161:9676093,34565362:234832
$172,161:9676093,34565362
x172,161:10733172,34565362
(172,161:10733172,34673004:311300,337875,0
x172,161:11011704,34673004
)
k172,161:11243807,34565362:199335
x172,161:11443146,34565362
k172,161:11642481,34565362:199335
x172,161:12155378,34565362
(172,161:12155378,34673004:311300,337875,0
x172,161:12433910,34673004
)
k172,161:12586279,34565362:119601
(172,161:12586279,34565362:797359,332794,0
x172,161:12785618,34565362
(172,161:12785618,34565362:-119601,0,0
)
x172,161:13383638,34565362
)
k172,161:13503239,34565362:119601
x172,161:14016136,34565362
(172,161:14016136,34673004:311300,337875,0
x172,161:14294668,34673004
)
x172,161:14526775,34565362
k172,161:14646376,34565362:119601
x172,161:15298962,34565362
$172,161:15298962,34565362
k172,161:15533795,34565362:234833
x172,161:16689961,34565362
k172,161:16924794,34565362:234833
$172,161:16924794,34565362
x172,161:18115444,34565362
(172,161:18115444,34673004:311300,337875,0
x172,161:18393976,34673004
)
x172,161:18626083,34565362
k172,161:18745684,34565362:119601
x172,161:19398270,34565362
$172,161:19398270,34565362
k172,161:19633103,34565362:234833
x172,161:20492254,34565362
k172,161:20727086,34565362:234832
$172,161:20727086,34565362
x172,161:21784165,34565362
(172,161:21784165,34673004:311300,337875,0
x172,161:22062697,34673004
)
k172,161:22294800,34565362:199335
x172,161:22494139,34565362
k172,161:22693474,34565362:199335
x172,161:23206371,34565362
(172,161:23206371,34673004:311300,337875,0
x172,161:23484903,34673004
)
k172,161:23637272,34565362:119601
(172,161:23637272,34565362:797359,332794,0
x172,161:23836611,34565362
(172,161:23836611,34565362:-119601,0,0
)
x172,161:24434631,34565362
)
k172,161:24554232,34565362:119601
x172,161:25067129,34565362
(172,161:25067129,34673004:311300,337875,0
x172,161:25345661,34673004
)
x172,161:25577768,34565362
k172,161:25697369,34565362:119601
x172,161:26349955,34565362
$172,161:26349955,34565362
k172,161:26584788,34565362:234833
x172,161:27003400,34565362
k172,161:27238233,34565362:234833
$172,161:27238233,34565362
x172,161:27751130,34565362
(172,161:27751130,34673004:311300,337875,0
x172,161:28029662,34673004
)
$172,161:28062430,34565362
k172,161:28297263,34565362:234833
x172,161:29453429,34565362
k172,161:29688261,34565362:234832
$172,161:29688261,34565362
x172,161:30067587,34565362
(172,161:30067587,34673004:311300,337875,0
x172,161:30346119,34673004
)
$172,161:30378887,34565362
k172,161:30613720,34565362:234833
x172,161:31572540,34565362
k172,161:31807373,34565362:234833
x172,161:33284474,34565362
k172,161:33284474,34565362:0
)
(172,162:5873801,35456652:27410673,498346,0
x172,162:7330969,35456652
g172,161:7570175,35456652
x172,161:8566870,35456652
g172,161:8806076,35456652
x172,161:9882506,35456652
x172,161:11317747,35456652
k172,162:33284475,35456652:21966728
g172,162:33284475,35456652
)
(172,167:5873801,36905191:27410673,538214,179404
(172,165:5873801,36905191:0,0,0
(172,165:5873801,36013901:0,0,0
)
)
x172,165:9006387,36905191
k172,165:9314481,36905191:308094
x172,165:10368975,36905191
x172,165:10598213,36905191
k172,165:10941621,36905191:343408
x172,165:12780507,36905191
k172,165:13063661,36905191:283154
x172,165:13430442,36905191
k172,165:13713595,36905191:283153
x172,165:14043697,36905191
x172,165:14777258,36905191
x172,165:15364107,36905191
x172,165:16592822,36905191
k172,165:16875975,36905191:283153
$172,165:16875975,36905191
x172,165:17186529,36905191
k172,165:17433703,36905191:247174
x172,165:17991853,36905191
k172,165:18239027,36905191:247174
x172,165:19296106,36905191
(172,165:19296106,37012833:311300,337875,0
x172,165:19574638,37012833
)
k172,165:19854580,36905191:247174
x172,165:20053919,36905191
k172,165:20301093,36905191:247174
x172,165:20659903,36905191
k172,165:20779504,36905191:119601
(172,165:20779504,36905191:797359,332794,0
x172,165:20978843,36905191
(172,165:20978843,36905191:-119601,0,0
)
x172,165:21576863,36905191
)
k172,165:21696464,36905191:119601
x172,165:22209361,36905191
(172,165:22209361,37012833:311300,337875,0
x172,165:22487893,37012833
)
x172,165:22720000,36905191
k172,165:22839601,36905191:119601
x172,165:23896680,36905191
(172,165:23896680,37012833:311300,337875,0
x172,165:24175212,37012833
)
k172,165:24455154,36905191:247174
x172,165:24654493,36905191
k172,165:24901667,36905191:247174
x172,165:25414564,36905191
(172,165:25414564,37012833:311300,337875,0
x172,165:25693096,37012833
)
k172,165:25845465,36905191:119601
(172,165:25845465,36905191:797359,332794,0
x172,165:26044804,36905191
(172,165:26044804,36905191:-119601,0,0
)
x172,165:26642824,36905191
)
k172,165:26762425,36905191:119601
x172,165:27275322,36905191
(172,165:27275322,37012833:311300,337875,0
x172,165:27553854,37012833
)
x172,165:27785961,36905191
k172,165:27905562,36905191:119601
(172,165:27905562,36905191:1194041,410069,0
(172,165:27905562,36905191:1194041,410069,0
(172,165:27905562,36905191:1194041,410069,0
x172,165:29099603,36905191
)
)
)
x172,165:29657753,36905191
$172,165:29657753,36905191
x172,165:29877821,36905191
k172,165:30287145,36905191:409324
x172,165:31497521,36905191
k172,166:31780674,36905191:283153
x172,166:32110776,36905191
x172,166:33027728,36905191
x172,166:33284474,36905191
k172,167:33284474,36905191:0
)
(172,167:5873801,37796481:27410673,538214,179404
x172,167:6240582,37796481
x172,167:7139193,37796481
g172,166:7395939,37796481
x172,166:8166179,37796481
x172,166:8771367,37796481
x172,166:10000082,37796481
g172,166:10256828,37796481
x172,166:10843677,37796481
g172,166:11100423,37796481
x172,166:12219104,37796481
g172,166:12475850,37796481
x172,166:12805952,37796481
x172,166:13539513,37796481
x172,166:14126362,37796481
x172,166:15355077,37796481
g172,166:15611823,37796481
x172,166:16125316,37796481
g172,166:16382062,37796481
x172,166:17995895,37796481
g172,166:18252641,37796481
x172,166:18931184,37796481
g172,166:19187930,37796481
$172,166:19187930,37796481
x172,166:20378580,37796481
(172,166:20378580,37904123:311300,337875,0
x172,166:20657112,37904123
)
x172,166:20889219,37796481
g172,166:21008820,37796481
x172,166:22199470,37796481
(172,166:22199470,37904123:311300,337875,0
x172,166:22478002,37904123
)
x172,166:22710109,37796481
g172,166:22829710,37796481
(172,166:22829710,37796481:1194041,410069,0
(172,166:22829710,37796481:1194041,410069,0
(172,166:22829710,37796481:1194041,410069,0
x172,166:24023751,37796481
)
)
)
x172,166:24581901,37796481
$172,166:24581901,37796481
x172,166:24801969,37796481
k172,167:33284474,37796481:8482505
g172,167:33284474,37796481
)
(172,173:5873801,39245021:27410673,538214,179404
(172,170:5873801,39245021:0,0,0
(172,170:5873801,38353731:0,0,0
)
)
x172,170:6884940,39245021
x172,170:9452405,39245021
k172,169:5873801,39245021:0
k172,169:9742906,39245021:290501
x172,169:10797400,39245021
k172,169:11087900,39245021:290500
x172,169:11366975,39245021
x172,169:13618092,39245021
x172,169:14512120,39245021
k172,169:14802621,39245021:290501
x172,169:15467411,39245021
k172,169:15757911,39245021:290500
x172,169:17828528,39245021
k172,169:18119029,39245021:290501
x172,169:21791421,39245021
k172,169:22044032,39245021:252611
x172,169:22243371,39245021
(172,169:22243371,39245021:717620,462465,0
x172,169:22960991,39245021
)
x172,169:23668643,39245021
k172,169:24003668,39245021:335025
x172,169:25842554,39245021
k172,170:26111633,39245021:269079
x172,170:26478414,39245021
k172,170:26747492,39245021:269078
x172,170:27380188,39245021
x172,170:28443852,39245021
k172,170:28712931,39245021:269079
$172,170:28712931,39245021
x172,170:29277158,39245021
$172,170:29277158,39245021
x172,170:29497226,39245021
k172,170:29769387,39245021:272161
x172,170:30136168,39245021
k172,170:30405247,39245021:269079
x172,170:30735349,39245021
x172,170:33284474,39245021
k172,170:33284474,39245021:0
)
(172,173:5873801,40136311:27410673,538214,179404
x172,173:6184355,40136311
$172,170:6184355,40136311
g172,170:6441101,40136311
x172,170:7770680,40136311
g172,170:8027426,40136311
$172,170:8027426,40136311
x172,170:8540323,40136311
(172,170:8540323,40243953:311300,337875,0
x172,170:8818855,40243953
)
$172,170:8851623,40136311
g172,170:9108369,40136311
x172,170:10245390,40136311
g172,170:10502136,40136311
x172,170:10868917,40136311
g172,170:11125663,40136311
x172,170:11758359,40136311
x172,170:12822023,40136311
g172,170:13078769,40136311
x172,170:16168899,40136311
g172,171:16425645,40136311
$172,171:16425645,40136311
x172,171:16786697,40136311
g172,171:16986032,40136311
x172,171:17185371,40136311
g172,171:17384706,40136311
x172,171:17897603,40136311
(172,171:17897603,40243953:311300,337875,0
x172,171:18176135,40243953
)
g172,171:18328504,40136311
(172,171:18328504,40136311:797359,332794,0
x172,171:18527843,40136311
(172,171:18527843,40136311:-119601,0,0
)
x172,171:19125863,40136311
)
g172,171:19245464,40136311
x172,171:19809691,40136311
$172,171:19809691,40136311
x172,171:20029759,40136311
g172,171:20359861,40136311
x172,171:21973696,40136311
g172,171:22230442,40136311
$172,171:22230442,40136311
x172,171:22591494,40136311
$172,171:22591494,40136311
g172,171:22848240,40136311
x172,171:24260346,40136311
x172,171:25287332,40136311
g172,171:25544078,40136311
$172,171:25544078,40136311
x172,171:25854632,40136311
$172,171:25854632,40136311
x172,171:26074700,40136311
g172,171:26331446,40136311
x172,171:28367078,40136311
k172,172:26331446,40136311:-36679
x172,172:28697180,40136311
g172,172:28953926,40136311
x172,172:29632469,40136311
g172,172:29889215,40136311
$172,172:29889215,40136311
x172,172:30250267,40136311
g172,172:30449602,40136311
x172,172:30648941,40136311
(172,172:30648941,40136311:-119601,0,0
)
x172,172:31087490,40136311
g172,172:31286825,40136311
x172,172:31597379,40136311
$172,172:31597379,40136311
x172,172:31817447,40136311
g172,172:32074193,40136311
x172,172:32514329,40136311
k172,173:33284474,40136311:770145
g172,173:33284474,40136311
)
(172,177:7667853,41584851:25616621,462465,0
(172,175:7667853,41584851:0,462465,0
g172,175:7667853,41584851
g172,175:7667853,41584851
g172,175:7309043,41584851
(172,175:7309043,41584851:0,462465,0
g172,175:7309043,41584851
(172,175:7309043,41584851:0,462465,0
k172,175:6722194,41584851:-586849
x172,175:7309043,41584851
)
)
g172,175:7667853,41584851
)
$172,175:7667853,41584851
x172,175:7978407,41584851
g172,175:8177742,41584851
x172,175:8735892,41584851
g172,175:8935227,41584851
(172,175:8935227,41584851:1194041,410069,0
(172,175:8935227,41584851:1194041,410069,0
(172,175:8935227,41584851:1194041,410069,0
x172,175:10129268,41584851
)
)
)
$172,175:10129268,41584851
x172,175:10349336,41584851
k172,177:33284474,41584851:22935138
g172,177:33284474,41584851
)
(172,180:7667853,43052935:25616621,538214,179404
(172,177:7667853,43052935:0,462465,0
g172,177:7667853,43052935
g172,177:7667853,43052935
g172,177:7309043,43052935
(172,177:7309043,43052935:0,462465,0
g172,177:7309043,43052935
(172,177:7309043,43052935:0,462465,0
k172,177:6722194,43052935:-586849
x172,177:7309043,43052935
)
)
g172,177:7667853,43052935
)
$172,177:7667853,43052935
x172,177:7978407,43052935
k172,177:8290878,43052935:312471
x172,177:8849028,43052935
k172,177:9161498,43052935:312470
x172,177:10218577,43052935
(172,177:10218577,43160577:311300,337875,0
x172,177:10497109,43160577
)
k172,177:10842348,43052935:312471
x172,177:11041687,43052935
k172,177:11354157,43052935:312470
x172,177:11867054,43052935
(172,177:11867054,43160577:311300,337875,0
x172,177:12145586,43160577
)
k172,177:12297955,43052935:119601
(172,177:12297955,43052935:797359,332794,0
x172,177:12497294,43052935
(172,177:12497294,43052935:-119601,0,0
)
x172,177:13095314,43052935
)
k172,177:13214915,43052935:119601
x172,177:13727812,43052935
(172,177:13727812,43160577:311300,337875,0
x172,177:14006344,43160577
)
x172,177:14238451,43052935
k172,177:14358052,43052935:119601
x172,177:15010638,43052935
$172,177:15010638,43052935
k172,177:15329836,43052935:319198
x172,177:16466857,43052935
k172,177:16786054,43052935:319197
x172,177:18023938,43052935
x172,177:18317361,43052935
k172,177:18636559,43052935:319198
x172,177:20344880,43052935
k172,177:20664077,43052935:319197
x172,177:21434317,43052935
k172,177:21753515,43052935:319198
x172,177:22927212,43052935
x172,177:24339314,43052935
k172,177:24658511,43052935:319197
x172,177:27748641,43052935
k172,178:28067838,43052935:319197
$172,178:28067838,43052935
x172,178:28388193,43052935
k172,178:28726411,43052935:312471
x172,178:28925750,43052935
k172,178:29238221,43052935:312471
x172,178:29751118,43052935
(172,178:29751118,43160577:311300,337875,0
x172,178:30029650,43160577
)
k172,178:30182019,43052935:119601
(172,178:30182019,43052935:797359,332794,0
x172,178:30381358,43052935
(172,178:30381358,43052935:-119601,0,0
)
x172,178:30979378,43052935
)
k172,178:31098979,43052935:119601
x172,178:31663206,43052935
$172,178:31663206,43052935
k172,178:31982403,43052935:319197
x172,178:33284474,43052935
k172,178:33284474,43052935:0
)
(172,180:7667853,43944225:25616621,538214,179404
x172,180:8028905,43944225
g172,178:8228240,43944225
x172,178:8786390,43944225
g172,178:8985725,43944225
x172,178:9306080,43944225
g172,178:9491295,43944225
x172,178:9850105,43944225
g172,178:10009573,43944225
x172,178:10388899,43944225
(172,178:10388899,44051867:311300,337875,0
x172,178:10667431,44051867
)
$172,178:10700199,43944225
g172,178:10956945,43944225
x172,178:12093966,43944225
g172,178:12350712,43944225
$172,178:12350712,43944225
x172,178:12671067,43944225
g172,178:12896149,43944225
x172,178:13095488,43944225
(172,178:13095488,43944225:-119601,0,0
)
x172,178:13534037,43944225
g172,178:13733372,43944225
x172,178:14106883,43944225
$172,178:14106883,43944225
x172,178:14326951,43944225
k172,180:33284475,43944225:18957524
g172,180:33284475,43944225
)
(172,182:7667853,45412309:25616621,538214,179404
(172,180:7667853,45412309:0,462465,0
g172,180:7667853,45412309
g172,180:7667853,45412309
g172,180:7309043,45412309
(172,180:7309043,45412309:0,462465,0
g172,180:7309043,45412309
(172,180:7309043,45412309:0,462465,0
k172,180:6722194,45412309:-586849
x172,180:7309043,45412309
)
)
g172,180:7667853,45412309
)
$172,180:7667853,45412309
x172,180:7978407,45412309
g172,180:8177742,45412309
x172,180:8735892,45412309
g172,180:8935227,45412309
x172,180:9787152,45412309
$172,180:9787152,45412309
g172,180:10043898,45412309
x172,180:11180919,45412309
g172,180:11437665,45412309
$172,180:11437665,45412309
x172,180:11798717,45412309
g172,180:11998052,45412309
x172,180:12197391,45412309
(172,180:12197391,45412309:-119601,0,0
)
x172,180:12635940,45412309
g172,180:12835275,45412309
x172,180:13208786,45412309
$172,180:13208786,45412309
x172,180:13428854,45412309
k172,182:33284474,45412309:19855620
g172,182:33284474,45412309
)
]
(172,189:5873801,47378389:27410673,462465,0
(172,189:5873801,47378389:27410673,462465,0
k172,189:19220327,47378389:13346526
x172,189:19937947,47378389
k172,189:33284473,47378389:13346526
)
)
]
]
]
!47607
}13
!11
{14
[172,246:4736286,47378389:28548188,42642103,0
(172,246:4736286,4736286:0,0,0
[172,246:0,4736286:0,0,0
(172,246:0,0:0,0,0
(172,246:0,4736286:0,0,0
k172,246:0,4736286:4736286
)
g172,246:0,0
)
]
)
[172,246:4736286,4736286:0,0,0
(172,246:4736286,4155173:0,0,0
k172,246:4736286,4155173:-1071734
)
]
[172,246:4736286,47378389:28548188,42642103,0
[172,246:5873801,47378389:27410673,43157435,0
[172,246:5873801,5007386:27410673,786432,0
(172,246:5873801,5007386:27410673,0,0
h172,246:5873801,5007386:27410673,0,0
)
]
[172,246:5873801,45412309:27410673,38766523,0
(172,185:7667853,7366682:25616621,538214,179404
(172,182:7667853,7366682:0,462465,139537
g172,182:7667853,7366682
g172,182:7667853,7366682
g172,182:7309043,7366682
(172,182:7309043,7366682:0,462465,139537
g172,182:7309043,7366682
(172,182:7309043,7366682:0,462465,139537
k172,182:6722194,7366682:-586849
x172,182:7309043,7366682
)
)
g172,182:7667853,7366682
)
$172,182:7667853,7366682
x172,182:7978407,7366682
g172,182:8177742,7366682
x172,182:8735892,7366682
g172,182:8935227,7366682
x172,182:9308738,7366682
(172,182:9308738,7474324:311300,337875,0
x172,182:9587270,7474324
)
g172,182:9779506,7366682
x172,182:10257920,7366682
g172,182:10417388,7366682
x172,182:10790899,7366682
(172,182:10790899,7474324:311300,337875,0
x172,182:11069431,7474324
)
$172,182:11102199,7366682
g172,182:11358945,7366682
x172,182:12495966,7366682
g172,182:12752712,7366682
$172,183:12752712,7366682
x172,183:13113764,7366682
g172,183:13313099,7366682
x172,183:13512438,7366682
(172,183:13512438,7366682:-119601,0,0
)
x172,183:13950987,7366682
g172,183:14150322,7366682
x172,183:14523833,7366682
(172,183:14523833,7474324:311300,337875,0
x172,183:14802365,7474324
)
$172,183:14835133,7366682
g172,183:15091879,7366682
x172,183:16228900,7366682
g172,183:16485646,7366682
$172,183:16485646,7366682
x172,183:16846698,7366682
g172,183:17046033,7366682
x172,183:17245372,7366682
(172,183:17245372,7366682:-119601,0,0
)
x172,183:17683921,7366682
g172,183:17883256,7366682
x172,183:18256767,7366682
(172,183:18256767,7474324:311300,337875,0
x172,183:18535299,7474324
)
$172,183:18568067,7366682
x172,183:18788135,7366682
k172,185:33284474,7366682:14496339
g172,185:33284474,7366682
)
(172,186:7667853,8820203:25616621,538214,179404
(172,185:7667853,8820203:0,462465,0
g172,185:7667853,8820203
g172,185:7667853,8820203
g172,185:7309043,8820203
(172,185:7309043,8820203:0,462465,0
g172,185:7309043,8820203
(172,185:7309043,8820203:0,462465,0
k172,185:6722194,8820203:-586849
x172,185:7309043,8820203
)
)
g172,185:7667853,8820203
)
$172,185:7667853,8820203
x172,185:7978407,8820203
g172,185:8177742,8820203
x172,185:8735892,8820203
g172,185:8935227,8820203
x172,185:9308738,8820203
(172,185:9308738,8927845:311300,337875,0
x172,185:9587270,8927845
)
g172,185:9779506,8820203
x172,185:10257920,8820203
g172,185:10417388,8820203
x172,185:10790899,8820203
(172,185:10790899,8927845:311300,337875,0
x172,185:11069431,8927845
)
$172,185:11102199,8820203
g172,185:11358945,8820203
x172,185:12495966,8820203
g172,185:12752712,8820203
$172,185:12752712,8820203
x172,185:13113764,8820203
g172,185:13313099,8820203
x172,185:13512438,8820203
(172,185:13512438,8820203:-119601,0,0
)
x172,185:13950987,8820203
g172,185:14150322,8820203
x172,185:14523833,8820203
(172,185:14523833,8927845:311300,337875,0
x172,185:14802365,8927845
)
$172,185:14835133,8820203
g172,185:15091879,8820203
x172,185:15761254,8820203
g172,185:16018000,8820203
$172,185:16018000,8820203
x172,185:16379052,8820203
g172,185:16578387,8820203
x172,185:16777726,8820203
(172,185:16777726,8820203:-119601,0,0
)
x172,185:17216275,8820203
g172,185:17415610,8820203
x172,185:17789121,8820203
(172,185:17789121,8927845:311300,337875,0
x172,185:18067653,8927845
)
$172,185:18100421,8820203
x172,185:18320489,8820203
k172,186:33284474,8820203:14963985
g172,186:33284474,8820203
)
(172,189:5873801,10232336:27410673,538214,179404
x172,189:6407228,10232336
k172,187:6671559,10232336:264331
x172,187:7304255,10232336
x172,187:8367919,10232336
k172,187:8632259,10232336:264340
$172,187:8632259,10232336
x172,187:9196486,10232336
$172,187:9196486,10232336
k172,187:9460825,10232336:264339
x172,187:10872931,10232336
x172,187:11899917,10232336
k172,187:12164256,10232336:264339
x172,187:12531037,10232336
k172,187:12795376,10232336:264339
x172,187:13125478,10232336
x172,187:14693465,10232336
x172,187:15885501,10232336
k172,187:16149840,10232336:264339
$172,187:16149840,10232336
x172,187:16460394,10232336
$172,187:16460394,10232336
x172,187:16680462,10232336
k172,187:16946700,10232336:266238
x172,187:18982332,10232336
x172,187:19312434,10232336
k172,187:19576773,10232336:264339
x172,187:20255316,10232336
k172,187:20519655,10232336:264339
$172,188:20519655,10232336
x172,188:21083882,10232336
k172,188:21296972,10232336:213090
x172,188:21496311,10232336
(172,188:21496311,10232336:-119601,0,0
)
x172,188:21934860,10232336
k172,188:22147951,10232336:213091
x172,188:22458505,10232336
$172,188:22458505,10232336
x172,188:22678573,10232336
k172,188:22944810,10232336:266237
x172,188:23384946,10232336
k172,188:23649285,10232336:264339
x172,188:24584575,10232336
k172,188:24848915,10232336:264340
x172,188:26719496,10232336
k172,188:26983835,10232336:264339
x172,188:30073965,10232336
k172,188:30338304,10232336:264339
$172,188:30338304,10232336
x172,188:30699356,10232336
k172,188:30912446,10232336:213090
x172,188:31111785,10232336
k172,188:31324876,10232336:213091
x172,188:31683686,10232336
k172,188:31803287,10232336:119601
(172,188:31803287,10232336:797359,332794,0
x172,188:32002626,10232336
(172,188:32002626,10232336:-119601,0,0
)
x172,188:32600646,10232336
)
k172,188:32720247,10232336:119601
x172,188:33284474,10232336
$172,188:33284474,10232336
k172,189:33284474,10232336:0
)
(172,189:5873801,11123626:27410673,498346,139537
x172,189:7285907,11123626
x172,189:8312893,11123626
g172,188:8569639,11123626
$172,188:8569639,11123626
x172,188:8880193,11123626
$172,188:8880193,11123626
x172,188:9100261,11123626
k172,189:33284473,11123626:24184212
g172,189:33284473,11123626
)
(172,192:5873801,12535759:27410673,498346,139537
h172,191:5873801,12535759:1114112,0,0
x172,191:8225809,12535759
k172,191:8460604,12535759:234795
x172,191:10934400,12535759
x172,191:11313143,12535759
k172,191:11547938,12535759:234795
x172,191:12030338,12535759
k172,191:12265133,12535759:234795
x172,191:14940261,12535759
k172,191:15175056,12535759:234795
x172,191:15812941,12535759
k172,191:16047736,12535759:234795
x172,191:17885641,12535759
k172,191:18120436,12535759:234795
x172,191:18479246,12535759
k172,191:18714041,12535759:234795
x172,191:19395780,12535759
x172,191:20252937,12535759
x172,191:20970557,12535759
k172,191:21205352,12535759:234795
x172,191:21484427,12535759
x172,191:22241915,12535759
x172,191:22580791,12535759
k172,191:22815586,12535759:234795
x172,191:23393669,12535759
k172,191:23628464,12535759:234795
x172,191:26504925,12535759
x172,191:26963404,12535759
k172,191:27199081,12535759:235677
x172,191:30075542,12535759
x172,191:30617743,12535759
k172,191:30852538,12535759:234795
x172,191:33284474,12535759
k172,191:33284474,12535759:0
)
(172,192:5873801,13427049:27410673,498346,139537
x172,192:6631289,13427049
x172,191:6990099,13427049
k172,191:7238388,13427049:248289
x172,191:7637066,13427049
x172,191:8015810,13427049
x172,191:9670323,13427049
k172,191:9918612,13427049:248289
x172,191:10676100,13427049
x172,191:13056207,13427049
k172,191:13402398,13427049:346191
x172,191:14568530,13427049
x172,191:14947273,13427049
k172,191:15195562,13427049:248289
x172,191:15773645,13427049
k172,191:16021934,13427049:248289
x172,191:17620632,13427049
k172,191:17868922,13427049:248290
x172,191:21062332,13427049
k172,191:21310621,13427049:248289
x172,191:22387051,13427049
k172,191:22635340,13427049:248289
x172,191:23034018,13427049
x172,191:23372894,13427049
k172,191:23621183,13427049:248289
x172,191:27396663,13427049
k172,191:27644953,13427049:248290
x172,191:28242970,13427049
x172,191:28860920,13427049
k172,191:29109209,13427049:248289
x172,191:29866697,13427049
k172,191:30114986,13427049:248289
x172,191:31789433,13427049
x172,191:33025334,13427049
x172,191:33284474,13427049
k172,191:33284474,13427049:0
)
(172,192:5873801,14318339:27410673,538214,179404
x172,192:8784150,14318339
k172,191:9085098,14318339:300948
x172,191:9683115,14318339
k172,191:9984063,14318339:300948
x172,191:10865140,14318339
x172,191:12659190,14318339
k172,191:12960138,14318339:300948
x172,191:16343688,14318339
k172,191:16657236,14318339:313548
x172,191:18601173,14318339
x172,191:19637328,14318339
k172,191:19950876,14318339:313548
x172,191:22160731,14318339
k172,191:22474279,14318339:313548
x172,191:23950572,14318339
k172,191:24306571,14318339:300948
x172,191:24505910,14318339
(172,191:24505910,14318339:717620,462465,0
x172,191:25223530,14318339
)
x172,191:25622208,14318339
k172,191:26126375,14318339:504167
x172,191:26947651,14318339
k172,191:27248599,14318339:300948
x172,191:28245294,14318339
k172,191:28546242,14318339:300948
x172,191:30220689,14318339
k172,191:30521637,14318339:300948
x172,191:33284474,14318339
k172,191:33284474,14318339:0
)
(172,192:5873801,15209629:27410673,498346,139537
x172,192:7472499,15209629
g172,191:7711705,15209629
x172,191:8670525,15209629
g172,191:8909731,15209629
x172,191:12103141,15209629
g172,191:12342347,15209629
x172,191:13737720,15209629
g172,191:13976926,15209629
x172,191:17407550,15209629
g172,191:17646756,15209629
x172,191:19181665,15209629
x172,191:19640144,15209629
x172,191:20921893,15209629
g172,191:21161099,15209629
x172,191:22317265,15209629
g172,191:22556471,15209629
x172,191:24988407,15209629
g172,191:25227613,15209629
x172,191:25985101,15209629
x172,191:26343911,15209629
g172,191:26583117,15209629
x172,191:27450242,15209629
x172,191:29104755,15209629
g172,191:29343961,15209629
x172,191:30101449,15209629
x172,191:32481556,15209629
k172,192:33284474,15209629:802918
g172,192:33284474,15209629
)
(172,197:5873801,16621762:27410673,538214,179404
(172,195:5873801,16621762:0,0,0
(172,195:5873801,15730472:0,0,0
)
)
x172,195:6884940,16621762
x172,195:9452405,16621762
k172,194:5873801,16621762:0
k172,194:9716829,16621762:264424
x172,194:11183951,16621762
k172,194:11448375,16621762:264424
x172,194:11727450,16621762
x172,194:15677818,16621762
k172,194:15942242,16621762:264424
x172,194:17695912,16621762
x172,194:18223159,16621762
x172,194:19399749,16621762
k172,194:19664173,16621762:264424
x172,194:22193266,16621762
k172,194:22457691,16621762:264425
x172,194:24150066,16621762
k172,194:24414490,16621762:264424
x172,194:26845410,16621762
k172,194:27075336,16621762:229926
x172,194:27274675,16621762
(172,194:27274675,16621762:717620,462465,0
x172,194:27992295,16621762
)
x172,194:28699947,16621762
k172,194:29020008,16621762:320061
x172,194:32412730,16621762
k172,195:32660947,16621762:248217
x172,195:33284474,16621762
k172,197:33284474,16621762:0
)
(172,197:5873801,17513052:27410673,538214,179404
x172,197:9304425,17513052
g172,195:9543631,17513052
x172,195:11078540,17513052
x172,195:11537019,17513052
x172,195:12535707,17513052
g172,195:12774913,17513052
x172,195:14969635,17513052
g172,195:15208841,17513052
x172,195:16666009,17513052
g172,195:16922755,17513052
x172,195:19044901,17513052
g172,195:19301647,17513052
x172,195:19971022,17513052
k172,196:19301647,17513052:-36679
x172,196:20264445,17513052
g172,196:20521191,17513052
x172,196:21218074,17513052
x172,196:22355094,17513052
x172,196:22685196,17513052
g172,196:22941942,17513052
x172,196:23244536,17513052
x172,196:23537959,17513052
x172,196:26224624,17513052
g172,196:26481370,17513052
x172,196:27141576,17513052
k172,197:33284474,17513052:6142898
g172,197:33284474,17513052
)
(172,200:7667853,19107996:25616621,498346,0
(172,199:7667853,19107996:0,462465,0
g172,199:7667853,19107996
g172,199:7667853,19107996
g172,199:7309043,19107996
(172,199:7309043,19107996:0,462465,0
g172,199:7309043,19107996
(172,199:7309043,19107996:0,462465,0
k172,199:6722194,19107996:-586849
x172,199:7309043,19107996
)
)
g172,199:7667853,19107996
)
$172,199:7667853,19107996
(172,199:7667853,19107996:1194041,410069,0
(172,199:7667853,19107996:1194041,410069,0
(172,199:7667853,19107996:1194041,410069,0
x172,199:8861894,19107996
)
)
)
$172,199:8861894,19107996
g172,199:9118640,19107996
x172,199:10255661,19107996
g172,199:10512407,19107996
$172,199:10512407,19107996
(172,199:10512407,19107996:1329590,498346,0
(172,199:10512407,19107996:1329590,498346,0
(172,199:10512407,19107996:1329590,498346,0
x172,199:11841997,19107996
)
)
)
$172,199:11841997,19107996
g172,199:12098743,19107996
x172,199:12768118,19107996
x172,199:13061541,19107996
g172,199:13318287,19107996
x172,199:13648389,19107996
x172,199:16490939,19107996
g172,199:16747685,19107996
x172,199:17371212,19107996
g172,199:17627958,19107996
x172,199:19383322,19107996
k172,200:33284474,19107996:13901152
g172,200:33284474,19107996
)
(172,204:7667853,20561517:25616621,538214,179404
(172,200:7667853,20561517:0,462465,0
g172,200:7667853,20561517
g172,200:7667853,20561517
g172,200:7309043,20561517
(172,200:7309043,20561517:0,462465,0
g172,200:7309043,20561517
(172,200:7309043,20561517:0,462465,0
k172,200:6722194,20561517:-586849
x172,200:7309043,20561517
)
)
g172,200:7667853,20561517
)
$172,201:7667853,20561517
x172,201:8724932,20561517
(172,201:8724932,20669159:311300,337875,0
x172,201:9003464,20669159
)
k172,201:9260842,20561517:224610
x172,201:9460181,20561517
k172,201:9684790,20561517:224609
x172,201:10197687,20561517
(172,201:10197687,20669159:311300,337875,0
x172,201:10476219,20669159
)
k172,201:10628588,20561517:119601
(172,201:10628588,20561517:797359,332794,0
x172,201:10827927,20561517
(172,201:10827927,20561517:-119601,0,0
)
x172,201:11425947,20561517
)
k172,201:11545548,20561517:119601
x172,201:12058445,20561517
(172,201:12058445,20669159:311300,337875,0
x172,201:12336977,20669159
)
x172,201:12569084,20561517
k172,201:12688685,20561517:119601
x172,201:13341271,20561517
$172,201:13341271,20561517
k172,201:13611969,20561517:270698
x172,201:14125462,20561517
k172,201:14396160,20561517:270698
x172,201:14762941,20561517
k172,201:15033639,20561517:270698
x172,201:15363741,20561517
x172,201:17912866,20561517
k172,201:18183563,20561517:270697
x172,201:18807090,20561517
k172,201:19077788,20561517:270698
x172,201:20613084,20561517
k172,201:20883768,20561517:270684
x172,201:21323904,20561517
k172,202:21594602,20561517:270698
x172,202:23382656,20561517
k172,202:23653353,20561517:270697
$172,202:23653353,20561517
x172,202:24026864,20561517
$172,202:24026864,20561517
k172,202:24297562,20561517:270698
x172,202:24811055,20561517
k172,202:25081753,20561517:270698
x172,202:25448534,20561517
k172,202:25719232,20561517:270698
x172,202:28534273,20561517
k172,202:28804970,20561517:270697
x172,202:29135072,20561517
x172,202:31684197,20561517
k172,202:31954895,20561517:270698
x172,202:33284474,20561517
k172,202:33284474,20561517:0
)
(172,204:7667853,21452807:25616621,498346,107642
x172,204:8180750,21452807
(172,202:8180750,21560449:311300,337875,0
x172,202:8459282,21560449
)
$172,202:8492050,21452807
g172,202:8748796,21452807
x172,202:9372323,21452807
g172,202:9629069,21452807
x172,202:11164365,21452807
g172,202:11421111,21452807
x172,202:12090486,21452807
g172,203:12347232,21452807
$172,203:12347232,21452807
x172,203:12720743,21452807
g172,203:12920078,21452807
x172,203:13478228,21452807
g172,203:13677563,21452807
(172,203:13677563,21452807:1194041,410069,0
(172,203:13677563,21452807:1194041,410069,0
(172,203:13677563,21452807:1194041,410069,0
x172,203:14871604,21452807
)
)
)
$172,203:14871604,21452807
x172,203:15091672,21452807
k172,204:33284474,21452807:18192802
g172,204:33284474,21452807
)
(172,208:7667853,22906329:25616621,538214,179404
(172,204:7667853,22906329:0,462465,0
g172,204:7667853,22906329
g172,204:7667853,22906329
g172,204:7309043,22906329
(172,204:7309043,22906329:0,462465,0
g172,204:7309043,22906329
(172,204:7309043,22906329:0,462465,0
k172,204:6722194,22906329:-586849
x172,204:7309043,22906329
)
)
g172,204:7667853,22906329
)
$172,205:7667853,22906329
x172,205:8724932,22906329
(172,205:8724932,23013971:311300,337875,0
x172,205:9003464,23013971
)
k172,205:9235567,22906329:199335
x172,205:9434906,22906329
k172,205:9634241,22906329:199335
x172,205:10147138,22906329
(172,205:10147138,23013971:311300,337875,0
x172,205:10425670,23013971
)
k172,205:10578039,22906329:119601
(172,205:10578039,22906329:797359,332794,0
x172,205:10777378,22906329
(172,205:10777378,22906329:-119601,0,0
)
x172,205:11375398,22906329
)
k172,205:11494999,22906329:119601
x172,205:12007896,22906329
(172,205:12007896,23013971:311300,337875,0
x172,205:12286428,23013971
)
x172,205:12518535,22906329
k172,205:12638136,22906329:119601
x172,205:13290722,22906329
$172,205:13290722,22906329
k172,205:13507962,22906329:217240
x172,205:14021455,22906329
k172,205:14238696,22906329:217241
x172,205:14605477,22906329
k172,205:14822717,22906329:217240
x172,205:15152819,22906329
x172,205:17701944,22906329
k172,205:17919184,22906329:217240
x172,205:18542711,22906329
k172,205:18759952,22906329:217241
x172,205:20295248,22906329
k172,205:20512449,22906329:217201
x172,205:20952585,22906329
k172,206:21169825,22906329:217240
x172,206:22957879,22906329
k172,206:23175119,22906329:217240
$172,206:23175119,22906329
x172,206:23548630,22906329
$172,206:23548630,22906329
k172,206:23765871,22906329:217241
x172,206:24279364,22906329
k172,206:24496604,22906329:217240
x172,206:25266844,22906329
k172,206:25484084,22906329:217240
x172,206:28641187,22906329
k172,206:28858428,22906329:217241
x172,206:29188530,22906329
x172,206:31737655,22906329
k172,206:31954895,22906329:217240
x172,206:33284474,22906329
k172,206:33284474,22906329:0
)
(172,208:7667853,23797619:25616621,498346,107642
x172,208:8180750,23797619
(172,206:8180750,23905261:311300,337875,0
x172,206:8459282,23905261
)
$172,206:8492050,23797619
g172,206:8748796,23797619
x172,206:9372323,23797619
g172,206:9629069,23797619
x172,206:11164365,23797619
g172,206:11421111,23797619
x172,206:12090486,23797619
g172,207:12347232,23797619
$172,207:12347232,23797619
x172,207:12720743,23797619
g172,207:12920078,23797619
x172,207:13478228,23797619
g172,207:13677563,23797619
(172,207:13677563,23797619:1329590,498346,0
(172,207:13677563,23797619:1329590,498346,0
(172,207:13677563,23797619:1329590,498346,0
x172,207:15007153,23797619
)
)
)
$172,207:15007153,23797619
x172,207:15227221,23797619
k172,208:33284473,23797619:18057252
g172,208:33284473,23797619
)
(172,217:5873801,25392563:27410673,498346,139537
x172,217:7671822,25392563
k172,209:7923439,25392563:251617
x172,209:8253541,25392563
x172,209:10802666,25392563
k172,209:11054283,25392563:251617
x172,209:11567776,25392563
k172,209:11819393,25392563:251617
x172,209:12186174,25392563
k172,209:12492842,25392563:251617
x172,209:13573259,25392563
x172,209:16503542,25392563
k172,209:16755160,25392563:251618
x172,209:17342009,25392563
k172,209:17593626,25392563:251617
x172,209:19299154,25392563
k172,209:19627546,25392563:328392
x172,209:20307685,25392563
k172,210:20559302,25392563:251617
x172,210:20889404,25392563
x172,210:22136458,25392563
k172,210:22388075,25392563:251617
x172,210:22754856,25392563
k172,210:23006473,25392563:251617
x172,210:24143494,25392563
k172,210:24395112,25392563:251618
x172,210:24761893,25392563
x172,210:24981961,25392563
k172,210:25234604,25392563:252643
$172,210:25234604,25392563
x172,210:25608115,25392563
$172,210:25608115,25392563
k172,210:25859732,25392563:251617
x172,210:26373225,25392563
k172,210:26624842,25392563:251617
x172,210:26954944,25392563
x172,210:27468436,25392563
x172,210:28018606,25392563
x172,210:28348708,25392563
k172,210:28600325,25392563:251617
x172,210:28967106,25392563
k172,210:29273774,25392563:251617
x172,210:30354191,25392563
x172,210:33284474,25392563
k172,210:33284474,25392563:0
)
(172,217:5873801,26283853:27410673,538214,179404
x172,217:6460650,26283853
k172,210:6783568,26283853:322918
$172,211:6783568,26283853
x172,211:7840647,26283853
k172,211:8159859,26283853:319212
x172,211:8359198,26283853
k172,211:8678409,26283853:319211
x172,211:9191306,26283853
(172,211:9191306,26391495:311300,337875,0
x172,211:9469838,26391495
)
k172,211:9622207,26283853:119601
(172,211:9622207,26283853:797359,332794,0
x172,210:9821546,26283853
(172,211:9821546,26283853:-119601,0,0
)
x172,211:10419566,26283853
)
k172,211:10539167,26283853:119601
x172,211:11052064,26283853
(172,211:11052064,26391495:311300,337875,0
x172,211:11330596,26391495
)
x172,211:11562703,26283853
k172,211:11682304,26283853:119601
x172,211:12334890,26283853
$172,211:12334890,26283853
k172,211:12657808,26283853:322918
x172,211:13327183,26283853
k172,211:13650102,26283853:322919
$172,211:13650102,26283853
x172,211:14707181,26283853
k172,211:15026392,26283853:319211
x172,211:15225731,26283853
k172,211:15544942,26283853:319211
x172,211:16057839,26283853
(172,211:16057839,26391495:311300,337875,0
x172,211:16336371,26391495
)
k172,211:16488740,26283853:119601
(172,211:16488740,26283853:797359,332794,0
x172,211:16688079,26283853
(172,211:16688079,26283853:-119601,0,0
)
x172,211:17286099,26283853
)
k172,211:17405700,26283853:119601
x172,211:17918597,26283853
(172,211:17918597,26391495:311300,337875,0
x172,211:18197129,26391495
)
x172,211:18429236,26283853
k172,211:18548837,26283853:119601
x172,211:19201423,26283853
$172,211:19201423,26283853
k172,211:19524341,26283853:322918
x172,211:19826935,26283853
k172,212:19524341,26283853:-36679
x172,212:20780564,26283853
x172,212:21073987,26283853
x172,212:23237988,26283853
k172,212:23766607,26283853:528619
x172,212:24300034,26283853
x172,212:24465084,26283853
x172,212:24685152,26283853
k172,212:25008071,26283853:322919
x172,212:26016718,26283853
x172,212:26310141,26283853
x172,212:28859266,26283853
k172,212:29182184,26283853:322918
x172,212:29769033,26283853
k172,212:30091951,26283853:322918
$172,212:30091951,26283853
x172,212:30465462,26283853
$172,212:30465462,26283853
k172,212:30788381,26283853:322919
x172,212:31457756,26283853
x172,212:31751179,26283853
k172,212:32074097,26283853:322918
x172,212:33284474,26283853
k172,212:33284474,26283853:0
)
(172,217:5873801,27175143:27410673,538214,179404
x172,217:6882448,27175143
x172,212:7175871,27175143
x172,212:10018421,27175143
k172,212:10313648,27175143:295227
x172,212:10900497,27175143
k172,212:11195725,27175143:295228
$172,213:11195725,27175143
x172,213:12252804,27175143
k172,213:12521851,27175143:269047
x172,213:12721190,27175143
k172,213:12990237,27175143:269047
x172,213:13503134,27175143
(172,213:13503134,27282785:311300,337875,0
x172,213:13781666,27282785
)
k172,213:13934035,27175143:119601
(172,213:13934035,27175143:797359,332794,0
x172,213:14133374,27175143
(172,213:14133374,27175143:-119601,0,0
)
x172,213:14731394,27175143
)
k172,213:14850995,27175143:119601
x172,213:15363892,27175143
(172,213:15363892,27282785:311300,337875,0
x172,213:15642424,27282785
)
x172,213:15874531,27175143
k172,213:15994132,27175143:119601
x172,213:16646718,27175143
$172,213:16646718,27175143
k172,213:16941945,27175143:295227
x172,213:17611320,27175143
k172,213:17906547,27175143:295227
$172,213:17906547,27175143
x172,213:18963626,27175143
k172,213:19232673,27175143:269047
x172,213:19432012,27175143
k172,213:19701059,27175143:269047
x172,213:20213956,27175143
(172,213:20213956,27282785:311300,337875,0
x172,213:20492488,27282785
)
k172,213:20644857,27175143:119601
(172,213:20644857,27175143:797359,332794,0
x172,213:20844196,27175143
(172,213:20844196,27175143:-119601,0,0
)
x172,213:21442216,27175143
)
k172,213:21561817,27175143:119601
x172,213:22074714,27175143
(172,213:22074714,27282785:311300,337875,0
x172,213:22353246,27282785
)
x172,213:22585353,27175143
k172,213:22704954,27175143:119601
x172,213:23357540,27175143
$172,213:23357540,27175143
k172,213:23652768,27175143:295228
x172,213:23955362,27175143
x172,213:24908991,27175143
x172,213:25202414,27175143
x172,213:27366415,27175143
k172,213:27811961,27175143:445546
x172,213:29022337,27175143
k172,214:27811961,27175143:53921
k172,214:29371485,27175143:295227
x172,214:31608068,27175143
k172,214:31889102,27175143:281034
x172,214:32786128,27175143
x172,214:33284474,27175143
k172,214:33284474,27175143:0
)
(172,217:5873801,28066433:27410673,538214,179404
(172,214:5873801,28066433:598017,498346,0
x172,214:6471818,28066433
)
x172,214:7340522,28066433
$172,214:7340522,28066433
k172,214:7685895,28066433:345373
x172,214:8272744,28066433
k172,214:8618117,28066433:345373
x172,214:8984898,28066433
k172,214:9330271,28066433:345373
x172,214:9660373,28066433
x172,214:12209498,28066433
k172,214:12554871,28066433:345373
$172,214:12554871,28066433
x172,214:12865425,28066433
$172,214:12865425,28066433
k172,214:13210798,28066433:345373
x172,214:13724291,28066433
k172,214:14069663,28066433:345372
x172,214:14372257,28066433
k172,215:14069663,28066433:-36679
x172,215:14665680,28066433
x172,215:17352345,28066433
k172,215:17697718,28066433:345373
x172,215:18394601,28066433
x172,215:19531621,28066433
x172,215:19861723,28066433
k172,215:20207096,28066433:345373
x172,215:20867302,28066433
k172,215:21212675,28066433:345373
$172,215:21212675,28066433
(172,215:21212675,28066433:598017,498346,0
x172,215:21810692,28066433
)
x172,215:22089767,28066433
(172,215:22089767,28066433:1194041,410069,0
(172,215:22089767,28066433:1194041,410069,0
(172,215:22089767,28066433:1194041,410069,0
x172,215:23283808,28066433
)
)
)
x172,215:23562883,28066433
k172,215:23922773,28066433:359890
x172,215:24480923,28066433
k172,215:24840812,28066433:359889
(172,215:24840812,28066433:598017,498346,0
x172,215:25438829,28066433
)
x172,215:25717904,28066433
(172,215:25717904,28066433:1329590,498346,0
(172,215:25717904,28066433:1329590,498346,0
(172,215:25717904,28066433:1329590,498346,0
x172,215:27047494,28066433
)
)
)
x172,215:27326569,28066433
k172,215:27686458,28066433:359889
x172,215:28244608,28066433
k172,215:28604498,28066433:359890
x172,215:28963308,28066433
$172,215:28963308,28066433
k172,215:29308681,28066433:345373
x172,215:30445702,28066433
k172,215:30791075,28066433:345373
$172,216:30791075,28066433
(172,216:30791075,28066433:598017,498346,0
x172,215:31389092,28066433
)
x172,216:32725246,28066433
k172,216:33085135,28066433:359889
x172,216:33284474,28066433
k172,217:33284474,28066433:0
)
(172,217:5873801,28957723:27410673,538214,179404
x172,217:6334522,28957723
g172,216:6553793,28957723
(172,216:6553793,28957723:797359,332794,0
x172,216:6753132,28957723
(172,216:6753132,28957723:-119601,0,0
)
x172,216:7351152,28957723
)
g172,216:7470753,28957723
x172,216:8237409,28957723
g172,216:8357010,28957723
x172,216:9288671,28957723
g172,216:9488006,28957723
x172,216:10046156,28957723
g172,216:10245491,28957723
(172,216:10245491,28957723:598017,498346,0
x172,216:10843508,28957723
)
x172,216:12179662,28957723
g172,216:12378997,28957723
x172,216:12578336,28957723
g172,216:12777671,28957723
x172,216:13238392,28957723
g172,216:13457663,28957723
(172,216:13457663,28957723:797359,332794,0
x172,216:13657002,28957723
(172,216:13657002,28957723:-119601,0,0
)
x172,216:14255022,28957723
)
g172,216:14374623,28957723
x172,216:15141279,28957723
g172,216:15260880,28957723
x172,216:16192541,28957723
g172,216:16391876,28957723
x172,216:17149365,28957723
g172,216:17348700,28957723
(172,216:17348700,28957723:598017,498346,0
x172,216:17946717,28957723
)
x172,216:18878378,28957723
g172,216:19037846,28957723
x172,216:19595996,28957723
g172,216:19755464,28957723
x172,216:20114274,28957723
$172,216:20114274,28957723
x172,216:20334342,28957723
k172,217:33284474,28957723:12950132
g172,217:33284474,28957723
)
(172,221:5873801,30369856:27410673,498346,139537
h172,220:5873801,30369856:1114112,0,0
x172,220:7645731,30369856
k172,220:7908841,30369856:263110
x172,220:8905536,30369856
k172,220:9168647,30369856:263111
x172,220:12282322,30369856
k172,220:12551408,30369856:269086
x172,220:15744818,30369856
k172,220:16007928,30369856:263110
x172,220:16605945,30369856
k172,220:16869056,30369856:263111
x172,220:18413933,30369856
k172,220:18677019,30369856:263086
x172,220:19877039,30369856
k172,220:20140149,30369856:263110
x172,220:21256447,30369856
x172,220:21754793,30369856
k172,220:22017904,30369856:263111
x172,220:25211314,30369856
k172,220:25474424,30369856:263110
x172,220:26790062,30369856
k172,220:27053172,30369856:263110
x172,220:28169470,30369856
k172,220:28432581,30369856:263111
x172,220:29827954,30369856
k172,220:30091064,30369856:263110
x172,220:33284474,30369856
k172,220:33284474,30369856:0
)
(172,221:5873801,31261146:27410673,538214,179404
x172,221:6451884,31261146
k172,220:6661318,31261146:209434
x172,220:7658013,31261146
k172,220:7867448,31261146:209435
x172,220:9324616,31261146
k172,220:9534050,31261146:209434
$172,220:9534050,31261146
x172,220:10724700,31261146
(172,220:10724700,31368788:311300,337875,0
x172,220:11003232,31368788
)
x172,220:11235339,31261146
k172,220:11354940,31261146:119601
(172,220:11354940,31261146:1329590,498346,0
(172,220:11354940,31261146:1329590,498346,0
(172,220:11354940,31261146:1329590,498346,0
x172,220:12684530,31261146
)
)
)
x172,220:12963605,31261146
$172,220:12963605,31261146
k172,220:13173039,31261146:209434
x172,220:13812917,31261146
k172,220:14022351,31261146:209434
$172,220:14022351,31261146
x172,220:15213001,31261146
(172,220:15213001,31368788:311300,337875,0
x172,220:15491533,31368788
)
x172,220:15723640,31261146
k172,220:15843241,31261146:119601
(172,220:15843241,31261146:1194041,410069,0
(172,220:15843241,31261146:1194041,410069,0
(172,220:15843241,31261146:1194041,410069,0
x172,220:17037282,31261146
)
)
)
x172,220:17316357,31261146
$172,220:17316357,31261146
x172,220:17515696,31261146
k172,220:17824714,31261146:309018
x172,220:18562268,31261146
x172,220:18821407,31261146
k172,220:19030841,31261146:209434
x172,220:21363107,31261146
k172,220:21572541,31261146:209434
x172,220:23171239,31261146
k172,220:23380674,31261146:209435
x172,220:24943490,31261146
k172,220:25152924,31261146:209434
x172,220:25794795,31261146
k172,220:26004229,31261146:209434
x172,220:27319867,31261146
k172,220:27529301,31261146:209434
x172,220:30722711,31261146
k172,220:30932146,31261146:209435
x172,220:31530163,31261146
k172,220:31739597,31261146:209434
x172,220:33284474,31261146
k172,220:33284474,31261146:0
)
(172,221:5873801,32152436:27410673,538214,179404
x172,221:6950231,32152436
k172,220:7160595,32152436:210364
x172,220:8496167,32152436
k172,220:8706531,32152436:210364
x172,220:9822829,32152436
k172,220:10033194,32152436:210365
x172,220:11428567,32152436
k172,220:11638931,32152436:210364
x172,220:14832341,32152436
k172,220:15042705,32152436:210364
x172,220:15620788,32152436
k172,220:15831152,32152436:210364
x172,220:16827847,32152436
k172,220:17038211,32152436:210364
x172,220:18495379,32152436
k172,220:18705743,32152436:210364
$172,220:18705743,32152436
x172,220:19896393,32152436
(172,220:19896393,32260078:311300,337875,0
x172,220:20174925,32260078
)
x172,220:20407032,32152436
k172,220:20526633,32152436:119601
(172,220:20526633,32152436:1194041,410069,0
(172,220:20526633,32152436:1194041,410069,0
(172,220:20526633,32152436:1194041,410069,0
x172,220:21720674,32152436
)
)
)
x172,220:21999749,32152436
$172,220:21999749,32152436
k172,220:22210114,32152436:210365
x172,220:22849992,32152436
k172,220:23060356,32152436:210364
$172,220:23060356,32152436
x172,220:24251006,32152436
(172,220:24251006,32260078:311300,337875,0
x172,220:24529538,32260078
)
x172,220:24761645,32152436
k172,220:24881246,32152436:119601
(172,220:24881246,32152436:1329590,498346,0
(172,220:24881246,32152436:1329590,498346,0
(172,220:24881246,32152436:1329590,498346,0
x172,220:26210836,32152436
)
)
)
x172,220:26489911,32152436
$172,220:26489911,32152436
x172,220:26689250,32152436
k172,220:26905382,32152436:216132
x172,220:28424344,32152436
k172,220:28634708,32152436:210364
x172,220:29113122,32152436
k172,220:29323487,32152436:210365
x172,220:29805887,32152436
k172,220:30016251,32152436:210364
x172,220:31754487,32152436
k172,220:31964851,32152436:210364
x172,220:33284474,32152436
k172,220:33284474,32152436:0
)
(172,221:5873801,33043726:27410673,538214,179404
x172,221:7189439,33043726
k172,220:7477118,33043726:287679
x172,220:8174805,33043726
x172,220:9133625,33043726
k172,220:9421305,33043726:287680
x172,220:12536973,33043726
k172,220:12824652,33043726:287679
$172,220:12824652,33043726
x172,220:13185704,33043726
k172,220:13465827,33043726:280123
x172,220:13665166,33043726
k172,220:13945288,33043726:280122
x172,220:14458185,33043726
(172,220:14458185,33151368:311300,337875,0
x172,220:14736717,33151368
)
k172,220:14889086,33043726:119601
(172,220:14889086,33043726:797359,332794,0
x172,220:15088425,33043726
(172,220:15088425,33043726:-119601,0,0
)
x172,220:15686445,33043726
)
k172,220:15806046,33043726:119601
x172,220:16370273,33043726
$172,220:16370273,33043726
k172,220:16657953,33043726:287680
x172,220:18061299,33043726
x172,220:19061980,33043726
k172,220:19349659,33043726:287679
$172,220:19349659,33043726
x172,220:20540309,33043726
(172,220:20540309,33151368:311300,337875,0
x172,220:20818841,33151368
)
x172,220:21050948,33043726
k172,220:21170549,33043726:119601
(172,220:21170549,33043726:1194041,410069,0
(172,220:21170549,33043726:1194041,410069,0
(172,220:21170549,33043726:1194041,410069,0
x172,220:22364590,33043726
)
)
)
x172,220:22643665,33043726
$172,220:22643665,33043726
k172,220:22931344,33043726:287679
x172,220:24087510,33043726
k172,220:24375190,33043726:287680
x172,220:25132678,33043726
x172,220:25754615,33043726
k172,220:26042294,33043726:287679
x172,220:27078857,33043726
k172,220:27366537,33043726:287680
x172,220:29367901,33043726
k172,220:29655580,33043726:287679
$172,220:29655580,33043726
x172,220:30846230,33043726
(172,220:30846230,33151368:311300,337875,0
x172,220:31124762,33151368
)
x172,220:31356869,33043726
k172,220:31476470,33043726:119601
(172,220:31476470,33043726:1329590,498346,0
(172,220:31476470,33043726:1329590,498346,0
(172,220:31476470,33043726:1329590,498346,0
x172,220:32806060,33043726
)
)
)
x172,220:33085135,33043726
$172,220:33085135,33043726
x172,220:33284474,33043726
k172,220:33284474,33043726:0
)
(172,221:5873801,33935016:27410673,498346,139537
x172,221:9087144,33935016
g172,220:9326350,33935016
x172,220:10925048,33935016
g172,220:11164254,33935016
x172,220:14357664,33935016
g172,220:14596870,33935016
x172,220:15673300,33935016
g172,220:15912506,33935016
x172,220:16311184,33935016
x172,220:16650060,33935016
g172,220:16889266,33935016
x172,220:19482665,33935016
g172,220:19721871,33935016
x172,220:20120549,33935016
x172,220:20479359,33935016
g172,220:20718565,33935016
$172,220:20718565,33935016
(172,220:20718565,33935016:1194041,410069,0
(172,220:20718565,33935016:1194041,410069,0
(172,220:20718565,33935016:1194041,410069,0
x172,220:21912606,33935016
)
)
)
$172,220:21912606,33935016
g172,220:22151812,33935016
x172,220:23307978,33935016
g172,220:23547184,33935016
$172,220:23547184,33935016
(172,220:23547184,33935016:1329590,498346,0
(172,220:23547184,33935016:1329590,498346,0
(172,220:23547184,33935016:1329590,498346,0
x172,220:24876774,33935016
)
)
)
$172,220:24876774,33935016
g172,220:25115980,33935016
x172,220:26397729,33935016
x172,220:27912706,33935016
x172,220:28789797,33935016
x172,220:28929333,33935016
k172,221:33284474,33935016:4355141
g172,221:33284474,33935016
)
(172,223:5873801,34826306:27410673,498346,139537
h172,222:5873801,34826306:1114112,0,0
x172,222:7645731,34826306
k172,222:7902177,34826306:256446
x172,222:8898872,34826306
k172,222:9155318,34826306:256446
x172,222:10490889,34826306
x172,222:12145401,34826306
k172,222:12406157,34826306:260756
x172,222:12924438,34826306
x172,222:13223445,34826306
k172,222:13479891,34826306:256446
x172,222:15720460,34826306
k172,222:15976906,34826306:256446
x172,222:17292544,34826306
k172,222:17548990,34826306:256446
x172,222:18306478,34826306
k172,222:18562923,34826306:256445
x172,222:20642028,34826306
k172,222:20898474,34826306:256446
x172,222:22054640,34826306
k172,222:22311086,34826306:256446
x172,222:23307781,34826306
k172,222:23564227,34826306:256446
x172,222:25800810,34826306
k172,222:26057256,34826306:256446
x172,222:26954282,34826306
x172,222:27452628,34826306
k172,222:27709074,34826306:256446
x172,222:28287157,34826306
k172,222:28543603,34826306:256446
x172,222:28902413,34826306
k172,222:29158859,34826306:256446
x172,222:32069208,34826306
k172,222:32325654,34826306:256446
x172,222:33284474,34826306
k172,222:33284474,34826306:0
)
(172,223:5873801,35717596:27410673,498346,0
x172,223:7667852,35717596
k172,223:33284474,35717596:25616622
g172,223:33284474,35717596
)
(172,227:5873801,36608886:27410673,498346,139537
h172,224:5873801,36608886:1114112,0,0
x172,224:8766016,36608886
k172,224:9010689,36608886:244673
x172,224:10007384,36608886
k172,224:10252056,36608886:244672
x172,224:11590805,36608886
k172,224:11852580,36608886:261775
x172,224:13182159,36608886
k172,224:13443934,36608886:261775
x172,224:14700159,36608886
x172,224:16534064,36608886
k172,224:16833788,36608886:244673
x172,224:17910218,36608886
x172,224:19471042,36608886
x172,224:20906283,36608886
k172,224:21152322,36608886:246039
x172,224:21670603,36608886
x172,224:21969610,36608886
k172,224:22214283,36608886:244673
x172,224:23173103,36608886
k172,224:23417775,36608886:244672
x172,224:24693544,36608886
k172,224:24938217,36608886:244673
x172,224:25576102,36608886
k172,224:25820774,36608886:244672
x172,224:27421466,36608886
x172,224:28878634,36608886
k172,224:29123307,36608886:244673
x172,224:29482117,36608886
k172,224:29726789,36608886:244672
x172,224:31724165,36608886
k172,225:31968838,36608886:244673
x172,225:33045268,36608886
x172,225:33284474,36608886
k172,227:33284474,36608886:0
)
(172,227:5873801,37500176:27410673,551690,139537
x172,227:6471818,37500176
x172,227:7707720,37500176
k172,225:8036397,37500176:328677
x172,225:8395207,37500176
x172,225:8754017,37500176
x172,225:9334092,37500176
k172,225:9662770,37500176:328678
$172,225:9662770,37500176
x172,225:10175667,37500176
$172,225:10226996,37500176
k172,225:10555673,37500176:328677
x172,225:11153690,37500176
x172,225:11771640,37500176
k172,225:12100318,37500176:328678
x172,225:12459128,37500176
k172,225:12787805,37500176:328677
x172,225:14785181,37500176
k172,225:15113858,37500176:328677
x172,225:16190288,37500176
x172,225:16788305,37500176
x172,225:18024207,37500176
k172,225:18352885,37500176:328678
x172,225:18711695,37500176
x172,225:19070505,37500176
x172,225:19650580,37500176
k172,225:19979257,37500176:328677
$172,225:19979257,37500176
x172,225:20492154,37500176
(172,225:20543483,37239758:183865,291272,0
x172,225:20694580,37239758
)
$172,225:20727348,37500176
k172,225:21056026,37500176:328678
x172,225:21992920,37500176
k172,225:22321597,37500176:328677
x172,225:23079085,37500176
k172,225:23407762,37500176:328677
x172,225:24005779,37500176
x172,225:24862936,37500176
x172,225:25720095,37500176
x172,225:26019102,37500176
k172,225:26347780,37500176:328678
x172,225:27585675,37500176
x172,225:29463448,37500176
k172,226:29792125,37500176:328677
$172,226:29792125,37500176
x172,226:30039354,37500176
k172,226:30387806,37500176:348452
x172,226:30587145,37500176
k172,226:30935596,37500176:348451
x172,226:31448493,37500176
k172,226:31619423,37500176:119601
(172,226:31619423,37500176:797359,332794,0
x172,226:31818762,37500176
(172,226:31818762,37500176:-119601,0,0
)
x172,226:32416782,37500176
)
k172,226:32536383,37500176:119601
x172,226:33049280,37500176
(172,226:33100609,37239758:183865,291272,0
x172,226:33251706,37239758
)
$172,226:33284474,37500176
k172,227:33284474,37500176:0
)
(172,227:5873801,38391466:27410673,538214,179404
x172,227:6073140,38391466
(172,226:6073140,38391466:717620,462465,0
x172,226:6790760,38391466
)
x172,226:7189438,38391466
k172,227:33284474,38391466:26095036
g172,227:33284474,38391466
)
(172,231:5873801,39803599:27410673,538214,179404
(172,229:5873801,39803599:0,0,0
(172,229:5873801,38912309:0,0,0
)
)
x172,229:6884940,39803599
x172,229:9452405,39803599
k172,228:5873801,39803599:0
k172,228:9755126,39803599:302721
x172,228:11222248,39803599
k172,228:11524969,39803599:302721
x172,228:11804044,39803599
x172,228:13390371,39803599
k172,228:13693092,39803599:302721
x172,228:14105720,39803599
x172,228:14518348,39803599
x172,228:15213538,39803599
k172,228:15516259,39803599:302721
x172,228:16956472,39803599
x172,228:19115894,39803599
k172,228:19379132,39803599:263238
x172,228:19578471,39803599
(172,228:19578471,39803599:717620,462465,0
x172,228:20296091,39803599
)
x172,228:21003743,39803599
k172,228:21344591,39803599:340848
x172,228:21794694,39803599
k172,229:21344591,39803599:-36679
x172,229:22326524,39803599
k172,229:22605379,39803599:278855
x172,229:22972160,39803599
k172,229:23251015,39803599:278855
x172,229:23581117,39803599
x172,229:24314678,39803599
x172,229:24901527,39803599
x172,229:26130242,39803599
k172,229:26409096,39803599:278854
$172,229:26409096,39803599
x172,229:26719650,39803599
$172,229:26719650,39803599
k172,229:26998505,39803599:278855
x172,229:28328084,39803599
k172,229:28606939,39803599:278855
$172,229:28606939,39803599
x172,229:29119836,39803599
(172,229:29119836,39911241:311300,337875,0
x172,229:29398368,39911241
)
$172,229:29431136,39803599
k172,229:29709991,39803599:278855
x172,229:30847012,39803599
k172,229:31125867,39803599:278855
x172,229:31492648,39803599
k172,229:31771503,39803599:278855
x172,229:33027728,39803599
x172,229:33284474,39803599
k172,231:33284474,39803599:0
)
(172,231:5873801,40694889:27410673,551690,192273
x172,231:7707706,40694889
g172,229:7964452,40694889
$172,229:7964452,40694889
x172,229:8211681,40694889
g172,229:8411016,40694889
x172,229:8610355,40694889
g172,229:8809690,40694889
x172,229:9322587,40694889
(172,229:9322587,40802531:311300,337875,0
x172,229:9601119,40802531
)
g172,229:9753488,40694889
(172,229:9753488,40694889:797359,332794,0
x172,229:9952827,40694889
(172,229:9952827,40694889:-119601,0,0
)
x172,229:10550847,40694889
)
g172,229:10670448,40694889
x172,229:11183345,40694889
[172,229:11183345,40887162:311300,743963,0
(172,229:11234674,40434471:183865,291272,0
x172,229:11385771,40434471
)
(172,229:11183345,40887162:311300,337875,0
x172,229:11461877,40887162
)
]
$172,229:11494645,40694889
g172,229:11751391,40694889
x172,229:12081493,40694889
x172,229:12374916,40694889
g172,229:12631662,40694889
x172,229:14465563,40694889
g172,229:14795665,40694889
x172,229:16006041,40694889
k172,230:14795665,40694889:53921
g172,230:16316708,40694889
x172,230:17696134,40694889
g172,230:17935340,40694889
x172,230:18513423,40694889
g172,230:18752629,40694889
$172,230:18752629,40694889
x172,230:19063183,40694889
$172,230:19063183,40694889
g172,230:19302389,40694889
x172,230:19661199,40694889
x172,230:20020009,40694889
x172,230:20600084,40694889
g172,230:20839290,40694889
$172,230:20839290,40694889
x172,230:21086519,40694889
$172,230:21086519,40694889
x172,230:21306587,40694889
g172,230:21563333,40694889
x172,230:22260216,40694889
x172,230:23598965,40694889
x172,230:23929067,40694889
g172,230:24185813,40694889
x172,230:24864356,40694889
g172,230:25121102,40694889
$172,230:25121102,40694889
(172,230:25121102,40694889:1495043,498346,0
x172,230:26616145,40694889
)
x172,230:27405113,40694889
g172,230:27524714,40694889
x172,230:28051018,40694889
$172,230:28051018,40694889
x172,230:28271086,40694889
g172,230:28527832,40694889
x172,230:29041325,40694889
g172,230:29298071,40694889
x172,230:30911904,40694889
g172,230:31168650,40694889
x172,230:31847193,40694889
k172,231:33284474,40694889:1437281
g172,231:33284474,40694889
)
(172,235:7667853,42107021:25616621,538214,179404
(172,233:7667853,42107021:0,462465,0
g172,233:7667853,42107021
g172,233:7667853,42107021
g172,233:7309043,42107021
(172,233:7309043,42107021:0,462465,0
g172,233:7309043,42107021
(172,233:7309043,42107021:0,462465,0
k172,233:6722194,42107021:-586849
x172,233:7309043,42107021
)
)
g172,233:7667853,42107021
)
x172,233:8164601,42107021
g172,233:8421347,42107021
$172,233:8421347,42107021
x172,233:8731901,42107021
g172,233:8931236,42107021
x172,233:9489386,42107021
g172,233:9688721,42107021
(172,233:9688721,42107021:1194041,410069,0
(172,233:9688721,42107021:1194041,410069,0
(172,233:9688721,42107021:1194041,410069,0
x172,233:10882762,42107021
)
)
)
$172,233:10882762,42107021
x172,233:11102830,42107021
g172,233:11359576,42107021
$172,233:11359576,42107021
(172,233:11359576,42107021:1495043,498346,0
x172,233:12854619,42107021
)
x172,233:13643587,42107021
g172,233:13763188,42107021
x172,233:14289492,42107021
g172,233:14488827,42107021
x172,233:15046977,42107021
g172,233:15246312,42107021
(172,233:15246312,42107021:1194041,410069,0
(172,233:15246312,42107021:1194041,410069,0
(172,233:15246312,42107021:1194041,410069,0
x172,233:16440353,42107021
)
)
)
$172,233:16440353,42107021
x172,233:16660421,42107021
k172,235:33284474,42107021:16624053
g172,235:33284474,42107021
)
(172,241:7667853,43560543:25616621,551690,343250
(172,235:7667853,43560543:0,462465,0
g172,235:7667853,43560543
g172,235:7667853,43560543
g172,235:7309043,43560543
(172,235:7309043,43560543:0,462465,0
g172,235:7309043,43560543
(172,235:7309043,43560543:0,462465,0
k172,235:6722194,43560543:-586849
x172,235:7309043,43560543
)
)
g172,235:7667853,43560543
)
x172,235:8164601,43560543
k172,235:8505626,43560543:341025
$172,235:8505626,43560543
x172,235:8816180,43560543
k172,235:9168193,43560543:352013
x172,235:9726343,43560543
k172,235:10078356,43560543:352013
x172,235:11135435,43560543
(172,235:11135435,43668185:311300,337875,0
x172,235:11413967,43668185
)
k172,235:11798747,43560543:352012
x172,235:11998086,43560543
k172,235:12350099,43560543:352013
x172,235:12862996,43560543
(172,235:12862996,43668185:311300,337875,0
x172,235:13141528,43668185
)
k172,235:13293897,43560543:119601
(172,235:13293897,43560543:797359,332794,0
x172,235:13493236,43560543
(172,235:13493236,43560543:-119601,0,0
)
x172,235:14091256,43560543
)
k172,235:14210857,43560543:119601
x172,235:14723754,43560543
(172,235:14723754,43668185:311300,337875,0
x172,235:15002286,43668185
)
x172,235:15234393,43560543
k172,235:15353994,43560543:119601
x172,235:16006580,43560543
$172,235:16006580,43560543
x172,235:16226648,43560543
k172,235:16588743,43560543:362095
$172,236:16588743,43560543
(172,236:16588743,43560543:1495043,498346,0
x172,235:18083786,43560543
)
x172,236:18872754,43560543
k172,236:18992355,43560543:119601
x172,236:19518659,43560543
k172,236:19870671,43560543:352012
x172,236:20428821,43560543
k172,236:20780834,43560543:352013
(172,236:20780834,43022325:598017,0,717628
x172,236:21378851,43022325
)
(172,236:21378851,43772721:2280975,393216,131072
x172,236:21891374,43772721
(172,236:21891374,43623445:176583,218454,0
x172,236:22035189,43623445
)
x172,236:22412355,43772721
(172,236:22412355,43623445:176583,218454,0
x172,236:22556170,43623445
)
x172,236:23574538,43772721
)
k172,236:23779427,43560543:119601
x172,236:24836506,43560543
(172,236:24836506,43300125:183865,291272,0
x172,236:24987603,43300125
)
x172,236:25219710,43560543
k172,236:25339311,43560543:119601
(172,236:25339311,43560543:1495043,498346,0
x172,236:26834354,43560543
)
x172,236:27686279,43560543
k172,236:27805880,43560543:119601
x172,236:28053109,43560543
(172,236:28053109,43300125:183865,291272,0
x172,236:28204206,43300125
)
x172,236:28795124,43560543
$172,236:28795124,43560543
k172,236:29136149,43560543:341025
x172,236:30438220,43560543
k172,237:30779245,43560543:341025
$172,237:30779245,43560543
x172,237:31295032,43560543
$172,237:31366295,43560543
k172,237:31707320,43560543:341025
x172,237:32037422,43560543
x172,237:33284474,43560543
k172,237:33284474,43560543:0
)
(172,241:7667853,44521019:25616621,551690,179404
x172,241:8603143,44521019
k172,237:8932954,44521019:329811
x172,237:9794888,44521019
k172,237:10124699,44521019:329811
x172,237:10711548,44521019
k172,237:11041359,44521019:329811
x172,237:11591530,44521019
x172,237:11811598,44521019
k172,237:12141408,44521019:329810
x172,237:12508189,44521019
x172,237:13654378,44521019
k172,237:13984189,44521019:329811
$172,237:13984189,44521019
x172,237:14642590,44521019
(172,237:14642590,44260601:183865,291272,0
x172,237:14793687,44260601
)
x172,237:15025794,44521019
k172,237:15145395,44521019:119601
x172,237:15392624,44521019
(172,237:15392624,44260601:183865,291272,0
x172,237:15543721,44260601
)
x172,237:15855564,44521019
$172,237:15855564,44521019
k172,237:16185375,44521019:329811
x172,237:16772224,44521019
k172,237:17102035,44521019:329811
x172,237:18275732,44521019
x172,237:19687834,44521019
k172,237:20017645,44521019:329811
x172,237:23401200,44521019
k172,238:23731011,44521019:329811
x172,238:24941387,44521019
k172,238:25271198,44521019:329811
x172,238:25940573,44521019
x172,238:26233996,44521019
k172,238:26563806,44521019:329810
x172,238:28544420,44521019
k172,238:28874231,44521019:329811
x172,238:30405540,44521019
x172,238:31817642,44521019
k172,238:32147453,44521019:329811
x172,238:33284474,44521019
k172,238:33284474,44521019:0
)
(172,241:7667853,45412309:25616621,551690,139537
x172,241:7915082,45412309
(172,238:7915082,45151891:183865,291272,0
x172,238:8066179,45151891
)
g172,238:8258415,45412309
x172,238:8617225,45412309
g172,238:8776693,45412309
x172,238:9156019,45412309
g172,238:9355354,45412309
x172,238:9913504,45412309
g172,238:10112839,45412309
x172,238:10492165,45412309
(172,238:10492165,45151891:183865,291272,0
x172,238:10643262,45151891
)
g172,238:10835498,45412309
x172,238:11194308,45412309
g172,238:11353776,45412309
x172,238:11601005,45412309
$172,238:11601005,45412309
x172,238:11821073,45412309
g172,238:12077819,45412309
x172,238:13288193,45412309
g172,239:13544939,45412309
x172,239:14480229,45412309
g172,239:14736975,45412309
x172,239:16323301,45412309
x172,239:17240253,45412309
g172,239:17496999,45412309
x172,239:19404260,45412309
g172,239:19661006,45412309
x172,239:20284533,45412309
g172,239:20541279,45412309
x172,239:22247605,45412309
x172,239:22541028,45412309
g172,239:22797774,45412309
x172,239:23164555,45412309
g172,239:23421301,45412309
x172,239:23751403,45412309
x172,239:27327515,45412309
k172,241:33284474,45412309:5956959
g172,241:33284474,45412309
)
]
(172,246:5873801,47378389:27410673,462465,0
(172,246:5873801,47378389:27410673,462465,0
k172,246:19220327,47378389:13346526
x172,246:19937947,47378389
k172,246:33284473,47378389:13346526
)
)
]
]
]
!50307
}14
Input:173:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_shift.tex
!89
{15
[172,297:4736286,47378389:28548188,42642103,0
(172,297:4736286,4736286:0,0,0
[172,297:0,4736286:0,0,0
(172,297:0,0:0,0,0
(172,297:0,4736286:0,0,0
k172,297:0,4736286:4736286
)
g172,297:0,0
)
]
)
[172,297:4736286,4736286:0,0,0
(172,297:4736286,4155173:0,0,0
k172,297:4736286,4155173:-1071734
)
]
[172,297:4736286,47378389:28548188,42642103,0
[172,297:5873801,47378389:27410673,43157435,0
[172,297:5873801,5007386:27410673,786432,0
(172,297:5873801,5007386:27410673,0,0
h172,297:5873801,5007386:27410673,0,0
)
]
[172,297:5873801,45412309:27410673,38766523,0
[173,18:5873801,13637248:27410673,6991462,0
[173,18:5873801,13637248:27410673,6991462,0
(173,17:5873801,11951061:27410673,5305275,0
k173,17:16532363,11951061:10658562
(173,2:16532363,11951061:0,0,0
g173,2:16532363,11951061
g173,2:16532363,11951061
g173,2:16173553,11951061
(173,2:16173553,11951061:0,0,0
)
g173,2:16532363,11951061
)
(173,16:16532363,11951061:6093548,5305275,0
g173,16:17714458,11951061
(173,16:17714458,11339899:0,0,0
(173,16:17714458,11339899:0,0,0
(173,4:17714458,11339899:0,0,0
(173,4:17714458,11339899:0,0,0
g173,4:17714458,11339899
g173,4:17714458,11339899
g173,4:17714458,11339899
g173,4:17714458,11339899
g173,4:17714458,11339899
(173,4:17714458,11339899:0,0,0
g173,4:17302360,11339899
(173,4:17302360,7801906:0,0,0
(173,4:17302360,7801906:0,0,0
(173,4:17302360,7801906:824197,490372,107642
(173,4:17302360,7801906:824197,490372,107642
$173,4:17302360,7801906
x173,4:17815257,7801906
(173,4:17815257,7909548:311300,337875,0
x173,4:18093789,7909548
)
$173,4:18126557,7801906
)
g173,4:18126557,7801906
)
)
g173,4:17302360,7801906
)
g173,4:17302360,11339899
)
g173,4:17714458,11339899
g173,4:17714458,11339899
)
)
g173,4:17714458,11339899
(173,5:17714458,11339899:0,0,0
(173,5:17714458,11339899:0,0,0
g173,5:17714458,11339899
g173,5:17714458,11339899
g173,5:17714458,11339899
g173,5:17714458,11339899
g173,5:17714458,11339899
(173,5:17714458,11339899:0,0,0
g173,5:21031718,11339899
(173,5:21031718,7790250:0,0,0
(173,5:21031718,7790250:0,0,0
(173,5:21031718,7790250:824197,551690,192273
(173,5:21031718,7790250:824197,551690,192273
$173,5:21031718,7790250
x173,5:21544615,7790250
[173,5:21544615,7982523:311300,743963,0
(173,5:21595944,7529832:183865,291272,0
x173,5:21747041,7529832
)
(173,5:21544615,7982523:311300,337875,0
x173,5:21823147,7982523
)
]
$173,5:21855915,7790250
)
g173,5:21855915,7790250
)
)
g173,5:21031718,7790250
)
g173,5:21031718,11339899
)
g173,5:17714458,11339899
g173,5:17714458,11339899
)
)
g173,5:17714458,11339899
(173,7:17714458,11339899:0,0,0
(173,7:17714458,11339899:0,0,0
g173,7:17714458,11339899
g173,7:17714458,11339899
g173,7:17714458,11339899
g173,7:17714458,11339899
g173,7:17714458,11339899
(173,7:17714458,11339899:0,0,0
g173,7:17302360,11339899
(173,7:17302360,11531264:0,0,0
(173,7:17302360,11531264:0,0,0
(173,7:17302360,11531264:824197,490372,107642
(173,7:17302360,11531264:824197,490372,107642
$173,7:17302360,11531264
x173,7:17815257,11531264
(173,7:17815257,11638906:311300,337875,0
x173,7:18093789,11638906
)
$173,7:18126557,11531264
)
g173,7:18126557,11531264
)
)
g173,7:17302360,11531264
)
g173,7:17302360,11339899
)
g173,7:17714458,11339899
g173,7:17714458,11339899
)
)
g173,7:17714458,11339899
(173,9:17714458,11339899:0,0,0
(173,9:17714458,11339899:0,0,0
g173,9:17714458,11339899
g173,9:17714458,11339899
g173,9:17714458,11339899
g173,9:17714458,11339899
g173,9:17714458,11339899
(173,9:17714458,11339899:0,0,0
g173,9:21031718,11339899
(173,9:21031718,11519608:0,0,0
(173,9:21031718,11519608:0,0,0
(173,9:21031718,11519608:824197,551690,192273
(173,9:21031718,11519608:824197,551690,192273
$173,9:21031718,11519608
x173,9:21544615,11519608
[173,9:21544615,11711881:311300,743963,0
(173,9:21595944,11259190:183865,291272,0
x173,9:21747041,11259190
)
(173,9:21544615,11711881:311300,337875,0
x173,9:21823147,11711881
)
]
$173,9:21855915,11519608
)
g173,9:21855915,11519608
)
)
g173,9:21031718,11519608
)
g173,9:21031718,11339899
)
g173,9:17714458,11339899
g173,9:17714458,11339899
)
)
g173,9:17714458,11339899
g173,11:17714458,11339899
(173,11:17714458,11339899:0,0,0
(173,11:17714458,11339899:0,0,0
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
(173,11:17714458,11339899:0,0,0
(173,11:17714458,11339899:0,0,0
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
g173,11:17714458,11339899
(173,11:17714458,11339899:0,0,0
g173,11:19455523,11339899
(173,11:19455523,7358253:0,0,0
(173,11:19455523,7358253:0,0,0
(173,11:19455523,7358253:247229,473287,0
(173,11:19455523,7358253:247229,473287,0
$173,11:19455523,7358253
x173,11:19702752,7358253
$173,11:19702752,7358253
)
g173,11:19702752,7358253
)
)
g173,11:19455523,7358253
)
g173,11:19455523,11339899
)
g173,11:17714458,11339899
g173,11:17714458,11339899
)
)
g173,11:17714458,11339899
)
)
g173,11:17714458,11339899
g173,12:17714458,11339899
(173,12:17714458,11339899:0,0,0
(173,12:17714458,11339899:0,0,0
g173,12:17714458,11339899
g173,12:17714458,11339899
g173,12:17714458,11339899
g173,12:17714458,11339899
g173,12:17714458,11339899
g173,12:17714458,11339899
g173,12:17714458,11339899
g173,12:17714458,11339899
(173,12:17714458,11339899:0,0,0
(173,12:17714458,11339899:0,0,0
g173,12:17714458,11339899
g173,12:17714458,11339899
g173,12:17714458,11339899
(173,12:17714458,11339899:0,0,0
g173,12:16771544,11339899
(173,12:16771544,9575886:0,0,0
(173,12:16771544,9575886:0,0,0
(173,12:16771544,9575886:690626,308974,107642
(173,12:16771544,9575886:690626,308974,107642
$173,12:16771544,9575886
x173,12:17150870,9575886
(173,12:17150870,9683528:311300,337875,0
x173,12:17429402,9683528
)
$173,12:17462170,9575886
)
g173,12:17462170,9575886
)
)
g173,12:16771544,9575886
)
g173,12:16771544,11339899
)
g173,12:17714458,11339899
g173,12:17714458,11339899
)
)
g173,12:17714458,11339899
)
)
g173,12:17714458,11339899
g173,13:17714458,11339899
(173,13:17714458,11339899:0,0,0
(173,13:17714458,11339899:0,0,0
g173,13:17714458,11339899
g173,13:17714458,11339899
g173,13:17714458,11339899
g173,13:17714458,11339899
g173,13:17714458,11339899
(173,13:17714458,11339899:0,0,0
(173,13:17714458,11339899:0,0,0
g173,13:17714458,11339899
g173,13:17714458,11339899
g173,13:17714458,11339899
g173,13:17714458,11339899
g173,13:17714458,11339899
(173,13:17714458,11339899:0,0,0
g173,13:19363590,11339899
(173,13:19363590,11087611:0,0,0
(173,13:19363590,11087611:0,0,0
(173,13:19363590,11087611:431094,551690,0
(173,13:19363590,11087611:431094,551690,0
$173,13:19363590,11087611
x173,13:19610819,11087611
(173,13:19610819,10827193:183865,291272,0
x173,13:19761916,10827193
)
$173,13:19794684,11087611
)
g173,13:19794684,11087611
)
)
g173,13:19363590,11087611
)
g173,13:19363590,11339899
)
g173,13:17714458,11339899
g173,13:17714458,11339899
)
)
g173,13:17714458,11339899
)
)
g173,13:17714458,11339899
g173,14:17714458,11339899
(173,14:17714458,11339899:0,0,0
(173,14:17714458,11339899:0,0,0
g173,14:17714458,11339899
g173,14:17714458,11339899
g173,14:17714458,11339899
g173,14:17714458,11339899
g173,14:17714458,11339899
(173,14:17714458,11339899:0,0,0
(173,14:17714458,11339899:0,0,0
g173,14:17714458,11339899
g173,14:17714458,11339899
g173,14:17714458,11339899
g173,14:17714458,11339899
g173,14:17714458,11339899
(173,14:17714458,11339899:0,0,0
g173,14:21696104,11339899
(173,14:21696104,9654929:0,0,0
(173,14:21696104,9654929:0,0,0
(173,14:21696104,9654929:690626,551690,192273
(173,14:21696104,9654929:690626,551690,192273
$173,14:21696104,9654929
x173,14:22075430,9654929
[173,14:22075430,9847202:311300,743963,0
(173,14:22075430,9394511:183865,291272,0
x173,14:22226527,9394511
)
(173,14:22075430,9847202:311300,337875,0
x173,14:22353962,9847202
)
]
$173,14:22386730,9654929
)
g173,14:22386730,9654929
)
)
g173,14:21696104,9654929
)
g173,14:21696104,11339899
)
g173,14:17714458,11339899
g173,14:17714458,11339899
)
)
g173,14:17714458,11339899
)
)
g173,14:17714458,11339899
g173,16:17714458,11339899
g173,16:17714458,11339899
)
g173,16:17714458,11339899
)
)
g173,17:22625911,11951061
k173,17:33284473,11951061:10658562
)
(173,17:5873801,13497711:27410673,498346,139537
k173,17:13075706,13497711:7201905
(173,17:13075706,13497711:13006863,498346,139537
x173,17:15100990,13497711
g173,17:15340196,13497711
x173,17:15898345,13497711
g173,17:16217286,13497711
(173,17:16217286,13497711:0,0,0
(173,17:16217286,12606421:0,0,0
)
)
x173,17:18920322,13497711
g173,17:19159528,13497711
x173,17:20018679,13497711
g173,17:20257885,13497711
x173,17:21254580,13497711
g173,17:21493786,13497711
$173,17:21493786,13497711
(173,17:21493786,13497711:1495043,498346,0
x173,17:22988829,13497711
)
$173,17:22988829,13497711
g173,17:23228035,13497711
x173,17:23985523,13497711
x173,17:26082569,13497711
)
k173,17:33284474,13497711:7201905
)
]
]
(172,243:7667853,15668864:25616621,538214,179404
(172,241:7667853,15668864:0,462465,0
g172,241:7667853,15668864
g172,241:7667853,15668864
g172,241:7309043,15668864
(172,241:7309043,15668864:0,462465,0
g172,241:7309043,15668864
(172,241:7309043,15668864:0,462465,0
k172,241:6722194,15668864:-586849
x172,241:7309043,15668864
)
)
g172,241:7667853,15668864
)
x172,241:8164601,15668864
g172,241:8421347,15668864
$172,241:8421347,15668864
x172,241:8731901,15668864
g172,241:8931236,15668864
x172,241:9489386,15668864
g172,241:9688721,15668864
x172,241:10540646,15668864
$172,241:10540646,15668864
x172,241:10760714,15668864
g172,241:11017460,15668864
$172,241:11017460,15668864
(172,241:11017460,15668864:1495043,498346,0
x172,241:12512503,15668864
)
x172,241:13301471,15668864
g172,241:13421072,15668864
x172,241:13947376,15668864
g172,241:14146711,15668864
x172,241:14704861,15668864
g172,241:14904196,15668864
x172,241:15382610,15668864
g172,241:15502211,15668864
(172,241:15502211,15668864:1495043,498346,0
x172,241:16997254,15668864
)
x172,241:17849179,15668864
g172,241:17968780,15668864
x172,241:18495084,15668864
$172,241:18495084,15668864
k172,243:33284474,15668864:14789390
g172,243:33284474,15668864
)
(172,246:7667853,17149978:25616621,538214,179404
(172,243:7667853,17149978:0,462465,139537
g172,243:7667853,17149978
g172,243:7667853,17149978
g172,243:7309043,17149978
(172,243:7309043,17149978:0,462465,139537
g172,243:7309043,17149978
(172,243:7309043,17149978:0,462465,139537
k172,243:6722194,17149978:-586849
x172,243:7309043,17149978
)
)
g172,243:7667853,17149978
)
x172,243:8164601,17149978
g172,243:8421347,17149978
$172,243:8421347,17149978
x172,243:8731901,17149978
g172,243:8931236,17149978
x172,243:9489386,17149978
g172,243:9688721,17149978
x172,243:10062232,17149978
(172,243:10062232,17257620:311300,337875,0
x172,243:10340764,17257620
)
g172,243:10533000,17149978
x172,243:11011414,17149978
g172,243:11170882,17149978
x172,243:11544393,17149978
(172,243:11544393,17257620:311300,337875,0
x172,243:11822925,17257620
)
$172,243:11855693,17149978
x172,243:12075761,17149978
g172,243:12332507,17149978
$172,244:12332507,17149978
(172,244:12332507,17149978:1495043,498346,0
x172,243:13827550,17149978
)
x172,244:14616518,17149978
g172,244:14736119,17149978
x172,244:15262423,17149978
g172,244:15461758,17149978
x172,244:16019908,17149978
g172,244:16219243,17149978
(172,244:16219243,17149978:1495043,498346,0
x172,243:17714286,17149978
)
x172,244:18366872,17149978
(172,244:18366872,17257620:311300,337875,0
x172,244:18645404,17257620
)
x172,244:18877511,17149978
g172,244:18997112,17149978
x172,244:19523416,17149978
g172,244:19682884,17149978
x172,244:20161298,17149978
g172,244:20320766,17149978
(172,244:20320766,17149978:1495043,498346,0
x172,244:21815809,17149978
)
x172,244:22468395,17149978
(172,244:22468395,17257620:311300,337875,0
x172,244:22746927,17257620
)
x172,244:22979034,17149978
g172,244:23098635,17149978
x172,244:23624939,17149978
$172,244:23624939,17149978
k172,246:33284474,17149978:9659535
g172,246:33284474,17149978
)
(172,248:7667853,18631092:25616621,538214,179404
(172,246:7667853,18631092:0,462465,0
g172,246:7667853,18631092
g172,246:7667853,18631092
g172,246:7309043,18631092
(172,246:7309043,18631092:0,462465,0
g172,246:7309043,18631092
(172,246:7309043,18631092:0,462465,0
k172,246:6722194,18631092:-586849
x172,246:7309043,18631092
)
)
g172,246:7667853,18631092
)
x172,246:8164601,18631092
g172,246:8421347,18631092
$172,246:8421347,18631092
x172,246:8731901,18631092
g172,246:8931236,18631092
x172,246:9489386,18631092
g172,246:9688721,18631092
x172,246:10062232,18631092
(172,246:10062232,18738734:311300,337875,0
x172,246:10340764,18738734
)
g172,246:10533000,18631092
x172,246:11011414,18631092
g172,246:11170882,18631092
x172,246:11544393,18631092
(172,246:11544393,18738734:311300,337875,0
x172,246:11822925,18738734
)
$172,246:11855693,18631092
x172,246:12075761,18631092
g172,246:12332507,18631092
$172,247:12332507,18631092
(172,247:12332507,18631092:1495043,498346,0
x172,246:13827550,18631092
)
x172,247:14616518,18631092
g172,247:14736119,18631092
x172,247:15262423,18631092
g172,247:15461758,18631092
x172,247:16019908,18631092
g172,247:16219243,18631092
(172,247:16219243,18631092:1495043,498346,0
x172,246:17714286,18631092
)
x172,247:18366872,18631092
(172,247:18366872,18738734:311300,337875,0
x172,247:18645404,18738734
)
x172,247:18877511,18631092
g172,247:18997112,18631092
x172,247:19523416,18631092
g172,247:19682884,18631092
x172,247:20161298,18631092
g172,247:20320766,18631092
(172,247:20320766,18631092:1495043,498346,0
x172,247:21815809,18631092
)
x172,247:22468395,18631092
(172,247:22468395,18738734:311300,337875,0
x172,247:22746927,18738734
)
x172,247:22979034,18631092
g172,247:23098635,18631092
x172,247:23624939,18631092
$172,247:23624939,18631092
k172,248:33284474,18631092:9659535
g172,248:33284474,18631092
)
(172,255:5873801,20112206:27410673,551690,192273
(172,253:5873801,20112206:0,0,0
(172,253:5873801,19220916:0,0,0
)
)
x172,253:8524988,20112206
k172,252:5873801,20112206:0
k172,252:8829195,20112206:304207
x172,252:10296317,20112206
k172,252:10600523,20112206:304206
x172,252:11078937,20112206
(172,252:11078937,20112206:717620,462465,0
x172,252:11796557,20112206
)
x172,252:12504209,20112206
k172,252:12845765,20112206:341556
x172,252:13295868,20112206
k172,253:12845765,20112206:-36679
x172,253:13827698,20112206
k172,253:14107741,20112206:280043
x172,253:14474522,20112206
k172,253:14754566,20112206:280044
x172,253:15084668,20112206
x172,253:17633793,20112206
k172,253:17913836,20112206:280043
$172,253:17913836,20112206
x172,253:18224390,20112206
$172,253:18224390,20112206
k172,253:18504434,20112206:280044
x172,253:19834013,20112206
k172,253:20114056,20112206:280043
$172,253:20114056,20112206
x172,253:20626953,20112206
(172,253:20626953,20219848:311300,337875,0
x172,253:20905485,20219848
)
$172,253:20938253,20112206
k172,253:21218296,20112206:280043
x172,253:22355317,20112206
k172,253:22635361,20112206:280044
x172,253:23002142,20112206
k172,253:23282185,20112206:280043
x172,253:26372315,20112206
k172,253:26652358,20112206:280043
$172,253:26652358,20112206
x172,253:26899587,20112206
k172,253:27141127,20112206:241540
x172,253:27340466,20112206
k172,253:27582006,20112206:241540
x172,253:28094903,20112206
(172,253:28094903,20219848:311300,337875,0
x172,253:28373435,20219848
)
k172,253:28525804,20112206:119601
(172,253:28525804,20112206:797359,332794,0
x172,253:28725143,20112206
(172,253:28725143,20112206:-119601,0,0
)
x172,253:29323163,20112206
)
k172,253:29442764,20112206:119601
x172,253:29955661,20112206
[172,253:29955661,20304479:311300,743963,0
(172,253:30006990,19851788:183865,291272,0
x172,253:30158087,19851788
)
(172,253:29955661,20304479:311300,337875,0
x172,253:30234193,20304479
)
]
$172,253:30266961,20112206
k172,253:30547005,20112206:280044
x172,253:30877107,20112206
x172,253:31170530,20112206
k172,253:31450573,20112206:280043
x172,253:33284474,20112206
k172,253:33284474,20112206:0
)
(172,255:5873801,21003496:27410673,551690,192273
x172,255:7707704,21003496
g172,254:7964450,21003496
x172,254:8853893,21003496
g172,254:9110639,21003496
x172,254:9440741,21003496
x172,254:10467726,21003496
g172,254:10724472,21003496
x172,254:13814602,21003496
g172,254:14071348,21003496
$172,254:14071348,21003496
x172,254:14701427,21003496
g172,254:14900762,21003496
x172,254:15100101,21003496
g172,254:15299436,21003496
x172,254:15812333,21003496
[172,254:15812333,21195769:311300,743963,0
(172,254:15863662,20743078:183865,291272,0
x172,254:16014759,20743078
)
(172,254:15812333,21195769:311300,337875,0
x172,254:16090865,21195769
)
]
g172,254:16243234,21003496
(172,254:16243234,21003496:797359,332794,0
x172,254:16442573,21003496
(172,254:16442573,21003496:-119601,0,0
)
x172,254:17040593,21003496
)
g172,254:17160194,21003496
x172,254:17724421,21003496
$172,254:17724421,21003496
x172,254:17944489,21003496
k172,255:33284474,21003496:15339985
g172,255:33284474,21003496
)
(172,255:14773288,22615682:9611700,538214,179404
x172,255:15403367,22615682
g172,255:15602702,22615682
x172,255:15802041,22615682
(172,255:15802041,22615682:-119601,0,0
)
x172,255:16240590,22615682
g172,255:16439925,22615682
(172,255:16439925,22615682:1495043,498346,0
x172,255:17934968,22615682
)
x172,255:18723936,22615682
g172,255:18843537,22615682
x172,255:19369841,22615682
g172,255:19569176,22615682
g172,255:19768511,22615682
x172,255:20486132,22615682
(172,255:20486132,22615682:-119601,0,0
)
x172,255:21084152,22615682
g172,255:21283487,22615682
g172,255:21482822,22615682
x172,255:22112901,22615682
g172,255:22272369,22615682
x172,255:22631179,22615682
g172,255:22790647,22615682
x172,255:23037876,22615682
g172,255:23237211,22615682
x172,255:23436550,22615682
(172,255:23436550,22615682:-119601,0,0
)
x172,255:23875099,22615682
g172,255:24074434,22615682
x172,255:24384988,22615682
)
(172,258:5873801,25258247:27410673,546132,152916
(172,258:5873801,25258247:2015232,506811,0
g172,258:5873801,25258247
x172,258:7004297,25258247
g172,258:7889033,25258247
)
x172,258:10038888,25258247
g172,258:10333800,25258247
x172,258:11746920,25258247
g172,258:12041832,25258247
x172,258:14511720,25258247
g172,258:14806632,25258247
x172,258:15421941,25258247
x172,258:21094267,25258247
k172,258:33284474,25258247:12190207
g172,258:33284474,25258247
)
(172,270:5873801,26612998:27410673,498346,139537
x172,270:6970165,26612998
k172,259:7306274,26612998:336109
x172,259:8800905,26612998
k172,259:9195918,26612998:336109
x172,259:10352084,26612998
k172,259:10688193,26612998:336109
x172,259:11320889,26612998
x172,259:12384553,26612998
k172,259:12730450,26612998:345897
x172,259:13271451,26612998
x172,259:17370226,26612998
k172,259:17761386,26612998:336109
x172,259:19840491,26612998
k172,259:20176600,26612998:336109
x172,259:21253030,26612998
k172,259:21589139,26612998:336109
x172,259:21987817,26612998
x172,259:22326693,26612998
k172,259:22662802,26612998:336109
x172,259:23619629,26612998
x172,259:24237580,26612998
x172,259:25353878,26612998
k172,259:25689988,26612998:336110
x172,259:26088666,26612998
x172,259:26447476,26612998
k172,259:26783585,26612998:336109
x172,259:29500575,26612998
k172,259:29836684,26612998:336109
x172,259:30476562,26612998
k172,259:30812671,26612998:336109
x172,259:33284474,26612998
k172,259:33284474,26612998:0
)
(172,270:5873801,27504288:27410673,498346,139537
x172,270:6631289,27504288
x172,259:7651904,27504288
k172,259:7884800,27504288:232896
x172,259:9040966,27504288
k172,259:9273862,27504288:232896
x172,259:11151634,27504288
k172,259:11468472,27504288:316838
x172,259:12206026,27504288
k172,260:11468472,27504288:-59803
x172,260:12465165,27504288
k172,260:12698061,27504288:232896
x172,260:13814359,27504288
k172,260:14047255,27504288:232896
x172,260:15047936,27504288
k172,260:15280832,27504288:232896
x172,260:16277527,27504288
k172,260:16510423,27504288:232896
x172,260:18902490,27504288
k172,260:19135386,27504288:232896
x172,260:19713469,27504288
k172,260:19946366,27504288:232897
x172,260:20943061,27504288
k172,260:21175957,27504288:232896
x172,260:23488288,27504288
x172,260:26003946,27504288
k172,260:26236842,27504288:232896
x172,260:28710638,27504288
x172,260:29089381,27504288
k172,260:29322277,27504288:232896
x172,260:30181428,27504288
k172,260:30414324,27504288:232896
x172,260:31895412,27504288
k172,260:32128308,27504288:232896
x172,260:33284474,27504288
k172,260:33284474,27504288:0
)
(172,270:5873801,28395578:27410673,538214,179404
x172,270:11008773,28395578
k172,260:11188217,28395578:179444
x172,260:12623457,28395578
x172,260:13002200,28395578
k172,260:13166704,28395578:164504
x172,260:13649104,28395578
k172,260:13813608,28395578:164504
x172,260:15571777,28395578
k172,260:15736281,28395578:164504
x172,260:16493769,28395578
k172,260:16658273,28395578:164504
x172,260:19311475,28395578
k172,260:19475978,28395578:164503
x172,260:21491296,28395578
k172,260:21655800,28395578:164504
x172,260:21855139,28395578
(172,260:21855139,28395578:358810,462465,0
x172,260:22213949,28395578
)
x172,260:22612627,28395578
k172,260:22906668,28395578:294041
x172,260:23444883,28395578
k172,260:23609313,28395578:164430
x172,260:24807340,28395578
k172,260:24971844,28395578:164504
x172,260:27375871,28395578
k172,260:27540374,28395578:164503
x172,260:28118457,28395578
k172,260:28282961,28395578:164504
x172,260:29279656,28395578
k172,260:29444160,28395578:164504
x172,260:31040865,28395578
k172,260:31205369,28395578:164504
x172,260:33284474,28395578
k172,260:33284474,28395578:0
)
(172,270:5873801,29286868:27410673,498346,139537
x172,270:6362181,29286868
$172,260:6362181,29286868
x172,260:6561520,29286868
k172,260:6757255,29286868:195735
x172,260:8551305,29286868
k172,260:8736171,29286868:184866
x172,260:9732866,29286868
k172,260:9917733,29286868:184867
x172,260:11146446,29286868
x172,260:12650248,29286868
k172,260:12857002,29286868:206754
x172,260:14266717,29286868
k172,260:14462452,29286868:195735
$172,260:14462452,29286868
x172,260:15071930,29286868
$172,260:15123259,29286868
x172,260:15322598,29286868
k172,260:15518332,29286868:195734
x172,260:17312382,29286868
k172,260:17497249,29286868:184867
x172,260:17827351,29286868
x172,260:19900061,29286868
k172,260:20095795,29286868:195734
x172,260:21251961,29286868
k172,260:21436828,29286868:184867
$172,260:21436828,29286868
x172,260:21981708,29286868
$172,260:21987252,29286868
x172,260:22186591,29286868
k172,260:22382326,29286868:195735
x172,260:24176376,29286868
k172,260:24361242,29286868:184866
x172,260:26075940,29286868
x172,260:27579742,29286868
k172,260:27786496,29286868:206754
x172,260:29196211,29286868
k172,260:29391946,29286868:195735
x172,260:31227857,29286868
k172,260:31412724,29286868:184867
$172,260:31412724,29286868
x172,260:32022202,29286868
$172,260:32073531,29286868
k172,260:32258397,29286868:184866
x172,260:32740797,29286868
k172,260:32925664,29286868:184867
x172,260:33284474,29286868
k172,260:33284474,29286868:0
)
(172,270:5873801,30178158:27410673,538214,179404
x172,270:8750262,30178158
k172,260:8969028,30178158:218766
x172,260:9547111,30178158
k172,260:9765878,30178158:218767
$172,260:9765878,30178158
x172,260:10254258,30178158
$172,260:10254258,30178158
k172,260:10473024,30178158:218766
x172,260:11629190,30178158
k172,260:11847957,30178158:218767
$172,260:11847957,30178158
x172,260:12392837,30178158
$172,260:12398381,30178158
x172,260:12597720,30178158
k172,260:12909848,30178158:312128
x172,260:15094603,30178158
k172,260:15313369,30178158:218766
x172,260:15672179,30178158
k172,260:15890946,30178158:218767
x172,260:20742857,30178158
k172,260:20965711,30178158:222854
x172,260:23437514,30178158
k172,260:23656280,30178158:218766
x172,260:24054958,30178158
x172,260:24413768,30178158
k172,260:24632535,30178158:218767
$172,261:24632535,30178158
x172,261:25196762,30178158
k172,261:25396097,30178158:199335
x172,261:25954247,30178158
(172,261:25954247,30178158:-119601,0,0
)
x172,261:26552267,30178158
k172,261:26751602,30178158:199335
x172,261:27348123,30178158
$172,261:27406428,30178158
x172,261:27605767,30178158
k172,261:27828621,30178158:222854
x172,261:29981481,30178158
x172,261:30523682,30178158
k172,261:30742449,30178158:218767
x172,261:31320532,30178158
k172,261:31539298,30178158:218766
$172,261:31539298,30178158
x172,261:32027678,30178158
k172,261:32146268,30178158:118590
x172,261:32505078,30178158
k172,261:32623667,30178158:118589
x172,261:33233145,30178158
$172,261:33284474,30178158
k172,270:33284474,30178158:0
)
(172,270:5873801,31069448:27410673,538214,179404
x172,270:6832621,31069448
k172,262:7092376,31069448:259755
x172,262:8649213,31069448
x172,262:9008023,31069448
x172,262:9705708,31069448
k172,262:9965464,31069448:259756
x172,262:11121630,31069448
k172,262:11381385,31069448:259755
x172,262:13534245,31069448
x172,262:14076446,31069448
k172,262:14336202,31069448:259756
x172,262:14914285,31069448
k172,262:15174040,31069448:259755
$172,262:15174040,31069448
x172,262:15718920,31069448
k172,262:15897631,31069448:173167
x172,262:16256441,31069448
k172,262:16429609,31069448:173168
x172,262:17039087,31069448
$172,262:17090416,31069448
k172,262:17350171,31069448:259755
x172,262:18308991,31069448
k172,262:18568746,31069448:259755
x172,262:21046529,31069448
k172,262:21306285,31069448:259756
x172,262:21948156,31069448
k172,263:22207911,31069448:259755
x172,263:23523549,31069448
k172,263:23783305,31069448:259756
x172,263:24142115,31069448
k172,263:24401870,31069448:259755
x172,263:25637771,31069448
k172,263:25897526,31069448:259755
x172,263:29013194,31069448
k172,263:29272950,31069448:259756
$172,263:29272950,31069448
x172,263:29634002,31069448
k172,263:29867585,31069448:233583
x172,263:30066924,31069448
k172,263:30300508,31069448:233584
x172,263:30845388,31069448
k172,263:30970533,31069448:119601
(172,263:30970533,31069448:797359,332794,0
x172,263:31169872,31069448
(172,263:31169872,31069448:-119601,0,0
)
x172,263:31767892,31069448
)
k172,263:31887493,31069448:119601
x172,263:32484014,31069448
$172,263:32542319,31069448
k172,263:32802074,31069448:259755
x172,263:33284474,31069448
k172,263:33284474,31069448:0
)
(172,270:5873801,31960738:27410673,498346,139537
x172,270:8347597,31960738
k172,263:8657500,31960738:309903
x172,263:9315318,31960738
k172,264:9527409,31960738:212091
x172,264:12318155,31960738
k172,264:12535669,31960738:217514
x172,264:13532364,31960738
k172,264:13744456,31960738:212092
x172,264:14625533,31960738
x172,264:16419583,31960738
k172,264:16631674,31960738:212091
x172,264:19235816,31960738
k172,264:19467617,31960738:231801
x172,264:19797719,31960738
x172,264:20788025,31960738
k172,264:21019825,31960738:231800
x172,264:21349927,31960738
x172,264:23899052,31960738
k172,264:24166194,31960738:212091
x172,264:24764211,31960738
x172,264:25705090,31960738
k172,264:25917182,31960738:212092
x172,264:26315860,31960738
x172,264:26654736,31960738
k172,264:26866827,31960738:212091
x172,264:28270173,31960738
x172,264:29585810,31960738
k172,264:29895713,31960738:309903
x172,264:30553531,31960738
x172,264:32267847,31960738
x172,264:33144938,31960738
x172,264:33284474,31960738
k172,264:33284474,31960738:0
)
(172,270:5873801,32852028:27410673,538214,179404
x172,270:6732952,32852028
k172,264:6987082,32852028:254130
x172,264:7684769,32852028
x172,264:8643589,32852028
k172,264:8897719,32852028:254130
x172,264:10293091,32852028
k172,264:10547221,32852028:254130
$172,264:10547221,32852028
x172,264:10881363,32852028
k172,264:11105572,32852028:224209
x172,264:11583986,32852028
k172,264:11808194,32852028:224208
x172,264:12337937,32852028
(172,264:12337937,32963112:530756,358263,0
x172,264:12795557,32963112
)
$172,264:12868693,32852028
k172,264:13122823,32852028:254130
x172,264:14719528,32852028
k172,264:14973658,32852028:254130
x172,264:15932478,32852028
k172,264:16186608,32852028:254130
x172,264:16565353,32852028
x172,264:18544787,32852028
k172,264:18798917,32852028:254130
$172,264:18798917,32852028
x172,264:19409062,32852028
k172,264:19528663,32852028:119601
x172,264:19876510,32852028
k172,264:20126465,32852028:224208
x172,264:20604879,32852028
k172,264:20829088,32852028:224209
x172,264:21247699,32852028
(172,264:21247699,32963112:530756,358263,0
x172,264:21705319,32963112
)
$172,264:21778455,32852028
k172,264:22032585,32852028:254130
x172,264:23033266,32852028
x172,264:23412009,32852028
k172,264:23666139,32852028:254130
x172,264:24981777,32852028
k172,264:25235907,32852028:254130
$172,264:25235907,32852028
(172,264:25235907,32852028:918953,441393,0
x172,264:26154860,32852028
)
x172,264:27047152,32852028
k172,264:27271360,32852028:224208
x172,264:27829510,32852028
k172,264:28053718,32852028:224208
x172,264:28464524,32852028
$172,264:28464524,32852028
k172,264:28718655,32852028:254131
x172,264:29874821,32852028
k172,264:30128951,32852028:254130
$172,265:30128951,32852028
(172,265:30128951,32852028:883071,308974,0
x172,265:31012022,32852028
)
x172,265:31904314,32852028
k172,265:32128522,32852028:224208
x172,265:32686672,32852028
k172,265:32910880,32852028:224208
x172,265:33258727,32852028
$172,265:33284474,32852028
k172,270:33284474,32852028:0
)
(172,270:5873801,33743318:27410673,498346,139537
x172,270:6513679,33743318
k172,265:6787121,33743318:273442
x172,265:8003089,33743318
k172,265:8276531,33743318:273442
x172,265:8655276,33743318
x172,265:10076561,33743318
k172,265:10498209,33743318:421648
x172,265:11235763,33743318
k172,266:10498209,33743318:-59803
x172,266:11494902,33743318
k172,266:11768343,33743318:273441
x172,266:12968363,33743318
k172,266:13241805,33743318:273442
x172,266:13959425,33743318
x172,266:15075723,33743318
k172,266:15349165,33743318:273442
x172,266:18817663,33743318
k172,266:19091105,33743318:273442
x172,266:22483854,33743318
k172,266:22905502,33743318:421648
x172,266:24743406,33743318
k172,266:25016848,33743318:273442
x172,266:25975668,33743318
k172,266:26249109,33743318:273441
x172,266:28246485,33743318
k172,266:28519927,33743318:273442
x172,266:31713337,33743318
k172,266:31986779,33743318:273442
x172,266:32345589,33743318
x172,266:32704399,33743318
x172,266:33284474,33743318
k172,266:33284474,33743318:0
)
(172,270:5873801,34634608:27410673,498346,139537
x172,270:6362181,34634608
$172,266:6362181,34634608
k172,266:6654737,34634608:292556
x172,266:7810903,34634608
k172,266:8103459,34634608:292556
$172,266:8103459,34634608
x172,266:8648339,34634608
$172,266:8653883,34634608
k172,266:8946438,34634608:292555
x172,266:10262076,34634608
k172,266:10554632,34634608:292556
x172,266:11932065,34634608
x172,266:12629750,34634608
x172,266:12888890,34634608
k172,266:13181446,34634608:292556
x172,266:14178141,34634608
k172,266:14470697,34634608:292556
x172,266:19123269,34634608
k172,266:19415824,34634608:292555
x172,266:19834436,34634608
k172,266:20126992,34634608:292556
x172,266:21502432,34634608
k172,266:21794988,34634608:292556
x172,266:22753808,34634608
k172,266:23046364,34634608:292556
x172,266:24082927,34634608
k172,266:24375482,34634608:292555
x172,266:25778828,34634608
x172,266:27094465,34634608
k172,266:27573456,34634608:478991
x172,266:29459203,34634608
k172,267:29765096,34634608:305893
x172,267:30283377,34634608
x172,267:30582384,34634608
k172,267:30874939,34634608:292555
x172,267:31991237,34634608
k172,267:32283793,34634608:292556
x172,267:33284474,34634608
k172,267:33284474,34634608:0
)
(172,270:5873801,35525898:27410673,498346,139537
x172,270:9342299,35525898
k172,267:9650148,35525898:307849
x172,267:12843558,35525898
k172,267:13151408,35525898:307850
x172,267:13789293,35525898
k172,267:14097142,35525898:307849
x172,267:16096511,35525898
k172,267:16404360,35525898:307849
x172,267:17719998,35525898
k172,267:18027848,35525898:307850
x172,267:22963481,35525898
k172,267:23271330,35525898:307849
x172,267:25384323,35525898
k172,267:25692173,35525898:307850
x172,267:27727423,35525898
k172,267:28035272,35525898:307849
x172,267:31571545,35525898
x172,267:31711081,35525898
k172,267:32235952,35525898:524871
x172,267:32704399,35525898
k172,268:32235952,35525898:-59803
x172,268:33284474,35525898
k172,268:33284474,35525898:0
)
(172,270:5873801,36417188:27410673,538214,179404
x172,270:8644613,36417188
g172,268:8883819,36417188
x172,268:12352317,36417188
g172,268:12591523,36417188
x172,268:15784933,36417188
g172,268:16024139,36417188
x172,268:17339777,36417188
g172,268:17578983,36417188
x172,268:18956416,36417188
x172,268:19654101,36417188
x172,268:19913241,36417188
g172,268:20152447,36417188
x172,268:20511257,36417188
g172,268:20750463,36417188
x172,268:25403035,36417188
g172,268:25642241,36417188
x172,268:26060853,36417188
g172,269:26300059,36417188
$172,269:26300059,36417188
x172,269:26864286,36417188
g172,269:27063621,36417188
x172,269:27262960,36417188
(172,269:27262960,36417188:-119601,0,0
)
x172,269:27701509,36417188
g172,269:27900844,36417188
x172,269:28211398,36417188
$172,269:28211398,36417188
g172,269:28450604,36417188
x172,269:29606770,36417188
g172,269:29845976,36417188
$172,269:29845976,36417188
x172,269:30442497,36417188
g172,269:30700137,36417188
x172,269:30899476,36417188
(172,269:30899476,36417188:-119601,0,0
)
x172,269:31338025,36417188
g172,269:31537360,36417188
x172,269:31847914,36417188
$172,269:31847914,36417188
x172,269:32047253,36417188
k172,270:33284474,36417188:1237221
g172,270:33284474,36417188
)
(172,276:5873801,38164120:27410673,912168,179404
(172,272:5873801,38164120:0,0,0
(172,272:5873801,37272830:0,0,0
)
)
x172,272:6884940,38164120
x172,272:9452405,38164120
k172,271:5873801,38164120:0
k172,271:9795837,38164120:343432
x172,271:11262959,38164120
k172,271:11606391,38164120:343432
x172,271:11885466,38164120
x172,271:13616812,38164120
k172,271:13960245,38164120:343433
x172,271:15278363,38164120
k172,271:15621795,38164120:343432
x172,271:19587611,38164120
k172,271:19931043,38164120:343432
x172,271:23603435,38164120
k172,271:23902074,38164120:298639
x172,271:24101413,38164120
(172,271:24101413,38164120:358810,462465,0
x172,271:24460223,38164120
)
x172,271:25167875,38164120
k172,271:25528121,38164120:360246
x172,271:26061548,38164120
k172,272:25528121,38164120:0
k172,272:26372917,38164120:311369
x172,272:27927761,38164120
k172,272:28226400,38164120:298639
x172,272:29424427,38164120
k172,272:29735851,38164120:311424
$172,272:29735851,38164120
x172,272:30106871,38164120
k172,272:30405259,38164120:298388
x172,272:30963409,38164120
k172,272:31261798,38164120:298389
x172,272:31750178,38164120
k172,272:32048566,38164120:298388
(172,272:32048566,38164120:1235908,912168,0
[172,272:32048566,38164120:1235908,912168,0
(172,272:32048566,37687803:1235908,364089,0
k172,272:32580276,37687803:531710
x172,272:32746545,37687803
k172,272:33284474,37687803:531710
)
(172,272:32048566,38164120:1235908,332794,0
x172,272:32766187,38164120
(172,272:32766187,38164120:-119601,0,0
)
(172,272:32646586,38164120:558150,0,0
h172,272:32646586,38164120:0,0,0
(172,272:32646586,38164120:558150,0,0
$172,272:32646586,38164120
(172,272:32646586,38164120:558150,418611,59802
x172,272:33204736,38164120
)
$172,272:33204736,38164120
)
)
(172,272:33204736,38164120:-119601,0,0
)
x172,272:33284474,38164120
)
]
)
k172,276:33284474,38164120:0
)
(172,276:5873801,39182874:27410673,773814,139537
x172,276:6483279,39182874
k172,272:6747919,39182874:213311
(172,272:6747919,39182874:1235908,773814,0
[172,272:6747919,39182874:1235908,773814,0
(172,272:6747919,38706557:1235908,225735,0
k172,272:7232448,38706557:484529
x172,272:7483824,38706557
k172,272:7983827,38706557:484529
)
(172,272:6747919,39182874:1235908,332794,0
x172,272:6947258,39182874
(172,272:6947258,39182874:-119601,0,0
)
(172,272:6827657,39182874:558150,0,0
h172,272:6827657,39182874:0,0,0
(172,272:6827657,39182874:558150,0,0
$172,272:6827657,39182874
(172,272:6827657,39182874:558150,418611,59802
x172,272:7385807,39182874
)
$172,272:7385807,39182874
)
)
(172,272:7385807,39182874:-119601,0,0
)
x172,272:7983827,39182874
)
]
)
k172,272:8197138,39182874:213311
x172,272:8742018,39182874
$172,272:8747562,39182874
k172,272:9012022,39182874:264460
x172,272:9342124,39182874
x172,272:11414435,39182874
k172,272:11678896,39182874:264461
x172,272:12265745,39182874
k172,272:12530206,39182874:264461
x172,272:13162902,39182874
k172,273:12530206,39182874:-36679
x172,273:14519991,39182874
k172,273:14784452,39182874:264461
$172,273:14784452,39182874
x172,273:15472171,39182874
k172,273:15591772,39182874:119601
x172,273:16201250,39182874
x172,273:16412050,39182874
k172,273:16531651,39182874:119601
x172,273:17076531,39182874
$172,273:17082075,39182874
k172,273:17346536,39182874:264461
x172,273:18483557,39182874
k172,273:18748017,39182874:264460
x172,273:21847314,39182874
k172,273:22111775,39182874:264461
$172,273:22111775,39182874
x172,273:22325898,39182874
k172,273:22553330,39182874:213311
x172,273:22752669,39182874
k172,273:22965980,39182874:213311
x172,273:23575458,39182874
k172,273:23746388,39182874:119601
(172,273:23746388,39182874:797359,332794,0
x172,273:23945727,39182874
(172,273:23945727,39182874:-119601,0,0
)
x172,273:24543747,39182874
)
k172,273:24663348,39182874:119601
x172,273:25151728,39182874
$172,273:25151728,39182874
k172,273:25416189,39182874:264461
x172,273:26553210,39182874
k172,274:26817670,39182874:264460
$172,274:26817670,39182874
x172,274:27141430,39182874
k172,274:27374675,39182874:213311
x172,274:27574014,39182874
k172,274:27787325,39182874:213311
x172,274:28396803,39182874
k172,274:28567733,39182874:119601
(172,274:28567733,39182874:797359,332794,0
x172,274:28767072,39182874
(172,274:28767072,39182874:-119601,0,0
)
x172,274:29365092,39182874
)
k172,274:29484693,39182874:119601
x172,274:30029573,39182874
$172,274:30035117,39182874
x172,274:30255185,39182874
k172,274:30608431,39182874:353246
x172,274:31818807,39182874
k172,274:32083268,39182874:264461
x172,274:33284474,39182874
k172,274:33284474,39182874:0
)
(172,276:5873801,40300115:27410673,912168,139537
x172,276:6244821,40300115
(172,274:6244821,40039697:744572,337875,54616
x172,274:6956625,40039697
)
g172,274:7188728,40300115
x172,274:7746878,40300115
g172,274:7946213,40300115
x172,274:8491093,40300115
g172,274:8695972,40300115
(172,274:8695972,40300115:1235908,773814,0
[172,274:8695972,40300115:1235908,773814,0
(172,274:8695972,39823798:1235908,225735,0
k172,274:9180501,39823798:484529
x172,274:9431877,39823798
k172,274:9931880,39823798:484529
)
(172,274:8695972,40300115:1235908,332794,0
x172,274:9413593,40300115
(172,274:9413593,40300115:-119601,0,0
)
(172,274:9293992,40300115:558150,0,0
h172,274:9293992,40300115:0,0,0
(172,274:9293992,40300115:558150,0,0
$172,274:9293992,40300115
(172,274:9293992,40300115:558150,418611,59802
x172,274:9852142,40300115
)
$172,274:9852142,40300115
)
)
(172,274:9852142,40300115:-119601,0,0
)
x172,274:9931880,40300115
)
]
)
g172,274:10131215,40300115
x172,274:10740693,40300115
g172,274:10991357,40300115
(172,274:10991357,40300115:1235908,912168,0
[172,274:10991357,40300115:1235908,912168,0
(172,274:10991357,39823798:1235908,364089,0
k172,274:11523067,39823798:531710
x172,274:11689336,39823798
k172,274:12227265,39823798:531710
)
(172,274:10991357,40300115:1235908,332794,0
x172,274:11190696,40300115
(172,274:11190696,40300115:-119601,0,0
)
(172,274:11071095,40300115:558150,0,0
h172,274:11071095,40300115:0,0,0
(172,274:11071095,40300115:558150,0,0
$172,274:11071095,40300115
(172,274:11071095,40300115:558150,418611,59802
x172,274:11629245,40300115
)
$172,274:11629245,40300115
)
)
(172,274:11629245,40300115:-119601,0,0
)
x172,274:12227265,40300115
)
]
)
g172,274:12426600,40300115
x172,274:12914980,40300115
$172,274:12914980,40300115
g172,274:13171726,40300115
x172,274:13685219,40300115
g172,275:13941965,40300115
x172,275:14272067,40300115
x172,275:14785559,40300115
x172,275:15335729,40300115
x172,275:15665831,40300115
g172,275:15922577,40300115
x172,275:16857867,40300115
g172,275:17168534,40300115
x172,275:17766551,40300115
x172,275:18125361,40300115
x172,275:19307439,40300115
g172,275:19546645,40300115
x172,275:20744672,40300115
g172,275:20983878,40300115
x172,275:21561961,40300115
g172,275:21801167,40300115
$172,275:21801167,40300115
x172,275:22172187,40300115
(172,275:22172187,40039697:183865,291272,0
x172,275:22323284,40039697
)
$172,275:22356052,40300115
x172,275:22576120,40300115
k172,276:33284474,40300115:10708354
g172,276:33284474,40300115
)
(172,283:5873801,41191405:27410673,498346,139537
h172,277:5873801,41191405:1114112,0,0
x172,277:7521340,41191405
x172,277:7906459,41191405
k172,277:8309907,41191405:348397
x172,277:11778405,41191405
k172,277:12117233,41191405:338828
x172,277:15027582,41191405
k172,277:15375979,41191405:348397
x172,277:15889472,41191405
k172,277:16237869,41191405:348397
x172,277:16604650,41191405
k172,277:16953047,41191405:348397
x172,277:18548542,41191405
x172,277:18878644,41191405
k172,277:19227042,41191405:348398
x172,277:19557144,41191405
x172,277:22106269,41191405
k172,277:22454666,41191405:348397
x172,277:23784245,41191405
k172,277:24132642,41191405:348397
$172,278:24132642,41191405
x172,278:24621022,41191405
$172,278:24621022,41191405
k172,278:24969419,41191405:348397
x172,278:25638794,41191405
k172,278:25987191,41191405:348397
$172,278:25987191,41191405
x172,278:26532071,41191405
$172,278:26537615,41191405
k172,278:26886013,41191405:348398
x172,278:27188607,41191405
x172,278:28142236,41191405
x172,278:28435659,41191405
x172,278:30599660,41191405
k172,278:31204715,41191405:605055
x172,278:31738142,41191405
k172,278:32086447,41191405:348305
x172,278:33284474,41191405
k172,278:33284474,41191405:0
)
(172,283:5873801,42082695:27410673,538214,179404
x172,283:6152876,42082695
(172,278:6152876,42082695:757488,308974,139537
x172,278:6910364,42082695
)
(172,278:6910364,42255000:411608,358263,0
x172,278:7289204,42255000
)
x172,278:7521311,42082695
k172,278:7640912,42082695:119601
x172,278:8211271,42082695
k172,278:8330872,42082695:119601
(172,278:8330872,42082695:757488,308974,139537
x172,278:9088360,42082695
)
(172,278:9088360,42255000:455571,358263,0
x172,278:9507909,42255000
)
x172,278:9823006,42082695
$172,278:9823006,42082695
k172,278:10056137,42082695:233131
x172,278:10386239,42082695
k172,279:10056137,42082695:-36679
x172,279:12458550,42082695
k172,279:12691681,42082695:233131
x172,279:13278530,42082695
k172,279:13511661,42082695:233131
x172,279:13878442,42082695
k172,279:14111572,42082695:233130
x172,279:15652051,42082695
k172,279:15885182,42082695:233131
x172,279:17086388,42082695
k172,279:17319519,42082695:233131
$172,279:17319519,42082695
x172,279:17690539,42082695
$172,279:17690539,42082695
k172,279:17923670,42082695:233131
x172,279:19060691,42082695
k172,279:19293822,42082695:233131
x172,279:21127725,42082695
x172,279:22686542,42082695
k172,279:22919673,42082695:233131
x172,279:23249775,42082695
x172,279:26092325,42082695
k172,279:26325455,42082695:233130
$172,280:26325455,42082695
(172,280:26325455,42082695:757488,308974,139537
x172,280:27082943,42082695
)
(172,280:27082943,42255000:411608,358263,0
x172,280:27461783,42255000
)
$172,280:27494551,42082695
k172,280:27727682,42082695:233131
x172,280:29057261,42082695
k172,280:29290392,42082695:233131
$172,280:29290392,42082695
x172,280:29778772,42082695
$172,280:29778772,42082695
x172,280:29998840,42082695
k172,280:30236694,42082695:237854
x172,280:30566796,42082695
x172,280:31080288,42082695
x172,280:31630458,42082695
x172,280:31960560,42082695
k172,280:32267845,42082695:233131
x172,280:33284474,42082695
k172,280:33284474,42082695:0
)
(172,283:5873801,42973985:27410673,498346,172305
x172,283:9342299,42973985
g172,280:9581505,42973985
x172,280:12711922,42973985
g172,280:12968668,42973985
x172,280:14105689,42973985
g172,281:14362435,42973985
$172,281:14362435,42973985
(172,281:14362435,42973985:757488,308974,139537
x172,281:15119923,42973985
)
(172,281:15119923,43146290:455571,358263,0
x172,281:15539472,43146290
)
$172,281:15575494,42973985
g172,281:15832240,42973985
x172,281:17161819,42973985
g172,281:17418565,42973985
$172,281:17418565,42973985
x172,281:17963445,42973985
$172,281:17968989,42973985
x172,281:18189057,42973985
g172,281:18445803,42973985
x172,281:18775905,42973985
x172,281:19289397,42973985
x172,281:19839567,42973985
x172,281:20169669,42973985
k172,281:18445803,42973985:-36679
k172,282:18445803,42973985:74154
g172,282:20500569,42973985
x172,282:21738464,42973985
x172,282:21997604,42973985
g172,282:22236810,42973985
x172,282:25705308,42973985
g172,282:25944514,42973985
x172,282:28854863,42973985
g172,282:29111609,42973985
x172,282:29414203,42973985
x172,282:30367832,42973985
x172,282:30661255,42973985
x172,282:32825256,42973985
k172,283:33284474,42973985:459218
g172,283:33284474,42973985
)
(172,297:5873801,44455099:27410673,551690,179404
(172,288:5873801,44455099:0,0,0
(172,288:5873801,43563809:0,0,0
)
)
x172,288:6884940,44455099
x172,288:9452405,44455099
k172,287:5873801,44455099:0
k172,287:9683887,44455099:231482
x172,287:11151009,44455099
k172,287:11382490,44455099:231481
x172,287:11661565,44455099
x172,287:13732182,44455099
k172,287:13963664,44455099:231482
x172,287:19324444,44455099
k172,287:19525734,44455099:201290
x172,287:19725073,44455099
(172,287:19725073,44455099:358810,462465,0
x172,287:20083883,44455099
)
x172,287:20791535,44455099
k172,287:21088051,44455099:296516
x172,287:21538154,44455099
k172,288:21088051,44455099:-36679
x172,288:22069984,44455099
k172,288:22291847,44455099:221863
x172,288:22658628,44455099
k172,288:22880492,44455099:221864
x172,288:24081698,44455099
k172,288:24303561,44455099:221863
$172,288:24303561,44455099
x172,288:24674581,44455099
k172,288:24873916,44455099:199335
x172,288:25432066,44455099
k172,288:25631401,44455099:199335
x172,288:25910476,44455099
(172,288:25910476,44455099:757488,308974,139537
x172,288:26667964,44455099
)
(172,288:26667964,44627404:411608,358263,0
x172,288:27046804,44627404
)
x172,288:27278911,44455099
k172,288:27398512,44455099:119601
x172,288:27769532,44455099
(172,288:27769532,44194681:183865,291272,0
x172,288:27920629,44194681
)
x172,288:28152736,44455099
k172,288:28272337,44455099:119601
(172,288:28272337,44455099:757488,308974,139537
x172,288:29029825,44455099
)
(172,288:29029825,44627404:455571,358263,0
x172,288:29449374,44627404
)
x172,288:29764471,44455099
$172,288:29764471,44455099
x172,288:29984539,44455099
k172,288:30213379,44455099:228840
x172,288:30580160,44455099
k172,288:30802024,44455099:221864
x172,288:31434720,44455099
x172,288:32498384,44455099
k172,288:32720247,44455099:221863
$172,288:32720247,44455099
x172,288:33284474,44455099
$172,288:33284474,44455099
k172,297:33284474,44455099:0
)
(172,297:5873801,45346389:27410673,498346,139537
x172,297:7010822,45346389
k172,289:7257778,45346389:246956
x172,289:7624559,45346389
k172,289:7871515,45346389:246956
x172,289:10961645,45346389
k172,289:11208602,45346389:246957
$172,289:11208602,45346389
x172,289:11838681,45346389
k172,289:12038016,45346389:199335
x172,289:12237355,45346389
k172,289:12436690,45346389:199335
x172,289:12925070,45346389
k172,289:13044671,45346389:119601
(172,289:13044671,45346389:797359,332794,0
x172,289:13244010,45346389
(172,289:13244010,45346389:-119601,0,0
)
x172,289:13842030,45346389
)
k172,289:13961631,45346389:119601
x172,289:14525858,45346389
$172,289:14525858,45346389
x172,289:14745926,45346389
k172,289:14994840,45346389:248914
x172,289:15324942,45346389
k172,290:14994840,45346389:-36679
x172,290:15838434,45346389
x172,290:16388604,45346389
x172,290:16718706,45346389
k172,290:16965662,45346389:246956
x172,290:17900952,45346389
k172,290:18201829,45346389:246956
x172,290:19756673,45346389
x172,290:20355484,45346389
k172,290:20604399,45346389:248915
x172,290:20934501,45346389
x172,290:21227924,45346389
k172,290:21474880,45346389:246956
x172,290:23308781,45346389
k172,290:23635620,45346389:326839
x172,290:25469523,45346389
k172,290:25718437,45346389:248914
x172,290:26085218,45346389
k172,291:25718437,45346389:55051
k172,291:26387225,45346389:246956
x172,291:28183269,45346389
k172,291:28411834,45346389:228565
x172,291:33284474,45346389
k172,291:33284474,45346389:0
)
]
(172,297:5873801,47378389:27410673,462465,0
(172,297:5873801,47378389:27410673,462465,0
k172,297:19220327,47378389:13346526
x172,297:19937947,47378389
k172,297:33284473,47378389:13346526
)
)
]
]
]
!48148
}15
Input:174:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_dpo.tex
Input:175:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_left.tex
Input:176:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_appl.tex
!241
{16
[176,22:4736286,47378389:28548188,42642103,0
(176,22:4736286,4736286:0,0,0
[176,22:0,4736286:0,0,0
(176,22:0,0:0,0,0
(176,22:0,4736286:0,0,0
k176,22:0,4736286:4736286
)
g176,22:0,0
)
]
)
[176,22:4736286,4736286:0,0,0
(176,22:4736286,4155173:0,0,0
k176,22:4736286,4155173:-1071734
)
]
[176,22:4736286,47378389:28548188,42642103,0
[176,22:5873801,47378389:27410673,43157435,0
[176,22:5873801,5007386:27410673,786432,0
(176,22:5873801,5007386:27410673,0,0
h176,22:5873801,5007386:27410673,0,0
)
]
[176,22:5873801,45412309:27410673,38766523,0
[174,22:5873801,13535513:27410673,6889727,0
[174,22:5873801,13535513:27410673,6889727,0
(174,21:5873801,11849326:27410673,5203540,0
k174,21:14827901,11849326:8954100
(174,2:14827901,11849326:0,0,0
g174,2:14827901,11849326
g174,2:14827901,11849326
g174,2:14469091,11849326
(174,2:14469091,11849326:0,0,0
)
g174,2:14827901,11849326
)
(174,20:14827901,11849326:9502472,5203540,0
g174,20:15949448,11849326
(174,20:15949448,11364959:0,0,0
(174,20:15949448,11364959:0,0,0
(174,4:15949448,11364959:0,0,0
(174,4:15949448,11364959:0,0,0
g174,4:15949448,11364959
g174,4:15949448,11364959
g174,4:15949448,11364959
g174,4:15949448,11364959
g174,4:15949448,11364959
(174,4:15949448,11364959:0,0,0
g174,4:15725192,11364959
(174,4:15725192,7880787:0,0,0
(174,4:15725192,7880787:0,0,0
(174,4:15725192,7880787:448513,490372,0
(174,4:15725192,7880787:448513,490372,0
x174,4:16173705,7880787
)
g174,4:16173705,7880787
)
)
g174,4:15725192,7880787
)
g174,4:15725192,11364959
)
g174,4:15949448,11364959
g174,4:15949448,11364959
)
)
g174,4:15949448,11364959
(174,5:15949448,11364959:0,0,0
(174,5:15949448,11364959:0,0,0
g174,5:15949448,11364959
g174,5:15949448,11364959
g174,5:15949448,11364959
g174,5:15949448,11364959
g174,5:15949448,11364959
(174,5:15949448,11364959:0,0,0
g174,5:19399731,11364959
(174,5:19399731,7880787:0,0,0
(174,5:19399731,7880787:0,0,0
(174,5:19399731,7880787:558150,490372,0
(174,5:19399731,7880787:558150,490372,0
x174,5:19957881,7880787
)
g174,5:19957881,7880787
)
)
g174,5:19399731,7880787
)
g174,5:19399731,11364959
)
g174,5:15949448,11364959
g174,5:15949448,11364959
)
)
g174,5:15949448,11364959
(174,6:15949448,11364959:0,0,0
(174,6:15949448,11364959:0,0,0
g174,6:15949448,11364959
g174,6:15949448,11364959
g174,6:15949448,11364959
g174,6:15949448,11364959
g174,6:15949448,11364959
(174,6:15949448,11364959:0,0,0
g174,6:23144040,11364959
(174,6:23144040,7880787:0,0,0
(174,6:23144040,7880787:0,0,0
(174,6:23144040,7880787:528248,490372,0
(174,6:23144040,7880787:528248,490372,0
x174,6:23672288,7880787
)
g174,6:23672288,7880787
)
)
g174,6:23144040,7880787
)
g174,6:23144040,11364959
)
g174,6:15949448,11364959
g174,6:15949448,11364959
)
)
g174,6:15949448,11364959
(174,7:15949448,11364959:0,0,0
(174,7:15949448,11364959:0,0,0
g174,7:15949448,11364959
g174,7:15949448,11364959
g174,7:15949448,11364959
g174,7:15949448,11364959
g174,7:15949448,11364959
(174,7:15949448,11364959:0,0,0
g174,7:15667882,11364959
(174,7:15667882,11610145:0,0,0
(174,7:15667882,11610145:0,0,0
(174,7:15667882,11610145:563133,490372,0
(174,7:15667882,11610145:563133,490372,0
x174,7:16231015,11610145
)
g174,7:16231015,11610145
)
)
g174,7:15667882,11610145
)
g174,7:15667882,11364959
)
g174,7:15949448,11364959
g174,7:15949448,11364959
)
)
g174,7:15949448,11364959
(174,8:15949448,11364959:0,0,0
(174,8:15949448,11364959:0,0,0
g174,8:15949448,11364959
g174,8:15949448,11364959
g174,8:15949448,11364959
g174,8:15949448,11364959
g174,8:15949448,11364959
(174,8:15949448,11364959:0,0,0
g174,8:19404715,11364959
(174,8:19404715,11610145:0,0,0
(174,8:19404715,11610145:0,0,0
(174,8:19404715,11610145:548182,490372,0
(174,8:19404715,11610145:548182,490372,0
x174,8:19952897,11610145
)
g174,8:19952897,11610145
)
)
g174,8:19404715,11610145
)
g174,8:19404715,11364959
)
g174,8:15949448,11364959
g174,8:15949448,11364959
)
)
g174,8:15949448,11364959
(174,9:15949448,11364959:0,0,0
(174,9:15949448,11364959:0,0,0
g174,9:15949448,11364959
g174,9:15949448,11364959
g174,9:15949448,11364959
g174,9:15949448,11364959
g174,9:15949448,11364959
(174,9:15949448,11364959:0,0,0
g174,9:23139057,11364959
(174,9:23139057,11610145:0,0,0
(174,9:23139057,11610145:0,0,0
(174,9:23139057,11610145:538215,490372,0
(174,9:23139057,11610145:538215,490372,0
x174,9:23677272,11610145
)
g174,9:23677272,11610145
)
)
g174,9:23139057,11610145
)
g174,9:23139057,11364959
)
g174,9:15949448,11364959
g174,9:15949448,11364959
)
)
g174,9:15949448,11364959
(174,10:15949448,11364959:0,0,0
(174,10:15949448,11364959:0,0,0
g174,10:15949448,11364959
g174,10:15949448,11364959
g174,10:15949448,11364959
g174,10:15949448,11364959
g174,10:15949448,11364959
(174,10:15949448,11364959:0,0,0
g174,10:17355647,11364959
(174,10:17355647,9679685:0,0,0
(174,10:17355647,9679685:0,0,0
(174,10:17355647,9679685:916960,538214,179404
(174,10:17355647,9679685:916960,538214,179404
x174,10:18272607,9679685
)
g174,10:18272607,9679685
)
)
g174,10:17355647,9679685
)
g174,10:17355647,11364959
)
g174,10:15949448,11364959
g174,10:15949448,11364959
)
)
g174,10:15949448,11364959
(174,11:15949448,11364959:0,0,0
(174,11:15949448,11364959:0,0,0
g174,11:15949448,11364959
g174,11:15949448,11364959
g174,11:15949448,11364959
g174,11:15949448,11364959
g174,11:15949448,11364959
(174,11:15949448,11364959:0,0,0
g174,11:21085005,11364959
(174,11:21085005,9679685:0,0,0
(174,11:21085005,9679685:0,0,0
(174,11:21085005,9679685:916960,538214,179404
(174,11:21085005,9679685:916960,538214,179404
x174,11:22001965,9679685
)
g174,11:22001965,9679685
)
)
g174,11:21085005,9679685
)
g174,11:21085005,11364959
)
g174,11:15949448,11364959
g174,11:15949448,11364959
)
)
g174,11:15949448,11364959
g174,13:15949448,11364959
(174,13:15949448,11364959:0,0,0
(174,13:15949448,11364959:0,0,0
g174,13:15949448,11364959
g174,13:15949448,11364959
g174,13:15949448,11364959
g174,13:15949448,11364959
g174,13:15949448,11364959
(174,13:15949448,11364959:0,0,0
(174,13:15949448,11364959:0,0,0
g174,13:15949448,11364959
g174,13:15949448,11364959
g174,13:15949448,11364959
g174,13:15949448,11364959
g174,13:15949448,11364959
(174,13:15949448,11364959:0,0,0
g174,13:17672596,11364959
(174,13:17672596,7383313:0,0,0
(174,13:17672596,7383313:0,0,0
(174,13:17672596,7383313:228244,498346,0
(174,13:17672596,7383313:228244,498346,0
$174,13:17672596,7383313
x174,13:17886719,7383313
$174,13:17900840,7383313
)
g174,13:17900840,7383313
)
)
g174,13:17672596,7383313
)
g174,13:17672596,11364959
)
g174,13:15949448,11364959
g174,13:15949448,11364959
)
)
g174,13:15949448,11364959
)
)
g174,13:15949448,11364959
g174,14:15949448,11364959
(174,14:15949448,11364959:0,0,0
(174,14:15949448,11364959:0,0,0
g174,14:15949448,11364959
g174,14:15949448,11364959
g174,14:15949448,11364959
g174,14:15949448,11364959
g174,14:15949448,11364959
(174,14:15949448,11364959:0,0,0
(174,14:15949448,11364959:0,0,0
g174,14:15949448,11364959
g174,14:15949448,11364959
g174,14:15949448,11364959
g174,14:15949448,11364959
g174,14:15949448,11364959
(174,14:15949448,11364959:0,0,0
g174,14:21379113,11364959
(174,14:21379113,7383313:0,0,0
(174,14:21379113,7383313:0,0,0
(174,14:21379113,7383313:343694,308974,0
(174,14:21379113,7383313:343694,308974,0
$174,14:21379113,7383313
x174,14:21702873,7383313
$174,14:21722807,7383313
)
g174,14:21722807,7383313
)
)
g174,14:21379113,7383313
)
g174,14:21379113,11364959
)
g174,14:15949448,11364959
g174,14:15949448,11364959
)
)
g174,14:15949448,11364959
)
)
g174,14:15949448,11364959
g174,15:15949448,11364959
(174,15:15949448,11364959:0,0,0
(174,15:15949448,11364959:0,0,0
g174,15:15949448,11364959
g174,15:15949448,11364959
g174,15:15949448,11364959
g174,15:15949448,11364959
g174,15:15949448,11364959
(174,15:15949448,11364959:0,0,0
(174,15:15949448,11364959:0,0,0
g174,15:15949448,11364959
g174,15:15949448,11364959
g174,15:15949448,11364959
g174,15:15949448,11364959
g174,15:15949448,11364959
(174,15:15949448,11364959:0,0,0
g174,15:17633851,11364959
(174,15:17633851,10973135:0,0,0
(174,15:17633851,10973135:0,0,0
(174,15:17633851,10973135:368028,308974,139537
(174,15:17633851,10973135:368028,308974,139537
$174,15:17633851,10973135
x174,15:17976132,10973135
$174,15:18001879,10973135
)
g174,15:18001879,10973135
)
)
g174,15:17633851,10973135
)
g174,15:17633851,11364959
)
g174,15:15949448,11364959
g174,15:15949448,11364959
)
)
g174,15:15949448,11364959
)
)
g174,15:15949448,11364959
g174,16:15949448,11364959
(174,16:15949448,11364959:0,0,0
(174,16:15949448,11364959:0,0,0
g174,16:15949448,11364959
g174,16:15949448,11364959
g174,16:15949448,11364959
g174,16:15949448,11364959
g174,16:15949448,11364959
(174,16:15949448,11364959:0,0,0
(174,16:15949448,11364959:0,0,0
g174,16:15949448,11364959
g174,16:15949448,11364959
g174,16:15949448,11364959
g174,16:15949448,11364959
g174,16:15949448,11364959
(174,16:15949448,11364959:0,0,0
g174,16:21339246,11364959
(174,16:21339246,11112671:0,0,0
(174,16:21339246,11112671:0,0,0
(174,16:21339246,11112671:413462,498346,0
(174,16:21339246,11112671:413462,498346,0
$174,16:21339246,11112671
x174,16:21752708,11112671
$174,16:21752708,11112671
)
g174,16:21752708,11112671
)
)
g174,16:21339246,11112671
)
g174,16:21339246,11364959
)
g174,16:15949448,11364959
g174,16:15949448,11364959
)
)
g174,16:15949448,11364959
)
)
g174,16:15949448,11364959
g174,17:15949448,11364959
(174,17:15949448,11364959:0,0,0
(174,17:15949448,11364959:0,0,0
g174,17:15949448,11364959
g174,17:15949448,11364959
g174,17:15949448,11364959
g174,17:15949448,11364959
g174,17:15949448,11364959
(174,17:15949448,11364959:0,0,0
(174,17:15949448,11364959:0,0,0
g174,17:15949448,11364959
g174,17:15949448,11364959
g174,17:15949448,11364959
g174,17:15949448,11364959
g174,17:15949448,11364959
(174,17:15949448,11364959:0,0,0
g174,17:19480713,11364959
(174,17:19480713,9749453:0,0,0
(174,17:19480713,9749453:0,0,0
(174,17:19480713,9749453:396186,498346,0
(174,17:19480713,9749453:396186,498346,0
$174,17:19480713,9749453
x174,17:19854308,9749453
$174,17:19876899,9749453
)
g174,17:19876899,9749453
)
)
g174,17:19480713,9749453
)
g174,17:19480713,11364959
)
g174,17:15949448,11364959
g174,17:15949448,11364959
)
)
g174,17:15949448,11364959
)
)
g174,17:15949448,11364959
g174,18:15949448,11364959
g174,18:15949448,11364959
g174,18:15949448,11364959
g174,18:15949448,11364959
g174,18:15949448,11364959
(174,18:15949448,11364959:0,0,0
(174,18:15949448,11364959:0,0,0
g174,18:15949448,11364959
g174,18:15949448,11364959
g174,18:15949448,11364959
(174,18:15949448,11364959:0,0,0
g174,18:15067082,11364959
(174,18:15067082,9654767:0,0,0
(174,18:15067082,9654767:0,0,0
(174,18:15067082,9654767:630079,308974,0
(174,18:15067082,9654767:630079,308974,0
$174,18:15067082,9654767
x174,18:15697161,9654767
$174,18:15697161,9654767
)
g174,18:15697161,9654767
)
)
g174,18:15067082,9654767
)
g174,18:15067082,11364959
)
g174,18:15949448,11364959
g174,18:15949448,11364959
)
)
g174,18:15949448,11364959
g174,19:15949448,11364959
(174,19:15949448,11364959:0,0,0
(174,19:15949448,11364959:0,0,0
g174,19:15949448,11364959
g174,19:15949448,11364959
g174,19:15949448,11364959
g174,19:15949448,11364959
g174,19:15949448,11364959
(174,19:15949448,11364959:0,0,0
(174,19:15949448,11364959:0,0,0
g174,19:15949448,11364959
g174,19:15949448,11364959
g174,19:15949448,11364959
g174,19:15949448,11364959
g174,19:15949448,11364959
(174,19:15949448,11364959:0,0,0
g174,19:23660452,11364959
(174,19:23660452,9654767:0,0,0
(174,19:23660452,9654767:0,0,0
(174,19:23660452,9654767:430740,308974,0
(174,19:23660452,9654767:430740,308974,0
$174,19:23660452,9654767
x174,19:24091192,9654767
$174,19:24091192,9654767
)
g174,19:24091192,9654767
)
)
g174,19:23660452,9654767
)
g174,19:23660452,11364959
)
g174,19:15949448,11364959
g174,19:15949448,11364959
)
)
g174,19:15949448,11364959
)
)
g174,19:15949448,11364959
g174,20:15949448,11364959
g174,20:15949448,11364959
)
g174,20:15949448,11364959
)
)
g174,21:24330373,11849326
k174,21:33284473,11849326:8954100
)
(174,21:5873801,13395976:27410673,498346,139537
k174,21:8287587,13395976:2413786
(174,21:8287587,13395976:22583102,498346,139537
x174,21:10312871,13395976
g174,21:10552077,13395976
x174,21:11110226,13395976
g174,21:11429167,13395976
(174,21:11429167,13395976:0,0,0
(174,21:11429167,12504686:0,0,0
)
)
x174,21:14132203,13395976
g174,21:14371409,13395976
x174,21:14949492,13395976
g174,21:15188698,13395976
x174,21:15547508,13395976
g174,21:15786714,13395976
x174,21:20439286,13395976
g174,21:20678492,13395976
x174,21:21276509,13395976
g174,21:21515715,13395976
x174,21:22512410,13395976
g174,21:22751616,13395976
x174,21:27579605,13395976
g174,21:27818811,13395976
x174,21:30292607,13395976
x174,21:30870689,13395976
)
k174,21:33284474,13395976:2413785
)
]
]
(172,297:5873801,15567129:27410673,538214,209587
x172,297:7909433,15567129
x172,291:8239535,15567129
k172,291:8510120,15567129:270585
x172,291:9188663,15567129
k172,291:9459248,15567129:270585
$172,291:9459248,15567129
x172,291:9718389,15567129
k172,291:9942794,15567129:224405
x172,291:10142133,15567129
k172,291:10366538,15567129:224405
x172,291:10930765,15567129
k172,291:11155170,15567129:224405
x172,291:11713320,15567129
(172,291:11713320,15567129:-119601,0,0
)
x172,291:12311340,15567129
(172,291:12311340,15674771:965515,225735,101945
x172,291:13244087,15674771
)
k172,291:13501260,15567129:224405
x172,291:14097781,15567129
$172,291:14156086,15567129
x172,291:14376154,15567129
k172,291:14650198,15567129:274044
x172,291:15163691,15567129
k172,291:15434276,15567129:270585
x172,291:17048109,15567129
k172,291:17318694,15567129:270585
x172,291:17942221,15567129
k172,292:18212806,15567129:270585
x172,292:19919132,15567129
x172,292:20212555,15567129
k172,292:20483140,15567129:270585
x172,292:20849921,15567129
k172,292:21120505,15567129:270584
x172,292:21560641,15567129
k172,292:21831226,15567129:270585
x172,292:22766516,15567129
k172,292:23037101,15567129:270585
x172,292:24715123,15567129
x172,292:25301971,15567129
k172,292:25572556,15567129:270585
$172,292:25572556,15567129
x172,292:26489516,15567129
$172,292:26489516,15567129
k172,292:26760101,15567129:270585
x172,292:27897122,15567129
k172,292:28167706,15567129:270584
$172,292:28167706,15567129
x172,292:29084666,15567129
$172,292:29084666,15567129
k172,292:29355251,15567129:270585
x172,292:30024626,15567129
x172,292:30318049,15567129
k172,292:30588634,15567129:270585
x172,292:33284474,15567129
k172,293:33284474,15567129:0
)
(172,297:5873801,16458419:27410673,538214,179404
x172,297:6497328,16458419
k172,293:6843771,16458419:346443
x172,293:7779061,16458419
k172,293:8125504,16458419:346443
x172,293:9776017,16458419
k172,293:10122460,16458419:346443
x172,293:10709309,16458419
k172,293:11055751,16458419:346442
x172,293:11385853,16458419
x172,293:12284464,16458419
x172,293:13595703,16458419
k172,293:13942146,16458419:346443
x172,293:14877436,16458419
x172,293:16078641,16458419
k172,293:16447508,16458419:368867
$172,293:16447508,16458419
x172,293:17077587,16458419
k172,293:17439415,16458419:361828
x172,293:17638754,16458419
(172,293:17638754,16458419:-119601,0,0
)
x172,293:18077303,16458419
k172,293:18439131,16458419:361828
(172,293:18439131,16458419:757488,308974,139537
x172,293:19196619,16458419
)
(172,293:19196619,16630724:411608,358263,0
x172,293:19575459,16630724
)
$172,293:19608227,16458419
k172,293:19954669,16458419:346442
x172,293:21091690,16458419
k172,294:21438133,16458419:346443
x172,294:22373423,16458419
k172,294:22719866,16458419:346443
x172,294:25809996,16458419
k172,294:26156439,16458419:346443
$172,294:26156439,16458419
x172,294:26587179,16458419
k172,294:26949007,16458419:361828
x172,294:27148346,16458419
k172,294:27510173,16458419:361827
x172,294:27998553,16458419
k172,294:28118154,16458419:119601
(172,294:28118154,16458419:797359,332794,0
x172,294:28317493,16458419
(172,294:28317493,16458419:-119601,0,0
)
x172,294:28915513,16458419
)
k172,294:29035114,16458419:119601
x172,294:29631635,16458419
$172,294:29689940,16458419
x172,294:29910008,16458419
k172,294:30278875,16458419:368867
x172,294:30608977,16458419
x172,294:31122469,16458419
x172,294:31672639,16458419
x172,294:32002741,16458419
k172,294:32349184,16458419:346443
x172,294:33284474,16458419
k172,294:33284474,16458419:0
)
(172,297:5873801,17349709:27410673,498346,172305
x172,297:6203903,17349709
x172,294:6790751,17349709
x172,294:8679672,17349709
k172,294:8967191,17349709:287519
x172,294:9554040,17349709
k172,294:9841559,17349709:287519
$172,294:9841559,17349709
x172,294:10100700,17349709
$172,294:10100700,17349709
x172,294:10320768,17349709
k172,294:10615980,17349709:295212
x172,294:12028086,17349709
x172,294:13055072,17349709
k172,295:13342590,17349709:287518
$172,295:13342590,17349709
(172,295:13342590,17349709:757488,308974,139537
x172,295:14100078,17349709
)
(172,295:14100078,17522014:455571,358263,0
x172,295:14519627,17522014
)
$172,295:14555649,17349709
x172,295:14775717,17349709
k172,295:15198138,17349709:422421
x172,295:16408514,17349709
k172,296:16696033,17349709:287519
x172,296:20079588,17349709
k172,296:20367107,17349709:287519
$172,296:20367107,17349709
x172,296:20709388,17349709
k172,296:20990217,17349709:255082
x172,296:21189556,17349709
k172,296:21444638,17349709:255082
x172,296:22038767,17349709
k172,296:22178302,17349709:119601
(172,296:22178302,17349709:797359,332794,0
x172,296:22377641,17349709
(172,296:22377641,17349709:-119601,0,0
)
x172,296:22975661,17349709
)
k172,296:23095262,17349709:119601
x172,296:23659489,17349709
$172,296:23659489,17349709
k172,296:23947008,17349709:287519
x172,296:25084029,17349709
k172,296:25371548,17349709:287519
$172,296:25371548,17349709
x172,296:25785010,17349709
k172,296:26040092,17349709:255082
x172,296:26239431,17349709
k172,296:26494514,17349709:255083
x172,296:27088643,17349709
k172,296:27228178,17349709:119601
(172,296:27228178,17349709:797359,332794,0
x172,296:27427517,17349709
(172,296:27427517,17349709:-119601,0,0
)
x172,296:28025537,17349709
)
k172,296:28145138,17349709:119601
x172,296:28741659,17349709
$172,296:28799964,17349709
k172,296:29087482,17349709:287518
x172,296:29756857,17349709
x172,296:30050280,17349709
k172,296:30337799,17349709:287519
x172,296:30667901,17349709
x172,296:31181393,17349709
x172,296:31731563,17349709
x172,296:32061665,17349709
k172,296:32349184,17349709:287519
x172,296:33284474,17349709
k172,297:33284474,17349709:0
)
(172,297:5873801,18240999:27410673,498346,139537
x172,297:10809434,18240999
g172,296:11048640,18240999
x172,296:14447369,18240999
g172,296:14704115,18240999
x172,296:15290964,18240999
g172,296:15547710,18240999
$172,296:15547710,18240999
x172,296:15806851,18240999
$172,296:15806851,18240999
x172,296:16026919,18240999
k172,297:33284475,18240999:17257556
g172,297:33284475,18240999
)
(172,305:5873801,19722113:27410673,498346,139537
h172,301:5873801,19722113:1114112,0,0
x172,301:8223814,19722113
k172,301:8527098,19722113:303284
x172,301:11164351,19722113
k172,301:11467635,19722113:303284
x172,301:12045718,19722113
k172,301:12349003,19722113:303285
x172,301:13586898,19722113
x172,301:13846038,19722113
k172,301:14149322,19722113:303284
x172,301:17617820,19722113
k172,301:17921104,19722113:303284
x172,301:21114514,19722113
k172,301:21417798,19722113:303284
x172,301:22976628,19722113
k172,301:23279913,19722113:303285
x172,301:23917798,19722113
k172,301:24221082,19722113:303284
x172,301:27334756,19722113
x172,301:27593896,19722113
k172,301:27897180,19722113:303284
x172,301:29097200,19722113
k172,301:29400484,19722113:303284
x172,301:29719426,19722113
x172,301:31537397,19722113
k172,301:32048573,19722113:511176
x172,301:33284474,19722113
k172,302:33284474,19722113:0
)
(172,305:5873801,20613403:27410673,498346,139537
x172,305:9410074,20613403
k172,302:9594593,20613403:184519
x172,302:10172676,20613403
k172,302:10357195,20613403:184519
x172,302:10716005,20613403
k172,302:10900525,20613403:184520
x172,302:12138420,20613403
x172,302:12397560,20613403
k172,302:12582079,20613403:184519
x172,302:16050577,20613403
k172,302:16235096,20613403:184519
x172,302:19145445,20613403
k172,302:19329964,20613403:184519
x172,302:20406394,20613403
k172,302:20590914,20613403:184520
x172,302:21926486,20613403
k172,302:22111005,20613403:184519
x172,302:22509683,20613403
x172,302:22848559,20613403
k172,302:23033078,20613403:184519
x172,302:23352020,20613403
x172,302:24368647,20613403
x172,302:24727457,20613403
x172,302:25425142,20613403
k172,302:25609661,20613403:184519
x172,302:27066829,20613403
k172,302:27251349,20613403:184520
x172,302:28248044,20613403
k172,303:28432563,20613403:184519
x172,303:33284474,20613403
k172,303:33284474,20613403:0
)
(172,305:5873801,21504693:27410673,498346,139537
x172,305:7109702,21504693
k172,303:7448709,21504693:339007
x172,303:12101281,21504693
k172,303:12440288,21504693:339007
x172,303:13038305,21504693
x172,303:13979184,21504693
k172,303:14318191,21504693:339007
x172,303:17092989,21504693
k172,303:17431996,21504693:339007
x172,303:17830674,21504693
x172,303:18169550,21504693
k172,303:18508557,21504693:339007
x172,303:19487312,21504693
x172,303:21068068,21504693
k172,303:21407075,21504693:339007
x172,303:21825687,21504693
k172,303:22164694,21504693:339007
x172,303:23161389,21504693
k172,303:23500396,21504693:339007
x172,303:24417354,21504693
x172,303:25972198,21504693
x172,303:26350941,21504693
k172,303:26689948,21504693:339007
x172,303:27447436,21504693
x172,303:28069373,21504693
k172,303:28408380,21504693:339007
x172,303:29444943,21504693
k172,303:29783950,21504693:339007
x172,303:31785314,21504693
k172,303:32124321,21504693:339007
x172,303:33284474,21504693
k172,303:33284474,21504693:0
)
(172,305:5873801,22395983:27410673,498346,139537
x172,305:8983489,22395983
k172,303:9300295,22395983:316806
x172,303:9818576,22395983
x172,303:10117583,22395983
k172,303:10350385,22395983:232802
x172,303:10709195,22395983
x172,303:11068005,22395983
x172,303:12004897,22395983
k172,303:12237699,22395983:232802
x172,303:13597191,22395983
k172,303:13831274,22395983:234083
x172,303:14349555,22395983
x172,303:14648562,22395983
k172,303:14881364,22395983:232802
x172,303:15479381,22395983
x172,303:16378399,22395983
x172,303:17833573,22395983
k172,303:18066375,22395983:232802
x172,303:19063070,22395983
k172,303:19295872,22395983:232802
x172,303:20634621,22395983
k172,303:20885475,22395983:250854
x172,303:22215054,22395983
k172,303:22465908,22395983:250854
x172,303:23667114,22395983
k172,303:23953837,22395983:232802
x172,303:24711325,22395983
x172,303:27125320,22395983
k172,303:27359403,22395983:234083
x172,303:28794643,22395983
x172,303:29173386,22395983
k172,303:29406188,22395983:232802
x172,303:29888588,22395983
k172,303:30121390,22395983:232802
x172,303:32473589,22395983
k172,303:32706391,22395983:232802
x172,303:33284474,22395983
k172,303:33284474,22395983:0
)
(172,305:5873801,23287273:27410673,538214,179404
x172,305:9888488,23287273
g172,303:10127694,23287273
x172,303:10486504,23287273
g172,303:10725710,23287273
x172,303:11963605,23287273
x172,303:12222745,23287273
g172,303:12461951,23287273
x172,303:13059968,23287273
x172,303:13677918,23287273
g172,303:13917124,23287273
x172,303:14674612,23287273
g172,303:14913818,23287273
x172,303:16588265,23287273
x172,303:17824166,23287273
x172,303:18083306,23287273
g172,303:18322512,23287273
x172,303:19339141,23287273
g172,304:19578347,23287273
x172,304:23046845,23287273
g172,304:23286051,23287273
x172,304:26196400,23287273
g172,304:26435606,23287273
x172,304:26634945,23287273
(172,304:26634945,23287273:717620,462465,0
x172,304:27352565,23287273
)
x172,304:27751243,23287273
k172,305:33284474,23287273:5533231
g172,305:33284474,23287273
)
(172,309:5873801,25034205:27410673,912168,179404
(172,306:5873801,25034205:0,0,0
(172,306:5873801,24142915:0,0,0
)
)
x172,306:6884940,25034205
x172,306:9452405,25034205
k172,305:5873801,25034205:0
k172,305:9738058,25034205:285653
x172,305:11205180,25034205
k172,305:11490833,25034205:285653
x172,305:11769908,25034205
x172,305:13356235,25034205
k172,305:13641888,25034205:285653
x172,305:14054516,25034205
x172,305:14467144,25034205
x172,305:15162334,25034205
k172,305:15447987,25034205:285653
x172,305:16853815,25034205
k172,305:17102210,25034205:248395
x172,305:17301549,25034205
(172,305:17301549,25034205:717620,462465,0
x172,305:18019169,25034205
)
x172,305:18726821,25034205
k172,305:19059537,25034205:332716
x172,305:19509640,25034205
k172,306:19059537,25034205:-36679
x172,306:20041470,25034205
k172,306:20306670,25034205:265200
x172,306:20673451,25034205
k172,306:20938652,25034205:265201
x172,306:22139858,25034205
k172,306:22405058,25034205:265200
$172,306:22405058,25034205
x172,306:22776078,25034205
k172,306:22990729,25034205:214651
x172,306:23548879,25034205
k172,306:23763530,25034205:214651
x172,306:24251910,25034205
k172,306:24466560,25034205:214650
(172,306:24466560,25034205:1235908,912168,0
[172,306:24466560,25034205:1235908,912168,0
(172,306:24466560,24557888:1235908,364089,0
k172,306:24998270,24557888:531710
x172,306:25164539,24557888
k172,306:25702468,24557888:531710
)
(172,306:24466560,25034205:1235908,332794,0
x172,306:25184181,25034205
(172,306:25184181,25034205:-119601,0,0
)
(172,306:25064580,25034205:558150,0,0
h172,306:25064580,25034205:0,0,0
(172,306:25064580,25034205:558150,0,0
$172,306:25064580,25034205
(172,306:25064580,25034205:558150,418611,59802
x172,306:25622730,25034205
)
$172,306:25622730,25034205
)
)
(172,306:25622730,25034205:-119601,0,0
)
x172,306:25702468,25034205
)
]
)
k172,306:25917119,25034205:214651
x172,306:26526597,25034205
k172,306:26792577,25034205:214651
(172,306:26792577,25034205:1235908,773814,0
[172,306:26792577,25034205:1235908,773814,0
(172,306:26792577,24557888:1235908,225735,0
k172,306:27277106,24557888:484529
x172,306:27528482,24557888
k172,306:28028485,24557888:484529
)
(172,306:26792577,25034205:1235908,332794,0
x172,306:26991916,25034205
(172,306:26991916,25034205:-119601,0,0
)
(172,306:26872315,25034205:558150,0,0
h172,306:26872315,25034205:0,0,0
(172,306:26872315,25034205:558150,0,0
$172,306:26872315,25034205
(172,306:26872315,25034205:558150,418611,59802
x172,306:27430465,25034205
)
$172,306:27430465,25034205
)
)
(172,306:27430465,25034205:-119601,0,0
)
x172,306:28028485,25034205
)
]
)
k172,306:28243136,25034205:214651
x172,306:28788016,25034205
$172,306:28793560,25034205
k172,306:29058760,25034205:265200
x172,306:30360831,25034205
k172,306:30626032,25034205:265201
x172,306:31561322,25034205
k172,306:31826522,25034205:265200
x172,306:33284474,25034205
k172,306:33284474,25034205:0
)
(172,309:5873801,25925495:27410673,538214,179404
x172,309:7707704,25925495
x172,307:9266521,25925495
k172,307:9569880,25925495:303359
x172,307:9899982,25925495
x172,307:12449107,25925495
k172,307:12752466,25925495:303359
$172,307:12752466,25925495
(172,307:12752466,25925495:757488,308974,139537
x172,307:13509954,25925495
)
$172,307:13509954,25925495
k172,307:13813313,25925495:303359
x172,307:14143415,25925495
x172,307:14436838,25925495
k172,307:14740197,25925495:303359
x172,307:16574098,25925495
k172,307:17044039,25925495:469941
x172,307:18254415,25925495
k172,308:17044039,25925495:53921
k172,308:18611695,25925495:303359
x172,308:19991121,25925495
k172,308:20280993,25925495:289872
x172,308:20859076,25925495
k172,308:21148949,25925495:289873
$172,308:21148949,25925495
(172,308:21148949,25925495:757488,308974,139537
x172,308:21906437,25925495
)
$172,308:21906437,25925495
k172,308:22196310,25925495:289873
x172,308:22555120,25925495
x172,308:22913930,25925495
x172,308:23494005,25925495
k172,308:23783877,25925495:289872
$172,308:23783877,25925495
x172,308:24154897,25925495
$172,308:24154897,25925495
x172,308:24374965,25925495
k172,308:24689977,25925495:315012
x172,308:26725609,25925495
x172,308:27055711,25925495
k172,308:27359070,25925495:303359
x172,308:28661141,25925495
k172,308:28964500,25925495:303359
$172,308:28964500,25925495
(172,308:28964500,25925495:1265803,498346,0
x172,308:30230303,25925495
)
x172,308:30509378,25925495
(172,308:30509378,25925495:757488,308974,139537
x172,308:31266866,25925495
)
x172,308:31466205,25925495
k172,308:31585806,25925495:119601
x172,308:32235901,25925495
$172,308:32235901,25925495
x172,308:32455969,25925495
k172,308:32770981,25925495:315012
x172,308:33284474,25925495
k172,308:33284474,25925495:0
)
(172,309:5873801,26816785:27410673,498346,139537
x172,309:6570684,26816785
x172,309:7707704,26816785
x172,308:8037806,26816785
g172,308:8294552,26816785
x172,308:8954758,26816785
k172,309:33284474,26816785:24329716
g172,309:33284474,26816785
)
(172,312:7667853,28297899:25616621,538214,179404
(172,310:7667853,28297899:0,462465,0
g172,310:7667853,28297899
g172,310:7667853,28297899
g172,310:7309043,28297899
(172,310:7309043,28297899:0,462465,0
g172,310:7309043,28297899
(172,310:7309043,28297899:0,462465,0
k172,310:6722194,28297899:-586849
x172,310:7309043,28297899
)
)
g172,310:7667853,28297899
)
x172,310:8164601,28297899
g172,310:8421347,28297899
$172,310:8421347,28297899
(172,310:8421347,28297899:757488,308974,139537
x172,310:9178835,28297899
)
g172,310:9378170,28297899
x172,310:9936320,28297899
g172,310:10135655,28297899
(172,310:10135655,28297899:1194041,410069,0
(172,310:10135655,28297899:1194041,410069,0
(172,310:10135655,28297899:1194041,410069,0
x172,310:11329696,28297899
)
)
)
$172,310:11329696,28297899
x172,310:11549764,28297899
g172,310:11806510,28297899
$172,310:11806510,28297899
(172,310:11806510,28297899:1265803,498346,0
x172,310:13072313,28297899
)
x172,310:13351388,28297899
(172,310:13351388,28297899:757488,308974,139537
x172,310:14108876,28297899
)
x172,310:14308215,28297899
g172,310:14427816,28297899
x172,310:15077911,28297899
g172,310:15277246,28297899
x172,310:16034735,28297899
g172,310:16234070,28297899
(172,310:16234070,28297899:1194041,410069,0
(172,310:16234070,28297899:1194041,410069,0
(172,310:16234070,28297899:1194041,410069,0
x172,310:17428111,28297899
)
)
)
$172,310:17428111,28297899
x172,310:17648179,28297899
k172,312:33284474,28297899:15636295
g172,312:33284474,28297899
)
(172,314:7667853,29779013:25616621,538214,179404
(172,312:7667853,29779013:0,462465,0
g172,312:7667853,29779013
g172,312:7667853,29779013
g172,312:7309043,29779013
(172,312:7309043,29779013:0,462465,0
g172,312:7309043,29779013
(172,312:7309043,29779013:0,462465,0
k172,312:6722194,29779013:-586849
x172,312:7309043,29779013
)
)
g172,312:7667853,29779013
)
x172,312:8164601,29779013
g172,312:8421347,29779013
$172,312:8421347,29779013
(172,312:8421347,29779013:757488,308974,139537
x172,312:9178835,29779013
)
g172,312:9378170,29779013
x172,312:9936320,29779013
g172,312:10135655,29779013
x172,312:10987580,29779013
$172,312:10987580,29779013
x172,312:11207648,29779013
g172,312:11464394,29779013
$172,312:11464394,29779013
(172,312:11464394,29779013:1265803,498346,0
x172,312:12730197,29779013
)
x172,312:13009272,29779013
(172,312:13009272,29779013:757488,308974,139537
x172,312:13766760,29779013
)
x172,312:13966099,29779013
g172,312:14085700,29779013
x172,312:14735795,29779013
g172,312:14935130,29779013
x172,312:15692619,29779013
g172,312:15891954,29779013
x172,312:16370368,29779013
g172,312:16489969,29779013
(172,312:16489969,29779013:1265803,498346,0
x172,312:17755772,29779013
)
x172,312:18607697,29779013
g172,312:18727298,29779013
x172,312:19377393,29779013
$172,312:19377393,29779013
x172,312:19597461,29779013
k172,314:33284474,29779013:13687013
g172,314:33284474,29779013
)
(172,317:7667853,31260127:25616621,538214,179404
(172,314:7667853,31260127:0,462465,0
g172,314:7667853,31260127
g172,314:7667853,31260127
g172,314:7309043,31260127
(172,314:7309043,31260127:0,462465,0
g172,314:7309043,31260127
(172,314:7309043,31260127:0,462465,0
k172,314:6722194,31260127:-586849
x172,314:7309043,31260127
)
)
g172,314:7667853,31260127
)
x172,314:8164601,31260127
g172,314:8421347,31260127
$172,314:8421347,31260127
(172,314:8421347,31260127:757488,308974,139537
x172,314:9178835,31260127
)
g172,314:9378170,31260127
x172,314:9936320,31260127
g172,314:10135655,31260127
x172,314:10509166,31260127
(172,314:10509166,31367769:311300,337875,0
x172,314:10787698,31367769
)
g172,314:10979934,31260127
x172,314:11458348,31260127
g172,314:11617816,31260127
x172,314:11991327,31260127
(172,314:11991327,31367769:311300,337875,0
x172,314:12269859,31367769
)
$172,314:12302627,31260127
x172,314:12522695,31260127
g172,314:12779441,31260127
$172,315:12779441,31260127
(172,315:12779441,31260127:1265803,498346,0
x172,314:14045244,31260127
)
x172,315:14324319,31260127
(172,315:14324319,31260127:757488,308974,139537
x172,314:15081807,31260127
)
x172,315:15281146,31260127
g172,315:15400747,31260127
x172,315:16050842,31260127
g172,315:16250177,31260127
x172,315:17007666,31260127
g172,315:17207001,31260127
(172,315:17207001,31260127:1265803,498346,0
x172,314:18472804,31260127
)
x172,315:19125390,31260127
(172,315:19125390,31367769:311300,337875,0
x172,315:19403922,31367769
)
x172,315:19636029,31260127
g172,315:19755630,31260127
x172,315:20405725,31260127
g172,315:20565193,31260127
x172,315:21043607,31260127
g172,315:21203075,31260127
(172,315:21203075,31260127:1265803,498346,0
x172,315:22468878,31260127
)
x172,315:23121464,31260127
(172,315:23121464,31367769:311300,337875,0
x172,315:23399996,31367769
)
x172,315:23632103,31260127
g172,315:23751704,31260127
x172,315:24401799,31260127
$172,315:24401799,31260127
x172,315:24621867,31260127
k172,317:33284474,31260127:8662607
g172,317:33284474,31260127
)
(172,320:7667853,32741241:25616621,538214,179404
(172,317:7667853,32741241:0,462465,139537
g172,317:7667853,32741241
g172,317:7667853,32741241
g172,317:7309043,32741241
(172,317:7309043,32741241:0,462465,139537
g172,317:7309043,32741241
(172,317:7309043,32741241:0,462465,139537
k172,317:6722194,32741241:-586849
x172,317:7309043,32741241
)
)
g172,317:7667853,32741241
)
x172,317:8164601,32741241
g172,317:8421347,32741241
$172,317:8421347,32741241
(172,317:8421347,32741241:757488,308974,139537
x172,317:9178835,32741241
)
g172,317:9378170,32741241
x172,317:9936320,32741241
g172,317:10135655,32741241
x172,317:10509166,32741241
(172,317:10509166,32848883:311300,337875,0
x172,317:10787698,32848883
)
g172,317:10979934,32741241
x172,317:11458348,32741241
g172,317:11617816,32741241
x172,317:11991327,32741241
(172,317:11991327,32848883:311300,337875,0
x172,317:12269859,32848883
)
$172,317:12302627,32741241
x172,317:12522695,32741241
g172,317:12779441,32741241
$172,318:12779441,32741241
(172,318:12779441,32741241:1265803,498346,0
x172,317:14045244,32741241
)
x172,318:14324319,32741241
(172,318:14324319,32741241:757488,308974,139537
x172,317:15081807,32741241
)
x172,318:15281146,32741241
g172,318:15400747,32741241
x172,318:16050842,32741241
g172,318:16250177,32741241
x172,318:17007666,32741241
g172,318:17207001,32741241
(172,318:17207001,32741241:1265803,498346,0
x172,317:18472804,32741241
)
x172,318:19125390,32741241
(172,318:19125390,32848883:311300,337875,0
x172,318:19403922,32848883
)
x172,318:19636029,32741241
g172,318:19755630,32741241
x172,318:20405725,32741241
g172,318:20565193,32741241
x172,318:21043607,32741241
g172,318:21203075,32741241
(172,318:21203075,32741241:1265803,498346,0
x172,318:22468878,32741241
)
x172,318:23121464,32741241
(172,318:23121464,32848883:311300,337875,0
x172,318:23399996,32848883
)
x172,318:23632103,32741241
g172,318:23751704,32741241
x172,318:24401799,32741241
$172,318:24401799,32741241
x172,318:24621867,32741241
k172,320:33284474,32741241:8662607
g172,320:33284474,32741241
)
(172,325:7667853,34222355:25616621,551690,192273
(172,320:7667853,34222355:0,462465,0
g172,320:7667853,34222355
g172,320:7667853,34222355
g172,320:7309043,34222355
(172,320:7309043,34222355:0,462465,0
g172,320:7309043,34222355
(172,320:7309043,34222355:0,462465,0
k172,320:6722194,34222355:-586849
x172,320:7309043,34222355
)
)
g172,320:7667853,34222355
)
x172,320:8164601,34222355
k172,320:8485321,34222355:320720
$172,320:8485321,34222355
(172,320:8485321,34222355:757488,308974,139537
x172,320:9242809,34222355
)
k172,320:9558039,34222355:315230
x172,320:10116189,34222355
k172,320:10431419,34222355:315230
x172,320:11488498,34222355
(172,320:11488498,34329997:311300,337875,0
x172,320:11767030,34329997
)
k172,320:12115027,34222355:315229
x172,320:12314366,34222355
k172,320:12629596,34222355:315230
x172,320:13174476,34222355
k172,320:13299621,34222355:119601
(172,320:13299621,34222355:797359,332794,0
x172,320:13498960,34222355
(172,320:13498960,34222355:-119601,0,0
)
x172,320:14096980,34222355
)
k172,320:14216581,34222355:119601
x172,320:14729478,34222355
(172,320:14729478,34329997:311300,337875,0
x172,320:15008010,34329997
)
x172,320:15240117,34222355
k172,320:15359718,34222355:119601
x172,320:16012304,34222355
$172,320:16012304,34222355
x172,320:16232372,34222355
k172,320:16569085,34222355:336713
$172,321:16569085,34222355
(172,321:16569085,34222355:1265803,498346,0
x172,320:17834888,34222355
)
x172,321:18113963,34222355
(172,321:18113963,34222355:757488,308974,139537
x172,320:18871451,34222355
)
x172,321:19070790,34222355
k172,321:19190391,34222355:119601
x172,321:19840486,34222355
k172,321:20155716,34222355:315230
x172,321:20913205,34222355
k172,321:21228435,34222355:315230
x172,321:22285514,34222355
[172,321:22285514,34414628:311300,743963,0
(172,321:22285514,33961937:183865,291272,0
x172,321:22436611,33961937
)
(172,321:22285514,34414628:311300,337875,0
x172,321:22564046,34414628
)
]
k172,321:22912043,34222355:315229
x172,321:23111382,34222355
k172,321:23426612,34222355:315230
x172,321:23914992,34222355
k172,321:24034593,34222355:119601
(172,321:24034593,34222355:797359,332794,0
x172,321:24233932,34222355
(172,321:24233932,34222355:-119601,0,0
)
x172,321:24831952,34222355
)
k172,321:24951553,34222355:119601
x172,321:25464450,34222355
[172,321:25464450,34414628:311300,743963,0
(172,321:25515779,33961937:183865,291272,0
x172,321:25666876,33961937
)
(172,321:25464450,34414628:311300,337875,0
x172,321:25742982,34414628
)
]
x172,321:25975089,34222355
k172,321:26094690,34222355:119601
(172,321:26094690,34222355:1265803,498346,0
x172,321:27360493,34222355
)
x172,321:28212418,34222355
k172,321:28332019,34222355:119601
x172,321:28703039,34222355
(172,321:28703039,33961937:183865,291272,0
x172,321:28854136,33961937
)
x172,321:29445054,34222355
$172,321:29445054,34222355
k172,321:29765774,34222355:320720
x172,321:31242066,34222355
x172,321:31535489,34222355
k172,321:31856209,34222355:320720
$172,322:31856209,34222355
x172,322:32227229,34222355
(172,322:32227229,33961937:183865,291272,0
x172,322:32378326,33961937
)
k172,322:32726324,34222355:315230
x172,322:33284474,34222355
k172,325:33284474,34222355:0
)
(172,325:7667853,35392332:25616621,912168,192273
x172,325:8180750,35392332
(172,322:8180750,35499974:311300,337875,0
x172,322:8459282,35499974
)
k172,322:8721465,35392332:229415
(172,322:8721465,35392332:1235908,811971,0
[172,322:8721465,35392332:1235908,811971,0
(172,322:8721465,34877858:1235908,225735,101945
k172,322:9197468,34877858:476003
x172,322:9462559,34877858
k172,322:9957373,34877858:476003
)
(172,322:8721465,35392332:1235908,332794,0
x172,322:9439086,35392332
(172,322:9439086,35392332:-119601,0,0
)
(172,322:9319485,35392332:558150,0,0
h172,322:9319485,35392332:0,0,0
(172,322:9319485,35392332:558150,0,0
$172,322:9319485,35392332
(172,322:9319485,35392332:558150,418611,59802
x172,322:9877635,35392332
)
$172,322:9877635,35392332
)
)
(172,322:9877635,35392332:-119601,0,0
)
x172,322:9957373,35392332
)
]
)
k172,322:10186788,35392332:229415
x172,322:10780917,35392332
k172,322:11030265,35392332:229414
(172,322:11030265,35392332:1235908,912168,0
[172,322:11030265,35392332:1235908,912168,0
(172,322:11030265,34916015:1235908,364089,0
k172,322:11487715,34916015:457450
x172,322:11808724,34916015
k172,322:12266173,34916015:457449
)
(172,322:11030265,35392332:1235908,332794,0
x172,322:11229604,35392332
(172,322:11229604,35392332:-119601,0,0
)
(172,322:11110003,35392332:558150,0,0
h172,322:11110003,35392332:0,0,0
(172,322:11110003,35392332:558150,0,0
$172,322:11110003,35392332
(172,322:11110003,35392332:558150,418611,59802
x172,322:11668153,35392332
)
$172,322:11668153,35392332
)
)
(172,322:11668153,35392332:-119601,0,0
)
x172,322:12266173,35392332
)
]
)
k172,322:12495588,35392332:229415
x172,322:13008485,35392332
[172,322:13008485,35584605:311300,743963,0
(172,322:13059814,35131914:183865,291272,0
x172,322:13210911,35131914
)
(172,322:13008485,35584605:311300,337875,0
x172,322:13287017,35584605
)
]
$172,322:13319785,35392332
k172,322:13593135,35392332:273350
x172,322:14106628,35392332
k172,322:14379979,35392332:273351
x172,322:15315269,35392332
k172,322:15588619,35392332:273350
x172,322:16789825,35392332
k172,322:17063175,35392332:273350
x172,322:18970436,35392332
k172,322:19243786,35392332:273350
x172,322:19867313,35392332
k172,322:20140664,35392332:273351
x172,322:21846990,35392332
x172,322:22140413,35392332
k172,322:22413763,35392332:273350
x172,322:22780544,35392332
k172,322:23053894,35392332:273350
x172,322:24814441,35392332
k172,322:25087791,35392332:273350
x172,322:25601284,35392332
k172,322:25874634,35392332:273350
x172,322:27754383,35392332
x172,322:28084485,35392332
k172,322:28357836,35392332:273351
x172,322:29036379,35392332
k172,322:29309729,35392332:273350
x172,322:31895532,35392332
k172,322:32168882,35392332:273350
$172,322:32168882,35392332
x172,322:32539902,35392332
(172,322:32539902,35131914:744572,337875,54616
x172,322:33251706,35131914
)
$172,322:33284474,35392332
k172,325:33284474,35392332:0
)
(172,325:7667853,36283622:25616621,538214,179404
x172,325:8273041,36283622
g172,322:8529787,36283622
x172,322:10418708,36283622
g172,322:10675454,36283622
$172,322:10675454,36283622
x172,322:11054780,36283622
(172,322:11054780,36391264:311300,337875,0
x172,322:11333312,36391264
)
$172,322:11366080,36283622
x172,322:11586148,36283622
g172,322:11916250,36283622
x172,322:12412998,36283622
g172,323:12669744,36283622
x172,323:13788425,36283622
g172,323:14045171,36283622
x172,323:14586172,36283622
x172,323:18684947,36283622
g172,323:18941693,36283622
x172,323:19675255,36283622
x172,323:20262103,36283622
g172,323:20518849,36283622
x172,323:21527496,36283622
g172,323:21784242,36283622
x172,323:23419206,36283622
g172,323:23675952,36283622
x172,323:24482869,36283622
g172,323:24739615,36283622
x172,323:25601549,36283622
g172,323:25858295,36283622
$172,324:25858295,36283622
(172,324:25858295,36283622:1265803,498346,0
x172,324:27124098,36283622
)
x172,324:27403173,36283622
(172,324:27403173,36283622:757488,308974,139537
x172,324:28160661,36283622
)
x172,324:28360000,36283622
g172,324:28479601,36283622
x172,324:29129696,36283622
g172,324:29329031,36283622
x172,324:30086520,36283622
g172,324:30285855,36283622
(172,324:30285855,36283622:1329590,498346,0
(172,324:30285855,36283622:1329590,498346,0
(172,324:30285855,36283622:1329590,498346,0
x172,324:31615445,36283622
)
)
)
$172,324:31615445,36283622
x172,324:31835513,36283622
k172,325:33284474,36283622:1448961
g172,325:33284474,36283622
)
(172,333:5873801,37764736:27410673,498346,139537
h172,330:5873801,37764736:1114112,0,0
x172,330:8482956,37764736
k172,330:8683966,37764736:201010
x172,330:9042776,37764736
x172,330:9401586,37764736
x172,330:9981661,37764736
k172,330:10182670,37764736:201009
x172,330:11380697,37764736
k172,330:11581707,37764736:201010
x172,330:12620263,37764736
x172,330:14358498,37764736
k172,330:14559507,37764736:201009
x172,330:15316995,37764736
k172,330:15518005,37764736:201010
x172,330:17192452,37764736
x172,330:18428353,37764736
x172,330:18687493,37764736
k172,330:18888502,37764736:201009
x172,330:19905131,37764736
k172,330:20106141,37764736:201010
x172,330:23574639,37764736
k172,330:23775649,37764736:201010
x172,330:26885337,37764736
k172,330:27093986,37764736:208649
x172,330:29725260,37764736
k172,331:29926269,37764736:201009
x172,331:31441246,37764736
k172,331:31649895,37764736:208649
x172,331:32586789,37764736
x172,331:33284474,37764736
k172,331:33284474,37764736:0
)
(172,333:5873801,38656026:27410673,498346,139537
x172,333:6232611,38656026
k172,331:6438089,38656026:205478
x172,331:7675984,38656026
x172,331:7935124,38656026
k172,331:8140603,38656026:205479
x172,331:11609101,38656026
k172,331:11814579,38656026:205478
x172,331:14724928,38656026
k172,331:14930406,38656026:205478
$172,331:14930406,38656026
(172,331:14930406,38656026:757488,308974,139537
x172,331:15687894,38656026
)
$172,331:15687894,38656026
k172,331:15893372,38656026:205478
x172,331:17049538,38656026
k172,331:17255017,38656026:205479
x172,331:17613827,38656026
k172,331:17819305,38656026:205478
x172,331:19374149,38656026
k172,331:19579627,38656026:205478
x172,331:20777654,38656026
k172,331:20983132,38656026:205478
$172,331:20983132,38656026
x172,331:21354152,38656026
$172,331:21354152,38656026
k172,331:21559631,38656026:205479
x172,331:21758970,38656026
k172,331:21971194,38656026:212224
x172,331:22330004,38656026
k172,331:22535482,38656026:205478
x172,331:24090326,38656026
x172,331:24469069,38656026
k172,331:24674547,38656026:205478
x172,331:25252630,38656026
k172,331:25458108,38656026:205478
x172,331:25816918,38656026
k172,331:26022397,38656026:205479
x172,331:30674969,38656026
k172,331:30880447,38656026:205478
x172,331:32283793,38656026
x172,331:33284474,38656026
k172,331:33284474,38656026:0
)
(172,333:5873801,39547316:27410673,538214,179404
(172,332:5873801,39547316:1265803,498346,0
x172,331:7139604,39547316
)
x172,332:7418679,39547316
(172,332:7418679,39547316:757488,308974,139537
x172,331:8176167,39547316
)
x172,332:8375506,39547316
g172,332:8495107,39547316
x172,332:9145202,39547316
$172,332:9145202,39547316
g172,332:9384408,39547316
x172,332:9803020,39547316
g172,332:10042226,39547316
x172,332:11198392,39547316
g172,332:11437598,39547316
x172,332:12773170,39547316
g172,332:13012376,39547316
x172,332:13430988,39547316
g172,332:13670194,39547316
x172,332:14666889,39547316
g172,332:14906095,39547316
x172,332:15823053,39547316
x172,332:17377897,39547316
x172,332:17756640,39547316
g172,332:17995846,39547316
x172,332:19399192,39547316
x172,332:20399873,39547316
g172,332:20639079,39547316
$172,332:20639079,39547316
(172,332:20639079,39547316:757488,308974,139537
x172,332:21396567,39547316
)
$172,332:21396567,39547316
g172,332:21635773,39547316
x172,332:21835112,39547316
(172,332:21835112,39547316:717620,462465,0
x172,332:22552732,39547316
)
x172,332:22951410,39547316
k172,333:33284474,39547316:10333064
g172,333:33284474,39547316
)
(172,338:5873801,41294248:27410673,912168,179404
(172,335:5873801,41294248:0,0,0
(172,335:5873801,40402958:0,0,0
)
)
x172,335:8524988,41294248
k172,334:5873801,41294248:0
k172,334:8772502,41294248:247514
x172,334:10239624,41294248
k172,334:10487137,41294248:247513
x172,334:10965551,41294248
(172,334:10965551,41294248:717620,462465,0
x172,334:11683171,41294248
)
x172,334:12390823,41294248
k172,334:12698797,41294248:307974
x172,334:13148900,41294248
k172,335:12698797,41294248:-36679
x172,335:13680730,41294248
k172,335:13915419,41294248:234689
x172,335:14282200,41294248
k172,335:14516889,41294248:234689
x172,335:16057368,41294248
k172,335:16292057,41294248:234689
x172,335:17493263,41294248
k172,335:17727952,41294248:234689
$172,335:17727952,41294248
x172,335:18098972,41294248
k172,335:18298307,41294248:199335
x172,335:18856457,41294248
k172,335:19055792,41294248:199335
x172,335:19544172,41294248
k172,335:19743507,41294248:199335
(172,335:19743507,41294248:1235908,912168,0
[172,335:19743507,41294248:1235908,912168,0
(172,335:19743507,40817931:1235908,364089,0
k172,335:20275217,40817931:531710
x172,335:20441486,40817931
k172,335:20979415,40817931:531710
)
(172,335:19743507,41294248:1235908,332794,0
x172,335:20461128,41294248
(172,335:20461128,41294248:-119601,0,0
)
(172,335:20341527,41294248:558150,0,0
h172,335:20341527,41294248:0,0,0
(172,335:20341527,41294248:558150,0,0
$172,335:20341527,41294248
(172,335:20341527,41294248:558150,418611,59802
x172,335:20899677,41294248
)
$172,335:20899677,41294248
)
)
(172,335:20899677,41294248:-119601,0,0
)
x172,335:20979415,41294248
)
]
)
k172,335:21178750,41294248:199335
x172,335:21788228,41294248
k172,335:22038892,41294248:199335
(172,335:22038892,41294248:1235908,773814,0
[172,335:22038892,41294248:1235908,773814,0
(172,335:22038892,40817931:1235908,225735,0
k172,335:22523421,40817931:484529
x172,335:22774797,40817931
k172,335:23274800,40817931:484529
)
(172,335:22038892,41294248:1235908,332794,0
x172,335:22238231,41294248
(172,335:22238231,41294248:-119601,0,0
)
(172,335:22118630,41294248:558150,0,0
h172,335:22118630,41294248:0,0,0
(172,335:22118630,41294248:558150,0,0
$172,335:22118630,41294248
(172,335:22118630,41294248:558150,418611,59802
x172,335:22676780,41294248
)
$172,335:22676780,41294248
)
)
(172,335:22676780,41294248:-119601,0,0
)
x172,335:23274800,41294248
)
]
)
k172,335:23474135,41294248:199335
x172,335:24019015,41294248
$172,335:24024559,41294248
x172,335:24244627,41294248
k172,335:24483727,41294248:239100
x172,335:24850508,41294248
k172,335:25085197,41294248:234689
x172,335:26543149,41294248
k172,335:26777838,41294248:234689
x172,335:28611741,41294248
x172,335:30170558,41294248
k172,335:30405247,41294248:234689
x172,335:30735349,41294248
x172,335:33284474,41294248
k172,335:33284474,41294248:0
)
(172,338:5873801,42185538:27410673,498346,209587
(172,336:5873801,42185538:757488,308974,139537
x172,336:6631289,42185538
)
$172,336:6631289,42185538
g172,336:6888035,42185538
x172,336:7777478,42185538
g172,336:8034224,42185538
$172,336:8034224,42185538
x172,336:8405244,42185538
$172,336:8405244,42185538
g172,336:8661990,42185538
x172,336:9799011,42185538
g172,336:10055757,42185538
x172,336:10422538,42185538
g172,336:10679284,42185538
x172,336:11220285,42185538
x172,336:15319060,42185538
g172,336:15575806,42185538
$172,336:15575806,42185538
x172,336:15834947,42185538
g172,336:16034282,42185538
x172,336:16233621,42185538
g172,336:16432956,42185538
x172,336:16997183,42185538
g172,336:17196518,42185538
x172,336:17754668,42185538
(172,336:17754668,42185538:-119601,0,0
)
x172,336:18352688,42185538
(172,336:18352688,42293180:965515,225735,101945
x172,336:19285435,42293180
)
g172,336:19517538,42185538
x172,336:20114059,42185538
$172,336:20172364,42185538
g172,336:20429110,42185538
x172,336:20759212,42185538
x172,336:21052635,42185538
g172,336:21309381,42185538
x172,336:23143282,42185538
g172,337:23473384,42185538
x172,337:25307287,42185538
k172,338:33284474,42185538:7977187
g172,338:33284474,42185538
)
(172,338:14781765,43797724:9594745,538214,179404
x172,338:15411844,43797724
g172,338:15611179,43797724
x172,338:15810518,43797724
(172,338:15810518,43797724:-119601,0,0
)
x172,338:16249067,43797724
g172,338:16448402,43797724
(172,338:16448402,43797724:1265803,498346,0
x172,338:17714205,43797724
)
x172,338:17993280,43797724
(172,338:17993280,43797724:757488,308974,139537
x172,338:18750768,43797724
)
x172,338:18950107,43797724
g172,338:19069708,43797724
x172,338:19719803,43797724
g172,338:19919138,43797724
g172,338:20118473,43797724
x172,338:20836094,43797724
(172,338:20836094,43797724:-119601,0,0
)
x172,338:21434114,43797724
g172,338:21633449,43797724
g172,338:21832784,43797724
x172,338:22263524,43797724
g172,338:22462859,43797724
x172,338:22662198,43797724
(172,338:22662198,43797724:-119601,0,0
)
x172,338:23100747,43797724
g172,338:23300082,43797724
(172,338:23300082,43797724:757488,308974,139537
x172,338:24057570,43797724
)
g172,338:24177171,43797724
x172,338:24376510,43797724
)
]
(176,22:5873801,47378389:27410673,462465,0
(176,22:5873801,47378389:27410673,462465,0
k176,22:19220327,47378389:13346526
x176,22:19937947,47378389
k176,22:33284473,47378389:13346526
)
)
]
]
]
!51482
}16
!11
{17
[172,370:4736286,47378389:28548188,42642103,0
(172,370:4736286,4736286:0,0,0
[172,370:0,4736286:0,0,0
(172,370:0,0:0,0,0
(172,370:0,4736286:0,0,0
k172,370:0,4736286:4736286
)
g172,370:0,0
)
]
)
[172,370:4736286,4736286:0,0,0
(172,370:4736286,4155173:0,0,0
k172,370:4736286,4155173:-1071734
)
]
[172,370:4736286,47378389:28548188,42642103,0
[172,370:5873801,47378389:27410673,43157435,0
[172,370:5873801,5007386:27410673,786432,0
(172,370:5873801,5007386:27410673,0,0
h172,370:5873801,5007386:27410673,0,0
)
]
[172,370:5873801,45412309:27410673,38766523,0
[175,22:5873801,13662308:27410673,7016522,0
[175,22:5873801,13662308:27410673,7016522,0
(175,21:5873801,11976121:27410673,5330335,0
k175,21:14667685,11976121:8793884
(175,2:14667685,11976121:0,0,0
g175,2:14667685,11976121
g175,2:14667685,11976121
g175,2:14308875,11976121
(175,2:14308875,11976121:0,0,0
)
g175,2:14667685,11976121
)
(175,20:14667685,11976121:9822906,5330335,0
g175,20:15849780,11976121
(175,20:15849780,11364959:0,0,0
(175,20:15849780,11364959:0,0,0
(175,4:15849780,11364959:0,0,0
(175,4:15849780,11364959:0,0,0
g175,4:15849780,11364959
g175,4:15849780,11364959
g175,4:15849780,11364959
g175,4:15849780,11364959
g175,4:15849780,11364959
(175,4:15849780,11364959:0,0,0
g175,4:15585656,11364959
(175,4:15585656,7880787:0,0,0
(175,4:15585656,7880787:0,0,0
(175,4:15585656,7880787:528248,490372,0
(175,4:15585656,7880787:528248,490372,0
x175,4:16113904,7880787
)
g175,4:16113904,7880787
)
)
g175,4:15585656,7880787
)
g175,4:15585656,11364959
)
g175,4:15849780,11364959
g175,4:15849780,11364959
)
)
g175,4:15849780,11364959
(175,5:15849780,11364959:0,0,0
(175,5:15849780,11364959:0,0,0
g175,5:15849780,11364959
g175,5:15849780,11364959
g175,5:15849780,11364959
g175,5:15849780,11364959
g175,5:15849780,11364959
(175,5:15849780,11364959:0,0,0
g175,5:19300063,11364959
(175,5:19300063,7880787:0,0,0
(175,5:19300063,7880787:0,0,0
(175,5:19300063,7880787:558150,490372,0
(175,5:19300063,7880787:558150,490372,0
x175,5:19858213,7880787
)
g175,5:19858213,7880787
)
)
g175,5:19300063,7880787
)
g175,5:19300063,11364959
)
g175,5:15849780,11364959
g175,5:15849780,11364959
)
)
g175,5:15849780,11364959
(175,6:15849780,11364959:0,0,0
(175,6:15849780,11364959:0,0,0
g175,6:15849780,11364959
g175,6:15849780,11364959
g175,6:15849780,11364959
g175,6:15849780,11364959
g175,6:15849780,11364959
(175,6:15849780,11364959:0,0,0
g175,6:23084240,11364959
(175,6:23084240,7880787:0,0,0
(175,6:23084240,7880787:0,0,0
(175,6:23084240,7880787:448513,490372,0
(175,6:23084240,7880787:448513,490372,0
x175,6:23532753,7880787
)
g175,6:23532753,7880787
)
)
g175,6:23084240,7880787
)
g175,6:23084240,11364959
)
g175,6:15849780,11364959
g175,6:15849780,11364959
)
)
g175,6:15849780,11364959
(175,7:15849780,11364959:0,0,0
(175,7:15849780,11364959:0,0,0
g175,7:15849780,11364959
g175,7:15849780,11364959
g175,7:15849780,11364959
g175,7:15849780,11364959
g175,7:15849780,11364959
(175,7:15849780,11364959:0,0,0
g175,7:15437682,11364959
(175,7:15437682,11556324:0,0,0
(175,7:15437682,11556324:0,0,0
(175,7:15437682,11556324:824197,490372,107642
(175,7:15437682,11556324:824197,490372,107642
$175,7:15437682,11556324
x175,7:15950579,11556324
(175,7:15950579,11663966:311300,337875,0
x175,7:16229111,11663966
)
$175,7:16261879,11556324
)
g175,7:16261879,11556324
)
)
g175,7:15437682,11556324
)
g175,7:15437682,11364959
)
g175,7:15849780,11364959
g175,7:15849780,11364959
)
)
g175,7:15849780,11364959
(175,8:15849780,11364959:0,0,0
(175,8:15849780,11364959:0,0,0
g175,8:15849780,11364959
g175,8:15849780,11364959
g175,8:15849780,11364959
g175,8:15849780,11364959
g175,8:15849780,11364959
(175,8:15849780,11364959:0,0,0
g175,8:19305047,11364959
(175,8:19305047,11610145:0,0,0
(175,8:19305047,11610145:0,0,0
(175,8:19305047,11610145:548182,490372,0
(175,8:19305047,11610145:548182,490372,0
x175,8:19853229,11610145
)
g175,8:19853229,11610145
)
)
g175,8:19305047,11610145
)
g175,8:19305047,11364959
)
g175,8:15849780,11364959
g175,8:15849780,11364959
)
)
g175,8:15849780,11364959
(175,9:15849780,11364959:0,0,0
(175,9:15849780,11364959:0,0,0
g175,9:15849780,11364959
g175,9:15849780,11364959
g175,9:15849780,11364959
g175,9:15849780,11364959
g175,9:15849780,11364959
(175,9:15849780,11364959:0,0,0
g175,9:22896398,11364959
(175,9:22896398,11544668:0,0,0
(175,9:22896398,11544668:0,0,0
(175,9:22896398,11544668:824197,551690,192273
(175,9:22896398,11544668:824197,551690,192273
$175,9:22896398,11544668
x175,9:23409295,11544668
[175,9:23409295,11736941:311300,743963,0
(175,9:23460624,11284250:183865,291272,0
x175,9:23611721,11284250
)
(175,9:23409295,11736941:311300,337875,0
x175,9:23687827,11736941
)
]
$175,9:23720595,11544668
)
g175,9:23720595,11544668
)
)
g175,9:22896398,11544668
)
g175,9:22896398,11364959
)
g175,9:15849780,11364959
g175,9:15849780,11364959
)
)
g175,9:15849780,11364959
(175,10:15849780,11364959:0,0,0
(175,10:15849780,11364959:0,0,0
g175,10:15849780,11364959
g175,10:15849780,11364959
g175,10:15849780,11364959
g175,10:15849780,11364959
g175,10:15849780,11364959
(175,10:15849780,11364959:0,0,0
g175,10:17255979,11364959
(175,10:17255979,9679685:0,0,0
(175,10:17255979,9679685:0,0,0
(175,10:17255979,9679685:916960,538214,179404
(175,10:17255979,9679685:916960,538214,179404
x175,10:18172939,9679685
)
g175,10:18172939,9679685
)
)
g175,10:17255979,9679685
)
g175,10:17255979,11364959
)
g175,10:15849780,11364959
g175,10:15849780,11364959
)
)
g175,10:15849780,11364959
(175,11:15849780,11364959:0,0,0
(175,11:15849780,11364959:0,0,0
g175,11:15849780,11364959
g175,11:15849780,11364959
g175,11:15849780,11364959
g175,11:15849780,11364959
g175,11:15849780,11364959
(175,11:15849780,11364959:0,0,0
g175,11:20985337,11364959
(175,11:20985337,9679685:0,0,0
(175,11:20985337,9679685:0,0,0
(175,11:20985337,9679685:916960,538214,179404
(175,11:20985337,9679685:916960,538214,179404
x175,11:21902297,9679685
)
g175,11:21902297,9679685
)
)
g175,11:20985337,9679685
)
g175,11:20985337,11364959
)
g175,11:15849780,11364959
g175,11:15849780,11364959
)
)
g175,11:15849780,11364959
g175,13:15849780,11364959
(175,13:15849780,11364959:0,0,0
(175,13:15849780,11364959:0,0,0
g175,13:15849780,11364959
g175,13:15849780,11364959
g175,13:15849780,11364959
g175,13:15849780,11364959
g175,13:15849780,11364959
(175,13:15849780,11364959:0,0,0
(175,13:15849780,11364959:0,0,0
g175,13:15849780,11364959
g175,13:15849780,11364959
g175,13:15849780,11364959
g175,13:15849780,11364959
g175,13:15849780,11364959
(175,13:15849780,11364959:0,0,0
g175,13:17535137,11364959
(175,13:17535137,7383313:0,0,0
(175,13:17535137,7383313:0,0,0
(175,13:17535137,7383313:343694,308974,0
(175,13:17535137,7383313:343694,308974,0
$175,13:17535137,7383313
x175,13:17858897,7383313
$175,13:17878831,7383313
)
g175,13:17878831,7383313
)
)
g175,13:17535137,7383313
)
g175,13:17535137,11364959
)
g175,13:15849780,11364959
g175,13:15849780,11364959
)
)
g175,13:15849780,11364959
)
)
g175,13:15849780,11364959
g175,14:15849780,11364959
(175,14:15849780,11364959:0,0,0
(175,14:15849780,11364959:0,0,0
g175,14:15849780,11364959
g175,14:15849780,11364959
g175,14:15849780,11364959
g175,14:15849780,11364959
g175,14:15849780,11364959
(175,14:15849780,11364959:0,0,0
(175,14:15849780,11364959:0,0,0
g175,14:15849780,11364959
g175,14:15849780,11364959
g175,14:15849780,11364959
g175,14:15849780,11364959
g175,14:15849780,11364959
(175,14:15849780,11364959:0,0,0
g175,14:21357104,11364959
(175,14:21357104,7383313:0,0,0
(175,14:21357104,7383313:0,0,0
(175,14:21357104,7383313:228244,498346,0
(175,14:21357104,7383313:228244,498346,0
$175,14:21357104,7383313
x175,14:21571227,7383313
$175,14:21585348,7383313
)
g175,14:21585348,7383313
)
)
g175,14:21357104,7383313
)
g175,14:21357104,11364959
)
g175,14:15849780,11364959
g175,14:15849780,11364959
)
)
g175,14:15849780,11364959
)
)
g175,14:15849780,11364959
g175,15:15849780,11364959
(175,15:15849780,11364959:0,0,0
(175,15:15849780,11364959:0,0,0
g175,15:15849780,11364959
g175,15:15849780,11364959
g175,15:15849780,11364959
g175,15:15849780,11364959
g175,15:15849780,11364959
(175,15:15849780,11364959:0,0,0
(175,15:15849780,11364959:0,0,0
g175,15:15849780,11364959
g175,15:15849780,11364959
g175,15:15849780,11364959
g175,15:15849780,11364959
g175,15:15849780,11364959
(175,15:15849780,11364959:0,0,0
g175,15:17599449,11364959
(175,15:17599449,10973135:0,0,0
(175,15:17599449,10973135:0,0,0
(175,15:17599449,10973135:368028,308974,139537
(175,15:17599449,10973135:368028,308974,139537
$175,15:17599449,10973135
x175,15:17941730,10973135
$175,15:17967477,10973135
)
g175,15:17967477,10973135
)
)
g175,15:17599449,10973135
)
g175,15:17599449,11364959
)
g175,15:15849780,11364959
g175,15:15849780,11364959
)
)
g175,15:15849780,11364959
)
)
g175,15:15849780,11364959
g175,16:15849780,11364959
(175,16:15849780,11364959:0,0,0
(175,16:15849780,11364959:0,0,0
g175,16:15849780,11364959
g175,16:15849780,11364959
g175,16:15849780,11364959
g175,16:15849780,11364959
g175,16:15849780,11364959
(175,16:15849780,11364959:0,0,0
(175,16:15849780,11364959:0,0,0
g175,16:15849780,11364959
g175,16:15849780,11364959
g175,16:15849780,11364959
g175,16:15849780,11364959
g175,16:15849780,11364959
(175,16:15849780,11364959:0,0,0
g175,16:21168082,11364959
(175,16:21168082,11112671:0,0,0
(175,16:21168082,11112671:0,0,0
(175,16:21168082,11112671:413462,498346,0
(175,16:21168082,11112671:413462,498346,0
$175,16:21168082,11112671
x175,16:21581544,11112671
$175,16:21581544,11112671
)
g175,16:21581544,11112671
)
)
g175,16:21168082,11112671
)
g175,16:21168082,11364959
)
g175,16:15849780,11364959
g175,16:15849780,11364959
)
)
g175,16:15849780,11364959
)
)
g175,16:15849780,11364959
g175,17:15849780,11364959
(175,17:15849780,11364959:0,0,0
(175,17:15849780,11364959:0,0,0
g175,17:15849780,11364959
g175,17:15849780,11364959
g175,17:15849780,11364959
g175,17:15849780,11364959
g175,17:15849780,11364959
(175,17:15849780,11364959:0,0,0
(175,17:15849780,11364959:0,0,0
g175,17:15849780,11364959
g175,17:15849780,11364959
g175,17:15849780,11364959
g175,17:15849780,11364959
g175,17:15849780,11364959
(175,17:15849780,11364959:0,0,0
g175,17:19381045,11364959
(175,17:19381045,9749453:0,0,0
(175,17:19381045,9749453:0,0,0
(175,17:19381045,9749453:396186,498346,0
(175,17:19381045,9749453:396186,498346,0
$175,17:19381045,9749453
x175,17:19754640,9749453
$175,17:19777231,9749453
)
g175,17:19777231,9749453
)
)
g175,17:19381045,9749453
)
g175,17:19381045,11364959
)
g175,17:15849780,11364959
g175,17:15849780,11364959
)
)
g175,17:15849780,11364959
)
)
g175,17:15849780,11364959
g175,18:15849780,11364959
g175,18:15849780,11364959
g175,18:15849780,11364959
g175,18:15849780,11364959
g175,18:15849780,11364959
(175,18:15849780,11364959:0,0,0
(175,18:15849780,11364959:0,0,0
g175,18:15849780,11364959
g175,18:15849780,11364959
g175,18:15849780,11364959
(175,18:15849780,11364959:0,0,0
g175,18:14906866,11364959
(175,18:14906866,9574035:0,0,0
(175,18:14906866,9574035:0,0,0
(175,18:14906866,9574035:690626,308974,107642
(175,18:14906866,9574035:690626,308974,107642
$175,18:14906866,9574035
x175,18:15286192,9574035
(175,18:15286192,9681677:311300,337875,0
x175,18:15564724,9681677
)
$175,18:15597492,9574035
)
g175,18:15597492,9574035
)
)
g175,18:14906866,9574035
)
g175,18:14906866,11364959
)
g175,18:15849780,11364959
g175,18:15849780,11364959
)
)
g175,18:15849780,11364959
g175,19:15849780,11364959
(175,19:15849780,11364959:0,0,0
(175,19:15849780,11364959:0,0,0
g175,19:15849780,11364959
g175,19:15849780,11364959
g175,19:15849780,11364959
g175,19:15849780,11364959
g175,19:15849780,11364959
(175,19:15849780,11364959:0,0,0
(175,19:15849780,11364959:0,0,0
g175,19:15849780,11364959
g175,19:15849780,11364959
g175,19:15849780,11364959
g175,19:15849780,11364959
g175,19:15849780,11364959
(175,19:15849780,11364959:0,0,0
g175,19:23560784,11364959
(175,19:23560784,9616591:0,0,0
(175,19:23560784,9616591:0,0,0
(175,19:23560784,9616591:690626,551690,192273
(175,19:23560784,9616591:690626,551690,192273
$175,19:23560784,9616591
x175,19:23940110,9616591
[175,19:23940110,9808864:311300,743963,0
(175,19:23940110,9356173:183865,291272,0
x175,19:24091207,9356173
)
(175,19:23940110,9808864:311300,337875,0
x175,19:24218642,9808864
)
]
$175,19:24251410,9616591
)
g175,19:24251410,9616591
)
)
g175,19:23560784,9616591
)
g175,19:23560784,11364959
)
g175,19:15849780,11364959
g175,19:15849780,11364959
)
)
g175,19:15849780,11364959
)
)
g175,19:15849780,11364959
g175,20:15849780,11364959
g175,20:15849780,11364959
)
g175,20:15849780,11364959
)
)
g175,21:24490591,11976121
k175,21:33284475,11976121:8793884
)
(175,21:5873801,13522771:27410673,498346,139537
k175,21:10581978,13522771:4708177
(175,21:10581978,13522771:17994319,498346,139537
x175,21:12607262,13522771
g175,21:12846468,13522771
x175,21:13404617,13522771
g175,21:13723558,13522771
(175,21:13723558,13522771:0,0,0
(175,21:13723558,12631481:0,0,0
)
)
x175,21:14241839,13522771
x175,21:18555533,13522771
g175,21:18794739,13522771
x175,21:19653890,13522771
g175,21:19893096,13522771
x175,21:20889791,13522771
g175,21:21128997,13522771
x175,21:22508423,13522771
g175,21:22747629,13522771
x175,21:23106439,13522771
x175,21:23465249,13522771
x175,21:24045324,13522771
g175,21:24284530,13522771
x175,21:25482557,13522771
g175,21:25721763,13522771
x175,21:26479251,13522771
x175,21:28576297,13522771
)
k175,21:33284474,13522771:4708177
)
]
]
[176,22:5873801,21423986:27410673,6976141,0
[176,22:5873801,21423986:27410673,6976141,0
(176,21:5873801,19651385:27410673,5203540,0
k176,21:15037353,19651385:9163552
(176,2:15037353,19651385:0,0,0
g176,2:15037353,19651385
g176,2:15037353,19651385
g176,2:14678543,19651385
(176,2:14678543,19651385:0,0,0
)
g176,2:15037353,19651385
)
(176,20:15037353,19651385:9083568,5203540,0
g176,20:16158900,19651385
(176,20:16158900,19167018:0,0,0
(176,20:16158900,19167018:0,0,0
(176,4:16158900,19167018:0,0,0
(176,4:16158900,19167018:0,0,0
g176,4:16158900,19167018
g176,4:16158900,19167018
g176,4:16158900,19167018
g176,4:16158900,19167018
g176,4:16158900,19167018
(176,4:16158900,19167018:0,0,0
g176,4:15934644,19167018
(176,4:15934644,15682846:0,0,0
(176,4:15934644,15682846:0,0,0
(176,4:15934644,15682846:448513,490372,0
(176,4:15934644,15682846:448513,490372,0
x176,4:16383157,15682846
)
g176,4:16383157,15682846
)
)
g176,4:15934644,15682846
)
g176,4:15934644,19167018
)
g176,4:16158900,19167018
g176,4:16158900,19167018
)
)
g176,4:16158900,19167018
(176,5:16158900,19167018:0,0,0
(176,5:16158900,19167018:0,0,0
g176,5:16158900,19167018
g176,5:16158900,19167018
g176,5:16158900,19167018
g176,5:16158900,19167018
g176,5:16158900,19167018
(176,5:16158900,19167018:0,0,0
g176,5:19609183,19167018
(176,5:19609183,15682846:0,0,0
(176,5:19609183,15682846:0,0,0
(176,5:19609183,15682846:558150,490372,0
(176,5:19609183,15682846:558150,490372,0
x176,5:20167333,15682846
)
g176,5:20167333,15682846
)
)
g176,5:19609183,15682846
)
g176,5:19609183,19167018
)
g176,5:16158900,19167018
g176,5:16158900,19167018
)
)
g176,5:16158900,19167018
(176,6:16158900,19167018:0,0,0
(176,6:16158900,19167018:0,0,0
g176,6:16158900,19167018
g176,6:16158900,19167018
g176,6:16158900,19167018
g176,6:16158900,19167018
g176,6:16158900,19167018
(176,6:16158900,19167018:0,0,0
g176,6:23353492,19167018
(176,6:23353492,15682846:0,0,0
(176,6:23353492,15682846:0,0,0
(176,6:23353492,15682846:528248,490372,0
(176,6:23353492,15682846:528248,490372,0
x176,6:23881740,15682846
)
g176,6:23881740,15682846
)
)
g176,6:23353492,15682846
)
g176,6:23353492,19167018
)
g176,6:16158900,19167018
g176,6:16158900,19167018
)
)
g176,6:16158900,19167018
(176,7:16158900,19167018:0,0,0
(176,7:16158900,19167018:0,0,0
g176,7:16158900,19167018
g176,7:16158900,19167018
g176,7:16158900,19167018
g176,7:16158900,19167018
g176,7:16158900,19167018
(176,7:16158900,19167018:0,0,0
g176,7:15877334,19167018
(176,7:15877334,19412204:0,0,0
(176,7:15877334,19412204:0,0,0
(176,7:15877334,19412204:563133,490372,0
(176,7:15877334,19412204:563133,490372,0
x176,7:16440467,19412204
)
g176,7:16440467,19412204
)
)
g176,7:15877334,19412204
)
g176,7:15877334,19167018
)
g176,7:16158900,19167018
g176,7:16158900,19167018
)
)
g176,7:16158900,19167018
(176,8:16158900,19167018:0,0,0
(176,8:16158900,19167018:0,0,0
g176,8:16158900,19167018
g176,8:16158900,19167018
g176,8:16158900,19167018
g176,8:16158900,19167018
g176,8:16158900,19167018
(176,8:16158900,19167018:0,0,0
g176,8:19614167,19167018
(176,8:19614167,19412204:0,0,0
(176,8:19614167,19412204:0,0,0
(176,8:19614167,19412204:548182,490372,0
(176,8:19614167,19412204:548182,490372,0
x176,8:20162349,19412204
)
g176,8:20162349,19412204
)
)
g176,8:19614167,19412204
)
g176,8:19614167,19167018
)
g176,8:16158900,19167018
g176,8:16158900,19167018
)
)
g176,8:16158900,19167018
(176,10:16158900,19167018:0,0,0
(176,10:16158900,19167018:0,0,0
g176,10:16158900,19167018
g176,10:16158900,19167018
g176,10:16158900,19167018
g176,10:16158900,19167018
g176,10:16158900,19167018
(176,10:16158900,19167018:0,0,0
g176,10:17565099,19167018
(176,10:17565099,17481744:0,0,0
(176,10:17565099,17481744:0,0,0
(176,10:17565099,17481744:916960,538214,179404
(176,10:17565099,17481744:916960,538214,179404
x176,10:18482059,17481744
)
g176,10:18482059,17481744
)
)
g176,10:17565099,17481744
)
g176,10:17565099,19167018
)
g176,10:16158900,19167018
g176,10:16158900,19167018
)
)
g176,10:16158900,19167018
g176,13:16158900,19167018
(176,13:16158900,19167018:0,0,0
(176,13:16158900,19167018:0,0,0
g176,13:16158900,19167018
g176,13:16158900,19167018
g176,13:16158900,19167018
g176,13:16158900,19167018
g176,13:16158900,19167018
(176,13:16158900,19167018:0,0,0
(176,13:16158900,19167018:0,0,0
g176,13:16158900,19167018
g176,13:16158900,19167018
g176,13:16158900,19167018
g176,13:16158900,19167018
g176,13:16158900,19167018
(176,13:16158900,19167018:0,0,0
g176,13:17882048,19167018
(176,13:17882048,15185372:0,0,0
(176,13:17882048,15185372:0,0,0
(176,13:17882048,15185372:228244,498346,0
(176,13:17882048,15185372:228244,498346,0
$176,13:17882048,15185372
x176,13:18096171,15185372
$176,13:18110292,15185372
)
g176,13:18110292,15185372
)
)
g176,13:17882048,15185372
)
g176,13:17882048,19167018
)
g176,13:16158900,19167018
g176,13:16158900,19167018
)
)
g176,13:16158900,19167018
)
)
g176,13:16158900,19167018
g176,14:16158900,19167018
(176,14:16158900,19167018:0,0,0
(176,14:16158900,19167018:0,0,0
g176,14:16158900,19167018
g176,14:16158900,19167018
g176,14:16158900,19167018
g176,14:16158900,19167018
g176,14:16158900,19167018
(176,14:16158900,19167018:0,0,0
(176,14:16158900,19167018:0,0,0
g176,14:16158900,19167018
g176,14:16158900,19167018
g176,14:16158900,19167018
g176,14:16158900,19167018
g176,14:16158900,19167018
(176,14:16158900,19167018:0,0,0
g176,14:21588565,19167018
(176,14:21588565,15185372:0,0,0
(176,14:21588565,15185372:0,0,0
(176,14:21588565,15185372:343694,308974,0
(176,14:21588565,15185372:343694,308974,0
$176,14:21588565,15185372
x176,14:21912325,15185372
$176,14:21932259,15185372
)
g176,14:21932259,15185372
)
)
g176,14:21588565,15185372
)
g176,14:21588565,19167018
)
g176,14:16158900,19167018
g176,14:16158900,19167018
)
)
g176,14:16158900,19167018
)
)
g176,14:16158900,19167018
g176,15:16158900,19167018
(176,15:16158900,19167018:0,0,0
(176,15:16158900,19167018:0,0,0
g176,15:16158900,19167018
g176,15:16158900,19167018
g176,15:16158900,19167018
g176,15:16158900,19167018
g176,15:16158900,19167018
(176,15:16158900,19167018:0,0,0
(176,15:16158900,19167018:0,0,0
g176,15:16158900,19167018
g176,15:16158900,19167018
g176,15:16158900,19167018
g176,15:16158900,19167018
g176,15:16158900,19167018
(176,15:16158900,19167018:0,0,0
g176,15:17843303,19167018
(176,15:17843303,18775194:0,0,0
(176,15:17843303,18775194:0,0,0
(176,15:17843303,18775194:368028,308974,139537
(176,15:17843303,18775194:368028,308974,139537
$176,15:17843303,18775194
x176,15:18185584,18775194
$176,15:18211331,18775194
)
g176,15:18211331,18775194
)
)
g176,15:17843303,18775194
)
g176,15:17843303,19167018
)
g176,15:16158900,19167018
g176,15:16158900,19167018
)
)
g176,15:16158900,19167018
)
)
g176,15:16158900,19167018
g176,17:16158900,19167018
(176,17:16158900,19167018:0,0,0
(176,17:16158900,19167018:0,0,0
g176,17:16158900,19167018
g176,17:16158900,19167018
g176,17:16158900,19167018
g176,17:16158900,19167018
g176,17:16158900,19167018
(176,17:16158900,19167018:0,0,0
(176,17:16158900,19167018:0,0,0
g176,17:16158900,19167018
g176,17:16158900,19167018
g176,17:16158900,19167018
g176,17:16158900,19167018
g176,17:16158900,19167018
(176,17:16158900,19167018:0,0,0
g176,17:19690165,19167018
(176,17:19690165,17551512:0,0,0
(176,17:19690165,17551512:0,0,0
(176,17:19690165,17551512:396186,498346,0
(176,17:19690165,17551512:396186,498346,0
$176,17:19690165,17551512
x176,17:20063760,17551512
$176,17:20086351,17551512
)
g176,17:20086351,17551512
)
)
g176,17:19690165,17551512
)
g176,17:19690165,19167018
)
g176,17:16158900,19167018
g176,17:16158900,19167018
)
)
g176,17:16158900,19167018
)
)
g176,17:16158900,19167018
g176,18:16158900,19167018
g176,18:16158900,19167018
g176,18:16158900,19167018
g176,18:16158900,19167018
g176,18:16158900,19167018
(176,18:16158900,19167018:0,0,0
(176,18:16158900,19167018:0,0,0
g176,18:16158900,19167018
g176,18:16158900,19167018
g176,18:16158900,19167018
(176,18:16158900,19167018:0,0,0
g176,18:15276534,19167018
(176,18:15276534,17456826:0,0,0
(176,18:15276534,17456826:0,0,0
(176,18:15276534,17456826:630079,308974,0
(176,18:15276534,17456826:630079,308974,0
$176,18:15276534,17456826
x176,18:15906613,17456826
$176,18:15906613,17456826
)
g176,18:15906613,17456826
)
)
g176,18:15276534,17456826
)
g176,18:15276534,19167018
)
g176,18:16158900,19167018
g176,18:16158900,19167018
)
)
g176,18:16158900,19167018
g176,20:16158900,19167018
g176,20:16158900,19167018
)
g176,20:16158900,19167018
)
)
g176,21:24120921,19651385
k176,21:33284473,19651385:9163552
)
(176,21:5873801,21284449:27410673,912168,139537
k176,21:9895548,21284449:4021747
(176,21:9895548,21284449:19367180,912168,139537
x176,21:11920832,21284449
g176,21:12160038,21284449
x176,21:12718187,21284449
g176,21:13037128,21284449
(176,21:13037128,21284449:0,0,0
(176,21:13037128,20393159:0,0,0
)
)
x176,21:16724899,21284449
x176,21:17083709,21284449
g176,21:17322915,21284449
x176,21:17900998,21284449
g176,21:18140204,21284449
x176,21:18499014,21284449
g176,21:18738220,21284449
x176,21:19936247,21284449
g176,21:20175453,21284449
$176,21:20175453,21284449
x176,21:20663833,21284449
g176,21:20863168,21284449
(176,21:20863168,21284449:1235908,912168,0
[176,21:20863168,21284449:1235908,912168,0
(176,21:20863168,20808132:1235908,364089,0
k176,21:21394878,20808132:531710
x176,21:21561147,20808132
k176,21:22099076,20808132:531710
)
(176,21:20863168,21284449:1235908,332794,0
x176,21:21580789,21284449
(176,21:21580789,21284449:-119601,0,0
)
(176,21:21461188,21284449:558150,0,0
h176,21:21461188,21284449:0,0,0
(176,21:21461188,21284449:558150,0,0
$176,21:21461188,21284449
(176,21:21461188,21284449:558150,418611,59802
x176,21:22019338,21284449
)
$176,21:22019338,21284449
)
)
(176,21:22019338,21284449:-119601,0,0
)
x176,21:22099076,21284449
)
]
)
g176,21:22298411,21284449
x176,21:22907889,21284449
g176,21:23158553,21284449
(176,21:23158553,21284449:1235908,773814,0
[176,21:23158553,21284449:1235908,773814,0
(176,21:23158553,20808132:1235908,225735,0
k176,21:23643082,20808132:484529
x176,21:23894458,20808132
k176,21:24394461,20808132:484529
)
(176,21:23158553,21284449:1235908,332794,0
x176,21:23357892,21284449
(176,21:23357892,21284449:-119601,0,0
)
(176,21:23238291,21284449:558150,0,0
h176,21:23238291,21284449:0,0,0
(176,21:23238291,21284449:558150,0,0
$176,21:23238291,21284449
(176,21:23238291,21284449:558150,418611,59802
x176,21:23796441,21284449
)
$176,21:23796441,21284449
)
)
(176,21:23796441,21284449:-119601,0,0
)
x176,21:24394461,21284449
)
]
)
g176,21:24593796,21284449
x176,21:25138676,21284449
$176,21:25144220,21284449
g176,21:25383426,21284449
x176,21:26021311,21284449
g176,21:26260517,21284449
x176,21:27815361,21284449
x176,21:28194104,21284449
g176,21:28433310,21284449
$176,21:28433310,21284449
x176,21:29063389,21284449
$176,21:29063389,21284449
x176,21:29262728,21284449
)
k176,21:33284474,21284449:4021746
)
]
]
(172,345:5873801,23453811:27410673,498346,139537
h172,343:5873801,23453811:1114112,0,0
x172,343:8622492,23453811
k172,343:8929815,23453811:307323
x172,343:9248757,23453811
x172,343:9627502,23453811
x172,343:10586322,23453811
k172,343:10893646,23453811:307324
x172,343:12131541,23453811
x172,343:12390681,23453811
k172,343:12698004,23453811:307323
x172,343:13455492,23453811
x172,343:14252848,23453811
x172,343:14930600,23453811
x172,343:16166502,23453811
k172,343:16473825,23453811:307323
x172,343:17550255,23453811
x172,343:18148272,23453811
x172,343:19384174,23453811
k172,343:19691498,23453811:307324
x172,343:20767928,23453811
k172,343:21075251,23453811:307323
x172,343:21473929,23453811
x172,343:21812805,23453811
k172,343:22120129,23453811:307324
x172,343:23720821,23453811
x172,343:25895609,23453811
k172,343:26202932,23453811:307323
x172,343:26800949,23453811
x172,343:27418899,23453811
k172,343:27726222,23453811:307323
x172,343:28483710,23453811
k172,343:28791034,23453811:307324
x172,343:30086736,23453811
x172,343:30465481,23453811
x172,343:30784423,23453811
x172,343:31701382,23453811
x172,343:31960522,23453811
k172,343:32267845,23453811:307323
x172,343:33284474,23453811
k172,343:33284474,23453811:0
)
(172,345:5873801,24345101:27410673,498346,139537
x172,345:6631289,24345101
x172,345:7428645,24345101
x172,345:8106397,24345101
x172,345:9342299,24345101
k172,343:9583295,24345101:240996
x172,343:10659725,24345101
x172,343:11257742,24345101
x172,343:12692983,24345101
k172,343:12934426,24345101:241443
x172,343:13452707,24345101
x172,343:13751714,24345101
k172,343:13992709,24345101:240995
x172,343:15109007,24345101
k172,343:15350003,24345101:240996
x172,343:15991874,24345101
x172,343:17590572,24345101
k172,343:17831568,24345101:240996
x172,343:19288736,24345101
k172,343:19529732,24345101:240996
x172,343:20287220,24345101
x172,343:20785566,24345101
k172,343:21026561,24345101:240995
x172,343:21784049,24345101
k172,343:22025045,24345101:240996
x172,343:23340683,24345101
k172,343:23581679,24345101:240996
x172,343:24578373,24345101
x172,343:24957116,24345101
k172,343:25198111,24345101:240995
x172,343:26396138,24345101
k172,343:26637134,24345101:240996
x172,343:27314886,24345101
x172,343:27713564,24345101
x172,343:29212592,24345101
k172,343:29453588,24345101:240996
x172,343:30789160,24345101
k172,343:31030155,24345101:240995
x172,343:32046784,24345101
k172,343:32287780,24345101:240996
x172,343:33045268,24345101
x172,343:33284474,24345101
k172,345:33284474,24345101:0
)
(172,345:5873801,25236391:27410673,538214,179404
x172,345:6671157,25236391
x172,345:7348909,25236391
x172,345:8584811,25236391
k172,343:8820237,25236391:235426
x172,343:9896667,25236391
x172,343:10494684,25236391
x172,343:12212986,25236391
k172,343:12530667,25236391:317681
x172,343:14368571,25236391
k172,343:14603997,25236391:235426
x172,343:16085085,25236391
k172,343:16320511,25236391:235426
x172,343:17279331,25236391
k172,343:17514757,25236391:235426
x172,343:18232377,25236391
x172,343:19986560,25236391
k172,343:20221986,25236391:235426
x172,343:20620664,25236391
x172,343:20979474,25236391
k172,343:21214900,25236391:235426
$172,343:21214900,25236391
x172,343:21493975,25236391
(172,343:21493975,25236391:757488,308974,139537
x172,343:22251463,25236391
)
x172,343:22450802,25236391
k172,343:22570403,25236391:119601
x172,343:23220498,25236391
$172,343:23220498,25236391
x172,343:23419837,25236391
k172,343:23737518,25236391:317681
x172,343:24973419,25236391
k172,344:25208845,25236391:235426
x172,344:25986267,25236391
x172,344:26544416,25236391
x172,344:27042762,25236391
x172,344:27999589,25236391
k172,344:28235015,25236391:235426
x172,344:29470916,25236391
x172,344:29829726,25236391
x172,344:31027753,25236391
k172,344:31263179,25236391:235426
x172,344:32303728,25236391
x172,344:33284474,25236391
k172,344:33284474,25236391:0
)
(172,345:5873801,26127681:27410673,498346,139537
x172,345:6671157,26127681
x172,345:7669845,26127681
k172,344:7907018,26127681:237173
x172,344:9342258,26127681
x172,344:9721001,26127681
k172,344:9958173,26127681:237172
x172,344:11034603,26127681
x172,344:11632620,26127681
x172,344:13151583,26127681
k172,344:13388756,26127681:237173
x172,344:13747566,26127681
k172,344:13984739,26127681:237173
x172,344:15182766,26127681
k172,344:15419939,26127681:237173
$172,344:15419939,26127681
x172,344:15790959,26127681
$172,344:15790959,26127681
k172,344:16028131,26127681:237172
x172,344:16510531,26127681
k172,344:16747704,26127681:237173
x172,344:17505192,26127681
x172,344:18302548,26127681
x172,344:18980300,26127681
x172,344:19897259,26127681
k172,344:20134432,26127681:237173
x172,344:20772317,26127681
k172,344:21009489,26127681:237172
x172,344:21368299,26127681
k172,344:21605472,26127681:237173
x172,344:23160316,26127681
x172,344:23539059,26127681
k172,344:23776232,26127681:237173
$172,344:23776232,26127681
x172,344:24406311,26127681
$172,344:24406311,26127681
x172,344:24605650,26127681
k172,344:24843229,26127681:237579
x172,344:25760188,26127681
k172,344:26078452,26127681:318264
x172,344:27675157,26127681
k172,344:27912329,26127681:237172
x172,344:28394729,26127681
k172,344:28631902,26127681:237173
x172,344:30232594,26127681
x172,344:31091745,26127681
x172,344:32048572,26127681
x172,344:33284474,26127681
k172,344:33284474,26127681:0
)
(172,345:5873801,27018971:27410673,498346,139537
x172,345:6810695,27018971
g172,344:7049901,27018971
$172,344:7049901,27018971
x172,344:7420921,27018971
$172,344:7420921,27018971
g172,344:7660127,27018971
x172,344:8298012,27018971
g172,344:8537218,27018971
x172,344:10092062,27018971
x172,344:10470805,27018971
g172,344:10710011,27018971
$172,344:10710011,27018971
x172,344:11340090,27018971
$172,344:11340090,27018971
x172,344:11539429,27018971
k172,345:33284473,27018971:21745044
g172,345:33284473,27018971
)
(172,350:5873801,28723798:27410673,912168,179404
(172,348:5873801,28723798:0,0,0
(172,348:5873801,27832508:0,0,0
)
)
x172,348:9103067,28723798
k172,347:5873801,28723798:0
k172,347:9422049,28723798:318982
x172,347:10476543,28723798
k172,347:10795525,28723798:318982
x172,347:11273939,28723798
(172,347:11273939,28723798:358810,462465,0
x172,347:11632749,28723798
)
x172,347:12340401,28723798
k172,347:12688997,28723798:348596
x172,347:14527883,28723798
k172,348:14819746,28723798:291863
x172,348:15186527,28723798
k172,348:15478391,28723798:291864
x172,348:16679597,28723798
k172,348:16971460,28723798:291863
$172,348:16971460,28723798
x172,348:17342480,28723798
k172,348:17605433,28723798:262953
x172,348:18163583,28723798
k172,348:18426537,28723798:262954
x172,348:18705612,28723798
(172,348:18705612,28723798:757488,308974,139537
x172,348:19463100,28723798
)
x172,348:19662439,28723798
k172,348:19782040,28723798:119601
x172,348:20270420,28723798
k172,348:20533373,28723798:262953
(172,348:20533373,28723798:1235908,912168,0
[172,348:20533373,28723798:1235908,912168,0
(172,348:20533373,28247481:1235908,364089,0
k172,348:21065083,28247481:531710
x172,348:21231352,28247481
k172,348:21769281,28247481:531710
)
(172,348:20533373,28723798:1235908,332794,0
x172,348:21250994,28723798
(172,348:21250994,28723798:-119601,0,0
)
(172,348:21131393,28723798:558150,0,0
h172,348:21131393,28723798:0,0,0
(172,348:21131393,28723798:558150,0,0
$172,348:21131393,28723798
(172,348:21131393,28723798:558150,418611,59802
x172,348:21689543,28723798
)
$172,348:21689543,28723798
)
)
(172,348:21689543,28723798:-119601,0,0
)
x172,348:21769281,28723798
)
]
)
k172,348:22032234,28723798:262953
x172,348:22641712,28723798
k172,348:22955994,28723798:262953
(172,348:22955994,28723798:1235908,773814,0
[172,348:22955994,28723798:1235908,773814,0
(172,348:22955994,28247481:1235908,225735,0
k172,348:23440523,28247481:484529
x172,348:23691899,28247481
k172,348:24191902,28247481:484529
)
(172,348:22955994,28723798:1235908,332794,0
x172,348:23155333,28723798
(172,348:23155333,28723798:-119601,0,0
)
(172,348:23035732,28723798:558150,0,0
h172,348:23035732,28723798:0,0,0
(172,348:23035732,28723798:558150,0,0
$172,348:23035732,28723798
(172,348:23035732,28723798:558150,418611,59802
x172,348:23593882,28723798
)
$172,348:23593882,28723798
)
)
(172,348:23593882,28723798:-119601,0,0
)
x172,348:24191902,28723798
)
]
)
k172,348:24454855,28723798:262953
x172,348:24999735,28723798
x172,348:25284354,28723798
$172,348:25284354,28723798
x172,348:25504422,28723798
k172,348:25805065,28723798:300643
x172,348:26171846,28723798
k172,348:26463710,28723798:291864
x172,348:27096406,28723798
x172,348:28160070,28723798
k172,348:28451933,28723798:291863
$172,348:28451933,28723798
x172,348:29016160,28723798
$172,348:29016160,28723798
k172,348:29308024,28723798:291864
x172,348:30445045,28723798
k172,348:30736908,28723798:291863
x172,348:31103689,28723798
k172,348:31395553,28723798:291864
x172,348:33284474,28723798
k172,348:33284474,28723798:0
)
(172,350:5873801,29615088:27410673,538214,179404
x172,350:6503880,29615088
k172,348:6827355,29615088:323475
x172,348:7026694,29615088
k172,348:7350169,29615088:323475
x172,348:7838549,29615088
k172,348:7958150,29615088:119601
(172,348:7958150,29615088:797359,332794,0
x172,348:8157489,29615088
(172,348:8157489,29615088:-119601,0,0
)
x172,348:8755509,29615088
)
k172,348:8875110,29615088:119601
x172,348:9439337,29615088
$172,348:9439337,29615088
k172,348:9764608,29615088:325271
x172,348:11140036,29615088
k172,348:11465308,29615088:325272
x172,348:12675684,29615088
k172,348:13000956,29615088:325272
$172,348:13000956,29615088
x172,348:13631035,29615088
k172,348:13954510,29615088:323475
x172,348:14153849,29615088
(172,348:14153849,29615088:-119601,0,0
)
x172,348:14592398,29615088
k172,348:14915873,29615088:323475
(172,348:14915873,29615088:757488,308974,139537
x172,348:15673361,29615088
)
$172,348:15673361,29615088
x172,348:15893429,29615088
k172,348:16429108,29615088:535679
x172,348:17639484,29615088
k172,348:17964756,29615088:325272
x172,348:19165962,29615088
k172,348:19491234,29615088:325272
$172,348:19491234,29615088
x172,348:19862254,29615088
$172,348:19862254,29615088
k172,348:20187526,29615088:325272
x172,348:20701019,29615088
k172,348:21026290,29615088:325271
x172,348:22860193,29615088
x172,348:24033889,29615088
k172,348:24359161,29615088:325272
x172,348:24964349,29615088
k172,348:25289621,29615088:325272
x172,348:27178542,29615088
k172,348:27503814,29615088:325272
$172,348:27503814,29615088
x172,348:28133893,29615088
$172,348:28133893,29615088
x172,348:28353961,29615088
k172,348:28696364,29615088:342403
x172,348:29686670,29615088
k172,348:30222349,29615088:535679
x172,348:31460233,29615088
x172,348:31753656,29615088
k172,348:32078928,29615088:325272
x172,348:32592421,29615088
k172,348:32917693,29615088:325272
x172,348:33284474,29615088
k172,348:33284474,29615088:0
)
(172,350:5873801,30506378:27410673,498346,209587
x172,350:6414802,30506378
x172,348:10513577,30506378
k172,348:10819555,30506378:305978
$172,348:10819555,30506378
x172,348:11078696,30506378
k172,348:11367217,30506378:288521
x172,348:11566556,30506378
k172,348:11855078,30506378:288522
x172,348:12419305,30506378
k172,348:12707827,30506378:288522
x172,348:13265977,30506378
(172,348:13265977,30506378:-119601,0,0
)
x172,348:13863997,30506378
(172,348:13863997,30614020:965515,225735,101945
x172,348:14796744,30614020
)
k172,348:15118033,30506378:288521
x172,348:15714554,30506378
$172,348:15772859,30506378
k172,348:16078837,30506378:305978
x172,348:16518973,30506378
k172,348:16824950,30506378:305977
x172,348:17961971,30506378
k172,348:18267949,30506378:305978
x172,348:19570020,30506378
k172,348:19875997,30506378:305977
x172,348:20316133,30506378
k172,348:20622111,30506378:305978
x172,348:21859995,30506378
x172,348:22153418,30506378
k172,348:22459395,30506378:305977
x172,348:22972888,30506378
k172,348:23278866,30506378:305978
x172,348:23645647,30506378
k172,348:23951624,30506378:305977
x172,348:24584320,30506378
x172,348:25647984,30506378
k172,348:25953962,30506378:305978
$172,348:25953962,30506378
x172,348:26548091,30506378
$172,348:26568025,30506378
k172,348:26874002,30506378:305977
x172,348:28249430,30506378
k172,348:28555408,30506378:305978
x172,348:29765784,30506378
k172,348:30071762,30506378:305978
x172,348:31007052,30506378
k172,348:31313029,30506378:305977
x172,348:32991051,30506378
x172,348:33284474,30506378
k172,348:33284474,30506378:0
)
(172,350:5873801,31397668:27410673,538214,179404
x172,350:6790761,31397668
$172,348:6790761,31397668
k172,348:7038305,31397668:247544
x172,348:7661832,31397668
k172,348:7909377,31397668:247545
x172,348:9615703,31397668
x172,348:9909126,31397668
k172,348:10156670,31397668:247544
x172,348:10523451,31397668
k172,348:10770996,31397668:247545
x172,348:11284489,31397668
k172,348:11532033,31397668:247544
x172,348:11898814,31397668
k172,348:12146359,31397668:247545
x172,348:14768842,31397668
k172,348:15095877,31397668:327035
x172,348:16489644,31397668
k172,349:16737188,31397668:247544
x172,349:17250681,31397668
k172,349:17498226,31397668:247545
x172,349:17828328,31397668
x172,349:20579180,31397668
k172,349:20826724,31397668:247544
x172,349:21431912,31397668
k172,349:21679457,31397668:247545
$172,349:21679457,31397668
x172,349:22050477,31397668
$172,349:22050477,31397668
k172,349:22298021,31397668:247544
x172,349:23435042,31397668
k172,349:23682587,31397668:247545
$172,349:23682587,31397668
x172,349:24312666,31397668
$172,349:24312666,31397668
k172,349:24560210,31397668:247544
x172,349:27494454,31397668
k172,349:27741999,31397668:247545
x172,349:28677289,31397668
k172,349:28978754,31397668:247544
x172,349:31889102,31397668
x172,349:33284474,31397668
k172,349:33284474,31397668:0
)
(172,350:5873801,32288958:27410673,538214,179404
x172,350:9004218,32288958
g172,349:9260964,32288958
x172,349:10251270,32288958
g172,349:10581372,32288958
$172,349:10581372,32288958
x172,349:11211451,32288958
g172,349:11410786,32288958
x172,349:11610125,32288958
(172,349:11610125,32288958:-119601,0,0
)
x172,349:12048674,32288958
g172,349:12248009,32288958
(172,349:12248009,32288958:757488,308974,139537
x172,349:13005497,32288958
)
$172,349:13005497,32288958
g172,349:13262243,32288958
x172,349:14399264,32288958
k172,350:33284474,32288958:18885210
g172,350:33284474,32288958
)
(172,350:15787671,33898457:7582934,490372,209587
x172,350:16103125,33898457
x172,350:16620158,33898457
(172,350:16620158,34006099:965515,225735,101945
x172,350:17552905,34006099
)
g172,350:17745141,33898457
x172,350:18223555,33898457
g172,350:18383023,33898457
x172,350:18977152,33898457
x172,350:19457807,33898457
(172,350:19457807,34006099:965515,225735,101945
x172,350:20390554,34006099
)
g172,350:20622657,33898457
x172,350:21180807,33898457
g172,350:21380142,33898457
x172,350:22405090,33898457
(172,350:22405090,34006099:965515,225735,101945
x172,350:23337837,34006099
)
)
(172,352:5873801,35507957:27410673,498346,139537
x172,352:7350093,35507957
x172,351:7643516,35507957
g172,351:7900262,35507957
$172,351:7900262,35507957
x172,351:8925210,35507957
$172,351:9024880,35507957
g172,351:9281626,35507957
x172,351:9795119,35507957
g172,351:10051865,35507957
x172,351:10987155,35507957
g172,351:11243901,35507957
x172,351:12105835,35507957
g172,351:12362581,35507957
x172,351:12949430,35507957
g172,351:13206176,35507957
x172,351:13756347,35507957
x172,351:13976415,35507957
g172,351:14233161,35507957
x172,351:15003401,35507957
x172,351:15957030,35507957
g172,351:16213776,35507957
x172,351:17350797,35507957
g172,351:17607543,35507957
x172,351:17937645,35507957
x172,351:19221376,35507957
g172,351:19478122,35507957
x172,351:20101649,35507957
g172,351:20358395,35507957
$172,351:20358395,35507957
x172,351:20846775,35507957
$172,351:20846775,35507957
g172,351:21103521,35507957
x172,351:22313897,35507957
g172,351:22570643,35507957
x172,351:23240018,35507957
x172,351:23533441,35507957
g172,351:23790187,35507957
x172,351:24798834,35507957
g172,351:25055580,35507957
x172,351:26834464,35507957
x172,351:27164566,35507957
g172,351:27421312,35507957
x172,351:28099855,35507957
g172,351:28356601,35507957
$172,351:28356601,35507957
x172,351:28727621,35507957
$172,351:28727621,35507957
x172,351:28947689,35507957
g172,351:29204435,35507957
x172,351:30194741,35507957
k172,352:33284474,35507957:3089733
g172,352:33284474,35507957
)
(172,352:17282226,37117457:4593823,538214,209587
x172,352:18307174,37117457
(172,352:18307174,37225099:965515,225735,101945
x172,352:19239921,37225099
)
g172,352:19472024,37117457
x172,352:20030174,37117457
g172,352:20229509,37117457
x172,352:20443632,37117457
x172,352:21346306,37117457
x172,352:21876049,37117457
)
(172,354:5873801,38726957:27410673,498346,139537
$172,353:5873801,38726957
x172,353:6189255,38726957
x172,353:6706288,38726957
$172,353:6805958,38726957
g172,353:7062704,38726957
x172,353:7576197,38726957
g172,353:7832943,38726957
x172,353:8768233,38726957
g172,353:9024979,38726957
x172,353:9886913,38726957
g172,353:10143659,38726957
x172,353:10730508,38726957
g172,353:10987254,38726957
x172,353:11757494,38726957
x172,353:12711123,38726957
g172,353:12967869,38726957
x172,353:14104890,38726957
g172,353:14361636,38726957
x172,353:14691738,38726957
x172,353:15975469,38726957
g172,353:16232215,38726957
x172,353:16855742,38726957
g172,353:17112488,38726957
$172,353:17112488,38726957
x172,353:17600868,38726957
$172,353:17600868,38726957
g172,353:17857614,38726957
x172,353:19067990,38726957
g172,353:19324736,38726957
x172,353:19994111,38726957
x172,353:20287534,38726957
g172,353:20544280,38726957
x172,353:22323165,38726957
x172,353:23056726,38726957
x172,353:23386828,38726957
g172,353:23643574,38726957
x172,353:24322117,38726957
g172,353:24578863,38726957
$172,353:24578863,38726957
x172,353:25208942,38726957
$172,353:25208942,38726957
x172,353:25429010,38726957
g172,353:25685756,38726957
x172,353:26676062,38726957
k172,354:33284474,38726957:6608412
g172,354:33284474,38726957
)
(172,359:5873801,40917542:27410673,1070694,711885
[172,359:5873801,40917542:27410673,1070694,711885
(172,359:5873801,40819238:27410673,1168998,810189
k172,358:5873801,40819238:0
(172,359:5873801,40819238:22834602,1168998,810189
(172,358:5873801,40819238:0,623900,267389
[172,358:5873801,40819238:0,623900,267389
(1,86:5873801,40819238:0,623900,267389
r172,370:5873801,40819238:0,891289,267389
)
]
)
k172,359:5873801,40819238:4576071
(172,359:10449872,40819238:18258531,1168998,810189
$172,359:10449872,40819238
(172,359:10449872,40819238:18258531,1168998,810189
[172,358:10449872,40819238:18258531,1168998,810189
[172,358:10449872,41362038:18258531,1711798,267389
(172,358:10449872,40274140:18258531,623900,267389
g172,358:10449872,40274140
(172,358:10449872,40274140:2555487,623900,267389
g172,358:10449872,40274140
(172,358:10449872,40274140:0,623900,267389
[172,358:10449872,40274140:0,623900,267389
(1,86:10449872,40274140:0,623900,267389
r172,370:10449872,40274140:0,891289,267389
)
]
)
$172,358:10449872,40274140
(172,358:10449872,40274140:2555487,490372,209587
x172,358:10765326,40274140
x172,358:11282359,40274140
(172,358:11282359,40381782:965515,225735,101945
x172,358:12215106,40381782
)
g172,358:12447209,40274140
x172,358:13005359,40274140
)
$172,358:13005359,40274140
)
g172,358:13005359,40274140
(172,358:13005359,40274140:15703044,623900,267389
$172,358:13005359,40274140
(172,358:13005359,40274140:15703044,587571,179404
h172,358:13005359,40274140:0,0,0
x172,358:13712016,40274140
g172,358:13937098,40274140
x172,358:14415512,40274140
g172,358:14614847,40274140
x172,358:15033458,40274140
(172,358:15033458,40385224:411608,358263,0
x172,358:15412298,40385224
)
g172,358:15644401,40274140
x172,358:15843740,40274140
g172,358:16043075,40274140
x172,358:16789600,40274140
(172,358:16815347,39977841:183865,291272,0
x172,358:16966444,39977841
)
g172,358:17198547,40274140
x172,358:17676961,40274140
g172,358:17876296,40274140
x172,358:18294907,40274140
(172,358:18294907,40385224:411608,358263,0
x172,358:18673747,40385224
)
x172,358:19333437,40274140
(172,358:19359184,39977841:183865,291272,0
x172,358:19510281,39977841
)
g172,358:19742384,40274140
x172,358:20300534,40274140
g172,358:20499869,40274140
x172,358:20847716,40274140
(172,358:20873463,40274140:1650513,498346,0
(172,358:20873463,40274140:1650513,498346,0
g172,358:21130209,40274140
x172,358:22267230,40274140
g172,358:22523976,40274140
)
)
x172,358:23154055,40274140
(172,358:23154055,40381782:322829,225735,0
x172,358:23425305,40381782
)
x172,358:24103806,40274140
x172,358:24408628,40274140
g172,358:24607963,40274140
x172,358:25166113,40274140
g172,358:25365448,40274140
x172,358:25995527,40274140
(172,358:25995527,40385224:480968,358263,0
x172,358:26319935,40385224
)
x172,358:27103417,40274140
(172,358:27129164,39977841:183865,291272,0
x172,358:27280261,39977841
)
x172,358:28708403,40274140
)
$172,358:28708403,40274140
g172,358:28708403,40274140
)
g172,358:28708403,40274140
)
(172,358:10449872,41362038:18258531,623900,267389
g172,358:10449872,41362038
(172,358:10449872,41362038:2555487,623900,267389
k172,358:13005359,41362038:2555487
(172,358:13005359,41362038:0,623900,267389
[172,358:13005359,41362038:0,623900,267389
(1,86:13005359,41362038:0,623900,267389
r172,370:13005359,41362038:0,891289,267389
)
]
)
$172,358:13005359,41362038
h172,358:13005359,41362038:0,0,0
$172,358:13005359,41362038
)
g172,358:13005359,41362038
(172,358:13005359,41362038:15703044,623900,267389
$172,358:13005359,41362038
(172,358:13005359,41362038:15409521,587571,179404
h172,358:13005359,41362038:0,0,0
x172,358:13698311,41362038
g172,358:13897646,41362038
x172,358:14376060,41362038
g172,358:14575395,41362038
x172,358:15105138,41362038
(172,358:15105138,41473122:411608,358263,0
x172,358:15483978,41473122
)
g172,358:15716081,41362038
x172,358:15915420,41362038
g172,358:16114755,41362038
x172,358:16847575,41362038
(172,358:16847575,41065739:183865,291272,0
x172,358:16998672,41065739
)
g172,358:17230775,41362038
x172,358:17709189,41362038
g172,358:17908524,41362038
x172,358:18438267,41362038
(172,358:18438267,41473122:411608,358263,0
x172,358:18817107,41473122
)
x172,358:19463092,41362038
g172,358:19662427,41362038
x172,358:20220577,41362038
g172,358:20419912,41362038
x172,358:20754054,41362038
(172,358:20754054,41065739:183865,291272,0
x172,358:20905151,41065739
)
(172,358:20937919,41362038:1650513,498346,0
(172,358:20937919,41362038:1650513,498346,0
g172,358:21194665,41362038
x172,358:22331686,41362038
g172,358:22588432,41362038
)
)
x172,358:23218511,41362038
(172,358:23218511,41469680:322829,225735,0
x172,358:23489761,41469680
)
x172,358:24433632,41362038
g172,358:24632967,41362038
x172,358:25191117,41362038
g172,358:25390452,41362038
x172,358:26020531,41362038
(172,358:26020531,41473122:480968,358263,0
x172,358:26344939,41473122
)
x172,358:27114716,41362038
(172,358:27114716,41065739:183865,291272,0
x172,358:27265813,41065739
)
x172,358:28414880,41362038
)
$172,358:28414880,41362038
k172,358:28708403,41362038:293523
)
g172,358:28708403,41362038
)
]
]
)
$172,359:28708403,40819238
)
g172,359:28708403,40819238
)
k172,359:33284474,40819238:4576071
(172,359:33284474,40819238:0,1168998,810189
(172,359:33284474,40819238:0,623900,267389
g172,359:33284474,40819238
(172,359:33284474,40819238:0,623900,267389
(172,358:33284474,40819238:0,623900,267389
[172,358:33284474,40819238:0,623900,267389
(1,86:33284474,40819238:0,623900,267389
r172,370:33284474,40819238:0,891289,267389
)
]
)
)
)
)
k172,359:33284474,40819238:0
)
]
)
(172,361:5873801,42911519:27410673,498346,139537
x172,361:7010822,42911519
k172,360:7300473,42911519:289651
x172,360:8329054,42911519
k172,360:8618671,42911519:289617
x172,360:9132164,42911519
k172,360:9421815,42911519:289651
x172,360:10357105,42911519
k172,360:10646756,42911519:289651
x172,360:11508690,42911519
k172,360:11798340,42911519:289650
x172,360:12385189,42911519
k172,360:12674840,42911519:289651
x172,360:13445080,42911519
x172,360:14398709,42911519
k172,360:14688360,42911519:289651
x172,360:15311887,42911519
k172,360:15601537,42911519:289650
$172,360:15601537,42911519
x172,360:16089917,42911519
$172,360:16089917,42911519
k172,360:16379568,42911519:289651
x172,360:18213472,42911519
k172,360:18503123,42911519:289651
x172,360:20630451,42911519
k172,360:20920101,42911519:289650
x172,360:22708157,42911519
k172,360:22997808,42911519:289651
$172,360:22997808,42911519
x172,360:23627887,42911519
$172,360:23627887,42911519
k172,360:23917538,42911519:289651
x172,360:24586913,42911519
x172,360:24880336,42911519
k172,360:25169987,42911519:289651
x172,360:26105277,42911519
k172,360:26394927,42911519:289650
x172,360:27742847,42911519
x172,360:28036270,42911519
x172,360:28329693,42911519
k172,360:28619344,42911519:289651
x172,360:29288719,42911519
k172,360:29578370,42911519:289651
x172,360:30486152,42911519
x172,360:31348084,42911519
k172,360:31637734,42911519:289650
x172,360:32224583,42911519
k172,360:32514234,42911519:289651
x172,360:33284474,42911519
k172,360:33284474,42911519:0
)
(172,361:5873801,43802809:27410673,538214,179404
x172,361:6203903,43802809
x172,360:7194209,43802809
g172,360:7450955,43802809
x172,360:8074482,43802809
g172,360:8331228,43802809
$172,360:8331228,43802809
x172,360:8895455,43802809
$172,360:8895455,43802809
g172,360:9152201,43802809
x172,360:10362577,43802809
g172,360:10619323,43802809
x172,360:11352885,43802809
x172,360:11939733,43802809
g172,360:12196479,43802809
x172,360:13205126,43802809
g172,360:13461872,43802809
x172,360:13791974,43802809
x172,360:15369129,43802809
g172,360:15625875,43802809
x172,360:16231063,43802809
g172,360:16487809,43802809
$172,360:16487809,43802809
x172,360:18164418,43802809
$172,360:18164418,43802809
x172,360:18384486,43802809
g172,360:18641232,43802809
x172,360:19631538,43802809
k172,361:33284474,43802809:13652936
g172,361:33284474,43802809
)
(172,363:7617311,45412309:23923653,538214,209587
x172,363:8211440,45412309
x172,363:8692095,45412309
(172,363:8692095,45519951:965515,225735,101945
x172,363:9624842,45519951
)
g172,363:9856945,45412309
x172,363:10415095,45412309
g172,363:10614430,45412309
x172,363:11321087,45412309
g172,363:11546169,45412309
x172,363:12024583,45412309
g172,363:12223918,45412309
x172,363:12642529,45412309
(172,363:12642529,45523393:411608,358263,0
x172,363:13021369,45523393
)
g172,363:13253472,45412309
x172,363:13452811,45412309
g172,363:13652146,45412309
x172,363:14384966,45412309
g172,363:14584301,45412309
x172,363:15062715,45412309
g172,363:15262050,45412309
x172,363:15791793,45412309
(172,363:15791793,45523393:466840,358263,0
x172,363:16225865,45523393
)
g172,363:16418101,45412309
x172,363:16776911,45412309
g172,363:16936379,45412309
x172,363:17566458,45412309
(172,363:17566458,45523393:470408,358263,0
x172,363:17974698,45523393
)
x172,363:18845684,45412309
(172,363:18845684,45523393:411608,358263,0
x172,363:19224524,45523393
)
x172,363:19815442,45412309
(172,363:19815442,45412309:883071,308974,0
x172,362:20698513,45412309
)
x172,363:21590805,45412309
g172,363:21790140,45412309
x172,363:22348290,45412309
g172,363:22547625,45412309
x172,363:23177704,45412309
(172,363:23177704,45523393:480968,358263,0
x172,363:23502112,45523393
)
x172,363:24285594,45412309
x172,363:24590416,45412309
(172,363:24590416,45412309:1182867,308974,0
(172,362:24590416,45412309:1182867,308974,0
g172,362:24847162,45412309
x172,362:25516537,45412309
g172,362:25773283,45412309
)
)
g172,363:25892884,45412309
(172,363:25892884,45412309:918953,441393,0
x172,362:26811837,45412309
)
x172,363:27704129,45412309
g172,363:27903464,45412309
x172,363:28461614,45412309
g172,363:28660949,45412309
x172,363:29291028,45412309
(172,363:29291028,45523393:480968,358263,0
x172,363:29615436,45523393
)
x172,363:30398918,45412309
x172,363:31540964,45412309
)
]
(172,370:5873801,47378389:27410673,462465,0
(172,370:5873801,47378389:27410673,462465,0
k172,370:19220327,47378389:13346526
x172,370:19937947,47378389
k172,370:33284473,47378389:13346526
)
)
]
]
]
!51862
}17
Input:177:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_concurrent_rule.tex
!99
{18
[172,422:4736286,47378389:28548188,42642103,0
(172,422:4736286,4736286:0,0,0
[172,422:0,4736286:0,0,0
(172,422:0,0:0,0,0
(172,422:0,4736286:0,0,0
k172,422:0,4736286:4736286
)
g172,422:0,0
)
]
)
[172,422:4736286,4736286:0,0,0
(172,422:4736286,4155173:0,0,0
k172,422:4736286,4155173:-1071734
)
]
[172,422:4736286,47378389:28548188,42642103,0
[172,422:5873801,47378389:27410673,43157435,0
[172,422:5873801,5007386:27410673,786432,0
(172,422:5873801,5007386:27410673,0,0
h172,422:5873801,5007386:27410673,0,0
)
]
[172,422:5873801,45412309:27410673,38766523,0
(172,367:5873801,7366682:27410673,498346,209587
h172,366:5873801,7366682:1114112,0,0
x172,366:8622492,7366682
k172,366:8929460,7366682:306968
x172,366:9447741,7366682
x172,366:9746748,7366682
k172,366:10053716,7366682:306968
x172,366:11170014,7366682
k172,366:11476982,7366682:306968
x172,366:12812554,7366682
k172,366:13119521,7366682:306967
x172,366:14195951,7366682
x172,366:15677039,7366682
k172,366:15984007,7366682:306968
x172,366:16582024,7366682
x172,366:17439181,7366682
x172,366:18296340,7366682
x172,366:18595347,7366682
k172,366:18902315,7366682:306968
x172,366:20457159,7366682
x172,366:21637244,7366682
k172,366:21961152,7366682:323908
x172,366:22957847,7366682
k172,366:23264815,7366682:306968
x172,366:24145893,7366682
k172,366:24452861,7366682:306968
$172,366:24452861,7366682
x172,366:24768315,7366682
x172,366:25285348,7366682
(172,366:25285348,7474324:965515,225735,101945
x172,366:26218095,7474324
)
$172,366:26250863,7366682
k172,366:26557830,7366682:306967
x172,366:27040230,7366682
k172,366:27347198,7366682:306968
x172,366:27905347,7366682
x172,366:28423628,7366682
x172,366:28762503,7366682
x172,366:29404374,7366682
k172,366:29711342,7366682:306968
x172,366:31306054,7366682
x172,366:31664864,7366682
x172,366:31804400,7366682
k172,366:32128308,7366682:323908
x172,366:33284474,7366682
k172,366:33284474,7366682:0
)
(172,367:5873801,8257972:27410673,498346,209587
x172,367:7470506,8257972
x172,367:8648599,8257972
k172,366:8890091,8257972:241492
$172,366:8890091,8257972
x172,366:9484220,8257972
x172,366:9964875,8257972
(172,366:9964875,8365614:965515,225735,101945
x172,366:10897622,8365614
)
k172,366:11133535,8257972:203145
x172,366:11691685,8257972
k172,366:11894830,8257972:203145
x172,366:12919778,8257972
(172,366:12919778,8365614:965515,225735,101945
x172,366:13852525,8365614
)
$172,366:13885293,8257972
k172,366:14126785,8257972:241492
x172,366:14609185,8257972
k172,366:14850677,8257972:241492
x172,366:15532416,8257972
x172,366:16130433,8257972
x172,366:17366334,8257972
x172,366:17625474,8257972
k172,366:17866966,8257972:241492
x172,366:18504851,8257972
k172,366:18746343,8257972:241492
x172,366:20265306,8257972
k172,366:20506798,8257972:241492
x172,366:21822436,8257972
k172,366:22063928,8257972:241492
x172,366:23060623,8257972
k172,366:23302115,8257972:241492
x172,366:26163003,8257972
x172,366:26493105,8257972
x172,366:27483411,8257972
k172,366:27742260,8257972:258849
x172,366:28072362,8257972
x172,366:28805923,8257972
x172,366:29392772,8257972
x172,366:30621487,8257972
k172,366:30918030,8257972:241492
x172,366:31400430,8257972
k172,366:31641922,8257972:241492
x172,366:32562868,8257972
x172,366:33045268,8257972
x172,366:33284474,8257972
k172,367:33284474,8257972:0
)
(172,367:5873801,9149262:27410673,498346,0
x172,367:7189438,9149262
k172,367:33284474,9149262:26095036
g172,367:33284474,9149262
)
(172,369:5873801,10040552:27410673,538214,179404
h172,368:5873801,10040552:1114112,0,0
x172,368:8084277,10040552
k172,368:8311000,10040552:226723
x172,368:9307695,10040552
k172,368:9534418,10040552:226723
x172,368:10075419,10040552
x172,368:11065725,10040552
k172,368:11310986,10040552:245261
x172,368:14401116,10040552
k172,368:14682890,10040552:226723
x172,368:15161304,10040552
k172,368:15388027,10040552:226723
x172,368:15870427,10040552
k172,368:16097150,10040552:226723
x172,368:16495828,10040552
x172,368:18556992,10040552
k172,368:18783715,10040552:226723
x172,368:19421600,10040552
k172,368:19648323,10040552:226723
x172,368:20886218,10040552
x172,368:21245028,10040552
k172,368:21471751,10040552:226723
x172,368:23624611,10040552
x172,368:24166812,10040552
k172,368:24393534,10040552:226722
x172,368:26277286,10040552
k172,368:26504009,10040552:226723
x172,368:26862819,10040552
k172,368:27089542,10040552:226723
x172,368:31742114,10040552
k172,368:31968837,10040552:226723
x172,368:32168176,10040552
(172,368:32168176,10040552:717620,462465,0
x172,368:32885796,10040552
)
x172,368:33284474,10040552
k172,369:33284474,10040552:0
k172,369:33284474,10040552:0
)
(172,374:5873801,11215366:27410673,538214,179404
(172,371:5873801,11215366:0,0,0
(172,371:5873801,10324076:0,0,0
)
)
x172,371:6884940,11215366
x172,371:9452405,11215366
k172,370:5873801,11215366:0
k172,370:9643438,11215366:191033
x172,370:11110560,11215366
k172,370:11301593,11215366:191033
x172,370:11580668,11215366
x172,370:13009419,11215366
x172,370:13422047,11215366
k172,370:13613081,11215366:191034
x172,370:17212716,11215366
k172,370:17378833,11215366:166117
x172,370:17578172,11215366
(172,370:17578172,11215366:717620,462465,0
x172,370:18295792,11215366
)
x172,370:19003444,11215366
k172,370:19271051,11215366:267607
x172,370:22067754,11215366
k172,371:22257258,11215366:189504
x172,371:23192548,11215366
k172,371:23382053,11215366:189505
x172,371:23923054,11215366
x172,371:28021829,11215366
k172,371:28211333,11215366:189504
$172,371:28211333,11215366
x172,371:28470474,11215366
$172,371:28470474,11215366
k172,371:28659979,11215366:189505
x172,371:30567240,11215366
k172,371:30756744,11215366:189504
x172,371:31380271,11215366
k172,371:31569776,11215366:189505
x172,371:32991051,11215366
x172,371:33284474,11215366
k172,371:33284474,11215366:0
)
(172,374:5873801,12106656:27410673,498346,139537
x172,374:6240582,12106656
x172,374:6460650,12106656
k172,371:6790176,12106656:329526
x172,371:8000552,12106656
k172,372:6790176,12106656:53921
k172,372:8309493,12106656:255020
x172,372:9547388,12106656
x172,372:9906198,12106656
k172,372:10143527,12106656:237329
x172,372:13259195,12106656
k172,372:13514214,12106656:255019
x172,372:14101063,12106656
k172,372:14356083,12106656:255020
$172,372:14356083,12106656
x172,372:14615224,12106656
$172,372:14615224,12106656
x172,372:14835292,12106656
k172,372:15090656,12106656:255364
x172,372:17126288,12106656
x172,372:17456390,12106656
k172,372:17711409,12106656:255019
x172,372:18389952,12106656
k172,372:18644972,12106656:255020
$172,372:18644972,12106656
(172,372:18644972,12106656:560143,441393,0
x172,372:19205115,12106656
)
(172,372:19205115,12214298:233930,322479,0
x172,372:19406277,12214298
)
k172,372:19638380,12106656:199335
x172,372:19837719,12106656
k172,372:20037054,12106656:199335
x172,372:20601281,12106656
k172,372:20800616,12106656:199335
(172,372:20800616,12106656:1076430,332987,0
x172,372:21877046,12106656
)
k172,372:22076381,12106656:199335
x172,372:22672902,12106656
$172,372:22731207,12106656
x172,372:22951275,12106656
k172,372:23206639,12106656:255364
x172,372:23720132,12106656
k172,372:23975152,12106656:255020
x172,372:24341933,12106656
k172,373:24596952,12106656:255019
x172,373:24963733,12106656
x172,373:26605075,12106656
k172,373:26860094,12106656:255019
x172,373:29950224,12106656
k172,373:30205244,12106656:255020
x172,373:30902127,12106656
x172,373:32039147,12106656
x172,373:32369249,12106656
k172,373:32624268,12106656:255019
x172,373:33284474,12106656
k172,374:33284474,12106656:0
k172,374:33284474,12106656:0
)
(172,377:14796119,13920908:9566038,1255843,897035
(172,377:14796119,13920908:560143,441393,0
x172,374:15356262,13920908
)
(172,377:15356262,14028550:233930,322479,0
x172,377:15557424,14028550
)
g172,377:15789527,13920908
x172,377:16347677,13920908
g172,377:16547012,13920908
(172,377:16547012,13920908:7815145,1255843,897035
(172,377:16547012,12693769:578085,28704,2124174
x172,377:17125097,12693769
)
[172,377:17125097,13920908:7158417,1248947,890139
(172,375:17125097,13420639:7158417,748678,320865
g172,375:17125097,13420639
(172,375:17125097,13420639:3710067,748678,320865
r172,422:17125097,13420639:0,1069543,320865
$172,375:17125097,13420639
$172,375:17125097,13420639
g172,375:17125098,13420639
$172,375:17125098,13420639
x172,375:18159916,13420639
(172,375:18185663,13160221:744572,337875,54616
x172,375:18897467,13160221
)
x172,375:20101602,13420639
$172,375:20101602,13420639
g172,375:20101602,13420639
$172,375:20101602,13420639
g172,375:20835164,13420639
$172,375:20835164,13420639
)
g172,375:20835164,13420639
(172,375:20835164,13420639:3448350,748678,320865
g172,375:20835165,13420639
$172,375:20835165,13420639
(172,375:20835165,13420639:3448349,538214,179404
(172,375:20835165,13420639:3448349,538214,179404
x172,375:21275301,13420639
g172,375:21532047,13420639
$172,375:21532047,13420639
x172,375:21866189,13420639
g172,375:22065524,13420639
x172,375:22543938,13420639
g172,375:22743273,13420639
x172,375:23085554,13420639
x172,375:23984505,13420639
x172,375:24283514,13420639
$172,375:24283514,13420639
)
)
$172,375:24283514,13420639
g172,375:24283514,13420639
$172,375:24283514,13420639
$172,375:24283514,13420639
)
g172,375:24283514,13420639
)
(172,377:17125097,14490182:7158417,748678,320865
g172,376:17125097,14490182
(172,376:17125097,14490182:3710067,748678,320865
r172,422:17125097,14490182:0,1069543,320865
$172,376:17125097,14490182
$172,376:17125097,14490182
g172,376:17125098,14490182
$172,376:17125098,14490182
(172,376:17125098,14490182:2952584,498346,139537
(172,376:17125098,14490182:2952584,498346,139537
x172,376:18610560,14490182
x172,376:19747580,14490182
x172,376:20077682,14490182
)
)
$172,376:20077682,14490182
k172,376:20101602,14490182:23920
$172,376:20101602,14490182
g172,376:20835164,14490182
$172,376:20835164,14490182
)
g172,376:20835164,14490182
(172,377:20835164,14490182:3448350,748678,320865
g172,376:20835165,14490182
$172,377:20835165,14490182
(172,377:20835165,14490182:3145143,498346,0
(172,376:20835165,14490182:3145143,498346,0
x172,376:23980308,14490182
)
)
$172,377:23980308,14490182
k172,377:24283514,14490182:303206
$172,377:24283514,14490182
$172,377:24283514,14490182
)
g172,377:24283514,14490182
)
]
h172,377:24283514,13920908:78643,0,0
)
)
(172,382:5873801,15735160:27410673,498346,139537
h172,381:5873801,15735160:1114112,0,0
x172,381:7456360,15735160
x172,381:8036435,15735160
k172,381:8300258,15735160:263823
x172,381:11071070,15735160
k172,381:11341047,15735160:269977
x172,381:12277941,15735160
x172,381:12975626,15735160
k172,381:13239449,15735160:263823
x172,381:13598259,15735160
k172,381:13862082,15735160:263823
x172,381:18514654,15735160
k172,381:18778477,15735160:263823
$172,381:18778477,15735160
x172,381:19037618,15735160
k172,381:19277981,15735160:240363
x172,381:19477320,15735160
k172,381:19717683,15735160:240363
x172,381:20281910,15735160
k172,381:20522273,15735160:240363
x172,381:21080423,15735160
(172,381:21080423,15735160:-119601,0,0
)
x172,381:21678443,15735160
k172,381:21918805,15735160:240362
x172,381:22515326,15735160
$172,381:22573631,15735160
x172,381:22772970,15735160
k172,381:23042948,15735160:269978
x172,381:24039643,15735160
k172,381:24303466,15735160:263823
x172,381:25541361,15735160
x172,381:25900171,15735160
k172,381:26163994,15735160:263823
x172,381:29279662,15735160
k172,381:29543485,15735160:263823
x172,381:30619915,15735160
k172,381:30883738,15735160:263823
x172,381:31282416,15735160
x172,381:31621292,15735160
k172,381:31885115,15735160:263823
x172,381:33284474,15735160
k172,381:33284474,15735160:0
)
(172,382:5873801,16626450:27410673,498346,139537
x172,382:6511686,16626450
k172,381:6794471,16626450:282785
x172,381:7113413,16626450
x172,381:8130040,16626450
x172,381:8488850,16626450
k172,381:8771636,16626450:282786
x172,381:11285300,16626450
k172,381:11568085,16626450:282785
x172,381:11926895,16626450
k172,381:12209680,16626450:282785
x172,381:15325348,16626450
k172,381:15608133,16626450:282785
$172,381:15608133,16626450
x172,381:15969185,16626450
k172,381:16241151,16626450:271966
x172,381:16440490,16626450
k172,381:16712456,16626450:271966
x172,381:17225353,16626450
k172,381:17396283,16626450:119601
(172,381:17396283,16626450:797359,332794,0
x172,381:17595622,16626450
(172,381:17595622,16626450:-119601,0,0
)
x172,381:18193642,16626450
)
k172,381:18313243,16626450:119601
x172,381:18877470,16626450
$172,381:18877470,16626450
k172,381:19160255,16626450:282785
x172,381:21536376,16626450
k172,381:21819162,16626450:282786
x172,381:22457047,16626450
k172,381:22739832,16626450:282785
x172,381:23736527,16626450
k172,381:24019312,16626450:282785
x172,381:25596084,16626450
x172,381:26293769,16626450
k172,381:26576554,16626450:282785
x172,381:28372598,16626450
k172,381:28655384,16626450:282786
$172,381:28655384,16626450
x172,381:29251905,16626450
$172,381:29310210,16626450
k172,381:29592995,16626450:282785
x172,381:29991673,16626450
x172,381:30350483,16626450
k172,381:30633268,16626450:282785
x172,381:30952210,16626450
x172,381:31968837,16626450
x172,381:33284474,16626450
k172,381:33284474,16626450:0
)
(172,382:5873801,17517740:27410673,498346,139537
x172,382:8387465,17517740
k172,381:8699172,17517740:311707
$172,381:8699172,17517740
(172,381:8699172,17517740:560143,441393,0
x172,381:9259315,17517740
)
(172,381:9259315,17625382:233930,322479,0
x172,381:9460477,17625382
)
k172,381:9612846,17517740:119601
x172,381:10332708,17517740
$172,381:10332708,17517740
k172,381:10644416,17517740:311708
x172,381:11126816,17517740
k172,381:11438523,17517740:311707
x172,381:13112971,17517740
k172,381:13442803,17517740:329832
x172,381:14082681,17517740
k172,381:14394388,17517740:311707
x172,381:16908052,17517740
k172,381:17219759,17517740:311707
x172,381:17578569,17517740
k172,381:17890277,17517740:311708
x172,381:19126178,17517740
k172,381:19437885,17517740:311707
x172,381:22553553,17517740
k172,381:22865260,17517740:311707
$172,381:22865260,17517740
x172,381:23185615,17517740
k172,381:23531531,17517740:320169
x172,381:23730870,17517740
k172,381:24051038,17517740:320168
x172,381:24563935,17517740
k172,381:24734865,17517740:119601
(172,381:24734865,17517740:797359,332794,0
x172,381:24934204,17517740
(172,381:24934204,17517740:-119601,0,0
)
x172,381:25532224,17517740
)
k172,381:25651825,17517740:119601
x172,381:26248346,17517740
$172,381:26306651,17517740
k172,381:26618358,17517740:311707
x172,381:27658907,17517740
k172,381:27970615,17517740:311708
x172,381:28369293,17517740
x172,381:29425789,17517740
k172,381:29737496,17517740:311707
x172,381:32215279,17517740
k172,381:32526986,17517740:311707
x172,381:32925664,17517740
x172,381:33284474,17517740
k172,381:33284474,17517740:0
)
(172,382:5873801,18409030:27410673,538214,179404
x172,382:6192743,18409030
x172,381:7209370,18409030
x172,381:8525007,18409030
k172,381:8827297,18409030:302290
x172,381:10142935,18409030
k172,381:10445225,18409030:302290
x172,381:11202713,18409030
k172,381:11505003,18409030:302290
x172,381:14620671,18409030
k172,381:14922961,18409030:302290
$172,381:14922961,18409030
x172,381:15284013,18409030
k172,381:15588487,18409030:304474
x172,381:15787826,18409030
k172,381:16092299,18409030:304473
x172,381:16605196,18409030
k172,381:16776126,18409030:119601
(172,381:16776126,18409030:797359,332794,0
x172,381:16975465,18409030
(172,381:16975465,18409030:-119601,0,0
)
x172,381:17573485,18409030
)
k172,381:17693086,18409030:119601
x172,381:18289607,18409030
$172,381:18347912,18409030
k172,381:18650202,18409030:302290
x172,381:20045575,18409030
k172,381:20347865,18409030:302290
$172,381:20347865,18409030
x172,381:20668220,18409030
k172,381:20998441,18409030:304474
x172,381:21556591,18409030
k172,381:21861064,18409030:304473
(172,381:21861064,18409030:560143,441393,0
x172,381:22421207,18409030
)
(172,381:22421207,18516672:233930,322479,0
x172,381:22622369,18516672
)
k172,381:22774738,18409030:119601
x172,381:23494600,18409030
$172,381:23494600,18409030
k172,381:23796890,18409030:302290
x172,381:25539113,18409030
k172,381:25841403,18409030:302290
x172,381:26040742,18409030
(172,381:26040742,18409030:717620,462465,0
x172,381:26758362,18409030
)
x172,381:27157040,18409030
k172,381:27665234,18409030:508194
x172,381:28402788,18409030
x172,381:28661927,18409030
k172,381:28964217,18409030:302290
x172,381:30080515,18409030
k172,381:30382805,18409030:302290
x172,381:31383486,18409030
k172,381:31685776,18409030:302290
x172,381:33284474,18409030
k172,381:33284474,18409030:0
)
(172,382:5873801,19300320:27410673,498346,0
x172,382:7917025,19300320
g172,381:8156231,19300320
x172,381:9593465,19300320
g172,381:9832671,19300320
x172,381:10789498,19300320
k172,382:33284474,19300320:22494976
g172,382:33284474,19300320
)
(172,385:5873801,20475134:27410673,538214,179404
(172,384:5873801,20475134:0,0,0
(172,384:5873801,19583844:0,0,0
)
)
x172,384:8524988,20475134
k172,383:5873801,20475134:0
k172,383:8802017,20475134:277029
x172,383:10269139,20475134
k172,383:10546168,20475134:277029
x172,383:11024582,20475134
(172,383:11024582,20475134:717620,462465,0
x172,383:11742202,20475134
)
x172,383:12449854,20475134
k172,383:12778461,20475134:328607
x172,383:13228564,20475134
k172,384:12778461,20475134:-36679
x172,384:13760394,20475134
k172,384:14018695,20475134:258301
x172,384:14385476,20475134
k172,384:14643777,20475134:258301
x172,384:15184778,20475134
x172,384:19283553,20475134
k172,384:19541855,20475134:258302
$172,384:19541855,20475134
x172,384:19800996,20475134
k172,384:20003148,20475134:202152
x172,384:20202487,20475134
k172,384:20404640,20475134:202153
x172,384:20968867,20475134
k172,384:21171019,20475134:202152
x172,384:21729169,20475134
(172,384:21729169,20475134:-119601,0,0
)
x172,384:22327189,20475134
k172,384:22529342,20475134:202153
x172,384:23125863,20475134
$172,384:23184168,20475134
k172,384:23442469,20475134:258301
x172,384:24744540,20475134
k172,384:25002842,20475134:258302
x172,384:25543843,20475134
x172,384:29642618,20475134
k172,384:29900919,20475134:258301
x172,384:33284474,20475134
k172,384:33284474,20475134:0
)
(172,385:5873801,21366424:27410673,498346,139537
x172,385:6216082,21366424
g172,384:6441164,21366424
x172,384:6640503,21366424
g172,384:6839838,21366424
x172,384:7433967,21366424
g172,384:7573502,21366424
(172,384:7573502,21366424:797359,332794,0
x172,384:7772841,21366424
(172,384:7772841,21366424:-119601,0,0
)
x172,384:8370861,21366424
)
g172,384:8490462,21366424
x172,384:9054689,21366424
$172,384:9054689,21366424
x172,384:9274757,21366424
g172,384:9531503,21366424
$172,384:9531503,21366424
x172,384:9944965,21366424
g172,384:10144300,21366424
x172,384:10343639,21366424
g172,384:10542974,21366424
x172,384:11137103,21366424
g172,384:11276638,21366424
(172,384:11276638,21366424:797359,332794,0
x172,384:11475977,21366424
(172,384:11475977,21366424:-119601,0,0
)
x172,384:12073997,21366424
)
g172,384:12193598,21366424
x172,384:12790119,21366424
$172,384:12848424,21366424
g172,384:13105170,21366424
x172,384:14242191,21366424
g172,384:14498937,21366424
x172,384:15269177,21366424
g172,384:15525923,21366424
x172,384:15892704,21366424
x172,384:16186127,21366424
x172,384:17469858,21366424
x172,384:18496842,21366424
x172,384:18790265,21366424
g172,384:19047011,21366424
$172,384:19047011,21366424
x172,384:19408063,21366424
g172,384:19607398,21366424
x172,384:19806737,21366424
g172,384:20006072,21366424
x172,384:20518969,21366424
g172,384:20689899,21366424
(172,384:20689899,21366424:797359,332794,0
x172,384:20889238,21366424
(172,384:20889238,21366424:-119601,0,0
)
x172,384:21487258,21366424
)
g172,384:21606859,21366424
x172,384:22171086,21366424
$172,384:22171086,21366424
g172,384:22427832,21366424
x172,384:23014681,21366424
g172,384:23271427,21366424
x172,384:23638208,21366424
g172,384:23894954,21366424
x172,384:24527650,21366424
x172,384:25591314,21366424
g172,384:25848060,21366424
$172,384:25848060,21366424
x172,384:26360957,21366424
$172,384:26412286,21366424
g172,384:26669032,21366424
x172,384:26999134,21366424
x172,384:27292557,21366424
g172,384:27549303,21366424
x172,384:29383204,21366424
g172,384:29713306,21366424
x172,384:31547209,21366424
k172,385:33284474,21366424:1737265
g172,385:33284474,21366424
)
(172,388:7667853,22541238:25616621,538214,179404
(172,386:7667853,22541238:0,462465,0
g172,386:7667853,22541238
g172,386:7667853,22541238
g172,386:7309043,22541238
(172,386:7309043,22541238:0,462465,0
g172,386:7309043,22541238
(172,386:7309043,22541238:0,462465,0
k172,386:6722194,22541238:-586849
x172,386:7309043,22541238
)
)
g172,386:7667853,22541238
)
x172,386:8878229,22541238
k172,386:9140371,22541238:262142
x172,386:9681372,22541238
x172,386:10671678,22541238
k172,386:10933820,22541238:262142
x172,386:14023950,22541238
k172,386:14286092,22541238:262142
$172,386:14286092,22541238
(172,386:14286092,22541238:560143,441393,0
x172,386:14846235,22541238
)
(172,386:14846235,22648880:233930,322479,0
x172,386:15047397,22648880
)
$172,386:15080165,22541238
k172,386:15342307,22541238:262142
x172,386:15929156,22541238
k172,386:16191297,22541238:262141
$172,386:16191297,22541238
x172,386:16450438,22541238
$172,386:16450438,22541238
k172,386:16712580,22541238:262142
x172,386:17226073,22541238
k172,386:17488215,22541238:262142
x172,386:18881981,22541238
k172,386:19144123,22541238:262142
x172,386:20721280,22541238
k172,386:20983422,22541238:262142
x172,386:21286016,22541238
x172,386:23532544,22541238
x172,386:23862646,22541238
k172,386:24124788,22541238:262142
x172,386:24729976,22541238
k172,386:24992118,22541238:262142
$172,386:24992118,22541238
x172,386:26145142,22541238
x172,386:26475546,22541238
$172,386:26475546,22541238
x172,386:26695614,22541238
k172,386:26959105,22541238:263491
x172,386:27949411,22541238
k172,386:28295700,22541238:346289
$172,386:28295700,22541238
(172,386:28295700,22541238:560143,441393,0
x172,386:28855843,22541238
)
(172,386:28855843,22648880:233930,322479,0
x172,386:29057005,22648880
)
k172,386:29209374,22541238:119601
x172,386:29929236,22541238
$172,386:29929236,22541238
k172,386:30191378,22541238:262142
x172,386:30704871,22541238
k172,386:30967013,22541238:262142
x172,386:32580847,22541238
k172,386:32844338,22541238:263491
x172,386:33284474,22541238
k172,386:33284474,22541238:0
)
(172,388:7667853,23432528:25616621,551690,139537
x172,388:8804874,23432528
g172,386:9061620,23432528
x172,386:10363691,23432528
g172,386:10620437,23432528
x172,386:11060573,23432528
g172,386:11317319,23432528
x172,386:12555203,23432528
x172,386:12848626,23432528
g172,386:13105372,23432528
x172,386:13618865,23432528
g172,386:13875611,23432528
x172,386:14645851,23432528
g172,386:14902597,23432528
x172,386:16076294,23432528
x172,386:17488396,23432528
g172,386:17745142,23432528
x172,386:20835272,23432528
g172,386:21092018,23432528
$172,386:21092018,23432528
x172,386:21453070,23432528
(172,386:21453070,23172110:183865,291272,0
x172,386:21604167,23172110
)
g172,386:21836270,23432528
x172,386:22035609,23432528
g172,386:22234944,23432528
x172,386:22747841,23432528
g172,386:22918771,23432528
(172,386:22918771,23432528:797359,332794,0
x172,386:23118110,23432528
(172,386:23118110,23432528:-119601,0,0
)
x172,386:23716130,23432528
)
g172,386:23835731,23432528
x172,386:24429860,23432528
$172,386:24449794,23432528
g172,386:24706540,23432528
x172,386:26081968,23432528
g172,386:26338714,23432528
x172,386:27549090,23432528
g172,386:27805836,23432528
$172,386:27805836,23432528
x172,386:28166888,23432528
g172,386:28366223,23432528
x172,386:28924373,23432528
g172,386:29123708,23432528
x172,386:29465989,23432528
g172,386:29651204,23432528
x172,386:30010014,23432528
g172,386:30169482,23432528
x172,386:30530534,23432528
(172,386:30530534,23172110:183865,291272,0
x172,386:30681631,23172110
)
$172,386:30714399,23432528
x172,386:30934467,23432528
k172,388:33284474,23432528:2350007
g172,388:33284474,23432528
)
(172,389:7667853,24791122:25616621,538214,179404
(172,388:7667853,24791122:0,462465,0
g172,388:7667853,24791122
g172,388:7667853,24791122
g172,388:7309043,24791122
(172,388:7309043,24791122:0,462465,0
g172,388:7309043,24791122
(172,388:7309043,24791122:0,462465,0
k172,388:6722194,24791122:-586849
x172,388:7309043,24791122
)
)
g172,388:7667853,24791122
)
x172,388:9506739,24791122
k172,388:9743976,24791122:237237
x172,388:10514216,24791122
k172,388:10751453,24791122:237237
x172,388:11925150,24791122
x172,388:13337252,24791122
k172,388:13574488,24791122:237236
x172,388:16664618,24791122
k172,388:16901855,24791122:237237
$172,388:16901855,24791122
x172,388:17262907,24791122
k172,388:17462242,24791122:199335
x172,388:17661581,24791122
k172,388:17860916,24791122:199335
x172,388:18373813,24791122
k172,388:18544743,24791122:119601
(172,388:18544743,24791122:797359,332794,0
x172,388:18744082,24791122
(172,388:18744082,24791122:-119601,0,0
)
x172,388:19342102,24791122
)
k172,388:19461703,24791122:119601
x172,388:20058224,24791122
$172,388:20116529,24791122
x172,388:20336597,24791122
k172,388:20577736,24791122:241139
$172,388:20577736,24791122
x172,388:21730760,24791122
x172,388:22061164,24791122
$172,388:22061164,24791122
k172,388:22298401,24791122:237237
x172,388:22811894,24791122
k172,388:23049130,24791122:237236
x172,388:23379232,24791122
x172,388:25671610,24791122
x172,388:26001712,24791122
k172,388:26238949,24791122:237237
x172,388:26862476,24791122
k172,388:27099713,24791122:237237
$172,388:27099713,24791122
(172,388:27099713,24791122:560143,441393,0
x172,388:27659856,24791122
)
(172,388:27659856,24898764:233930,322479,0
x172,388:27861018,24898764
)
x172,388:29016163,24791122
$172,388:29016163,24791122
k172,388:29253400,24791122:237237
x172,388:29693536,24791122
k172,388:29930772,24791122:237236
x172,388:31067793,24791122
k172,388:31305030,24791122:237237
x172,388:32607101,24791122
k172,388:32844338,24791122:237237
x172,388:33284474,24791122
k172,388:33284474,24791122:0
)
(172,389:7667853,25682412:25616621,551690,139537
x172,389:8905737,25682412
x172,388:9199160,25682412
g172,388:9455906,25682412
x172,388:9969399,25682412
g172,388:10226145,25682412
x172,388:10996385,25682412
g172,388:11253131,25682412
x172,388:12426828,25682412
x172,388:13838930,25682412
g172,388:14095676,25682412
x172,388:17185806,25682412
g172,388:17442552,25682412
$172,388:17442552,25682412
x172,388:17803604,25682412
(172,388:17803604,25421994:183865,291272,0
x172,388:17954701,25421994
)
g172,388:18186804,25682412
x172,388:18386143,25682412
g172,388:18585478,25682412
x172,388:19098375,25682412
g172,388:19269305,25682412
(172,388:19269305,25682412:797359,332794,0
x172,388:19468644,25682412
(172,388:19468644,25682412:-119601,0,0
)
x172,388:20066664,25682412
)
g172,388:20186265,25682412
x172,388:20780394,25682412
$172,388:20800328,25682412
g172,388:21057074,25682412
x172,388:22432502,25682412
g172,388:22689248,25682412
x172,388:23899624,25682412
g172,388:24156370,25682412
$172,388:24156370,25682412
x172,388:24517422,25682412
g172,388:24716757,25682412
x172,388:25274907,25682412
g172,388:25474242,25682412
x172,388:25887704,25682412
g172,388:26047172,25682412
x172,388:26405982,25682412
g172,388:26565450,25682412
x172,388:26926502,25682412
(172,388:26926502,25421994:183865,291272,0
x172,388:27077599,25421994
)
$172,388:27110367,25682412
x172,388:27330435,25682412
k172,389:33284474,25682412:5954039
g172,389:33284474,25682412
)
(172,397:5873801,26857226:27410673,538214,179404
(172,393:5873801,26857226:0,0,0
(172,393:5873801,25965936:0,0,0
)
)
x172,393:8524988,26857226
k172,392:5873801,26857226:0
k172,392:8923737,26857226:398749
x172,392:10390859,26857226
k172,392:10789608,26857226:398749
x172,392:11268022,26857226
(172,392:11268022,26857226:717620,462465,0
x172,392:11985642,26857226
)
x172,392:12693294,26857226
k172,392:13079897,26857226:386603
x172,392:14918783,26857226
k172,393:15274461,26857226:355678
x172,393:15641242,26857226
k172,393:15996920,26857226:355678
x172,393:16537921,26857226
x172,393:20636696,26857226
k172,393:20992373,26857226:355677
$172,393:20992373,26857226
x172,393:21251514,26857226
k172,393:21630071,26857226:378557
x172,393:21829410,26857226
k172,393:22207967,26857226:378557
x172,393:22772194,26857226
k172,393:23150751,26857226:378557
x172,393:23708901,26857226
(172,393:23708901,26857226:-119601,0,0
)
x172,393:24306921,26857226
k172,393:24685478,26857226:378557
x172,393:25281999,26857226
$172,393:25340304,26857226
k172,393:25695982,26857226:355678
x172,393:26998053,26857226
k172,393:27353731,26857226:355678
x172,393:28289021,26857226
k172,393:28644698,26857226:355677
x172,393:29185699,26857226
x172,393:33284474,26857226
k172,393:33284474,26857226:0
)
(172,397:5873801,27748516:27410673,498346,139537
x172,397:9257356,27748516
k172,393:9458461,27748516:201105
$172,393:9458461,27748516
x172,393:9800742,27748516
k172,393:10025824,27748516:199335
x172,393:10225163,27748516
k172,393:10424498,27748516:199335
x172,393:11018627,27748516
k172,393:11158162,27748516:119601
(172,393:11158162,27748516:797359,332794,0
x172,393:11357501,27748516
(172,393:11357501,27748516:-119601,0,0
)
x172,393:11955521,27748516
)
k172,393:12075122,27748516:119601
x172,393:12639349,27748516
$172,393:12639349,27748516
x172,393:12859417,27748516
k172,393:13071652,27748516:212235
$172,393:13071652,27748516
x172,393:13485114,27748516
k172,393:13684449,27748516:199335
x172,393:13883788,27748516
k172,393:14083123,27748516:199335
x172,393:14677252,27748516
k172,393:14816787,27748516:119601
(172,393:14816787,27748516:797359,332794,0
x172,393:15016126,27748516
(172,393:15016126,27748516:-119601,0,0
)
x172,393:15614146,27748516
)
k172,393:15733747,27748516:119601
x172,393:16330268,27748516
$172,393:16388573,27748516
k172,393:16589678,27748516:201105
x172,393:17726699,27748516
k172,393:17927804,27748516:201105
x172,393:18294585,27748516
k172,393:18495691,27748516:201106
x172,393:18825793,27748516
x172,393:20393780,27748516
x172,393:21585816,27748516
k172,393:21786921,27748516:201105
$172,393:21786921,27748516
x172,393:22097475,27748516
$172,393:22097475,27748516
k172,393:22298580,27748516:201105
x172,393:22922107,27748516
k172,393:23123213,27748516:201106
x172,393:24658509,27748516
k172,393:24859559,27748516:201050
x172,393:26069935,27748516
k172,393:26271040,27748516:201105
x172,393:26601142,27748516
x172,393:28856843,27748516
k172,393:29057949,27748516:201106
x172,393:29993239,27748516
k172,393:30194344,27748516:201105
x172,393:33284474,27748516
k172,393:33284474,27748516:0
)
(172,397:5873801,28639806:27410673,498346,162258
x172,397:6253127,28639806
(172,393:6253127,28747448:222426,346600,0
x172,393:6442785,28747448
)
k172,393:6731714,28639806:256161
x172,393:6931053,28639806
k172,393:7187214,28639806:256161
x172,393:7700111,28639806
(172,393:7700111,28747448:934230,346600,54616
x172,393:8601573,28747448
)
k172,393:8753942,28639806:119601
(172,393:8753942,28639806:797359,332794,0
x172,393:8953281,28639806
(172,393:8953281,28639806:-119601,0,0
)
x172,393:9551301,28639806
)
k172,393:9670902,28639806:119601
x172,393:10183799,28639806
(172,393:10183799,28747448:222426,346600,0
x172,393:10373457,28747448
)
$172,393:10406225,28639806
x172,393:10626293,28639806
k172,393:11050500,28639806:424207
x172,393:12889386,28639806
k172,393:13177501,28639806:288115
x172,393:14351198,28639806
x172,393:15763300,28639806
k172,393:16051414,28639806:288114
x172,393:19434969,28639806
k172,393:19723083,28639806:288114
$172,393:19723083,28639806
x172,393:20084135,28639806
(172,393:20084135,28747448:934230,346600,54616
x172,393:20985597,28747448
)
k172,393:21274526,28639806:256161
x172,393:21473865,28639806
k172,393:21730026,28639806:256161
x172,393:22242923,28639806
(172,393:22242923,28747448:934230,346600,54616
x172,393:23144385,28747448
)
k172,393:23296754,28639806:119601
(172,393:23296754,28639806:797359,332794,0
x172,393:23496093,28639806
(172,393:23496093,28639806:-119601,0,0
)
x172,393:24094113,28639806
)
k172,393:24213714,28639806:119601
x172,393:24777941,28639806
$172,393:24777941,28639806
k172,393:25066056,28639806:288115
x172,393:26203077,28639806
k172,393:26491191,28639806:288114
$172,393:26491191,28639806
x172,393:26852243,28639806
(172,393:26852243,28747448:222426,346600,0
x172,393:27041901,28747448
)
k172,393:27330830,28639806:256161
x172,393:27530169,28639806
k172,393:27786330,28639806:256161
x172,393:28299227,28639806
(172,393:28299227,28747448:222426,346600,0
x172,393:28488885,28747448
)
k172,393:28641254,28639806:119601
(172,393:28641254,28639806:797359,332794,0
x172,393:28840593,28639806
(172,393:28840593,28639806:-119601,0,0
)
x172,393:29438613,28639806
)
k172,393:29558214,28639806:119601
x172,393:30122441,28639806
$172,393:30122441,28639806
k172,393:30410556,28639806:288115
x172,393:31785984,28639806
k172,393:32074098,28639806:288114
x172,393:33284474,28639806
k172,393:33284474,28639806:0
)
(172,397:5873801,29531096:27410673,538214,179404
x172,397:6234853,29531096
(172,393:6234853,29638738:934230,346600,54616
x172,393:7136315,29638738
)
k172,393:7417016,29531096:247933
x172,393:7975166,29531096
k172,393:8223099,29531096:247933
x172,393:8584151,29531096
(172,393:8584151,29638738:222426,346600,0
x172,393:8773809,29638738
)
k172,393:8985485,29531096:178908
x172,393:9344295,29531096
k172,393:9523202,29531096:178907
x172,393:9902528,29531096
(172,393:9902528,29638738:222426,346600,0
x172,393:10092186,29638738
)
$172,393:10124954,29531096
k172,393:10408526,29531096:283572
x172,393:11545547,29531096
k172,393:11829120,29531096:283573
x172,393:12764410,29531096
k172,393:13047982,29531096:283572
x172,393:13588983,29531096
x172,393:14579289,29531096
k172,393:14862862,29531096:283573
x172,393:17952992,29531096
k172,393:18236564,29531096:283572
$172,393:18236564,29531096
(172,393:18236564,29531096:560143,441393,0
x172,393:18796707,29531096
)
(172,393:18796707,29638738:233930,322479,0
x172,393:18997869,29638738
)
k172,393:19278571,29531096:247934
x172,393:19477910,29531096
k172,393:19725843,29531096:247933
x172,393:20290070,29531096
k172,393:20538003,29531096:247933
(172,393:20538003,29531096:1076430,332987,0
x172,393:21614433,29531096
)
k172,393:21862366,29531096:247933
x172,393:22458887,29531096
$172,393:22517192,29531096
k172,393:22800765,29531096:283573
x172,393:23314258,29531096
k172,393:23597830,29531096:283572
x172,393:24991596,29531096
k172,393:25275169,29531096:283573
x172,393:26852326,29531096
k172,393:27135898,29531096:283572
x172,393:27438492,29531096
x172,393:29685020,29531096
x172,393:30015122,29531096
k172,393:30298695,29531096:283573
x172,393:30903883,29531096
k172,393:31187455,29531096:283572
$172,393:31187455,29531096
x172,393:31548507,29531096
(172,393:31548507,29638738:222426,346600,0
x172,393:31738165,29638738
)
x172,393:32562905,29531096
(172,393:32562905,29638738:222426,346600,0
x172,393:32752563,29638738
)
x172,393:33064406,29531096
$172,393:33064406,29531096
x172,393:33284474,29531096
k172,393:33284474,29531096:0
)
(172,397:5873801,30422386:27410673,551690,255614
x172,397:7707704,30422386
k172,394:8085680,30422386:377976
$172,394:8085680,30422386
x172,394:8446732,30422386
[172,394:8446732,30623384:934230,752688,54616
(172,394:8446732,30161968:183865,291272,0
x172,394:8597829,30161968
)
(172,394:8446732,30623384:934230,346600,54616
x172,394:9348194,30623384
)
]
k172,394:9755991,30422386:375029
x172,394:10314141,30422386
k172,394:10689170,30422386:375029
x172,394:11050222,30422386
[172,394:11050222,30623384:222426,752688,0
(172,394:11050222,30161968:183865,291272,0
x172,394:11201319,30161968
)
(172,394:11050222,30623384:222426,346600,0
x172,394:11239880,30623384
)
]
k172,394:11502394,30422386:229746
x172,394:11861204,30422386
k172,394:12090949,30422386:229745
x172,394:12470275,30422386
(172,394:12470275,30530028:222426,346600,0
x172,394:12659933,30530028
)
$172,394:12692701,30422386
k172,394:13046432,30422386:353731
x172,394:14522724,30422386
x172,394:14816147,30422386
k172,394:15169877,30422386:353730
$172,394:15169877,30422386
x172,394:15530929,30422386
[172,394:15530929,30623384:934230,752688,54616
(172,394:15530929,30161968:183865,291272,0
x172,394:15682026,30161968
)
(172,394:15530929,30623384:934230,346600,54616
x172,394:16432391,30623384
)
]
k172,394:16840188,30422386:375029
x172,394:17398338,30422386
k172,394:17773367,30422386:375029
(172,394:17773367,30422386:560143,441393,0
x172,394:18333510,30422386
)
(172,394:18333510,30530028:233930,322479,0
x172,394:18534672,30530028
)
k172,394:18687041,30422386:119601
x172,394:19406903,30422386
(172,394:19406903,30530028:934230,346600,54616
x172,394:20308365,30530028
)
$172,394:20341133,30422386
k172,394:20694863,30422386:353730
x172,394:21831884,30422386
k172,394:22185614,30422386:353730
$172,394:22185614,30422386
x172,394:22546666,30422386
[172,394:22546666,30623384:222426,752688,0
(172,394:22546666,30161968:183865,291272,0
x172,394:22697763,30161968
)
(172,394:22546666,30623384:222426,346600,0
x172,394:22736324,30623384
)
]
k172,394:23144122,30422386:375030
x172,394:23702272,30422386
k172,394:24077301,30422386:375029
(172,394:24077301,30422386:560143,441393,0
x172,394:24637444,30422386
)
(172,394:24637444,30530028:233930,322479,0
x172,394:24838606,30530028
)
k172,394:24990975,30422386:119601
x172,394:25710837,30422386
(172,394:25710837,30530028:222426,346600,0
x172,394:25900495,30530028
)
$172,394:25933263,30422386
x172,394:26153331,30422386
k172,394:26774385,30422386:621054
x172,394:27307812,30422386
k172,395:26774385,30422386:-18340
x172,395:28353136,30422386
k172,395:28731112,30422386:377976
x172,395:30344945,30422386
k172,395:30698675,30422386:353730
x172,395:31872372,30422386
x172,395:33284474,30422386
k172,395:33284474,30422386:0
)
(172,397:5873801,31313676:27410673,551690,255614
x172,397:9257356,31313676
k172,395:9594362,31313676:337006
$172,395:9594362,31313676
x172,395:9955414,31313676
[172,395:9955414,31514674:934230,752688,54616
(172,395:9955414,31053258:183865,291272,0
x172,395:10106511,31053258
)
(172,395:9955414,31514674:934230,346600,54616
x172,395:10856876,31514674
)
]
k172,395:11234375,31313676:344731
x172,395:11433714,31313676
k172,395:11778446,31313676:344732
x172,395:12291343,31313676
(172,395:12291343,31421318:934230,346600,54616
x172,395:13192805,31421318
)
k172,395:13345174,31313676:119601
(172,395:13345174,31313676:797359,332794,0
x172,395:13544513,31313676
(172,395:13544513,31313676:-119601,0,0
)
x172,395:14142533,31313676
)
k172,395:14262134,31313676:119601
x172,395:14858655,31313676
$172,395:14916960,31313676
k172,395:15253966,31313676:337006
x172,395:16390987,31313676
k172,395:16727992,31313676:337005
$172,395:16727992,31313676
x172,395:17089044,31313676
[172,395:17089044,31514674:222426,752688,0
(172,395:17089044,31053258:183865,291272,0
x172,395:17240141,31053258
)
(172,395:17089044,31514674:222426,346600,0
x172,395:17278702,31514674
)
]
k172,395:17656202,31313676:344732
x172,395:17855541,31313676
k172,395:18200272,31313676:344731
x172,395:18713169,31313676
(172,395:18713169,31421318:222426,346600,0
x172,395:18902827,31421318
)
k172,395:19055196,31313676:119601
(172,395:19055196,31313676:797359,332794,0
x172,395:19254535,31313676
(172,395:19254535,31313676:-119601,0,0
)
x172,395:19852555,31313676
)
k172,395:19972156,31313676:119601
x172,395:20568677,31313676
$172,395:20626982,31313676
k172,395:20963988,31313676:337006
x172,395:22339416,31313676
k172,395:22676422,31313676:337006
x172,395:23886798,31313676
k172,395:24223804,31313676:337006
$172,395:24223804,31313676
x172,395:24584856,31313676
[172,395:24584856,31514674:934230,752688,54616
(172,395:24584856,31053258:183865,291272,0
x172,395:24735953,31053258
)
(172,395:24584856,31514674:934230,346600,54616
x172,395:25486318,31514674
)
]
k172,395:25863817,31313676:344731
x172,395:26421967,31313676
k172,395:26766699,31313676:344732
x172,395:27127751,31313676
[172,395:27127751,31514674:222426,752688,0
(172,395:27127751,31053258:183865,291272,0
x172,395:27278848,31053258
)
(172,395:27127751,31514674:222426,346600,0
x172,395:27317409,31514674
)
]
k172,395:27567803,31313676:217626
x172,395:27926613,31313676
k172,395:28144240,31313676:217627
x172,395:28523566,31313676
(172,395:28523566,31421318:222426,346600,0
x172,395:28713224,31421318
)
$172,395:28745992,31313676
k172,395:29082998,31313676:337006
x172,395:30220019,31313676
k172,395:30557024,31313676:337005
$172,396:30557024,31313676
x172,396:30918076,31313676
(172,396:30918076,31421318:222426,346600,0
x172,396:31107734,31421318
)
x172,396:31932474,31313676
(172,396:31932474,31421318:222426,346600,0
x172,396:32122132,31421318
)
x172,396:32433975,31313676
$172,396:32433975,31313676
k172,396:32770981,31313676:337006
x172,396:33284474,31313676
k172,396:33284474,31313676:0
)
(172,397:5873801,32274496:27410673,639670,255614
x172,397:6203903,32274496
x172,396:8496281,32274496
x172,396:8826383,32274496
g172,396:9083129,32274496
x172,396:9706656,32274496
g172,396:9963402,32274496
$172,396:9963402,32274496
(172,396:9963402,32274496:560143,441393,0
x172,396:10523545,32274496
)
(172,396:10523545,32382138:233930,322479,0
x172,396:10724707,32382138
)
x172,396:11879852,32274496
$172,396:11879852,32274496
x172,396:12099920,32274496
g172,396:12356666,32274496
x172,396:13695415,32274496
g172,396:13952161,32274496
$172,396:13952161,32274496
x172,396:14313213,32274496
(172,396:14313213,32382138:934230,346600,54616
x172,396:15214675,32382138
)
g172,396:15446778,32274496
x172,396:16004928,32274496
g172,396:16204263,32274496
x172,396:16565315,32274496
(172,396:16565315,32382138:222426,346600,0
x172,396:16754973,32382138
)
g172,396:16947209,32274496
x172,396:17306019,32274496
g172,396:17465487,32274496
x172,396:17844813,32274496
(172,396:17844813,32382138:222426,346600,0
x172,396:18034471,32382138
)
$172,396:18067239,32274496
g172,396:18323985,32274496
x172,396:19800277,32274496
x172,396:20093700,32274496
g172,396:20350446,32274496
$172,396:20350446,32274496
x172,396:20711498,32274496
(172,396:20711498,32382138:934230,346600,54616
x172,396:21612960,32382138
)
g172,396:21845063,32274496
x172,396:22403213,32274496
g172,396:22602548,32274496
(172,396:22602548,32274496:560143,441393,0
x172,396:23162691,32274496
)
[172,396:23162691,32464612:744572,829786,0
(172,396:23162691,31972701:744572,337875,54616
x172,396:23874495,31972701
)
(172,396:23162691,32464612:233930,322479,0
x172,396:23363853,32464612
)
]
g172,396:24026864,32274496
x172,396:24746726,32274496
[172,396:24746726,32475494:934230,752688,54616
(172,396:24746726,32014078:183865,291272,0
x172,396:24897823,32014078
)
(172,396:24746726,32475494:934230,346600,54616
x172,396:25648188,32475494
)
]
$172,396:25680956,32274496
g172,396:25937702,32274496
x172,396:27074723,32274496
g172,396:27331469,32274496
$172,396:27331469,32274496
x172,396:27692521,32274496
(172,396:27692521,32382138:222426,346600,0
x172,396:27882179,32382138
)
g172,396:28114282,32274496
x172,396:28672432,32274496
g172,396:28871767,32274496
(172,396:28871767,32274496:560143,441393,0
x172,396:29431910,32274496
)
[172,396:29431910,32464612:744572,829786,0
(172,396:29431910,31972701:744572,337875,54616
x172,396:30143714,31972701
)
(172,396:29431910,32464612:233930,322479,0
x172,396:29633072,32464612
)
]
g172,396:30296083,32274496
x172,396:31015945,32274496
[172,396:31015945,32475494:222426,752688,0
(172,396:31015945,32014078:183865,291272,0
x172,396:31167042,32014078
)
(172,396:31015945,32475494:222426,346600,0
x172,396:31205603,32475494
)
]
$172,396:31238371,32274496
x172,396:31458439,32274496
k172,397:33284474,32274496:1826035
g172,397:33284474,32274496
)
(172,403:5873801,33449310:27410673,498346,139537
h172,401:5873801,33449310:1114112,0,0
x172,401:8129130,33449310
x172,401:8826815,33449310
k172,401:9083588,33449310:256773
x172,401:9442398,33449310
k172,401:9699171,33449310:256773
x172,401:12434099,33449310
k172,401:12690872,33449310:256773
x172,401:13268955,33449310
k172,401:13525727,33449310:256772
x172,401:18660699,33449310
k172,401:18921864,33449310:261165
x172,401:19918559,33449310
k172,401:20175332,33449310:256773
x172,401:22168722,33449310
k172,401:22425494,33449310:256772
x172,401:23003577,33449310
k172,401:23260350,33449310:256773
x172,401:23590452,33449310
x172,401:25644423,33449310
x172,401:26579712,33449310
k172,401:26852620,33449310:272908
x172,401:28347251,33449310
k172,401:28662928,33449310:256773
x172,401:29739358,33449310
k172,402:29996130,33449310:256772
x172,402:30394808,33449310
x172,402:30733684,33449310
k172,402:30990457,33449310:256773
x172,402:32389816,33449310
k172,402:32646589,33449310:256773
x172,402:33284474,33449310
k172,402:33284474,33449310:0
)
(172,403:5873801,34340600:27410673,498346,139537
x172,403:8072509,34340600
x172,402:8411385,34340600
k172,402:8684681,34340600:273296
x172,402:9844834,34340600
k172,402:10118129,34340600:273295
x172,402:12853057,34340600
k172,402:13126353,34340600:273296
x172,402:13525031,34340600
x172,402:13883841,34340600
k172,402:14157136,34340600:273295
x172,402:14515946,34340600
k172,402:14789242,34340600:273296
x172,402:16186608,34340600
k172,402:16607818,34340600:421210
x172,402:17265636,34340600
k172,402:17538931,34340600:273295
x172,402:19175504,34340600
k172,402:19448800,34340600:273296
x172,402:19967081,34340600
x172,402:21468102,34340600
k172,402:21749920,34340600:281818
x172,402:22507408,34340600
x172,402:22866218,34340600
k172,402:23139513,34340600:273295
x172,402:25874441,34340600
k172,402:26147737,34340600:273296
x172,402:26725820,34340600
k172,402:26999115,34340600:273295
x172,402:31934748,34340600
k172,402:32208044,34340600:273296
x172,402:33284474,34340600
k172,402:33284474,34340600:0
)
(172,403:5873801,35231890:27410673,538214,179404
x172,403:6272479,35231890
x172,402:6611355,35231890
g172,402:6850561,35231890
x172,402:9443960,35231890
g172,402:9683166,35231890
x172,402:10081844,35231890
x172,402:10440654,35231890
g172,402:10679860,35231890
x172,402:11038670,35231890
g172,402:11277876,35231890
x172,402:15930448,35231890
g172,402:16169654,35231890
x172,402:17106548,35231890
g172,402:17345754,35231890
x172,402:18107229,35231890
g172,402:18346435,35231890
x172,402:21420241,35231890
x172,402:21679381,35231890
g172,402:21918587,35231890
x172,402:23116614,35231890
g172,402:23355820,35231890
x172,402:23555159,35231890
(172,402:23555159,35231890:358810,462465,0
x172,402:23913969,35231890
)
x172,402:24312647,35231890
k172,403:33284474,35231890:8971827
g172,403:33284474,35231890
)
(172,406:5873801,36681550:27410673,921197,179404
(172,404:5873801,36681550:0,0,0
(172,404:5873801,35790260:0,0,0
)
)
x172,404:6884940,36681550
x172,404:9452405,36681550
k172,403:5873801,36681550:0
k172,403:9758838,36681550:306433
x172,403:11225960,36681550
k172,403:11532393,36681550:306433
x172,403:11811468,36681550
x172,403:15391071,36681550
x172,403:15689080,36681550
k172,403:15995513,36681550:306433
x172,403:17401341,36681550
k172,403:17667806,36681550:266465
x172,403:17867145,36681550
(172,403:17867145,36681550:358810,462465,0
x172,403:18225955,36681550
)
x172,403:18933607,36681550
k172,403:19276224,36681550:342617
x172,403:19726327,36681550
k172,404:19276224,36681550:-36679
x172,404:20258157,36681550
k172,404:20539982,36681550:281825
x172,404:21475272,36681550
k172,404:21757096,36681550:281824
x172,404:23251727,36681550
k172,404:23533552,36681550:281825
$172,404:23533552,36681550
x172,404:23904572,36681550
(172,404:23904572,36789192:311300,337875,0
x172,404:24183104,36789192
)
k172,404:24460638,36681550:244766
x172,404:25018788,36681550
k172,404:25263555,36681550:244767
x172,404:25751935,36681550
(172,404:25751935,36789192:311300,337875,0
x172,404:26030467,36789192
)
k172,404:26308002,36681550:244767
(172,404:26308002,36681550:1235908,921197,0
[172,404:26308002,36681550:1235908,921197,0
(172,404:26308002,36196204:1235908,364089,72817
k172,404:26706290,36196204:398288
x172,404:26872559,36196204
(172,404:26872559,36269021:273063,253405,0
x172,404:27112854,36269021
)
k172,404:27543910,36196204:398288
)
(172,404:26308002,36681550:1235908,332794,0
x172,404:27025623,36681550
(172,404:27025623,36681550:-119601,0,0
)
(172,404:26906022,36681550:558150,0,0
h172,404:26906022,36681550:0,0,0
(172,404:26906022,36681550:558150,0,0
$172,404:26906022,36681550
(172,404:26906022,36681550:558150,418611,59802
x172,404:27464172,36681550
)
$172,404:27464172,36681550
)
)
(172,404:27464172,36681550:-119601,0,0
)
x172,404:27543910,36681550
)
]
)
k172,404:27788676,36681550:244766
x172,404:28398154,36681550
(172,404:28398154,36789192:311300,337875,0
x172,404:28676686,36789192
)
k172,404:28954221,36681550:244767
(172,404:28954221,36681550:1235908,782843,0
[172,404:28954221,36681550:1235908,782843,0
(172,404:28954221,36196204:1235908,225735,72817
k172,404:29309956,36196204:355735
x172,404:29561332,36196204
(172,404:29561332,36269021:273063,253405,0
x172,404:29801627,36269021
)
k172,404:30190129,36196204:355734
)
(172,404:28954221,36681550:1235908,332794,0
x172,404:29153560,36681550
(172,404:29153560,36681550:-119601,0,0
)
(172,404:29033959,36681550:558150,0,0
h172,404:29033959,36681550:0,0,0
(172,404:29033959,36681550:558150,0,0
$172,404:29033959,36681550
(172,404:29033959,36681550:558150,418611,59802
x172,404:29592109,36681550
)
$172,404:29592109,36681550
)
)
(172,404:29592109,36681550:-119601,0,0
)
x172,404:30190129,36681550
)
]
)
k172,404:30434895,36681550:244766
x172,404:30979775,36681550
(172,404:30979775,36789192:311300,337875,0
x172,404:31258307,36789192
)
$172,404:31291075,36681550
x172,404:31511143,36681550
k172,404:31799237,36681550:288094
$172,405:31799237,36681550
x172,405:32170257,36681550
(172,405:32170257,36789192:311300,337875,0
x172,405:32448789,36789192
)
k172,405:32726324,36681550:244767
x172,405:33284474,36681550
k172,406:33284474,36681550:0
)
(172,406:5873801,37847687:27410673,921197,139537
x172,406:6362181,37847687
(172,405:6362181,37955329:311300,337875,0
x172,405:6640713,37955329
)
g172,405:6872816,37847687
(172,405:6872816,37847687:1235908,921197,0
[172,405:6872816,37847687:1235908,921197,0
(172,405:6872816,37362341:1235908,364089,72817
k172,405:7271104,37362341:398288
x172,405:7437373,37362341
(172,405:7437373,37435158:273063,253405,0
x172,405:7677668,37435158
)
k172,405:8108724,37362341:398288
)
(172,405:6872816,37847687:1235908,332794,0
x172,405:7590437,37847687
(172,405:7590437,37847687:-119601,0,0
)
(172,405:7470836,37847687:558150,0,0
h172,405:7470836,37847687:0,0,0
(172,405:7470836,37847687:558150,0,0
$172,405:7470836,37847687
(172,405:7470836,37847687:558150,418611,59802
x172,405:8028986,37847687
)
$172,405:8028986,37847687
)
)
(172,405:8028986,37847687:-119601,0,0
)
x172,405:8108724,37847687
)
]
)
g172,405:8308059,37847687
x172,405:8917537,37847687
(172,405:8917537,37955329:311300,337875,0
x172,405:9196069,37955329
)
g172,405:9428172,37847687
(172,405:9428172,37847687:1235908,782843,0
[172,405:9428172,37847687:1235908,782843,0
(172,405:9428172,37362341:1235908,225735,72817
k172,405:9783907,37362341:355735
x172,405:10035283,37362341
(172,405:10035283,37435158:273063,253405,0
x172,405:10275578,37435158
)
k172,405:10664080,37362341:355734
)
(172,405:9428172,37847687:1235908,332794,0
x172,405:9627511,37847687
(172,405:9627511,37847687:-119601,0,0
)
(172,405:9507910,37847687:558150,0,0
h172,405:9507910,37847687:0,0,0
(172,405:9507910,37847687:558150,0,0
$172,405:9507910,37847687
(172,405:9507910,37847687:558150,418611,59802
x172,405:10066060,37847687
)
$172,405:10066060,37847687
)
)
(172,405:10066060,37847687:-119601,0,0
)
x172,405:10664080,37847687
)
]
)
g172,405:10863415,37847687
x172,405:11408295,37847687
(172,405:11408295,37955329:311300,337875,0
x172,405:11686827,37955329
)
$172,405:11719595,37847687
g172,405:11976341,37847687
x172,405:13113362,37847687
g172,405:13370108,37847687
x172,405:13736889,37847687
g172,405:13993635,37847687
x172,405:14617162,37847687
x172,405:16359368,37847687
x172,405:16652791,37847687
g172,405:16909537,37847687
x172,405:17496386,37847687
g172,405:17753132,37847687
x172,405:18294133,37847687
x172,405:22686333,37847687
k172,406:33284474,37847687:10598141
g172,406:33284474,37847687
)
(172,406:15199366,39092313:8759543,490372,209587
x172,406:15763593,39092313
(172,406:15763593,39199955:311300,337875,0
x172,406:16042125,39199955
)
g172,406:16274228,39092313
x172,406:16832378,39092313
(172,406:16832378,39092313:-119601,0,0
)
x172,406:17430398,39092313
(172,406:17430398,39199955:1511641,225735,101945
x172,406:17715665,39199955
(172,406:17715665,39272772:273063,253405,0
x172,406:17955960,39272772
)
x172,406:18636208,39199955
(172,406:18636208,39272772:273063,253405,0
x172,406:18876503,39272772
)
)
g172,406:19141374,39092313
x172,406:19705601,39092313
(172,406:19705601,39199955:311300,337875,0
x172,406:19984133,39199955
)
g172,406:20216236,39092313
x172,406:20774386,39092313
(172,406:20774386,39092313:-119601,0,0
)
x172,406:21372406,39092313
(172,406:21372406,39199955:1511641,225735,101945
x172,406:21657673,39199955
(172,406:21657673,39272772:273063,253405,0
x172,406:21897968,39272772
)
x172,406:22578216,39199955
(172,406:22578216,39272772:273063,253405,0
x172,406:22818511,39272772
)
)
g172,406:23083382,39092313
x172,406:23647609,39092313
(172,406:23647609,39199955:311300,337875,0
x172,406:23926141,39199955
)
)
(172,410:5873801,40672335:27410673,951563,139537
x172,410:6203903,40672335
x172,407:6497326,40672335
k172,407:6758610,40672335:261284
x172,407:8592511,40672335
k172,407:8936225,40672335:343714
x172,407:10770128,40672335
k172,407:11032546,40672335:262418
$172,407:11032546,40672335
x172,407:11403566,40672335
(172,407:11403566,40411917:183865,291272,0
x172,407:11554663,40411917
)
k172,407:11794987,40672335:207556
x172,407:12353137,40672335
k172,407:12560692,40672335:207555
x172,407:13124919,40672335
(172,407:13124919,40779977:311300,337875,0
x172,407:13403451,40779977
)
k172,407:13643774,40672335:207555
(172,407:13643774,40672335:1235908,951563,0
[172,407:13643774,40672335:1235908,951563,0
(172,407:13643774,40196018:1235908,403484,0
k172,407:14087193,40196018:443419
x172,407:14253462,40196018
(172,407:14259681,40010988:176583,218454,0
x172,407:14403496,40010988
)
k172,407:14879682,40196018:443418
)
(172,407:13643774,40672335:1235908,332794,0
x172,407:14361395,40672335
(172,407:14361395,40672335:-119601,0,0
)
(172,407:14241794,40672335:558150,0,0
h172,407:14241794,40672335:0,0,0
(172,407:14241794,40672335:558150,0,0
$172,407:14241794,40672335
(172,407:14241794,40672335:558150,418611,59802
x172,407:14799944,40672335
)
$172,407:14799944,40672335
)
)
(172,407:14799944,40672335:-119601,0,0
)
x172,407:14879682,40672335
)
]
)
k172,407:15087237,40672335:207555
x172,407:15696715,40672335
k172,407:15955600,40672335:207556
(172,407:15955600,40672335:1235908,951563,0
[172,407:15955600,40672335:1235908,951563,0
(172,407:15955600,40196018:1235908,403484,0
k172,407:16351838,40196018:396238
x172,407:16603214,40196018
(172,407:16618688,40010988:176583,218454,0
x172,407:16762503,40010988
)
k172,407:17191508,40196018:396237
)
(172,407:15955600,40672335:1235908,332794,0
x172,407:16154939,40672335
(172,407:16154939,40672335:-119601,0,0
)
(172,407:16035338,40672335:558150,0,0
h172,407:16035338,40672335:0,0,0
(172,407:16035338,40672335:558150,0,0
$172,407:16035338,40672335
(172,407:16035338,40672335:558150,418611,59802
x172,407:16593488,40672335
)
$172,407:16593488,40672335
)
)
(172,407:16593488,40672335:-119601,0,0
)
x172,407:17191508,40672335
)
]
)
k172,407:17399063,40672335:207555
x172,407:17963290,40672335
(172,407:17963290,40779977:311300,337875,0
x172,407:18241822,40779977
)
$172,407:18274590,40672335
k172,407:18535873,40672335:261283
x172,407:19049366,40672335
k172,407:19310650,40672335:261284
x172,407:19640752,40672335
x172,407:20154244,40672335
x172,407:20704414,40672335
x172,407:21034516,40672335
k172,407:21295800,40672335:261284
x172,407:22231090,40672335
k172,408:21295800,40672335:53921
k172,408:22546294,40672335:261283
x172,408:23622724,40672335
x172,408:24621412,40672335
x172,408:25620100,40672335
x172,408:25879240,40672335
k172,408:26123378,40672335:244138
x172,408:27321405,40672335
k172,408:27565544,40672335:244139
x172,408:28143627,40672335
k172,408:28387765,40672335:244138
x172,408:29384460,40672335
k172,408:29628598,40672335:244138
x172,408:31229290,40672335
x172,408:32088441,40672335
x172,408:33045268,40672335
x172,408:33284474,40672335
k172,410:33284474,40672335:0
)
(172,410:5873801,41563625:27410673,538214,179404
x172,410:7109703,41563625
g172,408:7348909,41563625
x172,408:7950912,41563625
x172,408:10083837,41563625
g172,408:10340583,41563625
x172,408:10780719,41563625
g172,408:11037465,41563625
x172,408:11972755,41563625
g172,408:12229501,41563625
x172,408:13907523,41563625
k172,409:12229501,41563625:-36679
x172,409:14200946,41563625
g172,409:14457692,41563625
$172,409:14457692,41563625
x172,409:15374652,41563625
$172,409:15374652,41563625
g172,409:15631398,41563625
x172,409:16254925,41563625
g172,409:16511671,41563625
x172,409:17530283,41563625
x172,409:18217997,41563625
x172,409:18511420,41563625
g172,409:18768166,41563625
x172,409:19134947,41563625
g172,409:19391693,41563625
x172,409:19905186,41563625
g172,409:20161932,41563625
x172,409:20528713,41563625
g172,409:20785459,41563625
x172,409:21720750,41563625
x172,409:21940818,41563625
x172,409:22270920,41563625
x172,409:23481294,41563625
k172,410:33284474,41563625:9803180
g172,410:33284474,41563625
)
(172,414:5873801,42738439:27410673,498346,209587
h172,412:5873801,42738439:1114112,0,0
x172,412:7526128,42738439
k172,412:7771384,42738439:245256
x172,412:9372076,42738439
x172,412:10231227,42738439
x172,412:11188054,42738439
x172,412:12423956,42738439
k172,412:12669218,42738439:245262
x172,412:13271221,42738439
x172,412:15404146,42738439
k172,412:15649408,42738439:245262
$172,412:15649408,42738439
x172,412:16213635,42738439
(172,412:16213635,42846081:311300,337875,0
x172,412:16492167,42846081
)
k172,412:16734363,42738439:209428
x172,412:17292513,42738439
(172,412:17292513,42738439:-119601,0,0
)
x172,412:17890533,42738439
(172,412:17890533,42846081:1511641,225735,101945
x172,412:18175800,42846081
(172,412:18175800,42918898:273063,253405,0
x172,412:18416095,42918898
)
x172,412:19096343,42846081
(172,412:19096343,42918898:273063,253405,0
x172,412:19336638,42918898
)
)
k172,412:19611602,42738439:209428
x172,412:20175829,42738439
(172,412:20175829,42846081:311300,337875,0
x172,412:20454361,42846081
)
k172,412:20696557,42738439:209428
x172,412:21254707,42738439
(172,412:21254707,42738439:-119601,0,0
)
x172,412:21852727,42738439
(172,412:21852727,42846081:1511641,225735,101945
x172,412:22137994,42846081
(172,412:22137994,42918898:273063,253405,0
x172,412:22378289,42918898
)
x172,412:23058537,42846081
(172,412:23058537,42918898:273063,253405,0
x172,412:23298832,42918898
)
)
k172,412:23573796,42738439:209428
x172,412:24138023,42738439
(172,412:24138023,42846081:311300,337875,0
x172,412:24416555,42846081
)
$172,412:24449323,42738439
k172,412:24694585,42738439:245262
x172,412:25771015,42738439
k172,412:26016277,42738439:245262
x172,412:26414955,42738439
x172,412:26753831,42738439
k172,412:26999093,42738439:245262
x172,412:27599103,42738439
x172,412:29592492,42738439
k172,412:29837754,42738439:245262
x172,412:30236432,42738439
x172,412:30595242,42738439
k172,412:30840504,42738439:245262
x172,412:31199314,42738439
k172,412:31444576,42738439:245262
x172,412:33045268,42738439
x172,412:33284474,42738439
k172,414:33284474,42738439:0
)
(172,414:5873801,43629729:27410673,498346,222496
x172,414:6732952,43629729
x172,414:7689779,43629729
x172,414:8925681,43629729
k172,412:9156315,43629729:230634
$172,413:9156315,43629729
x172,413:9720542,43629729
(172,413:9720542,43737371:311300,337875,0
x172,413:9999074,43737371
)
k172,413:10231177,43629729:199335
x172,413:10789327,43629729
(172,413:10789327,43629729:-119601,0,0
)
x172,413:11387347,43629729
(172,413:11387347,43750280:1113578,367730,101945
x172,413:11672614,43750280
(172,413:11672614,43601004:176583,218454,0
x172,413:11816429,43601004
)
x172,413:12003937,43750280
(172,413:12003937,43750280:464220,364089,0
x172,413:12468157,43750280
)
)
k172,413:12700260,43629729:199335
x172,413:13264487,43629729
(172,413:13264487,43737371:311300,337875,0
x172,413:13543019,43737371
)
$172,413:13575787,43629729
k172,413:13806421,43629729:230634
x172,413:14743315,43629729
k172,413:14973950,43629729:230635
x172,413:15735425,43629729
k172,413:15966059,43629729:230634
x172,413:17042489,43629729
x172,413:18041177,43629729
x172,413:19039865,43629729
x172,413:19299005,43629729
k172,413:19529639,43629729:230634
x172,413:20927005,43629729
k172,413:21243089,43629729:316084
x172,413:22130149,43629729
k172,413:22360783,43629729:230634
x172,413:22958800,43629729
x172,413:24075098,43629729
x172,413:24932257,43629729
x172,413:25231264,43629729
k172,413:25461898,43629729:230634
x172,413:26219386,43629729
x172,413:27016742,43629729
x172,413:27694494,43629729
x172,413:29129735,43629729
k172,413:29362084,43629729:232349
x172,413:29720894,43629729
k172,413:29951528,43629729:230634
x172,413:31027958,43629729
x172,413:32026646,43629729
x172,413:33025334,43629729
x172,413:33284474,43629729
k172,413:33284474,43629729:0
)
(172,414:5873801,44521019:27410673,498346,209587
x172,414:7071828,44521019
k172,413:7322659,44521019:250831
x172,413:8181810,44521019
k172,413:8432641,44521019:250831
x172,413:8791451,44521019
k172,413:9042282,44521019:250831
x172,413:10642974,44521019
x172,413:11502125,44521019
x172,413:12458952,44521019
x172,413:13694854,44521019
k172,413:13945685,44521019:250831
x172,413:14547688,44521019
x172,413:16680613,44521019
k172,413:16931444,44521019:250831
$172,413:16931444,44521019
x172,413:17495671,44521019
(172,413:17495671,44628661:311300,337875,0
x172,413:17774203,44628661
)
k172,413:18025680,44521019:218709
x172,413:18583830,44521019
(172,413:18583830,44521019:-119601,0,0
)
x172,413:19181850,44521019
(172,413:19181850,44628661:591098,225735,101945
x172,413:19467117,44628661
(172,413:19467117,44701478:273063,253405,0
x172,413:19707412,44701478
)
)
k172,413:19991658,44521019:218710
(172,413:19991658,44521019:837219,75748,0
x172,413:20190997,44521019
g172,413:20310598,44521019
x172,413:20509937,44521019
g172,413:20629538,44521019
x172,413:20828877,44521019
)
k172,413:21047587,44521019:218710
x172,413:21605737,44521019
(172,413:21605737,44521019:-119601,0,0
)
x172,413:22203757,44521019
(172,413:22203757,44628661:653450,225735,101945
x172,413:22489024,44628661
(172,413:22489024,44694197:335415,169300,0
x172,413:22791671,44694197
)
)
k172,413:23075916,44521019:218709
x172,413:23640143,44521019
(172,413:23640143,44628661:370768,225735,0
x172,413:23978143,44628661
)
$172,413:24010911,44521019
k172,413:24261742,44521019:250831
x172,413:24839825,44521019
k172,413:25090656,44521019:250831
x172,413:25730534,44521019
x172,413:26328551,44521019
x172,413:27907317,44521019
k172,413:28158148,44521019:250831
x172,413:28556826,44521019
x172,413:29752860,44521019
k172,413:30003691,44521019:250831
x172,413:31957213,44521019
k172,413:32208044,44521019:250831
x172,413:33284474,44521019
k172,413:33284474,44521019:0
)
(172,414:5873801,45412309:27410673,498346,0
x172,414:6272479,45412309
x172,413:6611355,45412309
g172,413:6850561,45412309
x172,413:7568181,45412309
x172,413:8427333,45412309
x172,413:9324357,45412309
k172,414:33284473,45412309:23960116
g172,414:33284473,45412309
)
]
(172,422:5873801,47378389:27410673,462465,0
(172,422:5873801,47378389:27410673,462465,0
k172,422:19220327,47378389:13346526
x172,422:19937947,47378389
k172,422:33284473,47378389:13346526
)
)
]
]
]
!63194
}18
!11
{19
[172,459:4736286,47378389:28548188,42642103,0
(172,459:4736286,4736286:0,0,0
[172,459:0,4736286:0,0,0
(172,459:0,0:0,0,0
(172,459:0,4736286:0,0,0
k172,459:0,4736286:4736286
)
g172,459:0,0
)
]
)
[172,459:4736286,4736286:0,0,0
(172,459:4736286,4155173:0,0,0
k172,459:4736286,4155173:-1071734
)
]
[172,459:4736286,47378389:28548188,42642103,0
[172,459:5873801,47378389:27410673,43157435,0
[172,459:5873801,5007386:27410673,786432,0
(172,459:5873801,5007386:27410673,0,0
h172,459:5873801,5007386:27410673,0,0
)
]
[172,459:5873801,45412309:27410673,38766523,0
[177,45:5873801,18568833:27410673,11923047,0
[177,45:5873801,18568833:27410673,11923047,0
(177,44:5873801,15686326:27410673,9040540,0
k177,44:8922565,15686326:3048764
(177,2:8922565,15686326:0,0,0
g177,2:8922565,15686326
g177,2:8922565,15686326
g177,2:8563755,15686326
(177,2:8563755,15686326:0,0,0
)
g177,2:8922565,15686326
)
(177,41:8922565,15686326:21313146,9040540,0
g177,41:10355412,15686326
(177,41:10355412,11472601:0,0,0
(177,41:10355412,11472601:0,0,0
(177,4:10355412,11472601:0,0,0
(177,4:10355412,11472601:0,0,0
g177,4:10355412,11472601
g177,4:10355412,11472601
g177,4:10355412,11472601
g177,4:10355412,11472601
g177,4:10355412,11472601
(177,4:10355412,11472601:0,0,0
g177,4:9955572,11472601
(177,4:9955572,7934608:0,0,0
(177,4:9955572,7934608:0,0,0
(177,4:9955572,7934608:799680,490372,107642
(177,4:9955572,7934608:799680,490372,107642
$177,4:9955572,7934608
x177,4:10443952,7934608
(177,4:10443952,8042250:311300,337875,0
x177,4:10722484,8042250
)
$177,4:10755252,7934608
)
g177,4:10755252,7934608
)
)
g177,4:9955572,7934608
)
g177,4:9955572,11472601
)
g177,4:10355412,11472601
g177,4:10355412,11472601
)
)
g177,4:10355412,11472601
(177,5:10355412,11472601:0,0,0
(177,5:10355412,11472601:0,0,0
g177,5:10355412,11472601
g177,5:10355412,11472601
g177,5:10355412,11472601
g177,5:10355412,11472601
g177,5:10355412,11472601
(177,5:10355412,11472601:0,0,0
g177,5:13624381,11472601
(177,5:13624381,7934608:0,0,0
(177,5:13624381,7934608:0,0,0
(177,5:13624381,7934608:920778,490372,107642
(177,5:13624381,7934608:920778,490372,107642
$177,5:13624381,7934608
x177,5:14233859,7934608
(177,5:14233859,8042250:311300,337875,0
x177,5:14512391,8042250
)
$177,5:14545159,7934608
)
g177,5:14545159,7934608
)
)
g177,5:13624381,7934608
)
g177,5:13624381,11472601
)
g177,5:10355412,11472601
g177,5:10355412,11472601
)
)
g177,5:10355412,11472601
(177,6:10355412,11472601:0,0,0
(177,6:10355412,11472601:0,0,0
g177,6:10355412,11472601
g177,6:10355412,11472601
g177,6:10355412,11472601
g177,6:10355412,11472601
g177,6:10355412,11472601
(177,6:10355412,11472601:0,0,0
g177,6:17386038,11472601
(177,6:17386038,7934608:0,0,0
(177,6:17386038,7934608:0,0,0
(177,6:17386038,7934608:856180,490372,107642
(177,6:17386038,7934608:856180,490372,107642
$177,6:17386038,7934608
x177,6:17930918,7934608
(177,6:17930918,8042250:311300,337875,0
x177,6:18209450,8042250
)
$177,6:18242218,7934608
)
g177,6:18242218,7934608
)
)
g177,6:17386038,7934608
)
g177,6:17386038,11472601
)
g177,6:10355412,11472601
g177,6:10355412,11472601
)
)
g177,6:10355412,11472601
(177,7:10355412,11472601:0,0,0
(177,7:10355412,11472601:0,0,0
g177,7:10355412,11472601
g177,7:10355412,11472601
g177,7:10355412,11472601
g177,7:10355412,11472601
g177,7:10355412,11472601
(177,7:10355412,11472601:0,0,0
g177,7:9917649,11472601
(177,7:9917649,11663966:0,0,0
(177,7:9917649,11663966:0,0,0
(177,7:9917649,11663966:875527,490372,107642
(177,7:9917649,11663966:875527,490372,107642
$177,7:9917649,11663966
x177,7:10481876,11663966
(177,7:10481876,11771608:311300,337875,0
x177,7:10760408,11771608
)
$177,7:10793176,11663966
)
g177,7:10793176,11663966
)
)
g177,7:9917649,11663966
)
g177,7:9917649,11472601
)
g177,7:10355412,11472601
g177,7:10355412,11472601
)
)
g177,7:10355412,11472601
(177,8:10355412,11472601:0,0,0
(177,8:10355412,11472601:0,0,0
g177,8:10355412,11472601
g177,8:10355412,11472601
g177,8:10355412,11472601
g177,8:10355412,11472601
g177,8:10355412,11472601
(177,8:10355412,11472601:0,0,0
g177,8:13632056,11472601
(177,8:13632056,11663966:0,0,0
(177,8:13632056,11663966:0,0,0
(177,8:13632056,11663966:905429,490372,107642
(177,8:13632056,11663966:905429,490372,107642
$177,8:13632056,11663966
x177,8:14226185,11663966
(177,8:14226185,11771608:311300,337875,0
x177,8:14504717,11771608
)
$177,8:14537485,11663966
)
g177,8:14537485,11663966
)
)
g177,8:13632056,11663966
)
g177,8:13632056,11472601
)
g177,8:10355412,11472601
g177,8:10355412,11472601
)
)
g177,8:10355412,11472601
(177,9:10355412,11472601:0,0,0
(177,9:10355412,11472601:0,0,0
g177,9:10355412,11472601
g177,9:10355412,11472601
g177,9:10355412,11472601
g177,9:10355412,11472601
g177,9:10355412,11472601
(177,9:10355412,11472601:0,0,0
g177,9:19241044,11472601
(177,9:19241044,11663966:0,0,0
(177,9:19241044,11663966:0,0,0
(177,9:19241044,11663966:875527,490372,107642
(177,9:19241044,11663966:875527,490372,107642
$177,9:19241044,11663966
x177,9:19805271,11663966
(177,9:19805271,11771608:311300,337875,0
x177,9:20083803,11771608
)
$177,9:20116571,11663966
)
g177,9:20116571,11663966
)
)
g177,9:19241044,11663966
)
g177,9:19241044,11472601
)
g177,9:10355412,11472601
g177,9:10355412,11472601
)
)
g177,9:10355412,11472601
(177,11:10355412,11472601:0,0,0
(177,11:10355412,11472601:0,0,0
g177,11:10355412,11472601
g177,11:10355412,11472601
g177,11:10355412,11472601
g177,11:10355412,11472601
g177,11:10355412,11472601
(177,11:10355412,11472601:0,0,0
g177,11:21143646,11472601
(177,11:21143646,7934608:0,0,0
(177,11:21143646,7934608:0,0,0
(177,11:21143646,7934608:799680,490372,107642
(177,11:21143646,7934608:799680,490372,107642
$177,11:21143646,7934608
x177,11:21632026,7934608
(177,11:21632026,8042250:311300,337875,0
x177,11:21910558,8042250
)
$177,11:21943326,7934608
)
g177,11:21943326,7934608
)
)
g177,11:21143646,7934608
)
g177,11:21143646,11472601
)
g177,11:10355412,11472601
g177,11:10355412,11472601
)
)
g177,11:10355412,11472601
(177,12:10355412,11472601:0,0,0
(177,12:10355412,11472601:0,0,0
g177,12:10355412,11472601
g177,12:10355412,11472601
g177,12:10355412,11472601
g177,12:10355412,11472601
g177,12:10355412,11472601
(177,12:10355412,11472601:0,0,0
g177,12:24812455,11472601
(177,12:24812455,7934608:0,0,0
(177,12:24812455,7934608:0,0,0
(177,12:24812455,7934608:920778,490372,107642
(177,12:24812455,7934608:920778,490372,107642
$177,12:24812455,7934608
x177,12:25421933,7934608
(177,12:25421933,8042250:311300,337875,0
x177,12:25700465,8042250
)
$177,12:25733233,7934608
)
g177,12:25733233,7934608
)
)
g177,12:24812455,7934608
)
g177,12:24812455,11472601
)
g177,12:10355412,11472601
g177,12:10355412,11472601
)
)
g177,12:10355412,11472601
(177,13:10355412,11472601:0,0,0
(177,13:10355412,11472601:0,0,0
g177,13:10355412,11472601
g177,13:10355412,11472601
g177,13:10355412,11472601
g177,13:10355412,11472601
g177,13:10355412,11472601
(177,13:10355412,11472601:0,0,0
g177,13:28574112,11472601
(177,13:28574112,7934608:0,0,0
(177,13:28574112,7934608:0,0,0
(177,13:28574112,7934608:856180,490372,107642
(177,13:28574112,7934608:856180,490372,107642
$177,13:28574112,7934608
x177,13:29118992,7934608
(177,13:29118992,8042250:311300,337875,0
x177,13:29397524,8042250
)
$177,13:29430292,7934608
)
g177,13:29430292,7934608
)
)
g177,13:28574112,7934608
)
g177,13:28574112,11472601
)
g177,13:10355412,11472601
g177,13:10355412,11472601
)
)
g177,13:10355412,11472601
(177,14:10355412,11472601:0,0,0
(177,14:10355412,11472601:0,0,0
g177,14:10355412,11472601
g177,14:10355412,11472601
g177,14:10355412,11472601
g177,14:10355412,11472601
g177,14:10355412,11472601
(177,14:10355412,11472601:0,0,0
g177,14:24820130,11472601
(177,14:24820130,11663966:0,0,0
(177,14:24820130,11663966:0,0,0
(177,14:24820130,11663966:905429,490372,107642
(177,14:24820130,11663966:905429,490372,107642
$177,14:24820130,11663966
x177,14:25414259,11663966
(177,14:25414259,11771608:311300,337875,0
x177,14:25692791,11771608
)
$177,14:25725559,11663966
)
g177,14:25725559,11663966
)
)
g177,14:24820130,11663966
)
g177,14:24820130,11472601
)
g177,14:10355412,11472601
g177,14:10355412,11472601
)
)
g177,14:10355412,11472601
(177,15:10355412,11472601:0,0,0
(177,15:10355412,11472601:0,0,0
g177,15:10355412,11472601
g177,15:10355412,11472601
g177,15:10355412,11472601
g177,15:10355412,11472601
g177,15:10355412,11472601
(177,15:10355412,11472601:0,0,0
g177,15:28564439,11472601
(177,15:28564439,11663966:0,0,0
(177,15:28564439,11663966:0,0,0
(177,15:28564439,11663966:875527,490372,107642
(177,15:28564439,11663966:875527,490372,107642
$177,15:28564439,11663966
x177,15:29128666,11663966
(177,15:29128666,11771608:311300,337875,0
x177,15:29407198,11771608
)
$177,15:29439966,11663966
)
g177,15:29439966,11663966
)
)
g177,15:28564439,11663966
)
g177,15:28564439,11472601
)
g177,15:10355412,11472601
g177,15:10355412,11472601
)
)
g177,15:10355412,11472601
(177,16:10355412,11472601:0,0,0
(177,16:10355412,11472601:0,0,0
g177,16:10355412,11472601
g177,16:10355412,11472601
g177,16:10355412,11472601
g177,16:10355412,11472601
g177,16:10355412,11472601
(177,16:10355412,11472601:0,0,0
g177,16:19348404,11472601
(177,16:19348404,15447145:0,0,0
(177,16:19348404,15447145:0,0,0
(177,16:19348404,15447145:660807,490372,0
(177,16:19348404,15447145:660807,490372,0
$177,16:19348404,15447145
x177,16:19957882,15447145
$177,16:20009211,15447145
)
g177,16:20009211,15447145
)
)
g177,16:19348404,15447145
)
g177,16:19348404,11472601
)
g177,16:10355412,11472601
g177,16:10355412,11472601
)
)
g177,16:10355412,11472601
(177,17:10355412,11472601:0,0,0
(177,17:10355412,11472601:0,0,0
g177,17:10355412,11472601
g177,17:10355412,11472601
g177,17:10355412,11472601
g177,17:10355412,11472601
g177,17:10355412,11472601
(177,17:10355412,11472601:0,0,0
g177,17:11761611,11472601
(177,17:11761611,9787327:0,0,0
(177,17:11761611,9787327:0,0,0
(177,17:11761611,9787327:916960,538214,179404
(177,17:11761611,9787327:916960,538214,179404
x177,17:12678571,9787327
)
g177,17:12678571,9787327
)
)
g177,17:11761611,9787327
)
g177,17:11761611,11472601
)
g177,17:10355412,11472601
g177,17:10355412,11472601
)
)
g177,17:10355412,11472601
(177,18:10355412,11472601:0,0,0
(177,18:10355412,11472601:0,0,0
g177,18:10355412,11472601
g177,18:10355412,11472601
g177,18:10355412,11472601
g177,18:10355412,11472601
g177,18:10355412,11472601
(177,18:10355412,11472601:0,0,0
g177,18:15490969,11472601
(177,18:15490969,9787327:0,0,0
(177,18:15490969,9787327:0,0,0
(177,18:15490969,9787327:916960,538214,179404
(177,18:15490969,9787327:916960,538214,179404
x177,18:16407929,9787327
)
g177,18:16407929,9787327
)
)
g177,18:15490969,9787327
)
g177,18:15490969,11472601
)
g177,18:10355412,11472601
g177,18:10355412,11472601
)
)
g177,18:10355412,11472601
(177,19:10355412,11472601:0,0,0
(177,19:10355412,11472601:0,0,0
g177,19:10355412,11472601
g177,19:10355412,11472601
g177,19:10355412,11472601
g177,19:10355412,11472601
g177,19:10355412,11472601
(177,19:10355412,11472601:0,0,0
g177,19:22949685,11472601
(177,19:22949685,9787327:0,0,0
(177,19:22949685,9787327:0,0,0
(177,19:22949685,9787327:916960,538214,179404
(177,19:22949685,9787327:916960,538214,179404
x177,19:23866645,9787327
)
g177,19:23866645,9787327
)
)
g177,19:22949685,9787327
)
g177,19:22949685,11472601
)
g177,19:10355412,11472601
g177,19:10355412,11472601
)
)
g177,19:10355412,11472601
(177,20:10355412,11472601:0,0,0
(177,20:10355412,11472601:0,0,0
g177,20:10355412,11472601
g177,20:10355412,11472601
g177,20:10355412,11472601
g177,20:10355412,11472601
g177,20:10355412,11472601
(177,20:10355412,11472601:0,0,0
g177,20:26679043,11472601
(177,20:26679043,9787327:0,0,0
(177,20:26679043,9787327:0,0,0
(177,20:26679043,9787327:916960,538214,179404
(177,20:26679043,9787327:916960,538214,179404
x177,20:27596003,9787327
)
g177,20:27596003,9787327
)
)
g177,20:26679043,9787327
)
g177,20:26679043,11472601
)
g177,20:10355412,11472601
g177,20:10355412,11472601
)
)
g177,20:10355412,11472601
(177,21:10355412,11472601:0,0,0
(177,21:10355412,11472601:0,0,0
g177,21:10355412,11472601
g177,21:10355412,11472601
g177,21:10355412,11472601
g177,21:10355412,11472601
g177,21:10355412,11472601
(177,21:10355412,11472601:0,0,0
g177,21:19220327,11472601
(177,21:19220327,13516685:0,0,0
(177,21:19220327,13516685:0,0,0
(177,21:19220327,13516685:916960,538214,179404
(177,21:19220327,13516685:916960,538214,179404
x177,21:20137287,13516685
)
g177,21:20137287,13516685
)
)
g177,21:19220327,13516685
)
g177,21:19220327,11472601
)
g177,21:10355412,11472601
g177,21:10355412,11472601
)
)
g177,21:10355412,11472601
g177,23:10355412,11472601
(177,23:10355412,11472601:0,0,0
(177,23:10355412,11472601:0,0,0
g177,23:10355412,11472601
g177,23:10355412,11472601
g177,23:10355412,11472601
g177,23:10355412,11472601
g177,23:10355412,11472601
(177,23:10355412,11472601:0,0,0
(177,23:10355412,11472601:0,0,0
g177,23:10355412,11472601
g177,23:10355412,11472601
g177,23:10355412,11472601
g177,23:10355412,11472601
g177,23:10355412,11472601
(177,23:10355412,11472601:0,0,0
g177,23:11927106,11472601
(177,23:11927106,7383313:0,0,0
(177,23:11927106,7383313:0,0,0
(177,23:11927106,7383313:525423,498346,107642
(177,23:11927106,7383313:525423,498346,107642
$177,23:11927106,7383313
x177,23:12141229,7383313
(177,23:12141229,7490955:311300,337875,0
x177,23:12419761,7490955
)
$177,23:12452529,7383313
)
g177,23:12452529,7383313
)
)
g177,23:11927106,7383313
)
g177,23:11927106,11472601
)
g177,23:10355412,11472601
g177,23:10355412,11472601
)
)
g177,23:10355412,11472601
)
)
g177,23:10355412,11472601
g177,24:10355412,11472601
(177,24:10355412,11472601:0,0,0
(177,24:10355412,11472601:0,0,0
g177,24:10355412,11472601
g177,24:10355412,11472601
g177,24:10355412,11472601
g177,24:10355412,11472601
g177,24:10355412,11472601
(177,24:10355412,11472601:0,0,0
(177,24:10355412,11472601:0,0,0
g177,24:10355412,11472601
g177,24:10355412,11472601
g177,24:10355412,11472601
g177,24:10355412,11472601
g177,24:10355412,11472601
(177,24:10355412,11472601:0,0,0
g177,24:15648068,11472601
(177,24:15648068,7383313:0,0,0
(177,24:15648068,7383313:0,0,0
(177,24:15648068,7383313:635060,308974,107642
(177,24:15648068,7383313:635060,308974,107642
$177,24:15648068,7383313
x177,24:15971828,7383313
(177,24:15971828,7490955:311300,337875,0
x177,24:16250360,7490955
)
$177,24:16283128,7383313
)
g177,24:16283128,7383313
)
)
g177,24:15648068,7383313
)
g177,24:15648068,11472601
)
g177,24:10355412,11472601
g177,24:10355412,11472601
)
)
g177,24:10355412,11472601
)
)
g177,24:10355412,11472601
g177,25:10355412,11472601
(177,25:10355412,11472601:0,0,0
(177,25:10355412,11472601:0,0,0
g177,25:10355412,11472601
g177,25:10355412,11472601
g177,25:10355412,11472601
g177,25:10355412,11472601
g177,25:10355412,11472601
(177,25:10355412,11472601:0,0,0
(177,25:10355412,11472601:0,0,0
g177,25:10355412,11472601
g177,25:10355412,11472601
g177,25:10355412,11472601
g177,25:10355412,11472601
g177,25:10355412,11472601
(177,25:10355412,11472601:0,0,0
g177,25:11885826,11472601
(177,25:11885826,11080777:0,0,0
(177,25:11885826,11080777:0,0,0
(177,25:11885826,11080777:653581,308974,139537
(177,25:11885826,11080777:653581,308974,139537
$177,25:11885826,11080777
x177,25:12228107,11080777
(177,25:12228107,11188419:311300,337875,0
x177,25:12506639,11188419
)
$177,25:12539407,11080777
)
g177,25:12539407,11080777
)
)
g177,25:11885826,11080777
)
g177,25:11885826,11472601
)
g177,25:10355412,11472601
g177,25:10355412,11472601
)
)
g177,25:10355412,11472601
)
)
g177,25:10355412,11472601
g177,26:10355412,11472601
(177,26:10355412,11472601:0,0,0
(177,26:10355412,11472601:0,0,0
g177,26:10355412,11472601
g177,26:10355412,11472601
g177,26:10355412,11472601
g177,26:10355412,11472601
g177,26:10355412,11472601
(177,26:10355412,11472601:0,0,0
(177,26:10355412,11472601:0,0,0
g177,26:10355412,11472601
g177,26:10355412,11472601
g177,26:10355412,11472601
g177,26:10355412,11472601
g177,26:10355412,11472601
(177,26:10355412,11472601:0,0,0
g177,26:16526883,11472601
(177,26:16526883,11112671:0,0,0
(177,26:16526883,11112671:0,0,0
(177,26:16526883,11112671:724762,498346,107642
(177,26:16526883,11112671:724762,498346,107642
$177,26:16526883,11112671
x177,26:16940345,11112671
(177,26:16940345,11220313:311300,337875,0
x177,26:17218877,11220313
)
$177,26:17251645,11112671
)
g177,26:17251645,11112671
)
)
g177,26:16526883,11112671
)
g177,26:16526883,11472601
)
g177,26:10355412,11472601
g177,26:10355412,11472601
)
)
g177,26:10355412,11472601
)
)
g177,26:10355412,11472601
g177,27:10355412,11472601
(177,27:10355412,11472601:0,0,0
(177,27:10355412,11472601:0,0,0
g177,27:10355412,11472601
g177,27:10355412,11472601
g177,27:10355412,11472601
g177,27:10355412,11472601
g177,27:10355412,11472601
(177,27:10355412,11472601:0,0,0
(177,27:10355412,11472601:0,0,0
g177,27:10355412,11472601
g177,27:10355412,11472601
g177,27:10355412,11472601
g177,27:10355412,11472601
g177,27:10355412,11472601
(177,27:10355412,11472601:0,0,0
g177,27:13742323,11472601
(177,27:13742323,9803274:0,0,0
(177,27:13742323,9803274:0,0,0
(177,27:13742323,9803274:684895,498346,107642
(177,27:13742323,9803274:684895,498346,107642
$177,27:13742323,9803274
x177,27:14115918,9803274
(177,27:14115918,9910916:311300,337875,0
x177,27:14394450,9910916
)
$177,27:14427218,9803274
)
g177,27:14427218,9803274
)
)
g177,27:13742323,9803274
)
g177,27:13742323,11472601
)
g177,27:10355412,11472601
g177,27:10355412,11472601
)
)
g177,27:10355412,11472601
)
)
g177,27:10355412,11472601
g177,28:10355412,11472601
g177,28:10355412,11472601
g177,28:10355412,11472601
g177,28:10355412,11472601
g177,28:10355412,11472601
(177,28:10355412,11472601:0,0,0
(177,28:10355412,11472601:0,0,0
g177,28:10355412,11472601
g177,28:10355412,11472601
g177,28:10355412,11472601
(177,28:10355412,11472601:0,0,0
g177,28:9161746,11472601
(177,28:9161746,9708588:0,0,0
(177,28:9161746,9708588:0,0,0
(177,28:9161746,9708588:941379,308974,107642
(177,28:9161746,9708588:941379,308974,107642
$177,28:9161746,9708588
x177,28:9791825,9708588
(177,28:9791825,9816230:311300,337875,0
x177,28:10070357,9816230
)
$177,28:10103125,9708588
)
g177,28:10103125,9708588
)
)
g177,28:9161746,9708588
)
g177,28:9161746,11472601
)
g177,28:10355412,11472601
g177,28:10355412,11472601
)
)
g177,28:10355412,11472601
g177,29:10355412,11472601
(177,29:10355412,11472601:0,0,0
(177,29:10355412,11472601:0,0,0
g177,29:10355412,11472601
g177,29:10355412,11472601
g177,29:10355412,11472601
g177,29:10355412,11472601
g177,29:10355412,11472601
(177,29:10355412,11472601:0,0,0
(177,29:10355412,11472601:0,0,0
g177,29:10355412,11472601
g177,29:10355412,11472601
g177,29:10355412,11472601
(177,29:10355412,11472601:0,0,0
g177,29:17752186,11472601
(177,29:17752186,9708588:0,0,0
(177,29:17752186,9708588:0,0,0
(177,29:17752186,9708588:742040,308974,107642
(177,29:17752186,9708588:742040,308974,107642
$177,29:17752186,9708588
x177,29:18182926,9708588
(177,29:18182926,9816230:311300,337875,0
x177,29:18461458,9816230
)
$177,29:18494226,9708588
)
g177,29:18494226,9708588
)
)
g177,29:17752186,9708588
)
g177,29:17752186,11472601
)
g177,29:10355412,11472601
g177,29:10355412,11472601
)
)
g177,29:10355412,11472601
)
)
g177,29:10355412,11472601
g177,30:10355412,11472601
(177,30:10355412,11472601:0,0,0
(177,30:10355412,11472601:0,0,0
g177,30:10355412,11472601
g177,30:10355412,11472601
g177,30:10355412,11472601
g177,30:10355412,11472601
g177,30:10355412,11472601
(177,30:10355412,11472601:0,0,0
(177,30:10355412,11472601:0,0,0
g177,30:10355412,11472601
g177,30:10355412,11472601
g177,30:10355412,11472601
g177,30:10355412,11472601
g177,30:10355412,11472601
(177,30:10355412,11472601:0,0,0
g177,30:20863388,11472601
(177,30:20863388,9708588:0,0,0
(177,30:20863388,9708588:0,0,0
(177,30:20863388,9708588:941379,308974,107642
(177,30:20863388,9708588:941379,308974,107642
$177,30:20863388,9708588
x177,30:21493467,9708588
(177,30:21493467,9816230:311300,337875,0
x177,30:21771999,9816230
)
$177,30:21804767,9708588
)
g177,30:21804767,9708588
)
)
g177,30:20863388,9708588
)
g177,30:20863388,11472601
)
g177,30:10355412,11472601
g177,30:10355412,11472601
)
)
g177,30:10355412,11472601
)
)
g177,30:10355412,11472601
g177,31:10355412,11472601
(177,31:10355412,11472601:0,0,0
(177,31:10355412,11472601:0,0,0
g177,31:10355412,11472601
g177,31:10355412,11472601
g177,31:10355412,11472601
g177,31:10355412,11472601
g177,31:10355412,11472601
(177,31:10355412,11472601:0,0,0
(177,31:10355412,11472601:0,0,0
g177,31:10355412,11472601
g177,31:10355412,11472601
g177,31:10355412,11472601
g177,31:10355412,11472601
g177,31:10355412,11472601
(177,31:10355412,11472601:0,0,0
g177,31:23115180,11472601
(177,31:23115180,7383313:0,0,0
(177,31:23115180,7383313:0,0,0
(177,31:23115180,7383313:525423,498346,107642
(177,31:23115180,7383313:525423,498346,107642
$177,31:23115180,7383313
x177,31:23329303,7383313
(177,31:23329303,7490955:311300,337875,0
x177,31:23607835,7490955
)
$177,31:23640603,7383313
)
g177,31:23640603,7383313
)
)
g177,31:23115180,7383313
)
g177,31:23115180,11472601
)
g177,31:10355412,11472601
g177,31:10355412,11472601
)
)
g177,31:10355412,11472601
)
)
g177,31:10355412,11472601
g177,32:10355412,11472601
(177,32:10355412,11472601:0,0,0
(177,32:10355412,11472601:0,0,0
g177,32:10355412,11472601
g177,32:10355412,11472601
g177,32:10355412,11472601
g177,32:10355412,11472601
g177,32:10355412,11472601
(177,32:10355412,11472601:0,0,0
(177,32:10355412,11472601:0,0,0
g177,32:10355412,11472601
g177,32:10355412,11472601
g177,32:10355412,11472601
g177,32:10355412,11472601
g177,32:10355412,11472601
(177,32:10355412,11472601:0,0,0
g177,32:26836142,11472601
(177,32:26836142,7383313:0,0,0
(177,32:26836142,7383313:0,0,0
(177,32:26836142,7383313:635060,308974,107642
(177,32:26836142,7383313:635060,308974,107642
$177,32:26836142,7383313
x177,32:27159902,7383313
(177,32:27159902,7490955:311300,337875,0
x177,32:27438434,7490955
)
$177,32:27471202,7383313
)
g177,32:27471202,7383313
)
)
g177,32:26836142,7383313
)
g177,32:26836142,11472601
)
g177,32:10355412,11472601
g177,32:10355412,11472601
)
)
g177,32:10355412,11472601
)
)
g177,32:10355412,11472601
g177,33:10355412,11472601
(177,33:10355412,11472601:0,0,0
(177,33:10355412,11472601:0,0,0
g177,33:10355412,11472601
g177,33:10355412,11472601
g177,33:10355412,11472601
g177,33:10355412,11472601
g177,33:10355412,11472601
(177,33:10355412,11472601:0,0,0
(177,33:10355412,11472601:0,0,0
g177,33:10355412,11472601
g177,33:10355412,11472601
g177,33:10355412,11472601
g177,33:10355412,11472601
g177,33:10355412,11472601
(177,33:10355412,11472601:0,0,0
g177,33:22141560,11472601
(177,33:22141560,11080777:0,0,0
(177,33:22141560,11080777:0,0,0
(177,33:22141560,11080777:653581,308974,139537
(177,33:22141560,11080777:653581,308974,139537
$177,33:22141560,11080777
x177,33:22483841,11080777
(177,33:22483841,11188419:311300,337875,0
x177,33:22762373,11188419
)
$177,33:22795141,11080777
)
g177,33:22795141,11080777
)
)
g177,33:22141560,11080777
)
g177,33:22141560,11472601
)
g177,33:10355412,11472601
g177,33:10355412,11472601
)
)
g177,33:10355412,11472601
)
)
g177,33:10355412,11472601
g177,34:10355412,11472601
(177,34:10355412,11472601:0,0,0
(177,34:10355412,11472601:0,0,0
g177,34:10355412,11472601
g177,34:10355412,11472601
g177,34:10355412,11472601
g177,34:10355412,11472601
g177,34:10355412,11472601
(177,34:10355412,11472601:0,0,0
(177,34:10355412,11472601:0,0,0
g177,34:10355412,11472601
g177,34:10355412,11472601
g177,34:10355412,11472601
g177,34:10355412,11472601
g177,34:10355412,11472601
(177,34:10355412,11472601:0,0,0
g177,34:26782617,11472601
(177,34:26782617,11112671:0,0,0
(177,34:26782617,11112671:0,0,0
(177,34:26782617,11112671:724762,498346,107642
(177,34:26782617,11112671:724762,498346,107642
$177,34:26782617,11112671
x177,34:27196079,11112671
(177,34:27196079,11220313:311300,337875,0
x177,34:27474611,11220313
)
$177,34:27507379,11112671
)
g177,34:27507379,11112671
)
)
g177,34:26782617,11112671
)
g177,34:26782617,11472601
)
g177,34:10355412,11472601
g177,34:10355412,11472601
)
)
g177,34:10355412,11472601
)
)
g177,34:10355412,11472601
g177,35:10355412,11472601
(177,35:10355412,11472601:0,0,0
(177,35:10355412,11472601:0,0,0
g177,35:10355412,11472601
g177,35:10355412,11472601
g177,35:10355412,11472601
g177,35:10355412,11472601
g177,35:10355412,11472601
(177,35:10355412,11472601:0,0,0
(177,35:10355412,11472601:0,0,0
g177,35:10355412,11472601
g177,35:10355412,11472601
g177,35:10355412,11472601
g177,35:10355412,11472601
g177,35:10355412,11472601
(177,35:10355412,11472601:0,0,0
g177,35:24930397,11472601
(177,35:24930397,9803274:0,0,0
(177,35:24930397,9803274:0,0,0
(177,35:24930397,9803274:684895,498346,107642
(177,35:24930397,9803274:684895,498346,107642
$177,35:24930397,9803274
x177,35:25303992,9803274
(177,35:25303992,9910916:311300,337875,0
x177,35:25582524,9910916
)
$177,35:25615292,9803274
)
g177,35:25615292,9803274
)
)
g177,35:24930397,9803274
)
g177,35:24930397,11472601
)
g177,35:10355412,11472601
g177,35:10355412,11472601
)
)
g177,35:10355412,11472601
)
)
g177,35:10355412,11472601
g177,36:10355412,11472601
(177,36:10355412,11472601:0,0,0
(177,36:10355412,11472601:0,0,0
g177,36:10355412,11472601
g177,36:10355412,11472601
g177,36:10355412,11472601
g177,36:10355412,11472601
g177,36:10355412,11472601
(177,36:10355412,11472601:0,0,0
(177,36:10355412,11472601:0,0,0
g177,36:10355412,11472601
g177,36:10355412,11472601
g177,36:10355412,11472601
g177,36:10355412,11472601
g177,36:10355412,11472601
(177,36:10355412,11472601:0,0,0
g177,36:29254490,11472601
(177,36:29254490,9708588:0,0,0
(177,36:29254490,9708588:0,0,0
(177,36:29254490,9708588:742040,308974,107642
(177,36:29254490,9708588:742040,308974,107642
$177,36:29254490,9708588
x177,36:29685230,9708588
(177,36:29685230,9816230:311300,337875,0
x177,36:29963762,9816230
)
$177,36:29996530,9708588
)
g177,36:29996530,9708588
)
)
g177,36:29254490,9708588
)
g177,36:29254490,11472601
)
g177,36:10355412,11472601
g177,36:10355412,11472601
)
)
g177,36:10355412,11472601
)
)
g177,36:10355412,11472601
g177,37:10355412,11472601
(177,37:10355412,11472601:0,0,0
(177,37:10355412,11472601:0,0,0
g177,37:10355412,11472601
g177,37:10355412,11472601
g177,37:10355412,11472601
g177,37:10355412,11472601
g177,37:10355412,11472601
(177,37:10355412,11472601:0,0,0
(177,37:10355412,11472601:0,0,0
g177,37:10355412,11472601
g177,37:10355412,11472601
g177,37:10355412,11472601
g177,37:10355412,11472601
g177,37:10355412,11472601
(177,37:10355412,11472601:0,0,0
g177,37:14864736,11472601
(177,37:14864736,14162632:0,0,0
(177,37:14864736,14162632:0,0,0
(177,37:14864736,14162632:412109,551690,0
(177,37:14864736,14162632:412109,551690,0
$177,37:14864736,14162632
x177,37:15078859,14162632
(177,37:15092980,13902214:183865,291272,0
x177,37:15244077,13902214
)
$177,37:15276845,14162632
)
g177,37:15276845,14162632
)
)
g177,37:14864736,14162632
)
g177,37:14864736,11472601
)
g177,37:10355412,11472601
g177,37:10355412,11472601
)
)
g177,37:10355412,11472601
)
)
g177,37:10355412,11472601
g177,38:10355412,11472601
(177,38:10355412,11472601:0,0,0
(177,38:10355412,11472601:0,0,0
g177,38:10355412,11472601
g177,38:10355412,11472601
g177,38:10355412,11472601
g177,38:10355412,11472601
g177,38:10355412,11472601
(177,38:10355412,11472601:0,0,0
(177,38:10355412,11472601:0,0,0
g177,38:10355412,11472601
g177,38:10355412,11472601
g177,38:10355412,11472601
g177,38:10355412,11472601
g177,38:10355412,11472601
(177,38:10355412,11472601:0,0,0
g177,38:24023045,11472601
(177,38:24023045,14162632:0,0,0
(177,38:24023045,14162632:0,0,0
(177,38:24023045,14162632:527559,551690,0
(177,38:24023045,14162632:527559,551690,0
$177,38:24023045,14162632
x177,38:24346805,14162632
(177,38:24366739,13902214:183865,291272,0
x177,38:24517836,13902214
)
$177,38:24550604,14162632
)
g177,38:24550604,14162632
)
)
g177,38:24023045,14162632
)
g177,38:24023045,11472601
)
g177,38:10355412,11472601
g177,38:10355412,11472601
)
)
g177,38:10355412,11472601
)
)
g177,38:10355412,11472601
g177,39:10355412,11472601
(177,39:10355412,11472601:0,0,0
(177,39:10355412,11472601:0,0,0
g177,39:10355412,11472601
g177,39:10355412,11472601
g177,39:10355412,11472601
g177,39:10355412,11472601
g177,39:10355412,11472601
(177,39:10355412,11472601:0,0,0
(177,39:10355412,11472601:0,0,0
g177,39:10355412,11472601
g177,39:10355412,11472601
g177,39:10355412,11472601
g177,39:10355412,11472601
g177,39:10355412,11472601
(177,39:10355412,11472601:0,0,0
g177,39:16942944,11472601
(177,39:16942944,13630181:0,0,0
(177,39:16942944,13630181:0,0,0
(177,39:16942944,13630181:0,0,0
h177,39:16942944,13630181:0,0,0
g177,39:16942944,13630181
)
)
g177,39:16942944,13630181
)
g177,39:16942944,11472601
)
g177,39:10355412,11472601
g177,39:10355412,11472601
)
)
g177,39:10355412,11472601
)
)
g177,39:10355412,11472601
g177,40:10355412,11472601
(177,40:10355412,11472601:0,0,0
(177,40:10355412,11472601:0,0,0
g177,40:10355412,11472601
g177,40:10355412,11472601
g177,40:10355412,11472601
g177,40:10355412,11472601
g177,40:10355412,11472601
(177,40:10355412,11472601:0,0,0
(177,40:10355412,11472601:0,0,0
g177,40:10355412,11472601
g177,40:10355412,11472601
g177,40:10355412,11472601
g177,40:10355412,11472601
g177,40:10355412,11472601
(177,40:10355412,11472601:0,0,0
g177,40:22414670,11472601
(177,40:22414670,13630181:0,0,0
(177,40:22414670,13630181:0,0,0
(177,40:22414670,13630181:0,0,0
h177,40:22414670,13630181:0,0,0
g177,40:22414670,13630181
)
)
g177,40:22414670,13630181
)
g177,40:22414670,11472601
)
g177,40:10355412,11472601
g177,40:10355412,11472601
)
)
g177,40:10355412,11472601
)
)
g177,40:10355412,11472601
g177,41:10355412,11472601
g177,41:10355412,11472601
)
g177,41:10355412,11472601
)
)
g177,44:30235711,15686326
k177,44:33284474,15686326:3048763
)
(177,44:5873801,17232976:27410673,498346,209587
h177,44:5873801,17232976:0,0,0
x177,44:7899085,17232976
k177,44:8132044,17232976:232959
x177,44:8690193,17232976
k177,44:9006010,17232976:315817
(177,44:9006010,17232976:0,0,0
(177,44:9006010,16341686:0,0,0
)
)
x177,44:11611370,17232976
k177,44:11844328,17232976:232958
x177,44:14397860,17232976
k177,44:14630819,17232976:232959
x177,44:15208902,17232976
k177,44:15441860,17232976:232958
x177,44:16438555,17232976
k177,44:16671514,17232976:232959
x177,44:21324086,17232976
k177,44:21557044,17232976:232958
x177,44:24291972,17232976
k177,44:24524931,17232976:232959
$177,44:24524931,17232976
x177,44:25089158,17232976
(177,44:25089158,17340618:311300,337875,0
x177,44:25367690,17340618
)
k177,44:25599793,17232976:199335
x177,44:26157943,17232976
(177,44:26157943,17232976:-119601,0,0
)
x177,44:26755963,17232976
(177,44:26755963,17340618:1511641,225735,101945
x177,44:27041230,17340618
(177,44:27041230,17413435:273063,253405,0
x177,44:27281525,17413435
)
x177,44:27961773,17340618
(177,44:27961773,17413435:273063,253405,0
x177,44:28202068,17413435
)
)
k177,44:28466939,17232976:199335
x177,44:29031166,17232976
(177,44:29031166,17340618:311300,337875,0
x177,44:29309698,17340618
)
k177,44:29541801,17232976:199335
x177,44:30099951,17232976
(177,44:30099951,17232976:-119601,0,0
)
x177,44:30697971,17232976
(177,44:30697971,17340618:1511641,225735,101945
x177,44:30983238,17340618
(177,44:30983238,17413435:273063,253405,0
x177,44:31223533,17413435
)
x177,44:31903781,17340618
(177,44:31903781,17413435:273063,253405,0
x177,44:32144076,17413435
)
)
k177,44:32408947,17232976:199335
x177,44:32973174,17232976
(177,44:32973174,17340618:311300,337875,0
x177,44:33251706,17340618
)
$177,44:33284474,17232976
k177,44:33284474,17232976:0
)
(177,44:5873801,18429296:27410673,921197,139537
x177,44:7512367,18429296
g177,44:7751573,18429296
x177,44:8748268,18429296
g177,44:8987474,18429296
x177,44:10468562,18429296
g177,44:10707768,18429296
$177,44:10707768,18429296
x177,44:11078788,18429296
(177,44:11078788,18536938:311300,337875,0
x177,44:11357320,18536938
)
g177,44:11589423,18429296
x177,44:12147573,18429296
g177,44:12346908,18429296
x177,44:12835288,18429296
(177,44:12835288,18536938:311300,337875,0
x177,44:13113820,18536938
)
g177,44:13345923,18429296
(177,44:13345923,18429296:1235908,921197,0
[177,44:13345923,18429296:1235908,921197,0
(177,44:13345923,17943950:1235908,364089,72817
k177,44:13744211,17943950:398288
x177,44:13910480,17943950
(177,44:13910480,18016767:273063,253405,0
x177,44:14150775,18016767
)
k177,44:14581831,17943950:398288
)
(177,44:13345923,18429296:1235908,332794,0
x177,44:14063544,18429296
(177,44:14063544,18429296:-119601,0,0
)
(177,44:13943943,18429296:558150,0,0
h177,44:13943943,18429296:0,0,0
(177,44:13943943,18429296:558150,0,0
$177,44:13943943,18429296
(177,44:13943943,18429296:558150,418611,59802
x177,44:14502093,18429296
)
$177,44:14502093,18429296
)
)
(177,44:14502093,18429296:-119601,0,0
)
x177,44:14581831,18429296
)
]
)
g177,44:14781166,18429296
x177,44:15390644,18429296
(177,44:15390644,18536938:311300,337875,0
x177,44:15669176,18536938
)
g177,44:15901279,18429296
(177,44:15901279,18429296:1235908,782843,0
[177,44:15901279,18429296:1235908,782843,0
(177,44:15901279,17943950:1235908,225735,72817
k177,44:16257014,17943950:355735
x177,44:16508390,17943950
(177,44:16508390,18016767:273063,253405,0
x177,44:16748685,18016767
)
k177,44:17137187,17943950:355734
)
(177,44:15901279,18429296:1235908,332794,0
x177,44:16100618,18429296
(177,44:16100618,18429296:-119601,0,0
)
(177,44:15981017,18429296:558150,0,0
h177,44:15981017,18429296:0,0,0
(177,44:15981017,18429296:558150,0,0
$177,44:15981017,18429296
(177,44:15981017,18429296:558150,418611,59802
x177,44:16539167,18429296
)
$177,44:16539167,18429296
)
)
(177,44:16539167,18429296:-119601,0,0
)
x177,44:17137187,18429296
)
]
)
g177,44:17336522,18429296
x177,44:17881402,18429296
(177,44:17881402,18536938:311300,337875,0
x177,44:18159934,18536938
)
$177,44:18192702,18429296
g177,44:18431908,18429296
x177,44:19588074,18429296
g177,44:19827280,18429296
$177,44:19827280,18429296
x177,44:20198300,18429296
(177,44:20198300,18536938:311300,337875,0
x177,44:20476832,18536938
)
g177,44:20708935,18429296
x177,44:21267085,18429296
g177,44:21466420,18429296
x177,44:21954800,18429296
(177,44:21954800,18536938:311300,337875,0
x177,44:22233332,18536938
)
g177,44:22465435,18429296
(177,44:22465435,18429296:1235908,921197,0
[177,44:22465435,18429296:1235908,921197,0
(177,44:22465435,17943950:1235908,364089,72817
k177,44:22863723,17943950:398288
x177,44:23029992,17943950
(177,44:23029992,18016767:273063,253405,0
x177,44:23270287,18016767
)
k177,44:23701343,17943950:398288
)
(177,44:22465435,18429296:1235908,332794,0
x177,44:23183056,18429296
(177,44:23183056,18429296:-119601,0,0
)
(177,44:23063455,18429296:558150,0,0
h177,44:23063455,18429296:0,0,0
(177,44:23063455,18429296:558150,0,0
$177,44:23063455,18429296
(177,44:23063455,18429296:558150,418611,59802
x177,44:23621605,18429296
)
$177,44:23621605,18429296
)
)
(177,44:23621605,18429296:-119601,0,0
)
x177,44:23701343,18429296
)
]
)
g177,44:23900678,18429296
x177,44:24510156,18429296
(177,44:24510156,18536938:311300,337875,0
x177,44:24788688,18536938
)
g177,44:25020791,18429296
(177,44:25020791,18429296:1235908,782843,0
[177,44:25020791,18429296:1235908,782843,0
(177,44:25020791,17943950:1235908,225735,72817
k177,44:25376526,17943950:355735
x177,44:25627902,17943950
(177,44:25627902,18016767:273063,253405,0
x177,44:25868197,18016767
)
k177,44:26256699,17943950:355734
)
(177,44:25020791,18429296:1235908,332794,0
x177,44:25220130,18429296
(177,44:25220130,18429296:-119601,0,0
)
(177,44:25100529,18429296:558150,0,0
h177,44:25100529,18429296:0,0,0
(177,44:25100529,18429296:558150,0,0
$177,44:25100529,18429296
(177,44:25100529,18429296:558150,418611,59802
x177,44:25658679,18429296
)
$177,44:25658679,18429296
)
)
(177,44:25658679,18429296:-119601,0,0
)
x177,44:26256699,18429296
)
]
)
g177,44:26456034,18429296
x177,44:27000914,18429296
(177,44:27000914,18536938:311300,337875,0
x177,44:27279446,18536938
)
$177,44:27312214,18429296
x177,44:27511553,18429296
k177,44:33284474,18429296:5772921
g177,44:33284474,18429296
)
]
]
(172,416:5873801,20570969:27410673,546132,152916
(172,416:5873801,20570969:2015232,506811,0
g172,416:5873801,20570969
x172,416:7004297,20570969
g172,416:7889033,20570969
)
x172,416:11443360,20570969
g172,416:11738272,20570969
x172,416:12450976,20570969
g172,416:12745888,20570969
x172,416:17361899,20570969
k172,416:33284474,20570969:15922575
g172,416:33284474,20570969
)
(172,422:5873801,21925720:27410673,498346,139537
x172,422:6770826,21925720
x172,418:7468511,21925720
k172,418:7665461,21925720:196950
x172,418:8183742,21925720
x172,418:8482749,21925720
k172,418:8669136,21925720:186387
x172,418:9785434,21925720
k172,418:9971820,21925720:186386
x172,418:10171159,21925720
x172,418:10569837,21925720
x172,418:11110045,21925720
x172,418:11468855,21925720
x172,418:12924029,21925720
k172,418:13110416,21925720:186387
x172,418:13688499,21925720
x172,418:14685194,21925720
x172,418:15524411,21925720
k172,418:15710797,21925720:186386
x172,418:16787227,21925720
x172,418:17552688,21925720
x172,418:19247070,21925720
k172,418:19433457,21925720:186387
x172,418:20509887,21925720
x172,418:22307924,21925720
k172,418:22609258,21925720:301334
x172,418:25001326,21925720
k172,419:22609258,21925720:-59803
x172,419:25140862,21925720
k172,419:25337813,21925720:196951
x172,419:26334508,21925720
k172,419:26520894,21925720:186386
x172,419:27278382,21925720
x172,419:28797345,21925720
k172,419:28983732,21925720:186387
x172,419:29561815,21925720
k172,419:29748201,21925720:186386
x172,419:30824631,21925720
x172,419:31590092,21925720
x172,419:33284474,21925720
k172,419:33284474,21925720:0
)
(172,422:5873801,22817010:27410673,538214,179404
x172,422:6872489,22817010
x172,422:8134305,22817010
x172,422:9091132,22817010
k172,419:9299000,22817010:207868
x172,419:10455166,22817010
k172,419:10663034,22817010:207868
x172,419:12060400,22817010
x172,419:12419210,22817010
x172,419:12817888,22817010
x172,419:13714912,22817010
x172,419:14671739,22817010
k172,419:14879606,22817010:207867
x172,419:16480298,22817010
x172,419:17339449,22817010
x172,419:18296276,22817010
x172,419:19815239,22817010
k172,419:20023107,22817010:207868
x172,419:20222446,22817010
(172,420:20222446,22817010:717620,462465,0
x172,420:20940066,22817010
)
x172,420:21139405,22817010
k172,420:21347273,22817010:207868
x172,420:22503439,22817010
k172,420:22711307,22817010:207868
x172,420:23708002,22817010
k172,420:23915870,22817010:207868
x172,420:24673358,22817010
x172,420:26192321,22817010
k172,420:26400188,22817010:207867
x172,420:26978271,22817010
k172,420:27186139,22817010:207868
x172,420:28063231,22817010
x172,420:29540333,22817010
k172,420:29748201,22817010:207868
x172,420:30824631,22817010
x172,420:31590092,22817010
x172,420:33284474,22817010
k172,420:33284474,22817010:0
)
(172,422:5873801,23708300:27410673,538214,179404
x172,422:6838601,23708300
x172,422:8074503,23708300
x172,422:9031330,23708300
k172,420:9302399,23708300:271069
x172,420:10458565,23708300
k172,420:10729634,23708300:271069
x172,420:11526990,23708300
x172,420:12565546,23708300
x172,420:12924356,23708300
x172,420:13881183,23708300
k172,420:14152252,23708300:271069
x172,420:15752944,23708300
x172,420:16612095,23708300
x172,420:17568922,23708300
x172,420:19087885,23708300
k172,420:19358954,23708300:271069
x172,420:19558293,23708300
(172,420:19558293,23708300:717620,462465,0
x172,420:20275913,23708300
)
x172,420:20674591,23708300
k172,420:21089121,23708300:414530
x172,420:22974868,23708300
k172,421:23253902,23708300:279034
x172,421:23772183,23708300
x172,421:24071190,23708300
k172,421:24342259,23708300:271069
x172,421:25458557,23708300
k172,421:25729626,23708300:271069
x172,421:26427313,23708300
x172,421:27384140,23708300
x172,421:28301099,23708300
k172,421:28572168,23708300:271069
x172,421:29329656,23708300
x172,421:29828002,23708300
k172,421:30099071,23708300:271069
x172,421:31697769,23708300
k172,421:31968838,23708300:271069
x172,421:33045268,23708300
x172,421:33284474,23708300
k172,422:33284474,23708300:0
)
(172,422:5873801,24599590:27410673,498346,139537
x172,422:7472499,24599590
g172,421:7711705,24599590
x172,421:8309722,24599590
x172,421:9328344,24599590
g172,421:9567550,24599590
x172,421:11024718,24599590
g172,421:11263924,24599590
x172,421:12420090,24599590
g172,421:12659296,24599590
x172,421:13618116,24599590
x172,421:14218126,24599590
x172,421:15374292,24599590
g172,421:15613498,24599590
x172,421:16251383,24599590
g172,421:16490589,24599590
x172,421:17529145,24599590
g172,421:17768351,24599590
x172,421:19582336,24599590
g172,421:19821542,24599590
x172,421:20020881,24599590
x172,421:20419559,24599590
x172,421:20959767,24599590
x172,421:21318577,24599590
x172,421:23172429,24599590
g172,421:23411635,24599590
x172,421:24488065,24599590
x172,421:25803702,24599590
g172,421:26042908,24599590
x172,421:26620991,24599590
g172,421:26860197,24599590
x172,421:27936627,24599590
x172,421:28702088,24599590
x172,421:30396470,24599590
x172,421:30536006,24599590
k172,422:33284474,24599590:2748468
g172,422:33284474,24599590
)
(172,426:5873801,26043854:27410673,538214,179404
(172,424:5873801,26043854:0,0,0
(172,424:5873801,25152564:0,0,0
)
)
x172,424:6884940,26043854
x172,424:9452405,26043854
k172,423:5873801,26043854:0
k172,423:9889168,26043854:436763
x172,423:11356290,26043854
k172,423:11793052,26043854:436762
x172,423:12072127,26043854
x172,423:16150271,26043854
k172,423:16587034,26043854:436763
x172,423:17763624,26043854
x172,423:19242808,26043854
x172,423:20343150,26043854
k172,423:20779913,26043854:436763
x172,423:22098031,26043854
k172,423:22534793,26043854:436762
x172,423:24146934,26043854
x172,423:24548100,26043854
x172,423:25006576,26043854
x172,423:26061071,26043854
x172,423:27161413,26043854
k172,423:27598176,26043854:436763
x172,423:29444140,26043854
x172,423:30448801,26043854
x172,423:31537681,26043854
x172,423:33284474,26043854
k172,426:33284474,26043854:0
)
(172,426:5873801,26935144:27410673,538214,179404
x172,426:6073140,26935144
(172,423:6073140,26935144:717620,462465,0
x172,423:6790760,26935144
)
x172,423:7498412,26935144
k172,423:7845062,26935144:346650
x172,423:8295165,26935144
k172,424:7845062,26935144:-36679
x172,424:8826995,26935144
k172,424:9115591,26935144:288596
x172,424:9482372,26935144
k172,424:9770969,26935144:288597
x172,424:10101071,26935144
x172,424:10834632,26935144
x172,424:11669058,26935144
x172,424:12861094,26935144
k172,424:13149690,26935144:288596
$172,424:13149690,26935144
x172,424:13460244,26935144
$172,424:13460244,26935144
k172,424:13748840,26935144:288596
x172,424:14885861,26935144
k172,424:15174458,26935144:288597
x172,424:15541239,26935144
k172,424:15829835,26935144:288596
x172,424:16370836,26935144
x172,424:17397822,26935144
x172,424:18287265,26935144
x172,424:19240896,26935144
x172,424:20469611,26935144
k172,424:20758207,26935144:288596
$172,424:20758207,26935144
x172,424:21017348,26935144
k172,424:21274383,26935144:257035
x172,424:21473722,26935144
k172,424:21730756,26935144:257034
x172,424:22294983,26935144
k172,424:22552017,26935144:257034
x172,424:23110167,26935144
(172,424:23110167,26935144:-119601,0,0
)
x172,424:23708187,26935144
k172,424:23965222,26935144:257035
x172,424:24561743,26935144
$172,424:24620048,26935144
k172,424:24908644,26935144:288596
x172,424:25238746,26935144
x172,424:25532169,26935144
k172,424:25820765,26935144:288596
x172,424:27654666,26935144
k172,424:28080320,26935144:425654
x172,424:29914223,26935144
k172,425:30210781,26935144:296558
$172,425:30210781,26935144
x172,425:30469922,26935144
$172,425:30469922,26935144
k172,425:30758519,26935144:288597
x172,425:31272012,26935144
k172,425:31560608,26935144:288596
x172,425:31890710,26935144
x172,425:32404202,26935144
x172,425:32954372,26935144
x172,425:33284474,26935144
k172,426:33284474,26935144:0
)
(172,426:5873801,27826434:27410673,498346,139537
x172,426:6184355,27826434
$172,425:6184355,27826434
x172,425:6423561,27826434
x172,425:9640892,27826434
g172,425:9897638,27826434
x172,425:10337774,27826434
k172,426:33284474,27826434:22946700
g172,426:33284474,27826434
)
(172,426:16546075,28717724:6066126,538214,179404
x172,426:17110302,28717724
g172,426:17309637,28717724
x172,426:17508976,28717724
(172,426:17508976,28717724:-119601,0,0
)
x172,426:17947525,28717724
g172,426:18146860,28717724
x172,426:18457414,28717724
g172,426:18656749,28717724
g172,426:18856084,28717724
x172,426:19414234,28717724
(172,426:19414234,28717724:-119601,0,0
)
x172,426:20012254,28717724
g172,426:20211589,28717724
g172,426:20410924,28717724
x172,426:21007445,28717724
g172,426:21265085,28717724
x172,426:21464424,28717724
(172,426:21464424,28717724:-119601,0,0
)
x172,426:21902973,28717724
g172,426:22102308,28717724
x172,426:22612201,28717724
)
(172,428:5873801,30012888:27410673,538214,179404
x172,428:7084177,30012888
g172,427:7340923,30012888
x172,427:7881924,30012888
x172,427:11980699,30012888
g172,427:12237445,30012888
$172,427:12237445,30012888
x172,427:12496586,30012888
$172,427:12496586,30012888
g172,427:12753332,30012888
x172,427:13266825,30012888
g172,427:13523571,30012888
x172,427:13853673,30012888
x172,427:14367165,30012888
x172,427:14917335,30012888
x172,427:15247437,30012888
g172,427:15578337,30012888
$172,427:15578337,30012888
x172,427:15888891,30012888
$172,427:15888891,30012888
x172,427:16128097,30012888
x172,427:18282951,30012888
x172,427:20136802,30012888
g172,427:20393548,30012888
x172,427:20833684,30012888
g172,427:21090430,30012888
$172,427:21090430,30012888
x172,427:21686951,30012888
g172,427:21944591,30012888
x172,427:22143930,30012888
(172,427:22143930,30012888:-119601,0,0
)
x172,427:22582479,30012888
g172,427:22781814,30012888
x172,427:23092368,30012888
$172,427:23092368,30012888
x172,427:23312436,30012888
k172,428:33284474,30012888:9972038
g172,428:33284474,30012888
)
(172,432:5873801,31457152:27410673,498346,139537
h172,431:5873801,31457152:1114112,0,0
x172,431:8841765,31457152
k172,431:9012949,31457152:171184
x172,431:12549222,31457152
k172,431:12720406,31457152:171184
x172,431:15937737,31457152
k172,431:16108922,31457152:171185
x172,431:17265088,31457152
k172,431:17436272,31457152:171184
x172,431:19591126,31457152
x172,431:21444977,31457152
k172,431:21616161,31457152:171184
x172,431:26551794,31457152
k172,431:26722978,31457152:171184
x172,431:27681798,31457152
k172,431:27852983,31457152:171185
x172,431:28570603,31457152
x172,431:30085579,31457152
k172,431:30256763,31457152:171184
x172,431:31115914,31457152
k172,431:31287098,31457152:171184
x172,431:33284474,31457152
k172,431:33284474,31457152:0
)
(172,432:5873801,32348442:27410673,538214,179404
x172,432:9266550,32348442
k172,431:9601328,32348442:334778
x172,431:10598023,32348442
k172,431:10913686,32348442:315663
x172,431:12550258,32348442
x172,431:14864583,32348442
k172,431:15180247,32348442:315664
x172,431:17456698,32348442
k172,431:17772362,32348442:315664
x172,431:18350445,32348442
k172,431:18666108,32348442:315663
x172,431:21020302,32348442
k172,431:21335966,32348442:315664
x172,431:24872239,32348442
k172,431:25187903,32348442:315664
x172,431:28345432,32348442
k172,431:28661095,32348442:315663
x172,431:29817261,32348442
k172,431:30132925,32348442:315664
x172,431:31968837,32348442
x172,431:33284474,32348442
k172,431:33284474,32348442:0
)
(172,432:5873801,33239732:27410673,498346,139537
x172,432:10809434,33239732
g172,431:11048640,33239732
x172,431:12007460,33239732
g172,431:12246666,33239732
x172,431:12964286,33239732
x172,431:14479262,33239732
g172,431:14718468,33239732
x172,431:16054040,33239732
g172,431:16293246,33239732
x172,431:17152397,33239732
g172,431:17391603,33239732
x172,431:20585013,33239732
g172,431:20824219,33239732
x172,431:21422236,33239732
g172,431:21661442,33239732
x172,431:23405658,33239732
k172,432:33284474,33239732:9878816
g172,432:33284474,33239732
)
(172,443:5873801,34683996:27410673,538214,179404
(172,436:5873801,34683996:0,0,0
(172,436:5873801,33792706:0,0,0
)
)
x172,436:6884940,34683996
x172,436:9452405,34683996
k172,435:5873801,34683996:0
k172,435:9760741,34683996:308336
x172,435:11227863,34683996
k172,435:11536199,34683996:308336
x172,435:11815274,34683996
x172,435:15893418,34683996
k172,435:16201754,34683996:308336
x172,435:17311266,34683996
x172,435:18721079,34683996
x172,435:19821421,34683996
k172,435:20129757,34683996:308336
x172,435:21447875,34683996
k172,435:21756212,34683996:308337
x172,435:22673164,34683996
x172,435:23884139,34683996
x172,435:24296767,34683996
x172,435:25397109,34683996
k172,435:25705445,34683996:308336
x172,435:27551409,34683996
x172,435:28556070,34683996
x172,435:29644950,34683996
x172,435:31391743,34683996
k172,435:31659863,34683996:268120
x172,435:31859202,34683996
(172,435:31859202,34683996:717620,462465,0
x172,435:32576822,34683996
)
x172,435:33284474,34683996
k172,435:33284474,34683996:0
)
(172,443:5873801,35575286:27410673,498346,209587
x172,443:6323904,35575286
x172,436:6855734,35575286
k172,436:7165018,35575286:309284
x172,436:7531799,35575286
k172,436:7841083,35575286:309284
x172,436:8171185,35575286
x172,436:8904746,35575286
x172,436:9739172,35575286
x172,436:10931208,35575286
k172,436:11240492,35575286:309284
$172,436:11240492,35575286
x172,436:11551046,35575286
$172,436:11551046,35575286
k172,436:11860330,35575286:309284
x172,436:12483857,35575286
k172,436:12793141,35575286:309284
x172,436:14328437,35575286
k172,436:14637668,35575286:309231
x172,436:15774689,35575286
k172,436:16083973,35575286:309284
x172,436:16450754,35575286
k172,436:16760038,35575286:309284
x172,436:17301039,35575286
x172,436:18328025,35575286
x172,436:19217468,35575286
x172,436:20171099,35575286
x172,436:21399814,35575286
k172,436:21709098,35575286:309284
$172,437:21709098,35575286
x172,437:21968239,35575286
k172,437:22262750,35575286:294511
x172,437:22462089,35575286
k172,437:22756601,35575286:294512
x172,437:23320828,35575286
k172,437:23615340,35575286:294512
x172,437:24173490,35575286
(172,437:24173490,35575286:-119601,0,0
)
x172,437:24771510,35575286
(172,437:24771510,35682928:318035,225735,101945
x172,437:25056777,35682928
)
k172,437:25384056,35575286:294511
x172,437:25980577,35575286
$172,437:26038882,35575286
k172,437:26348166,35575286:309284
x172,437:26678268,35575286
x172,437:26971691,35575286
k172,437:27280975,35575286:309284
x172,437:29114876,35575286
k172,437:29602592,35575286:487716
x172,437:30099340,35575286
k172,438:30408624,35575286:309284
$172,438:30408624,35575286
x172,438:30719178,35575286
$172,438:30719178,35575286
k172,438:31028462,35575286:309284
x172,438:31541955,35575286
k172,438:31851239,35575286:309284
x172,438:32514235,35575286
x172,438:33027728,35575286
x172,438:33284474,35575286
k172,443:33284474,35575286:0
)
(172,443:5873801,36466576:27410673,498346,139537
x172,443:6845769,36466576
x172,443:7854415,36466576
x172,443:8422924,36466576
k172,438:8715546,36466576:292622
x172,438:9045648,36466576
x172,438:10751178,36466576
k172,438:11052768,36466576:301590
$172,438:11052768,36466576
x172,438:11311909,36466576
$172,438:11311909,36466576
k172,438:11604530,36466576:292621
x172,438:12118023,36466576
k172,438:12410645,36466576:292622
x172,438:12740747,36466576
x172,438:13254239,36466576
x172,438:13804409,36466576
x172,438:14134511,36466576
k172,438:12410645,36466576:-36679
k172,439:12410645,36466576:74154
k172,439:14501287,36466576:292622
x172,439:15577717,36466576
x172,439:16343178,36466576
x172,439:18037560,36466576
k172,439:18315761,36466576:278201
x172,439:19280561,36466576
x172,439:20516463,36466576
x172,439:21473290,36466576
k172,439:21751492,36466576:278202
x172,439:23427933,36466576
k172,439:23863860,36466576:435927
$172,439:23863860,36466576
x172,439:24174414,36466576
$172,439:24174414,36466576
k172,439:24467036,36466576:292622
x172,439:24907172,36466576
k172,439:25199793,36466576:292621
x172,439:25658268,36466576
k172,439:25950890,36466576:292622
x172,439:26464383,36466576
k172,439:26757004,36466576:292621
$172,439:26757004,36466576
x172,439:27067558,36466576
$172,439:27067558,36466576
x172,439:27324304,36466576
x172,439:27993679,36466576
x172,439:30496954,36466576
k172,439:30789576,36466576:292622
x172,439:31926597,36466576
k172,439:32219218,36466576:292621
$172,439:32219218,36466576
x172,439:32478359,36466576
$172,439:32478359,36466576
k172,439:32770981,36466576:292622
x172,439:33284474,36466576
k172,439:33284474,36466576:0
)
(172,443:5873801,37357866:27410673,538214,179404
x172,443:6203903,37357866
x172,439:6717395,37357866
x172,439:7267565,37357866
x172,439:7597667,37357866
k172,439:5873801,37357866:-36679
k172,440:5873801,37357866:74154
k172,440:7948181,37357866:276360
x172,440:9024611,37357866
x172,440:9790072,37357866
x172,440:11484454,37357866
k172,440:11744980,37357866:260526
x172,440:12542336,37357866
x172,440:13580892,37357866
x172,440:13939702,37357866
x172,440:14896529,37357866
k172,440:15157055,37357866:260526
x172,440:16833496,37357866
k172,440:17216397,37357866:382901
$172,440:17216397,37357866
x172,440:17526951,37357866
$172,440:17526951,37357866
k172,440:17803311,37357866:276360
x172,440:18243447,37357866
k172,440:18519807,37357866:276360
x172,440:18978282,37357866
k172,440:19254642,37357866:276360
x172,440:19768135,37357866
k172,440:20044495,37357866:276360
$172,440:20044495,37357866
x172,440:20355049,37357866
$172,440:20355049,37357866
x172,440:20611795,37357866
x172,440:21996392,37357866
x172,440:23298462,37357866
x172,440:24765582,37357866
k172,440:25154527,37357866:388945
x172,440:25651275,37357866
k172,441:25927635,37357866:276360
$172,441:25927635,37357866
x172,441:26238189,37357866
k172,441:26473056,37357866:234867
x172,441:27031206,37357866
k172,441:27266074,37357866:234868
x172,441:28323153,37357866
(172,441:28323153,37465508:311300,337875,0
x172,441:28601685,37465508
)
k172,441:28869320,37357866:234867
x172,441:29068659,37357866
k172,441:29303527,37357866:234868
x172,441:29662337,37357866
k172,441:29781938,37357866:119601
(172,441:29781938,37357866:797359,332794,0
x172,441:29981277,37357866
(172,441:29981277,37357866:-119601,0,0
)
x172,441:30579297,37357866
)
k172,441:30698898,37357866:119601
x172,441:31211795,37357866
(172,441:31211795,37465508:311300,337875,0
x172,441:31490327,37465508
)
x172,441:31722434,37357866
k172,441:31842035,37357866:119601
x172,441:32494621,37357866
$172,441:32494621,37357866
k172,441:32770981,37357866:276360
x172,441:33284474,37357866
k172,441:33284474,37357866:0
)
(172,443:5873801,38249156:27410673,498346,139537
x172,443:6882448,38249156
x172,443:7845246,38249156
x172,443:8908910,38249156
g172,441:9165656,38249156
$172,441:9165656,38249156
x172,441:9424797,38249156
$172,441:9424797,38249156
g172,441:9681543,38249156
x172,441:10195036,38249156
g172,441:10451782,38249156
x172,441:10781884,38249156
k172,442:10451782,38249156:-36679
x172,442:11295376,38249156
x172,442:11845546,38249156
x172,442:12175648,38249156
g172,442:12506548,38249156
x172,442:13582978,38249156
x172,442:14348439,38249156
x172,442:16042821,38249156
g172,442:16282027,38249156
x172,442:17246827,38249156
x172,442:18482729,38249156
x172,442:19439556,38249156
g172,442:19678762,38249156
x172,442:21355203,38249156
g172,442:21674144,38249156
$172,442:21674144,38249156
x172,442:21984698,38249156
$172,442:21984698,38249156
g172,442:22241444,38249156
x172,442:22681580,38249156
k172,443:33284474,38249156:10602894
g172,443:33284474,38249156
)
(172,444:12185954,39817121:14786367,538214,179404
x172,444:13105155,39817121
g172,444:13304490,39817121
x172,444:13503829,39817121
g172,444:13703164,39817121
x172,444:14216061,39817121
(172,444:14216061,39924763:311300,337875,0
x172,444:14494593,39924763
)
g172,444:14646962,39817121
(172,444:14646962,39817121:797359,332794,0
x172,443:14846301,39817121
(172,444:14846301,39817121:-119601,0,0
)
x172,444:15444321,39817121
)
g172,444:15563922,39817121
x172,444:16128149,39817121
g172,444:16327484,39817121
x172,444:16526823,39817121
g172,444:16726158,39817121
x172,444:17087210,39817121
g172,444:17286545,39817121
x172,444:17485884,39817121
(172,444:17485884,39817121:-119601,0,0
)
x172,444:17924433,39817121
g172,444:18123768,39817121
x172,444:19055428,39817121
g172,444:19254763,39817121
x172,444:19812913,39817121
g172,444:20012248,39817121
x172,444:20931449,39817121
g172,444:21130784,39817121
x172,444:21330123,39817121
g172,444:21529458,39817121
x172,444:22042355,39817121
(172,444:22042355,39924763:311300,337875,0
x172,444:22320887,39924763
)
g172,444:22473256,39817121
(172,444:22473256,39817121:797359,332794,0
x172,443:22672595,39817121
(172,444:22672595,39817121:-119601,0,0
)
x172,444:23270615,39817121
)
g172,444:23390216,39817121
x172,444:23986737,39817121
g172,444:24244377,39817121
x172,444:24443716,39817121
g172,444:24643051,39817121
x172,444:25004103,39817121
g172,444:25203438,39817121
x172,444:25402777,39817121
(172,444:25402777,39817121:-119601,0,0
)
x172,444:25841326,39817121
g172,444:26040661,39817121
x172,444:26972321,39817121
)
(172,446:5873801,41385087:27410673,498346,139537
x172,446:7010822,41385087
g172,445:7267568,41385087
$172,445:7267568,41385087
x172,445:7526709,41385087
$172,445:7526709,41385087
g172,445:7783455,41385087
x172,445:8296948,41385087
g172,445:8553694,41385087
x172,445:8883796,41385087
x172,445:9397288,41385087
x172,445:9947458,41385087
x172,445:10277560,41385087
g172,445:10608460,41385087
x172,445:14144733,41385087
g172,445:14383939,41385087
x172,445:16219851,41385087
x172,445:17535488,41385087
g172,445:17774694,41385087
x172,445:19451135,41385087
g172,445:19770076,41385087
$172,445:19770076,41385087
x172,445:20080630,41385087
$172,445:20080630,41385087
g172,445:20337376,41385087
x172,445:20777512,41385087
k172,446:33284474,41385087:12506962
g172,446:33284474,41385087
)
(172,447:12086285,42953053:14985706,538214,179404
x172,447:13005486,42953053
g172,447:13204821,42953053
x172,447:13404160,42953053
g172,447:13603495,42953053
x172,447:14116392,42953053
(172,447:14116392,43060695:311300,337875,0
x172,447:14394924,43060695
)
g172,447:14547293,42953053
(172,447:14547293,42953053:797359,332794,0
x172,446:14746632,42953053
(172,447:14746632,42953053:-119601,0,0
)
x172,447:15344652,42953053
)
g172,447:15464253,42953053
x172,447:16028480,42953053
g172,447:16227815,42953053
x172,447:16427154,42953053
g172,447:16626489,42953053
x172,447:16987541,42953053
g172,447:17186876,42953053
x172,447:17386215,42953053
(172,447:17386215,42953053:-119601,0,0
)
x172,447:17824764,42953053
g172,447:18024099,42953053
x172,447:18955759,42953053
g172,447:19155094,42953053
x172,447:19713244,42953053
g172,447:19912579,42953053
x172,447:20831780,42953053
g172,447:21031115,42953053
x172,447:21230454,42953053
g172,447:21429789,42953053
x172,447:21942686,42953053
(172,447:21942686,43060695:311300,337875,0
x172,447:22221218,43060695
)
g172,447:22373587,42953053
(172,447:22373587,42953053:797359,332794,0
x172,446:22572926,42953053
(172,447:22572926,42953053:-119601,0,0
)
x172,447:23170946,42953053
)
g172,447:23290547,42953053
x172,447:23887068,42953053
g172,447:24144708,42953053
x172,447:24344047,42953053
g172,447:24543382,42953053
x172,447:24904434,42953053
g172,447:25103769,42953053
x172,447:25303108,42953053
(172,447:25303108,42953053:-119601,0,0
)
x172,447:25741657,42953053
g172,447:25940992,42953053
x172,447:27071991,42953053
)
(172,450:5873801,44521019:27410673,498346,139537
x172,450:7084177,44521019
k172,448:7300363,44521019:216186
x172,448:9005894,44521019
x172,448:9601911,44521019
k172,448:9818097,44521019:216186
x172,448:10404946,44521019
k172,448:10621132,44521019:216186
x172,448:13316969,44521019
k172,448:13533156,44521019:216187
x172,448:14120005,44521019
k172,448:14336191,44521019:216186
x172,448:15895008,44521019
k172,448:16111194,44521019:216186
x172,448:17266553,44521019
k172,448:17482739,44521019:216186
x172,448:17996232,44521019
k172,448:18212418,44521019:216186
x172,448:18542520,44521019
x172,448:19056012,44521019
x172,448:19606182,44521019
x172,448:19936284,44521019
k172,448:20152470,44521019:216186
x172,448:21087760,44521019
k172,449:20152470,44521019:53921
k172,449:21357867,44521019:216186
x172,449:21756545,44521019
x172,449:22733305,44521019
x172,449:23112048,44521019
x172,449:23731992,44521019
k172,449:23927111,44521019:195119
x172,449:24505194,44521019
k172,449:24700314,44521019:195120
x172,449:27714320,44521019
k172,449:27909439,44521019:195119
x172,449:28507456,44521019
k172,449:28702575,44521019:195119
$172,449:28702575,44521019
x172,449:29266802,44521019
$172,449:29266802,44521019
k172,449:29482988,44521019:216186
x172,449:30620009,44521019
k172,449:30910349,44521019:216186
x172,449:31309027,44521019
x172,449:32285787,44521019
x172,449:32664530,44521019
x172,449:33284474,44521019
k172,449:33284474,44521019:0
)
(172,450:5873801,45412309:27410673,498346,139537
x172,450:6451884,45412309
g172,449:6691090,45412309
x172,449:9705096,45412309
g172,449:9944302,45412309
x172,449:10542319,45412309
g172,449:10781525,45412309
$172,449:10781525,45412309
x172,449:11378046,45412309
$172,449:11436351,45412309
g172,449:11693097,45412309
x172,449:11995691,45412309
x172,449:12949320,45412309
x172,449:13242743,45412309
x172,449:15406744,45412309
k172,450:33284474,45412309:17877730
g172,450:33284474,45412309
)
]
(172,459:5873801,47378389:27410673,462465,0
(172,459:5873801,47378389:27410673,462465,0
k172,459:19220327,47378389:13346526
x172,459:19937947,47378389
k172,459:33284473,47378389:13346526
)
)
]
]
]
!60970
}19
Input:178:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\partial_consistency_improving.tex
Input:179:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\partial_improving\eanf.tex
!200
{20
[179,16:4736286,47378389:28548188,42642103,0
(179,16:4736286,4736286:0,0,0
[179,16:0,4736286:0,0,0
(179,16:0,0:0,0,0
(179,16:0,4736286:0,0,0
k179,16:0,4736286:4736286
)
g179,16:0,0
)
]
)
[179,16:4736286,4736286:0,0,0
(179,16:4736286,4155173:0,0,0
k179,16:4736286,4155173:-1071734
)
]
[179,16:4736286,47378389:28548188,42642103,0
[179,16:5873801,47378389:27410673,43157435,0
[179,16:5873801,5007386:27410673,786432,0
(179,16:5873801,5007386:27410673,0,0
h179,16:5873801,5007386:27410673,0,0
)
]
[179,16:5873801,45412309:27410673,38766523,0
(172,453:5873801,7366682:27410673,498346,139537
h172,452:5873801,7366682:1114112,0,0
x172,452:8223814,7366682
k172,452:8409774,7366682:185960
x172,452:9107461,7366682
x172,452:9805146,7366682
k172,452:9991106,7366682:185960
x172,452:12231676,7366682
k172,452:12417635,7366682:185959
x172,452:14411025,7366682
k172,452:14596985,7366682:185960
x172,452:15175068,7366682
k172,452:15361028,7366682:185960
x172,452:17157072,7366682
k172,452:17343032,7366682:185960
x172,452:20500561,7366682
k172,452:20686521,7366682:185960
x172,452:21842687,7366682
k172,452:22028646,7366682:185959
x172,452:23864558,7366682
x172,452:25180195,7366682
k172,452:25366155,7366682:185960
x172,452:30301788,7366682
k172,452:30487748,7366682:185960
x172,452:33284474,7366682
k172,452:33284474,7366682:0
)
(172,453:5873801,8257972:27410673,498346,139537
x172,453:6870496,8257972
g172,452:7109702,8257972
x172,452:9826692,8257972
g172,452:10065898,8257972
x172,452:10643981,8257972
g172,452:10883187,8257972
x172,452:12119088,8257972
g172,452:12358294,8257972
x172,452:15372300,8257972
g172,452:15611506,8257972
x172,452:18962394,8257972
k172,453:33284474,8257972:14322080
g172,453:33284474,8257972
)
(172,459:5873801,9739086:27410673,538214,179404
(172,454:5873801,9739086:0,0,0
(172,454:5873801,8847796:0,0,0
)
)
x172,454:6884940,9739086
x172,454:9452405,9739086
k172,453:5873801,9739086:0
k172,453:9761848,9739086:309443
x172,453:11228970,9739086
k172,453:11538413,9739086:309443
x172,453:11817488,9739086
x172,453:13911030,9739086
k172,453:14220473,9739086:309443
x172,453:17840140,9739086
k172,453:18149583,9739086:309443
x172,453:19467701,9739086
k172,453:19777144,9739086:309443
x172,453:21905071,9739086
x172,453:23418041,9739086
k172,453:23727485,9739086:309444
x172,453:29413783,9739086
k172,453:29682865,9739086:269082
x172,453:29882204,9739086
(172,453:29882204,9739086:717620,462465,0
x172,453:30599824,9739086
)
x172,453:31307476,9739086
k172,453:31651527,9739086:344051
x172,453:32101630,9739086
k172,454:31651527,9739086:-36679
x172,454:32633460,9739086
k172,454:32917693,9739086:284233
x172,454:33284474,9739086
k172,454:33284474,9739086:0
)
(172,459:5873801,10630376:27410673,498346,209587
x172,459:6203903,10630376
x172,454:7771890,10630376
x172,454:8963926,10630376
k172,454:9249451,10630376:285525
$172,454:9249451,10630376
x172,454:9560005,10630376
$172,454:9560005,10630376
k172,454:9845531,10630376:285526
x172,454:10469058,10630376
k172,454:10754583,10630376:285525
x172,454:12289879,10630376
k172,454:12575376,10630376:285497
x172,454:13712397,10630376
k172,454:13997922,10630376:285525
x172,454:14364703,10630376
k172,454:14650229,10630376:285526
x172,454:15191230,10630376
x172,454:19290005,10630376
k172,454:19575530,10630376:285525
$172,455:19575530,10630376
x172,455:19834671,10630376
k172,455:20086142,10630376:251471
x172,455:20285481,10630376
k172,455:20536953,10630376:251472
x172,455:21101180,10630376
k172,455:21352651,10630376:251471
x172,455:21910801,10630376
(172,455:21910801,10630376:-119601,0,0
)
x172,455:22508821,10630376
(172,455:22508821,10738018:318035,225735,101945
x172,455:22794088,10738018
)
k172,455:23078327,10630376:251471
x172,455:23674848,10630376
$172,455:23733153,10630376
k172,455:24018679,10630376:285526
x172,455:24348781,10630376
x172,455:24642204,10630376
k172,455:24927729,10630376:285525
x172,455:26761630,10630376
k172,455:27178070,10630376:416440
x172,455:27674818,10630376
k172,455:27960344,10630376:285526
$172,455:27960344,10630376
x172,455:28270898,10630376
$172,455:28270898,10630376
k172,455:28556423,10630376:285525
x172,455:29069916,10630376
k172,455:29355442,10630376:285526
x172,455:32732613,10630376
k172,455:33025333,10630376:292720
$172,455:33025333,10630376
x172,455:33284474,10630376
$172,455:33284474,10630376
k172,459:33284474,10630376:0
)
(172,459:5873801,11521666:27410673,498346,139537
x172,459:6387294,11521666
k172,455:6661453,11521666:274159
x172,455:6991555,11521666
x172,455:7505047,11521666
x172,455:8055217,11521666
x172,455:8385319,11521666
k172,455:6661453,11521666:-36679
k172,456:6661453,11521666:74154
k172,456:8733633,11521666:274160
x172,456:10529677,11521666
k172,456:10787811,11521666:258134
x172,456:14324084,11521666
k172,456:14582218,11521666:258134
x172,456:17739747,11521666
k172,456:17997880,11521666:258133
x172,456:19674321,11521666
k172,456:20050046,11521666:375725
$172,456:20050046,11521666
x172,456:20360600,11521666
$172,456:20360600,11521666
k172,456:20634759,11521666:274159
x172,456:21074895,11521666
k172,456:21349055,11521666:274160
$172,456:21349055,11521666
x172,456:21608196,11521666
$172,456:21608196,11521666
k172,456:21882355,11521666:274159
x172,456:22395848,11521666
k172,456:22670008,11521666:274160
$172,456:22670008,11521666
x172,456:22980562,11521666
$172,456:22980562,11521666
x172,456:23237308,11521666
x172,456:23906683,11521666
x172,456:26409958,11521666
k172,456:26684117,11521666:274159
x172,456:27821138,11521666
k172,456:28095298,11521666:274160
$172,457:28095298,11521666
x172,457:28354439,11521666
$172,457:28354439,11521666
k172,457:28628598,11521666:274159
x172,457:29142091,11521666
k172,457:29416251,11521666:274160
x172,457:29746353,11521666
x172,457:30259845,11521666
x172,457:30810015,11521666
x172,457:31140117,11521666
k172,457:31488430,11521666:274159
x172,457:33284474,11521666
k172,457:33284474,11521666:0
)
(172,459:5873801,12412956:27410673,498346,139537
x172,459:9410074,12412956
g172,457:9649280,12412956
x172,457:11485192,12412956
x172,457:12800829,12412956
g172,457:13040035,12412956
x172,457:14716476,12412956
g172,457:15035417,12412956
$172,457:15035417,12412956
x172,457:15345971,12412956
$172,457:15345971,12412956
g172,457:15602717,12412956
x172,457:16042853,12412956
g172,457:16299599,12412956
$172,457:16299599,12412956
x172,457:16558740,12412956
$172,457:16558740,12412956
g172,457:16815486,12412956
x172,457:17328979,12412956
g172,457:17585725,12412956
$172,458:17585725,12412956
x172,458:17896279,12412956
$172,458:17896279,12412956
x172,458:18153025,12412956
x172,458:19537622,12412956
x172,458:20839692,12412956
x172,458:22306812,12412956
k172,459:33284474,12412956:10977662
g172,459:33284474,12412956
)
(172,462:5873801,13304246:27410673,538214,179404
h172,460:5873801,13304246:1114112,0,0
x172,460:7484661,13304246
g172,460:7741407,13304246
$172,460:7741407,13304246
x172,460:8051961,13304246
g172,460:8251296,13304246
x172,460:8809446,13304246
g172,460:9008781,13304246
x172,460:10065860,13304246
(172,460:10065860,13411888:311300,337875,0
x172,460:10344392,13411888
)
g172,460:10576495,13304246
x172,460:10775834,13304246
g172,460:10975169,13304246
x172,460:11333979,13304246
g172,460:11453580,13304246
(172,460:11453580,13304246:797359,332794,0
x172,460:11652919,13304246
(172,460:11652919,13304246:-119601,0,0
)
x172,460:12250939,13304246
)
g172,460:12370540,13304246
x172,460:12883437,13304246
(172,460:12883437,13411888:311300,337875,0
x172,460:13161969,13411888
)
x172,460:13394076,13304246
g172,460:13513677,13304246
x172,460:14166263,13304246
$172,460:14166263,13304246
x172,460:14386331,13304246
g172,460:14643077,13304246
$172,460:14643077,13304246
x172,460:14902218,13304246
$172,460:14902218,13304246
g172,460:15158964,13304246
x172,460:15672457,13304246
g172,460:15929203,13304246
x172,460:16259305,13304246
x172,460:16772797,13304246
x172,460:17322967,13304246
x172,460:17653069,13304246
k172,460:15929203,13304246:-36679
k172,461:15929203,13304246:74154
g172,461:17983969,13304246
x172,461:21520242,13304246
g172,461:21759448,13304246
x172,461:24916977,13304246
g172,461:25156183,13304246
x172,461:26832624,13304246
g172,461:27151565,13304246
$172,461:27151565,13304246
x172,461:27462119,13304246
$172,461:27462119,13304246
g172,461:27718865,13304246
x172,461:28159001,13304246
k172,462:33284474,13304246:5125473
g172,462:33284474,13304246
)
(172,468:5873801,15537384:27410673,1070694,711885
[172,468:5873801,15537384:27410673,1070694,711885
(172,468:5873801,15439080:27410673,1168998,810189
k172,467:5873801,15439080:0
(172,468:5873801,15439080:22661668,1168998,810189
(172,467:5873801,15439080:0,623900,267389
[172,467:5873801,15439080:0,623900,267389
(1,86:5873801,15439080:0,623900,267389
r179,16:5873801,15439080:0,891289,267389
)
]
)
k172,468:5873801,15439080:4749004
(172,468:10622805,15439080:17912664,1168998,810189
$172,468:10622805,15439080
(172,468:10622805,15439080:17912664,1168998,810189
[172,467:10622805,15439080:17912664,1168998,810189
[172,467:10622805,15981880:17912664,1711798,267389
(172,467:10622805,14893982:17912664,623900,267389
g172,467:10622805,14893982
(172,467:10622805,14893982:0,623900,267389
g172,467:10622805,14893982
(172,467:10622805,14893982:0,623900,267389
[172,467:10622805,14893982:0,623900,267389
(1,86:10622805,14893982:0,623900,267389
r179,16:10622805,14893982:0,891289,267389
)
]
)
$172,467:10622805,14893982
h172,467:10622805,14893982:0,0,0
$172,467:10622805,14893982
)
g172,467:10622805,14893982
(172,467:10622805,14893982:17912664,623900,267389
$172,467:10622805,14893982
(172,467:10622805,14893982:17912664,538214,179404
h172,467:10622805,14893982:0,0,0
x172,467:11382535,14893982
g172,467:11581870,14893982
x172,467:11781209,14893982
g172,467:11980544,14893982
x172,467:12493441,14893982
(172,467:12493441,15001624:311300,337875,0
x172,467:12771973,15001624
)
g172,467:12924342,14893982
(172,467:12924342,14893982:797359,332794,0
x172,467:13123681,14893982
(172,467:13123681,14893982:-119601,0,0
)
x172,467:13721701,14893982
)
g172,467:13841302,14893982
x172,467:15324731,14893982
g172,467:15524066,14893982
x172,467:15723405,14893982
(172,467:15723405,14893982:-119601,0,0
)
x172,467:16161954,14893982
g172,467:16361289,14893982
x172,467:16734800,14893982
g172,467:16894268,14893982
x172,467:17372682,14893982
g172,467:17532150,14893982
(172,467:17532150,14893982:560143,441393,0
x172,467:18092293,14893982
)
(172,467:18092293,15001624:233930,322479,0
x172,467:18293455,15001624
)
g172,467:18445824,14893982
x172,467:19165686,14893982
(172,467:19165686,14893982:2420751,498346,0
(172,467:19165686,14893982:2420751,498346,0
g172,467:19422432,14893982
x172,467:19935925,14893982
g172,467:20192671,14893982
x172,467:21586437,14893982
)
)
x172,467:21865512,14893982
g172,467:22064847,14893982
g172,467:22264182,14893982
x172,467:22822332,14893982
(172,467:22822332,14893982:-119601,0,0
)
x172,467:23420352,14893982
g172,467:23619687,14893982
g172,467:23819022,14893982
(172,467:23819022,14893982:560143,441393,0
x172,467:24379165,14893982
)
(172,467:24379165,15001624:233930,322479,0
x172,467:24580327,15001624
)
g172,467:24732696,14893982
x172,467:25452558,14893982
g172,467:25651893,14893982
x172,467:25851232,14893982
(172,467:25851232,14893982:-119601,0,0
)
x172,467:26289781,14893982
g172,467:26489116,14893982
x172,467:27141702,14893982
(172,467:27141702,14893982:1393767,498346,0
(172,467:27141702,14893982:1393767,498346,0
g172,467:27398448,14893982
x172,467:28535469,14893982
)
)
)
$172,467:28535469,14893982
g172,467:28535469,14893982
)
g172,467:28535469,14893982
)
(172,467:10622805,15981880:17912664,623900,267389
g172,467:10622805,15981880
(172,467:10622805,15981880:0,623900,267389
g172,467:10622805,15981880
(172,467:10622805,15981880:0,623900,267389
[172,467:10622805,15981880:0,623900,267389
(1,86:10622805,15981880:0,623900,267389
r179,16:10622805,15981880:0,891289,267389
)
]
)
$172,467:10622805,15981880
h172,467:10622805,15981880:0,0,0
$172,467:10622805,15981880
)
g172,467:10622805,15981880
(172,467:10622805,15981880:17912664,623900,267389
$172,467:10622805,15981880
(172,467:10622805,15981880:16727570,587571,179404
h172,467:10622805,15981880:0,0,0
x172,467:11382535,15981880
(172,467:11382535,15685581:183865,291272,0
x172,467:11533632,15685581
)
g172,467:11765735,15981880
x172,467:11965074,15981880
g172,467:12164409,15981880
x172,467:12677306,15981880
(172,467:12677306,16089522:311300,337875,0
x172,467:12955838,16089522
)
g172,467:13108207,15981880
(172,467:13108207,15981880:797359,332794,0
x172,467:13307546,15981880
(172,467:13307546,15981880:-119601,0,0
)
x172,467:13905566,15981880
)
g172,467:14025167,15981880
x172,467:14621688,15981880
x172,467:16156515,15981880
g172,467:16381597,15981880
x172,467:16580936,15981880
g172,467:16780271,15981880
x172,467:17293168,15981880
(172,467:17293168,16089522:311300,337875,0
x172,467:17571700,16089522
)
g172,467:17724069,15981880
(172,467:17724069,15981880:797359,332794,0
x172,467:17923408,15981880
(172,467:17923408,15981880:-119601,0,0
)
x172,467:18521428,15981880
)
g172,467:18641029,15981880
x172,467:19845383,15981880
(172,467:19845383,15685581:183865,291272,0
x172,467:19996480,15685581
)
g172,467:20228583,15981880
x172,467:20786733,15981880
g172,467:20986068,15981880
(172,467:20986068,15981880:560143,441393,0
x172,467:21546211,15981880
)
(172,467:21546211,16089522:233930,322479,0
x172,467:21747373,16089522
)
g172,467:21899742,15981880
x172,467:22578907,15981880
x172,467:22883729,15981880
g172,467:23083064,15981880
g172,467:23282399,15981880
x172,467:23840549,15981880
(172,467:23840549,15981880:-119601,0,0
)
x172,467:24438569,15981880
g172,467:24637904,15981880
g172,467:24837239,15981880
x172,467:25198291,15981880
(172,467:25198291,15685581:183865,291272,0
x172,467:25349388,15685581
)
g172,467:25581491,15981880
x172,467:25780830,15981880
(172,467:25780830,15981880:-119601,0,0
)
x172,467:26219379,15981880
g172,467:26418714,15981880
x172,467:27350375,15981880
)
$172,467:27350375,15981880
k172,467:28535469,15981880:1185094
)
g172,467:28535469,15981880
)
]
]
)
$172,468:28535469,15439080
)
g172,468:28535469,15439080
)
k172,468:33284474,15439080:4749005
(172,468:33284474,15439080:0,1168998,810189
(172,468:33284474,15439080:0,623900,267389
g172,468:33284474,15439080
(172,468:33284474,15439080:0,623900,267389
(172,467:33284474,15439080:0,623900,267389
[172,467:33284474,15439080:0,623900,267389
(1,86:33284474,15439080:0,623900,267389
r179,16:33284474,15439080:0,891289,267389
)
]
)
)
)
)
k172,468:33284474,15439080:0
)
]
)
(172,470:5873801,17534047:27410673,498346,139537
x172,470:7010822,17534047
g172,469:7267568,17534047
$172,469:7267568,17534047
x172,469:7526709,17534047
$172,469:7526709,17534047
g172,469:7783455,17534047
x172,469:8296948,17534047
g172,469:8553694,17534047
x172,469:8883796,17534047
x172,469:9397288,17534047
x172,469:9947458,17534047
x172,469:10277560,17534047
g172,469:10608460,17534047
x172,469:14144733,17534047
g172,469:14383939,17534047
x172,469:16219851,17534047
x172,469:17535488,17534047
g172,469:17774694,17534047
x172,469:19451135,17534047
g172,469:19770076,17534047
$172,469:19770076,17534047
x172,469:20080630,17534047
$172,469:20080630,17534047
g172,469:20337376,17534047
x172,469:20777512,17534047
g172,469:21034258,17534047
x172,469:24133555,17534047
x172,469:24702064,17534047
k172,470:33284474,17534047:8582410
g172,470:33284474,17534047
)
(172,477:5873801,19727318:27410673,1070694,711885
[172,477:5873801,19727318:27410673,1070694,711885
(172,477:5873801,19629014:27410673,1168998,810189
k172,476:5873801,19629014:0
(172,477:5873801,19629014:21625107,1168998,810189
(172,476:5873801,19629014:0,623900,267389
[172,476:5873801,19629014:0,623900,267389
(1,86:5873801,19629014:0,623900,267389
r179,16:5873801,19629014:0,891289,267389
)
]
)
k172,477:5873801,19629014:5785565
(172,477:11659366,19629014:15839542,1168998,810189
$172,477:11659366,19629014
(172,477:11659366,19629014:15839542,1168998,810189
[172,476:11659366,19629014:15839542,1168998,810189
[172,476:11659366,20171814:15839542,1711798,267389
(172,476:11659366,19083916:15839542,623900,267389
g172,476:11659366,19083916
(172,476:11659366,19083916:0,623900,267389
g172,476:11659366,19083916
(172,476:11659366,19083916:0,623900,267389
[172,476:11659366,19083916:0,623900,267389
(1,86:11659366,19083916:0,623900,267389
r179,16:11659366,19083916:0,891289,267389
)
]
)
$172,476:11659366,19083916
h172,476:11659366,19083916:0,0,0
$172,476:11659366,19083916
)
g172,476:11659366,19083916
(172,476:11659366,19083916:15839542,623900,267389
$172,476:11659366,19083916
(172,476:11659366,19083916:15839542,538214,179404
h172,476:11659366,19083916:0,0,0
x172,476:12419096,19083916
g172,476:12618431,19083916
x172,476:12817770,19083916
g172,476:13017105,19083916
x172,476:13530002,19083916
(172,476:13530002,19191558:311300,337875,0
x172,476:13808534,19191558
)
g172,476:14040637,19083916
x172,476:14519051,19083916
g172,476:14718386,19083916
x172,476:15922740,19083916
g172,476:16122075,19083916
x172,476:16321414,19083916
(172,476:16321414,19083916:-119601,0,0
)
x172,476:16759963,19083916
g172,476:16959298,19083916
x172,476:17332809,19083916
(172,476:17332809,19083916:1393767,498346,0
(172,476:17332809,19083916:1393767,498346,0
g172,476:17589555,19083916
x172,476:18726576,19083916
)
)
g172,476:18846177,19083916
(172,476:18846177,19083916:560143,441393,0
x172,476:19406320,19083916
)
(172,476:19406320,19191558:233930,322479,0
x172,476:19607482,19191558
)
g172,476:19759851,19083916
x172,476:20479713,19083916
(172,476:20479713,19083916:2420751,498346,0
(172,476:20479713,19083916:2420751,498346,0
g172,476:20736459,19083916
x172,476:21249952,19083916
g172,476:21506698,19083916
x172,476:22900464,19083916
)
)
g172,476:23059932,19083916
x172,476:23538346,19083916
g172,476:23697814,19083916
(172,476:23697814,19083916:560143,441393,0
x172,476:24257957,19083916
)
(172,476:24257957,19191558:233930,322479,0
x172,476:24459119,19191558
)
g172,476:24611488,19083916
x172,476:25331350,19083916
g172,476:25530685,19083916
x172,476:25730024,19083916
(172,476:25730024,19083916:-119601,0,0
)
x172,476:26168573,19083916
g172,476:26367908,19083916
x172,476:27498908,19083916
)
$172,476:27498908,19083916
g172,476:27498908,19083916
)
g172,476:27498908,19083916
)
(172,476:11659366,20171814:15839542,623900,267389
g172,476:11659366,20171814
(172,476:11659366,20171814:0,623900,267389
g172,476:11659366,20171814
(172,476:11659366,20171814:0,623900,267389
[172,476:11659366,20171814:0,623900,267389
(1,86:11659366,20171814:0,623900,267389
r179,16:11659366,20171814:0,891289,267389
)
]
)
$172,476:11659366,20171814
h172,476:11659366,20171814:0,0,0
$172,476:11659366,20171814
)
g172,476:11659366,20171814
(172,476:11659366,20171814:15839542,623900,267389
$172,476:11659366,20171814
(172,476:11659366,20171814:12168393,538214,179404
h172,476:11659366,20171814:0,0,0
x172,476:12419096,20171814
g172,476:12618431,20171814
x172,476:12817770,20171814
g172,476:13017105,20171814
x172,476:13530002,20171814
g172,476:13700932,20171814
(172,476:13700932,20171814:797359,332794,0
x172,476:13900271,20171814
(172,476:13900271,20171814:-119601,0,0
)
x172,476:14498291,20171814
)
g172,476:14617892,20171814
x172,476:15822246,20171814
g172,476:16021581,20171814
x172,476:16220920,20171814
(172,476:16220920,20171814:-119601,0,0
)
x172,476:16659469,20171814
g172,476:16858804,20171814
x172,476:17232315,20171814
g172,476:17391783,20171814
x172,476:17870197,20171814
g172,476:18029665,20171814
(172,476:18029665,20171814:560143,441393,0
x172,476:18589808,20171814
)
(172,476:18589808,20279456:233930,322479,0
x172,476:18790970,20279456
)
g172,476:18943339,20171814
x172,476:19663201,20171814
(172,476:19663201,20171814:3686144,498346,0
(172,476:19663201,20171814:3686144,498346,0
g172,476:19919947,20171814
x172,476:20433440,20171814
g172,476:20690186,20171814
x172,476:21698833,20171814
g172,476:21955579,20171814
x172,476:23349345,20171814
)
)
x172,476:23827759,20171814
)
$172,476:23827759,20171814
k172,476:27498908,20171814:3671149
)
g172,476:27498908,20171814
)
]
]
)
$172,477:27498908,19629014
)
g172,477:27498908,19629014
)
k172,477:33284474,19629014:5785566
(172,477:33284474,19629014:0,1168998,810189
(172,477:33284474,19629014:0,623900,267389
g172,477:33284474,19629014
(172,477:33284474,19629014:0,623900,267389
(172,476:33284474,19629014:0,623900,267389
[172,476:33284474,19629014:0,623900,267389
(1,86:33284474,19629014:0,623900,267389
r179,16:33284474,19629014:0,891289,267389
)
]
)
)
)
)
k172,477:33284474,19629014:0
)
]
)
(178,1:5873801,22241507:27410673,655359,183500
(178,1:5873801,22241507:1592523,608173,0
g178,1:5873801,22241507
x178,1:6404642,22241507
g178,1:7466324,22241507
)
x178,1:13005531,22241507
g178,1:13359425,22241507
x178,1:17153849,22241507
g178,1:17507743,22241507
x178,1:19203484,22241507
g178,1:19557378,22241507
x178,1:21965277,22241507
x178,1:25708468,22241507
x178,1:26091852,22241507
k178,1:33284474,22241507:7192622
g178,1:33284474,22241507
)
(178,3:5873801,23843438:27410673,538214,179404
x178,3:6531619,23843438
k178,2:6809726,23843438:278107
x178,2:7806421,23843438
k178,2:8084527,23843438:278106
x178,2:9420098,23843438
x178,2:10875271,23843438
k178,2:11153378,23843438:278107
x178,2:11671659,23843438
x178,2:11970666,23843438
k178,2:12248773,23843438:278107
x178,2:13365071,23843438
k178,2:13643177,23843438:278106
x178,2:14241194,23843438
x178,2:15140212,23843438
x178,2:16595386,23843438
k178,2:16873493,23843438:278107
x178,2:17870188,23843438
k178,2:18148295,23843438:278107
x178,2:20424746,23843438
k178,2:20702852,23843438:278106
x178,2:21280935,23843438
k178,2:21559042,23843438:278107
x178,2:25116814,23843438
k178,2:25409348,23843438:292534
x178,2:26161249,23843438
k178,2:26453784,23843438:292535
x178,2:27058972,23843438
k178,2:27351506,23843438:292534
x178,2:29082153,23843438
k178,2:29369985,23843438:287832
x178,2:30552853,23843438
x178,2:30846276,23843438
x178,2:31671531,23843438
k178,2:31964065,23843438:292534
x178,2:32294167,23843438
x178,2:33027728,23843438
x178,2:33284474,23843438
k178,3:33284474,23843438:0
)
(178,3:5873801,24734728:27410673,538214,179404
x178,3:6680719,24734728
x178,3:7652687,24734728
x178,3:8587976,24734728
x178,3:12347478,24734728
k178,2:12654021,24734728:243054
x178,2:13810187,24734728
k178,2:14053242,24734728:243055
x178,2:15236110,24734728
x178,2:15529533,24734728
x178,2:16354788,24734728
k178,2:16615074,24734728:260286
x178,2:16945176,24734728
x178,2:20392912,24734728
x178,2:21649135,24734728
x178,2:21942558,24734728
x178,2:23519714,24734728
k178,2:23826258,24734728:243055
x178,2:28761891,24734728
k178,2:29004945,24734728:243054
x178,2:30161111,24734728
k178,2:30404166,24734728:243055
x178,2:31885254,24734728
k178,2:32128308,24734728:243054
x178,2:33284474,24734728
k178,2:33284474,24734728:0
)
(178,3:5873801,25626018:27410673,498346,139537
x178,3:8507068,25626018
g178,2:8746274,25626018
x178,2:10340986,25626018
g178,2:10580192,25626018
x178,2:11975565,25626018
g178,2:12214771,25626018
x178,2:13211466,25626018
g178,2:13450672,25626018
x178,2:15727123,25626018
g178,2:15966329,25626018
x178,2:16544412,25626018
g178,2:16783618,25626018
x178,2:20319891,25626018
g178,2:20559097,25626018
x178,2:21157114,25626018
x178,2:22056132,25626018
x178,2:23909984,25626018
g178,2:24149190,25626018
x178,2:24747207,25626018
g178,2:24986413,25626018
x178,2:25983108,25626018
g178,2:26222314,25626018
x178,2:28839635,25626018
g178,2:29078841,25626018
x178,2:31435027,25626018
k178,3:33284474,25626018:1849447
g178,3:33284474,25626018
)
(178,6:5873801,27107132:27410673,538214,179404
(178,4:5873801,27107132:0,0,0
(178,4:5873801,26215842:0,0,0
)
)
x178,4:6884940,27107132
x178,4:9452405,27107132
k178,3:5873801,27107132:0
k178,3:9705726,27107132:253321
x178,3:10760220,27107132
k178,3:11013542,27107132:253322
x178,3:11292617,27107132
x178,3:11923021,27107132
x178,3:12335649,27107132
x178,3:13030839,27107132
k178,3:13284160,27107132:253321
x178,3:13948950,27107132
k178,3:14202272,27107132:253322
x178,3:14603438,27107132
k178,3:14856759,27107132:253321
x178,3:15640753,27107132
x178,3:16099229,27107132
x178,3:17360037,27107132
x178,3:18047751,27107132
x178,3:19469026,27107132
x178,3:19977339,27107132
k178,3:20289464,27107132:312125
x178,3:20739567,27107132
k178,4:20289464,27107132:-36679
x178,4:21271397,27107132
k178,4:21510732,27107132:239335
x178,4:21877513,27107132
k178,4:22116849,27107132:239336
x178,4:22446951,27107132
x178,4:23180512,27107132
x178,4:23767361,27107132
x178,4:24996076,27107132
k178,4:25235411,27107132:239335
$178,4:25235411,27107132
x178,4:25545965,27107132
$178,4:25545965,27107132
k178,4:25785300,27107132:239335
x178,4:26408827,27107132
k178,4:26648162,27107132:239335
x178,4:28183458,27107132
k178,4:28422776,27107132:239318
x178,4:29559797,27107132
k178,4:29799132,27107132:239335
x178,4:30165913,27107132
k178,4:30405248,27107132:239335
x178,4:31083793,27107132
x178,4:31413895,27107132
x178,4:31707318,27107132
x178,4:32440879,27107132
x178,4:33027728,27107132
x178,4:33284474,27107132
k178,6:33284474,27107132:0
)
(178,6:5873801,27998422:27410673,538214,179404
x178,6:7102516,27998422
g178,4:7359262,27998422
$178,4:7359262,27998422
x178,4:7732773,27998422
$178,4:7732773,27998422
g178,4:7989519,27998422
x178,4:8576368,27998422
g178,4:8833114,27998422
$178,4:8833114,27998422
x178,4:9143668,27998422
$178,4:9143668,27998422
g178,4:9400414,27998422
x178,4:9730516,27998422
x178,4:10023939,27998422
g178,4:10280685,27998422
x178,4:12114586,27998422
g178,4:12444688,27998422
x178,4:13655064,27998422
k178,5:12444688,27998422:53921
g178,5:13965731,27998422
x178,5:14523880,27998422
x178,5:14882690,27998422
x178,5:15462765,27998422
g178,5:15701971,27998422
x178,5:16280054,27998422
g178,5:16519260,27998422
x178,5:16917938,27998422
g178,5:17174684,27998422
x178,5:17688177,27998422
g178,5:17944923,27998422
x178,5:18641806,27998422
x178,5:19778826,27998422
x178,5:20108928,27998422
g178,5:20365674,27998422
x178,5:21025880,27998422
g178,5:21282626,27998422
$178,5:21282626,27998422
(178,5:21282626,27998422:926925,498346,139537
x178,5:21840775,27998422
x178,5:22199585,27998422
)
x178,5:23141212,27998422
g178,5:23340547,27998422
x178,5:24098036,27998422
g178,5:24297371,27998422
(178,5:24297371,27998422:598017,498346,0
x178,5:24895388,27998422
)
x178,5:25764092,27998422
g178,5:25923560,27998422
x178,5:26481710,27998422
g178,5:26641178,27998422
(178,5:26641178,27998422:598017,498346,0
x178,5:27239195,27998422
)
x178,5:28170856,27998422
$178,5:28170856,27998422
x178,5:28390924,27998422
k178,6:33284474,27998422:4893550
g178,6:33284474,27998422
)
(179,1:5873801,29479536:27410673,498346,139537
h178,8:5873801,29479536:1114112,0,0
x178,8:8225809,29479536
k178,8:8422711,29479536:196902
x178,8:9180199,29479536
x178,8:10896507,29479536
x178,8:11275250,29479536
k178,8:11472152,29479536:196902
x178,8:11954552,29479536
k178,8:12151454,29479536:196902
x178,8:13909623,29479536
k178,8:14106525,29479536:196902
x178,8:14864013,29479536
k178,8:15060915,29479536:196902
x178,8:16057610,29479536
k178,8:16254512,29479536:196902
x178,8:17530281,29479536
k178,8:17727183,29479536:196902
x178,8:19042821,29479536
k178,8:19239723,29479536:196902
x178,8:20236418,29479536
k178,8:20433320,29479536:196902
x178,8:21509750,29479536
x178,8:22275211,29479536
x178,8:23969593,29479536
k178,8:24166495,29479536:196902
x178,8:24744578,29479536
k178,8:24941480,29479536:196902
x178,8:25300290,29479536
k178,8:25497192,29479536:196902
x178,8:26573622,29479536
x178,8:28373653,29479536
x178,8:28632793,29479536
k178,8:28829695,29479536:196902
x178,8:29427712,29479536
x178,8:31590538,29479536
k178,8:31787440,29479536:196902
x178,8:32345589,29479536
x178,8:32704399,29479536
x178,8:33284474,29479536
k178,8:33284474,29479536:0
)
(179,1:5873801,30370826:27410673,498346,139537
x179,1:6272479,30370826
x178,8:6631289,30370826
k178,8:6839138,30370826:207849
x178,8:7397287,30370826
x178,8:7756097,30370826
x178,8:8535511,30370826
k178,8:8749631,30370826:214120
x178,8:9905797,30370826
k178,8:10113646,30370826:207849
x178,8:11429284,30370826
k178,8:11637133,30370826:207849
x178,8:12334820,30370826
x178,8:13032505,30370826
k178,8:13240354,30370826:207849
x178,8:14878920,30370826
k178,8:15086769,30370826:207849
x178,8:15884125,30370826
x178,8:16922681,30370826
x178,8:17281491,30370826
x178,8:17580498,30370826
x178,8:18896135,30370826
x178,8:19637675,30370826
k178,8:19851795,30370826:214120
x178,8:20852476,30370826
x178,8:21231219,30370826
k178,8:21439068,30370826:207849
x178,8:22080939,30370826
k178,8:22288788,30370826:207849
x178,8:22886805,30370826
x178,8:24048951,30370826
x178,8:25005778,30370826
k178,8:25213626,30370826:207848
x178,8:26094704,30370826
x178,8:26971795,30370826
k178,8:27179644,30370826:207849
x178,8:27697925,30370826
x178,8:28016867,30370826
x178,8:29332504,30370826
x178,8:29874705,30370826
k178,8:30082554,30370826:207849
x178,8:30660637,30370826
k178,8:30868486,30370826:207849
x178,8:31566173,30370826
x178,8:32048573,30370826
x178,8:32646590,30370826
x178,8:33284474,30370826
k179,1:33284474,30370826:0
)
(179,1:5873801,31262116:27410673,498346,139537
x179,1:7488448,31262116
k178,8:7719412,31262116:230964
x178,8:8118090,31262116
x178,8:9692868,31262116
k178,8:9923832,31262116:230964
x178,8:12202276,31262116
k178,8:12434888,31262116:232612
x178,8:14472132,31262116
k178,8:14703096,31262116:230964
x178,8:15101774,31262116
x178,8:15440650,31262116
k178,8:15671613,31262116:230963
x178,8:16389233,31262116
x178,8:18861036,31262116
k178,8:19092000,31262116:230964
x178,8:19733871,31262116
k178,8:19964835,31262116:230964
x178,8:20562852,31262116
x178,8:22123675,31262116
x178,8:23279841,31262116
k178,8:23596034,31262116:316193
x178,8:24114315,31262116
k178,9:23596034,31262116:-59803
x178,9:24413322,31262116
k178,9:24644286,31262116:230964
x178,9:25503437,31262116
x178,9:27460945,31262116
k178,9:27691909,31262116:230964
x178,9:29051401,31262116
k178,9:29284013,31262116:232612
x178,9:29802294,31262116
x178,9:30101301,31262116
k178,9:30332265,31262116:230964
x178,9:30531604,31262116
x178,9:30930282,31262116
x178,9:31470490,31262116
x178,9:31829300,31262116
x178,9:33284474,31262116
k178,9:33284474,31262116:0
)
(179,1:5873801,32153406:27410673,498346,139537
x179,1:6870496,32153406
k178,9:7117403,32153406:246907
x178,9:7874891,32153406
x178,9:9393854,32153406
k178,9:9640762,32153406:246908
x178,9:10218845,32153406
k178,9:10465752,32153406:246907
x178,9:10795854,32153406
x178,9:11529415,32153406
x178,9:12336333,32153406
x178,9:13986844,32153406
k178,9:14250675,32153406:263831
x178,9:14874202,32153406
x178,9:15506898,32153406
x178,9:15800321,32153406
x178,9:16423848,32153406
x178,9:17377477,32153406
k178,9:17687873,32153406:246907
x178,9:18844039,32153406
k178,9:19090946,32153406:246907
x178,9:19421048,32153406
x178,9:20154609,32153406
x178,9:20961527,32153406
x178,9:22612038,32153406
k178,9:22875869,32153406:263831
x178,9:24453027,32153406
x178,9:25681742,32153406
x178,9:26635371,32153406
k178,9:26945768,32153406:246908
x178,9:28546460,32153406
x178,9:29405611,32153406
x178,9:30362438,32153406
x178,9:31881401,32153406
k178,9:32128308,32153406:246907
x178,9:33284474,32153406
k178,9:33284474,32153406:0
)
(179,1:5873801,33044696:27410673,498346,139537
x179,1:7554228,33044696
k178,9:7780219,33044696:225991
x178,9:9616130,33044696
k178,9:9838818,33044696:222688
x178,9:10915248,33044696
x178,9:11680709,33044696
x178,9:13375091,33044696
k178,9:13597778,33044696:222687
x178,9:14195795,33044696
x178,9:15756618,33044696
x178,9:16713445,33044696
k178,9:16936132,33044696:222687
x178,9:17534149,33044696
x178,9:18132166,33044696
x178,9:19690996,33044696
k178,9:19913684,33044696:222688
x178,9:21229322,33044696
k178,9:21452009,33044696:222687
x178,9:22448704,33044696
k178,9:22671392,33044696:222688
x178,9:23747822,33044696
x178,9:24513283,33044696
x178,9:26207665,33044696
k178,9:26430352,33044696:222687
x178,9:27470901,33044696
k178,9:27693589,33044696:222688
x178,9:28371341,33044696
x178,9:29049094,33044696
x178,9:30185327,33044696
k178,9:30408014,33044696:222687
x178,9:31006031,33044696
x178,9:33284474,33044696
k178,9:33284474,33044696:0
)
(179,1:5873801,33935986:27410673,498346,139537
x179,1:7029967,33935986
g178,9:7269173,33935986
x178,9:8345603,33935986
x178,9:9111064,33935986
x178,9:10805446,33935986
g178,9:11044652,33935986
x178,9:12200818,33935986
x178,9:12599496,33935986
x178,9:13815463,33935986
x178,9:14772290,33935986
g178,9:15011496,33935986
x178,9:15609513,33935986
x178,9:16207530,33935986
x178,9:17766360,33935986
g178,9:18005566,33935986
x178,9:19321204,33935986
g178,9:19560410,33935986
x178,9:20557105,33935986
g178,9:20796311,33935986
x178,9:21872741,33935986
x178,9:22638202,33935986
x178,9:24332584,33935986
g178,9:24571790,33935986
x178,9:25612339,33935986
g178,9:25851545,33935986
x178,9:26888108,33935986
g178,9:27127314,33935986
x178,9:27844934,33935986
x178,9:30322716,33935986
k179,1:33284474,33935986:2961758
g179,1:33284474,33935986
)
(179,1:5873801,35857655:27410673,546132,152916
(179,1:5873801,35857655:2015232,506811,0
g179,1:5873801,35857655
x179,1:7004297,35857655
g179,1:7889033,35857655
)
x179,1:9773194,35857655
x179,1:12251184,35857655
g179,1:12546096,35857655
x179,1:14426160,35857655
x179,1:14991408,35857655
x179,1:16378131,35857655
g179,1:16673043,35857655
x179,1:18589062,35857655
k179,1:33284474,35857655:14695412
g179,1:33284474,35857655
)
(179,3:5873801,37212406:27410673,498346,139537
x179,3:7109702,37212406
k179,2:7416642,37212406:306940
x179,2:8134262,37212406
x179,2:8532940,37212406
x179,2:9130957,37212406
x179,2:10366859,37212406
k179,2:10673799,37212406:306940
x179,2:11251882,37212406
k179,2:11558821,37212406:306939
x179,2:12635251,37212406
x179,2:13400712,37212406
x179,2:15095094,37212406
k179,2:15402034,37212406:306940
x179,2:16000051,37212406
x179,2:17879816,37212406
k179,2:18186756,37212406:306940
x179,2:19342922,37212406
k179,2:19649862,37212406:306940
x179,2:20806028,37212406
x179,2:21204706,37212406
x179,2:22420673,37212406
x179,2:23736310,37212406
x179,2:23995450,37212406
k179,2:24302390,37212406:306940
x179,2:24902400,37212406
x179,2:26762231,37212406
k179,2:27069170,37212406:306939
x179,2:28384808,37212406
k179,2:28691748,37212406:306940
x179,2:29688442,37212406
x179,2:30067185,37212406
k179,2:30374125,37212406:306940
x179,2:31450555,37212406
x179,2:32048572,37212406
x179,2:33284474,37212406
k179,2:33284474,37212406:0
)
(179,3:5873801,38103696:27410673,498346,139537
x179,3:6272479,38103696
x179,3:6611355,38103696
x179,3:7851243,38103696
k179,2:8139660,38103696:288417
x179,2:9535033,38103696
k179,2:9823451,38103696:288418
x179,2:10182261,38103696
k179,2:10470678,38103696:288417
x179,2:11467373,38103696
x179,2:11846118,38103696
x179,2:12426193,38103696
x179,2:13267403,38103696
k179,2:13555820,38103696:288417
x179,2:14692051,38103696
x179,2:15090729,38103696
x179,2:15549208,38103696
x179,2:16747235,38103696
k179,2:17213810,38103696:466575
x179,2:18449713,38103696
x179,2:19049723,38103696
x179,2:20568685,38103696
k179,2:20869405,38103696:300720
x179,2:22149160,38103696
k179,2:22437577,38103696:288417
x179,2:23318655,38103696
x179,2:24716021,38103696
x179,2:24915360,38103696
x179,2:25672848,38103696
x179,2:26908750,38103696
k179,2:27197168,38103696:288418
x179,2:27679568,38103696
k179,2:27967985,38103696:288417
x179,2:28567995,38103696
x179,2:30742782,38103696
k179,2:31209357,38103696:466575
x179,2:33045268,38103696
x179,2:33284474,38103696
k179,3:33284474,38103696:0
)
(179,3:5873801,38994986:27410673,498346,139537
x179,3:7251233,38994986
k179,2:7529699,38994986:278466
x179,2:8047980,38994986
x179,2:8346987,38994986
k179,2:8617601,38994986:270614
x179,2:9733899,38994986
k179,2:10004513,38994986:270614
x179,2:11340085,38994986
k179,2:11610699,38994986:270614
x179,2:12687129,38994986
x179,2:14168217,38994986
k179,2:14438831,38994986:270614
x179,2:14797641,38994986
k179,2:15068255,38994986:270614
x179,2:16148672,38994986
x179,2:17029750,38994986
k179,2:17300364,38994986:270614
x179,2:17878447,38994986
k179,2:18149061,38994986:270614
x179,2:19145756,38994986
k179,2:19416370,38994986:270614
x179,2:20297448,38994986
k179,2:20568063,38994986:270615
x179,2:21146146,38994986
k179,2:21416760,38994986:270614
x179,2:22493190,38994986
x179,2:23091207,38994986
x179,2:24610170,38994986
k179,2:24880784,38994986:270614
x179,2:25478801,38994986
k179,2:25749415,38994986:270614
x179,2:27493631,38994986
k179,2:27764245,38994986:270614
x179,2:30016776,38994986
k179,2:30287390,38994986:270614
x179,2:31284085,38994986
k179,2:31554699,38994986:270614
x179,2:32435777,38994986
k179,2:32706391,38994986:270614
x179,2:33284474,38994986
k179,2:33284474,38994986:0
)
(179,3:5873801,39886276:27410673,538214,179404
x179,3:6870496,39886276
x179,3:7249241,39886276
x179,3:7829316,39886276
x179,3:9248610,39886276
k179,2:9549593,39886276:300983
x179,2:10685824,39886276
x179,2:11084502,39886276
x179,2:11542981,39886276
x179,2:12659279,39886276
k179,2:12960261,39886276:300982
x179,2:14036691,39886276
x179,2:14634708,39886276
x179,2:16153671,39886276
k179,2:16454654,39886276:300983
x179,2:17052671,39886276
k179,2:17353653,39886276:300982
x179,2:19097869,39886276
k179,2:19398852,39886276:300983
x179,2:21192902,39886276
k179,2:21493884,39886276:300982
x179,2:22502531,39886276
x179,2:23465329,39886276
x179,2:24308925,39886276
x179,2:24877434,39886276
k179,2:25191014,39886276:313580
x179,2:26676476,39886276
x179,2:27134951,39886276
x179,2:27868512,39886276
x179,2:28198614,39886276
k179,2:28512194,39886276:313580
x179,2:30047490,39886276
k179,2:30443893,39886276:300921
x179,2:33284474,39886276
k179,2:33284474,39886276:0
)
(179,3:5873801,40777566:27410673,498346,139537
x179,3:6342248,40777566
x179,3:6962191,40777566
x179,3:8239954,40777566
x179,3:9996130,40777566
k179,2:10281467,40777566:285337
x179,2:10799748,40777566
x179,2:11098755,40777566
k179,2:11374866,40777566:276111
x179,2:12491164,40777566
k179,2:12767276,40777566:276112
x179,2:13807825,40777566
x179,2:14306171,40777566
k179,2:14582282,40777566:276111
x179,2:15897920,40777566
k179,2:16174031,40777566:276111
x179,2:17772729,40777566
k179,2:18048840,40777566:276111
x179,2:19212979,40777566
k179,2:19489090,40777566:276111
x179,2:20447910,40777566
k179,2:20724021,40777566:276111
x179,2:21421708,40777566
x179,2:22703457,40777566
x179,2:23564602,40777566
x179,2:24441693,40777566
k179,2:24717805,40777566:276112
x179,2:26013507,40777566
x179,2:26392252,40777566
x179,2:26711194,40777566
x179,2:27628153,40777566
x179,2:27887293,40777566
k179,2:28163404,40777566:276111
x179,2:28562082,40777566
x179,2:28920892,40777566
k179,2:29197003,40777566:276111
x179,2:30237552,40777566
x179,2:30735898,40777566
x179,2:31692725,40777566
k179,2:31968836,40777566:276111
x179,2:33284474,40777566
k179,2:33284474,40777566:0
)
(179,3:5873801,41668856:27410673,498346,139537
x179,3:6192743,41668856
x179,3:6571488,41668856
x179,3:7530308,41668856
g179,2:7769514,41668856
x179,2:8845944,41668856
x179,2:9443961,41668856
x179,2:10679863,41668856
g179,2:10919069,41668856
x179,2:11517086,41668856
g179,2:11756292,41668856
x179,2:13301169,41668856
g179,2:13540375,41668856
x179,2:14616805,41668856
g179,2:14856011,41668856
x179,2:15254689,41668856
x179,2:15593565,41668856
g179,2:15832771,41668856
x179,2:17433463,41668856
x179,2:19608251,41668856
g179,2:19847457,41668856
x179,2:20445474,41668856
x179,2:21063424,41668856
g179,2:21302630,41668856
x179,2:22060118,41668856
g179,2:22299324,41668856
x179,2:23595026,41668856
x179,2:23973771,41668856
x179,2:24292713,41668856
x179,2:25209672,41668856
x179,2:25468812,41668856
g179,2:25708018,41668856
x179,2:26784448,41668856
x179,2:27382465,41668856
x179,2:28618367,41668856
g179,2:28857573,41668856
x179,2:29455590,41668856
g179,2:29694796,41668856
x179,2:31977227,41668856
k179,3:33284474,41668856:1307247
g179,3:33284474,41668856
)
(179,7:5873801,43149970:27410673,538214,179404
(179,6:5873801,43149970:0,0,0
(179,6:5873801,42258680:0,0,0
)
)
x179,6:6884940,43149970
x179,6:9452405,43149970
k179,5:5873801,43149970:0
k179,5:9740917,43149970:288512
x179,5:10795411,43149970
k179,5:11083923,43149970:288512
x179,5:11362998,43149970
x179,5:12944740,43149970
x179,5:15260642,43149970
k179,5:15549154,43149970:288512
x179,5:17302824,43149970
x179,5:17830071,43149970
x179,5:19125266,43149970
k179,5:19413778,43149970:288512
x179,5:23364146,43149970
k179,5:23652658,43149970:288512
x179,5:25406328,43149970
x179,5:25933575,43149970
x179,5:27110165,43149970
k179,5:27398676,43149970:288511
x179,5:29927769,43149970
k179,5:30216281,43149970:288512
x179,5:31908656,43149970
x179,5:32416969,43149970
k179,5:32751047,43149970:334078
x179,5:33284474,43149970
k179,6:33284474,43149970:0
)
(179,7:5873801,44041260:27410673,538214,179404
x179,7:6203903,44041260
x179,6:8753028,44041260
k179,6:8995272,44041260:242244
$179,6:8995272,44041260
x179,6:9305826,44041260
$179,6:9305826,44041260
k179,6:9548070,44041260:242244
x179,6:10171597,44041260
k179,6:10413840,44041260:242243
x179,6:11949136,44041260
k179,6:12191366,44041260:242230
x179,6:12704859,44041260
k179,6:12947102,44041260:242243
x179,6:13570629,44041260
k179,6:13867924,44041260:242244
x179,6:15243364,44041260
x179,6:17242733,44041260
k179,6:17466176,44041260:223443
x179,6:19001085,44041260
x179,6:19459564,44041260
x179,6:20575862,44041260
k179,6:20799304,44041260:223442
x179,6:22344181,44041260
k179,6:22586411,44041260:242230
x179,6:25241984,44041260
k179,6:25484213,44041260:242229
x179,6:25924349,44041260
k179,6:26166593,44041260:242244
x179,6:26625068,44041260
k179,6:26867311,44041260:242243
x179,6:27380804,44041260
k179,6:27623048,44041260:242244
x179,6:30438089,44041260
x179,6:31006598,44041260
k179,6:31248842,44041260:242244
x179,6:31578944,44041260
x179,6:33284474,44041260
k179,7:33284474,44041260:0
k179,7:33284474,44041260:0
)
]
(179,16:5873801,47378389:27410673,462465,0
(179,16:5873801,47378389:27410673,462465,0
k179,16:19220327,47378389:13346526
x179,16:19937947,47378389
k179,16:33284473,47378389:13346526
)
)
]
]
]
!41874
}20
Input:180:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\partial_improving\partial_conditions.tex
Input:181:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_constraints.tex
Input:182:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_graph.tex
!278
{21
[180,16:4736286,47378389:28548188,42642103,0
(180,16:4736286,4736286:0,0,0
[180,16:0,4736286:0,0,0
(180,16:0,0:0,0,0
(180,16:0,4736286:0,0,0
k180,16:0,4736286:4736286
)
g180,16:0,0
)
]
)
[180,16:4736286,4736286:0,0,0
(180,16:4736286,4155173:0,0,0
k180,16:4736286,4155173:-1071734
)
]
[180,16:4736286,47378389:28548188,42642103,0
[180,16:5873801,47378389:27410673,43157435,0
[180,16:5873801,5007386:27410673,786432,0
(180,16:5873801,5007386:27410673,0,0
h180,16:5873801,5007386:27410673,0,0
)
]
[180,16:5873801,45412309:27410673,38766523,0
(179,16:5873801,7366682:27410673,498346,139537
h179,10:5873801,7366682:1114112,0,0
x179,10:8482955,7366682
k179,10:8766905,7366682:283950
x179,10:10082543,7366682
k179,10:10366493,7366682:283950
x179,10:10964510,7366682
k179,10:11248460,7366682:283950
x179,10:12287016,7366682
k179,10:12570966,7366682:283950
x179,10:15401580,7366682
k179,10:15696715,7366682:295135
x179,10:16633609,7366682
x179,10:17331294,7366682
k179,10:17615244,7366682:283950
x179,10:17974054,7366682
k179,10:18258004,7366682:283950
x179,10:21168353,7366682
k179,10:21452303,7366682:283950
$179,10:21452303,7366682
x179,10:21762857,7366682
$179,10:21762857,7366682
k179,10:22046807,7366682:283950
x179,10:22644824,7366682
k179,10:22928774,7366682:283950
x179,10:25211205,7366682
k179,10:25495154,7366682:283949
x179,10:26252642,7366682
x179,10:26611452,7366682
k179,10:26895402,7366682:283950
x179,10:27975819,7366682
x179,10:30906102,7366682
k179,10:31190052,7366682:283950
x179,10:31768135,7366682
k179,10:32052085,7366682:283950
$179,10:32052085,7366682
x179,10:32362639,7366682
$179,10:32362639,7366682
k179,10:32646589,7366682:283950
x179,10:33284474,7366682
k179,10:33284474,7366682:0
)
(179,16:5873801,8257972:27410673,538214,179404
x179,16:6431950,8257972
x179,10:6790760,8257972
x179,10:7370835,8257972
k179,10:7665952,8257972:295117
$179,10:7665952,8257972
x179,10:8024762,8257972
k179,10:8317281,8257972:292519
x179,10:8875431,8257972
k179,10:9167950,8257972:292519
x179,10:9541545,8257972
k179,10:9856655,8257972:292519
x179,10:10414805,8257972
k179,10:10707324,8257972:292519
(179,10:10707324,8257972:598017,498346,0
x179,10:11305341,8257972
)
x179,10:12174045,8257972
$179,10:12174045,8257972
k179,10:12469162,8257972:295117
x179,10:12951562,8257972
k179,10:13246679,8257972:295117
x179,10:14622119,8257972
x179,10:16043404,8257972
k179,10:16338522,8257972:295118
x179,10:16757134,8257972
k179,10:17052251,8257972:295117
$179,10:17052251,8257972
x179,10:17425846,8257972
$179,10:17448437,8257972
k179,10:17743554,8257972:295117
x179,10:18225954,8257972
k179,10:18521072,8257972:295118
x179,10:19278560,8257972
k179,10:19573677,8257972:295117
x179,10:20271364,8257972
x179,10:20969049,8257972
k179,10:21264166,8257972:295117
x179,10:21662844,8257972
x179,10:22639604,8257972
x179,10:23018347,8257972
x179,10:23638291,8257972
k179,10:23933408,8257972:295117
x179,10:25089574,8257972
k179,10:25384692,8257972:295118
x179,10:27561474,8257972
x179,10:28578102,8257972
k179,10:28873219,8257972:295117
x179,10:29291831,8257972
k179,10:29586948,8257972:295117
$179,10:29586948,8257972
x179,10:29960543,8257972
$179,10:29983134,8257972
k179,10:30278252,8257972:295118
x179,10:30760652,8257972
k179,10:31055769,8257972:295117
x179,10:31813257,8257972
k179,10:32108374,8257972:295117
x179,10:32467184,8257972
x179,10:33284474,8257972
k179,10:33284474,8257972:0
)
(179,16:5873801,9149262:27410673,498346,139537
x179,16:6272479,9149262
x179,10:7249239,9149262
x179,10:7627982,9149262
x179,10:8447265,9149262
k179,10:8819291,9149262:372026
x179,10:9287738,9149262
x179,10:12941620,9149262
k179,10:13202944,9149262:261324
x179,10:13561754,9149262
k179,10:13818655,9149262:256901
x179,10:15614699,9149262
k179,10:15871600,9149262:256901
$179,10:15871600,9149262
x179,10:16384497,9149262
(179,10:16384497,9266172:336786,364089,0
x179,10:16674558,9266172
)
$179,10:16721283,9149262
k179,10:16978184,9149262:256901
x179,10:17556267,9149262
k179,10:17813168,9149262:256901
$179,10:17813168,9149262
x179,10:18123722,9149262
$179,10:18123722,9149262
k179,10:18380623,9149262:256901
x179,10:18863023,9149262
k179,10:19119924,9149262:256901
x179,10:20495364,9149262
x179,10:22494733,9149262
k179,10:22751634,9149262:256901
x179,10:23150312,9149262
x179,10:24725090,9149262
k179,10:24981991,9149262:256901
x179,10:25400603,9149262
k179,10:25657504,9149262:256901
$179,10:25657504,9149262
x179,10:26031099,9149262
$179,10:26053690,9149262
k179,10:26310591,9149262:256901
x179,10:26792991,9149262
k179,10:27049892,9149262:256901
x179,10:27807380,9149262
k179,10:28064281,9149262:256901
x179,10:28423091,9149262
x179,10:29240381,9149262
k179,10:29497282,9149262:256901
x179,10:29895960,9149262
x179,10:30872720,9149262
x179,10:31251463,9149262
x179,10:31871407,9149262
k179,10:32128308,9149262:256901
x179,10:33284474,9149262
k179,10:33284474,9149262:0
)
(179,16:5873801,10040552:27410673,498346,139537
x179,16:8050583,10040552
x179,10:9645295,10040552
k179,10:9948295,10040552:303000
x179,10:10346973,10040552
x179,10:11921751,10040552
k179,10:12224750,10040552:302999
x179,10:12643362,10040552
k179,10:12946362,10040552:303000
$179,11:12946362,10040552
x179,11:13319957,10040552
$179,11:13342548,10040552
k179,11:13645548,10040552:303000
x179,11:14127948,10040552
k179,11:14430947,10040552:302999
x179,11:15188435,10040552
k179,11:15491435,10040552:303000
x179,11:16189122,10040552
x179,11:16886807,10040552
k179,11:17189806,10040552:302999
x179,11:17588484,10040552
x179,11:18565244,10040552
x179,11:18943987,10040552
x179,11:19763270,10040552
k179,11:20273592,10040552:510322
x179,11:20811807,10040552
k179,12:21114807,10040552:303000
x179,12:21597207,10040552
k179,12:21900207,10040552:303000
x179,12:24194599,10040552
k179,12:24497598,10040552:302999
x179,12:25633831,10040552
x179,12:26530855,10040552
k179,12:26833855,10040552:303000
x179,12:28149493,10040552
k179,12:28452492,10040552:302999
x179,12:29209980,10040552
k179,12:29512980,10040552:303000
x179,12:31689762,10040552
x179,12:33284474,10040552
k179,12:33284474,10040552:0
)
(179,16:5873801,10931842:27410673,538214,183901
x179,16:6272479,10931842
x179,12:7847257,10931842
k179,12:8180368,10931842:333111
x179,12:11090717,10931842
k179,12:11423827,10931842:333110
$179,12:11423827,10931842
x179,12:11734381,10931842
$179,12:11734381,10931842
k179,12:12067492,10931842:333111
x179,12:13143922,10931842
k179,13:13477032,10931842:333110
x179,13:13875710,10931842
x179,13:14214586,10931842
k179,13:14547697,10931842:333111
x179,13:17358377,10931842
k179,13:17691488,10931842:333111
x179,13:18329373,10931842
k179,13:18662483,10931842:333110
x179,13:19659178,10931842
k179,13:19992289,10931842:333111
x179,13:21666736,10931842
x179,13:22902637,10931842
x179,13:23161777,10931842
k179,13:23494887,10931842:333110
x179,13:26405236,10931842
k179,13:26738347,10931842:333111
$179,13:26738347,10931842
x179,13:27416100,10931842
(179,13:27416100,10931842:598017,498346,0
x179,13:28014117,10931842
)
(179,13:28014117,11042926:702857,358263,72817
x179,13:28411143,11042926
(179,13:28411143,11115743:273063,253405,0
x179,13:28651438,11115743
)
)
k179,13:29072814,10931842:355840
x179,13:29272153,10931842
k179,13:29627993,10931842:355840
x179,13:30140890,10931842
(179,13:30140890,11039484:311300,337875,0
x179,13:30419422,11039484
)
k179,13:30571791,10931842:119601
(179,13:30571791,10931842:797359,332794,0
x179,13:30771130,10931842
(179,13:30771130,10931842:-119601,0,0
)
x179,13:31369150,10931842
)
k179,13:31488751,10931842:119601
x179,13:32001648,10931842
(179,13:32001648,11039484:311300,337875,0
x179,13:32280180,11039484
)
x179,13:32512287,10931842
k179,13:32631888,10931842:119601
x179,13:33284474,10931842
$179,13:33284474,10931842
k179,16:33284474,10931842:0
)
(179,16:5873801,11823132:27410673,538214,179404
x179,16:6073140,11823132
(179,13:6073140,11823132:358810,462465,0
x179,13:6431950,11823132
)
x179,13:6830628,11823132
k179,13:7235373,11823132:404745
x179,13:11066668,11823132
k179,14:7235373,11823132:-59803
x179,14:11206204,11823132
k179,14:11481161,11823132:274957
x179,14:11999442,11823132
x179,14:12298449,11823132
k179,14:12566256,11823132:267807
x179,14:13606805,11823132
x179,14:14105151,11823132
k179,14:14372959,11823132:267808
x179,14:15688597,11823132
k179,14:15956404,11823132:267807
x179,14:16654091,11823132
x179,14:17612911,11823132
k179,14:17880718,11823132:267807
x179,14:20791067,11823132
k179,14:21058874,11823132:267807
x179,14:21656891,11823132
k179,14:21924699,11823132:267808
x179,14:23469576,11823132
k179,14:23737354,11823132:267778
x179,14:24777903,11823132
k179,14:25045710,11823132:267807
x179,14:25803198,11823132
k179,14:26071006,11823132:267808
x179,14:27745453,11823132
k179,15:26071006,11823132:-39868
x179,15:28981354,11823132
x179,15:29240494,11823132
k179,15:29508301,11823132:267807
x179,15:32418650,11823132
k179,15:32686457,11823132:267807
x179,15:33284474,11823132
k179,15:33284474,11823132:0
)
(179,16:5873801,12714422:27410673,490372,0
x179,16:8156232,12714422
k179,16:33284474,12714422:25128242
g179,16:33284474,12714422
)
(179,20:5873801,14042335:27410673,498346,139537
(179,19:5873801,14042335:0,0,0
(179,19:5873801,13151045:0,0,0
)
)
x179,19:8524988,14042335
k179,19:8778145,14042335:253157
x179,19:9832639,14042335
x179,19:10061877,14042335
k179,19:10373884,14042335:312007
x179,19:10907311,14042335
x179,19:11640871,14042335
k179,19:11880074,14042335:239203
x179,19:12210176,14042335
x179,19:14759301,14042335
k179,19:14998504,14042335:239203
x179,19:15622031,14042335
k179,19:15861235,14042335:239204
x179,19:17396531,14042335
k179,19:17635716,14042335:239185
x179,19:17965818,14042335
x179,19:18699379,14042335
k179,19:18938583,14042335:239204
x179,19:19268685,14042335
x179,19:19562108,14042335
k179,19:19801311,14042335:239203
x179,19:20342312,14042335
x179,19:23175693,14042335
x179,19:23505795,14042335
k179,19:23744998,14042335:239203
x179,19:24973713,14042335
k179,19:25212916,14042335:239203
x179,19:25983156,14042335
k179,19:26222360,14042335:239204
x179,19:26552462,14042335
x179,19:29303314,14042335
k179,19:29542517,14042335:239203
x179,19:29872619,14042335
x179,19:32421744,14042335
k179,19:32660947,14042335:239203
x179,19:33284474,14042335
k179,19:33284474,14042335:0
)
(179,20:5873801,14933625:27410673,490372,0
x179,20:8162592,14933625
k179,20:33284474,14933625:25121882
g179,20:33284474,14933625
)
(179,26:5873801,16261537:27410673,498346,139537
(179,23:5873801,16261537:2248526,498346,139537
g179,23:5873801,16261537
g179,23:5873801,16261537
g179,23:5514991,16261537
(179,23:5514991,16261537:2248526,498346,139537
g179,23:5873801,16261537
x179,23:6663177,16261537
x179,23:6993279,16261537
x179,23:7763517,16261537
)
g179,23:8122327,16261537
)
x179,23:9168857,16261537
k179,23:9451514,16261537:282657
x179,23:9810324,16261537
k179,23:10092981,16261537:282657
x179,23:11889025,16261537
k179,23:12171682,16261537:282657
$179,23:12171682,16261537
x179,23:12735909,16261537
$179,23:12735909,16261537
k179,23:13018566,16261537:282657
x179,23:14174732,16261537
k179,23:14457389,16261537:282657
x179,23:14816199,16261537
k179,23:15098856,16261537:282657
x179,23:17975317,16261537
x179,23:18234457,16261537
k179,23:18517114,16261537:282657
$179,23:18517114,16261537
x179,23:18827668,16261537
$179,23:18827668,16261537
k179,23:19110325,16261537:282657
x179,23:19708342,16261537
k179,23:19990999,16261537:282657
x179,23:21535876,16261537
k179,23:21818489,16261537:282613
x179,23:22217167,16261537
x179,23:22556043,16261537
k179,23:22838700,16261537:282657
x179,23:23775594,16261537
x179,23:24672618,16261537
k179,23:25121912,16261537:449294
x179,23:25600325,16261537
k179,24:25882982,16261537:282657
$179,24:25882982,16261537
x179,24:26193536,16261537
$179,24:26193536,16261537
k179,24:26476193,16261537:282657
x179,24:26958593,16261537
k179,24:27241250,16261537:282657
x179,24:28616690,16261537
x179,24:30237314,16261537
k179,24:30530833,16261537:293519
x179,24:31926206,16261537
k179,24:32208863,16261537:282657
$179,24:32208863,16261537
x179,24:32519417,16261537
$179,24:32519417,16261537
k179,24:32802074,16261537:282657
x179,24:33284474,16261537
k179,24:33284474,16261537:0
)
(179,26:5873801,17152827:27410673,551690,183901
x179,26:8168193,17152827
k179,24:8364801,17152827:196608
x179,24:8962818,17152827
k179,24:9159425,17152827:196607
x179,24:11441856,17152827
k179,24:11638464,17152827:196608
x179,24:12116877,17152827
k179,25:12313484,17152827:196607
$179,25:12313484,17152827
x179,25:12624038,17152827
k179,25:12823373,17152827:199335
x179,25:13381523,17152827
k179,25:13580858,17152827:199335
x179,25:14637937,17152827
(179,25:14637937,17260469:311300,337875,0
x179,25:14916469,17260469
)
k179,25:15148572,17152827:199335
x179,25:15347911,17152827
k179,25:15547246,17152827:199335
x179,25:16060143,17152827
(179,25:16060143,17260469:311300,337875,0
x179,25:16338675,17260469
)
k179,25:16491044,17152827:119601
(179,25:16491044,17152827:797359,332794,0
x179,25:16690383,17152827
(179,25:16690383,17152827:-119601,0,0
)
x179,25:17288403,17152827
)
k179,25:17408004,17152827:119601
x179,25:17920901,17152827
(179,25:17920901,17260469:311300,337875,0
x179,25:18199433,17260469
)
x179,25:18431540,17152827
k179,25:18551141,17152827:119601
x179,25:19203727,17152827
$179,25:19203727,17152827
x179,25:19403066,17152827
k179,25:19608194,17152827:205128
x179,25:20126475,17152827
x179,25:20425482,17152827
k179,25:20622089,17152827:196607
x179,25:21662638,17152827
x179,25:22160984,17152827
k179,25:22357592,17152827:196608
x179,25:23673230,17152827
k179,25:23869838,17152827:196608
$179,25:23869838,17152827
x179,25:24180392,17152827
$179,25:24180392,17152827
k179,25:24376999,17152827:196607
x179,25:24859399,17152827
k179,25:25056007,17152827:196608
x179,25:26730454,17152827
x179,25:27966355,17152827
x179,25:28225495,17152827
k179,25:28422102,17152827:196607
x179,25:29059987,17152827
k179,25:29256595,17152827:196608
$179,25:29256595,17152827
x179,25:29567149,17152827
(179,25:29567149,16892409:183865,291272,0
x179,25:29718246,16892409
)
k179,25:29950349,17152827:199335
x179,25:30707838,17152827
k179,25:30907173,17152827:199335
x179,25:31584926,17152827
(179,25:31584926,17152827:598017,498346,0
x179,25:32182943,17152827
)
(179,25:32182943,17263911:702857,358263,72817
x179,25:32579969,17263911
(179,25:32579969,17336728:273063,253405,0
x179,25:32820264,17336728
)
)
k179,25:33085135,17152827:199335
x179,25:33284474,17152827
k179,26:33284474,17152827:0
)
(179,26:5873801,18044117:27410673,538214,179404
x179,26:6386698,18044117
(179,25:6386698,18151759:311300,337875,0
x179,25:6665230,18151759
)
g179,25:6817599,18044117
(179,25:6817599,18044117:797359,332794,0
x179,25:7016938,18044117
(179,25:7016938,18044117:-119601,0,0
)
x179,25:7614958,18044117
)
g179,25:7734559,18044117
x179,25:8247456,18044117
(179,25:8247456,18151759:311300,337875,0
x179,25:8525988,18151759
)
x179,25:8758095,18044117
g179,25:8877696,18044117
x179,25:9467325,18044117
$179,25:9467325,18044117
x179,25:9666664,18044117
k179,26:33284474,18044117:23617810
g179,26:33284474,18044117
)
(179,30:7667853,19372030:25616621,551690,179404
(179,28:7667853,19372030:0,462465,0
g179,28:7667853,19372030
g179,28:7667853,19372030
g179,28:7309043,19372030
(179,28:7309043,19372030:0,462465,0
g179,28:7309043,19372030
(179,28:7309043,19372030:0,462465,0
k179,28:6750894,19372030:-558149
x179,28:7309043,19372030
)
)
g179,28:7667853,19372030
)
x179,28:8714383,19372030
k179,28:8925049,19372030:210666
$179,28:8925049,19372030
x179,28:9286101,19372030
k179,28:9485436,19372030:199335
x179,28:9684775,19372030
k179,28:9884110,19372030:199335
x179,28:10397007,19372030
(179,28:10397007,19479672:311300,337875,0
x179,28:10675539,19479672
)
k179,28:10827908,19372030:119601
(179,28:10827908,19372030:797359,332794,0
x179,28:11027247,19372030
(179,28:11027247,19372030:-119601,0,0
)
x179,28:11625267,19372030
)
k179,28:11744868,19372030:119601
x179,28:12309095,19372030
$179,28:12309095,19372030
k179,28:12519761,19372030:210666
x179,28:12918439,19372030
x179,28:13257315,19372030
k179,28:13467981,19372030:210666
x179,28:13826791,19372030
k179,28:14037457,19372030:210666
x179,28:17153125,19372030
k179,28:17363791,19372030:210666
x179,28:18364472,19372030
x179,28:18743215,19372030
k179,28:18953882,19372030:210667
x179,28:20269520,19372030
k179,28:20480186,19372030:210666
$179,28:20480186,19372030
x179,28:20841238,19372030
k179,28:21040573,19372030:199335
x179,28:21239912,19372030
(179,28:21239912,19372030:-119601,0,0
)
x179,28:21678461,19372030
k179,28:21877796,19372030:199335
x179,28:22188350,19372030
$179,28:22188350,19372030
x179,28:22387689,19372030
k179,28:22697116,19372030:309427
x179,28:24331695,19372030
k179,29:24542362,19372030:210667
$179,29:24542362,19372030
x179,29:24903414,19372030
k179,29:25102749,19372030:199335
x179,29:25302088,19372030
(179,29:25302088,19372030:-119601,0,0
)
x179,29:25740637,19372030
k179,29:25939972,19372030:199335
x179,29:26250526,19372030
(179,29:26250526,19111612:183865,291272,0
x179,29:26401623,19111612
)
$179,29:26434391,19372030
x179,29:26633730,19372030
k179,29:26850104,19372030:216374
x179,29:27248782,19372030
x179,29:29266091,19372030
k179,29:29476757,19372030:210666
$179,29:29476757,19372030
x179,29:29837809,19372030
$179,29:29837809,19372030
k179,29:30048475,19372030:210666
x179,29:30530875,19372030
k179,29:30741541,19372030:210666
x179,29:31738236,19372030
k179,29:31948902,19372030:210666
x179,29:33284474,19372030
k179,29:33284474,19372030:0
)
(179,30:7667853,20263320:25616621,538214,183901
x179,30:10783521,20263320
g179,29:11022727,20263320
x179,29:12479895,20263320
g179,29:12719101,20263320
$179,29:12719101,20263320
x179,29:13231998,20263320
(179,29:13231998,20370962:311300,337875,0
x179,29:13510530,20370962
)
$179,29:13543298,20263320
g179,29:13782504,20263320
x179,29:14420389,20263320
g179,29:14659595,20263320
$179,29:14659595,20263320
x179,29:15223822,20263320
$179,29:15223822,20263320
g179,29:15463028,20263320
x179,29:16858401,20263320
g179,29:17097607,20263320
$179,29:17097607,20263320
x179,29:17458659,20263320
g179,29:17657994,20263320
x179,29:18216144,20263320
g179,29:18415479,20263320
x179,29:18776531,20263320
g179,29:18935999,20263320
x179,29:19294809,20263320
g179,29:19454277,20263320
(179,29:19454277,20263320:598017,498346,0
x179,29:20052294,20263320
)
(179,29:20052294,20374404:702857,358263,72817
x179,29:20449320,20374404
(179,29:20449320,20447221:273063,253405,0
x179,29:20689615,20447221
)
)
$179,29:20755151,20263320
g179,29:20994357,20263320
x179,29:22150523,20263320
g179,29:22389729,20263320
$179,29:22389729,20263320
x179,29:22750781,20263320
g179,29:22950116,20263320
x179,29:23149455,20263320
(179,29:23149455,20263320:-119601,0,0
)
x179,29:23588004,20263320
g179,29:23787339,20263320
x179,29:24097893,20263320
$179,29:24097893,20263320
x179,29:24297232,20263320
k179,30:33284474,20263320:8987242
g179,30:33284474,20263320
)
(179,33:7667853,21683154:25616621,551690,179404
(179,32:7667853,21683154:0,462465,0
g179,32:7667853,21683154
g179,32:7667853,21683154
g179,32:7309043,21683154
(179,32:7309043,21683154:0,462465,0
g179,32:7309043,21683154
(179,32:7309043,21683154:0,462465,0
k179,32:6750894,21683154:-558149
x179,32:7309043,21683154
)
)
g179,32:7667853,21683154
)
x179,32:8714383,21683154
k179,32:8978998,21683154:264615
$179,32:8978998,21683154
x179,32:9340050,21683154
k179,32:9581734,21683154:241684
x179,32:9781073,21683154
k179,32:10022756,21683154:241683
x179,32:10535653,21683154
(179,32:10535653,21790796:311300,337875,0
x179,32:10814185,21790796
)
k179,32:10966554,21683154:119601
(179,32:10966554,21683154:797359,332794,0
x179,32:11165893,21683154
(179,32:11165893,21683154:-119601,0,0
)
x179,32:11763913,21683154
)
k179,32:11883514,21683154:119601
x179,32:12447741,21683154
$179,32:12447741,21683154
k179,32:12712357,21683154:264616
x179,32:13111035,21683154
x179,32:13449911,21683154
k179,32:13714526,21683154:264615
x179,32:14073336,21683154
k179,32:14337952,21683154:264616
x179,32:17453620,21683154
k179,32:17718235,21683154:264615
x179,32:19113608,21683154
k179,32:19378224,21683154:264616
$179,32:19378224,21683154
x179,32:19739276,21683154
k179,32:19980959,21683154:241683
x179,32:20180298,21683154
(179,32:20180298,21683154:-119601,0,0
)
x179,32:20618847,21683154
k179,32:20860531,21683154:241684
x179,32:21171085,21683154
(179,32:21171085,21422736:183865,291272,0
x179,32:21322182,21422736
)
$179,32:21354950,21683154
x179,32:21554289,21683154
k179,32:21825256,21683154:270967
x179,32:23220629,21683154
k179,32:23485245,21683154:264616
x179,32:24242733,21683154
k179,32:24507348,21683154:264615
x179,32:27906077,21683154
k179,32:28170693,21683154:264616
$179,32:28170693,21683154
x179,32:28491048,21683154
k179,32:28758478,21683154:241683
x179,32:28957817,21683154
k179,32:29199501,21683154:241684
x179,32:29712398,21683154
(179,32:29712398,21790796:311300,337875,0
x179,32:29990930,21790796
)
k179,32:30143299,21683154:119601
(179,32:30143299,21683154:797359,332794,0
x179,32:30342638,21683154
(179,32:30342638,21683154:-119601,0,0
)
x179,32:30940658,21683154
)
k179,32:31060259,21683154:119601
x179,32:31624486,21683154
$179,32:31624486,21683154
k179,32:31889101,21683154:264615
x179,32:33284474,21683154
k179,32:33284474,21683154:0
)
(179,33:7667853,22574444:25616621,538214,183901
x179,33:8028905,22574444
g179,32:8228240,22574444
x179,32:8786390,22574444
g179,32:8985725,22574444
x179,32:9306080,22574444
g179,32:9491295,22574444
x179,32:9850105,22574444
g179,32:10009573,22574444
(179,32:10009573,22574444:598017,498346,0
x179,32:10607590,22574444
)
(179,32:10607590,22685528:702857,358263,72817
x179,32:11004616,22685528
(179,32:11004616,22758345:273063,253405,0
x179,32:11244911,22758345
)
)
$179,32:11310447,22574444
g179,32:11549653,22574444
x179,32:13551017,22574444
g179,32:13790223,22574444
$179,32:13790223,22574444
x179,32:14100777,22574444
$179,32:14100777,22574444
x179,32:14300116,22574444
g179,32:14619057,22574444
x179,32:16253636,22574444
g179,32:16492842,22574444
$179,32:16492842,22574444
x179,32:16853894,22574444
g179,32:17053229,22574444
x179,32:17611379,22574444
g179,32:17810714,22574444
x179,32:18171766,22574444
g179,32:18331234,22574444
x179,32:18690044,22574444
g179,32:18849512,22574444
(179,32:18849512,22574444:598017,498346,0
x179,32:19447529,22574444
)
(179,32:19447529,22685528:702857,358263,72817
x179,32:19844555,22685528
(179,32:19844555,22758345:273063,253405,0
x179,32:20084850,22758345
)
)
$179,32:20150386,22574444
x179,32:20349725,22574444
g179,32:20588931,22574444
x179,32:21067345,22574444
g179,32:21306551,22574444
x179,32:25153794,22574444
g179,32:25393000,22574444
x179,32:26728571,22574444
x179,32:27509978,22574444
g179,32:27749184,22574444
x179,32:29064822,22574444
g179,32:29304028,22574444
$179,32:29304028,22574444
x179,32:29665080,22574444
g179,32:29864415,22574444
x179,32:30063754,22574444
(179,32:30063754,22574444:-119601,0,0
)
x179,32:30502303,22574444
g179,32:30701638,22574444
x179,32:31012192,22574444
$179,32:31012192,22574444
x179,32:31211531,22574444
h179,32:31211531,22574444:0,0,0
k179,32:32008698,22574444:797167
g179,32:32726319,22574444
(179,32:32726319,22574444:558155,484396,0
(179,32:32726319,22574444:558155,484396,0
k179,32:32763895,22574444:37576
r180,16:32790109,22574444:26214,484396,0
[179,32:32790109,22574444:430576,484396,0
]
r180,16:33246899,22574444:26214,484396,0
k179,32:33284474,22574444:37575
)
)
g179,33:33284474,22574444
g179,33:33284474,22574444
)
(179,41:5873801,23902356:27410673,538214,179404
h179,36:5873801,23902356:1114112,0,0
x179,36:7456360,23902356
x179,36:8036435,23902356
k179,36:8391945,23902356:355510
x179,36:9388640,23902356
k179,36:9744151,23902356:355511
x179,36:10906297,23902356
k179,36:11261807,23902356:355510
x179,36:11839890,23902356
k179,36:12195400,23902356:355510
x179,36:13355553,23902356
k179,36:13711064,23902356:355511
x179,36:15672559,23902356
k179,36:16057144,23902356:384585
x179,36:16994038,23902356
x179,36:17691723,23902356
k179,36:18047234,23902356:355511
x179,36:18406044,23902356
k179,36:18761554,23902356:355510
x179,36:21671903,23902356
k179,36:22027413,23902356:355510
$179,36:22027413,23902356
x179,36:22337967,23902356
k179,36:22731140,23902356:393173
x179,36:23289290,23902356
k179,36:23682462,23902356:393172
x179,36:24739541,23902356
(179,36:24739541,24009998:311300,337875,0
x179,36:25018073,24009998
)
k179,36:25444013,23902356:393172
x179,36:25643352,23902356
k179,36:26036524,23902356:393172
x179,36:26549421,23902356
(179,36:26549421,24009998:311300,337875,0
x179,36:26827953,24009998
)
k179,36:26980322,23902356:119601
(179,36:26980322,23902356:797359,332794,0
x179,36:27179661,23902356
(179,36:27179661,23902356:-119601,0,0
)
x179,36:27777681,23902356
)
k179,36:27897282,23902356:119601
x179,36:28410179,23902356
(179,36:28410179,24009998:311300,337875,0
x179,36:28688711,24009998
)
x179,36:28920818,23902356
k179,36:29040419,23902356:119601
x179,36:29693005,23902356
$179,36:29693005,23902356
k179,36:30048516,23902356:355511
x179,36:30646533,23902356
k179,36:31002043,23902356:355510
x179,36:33284474,23902356
k179,36:33284474,23902356:0
)
(179,41:5873801,24793646:27410673,498346,139537
x179,41:6392082,24793646
x179,36:6691089,24793646
k179,36:6988079,24793646:296990
x179,36:9228648,24793646
k179,36:9525638,24793646:296990
x179,36:10841276,24793646
k179,36:11138265,24793646:296989
x179,36:11895753,24793646
k179,36:12192743,24793646:296990
x179,36:15308411,24793646
k179,36:15605401,24793646:296990
x179,36:16203418,24793646
k179,36:16500408,24793646:296990
$179,36:16500408,24793646
x179,36:16810962,24793646
$179,36:16810962,24793646
x179,36:17010301,24793646
k179,36:17321736,24793646:311435
x179,36:19335060,24793646
k179,36:19632050,24793646:296990
$179,36:19632050,24793646
x179,36:20011376,24793646
(179,36:20011376,24901288:311300,337875,0
x179,36:20289908,24901288
)
$179,36:20322676,24793646
x179,36:20522015,24793646
k179,36:20833450,24793646:311435
x179,36:21315850,24793646
k179,36:21612840,24793646:296990
x179,36:23925173,24793646
x179,36:24423519,24793646
k179,36:24734954,24793646:311435
x179,36:26253916,24793646
k179,36:26550906,24793646:296990
x179,36:27029320,24793646
k179,36:27326310,24793646:296990
x179,36:28402740,24793646
k179,36:28699729,24793646:296989
x179,36:29098407,24793646
x179,36:29437283,24793646
k179,36:29734273,24793646:296990
x179,36:30774822,24793646
x179,36:31671846,24793646
k179,36:31968836,24793646:296990
x179,36:33284474,24793646
k179,36:33284474,24793646:0
)
(179,41:5873801,25684936:27410673,498346,139537
x179,41:6571488,25684936
x179,36:7530308,25684936
k179,36:7807209,25684936:276901
x179,36:10717558,25684936
k179,36:10994459,25684936:276901
x179,36:11592476,25684936
k179,36:11869376,25684936:276900
x179,36:13414253,25684936
k179,36:13691116,25684936:276863
x179,36:14767546,25684936
k179,36:15044447,25684936:276901
x179,36:15443125,25684936
x179,36:15782001,25684936
k179,36:16058902,25684936:276901
x179,36:19834382,25684936
k179,36:20111283,25684936:276901
x179,36:20709300,25684936
x179,36:21327250,25684936
k179,36:21604151,25684936:276901
x179,36:22361639,25684936
k179,36:22638540,25684936:276901
x179,36:24312987,25684936
x179,36:25548888,25684936
x179,36:25808028,25684936
k179,36:26084928,25684936:276900
x179,36:28995277,25684936
k179,36:29272178,25684936:276901
x179,36:29870195,25684936
k179,36:30147096,25684936:276901
x179,36:31691973,25684936
k179,36:31968836,25684936:276863
x179,36:33284474,25684936
k179,36:33284474,25684936:0
)
(179,41:5873801,26576226:27410673,538214,183901
x179,41:7277147,26576226
x179,41:8277828,26576226
k179,36:8439474,26576226:161646
x179,36:9599627,26576226
k179,36:9761274,26576226:161647
x179,36:11198508,26576226
x179,36:12097527,26576226
x179,36:12456337,26576226
x179,36:12595873,26576226
k179,36:12773031,26576226:177158
x179,36:13171709,26576226
x179,36:13530519,26576226
k179,36:13692165,26576226:161646
x179,36:14732714,26576226
x179,36:16187887,26576226
k179,36:16349534,26576226:161647
x179,36:17665172,26576226
k179,36:17826818,26576226:161646
$179,37:17826818,26576226
x179,37:18504571,26576226
(179,37:18504571,26576226:598017,498346,0
x179,37:19102588,26576226
)
(179,37:19102588,26687310:702857,358263,72817
x179,37:19499614,26687310
(179,37:19499614,26760127:273063,253405,0
x179,37:19739909,26760127
)
)
k179,37:20004780,26576226:199335
x179,37:20204119,26576226
k179,37:20403454,26576226:199335
x179,37:20916351,26576226
(179,37:20916351,26683868:311300,337875,0
x179,37:21194883,26683868
)
k179,37:21347252,26576226:119601
(179,37:21347252,26576226:797359,332794,0
x179,37:21546591,26576226
(179,37:21546591,26576226:-119601,0,0
)
x179,37:22144611,26576226
)
k179,37:22264212,26576226:119601
x179,37:22777109,26576226
(179,37:22777109,26683868:311300,337875,0
x179,37:23055641,26683868
)
x179,37:23287748,26576226
k179,37:23407349,26576226:119601
x179,37:24464428,26576226
(179,37:24464428,26683868:311300,337875,0
x179,37:24742960,26683868
)
k179,37:24975063,26576226:199335
x179,37:25174402,26576226
k179,37:25373737,26576226:199335
x179,37:25886634,26576226
(179,37:25886634,26683868:311300,337875,0
x179,37:26165166,26683868
)
k179,37:26317535,26576226:119601
(179,37:26317535,26576226:797359,332794,0
x179,37:26516874,26576226
(179,37:26516874,26576226:-119601,0,0
)
x179,37:27114894,26576226
)
k179,37:27234495,26576226:119601
x179,37:27747392,26576226
(179,37:27747392,26683868:311300,337875,0
x179,37:28025924,26683868
)
x179,37:28258031,26576226
k179,37:28377632,26576226:119601
x179,37:29309293,26576226
$179,37:29309293,26576226
k179,37:29470940,26576226:161647
x179,37:29953340,26576226
k179,37:30114986,26576226:161646
x179,37:31789433,26576226
x179,37:33025334,26576226
x179,37:33284474,26576226
k179,37:33284474,26576226:0
)
(179,41:5873801,27467516:27410673,538214,183901
x179,41:6511686,27467516
k179,37:6823329,27467516:311643
$179,38:6823329,27467516
x179,38:7880408,27467516
(179,38:7880408,27575158:311300,337875,0
x179,38:8158940,27575158
)
k179,38:8511771,27467516:320063
x179,38:8711110,27467516
k179,38:9031172,27467516:320062
x179,38:9544069,27467516
(179,38:9544069,27575158:311300,337875,0
x179,38:9822601,27575158
)
k179,38:9974970,27467516:119601
(179,38:9974970,27467516:797359,332794,0
x179,38:10174309,27467516
(179,38:10174309,27467516:-119601,0,0
)
x179,38:10772329,27467516
)
k179,38:10891930,27467516:119601
x179,38:11404827,27467516
(179,38:11404827,27575158:311300,337875,0
x179,38:11683359,27575158
)
x179,38:11915466,27467516
k179,38:12035067,27467516:119601
x179,38:12687653,27467516
$179,38:12687653,27467516
k179,38:12999296,27467516:311643
x179,38:14155462,27467516
k179,38:14467106,27467516:311644
x179,38:15782744,27467516
k179,38:16094387,27467516:311643
$179,38:16094387,27467516
x179,38:16772140,27467516
(179,38:16772140,27467516:598017,498346,0
x179,38:17370157,27467516
)
(179,38:17370157,27578600:702857,358263,72817
x179,38:17767183,27578600
(179,38:17767183,27651417:273063,253405,0
x179,38:18007478,27651417
)
)
k179,38:18393076,27467516:320062
x179,38:18592415,27467516
k179,38:18912477,27467516:320062
x179,38:19425374,27467516
(179,38:19425374,27575158:311300,337875,0
x179,38:19703906,27575158
)
k179,38:19856275,27467516:119601
(179,38:19856275,27467516:797359,332794,0
x179,38:20055614,27467516
(179,38:20055614,27467516:-119601,0,0
)
x179,38:20653634,27467516
)
k179,38:20773235,27467516:119601
x179,38:21286132,27467516
(179,38:21286132,27575158:311300,337875,0
x179,38:21564664,27575158
)
x179,38:21796771,27467516
k179,38:21916372,27467516:119601
x179,38:22973451,27467516
(179,38:22973451,27575158:311300,337875,0
x179,38:23251983,27575158
)
k179,38:23604814,27467516:320063
x179,38:23804153,27467516
k179,38:24124215,27467516:320062
x179,38:24637112,27467516
(179,38:24637112,27575158:311300,337875,0
x179,38:24915644,27575158
)
k179,38:25068013,27467516:119601
(179,38:25068013,27467516:797359,332794,0
x179,38:25267352,27467516
(179,38:25267352,27467516:-119601,0,0
)
x179,38:25865372,27467516
)
k179,38:25984973,27467516:119601
x179,38:26497870,27467516
(179,38:26497870,27575158:311300,337875,0
x179,38:26776402,27575158
)
x179,38:27008509,27467516
k179,38:27128110,27467516:119601
x179,38:28059771,27467516
$179,38:28059771,27467516
k179,38:28371414,27467516:311643
x179,38:28853814,27467516
k179,38:29165458,27467516:311644
x179,38:30839905,27467516
x179,38:32075806,27467516
x179,38:32334946,27467516
k179,38:32646589,27467516:311643
x179,38:33284474,27467516
k179,38:33284474,27467516:0
)
(179,41:5873801,28358806:27410673,538214,179404
x179,41:6930880,28358806
(179,39:6930880,28466448:311300,337875,0
x179,39:7209412,28466448
)
k179,39:7435564,28358806:193384
x179,39:7794374,28358806
k179,39:7987758,28358806:193384
x179,39:8367084,28358806
(179,39:8367084,28466448:311300,337875,0
x179,39:8645616,28466448
)
k179,39:8962510,28358806:284126
x179,39:9161849,28358806
k179,39:9445974,28358806:284125
x179,39:9958871,28358806
(179,39:9958871,28466448:311300,337875,0
x179,39:10237403,28466448
)
k179,39:10389772,28358806:119601
(179,39:10389772,28358806:797359,332794,0
x179,39:10589111,28358806
(179,39:10589111,28358806:-119601,0,0
)
x179,39:11187131,28358806
)
k179,39:11306732,28358806:119601
x179,39:11819629,28358806
(179,39:11819629,28466448:311300,337875,0
x179,39:12098161,28466448
)
x179,39:12330268,28358806
k179,39:12449869,28358806:119601
x179,39:13102455,28358806
$179,39:13102455,28358806
k179,39:13392536,28358806:290081
x179,39:13591875,28358806
(179,39:13591875,28358806:358810,462465,0
x179,39:13950685,28358806
)
x179,39:14349363,28358806
k179,39:14820930,28358806:471567
x179,39:15478748,28358806
k179,40:15768829,28358806:290081
x179,40:18559575,28358806
k179,40:18862374,28358806:302799
x179,40:19799268,28358806
x179,40:20496953,28358806
k179,40:20787034,28358806:290081
x179,40:21145844,28358806
k179,40:21435925,28358806:290081
x179,40:24346274,28358806
k179,40:24636356,28358806:290082
$179,40:24636356,28358806
x179,40:24946910,28358806
$179,40:24946910,28358806
k179,40:25236991,28358806:290081
x179,40:25835008,28358806
k179,40:26125089,28358806:290081
x179,40:28407520,28358806
k179,40:28697601,28358806:290081
x179,40:29215882,28358806
x179,40:29514889,28358806
k179,40:29804970,28358806:290081
x179,40:30921268,28358806
k179,40:31211349,28358806:290081
x179,40:33284474,28358806
k179,40:33284474,28358806:0
)
(179,41:5873801,29250096:27410673,498346,139537
x179,41:6870496,29250096
k179,40:7114038,29250096:243542
x179,40:8355920,29250096
k179,40:8599462,29250096:243542
x179,40:10395506,29250096
k179,40:10639049,29250096:243543
x179,40:11217132,29250096
k179,40:11460674,29250096:243542
$179,40:11460674,29250096
x179,40:11771228,29250096
$179,40:11771228,29250096
k179,40:12014770,29250096:243542
x179,40:13410143,29250096
k179,40:13653685,29250096:243542
$179,40:13653685,29250096
x179,40:14166582,29250096
(179,40:14166582,29357738:311300,337875,0
x179,40:14445114,29357738
)
$179,40:14477882,29250096
x179,40:14677221,29250096
k179,40:14921847,29250096:244626
x179,40:15918542,29250096
k179,40:16162084,29250096:243542
x179,40:17403966,29250096
k179,40:17647509,29250096:243543
x179,40:20763177,29250096
k179,40:21006719,29250096:243542
x179,40:22402092,29250096
k179,40:22645634,29250096:243542
$179,40:22645634,29250096
x179,40:23024960,29250096
(179,40:23024960,29357738:311300,337875,0
x179,40:23303492,29357738
)
$179,40:23336260,29250096
x179,40:23535599,29250096
k179,40:23780225,29250096:244626
x179,40:24776920,29250096
k179,40:25020462,29250096:243542
x179,40:27097573,29250096
k179,40:27341115,29250096:243542
x179,40:29137159,29250096
k179,40:29380702,29250096:243543
x179,40:30776075,29250096
k179,40:31019617,29250096:243542
$179,40:31019617,29250096
x179,40:31532514,29250096
(179,40:31532514,29357738:311300,337875,0
x179,40:31811046,29357738
)
$179,40:31843814,29250096
x179,40:32043153,29250096
k179,40:32287779,29250096:244626
x179,40:33284474,29250096
k179,40:33284474,29250096:0
)
(179,41:5873801,30141386:27410673,498346,139537
x179,41:7950912,30141386
k179,40:8223648,30141386:272736
x179,40:11339316,30141386
k179,40:11612052,30141386:272736
x179,40:13007425,30141386
k179,40:13280162,30141386:272737
$179,40:13280162,30141386
x179,40:13659488,30141386
(179,40:13659488,30249028:311300,337875,0
x179,40:13938020,30249028
)
$179,40:13970788,30141386
x179,40:14170127,30141386
k179,40:14451245,30141386:281118
x179,40:15607411,30141386
k179,40:15880147,30141386:272736
x179,40:16522018,30141386
k179,40:16794755,30141386:272737
x179,40:17751582,30141386
k179,40:18171113,30141386:419531
x179,40:19570472,30141386
k179,40:19843209,30141386:272737
x179,40:21800717,30141386
k179,40:22073453,30141386:272736
x179,40:23389091,30141386
k179,40:23661827,30141386:272736
x179,40:24180108,30141386
x179,40:24479115,30141386
k179,40:24751851,30141386:272736
x179,40:25828281,30141386
x179,40:26167156,30141386
x179,40:26809027,30141386
k179,40:27081764,30141386:272737
x179,40:28678469,30141386
k179,40:28951205,30141386:272736
x179,40:31827666,30141386
x179,40:32369867,30141386
k179,40:32642603,30141386:272736
x179,40:33284474,30141386
k179,40:33284474,30141386:0
)
(179,41:5873801,31032676:27410673,538214,179404
x179,41:6930880,31032676
(179,40:6930880,31140318:311300,337875,0
x179,40:7209412,31140318
)
g179,40:7441515,31032676
x179,40:7640854,31032676
g179,40:7840189,31032676
x179,40:8353086,31032676
(179,40:8353086,31140318:311300,337875,0
x179,40:8631618,31140318
)
g179,40:8783987,31032676
(179,40:8783987,31032676:797359,332794,0
x179,40:8983326,31032676
(179,40:8983326,31032676:-119601,0,0
)
x179,40:9581346,31032676
)
g179,40:9700947,31032676
x179,40:10213844,31032676
(179,40:10213844,31140318:311300,337875,0
x179,40:10492376,31140318
)
x179,40:10724483,31032676
g179,40:10844084,31032676
x179,40:11901163,31032676
(179,40:11901163,31140318:311300,337875,0
x179,40:12179695,31140318
)
g179,40:12411798,31032676
x179,40:12611137,31032676
g179,40:12810472,31032676
x179,40:13323369,31032676
(179,40:13323369,31140318:311300,337875,0
x179,40:13601901,31140318
)
g179,40:13754270,31032676
(179,40:13754270,31032676:797359,332794,0
x179,40:13953609,31032676
(179,40:13953609,31032676:-119601,0,0
)
x179,40:14551629,31032676
)
g179,40:14671230,31032676
x179,40:15184127,31032676
(179,40:15184127,31140318:311300,337875,0
x179,40:15462659,31140318
)
x179,40:15694766,31032676
g179,40:15814367,31032676
(179,40:15814367,31032676:837219,75748,0
x179,40:16013706,31032676
g179,40:16133307,31032676
x179,40:16332646,31032676
g179,40:16452247,31032676
x179,40:16651586,31032676
)
x179,40:17209736,31032676
$179,40:17209736,31032676
x179,40:17409075,31032676
k179,41:33284474,31032676:15875399
g179,41:33284474,31032676
)
(180,1:5873801,32925455:27410673,546132,152916
(180,1:5873801,32925455:2015232,506811,0
g180,1:5873801,32925455
x180,1:7004297,32925455
g180,1:7889033,32925455
)
x180,1:12366781,32925455
g180,1:12661693,32925455
x180,1:13644733,32925455
g180,1:13939645,32925455
x180,1:14726077,32925455
g180,1:15020989,32925455
x180,1:15982639,32925455
x180,1:16425007,32925455
x180,1:17165473,32925455
k180,1:33284474,32925455:16119001
g180,1:33284474,32925455
)
(180,7:5873801,34280206:27410673,498346,139537
x180,7:7109702,34280206
k180,6:7394729,34280206:285027
x180,6:8670498,34280206
k180,6:8955524,34280206:285026
x180,6:9533607,34280206
k180,6:9818634,34280206:285027
x180,6:10857190,34280206
k180,6:11142217,34280206:285027
x180,6:13616013,34280206
x180,6:13994756,34280206
k180,6:14279783,34280206:285027
x180,6:14762183,34280206
k180,6:15047209,34280206:285026
x180,6:15685094,34280206
k180,6:15970121,34280206:285027
x180,6:18447903,34280206
k180,6:18732930,34280206:285027
x180,6:19729625,34280206
k180,6:20014652,34280206:285027
x180,6:23550925,34280206
k180,6:23835951,34280206:285026
x180,6:24414034,34280206
k180,6:24699061,34280206:285027
x180,6:25057871,34280206
k180,6:25342898,34280206:285027
x180,6:28219359,34280206
x180,6:28478499,34280206
k180,6:28763526,34280206:285027
x180,6:29321675,34280206
x180,6:29680485,34280206
x180,6:30260560,34280206
k180,6:30545586,34280206:285026
x180,6:30944264,34280206
x180,6:31303074,34280206
k180,6:31588101,34280206:285027
x180,6:32146250,34280206
x180,6:32505060,34280206
x180,6:33284474,34280206
k180,6:33284474,34280206:0
)
(180,7:5873801,35171496:27410673,498346,139537
x180,7:6515672,35171496
k180,6:6753329,35171496:237657
x180,6:7271610,35171496
x180,6:7570617,35171496
k180,6:7808274,35171496:237657
x180,6:8565762,35171496
x180,6:8924572,35171496
x180,6:9223579,35171496
k180,6:9461237,35171496:237658
x180,6:11755629,35171496
k180,6:11993286,35171496:237657
x180,6:13308923,35171496
x180,6:15441849,35171496
k180,6:15760274,35171496:318425
x180,6:16278555,35171496
x180,6:16577562,35171496
k180,6:16815219,35171496:237657
x180,6:17572707,35171496
k180,6:17810364,35171496:237657
x180,6:19169856,35171496
k180,6:19407823,35171496:237967
x180,6:19926104,35171496
x180,6:20225111,35171496
k180,6:20462768,35171496:237657
x180,6:21060785,35171496
x180,6:21959803,35171496
x180,6:23414977,35171496
k180,6:23652634,35171496:237657
x180,6:24011444,35171496
k180,6:24249101,35171496:237657
x180,6:26242491,35171496
k180,6:26480149,35171496:237658
x180,6:27058232,35171496
k180,6:27295889,35171496:237657
x180,6:29371008,35171496
k180,6:29608665,35171496:237657
x180,6:33144938,35171496
x180,6:33284474,35171496
k180,6:33284474,35171496:0
)
(180,7:5873801,36062786:27410673,498346,139537
x180,7:7667851,36062786
k180,6:7894800,36062786:226949
x180,6:11452572,36062786
k180,6:11698042,36062786:245470
x180,6:12449943,36062786
k180,6:12695413,36062786:245470
x180,6:13300601,36062786
k180,6:13546071,36062786:245470
x180,6:15276718,36062786
k180,6:15506119,36062786:229401
x180,6:16941359,36062786
x180,6:17320102,36062786
k180,6:17547052,36062786:226950
x180,6:18663350,36062786
x180,6:19444757,36062786
k180,6:19671706,36062786:226949
x180,6:20353445,36062786
k180,6:20580394,36062786:226949
x180,6:21218279,36062786
k180,6:21445229,36062786:226950
x180,6:21764171,36062786
x180,6:22780798,36062786
x180,6:23139608,36062786
k180,6:23366557,36062786:226949
x180,6:25880221,36062786
k180,6:26107171,36062786:226950
x180,6:26465981,36062786
k180,6:26692930,36062786:226949
x180,6:29569391,36062786
x180,6:29828531,36062786
k180,6:30055481,36062786:226950
x180,6:30537881,36062786
k180,6:30764830,36062786:226949
x180,6:32168176,36062786
x180,6:33284474,36062786
k180,6:33284474,36062786:0
)
(180,7:5873801,36954076:27410673,498346,139537
x180,7:6511686,36954076
k180,6:6732877,36954076:221191
x180,6:7091687,36954076
k180,6:7312879,36954076:221192
x180,6:10386686,36954076
k180,6:10607877,36954076:221191
x180,6:11166026,36954076
x180,6:11524836,36954076
x180,6:12104911,36954076
k180,6:12326103,36954076:221192
x180,6:12724781,36954076
x180,6:13083591,36954076
k180,6:13304782,36954076:221191
x180,6:13623724,36954076
x180,6:14640351,36954076
x180,6:15955988,36954076
k180,6:16177179,36954076:221191
x180,6:18690843,36954076
k180,6:18912035,36954076:221192
x180,6:19908730,36954076
k180,6:20129921,36954076:221191
x180,6:21010998,36954076
x180,6:22805048,36954076
k180,6:23026240,36954076:221192
x180,6:24685922,36954076
x180,6:25584533,36954076
x180,6:25914635,36954076
k180,6:26154807,36954076:240172
x180,6:26484909,36954076
x180,6:29034034,36954076
k180,6:29274207,36954076:240173
x180,6:30732159,36954076
k180,6:30972332,36954076:240173
x180,6:32503640,36954076
k180,6:32802074,36954076:221191
x180,6:33284474,36954076
k180,6:33284474,36954076:0
)
(180,7:5873801,37845366:27410673,498346,139537
x180,7:7277147,37845366
x180,7:8393445,37845366
g180,6:8632651,37845366
x180,6:9270536,37845366
g180,6:9509742,37845366
x180,6:10825380,37845366
g180,6:11064586,37845366
x180,6:11622735,37845366
x180,6:11981545,37845366
x180,6:12760959,37845366
k180,7:33284475,37845366:20523516
g180,7:33284475,37845366
)
(180,10:5873801,38736656:27410673,538214,179404
h180,8:5873801,38736656:1114112,0,0
x180,8:7725467,38736656
x180,8:7984606,38736656
k180,8:8273533,38736656:288927
x180,8:9515415,38736656
k180,8:9804343,38736656:288928
x180,8:10521963,38736656
x180,8:11638261,38736656
k180,8:11927188,38736656:288927
x180,8:12923883,38736656
k180,8:13212810,38736656:288927
x180,8:14221457,38736656
x180,8:14514880,38736656
x180,8:17064005,38736656
k180,8:17366494,38736656:302489
x180,8:17971682,38736656
k180,8:18274172,38736656:302490
x180,8:19805480,38736656
k180,8:20171650,38736656:288927
$180,8:20171650,38736656
x180,8:21088610,38736656
k180,8:21370812,38736656:282202
x180,8:21928962,38736656
k180,8:22211165,38736656:282203
x180,8:22584760,38736656
k180,8:22889553,38736656:282202
x180,8:23447703,38736656
k180,8:23729906,38736656:282203
(180,8:23729906,38736656:598017,498346,0
x180,8:24327923,38736656
)
x180,8:25196627,38736656
$180,8:25196627,38736656
k180,8:25485554,38736656:288927
x180,8:26063637,38736656
k180,8:26352564,38736656:288927
x180,8:26711374,38736656
k180,8:27000302,38736656:288928
x180,8:29910651,38736656
k180,8:30199578,38736656:288927
$180,8:30199578,38736656
x180,8:30510132,38736656
$180,8:30510132,38736656
x180,8:30709471,38736656
k180,8:31177576,38736656:468105
x180,8:31998852,38736656
k180,8:32287779,38736656:288927
x180,8:33284474,38736656
k180,8:33284474,38736656:0
)
(180,10:5873801,39627946:27410673,538214,179404
x180,10:7548248,39627946
k180,8:7832788,39627946:284540
x180,8:10595625,39627946
k180,8:10891499,39627946:295874
x180,8:11888194,39627946
k180,8:12172734,39627946:284540
x180,8:13253151,39627946
x180,8:16183434,39627946
k180,8:16467974,39627946:284540
x180,8:17105859,39627946
k180,8:17390400,39627946:284541
x180,8:17948549,39627946
x180,8:18307359,39627946
x180,8:18887434,39627946
k180,8:19171974,39627946:284540
$180,8:19171974,39627946
x180,8:19530784,39627946
k180,8:19805675,39627946:274891
x180,8:20363825,39627946
k180,8:20638716,39627946:274891
x180,8:21012311,39627946
k180,8:21309793,39627946:274891
x180,8:21867943,39627946
k180,8:22142834,39627946:274891
(180,8:22142834,39627946:598017,498346,0
x180,8:22740851,39627946
)
x180,8:23609555,39627946
$180,8:23609555,39627946
k180,8:23894095,39627946:284540
x180,8:26250281,39627946
k180,8:26534821,39627946:284540
x180,8:27531516,39627946
k180,8:27816056,39627946:284540
x180,8:28896473,39627946
x180,8:31826756,39627946
k180,8:32111297,39627946:284541
x180,8:32689380,39627946
k180,8:32973920,39627946:284540
$180,8:32973920,39627946
x180,8:33284474,39627946
$180,8:33284474,39627946
k180,10:33284474,39627946:0
)
(180,10:5873801,40519236:27410673,498346,139537
x180,10:7269174,40519236
k180,8:7543133,40519236:273959
x180,8:8101282,40519236
x180,8:8460092,40519236
x180,8:9040167,40519236
k180,8:9314127,40519236:273960
$180,8:9314127,40519236
x180,8:9687722,40519236
$180,8:9710313,40519236
x180,8:9909652,40519236
k180,8:10332853,40519236:423201
x180,8:11070407,40519236
k180,9:10332853,40519236:-59803
x180,9:11329546,40519236
k180,9:11603506,40519236:273960
x180,9:12803526,40519236
k180,9:13077485,40519236:273959
x180,9:13795105,40519236
x180,9:14911403,40519236
k180,9:15185363,40519236:273960
x180,9:16182058,40519236
k180,9:16456017,40519236:273959
x180,9:17536434,40519236
x180,9:20466717,40519236
k180,9:20740676,40519236:273959
x180,9:21378561,40519236
k180,9:21652521,40519236:273960
x180,9:22210670,40519236
x180,9:22569480,40519236
x180,9:23149555,40519236
k180,9:23423514,40519236:273959
$180,9:23423514,40519236
x180,9:24340474,40519236
$180,9:24340474,40519236
x180,9:24539813,40519236
k180,9:24822461,40519236:282648
x180,9:26257701,40519236
x180,9:26636444,40519236
k180,9:26910403,40519236:273959
x180,9:27392803,40519236
k180,9:27666763,40519236:273960
$180,9:27666763,40519236
(180,9:27666763,40519236:1194041,410069,0
(180,9:27666763,40519236:1194041,410069,0
(180,9:27666763,40519236:1194041,410069,0
x180,9:28860804,40519236
)
)
)
$180,9:28860804,40519236
x180,9:29060143,40519236
k180,9:29483344,40519236:423201
x180,9:30882703,40519236
k180,9:31156663,40519236:273960
x180,9:32272961,40519236
k180,9:32546920,40519236:273959
x180,9:32945598,40519236
x180,9:33284474,40519236
k180,9:33284474,40519236:0
)
(180,10:5873801,41410526:27410673,498346,139537
x180,10:7691772,41410526
k180,9:7907694,41410526:215922
x180,9:8766845,41410526
k180,9:8982767,41410526:215922
x180,9:9680454,41410526
x180,9:12192125,41410526
k180,9:12408048,41410526:215923
x180,9:13404743,41410526
k180,9:13620665,41410526:215922
x180,9:17156938,41410526
k180,9:17372860,41410526:215922
x180,9:18170216,41410526
k180,9:18386138,41410526:215922
x180,9:19024023,41410526
k180,9:19239945,41410526:215922
x180,9:19798094,41410526
x180,9:20156904,41410526
x180,9:20736979,41410526
k180,9:20952902,41410526:215923
x180,9:22587481,41410526
k180,9:22803403,41410526:215922
x180,9:23162213,41410526
k180,9:23378135,41410526:215922
x180,9:25174179,41410526
k180,9:25390101,41410526:215922
x180,9:26147589,41410526
x180,9:26769526,41410526
k180,9:26985448,41410526:215922
x180,9:28022011,41410526
k180,9:28237934,41410526:215923
x180,9:30239298,41410526
k180,9:30455220,41410526:215922
x180,9:31212708,41410526
x180,9:31571518,41410526
k180,9:31787440,41410526:215922
x180,9:32345589,41410526
x180,9:32704399,41410526
x180,9:33284474,41410526
k180,9:33284474,41410526:0
)
(180,10:5873801,42301816:27410673,498346,0
x180,10:6451884,42301816
g180,9:6691090,42301816
x180,9:7049900,42301816
g180,9:7289106,42301816
x180,9:10165567,42301816
x180,9:10624046,42301816
k180,10:33284474,42301816:22660428
g180,10:33284474,42301816
)
(180,13:5873801,43629729:27410673,538214,179404
(180,12:5873801,43629729:0,0,0
(180,12:5873801,42738439:0,0,0
)
)
x180,12:6884940,43629729
x180,12:9452405,43629729
k180,11:5873801,43629729:0
k180,11:9807416,43629729:355011
x180,11:10861910,43629729
k180,11:11216921,43629729:355011
x180,11:11495996,43629729
x180,11:12738466,43629729
x180,11:16108263,43629729
k180,11:16463274,43629729:355011
x180,11:17185373,43629729
k180,11:17540385,43629729:355012
x180,11:18170789,43629729
x180,11:18583417,43629729
x180,11:19278607,43629729
x180,11:19786920,43629729
k180,11:20152683,43629729:365763
x180,11:20602786,43629729
k180,12:20152683,43629729:-36679
x180,12:21134616,43629729
k180,12:21455303,43629729:320687
x180,12:21822084,43629729
k180,12:22142771,43629729:320687
x180,12:22472873,43629729
x180,12:25021998,43629729
k180,12:25342685,43629729:320687
$180,12:25342685,43629729
x180,12:25653239,43629729
$180,12:25653239,43629729
k180,12:25973927,43629729:320688
x180,12:26597454,43629729
k180,12:26918141,43629729:320687
x180,12:28453437,43629729
k180,12:28774059,43629729:320622
x180,12:29104161,43629729
x180,12:29397584,43629729
k180,12:29718272,43629729:320688
x180,12:31552173,43629729
k180,12:32074098,43629729:521925
x180,12:33284474,43629729
k180,13:33284474,43629729:0
)
(180,13:5873801,44521019:27410673,538214,179404
x180,13:6954218,44521019
x180,12:9884501,44521019
k180,12:10093550,44521019:209049
x180,12:10731435,44521019
k180,12:10940484,44521019:209049
x180,12:11498633,44521019
x180,12:11857443,44521019
x180,12:12437518,44521019
k180,12:12646568,44521019:209050
$180,12:12646568,44521019
x180,12:13563528,44521019
k180,12:13762863,44521019:199335
x180,12:14321013,44521019
k180,12:14520348,44521019:199335
x180,12:14893943,44521019
k180,12:15115869,44521019:199335
x180,12:15674019,44521019
k180,12:15873354,44521019:199335
(180,12:15873354,44521019:598017,498346,0
x180,12:16471371,44521019
)
x180,12:17340075,44521019
$180,12:17340075,44521019
x180,12:17560143,44521019
k180,12:17794694,44521019:234551
x180,12:19830326,44521019
x180,12:20160428,44521019
k180,12:20389429,44521019:229001
x180,12:21067972,44521019
k180,12:21296974,44521019:229002
$180,12:21296974,44521019
(180,12:21296974,44521019:1080417,498346,0
x180,12:22377391,44521019
)
(180,12:22377391,44637929:336786,364089,0
x180,12:22667452,44637929
)
x180,12:23582881,44521019
$180,12:23582881,44521019
x180,12:23802949,44521019
k180,12:24037500,44521019:234551
x180,12:24550993,44521019
k180,12:24779995,44521019:229002
x180,12:25715285,44521019
k180,12:25944287,44521019:229002
x180,12:26952934,44521019
x180,12:27246357,44521019
x180,12:29795482,44521019
k180,12:30024484,44521019:229002
$180,12:30024484,44521019
x180,12:30397995,44521019
$180,12:30397995,44521019
k180,12:30626996,44521019:229001
x180,12:31213845,44521019
k180,12:31442847,44521019:229002
$180,12:31442847,44521019
x180,12:31753401,44521019
$180,12:31753401,44521019
k180,12:31982403,44521019:229002
x180,12:33284474,44521019
k180,12:33284474,44521019:0
)
(180,13:5873801,45412309:27410673,538214,179404
(180,12:5873801,45412309:926925,498346,139537
x180,12:6431950,45412309
x180,12:6790760,45412309
)
x180,12:7732387,45412309
g180,12:7931722,45412309
x180,12:8489872,45412309
g180,12:8689207,45412309
x180,12:9062802,45412309
$180,12:9085393,45412309
g180,12:9342139,45412309
x180,12:9782275,45412309
g180,12:10039021,45412309
$180,12:10039021,45412309
x180,12:10397831,45412309
g180,12:10597166,45412309
x180,12:11155316,45412309
g180,12:11354651,45412309
x180,12:11728246,45412309
g180,12:11950172,45412309
x180,12:12508322,45412309
g180,12:12707657,45412309
(180,12:12707657,45412309:598017,498346,0
x180,12:13305674,45412309
)
x180,12:14174378,45412309
$180,12:14174378,45412309
g180,12:14431124,45412309
x180,12:15568145,45412309
g180,12:15824891,45412309
$180,12:15824891,45412309
(180,12:15824891,45412309:1194041,410069,0
(180,12:15824891,45412309:1194041,410069,0
(180,12:15824891,45412309:1194041,410069,0
x180,12:17018932,45412309
)
)
)
$180,12:17018932,45412309
g180,12:17275678,45412309
x180,12:17715814,45412309
g180,12:17972560,45412309
$180,12:17972560,45412309
x180,12:18346155,45412309
g180,12:18568081,45412309
x180,12:19126231,45412309
g180,12:19325566,45412309
x180,12:20242526,45412309
$180,12:20242526,45412309
x180,12:20462594,45412309
k180,13:33284474,45412309:12821880
g180,13:33284474,45412309
)
]
(180,16:5873801,47378389:27410673,462465,0
(180,16:5873801,47378389:27410673,462465,0
k180,16:19220327,47378389:13346526
x180,16:19937947,47378389
k180,16:33284473,47378389:13346526
)
)
]
]
]
!53926
}21
!11
{22
[180,16:4736286,47378389:28548188,42642103,0
(180,16:4736286,4736286:0,0,0
[180,16:0,4736286:0,0,0
(180,16:0,0:0,0,0
(180,16:0,4736286:0,0,0
k180,16:0,4736286:4736286
)
g180,16:0,0
)
]
)
[180,16:4736286,4736286:0,0,0
(180,16:4736286,4155173:0,0,0
k180,16:4736286,4155173:-1071734
)
]
[180,16:4736286,47378389:28548188,42642103,0
[180,16:5873801,47378389:27410673,43157435,0
[180,16:5873801,5007386:27410673,786432,0
(180,16:5873801,5007386:27410673,0,0
h180,16:5873801,5007386:27410673,0,0
)
]
[180,16:5873801,45412309:27410673,38766523,0
[181,16:5873801,28389264:27410673,18279331,0
[181,16:5873801,28389264:27410673,18279331,0
(181,13:5873801,26703077:27410673,16593144,0
k181,13:12975389,26703077:7101588
h181,12:12975389,26703077:0,0,0
(181,12:12975389,26703077:13207497,16593144,0
(181,12:12975389,26703077:13207497,16593144,0
(181,12:12975389,26703077:13207530,16593186,0
(181,12:12975389,26703077:13207530,16593186,0
(181,12:12975389,26703077:0,16593186,0
(181,12:12975389,26703077:0,16593186,0
(181,12:12975389,26703077:13207530,16593186,0
)
k181,12:12975389,26703077:-13207530
)
)
g181,12:26182919,26703077
)
)
)
)
g181,13:26182886,26703077
k181,13:33284474,26703077:7101588
)
(181,15:5873801,28249727:27410673,498346,139537
k181,15:9690932,28249727:3817131
(181,15:9690932,28249727:19776411,498346,139537
x181,15:11716216,28249727
g181,15:11955422,28249727
x181,15:12513571,28249727
g181,15:12832512,28249727
(181,15:12832512,28249727:0,0,0
(181,15:12832512,27358437:0,0,0
)
)
x181,15:15908312,28249727
x181,15:16450513,28249727
g181,15:16689719,28249727
x181,15:18089078,28249727
g181,15:18328284,28249727
x181,15:19187435,28249727
g181,15:19426641,28249727
x181,15:22281175,28249727
g181,15:22520381,28249727
x181,15:26030741,28249727
g181,15:26269947,28249727
x181,15:27266642,28249727
g181,15:27505848,28249727
x181,15:29467343,28249727
)
k181,15:33284474,28249727:3817131
)
]
]
[182,6:5873801,41948162:27410673,6106315,0
[182,6:5873801,41948162:27410673,6106315,0
(182,4:5873801,40261975:27410673,4420128,0
k182,4:13151355,40261975:7277554
h182,3:13151355,40261975:0,0,0
(182,3:13151355,40261975:12855565,4420128,0
(182,3:13151355,40261975:12855565,4420128,0
(182,3:13151355,40261975:12855597,4420140,0
(182,3:13151355,40261975:12855597,4420140,0
(182,3:13151355,40261975:0,4420140,0
(182,3:13151355,40261975:0,4420140,0
(182,3:13151355,40261975:12855597,4420140,0
)
k182,3:13151355,40261975:-12855597
)
)
g182,3:26006952,40261975
)
)
)
)
g182,4:26006920,40261975
k182,4:33284474,40261975:7277554
)
(182,5:5873801,41808625:27410673,498346,139537
k182,5:13051787,41808625:7177986
(182,5:13051787,41808625:13054702,498346,139537
x182,5:15077071,41808625
g182,5:15316277,41808625
x182,5:15874426,41808625
g182,5:16193367,41808625
(182,5:16193367,41808625:0,0,0
(182,5:16193367,40917335:0,0,0
)
)
x182,5:17429268,41808625
g182,5:17668474,41808625
x182,5:19464518,41808625
g182,5:19703724,41808625
x182,5:21103083,41808625
g182,5:21342289,41808625
x182,5:21940306,41808625
g182,5:22179512,41808625
x182,5:24750985,41808625
g182,5:24990191,41808625
x182,5:25907150,41808625
x182,5:26106489,41808625
)
k182,5:33284474,41808625:7177985
)
]
]
]
(180,16:5873801,47378389:27410673,462465,0
(180,16:5873801,47378389:27410673,462465,0
k180,16:19220327,47378389:13346526
x180,16:19937947,47378389
k180,16:33284473,47378389:13346526
)
)
]
]
]
!3351
}22
!10
{23
[180,78:4736286,47378389:28548188,42642103,0
(180,78:4736286,4736286:0,0,0
[180,78:0,4736286:0,0,0
(180,78:0,0:0,0,0
(180,78:0,4736286:0,0,0
k180,78:0,4736286:4736286
)
g180,78:0,0
)
]
)
[180,78:4736286,4736286:0,0,0
(180,78:4736286,4155173:0,0,0
k180,78:4736286,4155173:-1071734
)
]
[180,78:4736286,47378389:28548188,42642103,0
[180,78:5873801,47378389:27410673,43157435,0
[180,78:5873801,5007386:27410673,786432,0
(180,78:5873801,5007386:27410673,0,0
h180,78:5873801,5007386:27410673,0,0
)
]
[180,78:5873801,45412309:27410673,38766523,0
(180,16:5873801,7366682:27410673,498346,139537
h180,15:5873801,7366682:1114112,0,0
x180,15:8482955,7366682
k180,15:8778423,7366682:295468
x180,15:10094061,7366682
k180,15:10389529,7366682:295468
x180,15:10788207,7366682
x180,15:11147017,7366682
k180,15:11442485,7366682:295468
x180,15:12160105,7366682
x180,15:14392702,7366682
k180,15:14688170,7366682:295468
x180,15:15684865,7366682
k180,15:15980333,7366682:295468
x180,15:17060750,7366682
x180,15:19991033,7366682
k180,15:20286501,7366682:295468
x180,15:20924386,7366682
k180,15:21219854,7366682:295468
x180,15:21778003,7366682
x180,15:22136813,7366682
x180,15:22716888,7366682
k180,15:23012355,7366682:295467
$180,15:23012355,7366682
x180,15:23385950,7366682
$180,15:23408541,7366682
k180,15:23704009,7366682:295468
x180,15:24186409,7366682
k180,15:24481877,7366682:295468
x180,15:25558307,7366682
x180,15:25897182,7366682
x180,15:26539053,7366682
k180,15:26834521,7366682:295468
x180,15:27193331,7366682
k180,15:27488799,7366682:295468
x180,15:30399148,7366682
k180,15:30694616,7366682:295468
x180,15:31053426,7366682
x180,15:31412236,7366682
x180,15:31992311,7366682
k180,15:32287779,7366682:295468
x180,15:33284474,7366682
k180,15:33284474,7366682:0
)
(180,16:5873801,8257972:27410673,498346,139537
x180,16:7669845,8257972
g180,15:7909051,8257972
$180,15:7909051,8257972
x180,15:8421948,8257972
(180,15:8421948,8374882:336786,364089,0
x180,15:8712009,8374882
)
$180,15:8758734,8257972
g180,15:8997940,8257972
x180,15:10154106,8257972
g180,15:10393312,8257972
x180,15:11390007,8257972
g180,15:11629213,8257972
x180,15:14744881,8257972
g180,15:14984087,8257972
x180,15:15466487,8257972
g180,15:15705693,8257972
x180,15:18177496,8257972
g180,15:18416702,8257972
x180,15:18815380,8257972
x180,15:19174190,8257972
g180,15:19413396,8257972
$180,15:19413396,8257972
x180,15:19792722,8257972
(180,15:19792722,8374882:336786,364089,0
x180,15:20082783,8374882
)
$180,15:20129508,8257972
x180,15:20328847,8257972
k180,16:33284474,8257972:12955627
g180,16:33284474,8257972
)
(180,20:5873801,9739086:27410673,538214,179404
(180,17:5873801,9739086:0,0,0
(180,17:5873801,8847796:0,0,0
)
)
x180,17:9006387,9739086
k180,17:9426618,9739086:420231
x180,17:10481112,9739086
x180,17:10710350,9739086
k180,17:11107189,9739086:396839
x180,17:12390922,9739086
x180,17:13903892,9739086
k180,17:14276755,9739086:372863
x180,17:15212045,9739086
k180,17:15584908,9739086:372863
x180,17:15915010,9739086
x180,17:16648571,9739086
x180,17:17235420,9739086
x180,17:18464135,9739086
k180,17:18836998,9739086:372863
$180,18:18836998,9739086
x180,18:19147552,9739086
k180,18:19557241,9739086:409689
x180,18:20115391,9739086
k180,18:20525081,9739086:409690
x180,18:21582160,9739086
(180,18:21582160,9846728:311300,337875,0
x180,18:21860692,9846728
)
k180,18:22303150,9739086:409690
x180,18:22502489,9739086
k180,18:22912179,9739086:409690
x180,18:23425076,9739086
(180,18:23425076,9846728:311300,337875,0
x180,18:23703608,9846728
)
k180,18:23855977,9739086:119601
(180,18:23855977,9739086:797359,332794,0
x180,17:24055316,9739086
(180,18:24055316,9739086:-119601,0,0
)
x180,18:24653336,9739086
)
k180,18:24772937,9739086:119601
x180,18:25285834,9739086
(180,18:25285834,9846728:311300,337875,0
x180,18:25564366,9846728
)
x180,18:25796473,9739086
k180,18:25916074,9739086:119601
x180,18:26973153,9739086
(180,18:26973153,9846728:311300,337875,0
x180,18:27251685,9846728
)
k180,18:27694143,9739086:409690
x180,18:27893482,9739086
k180,18:28303171,9739086:409689
x180,18:28816068,9739086
(180,18:28816068,9846728:311300,337875,0
x180,18:29094600,9846728
)
k180,18:29246969,9739086:119601
(180,18:29246969,9739086:797359,332794,0
x180,18:29446308,9739086
(180,18:29446308,9739086:-119601,0,0
)
x180,18:30044328,9739086
)
k180,18:30163929,9739086:119601
x180,18:30676826,9739086
(180,18:30676826,9846728:311300,337875,0
x180,18:30955358,9846728
)
x180,18:31187465,9739086
k180,18:31307066,9739086:119601
x180,18:32364145,9739086
(180,18:32364145,9846728:311300,337875,0
x180,18:32642677,9846728
)
k180,18:33085135,9739086:409690
x180,18:33284474,9739086
k180,20:33284474,9739086:0
)
(180,20:5873801,10630376:27410673,538214,179404
x180,20:6386698,10630376
(180,18:6386698,10738018:311300,337875,0
x180,18:6665230,10738018
)
g180,18:6817599,10630376
(180,18:6817599,10630376:797359,332794,0
x180,18:7016938,10630376
(180,18:7016938,10630376:-119601,0,0
)
x180,18:7614958,10630376
)
g180,18:7734559,10630376
x180,18:8247456,10630376
(180,18:8247456,10738018:311300,337875,0
x180,18:8525988,10738018
)
x180,18:8758095,10630376
g180,18:8877696,10630376
(180,18:8877696,10630376:1329590,498346,0
(180,18:8877696,10630376:1329590,498346,0
(180,18:8877696,10630376:1329590,498346,0
x180,18:10207286,10630376
)
)
)
x180,18:11044511,10630376
$180,18:11044511,10630376
x180,18:11264579,10630376
g180,18:11594681,10630376
x180,18:13428584,10630376
k180,20:33284474,10630376:19855890
g180,20:33284474,10630376
)
(180,22:7667853,12111490:25616621,538214,179404
(180,21:7667853,12111490:0,462465,0
g180,21:7667853,12111490
g180,21:7667853,12111490
g180,21:7309043,12111490
(180,21:7309043,12111490:0,462465,0
g180,21:7309043,12111490
(180,21:7309043,12111490:0,462465,0
k180,21:6722194,12111490:-586849
x180,21:7309043,12111490
)
)
g180,21:7667853,12111490
)
$180,21:7667853,12111490
(180,21:7667853,12111490:1080417,498346,0
x180,21:8748270,12111490
)
(180,21:8748270,12219132:744572,337875,54616
x180,21:9460074,12219132
)
x180,21:10361546,12111490
g180,21:10560881,12111490
x180,21:11119031,12111490
g180,21:11318366,12111490
(180,21:11318366,12111490:1194041,410069,0
(180,21:11318366,12111490:1194041,410069,0
(180,21:11318366,12111490:1194041,410069,0
x180,21:12512407,12111490
)
)
)
$180,21:12512407,12111490
x180,21:12732475,12111490
k180,22:33284475,12111490:20552000
g180,22:33284475,12111490
)
(180,24:7667853,13592604:25616621,538214,179404
(180,22:7667853,13592604:0,462465,0
g180,22:7667853,13592604
g180,22:7667853,13592604
g180,22:7309043,13592604
(180,22:7309043,13592604:0,462465,0
g180,22:7309043,13592604
(180,22:7309043,13592604:0,462465,0
k180,22:6722194,13592604:-586849
x180,22:7309043,13592604
)
)
g180,22:7667853,13592604
)
$180,23:7667853,13592604
(180,23:7667853,13592604:1080417,498346,0
x180,22:8748270,13592604
)
(180,23:8748270,13700246:311300,337875,0
x180,23:9026802,13700246
)
x180,23:9928274,13592604
g180,23:10127609,13592604
x180,23:10685759,13592604
g180,23:10885094,13592604
x180,23:11942173,13592604
(180,23:11942173,13700246:311300,337875,0
x180,23:12220705,13700246
)
g180,23:12452808,13592604
x180,23:12652147,13592604
g180,23:12851482,13592604
x180,23:13364379,13592604
(180,23:13364379,13700246:311300,337875,0
x180,23:13642911,13700246
)
g180,23:13795280,13592604
(180,23:13795280,13592604:797359,332794,0
x180,22:13994619,13592604
(180,23:13994619,13592604:-119601,0,0
)
x180,23:14592639,13592604
)
g180,23:14712240,13592604
x180,23:15225137,13592604
(180,23:15225137,13700246:311300,337875,0
x180,23:15503669,13700246
)
x180,23:15735776,13592604
g180,23:15855377,13592604
x180,23:16912456,13592604
(180,23:16912456,13700246:311300,337875,0
x180,23:17190988,13700246
)
g180,23:17423091,13592604
x180,23:17622430,13592604
g180,23:17821765,13592604
x180,23:18334662,13592604
(180,23:18334662,13700246:311300,337875,0
x180,23:18613194,13700246
)
g180,23:18765563,13592604
(180,23:18765563,13592604:797359,332794,0
x180,23:18964902,13592604
(180,23:18964902,13592604:-119601,0,0
)
x180,23:19562922,13592604
)
g180,23:19682523,13592604
x180,23:20195420,13592604
(180,23:20195420,13700246:311300,337875,0
x180,23:20473952,13700246
)
x180,23:20706059,13592604
g180,23:20825660,13592604
x180,23:21882739,13592604
(180,23:21882739,13700246:311300,337875,0
x180,23:22161271,13700246
)
g180,23:22393374,13592604
x180,23:22592713,13592604
g180,23:22792048,13592604
x180,23:23304945,13592604
(180,23:23304945,13700246:311300,337875,0
x180,23:23583477,13700246
)
g180,23:23735846,13592604
(180,23:23735846,13592604:797359,332794,0
x180,23:23935185,13592604
(180,23:23935185,13592604:-119601,0,0
)
x180,23:24533205,13592604
)
g180,23:24652806,13592604
x180,23:25165703,13592604
(180,23:25165703,13700246:311300,337875,0
x180,23:25444235,13700246
)
x180,23:25676342,13592604
g180,23:25795943,13592604
(180,23:25795943,13592604:1329590,498346,0
(180,23:25795943,13592604:1329590,498346,0
(180,23:25795943,13592604:1329590,498346,0
x180,23:27125533,13592604
)
)
)
x180,23:27962758,13592604
g180,23:28162093,13592604
x180,23:28720243,13592604
g180,23:28919578,13592604
x180,23:29230132,13592604
$180,23:29230132,13592604
x180,23:29450200,13592604
k180,24:33284474,13592604:3834274
g180,24:33284474,13592604
)
(180,26:7667853,15073718:25616621,538214,179404
(180,24:7667853,15073718:0,462465,0
g180,24:7667853,15073718
g180,24:7667853,15073718
g180,24:7309043,15073718
(180,24:7309043,15073718:0,462465,0
g180,24:7309043,15073718
(180,24:7309043,15073718:0,462465,0
k180,24:6722194,15073718:-586849
x180,24:7309043,15073718
)
)
g180,24:7667853,15073718
)
$180,25:7667853,15073718
(180,25:7667853,15073718:1080417,498346,0
x180,24:8748270,15073718
)
(180,25:8748270,15181360:311300,337875,0
x180,25:9026802,15181360
)
x180,25:9928274,15073718
g180,25:10127609,15073718
x180,25:10685759,15073718
g180,25:10885094,15073718
x180,25:11942173,15073718
(180,25:11942173,15181360:311300,337875,0
x180,25:12220705,15181360
)
g180,25:12452808,15073718
x180,25:12652147,15073718
g180,25:12851482,15073718
x180,25:13364379,15073718
(180,25:13364379,15181360:311300,337875,0
x180,25:13642911,15181360
)
g180,25:13795280,15073718
(180,25:13795280,15073718:797359,332794,0
x180,25:13994619,15073718
(180,25:13994619,15073718:-119601,0,0
)
x180,25:14592639,15073718
)
g180,25:14712240,15073718
x180,25:15225137,15073718
(180,25:15225137,15181360:311300,337875,0
x180,25:15503669,15181360
)
x180,25:15735776,15073718
g180,25:15855377,15073718
x180,25:16912456,15073718
(180,25:16912456,15181360:311300,337875,0
x180,25:17190988,15181360
)
g180,25:17423091,15073718
x180,25:17622430,15073718
g180,25:17821765,15073718
x180,25:18334662,15073718
(180,25:18334662,15181360:311300,337875,0
x180,25:18613194,15181360
)
g180,25:18765563,15073718
(180,25:18765563,15073718:797359,332794,0
x180,25:18964902,15073718
(180,25:18964902,15073718:-119601,0,0
)
x180,25:19562922,15073718
)
g180,25:19682523,15073718
x180,25:20195420,15073718
(180,25:20195420,15181360:311300,337875,0
x180,25:20473952,15181360
)
x180,25:20706059,15073718
g180,25:20825660,15073718
(180,25:20825660,15073718:1329590,498346,0
(180,25:20825660,15073718:1329590,498346,0
(180,25:20825660,15073718:1329590,498346,0
x180,25:22155250,15073718
)
)
)
x180,25:22713400,15073718
$180,25:22713400,15073718
x180,25:22933468,15073718
k180,26:33284474,15073718:10351006
g180,26:33284474,15073718
)
(180,27:7667853,16554832:25616621,538214,179404
(180,26:7667853,16554832:0,462465,139537
g180,26:7667853,16554832
g180,26:7667853,16554832
g180,26:7309043,16554832
(180,26:7309043,16554832:0,462465,139537
g180,26:7309043,16554832
(180,26:7309043,16554832:0,462465,139537
k180,26:6722194,16554832:-586849
x180,26:7309043,16554832
)
)
g180,26:7667853,16554832
)
$180,26:7667853,16554832
(180,26:7667853,16554832:1080417,498346,0
x180,26:8748270,16554832
)
(180,26:8748270,16662474:311300,337875,0
x180,26:9026802,16662474
)
x180,26:9928274,16554832
g180,26:10127609,16554832
x180,26:10685759,16554832
g180,26:10885094,16554832
x180,26:11942173,16554832
(180,26:11942173,16662474:311300,337875,0
x180,26:12220705,16662474
)
g180,26:12452808,16554832
x180,26:12652147,16554832
g180,26:12851482,16554832
x180,26:13364379,16554832
(180,26:13364379,16662474:311300,337875,0
x180,26:13642911,16662474
)
g180,26:13795280,16554832
(180,26:13795280,16554832:797359,332794,0
x180,26:13994619,16554832
(180,26:13994619,16554832:-119601,0,0
)
x180,26:14592639,16554832
)
g180,26:14712240,16554832
x180,26:15225137,16554832
(180,26:15225137,16662474:311300,337875,0
x180,26:15503669,16662474
)
x180,26:15735776,16554832
g180,26:15855377,16554832
(180,26:15855377,16554832:1329590,498346,0
(180,26:15855377,16554832:1329590,498346,0
(180,26:15855377,16554832:1329590,498346,0
x180,26:17184967,16554832
)
)
)
x180,26:17464042,16554832
$180,26:17464042,16554832
x180,26:17684110,16554832
k180,27:33284474,16554832:15600364
g180,27:33284474,16554832
)
(180,28:7667853,18035946:25616621,538214,179404
(180,27:7667853,18035946:0,462465,0
g180,27:7667853,18035946
g180,27:7667853,18035946
g180,27:7309043,18035946
(180,27:7309043,18035946:0,462465,0
g180,27:7309043,18035946
(180,27:7309043,18035946:0,462465,0
k180,27:6722194,18035946:-586849
x180,27:7309043,18035946
)
)
g180,27:7667853,18035946
)
$180,27:7667853,18035946
(180,27:7667853,18035946:1080417,498346,0
x180,27:8748270,18035946
)
(180,27:8748270,18143588:311300,337875,0
x180,27:9026802,18143588
)
x180,27:9928274,18035946
g180,27:10127609,18035946
x180,27:10685759,18035946
g180,27:10885094,18035946
(180,27:10885094,18035946:1329590,498346,0
(180,27:10885094,18035946:1329590,498346,0
(180,27:10885094,18035946:1329590,498346,0
x180,27:12214684,18035946
)
)
)
$180,27:12214684,18035946
x180,27:12434752,18035946
k180,28:33284474,18035946:20849722
g180,28:33284474,18035946
)
(180,32:5873801,19517060:27410673,538214,179404
h180,31:5873801,19517060:1114112,0,0
x180,31:8034443,19517060
k180,31:8265544,19517060:231101
x180,31:8947283,19517060
k180,31:9178385,19517060:231102
x180,31:10420267,19517060
k180,31:10651368,19517060:231101
x180,31:11249385,19517060
x180,31:12148403,19517060
x180,31:13603577,19517060
k180,31:13834679,19517060:231102
x180,31:14592167,19517060
k180,31:14823268,19517060:231101
x180,31:15580756,19517060
x180,31:17478463,19517060
k180,31:17709565,19517060:231102
x180,31:19144805,19517060
x180,31:19523548,19517060
k180,31:19754649,19517060:231101
x180,31:20870947,19517060
x180,31:21652354,19517060
k180,31:21883456,19517060:231102
x180,31:22521341,19517060
k180,31:22752442,19517060:231101
x180,31:24947163,19517060
k180,31:25178265,19517060:231102
x180,31:25537075,19517060
k180,31:25768176,19517060:231101
x180,31:26848593,19517060
x180,31:29778876,19517060
k180,31:30009978,19517060:231102
$180,31:30009978,19517060
(180,31:30009978,19517060:1080417,498346,0
x180,31:31090395,19517060
)
(180,31:31090395,19633970:336786,364089,0
x180,31:31380456,19633970
)
x180,31:32295885,19517060
$180,31:32295885,19517060
k180,31:32526986,19517060:231101
x180,31:32925664,19517060
x180,31:33284474,19517060
k180,31:33284474,19517060:0
)
(180,32:5873801,20408350:27410673,498346,139537
x180,32:6631289,20408350
g180,31:6870495,20408350
x180,31:9687156,20408350
g180,31:9926362,20408350
x180,31:12836711,20408350
g180,31:13075917,20408350
x180,31:13434727,20408350
x180,31:13793537,20408350
x180,31:14373612,20408350
g180,31:14612818,20408350
$180,31:14612818,20408350
x180,31:15125715,20408350
(180,31:15125715,20525260:336786,364089,0
x180,31:15415776,20525260
)
$180,31:15462501,20408350
x180,31:15661840,20408350
g180,31:15901046,20408350
x180,31:17695096,20408350
g180,31:17934302,20408350
x180,31:18236896,20408350
x180,31:19777373,20408350
x180,31:21629614,20408350
g180,31:21886360,20408350
x180,31:24279603,20408350
g180,31:24536349,20408350
x180,31:25059011,20408350
x180,31:25975963,20408350
g180,31:26232709,20408350
x180,31:27963356,20408350
k180,32:33284474,20408350:5321118
g180,32:33284474,20408350
)
(180,36:5873801,21889464:27410673,538214,179404
(180,34:5873801,21889464:0,0,0
(180,34:5873801,20998174:0,0,0
)
)
x180,34:6884940,21889464
x180,34:9452405,21889464
k180,33:5873801,21889464:0
k180,33:9777805,21889464:325400
x180,33:10832299,21889464
k180,33:11157699,21889464:325400
x180,33:11436774,21889464
x180,33:15513225,21889464
x180,33:15811234,21889464
k180,33:16136634,21889464:325400
x180,33:18945397,21889464
k180,33:19270797,21889464:325400
x180,33:20963172,21889464
k180,33:21288572,21889464:325400
x180,33:21918976,21889464
x180,33:22331604,21889464
x180,33:23026794,21889464
x180,33:23535107,21889464
k180,33:23886761,21889464:351654
x180,33:25725647,21889464
k180,34:26022645,21889464:296998
x180,34:26389426,21889464
k180,34:26686424,21889464:296998
x180,34:27016526,21889464
x180,34:29565651,21889464
k180,34:29862649,21889464:296998
$180,34:29862649,21889464
x180,34:30173203,21889464
k180,34:30445458,21889464:272255
x180,34:31003608,21889464
k180,34:31275862,21889464:272254
x180,34:32501580,21889464
(180,34:32501580,21997106:311300,337875,0
x180,34:32780112,21997106
)
k180,34:33085135,21889464:272255
x180,34:33284474,21889464
k180,36:33284474,21889464:0
)
(180,36:5873801,22780754:27410673,538214,179404
x180,36:6386698,22780754
(180,34:6386698,22888396:311300,337875,0
x180,34:6665230,22888396
)
k180,34:6817599,22780754:119601
(180,34:6817599,22780754:797359,332794,0
x180,34:7016938,22780754
(180,34:7016938,22780754:-119601,0,0
)
x180,34:7614958,22780754
)
k180,34:7734559,22780754:119601
x180,34:8247456,22780754
(180,34:8247456,22888396:311300,337875,0
x180,34:8525988,22888396
)
x180,34:8758095,22780754
k180,34:8877696,22780754:119601
x180,34:9530282,22780754
$180,34:9530282,22780754
k180,34:9723562,22780754:193280
x180,34:10347089,22780754
k180,34:10540370,22780754:193281
x180,34:12075666,22780754
k180,34:12268883,22780754:193217
x180,34:13570954,22780754
k180,34:13764234,22780754:193280
$180,34:13764234,22780754
x180,34:14331551,22780754
k180,34:14530886,22780754:199335
x180,34:15009300,22780754
k180,34:15208635,22780754:199335
x180,34:16165462,22780754
k180,34:16285063,22780754:119601
x180,34:17042551,22780754
$180,34:17042551,22780754
k180,34:17235832,22780754:193281
x180,34:18372853,22780754
k180,34:18566133,22780754:193280
x180,34:18932914,22780754
k180,34:19126194,22780754:193280
x180,34:19456296,22780754
x180,34:22005421,22780754
k180,34:22198702,22780754:193281
$180,34:22198702,22780754
x180,34:22532844,22780754
$180,34:22532844,22780754
k180,34:22726124,22780754:193280
x180,34:24055703,22780754
k180,34:24248983,22780754:193280
$180,34:24248983,22780754
x180,34:24761880,22780754
(180,34:24761880,22897664:336786,364089,0
x180,34:25051941,22897664
)
$180,34:25098666,22780754
k180,34:25291947,22780754:193281
x180,34:25915474,22780754
k180,34:26108754,22780754:193280
x180,34:27864118,22780754
k180,34:28057399,22780754:193281
x180,34:29267775,22780754
k180,35:28057399,22780754:53921
k180,35:29514976,22780754:193280
x180,35:33025334,22780754
x180,35:33284474,22780754
k180,35:33284474,22780754:0
)
(180,36:5873801,23672044:27410673,538214,179404
x180,36:8311717,23672044
g180,35:8550923,23672044
x180,35:10008091,23672044
g180,35:10247297,23672044
x180,35:10805446,23672044
x180,35:11164256,23672044
x180,35:11744331,23672044
g180,35:11983537,23672044
$180,35:11983537,23672044
x180,35:12357132,23672044
$180,35:12379723,23672044
g180,35:12618929,23672044
x180,35:13216946,23672044
g180,35:13456152,23672044
$180,35:13456152,23672044
x180,35:13766706,23672044
$180,35:13766706,23672044
g180,35:14005912,23672044
x180,35:14404590,23672044
x180,35:14763400,23672044
g180,35:15002606,23672044
$180,35:15002606,23672044
x180,35:15336748,23672044
$180,35:15336748,23672044
x180,35:15556816,23672044
g180,35:15813562,23672044
x180,35:17849194,23672044
x180,35:18179296,23672044
g180,35:18436042,23672044
x180,35:19114585,23672044
g180,35:19371331,23672044
$180,35:19371331,23672044
(180,35:19371331,23672044:998688,308974,139537
x180,35:20370019,23672044
)
(180,35:20370019,23844349:336786,364089,0
x180,35:20660080,23844349
)
x180,35:21495773,23672044
g180,35:21615374,23672044
x180,35:22228591,23672044
$180,35:22228591,23672044
x180,35:22448659,23672044
g180,35:22705405,23672044
x180,35:23218898,23672044
g180,35:23475644,23672044
x180,35:24172527,23672044
x180,35:25309547,23672044
x180,35:25639649,23672044
g180,35:25896395,23672044
x180,35:26198989,23672044
x180,35:26492412,23672044
x180,35:29179077,23672044
g180,35:29435823,23672044
x180,35:30096029,23672044
k180,36:33284474,23672044:3188445
g180,36:33284474,23672044
)
(180,42:10779702,25893723:17598872,1255843,897035
(180,42:10779702,25893723:998688,308974,139537
x180,37:11778390,25893723
)
(180,42:11778390,26066028:336786,364089,0
x180,42:12068451,26066028
)
x180,42:12904144,25893723
g180,42:13023745,25893723
x180,42:13636962,25893723
g180,42:13836297,25893723
x180,42:14593786,25893723
g180,42:14793121,25893723
(180,42:14793121,25893723:13585453,1255843,897035
(180,42:14793121,24666584:578085,28704,2124174
x180,42:15371206,24666584
)
[180,41:15371206,25893723:12928725,1248947,890139
(180,39:15371206,25393454:12928725,748678,320865
g180,39:15371206,25393454
(180,39:15371206,25393454:9783581,748678,320865
r180,78:15371206,25393454:0,1069543,320865
$180,39:15371206,25393454
$180,39:15371206,25393454
g180,39:15371207,25393454
$180,39:15371207,25393454
x180,39:15705349,25393454
$180,39:15705349,25393454
k180,39:24421225,25393454:8715876
$180,39:24421225,25393454
g180,39:25154787,25393454
$180,39:25154787,25393454
)
g180,39:25154787,25393454
(180,39:25154787,25393454:3145144,748678,320865
g180,39:25154788,25393454
$180,39:25154788,25393454
(180,39:25154788,25393454:2408698,498346,139537
(180,39:25154788,25393454:2408698,498346,139537
x180,39:25594924,25393454
g180,39:25851670,25393454
$180,39:25851670,25393454
x180,39:26225265,25393454
g180,39:26447191,25393454
x180,39:27005341,25393454
g180,39:27204676,25393454
x180,39:27563486,25393454
$180,39:27563486,25393454
)
)
$180,39:27563486,25393454
k180,39:28299931,25393454:736445
$180,39:28299931,25393454
$180,39:28299931,25393454
)
g180,39:28299931,25393454
)
(180,41:15371206,26462997:12928725,748678,320865
g180,40:15371206,26462997
(180,40:15371206,26462997:9783581,748678,320865
r180,78:15371206,26462997:0,1069543,320865
$180,40:15371206,26462997
$180,40:15371206,26462997
g180,40:15371207,26462997
$180,40:15371207,26462997
x180,40:16596925,26462997
(180,40:16596925,26570639:311300,337875,0
x180,40:16875457,26570639
)
g180,40:17107560,26462997
x180,40:17306899,26462997
g180,40:17506234,26462997
x180,40:18019131,26462997
(180,40:18019131,26570639:311300,337875,0
x180,40:18297663,26570639
)
g180,40:18450032,26462997
(180,40:18450032,26462997:797359,332794,0
x180,40:18649371,26462997
(180,40:18649371,26462997:-119601,0,0
)
x180,40:19247391,26462997
)
g180,40:19366992,26462997
x180,40:19879889,26462997
(180,40:19879889,26570639:311300,337875,0
x180,40:20158421,26570639
)
x180,40:20390528,26462997
g180,40:20510129,26462997
(180,40:20510129,26462997:998688,308974,139537
x180,40:21508817,26462997
)
(180,40:21508817,26635302:1048590,364089,54616
x180,40:21798878,26635302
x180,40:22524639,26635302
)
x180,40:23409332,26462997
g180,40:23528933,26462997
x180,40:24421225,26462997
$180,40:24421225,26462997
g180,40:24421225,26462997
$180,40:24421225,26462997
g180,40:25154787,26462997
$180,40:25154787,26462997
)
g180,40:25154787,26462997
(180,41:25154787,26462997:3145144,748678,320865
g180,40:25154788,26462997
$180,41:25154788,26462997
(180,41:25154788,26462997:3145143,498346,0
(180,40:25154788,26462997:3145143,498346,0
x180,40:28299931,26462997
)
)
$180,41:28299931,26462997
g180,41:28299931,26462997
$180,41:28299931,26462997
$180,41:28299931,26462997
)
g180,41:28299931,26462997
)
]
h180,42:28299931,25893723:78643,0,0
)
)
(180,48:5873801,28115404:27410673,538214,179404
(180,46:5873801,28115404:0,0,0
(180,46:5873801,27224114:0,0,0
)
)
x180,46:9006387,28115404
k180,46:9293697,28115404:287310
x180,46:10348191,28115404
x180,46:10577429,28115404
k180,46:10910934,28115404:333505
x180,46:13707637,28115404
k180,46:13974162,28115404:266525
x180,46:14909452,28115404
k180,46:15175978,28115404:266526
x180,46:15506080,28115404
x180,46:18348630,28115404
k180,46:18615156,28115404:266526
$180,46:18615156,28115404
x180,46:18925710,28115404
k180,46:19142762,28115404:217052
x180,46:19900251,28115404
k180,46:20117303,28115404:217052
x180,46:21174382,28115404
(180,46:21174382,28223046:311300,337875,0
x180,46:21452914,28223046
)
k180,46:21702734,28115404:217052
x180,46:21902073,28115404
k180,46:22119124,28115404:217051
x180,46:22632021,28115404
(180,46:22632021,28223046:311300,337875,0
x180,46:22910553,28223046
)
k180,46:23062922,28115404:119601
(180,46:23062922,28115404:797359,332794,0
x180,46:23262261,28115404
(180,46:23262261,28115404:-119601,0,0
)
x180,46:23860281,28115404
)
k180,46:23979882,28115404:119601
x180,46:24492779,28115404
(180,46:24492779,28223046:311300,337875,0
x180,46:24771311,28223046
)
x180,46:25003418,28115404
k180,46:25123019,28115404:119601
x180,46:26180098,28115404
(180,46:26180098,28223046:311300,337875,0
x180,46:26458630,28223046
)
k180,46:26708450,28115404:217052
x180,46:26907789,28115404
k180,46:27124841,28115404:217052
x180,46:27637738,28115404
(180,46:27637738,28223046:311300,337875,0
x180,46:27916270,28223046
)
k180,46:28068639,28115404:119601
(180,46:28068639,28115404:797359,332794,0
x180,46:28267978,28115404
(180,46:28267978,28115404:-119601,0,0
)
x180,46:28865998,28115404
)
k180,46:28985599,28115404:119601
x180,46:29498496,28115404
(180,46:29498496,28223046:311300,337875,0
x180,46:29777028,28223046
)
x180,46:30009135,28115404
k180,46:30128736,28115404:119601
(180,46:30128736,28115404:1194041,410069,0
(180,46:30128736,28115404:1194041,410069,0
(180,46:30128736,28115404:1194041,410069,0
x180,46:31322777,28115404
)
)
)
x180,46:31880927,28115404
$180,46:31880927,28115404
k180,46:32147453,28115404:266526
x180,46:33284474,28115404
k180,46:33284474,28115404:0
)
(180,48:5873801,29006694:27410673,551690,192273
x180,48:6207943,29006694
g180,46:6407278,29006694
x180,46:6965428,29006694
g180,46:7164763,29006694
x180,46:8221842,29006694
[180,46:8221842,29198967:311300,743963,0
(180,46:8221842,28746276:183865,291272,0
x180,46:8372939,28746276
)
(180,46:8221842,29198967:311300,337875,0
x180,46:8500374,29198967
)
]
g180,46:8732477,29006694
x180,46:8931816,29006694
g180,46:9131151,29006694
x180,46:9644048,29006694
(180,46:9644048,29114336:311300,337875,0
x180,46:9922580,29114336
)
g180,46:10074949,29006694
(180,46:10074949,29006694:797359,332794,0
x180,46:10274288,29006694
(180,46:10274288,29006694:-119601,0,0
)
x180,46:10872308,29006694
)
g180,46:10991909,29006694
x180,46:11504806,29006694
(180,46:11504806,29114336:311300,337875,0
x180,46:11783338,29114336
)
x180,46:12015445,29006694
g180,46:12135046,29006694
x180,46:12787632,29006694
$180,46:12787632,29006694
x180,46:13007700,29006694
g180,46:13337802,29006694
x180,46:14548178,29006694
g180,47:14804924,29006694
x180,47:15107518,29006694
x180,47:16647995,29006694
x180,47:18500236,29006694
g180,47:18756982,29006694
x180,47:21150225,29006694
g180,47:21406971,29006694
x180,47:21929633,29006694
x180,47:22846585,29006694
g180,47:23103331,29006694
x180,47:24634639,29006694
g180,47:24891385,29006694
$180,47:24891385,29006694
x180,47:25250195,29006694
$180,47:25250195,29006694
g180,47:25506941,29006694
x180,47:26130468,29006694
g180,47:26387214,29006694
$180,47:26387214,29006694
x180,47:26697768,29006694
$180,47:26697768,29006694
g180,47:26954514,29006694
x180,47:27633057,29006694
g180,47:27889803,29006694
$180,47:27889803,29006694
x180,47:28223945,29006694
$180,47:28223945,29006694
g180,47:28480691,29006694
x180,47:28994184,29006694
g180,47:29250930,29006694
x180,47:30864763,29006694
g180,47:31121509,29006694
x180,47:31800052,29006694
k180,48:33284474,29006694:1484422
g180,48:33284474,29006694
)
(180,48:12149058,30618880:14860160,587571,179404
(180,48:12149058,30618880:998688,308974,139537
x180,48:13147746,30618880
)
(180,48:13147746,30791185:311300,337875,0
x180,48:13426278,30791185
)
x180,48:14248014,30618880
g180,48:14367615,30618880
x180,48:14980832,30618880
g180,48:15180167,30618880
x180,48:15738317,30618880
g180,48:15937652,30618880
x180,48:16994731,30618880
(180,48:16994731,30726522:311300,337875,0
x180,48:17273263,30726522
)
g180,48:17505366,30618880
x180,48:17704705,30618880
g180,48:17904040,30618880
x180,48:18416937,30618880
(180,48:18416937,30726522:311300,337875,0
x180,48:18695469,30726522
)
g180,48:18847838,30618880
(180,48:18847838,30618880:797359,332794,0
x180,48:19047177,30618880
(180,48:19047177,30618880:-119601,0,0
)
x180,48:19645197,30618880
)
g180,48:19764798,30618880
x180,48:20277695,30618880
(180,48:20277695,30726522:311300,337875,0
x180,48:20556227,30726522
)
x180,48:20788334,30618880
g180,48:20907935,30618880
x180,48:21965014,30618880
[180,48:21965014,30796287:311300,764978,0
(180,48:21965014,30322581:183865,291272,0
x180,48:22116111,30322581
)
(180,48:21965014,30796287:311300,337875,0
x180,48:22243546,30796287
)
]
g180,48:22475649,30618880
x180,48:22674988,30618880
g180,48:22874323,30618880
x180,48:23387220,30618880
(180,48:23387220,30726522:311300,337875,0
x180,48:23665752,30726522
)
g180,48:23818121,30618880
(180,48:23818121,30618880:797359,332794,0
x180,48:24017460,30618880
(180,48:24017460,30618880:-119601,0,0
)
x180,48:24615480,30618880
)
g180,48:24735081,30618880
x180,48:25247978,30618880
(180,48:25247978,30726522:311300,337875,0
x180,48:25526510,30726522
)
x180,48:25758617,30618880
g180,48:25878218,30618880
x180,48:27009218,30618880
)
(180,53:5873801,32231066:27410673,498346,139537
h180,51:5873801,32231066:1114112,0,0
x180,51:7725467,32231066
x180,51:7984606,32231066
k180,51:8318958,32231066:334352
x180,51:9076446,32231066
x180,51:9574792,32231066
k180,51:9909144,32231066:334352
x180,51:10626764,32231066
x180,51:11743062,32231066
k180,51:12077415,32231066:334353
x180,51:13737097,32231066
x180,51:14635708,32231066
x180,51:14965810,32231066
k180,51:15310089,32231066:344279
x180,51:15640191,32231066
x180,51:18482741,32231066
k180,51:18827021,32231066:344280
x180,51:20284973,32231066
k180,51:20629253,32231066:344280
x180,51:22160561,32231066
k180,51:22572156,32231066:334352
x180,51:24210722,32231066
k180,51:24545075,32231066:334353
x180,51:25541770,32231066
k180,51:25876122,32231066:334352
x180,51:28268189,32231066
k180,51:28602541,32231066:334352
x180,51:29180624,32231066
k180,51:29514976,32231066:334352
x180,51:33025334,32231066
x180,51:33284474,32231066
k180,51:33284474,32231066:0
)
(180,53:5873801,33122356:27410673,498346,139537
x180,53:8311717,33122356
k180,51:8659866,33122356:348149
x180,51:10117034,33122356
k180,51:10465183,33122356:348149
x180,51:11023332,33122356
x180,51:11382142,33122356
x180,51:12161556,33122356
k180,51:12807326,33122356:645770
x180,51:13465144,33122356
k180,52:12807326,33122356:-19935
x180,52:15179460,33122356
x180,52:16056551,33122356
x180,52:16196087,33122356
k180,52:16571471,33122356:375384
x180,52:16930281,33122356
k180,52:17278430,33122356:348149
x180,52:20188779,33122356
k180,52:20536927,33122356:348148
x180,52:21019327,33122356
k180,52:21367476,33122356:348149
x180,52:24399422,33122356
k180,52:24747571,33122356:348149
x180,52:26204739,33122356
k180,52:26552888,33122356:348149
x180,52:26911698,33122356
k180,52:27259847,33122356:348149
x180,52:30333654,33122356
k180,52:30681803,33122356:348149
x180,52:31239952,33122356
x180,52:31598762,33122356
x180,52:32178837,33122356
k180,52:32526986,33122356:348149
x180,52:32925664,33122356
x180,52:33284474,33122356
k180,52:33284474,33122356:0
)
(180,53:5873801,34013646:27410673,498346,139537
x180,53:8706407,34013646
k180,52:9052397,34013646:345990
x180,52:10049092,34013646
k180,52:10395083,34013646:345991
x180,52:11475500,34013646
x180,52:14405783,34013646
k180,52:14751773,34013646:345990
x180,52:15389658,34013646
k180,52:15735648,34013646:345990
x180,52:16732343,34013646
k180,52:17078333,34013646:345990
x180,52:18453773,34013646
k180,52:18799764,34013646:345991
x180,52:19357913,34013646
x180,52:19716723,34013646
x180,52:20296798,34013646
k180,52:20642788,34013646:345990
x180,52:22038161,34013646
k180,52:22384151,34013646:345990
$180,52:22384151,34013646
(180,52:22384151,34013646:1194041,410069,0
(180,52:22384151,34013646:1194041,410069,0
(180,52:22384151,34013646:1194041,410069,0
x180,52:23578192,34013646
)
)
)
$180,52:23578192,34013646
k180,52:23924183,34013646:345991
x180,52:24564061,34013646
k180,52:24910051,34013646:345990
$180,52:24910051,34013646
(180,52:24910051,34013646:1329590,498346,0
(180,52:24910051,34013646:1329590,498346,0
(180,52:24910051,34013646:1329590,498346,0
x180,52:26239641,34013646
)
)
)
$180,52:26239641,34013646
x180,52:26438980,34013646
k180,52:26811666,34013646:372686
x180,52:27927964,34013646
x180,52:30021023,34013646
k180,52:30367013,34013646:345990
x180,52:31124501,34013646
k180,52:31470491,34013646:345990
x180,52:32905731,34013646
x180,52:33284474,34013646
k180,52:33284474,34013646:0
)
(180,53:5873801,34904936:27410673,498346,139537
x180,53:7408710,34904936
x180,52:7867189,34904936
x180,52:8865877,34904936
g180,52:9105083,34904936
x180,52:10101778,34904936
g180,52:10340984,34904936
x180,52:12934383,34904936
g180,52:13173589,34904936
x180,52:14254006,34904936
x180,52:17184289,34904936
g180,52:17423495,34904936
x180,52:17905895,34904936
g180,52:18145101,34904936
x180,52:18543779,34904936
x180,52:20118557,34904936
g180,52:20357763,34904936
x180,52:20756441,34904936
x180,52:21115251,34904936
x180,52:21254787,34904936
k180,53:33284474,34904936:12029687
g180,53:33284474,34904936
)
(180,59:5873801,36386050:27410673,538214,179404
(180,56:5873801,36386050:0,0,0
(180,56:5873801,35494760:0,0,0
)
)
x180,56:6884940,36386050
x180,56:9452405,36386050
k180,55:5873801,36386050:0
k180,55:9787000,36386050:334595
x180,55:10841494,36386050
k180,55:11176090,36386050:334596
x180,55:11455165,36386050
x180,55:14958520,36386050
k180,55:15293115,36386050:334595
x180,55:18639989,36386050
k180,55:18974584,36386050:334595
x180,55:20666959,36386050
k180,55:21001555,36386050:334596
x180,55:21631959,36386050
x180,55:22044587,36386050
x180,55:22739777,36386050
x180,55:23248090,36386050
k180,55:23604125,36386050:356035
x180,55:24054228,36386050
k180,56:23604125,36386050:-36679
x180,56:24586058,36386050
k180,56:24890413,36386050:304355
x180,56:25257194,36386050
k180,56:25561548,36386050:304354
x180,56:25891650,36386050
x180,56:28440775,36386050
k180,56:28745130,36386050:304355
$180,56:28745130,36386050
x180,56:29055684,36386050
$180,56:29055684,36386050
k180,56:29360038,36386050:304354
x180,56:29983565,36386050
k180,56:30287920,36386050:304355
x180,56:32356643,36386050
k180,56:32660949,36386050:304306
x180,56:32991051,36386050
x180,56:33284474,36386050
k180,56:33284474,36386050:0
)
(180,59:5873801,37277340:27410673,538214,179404
x180,59:7707702,37277340
k180,56:8116573,37277340:408871
x180,56:9326949,37277340
k180,57:8116573,37277340:53921
k180,57:9663872,37277340:283002
x180,57:12695818,37277340
k180,57:12963563,37277340:267745
x180,57:15873912,37277340
k180,57:16141658,37277340:267746
x180,57:16719741,37277340
k180,57:16987486,37277340:267745
$180,57:16987486,37277340
x180,57:17298040,37277340
$180,57:17298040,37277340
k180,57:17565786,37277340:267746
x180,57:19022954,37277340
k180,57:19290699,37277340:267745
x180,57:19848848,37277340
x180,57:20207658,37277340
x180,57:20787733,37277340
k180,57:21055479,37277340:267746
$180,57:21055479,37277340
x180,57:21972439,37277340
k180,57:22219339,37277340:246900
x180,57:22777489,37277340
k180,57:23024389,37277340:246900
x180,57:23397984,37277340
k180,57:23667475,37277340:246900
x180,57:24225625,37277340
k180,57:24472525,37277340:246900
(180,57:24472525,37277340:598017,498346,0
x180,57:25070542,37277340
)
x180,57:25939246,37277340
$180,57:25939246,37277340
x180,57:26159314,37277340
k180,57:26448881,37277340:289567
x180,57:28484513,37277340
k180,58:26448881,37277340:-36679
x180,58:28814615,37277340
k180,58:29097617,37277340:283002
x180,58:29776160,37277340
k180,58:30059162,37277340:283002
$180,58:30059162,37277340
(180,58:30059162,37277340:996695,441393,0
x180,58:31055857,37277340
)
(180,58:31055857,37394250:336786,364089,0
x180,58:31345918,37394250
)
x180,58:32261347,37277340
$180,58:32261347,37277340
x180,58:32481415,37277340
k180,58:32770981,37277340:289566
x180,58:33284474,37277340
k180,58:33284474,37277340:0
)
(180,59:5873801,38168630:27410673,498346,139537
x180,59:6570684,38168630
x180,59:7707704,38168630
x180,58:8037806,38168630
g180,58:8294552,38168630
x180,58:8954758,38168630
k180,59:33284474,38168630:24329716
g180,59:33284474,38168630
)
(180,60:5873801,39059920:27410673,0,0
h180,60:5873801,39059920:1114112,0,0
k180,60:33284473,39059920:26296560
g180,60:33284473,39059920
)
(180,66:7183393,41630071:24791489,1783719,1424910
(180,66:7183393,41630071:996695,441393,0
x180,60:8180088,41630071
)
(180,66:8180088,41746981:336786,364089,0
x180,66:8470149,41746981
)
x180,66:9385578,41630071
g180,66:9584913,41630071
x180,66:10342402,41630071
g180,66:10541737,41630071
(180,66:10541737,41630071:21433145,1783719,1424910
[180,66:10541737,39943654:637885,0,3014027
(180,66:10541737,39943654:637885,0,645863
x180,66:11179622,39943654
)
(180,66:10541737,40589517:637885,0,215287
x180,66:11179622,40589517
)
(180,66:10541737,40804804:637885,0,1291727
x180,66:11179622,40804804
)
(180,66:10541737,42096531:637885,0,215287
x180,66:11179622,42096531
)
(180,66:10541737,42311818:637885,0,645863
x180,66:11179622,42311818
)
]
[180,66:11179622,41630071:20716617,1783719,1424910
(180,61:11179622,40595030:20716617,748678,320865
g180,61:11179622,40595030
(180,61:11179622,40595030:5298075,748678,320865
r180,78:11179622,40595030:0,1069543,320865
$180,61:11179622,40595030
$180,61:11179622,40595030
g180,61:11179623,40595030
$180,61:11179623,40595030
(180,61:11179623,40595030:1194041,410069,0
(180,61:11179623,40595030:1194041,410069,0
(180,61:11179623,40595030:1194041,410069,0
x180,61:12373664,40595030
)
)
)
$180,61:12373664,40595030
k180,61:15744135,40595030:3370471
$180,61:15744135,40595030
g180,61:16477697,40595030
$180,61:16477697,40595030
)
g180,61:16477697,40595030
(180,61:16477697,40595030:15418542,748678,320865
g180,61:16477698,40595030
$180,61:16477698,40595030
(180,61:16477698,40595030:2966848,498346,139537
(180,61:16477698,40595030:2966848,498346,139537
x180,61:16917834,40595030
g180,61:17174580,40595030
$180,61:17174580,40595030
x180,61:17548175,40595030
g180,61:17770101,40595030
x180,61:18328251,40595030
g180,61:18527586,40595030
x180,61:19444546,40595030
$180,61:19444546,40595030
)
)
$180,61:19444546,40595030
k180,61:31896239,40595030:12451693
$180,61:31896239,40595030
$180,61:31896239,40595030
)
g180,61:31896239,40595030
)
(180,63:11179622,41664573:20716617,748678,320865
g180,62:11179622,41664573
(180,62:11179622,41664573:5298075,748678,320865
r180,78:11179622,41664573:0,1069543,320865
$180,62:11179622,41664573
$180,62:11179622,41664573
g180,62:11179623,41664573
$180,62:11179623,41664573
(180,62:11179623,41664573:998688,308974,139537
x180,62:12178311,41664573
)
(180,62:12178311,41836878:1048590,364089,54616
x180,62:12468372,41836878
x180,62:13194133,41836878
)
x180,62:14015869,41664573
g180,62:14135470,41664573
(180,62:14135470,41664573:1194041,410069,0
(180,62:14135470,41664573:1194041,410069,0
(180,62:14135470,41664573:1194041,410069,0
x180,62:15329511,41664573
)
)
)
x180,62:15608586,41664573
$180,62:15608586,41664573
k180,62:15744135,41664573:135549
$180,62:15744135,41664573
g180,62:16477697,41664573
$180,62:16477697,41664573
)
g180,62:16477697,41664573
(180,63:16477697,41664573:15418542,748678,320865
g180,62:16477698,41664573
$180,63:16477698,41664573
(180,63:16477698,41664573:15210434,538214,179404
(180,63:16477698,41664573:15210434,538214,179404
x180,63:16917834,41664573
g180,63:17174580,41664573
$180,63:17174580,41664573
(180,63:17174580,41664573:1080417,498346,0
x180,63:18254997,41664573
)
(180,63:18254997,41781483:336786,364089,0
x180,63:18545058,41781483
)
x180,63:19460487,41664573
$180,63:19460487,41664573
g180,63:19717233,41664573
x180,63:20230726,41664573
g180,63:20487472,41664573
x180,63:20854253,41664573
g180,63:21110999,41664573
x180,63:24268102,41664573
g180,63:24524848,41664573
x180,63:24854950,41664573
x180,63:27624143,41664573
g180,63:27880889,41664573
x180,63:28871195,41664573
g180,63:29201297,41664573
$180,63:29201297,41664573
x180,63:29574892,41664573
$180,63:29597483,41664573
g180,63:29854229,41664573
x180,63:30367722,41664573
g180,63:30624468,41664573
x180,63:30991249,41664573
x180,63:31688132,41664573
)
)
$180,63:31688132,41664573
k180,63:31896239,41664573:208107
$180,63:31896239,41664573
$180,63:31896239,41664573
)
g180,63:31896239,41664573
)
(180,65:11179622,42734116:20716617,748678,320865
g180,64:11179622,42734116
(180,64:11179622,42734116:5298075,748678,320865
r180,78:11179622,42734116:0,1069543,320865
$180,64:11179622,42734116
$180,64:11179622,42734116
g180,64:11179623,42734116
$180,64:11179623,42734116
(180,64:11179623,42734116:998688,308974,139537
x180,64:12178311,42734116
)
(180,64:12178311,42906421:1048590,364089,54616
x180,64:12468372,42906421
x180,64:13194133,42906421
)
x180,64:14015869,42734116
g180,64:14135470,42734116
(180,64:14135470,42734116:1329590,498346,0
(180,64:14135470,42734116:1329590,498346,0
(180,64:14135470,42734116:1329590,498346,0
x180,64:15465060,42734116
)
)
)
x180,64:15744135,42734116
$180,64:15744135,42734116
g180,64:15744135,42734116
$180,64:15744135,42734116
g180,64:16477697,42734116
$180,64:16477697,42734116
)
g180,64:16477697,42734116
(180,65:16477697,42734116:15418542,748678,320865
g180,64:16477698,42734116
$180,65:16477698,42734116
(180,65:16477698,42734116:15418541,538214,179404
(180,65:16477698,42734116:15418541,538214,179404
x180,65:16917834,42734116
g180,65:17174580,42734116
$180,65:17174580,42734116
(180,65:17174580,42734116:1080417,498346,0
x180,65:18254997,42734116
)
(180,65:18254997,42851026:336786,364089,0
x180,65:18545058,42851026
)
x180,65:19460487,42734116
$180,65:19460487,42734116
g180,65:19717233,42734116
x180,65:20230726,42734116
g180,65:20487472,42734116
x180,65:20854253,42734116
g180,65:21110999,42734116
x180,65:23926040,42734116
g180,65:24182786,42734116
x180,65:24512888,42734116
x180,65:27282081,42734116
g180,65:27538827,42734116
x180,65:28529133,42734116
g180,65:28859235,42734116
$180,65:28859235,42734116
x180,65:29232830,42734116
$180,65:29255421,42734116
g180,65:29512167,42734116
x180,65:30025660,42734116
g180,65:30282406,42734116
x180,65:31896239,42734116
)
)
$180,65:31896239,42734116
g180,65:31896239,42734116
$180,65:31896239,42734116
$180,65:31896239,42734116
)
g180,65:31896239,42734116
)
]
h180,66:31896239,41630071:78643,0,0
)
)
(180,73:5873801,44339759:27410673,498346,139537
(180,71:5873801,44339759:0,0,0
(180,71:5873801,43448469:0,0,0
)
)
x180,71:9006387,44339759
k180,71:9249539,44339759:243152
x180,71:10304033,44339759
x180,71:10533271,44339759
k180,71:10838128,44339759:304857
x180,71:13634831,44339759
k180,71:13866030,44339759:231199
x180,71:14196132,44339759
x180,71:15764119,44339759
x180,71:16956155,44339759
k180,71:17187354,44339759:231199
$180,71:17187354,44339759
x180,71:17497908,44339759
(180,71:17497908,44447401:311300,337875,0
x180,71:17776440,44447401
)
$180,71:17809208,44339759
k180,71:18040408,44339759:231200
x180,71:19654241,44339759
k180,71:19885440,44339759:231199
x180,71:20508967,44339759
k180,71:20740167,44339759:231200
x180,71:22446493,44339759
x180,71:22739916,44339759
k180,71:22971115,44339759:231199
x180,71:23337896,44339759
x180,71:23557964,44339759
k180,71:23879550,44339759:321586
x180,71:25089926,44339759
k180,72:25321126,44339759:231200
x180,72:26980808,44339759
x180,72:27879419,44339759
x180,72:28209521,44339759
k180,72:28440720,44339759:231199
x180,72:28770822,44339759
x180,72:31613372,44339759
k180,72:31844572,44339759:231200
x180,72:32431421,44339759
k180,72:32662620,44339759:231199
$180,72:32662620,44339759
x180,72:32973174,44339759
(180,72:32973174,44447401:311300,337875,0
x180,72:33251706,44447401
)
$180,72:33284474,44339759
k180,73:33284474,44339759:0
)
(180,73:5873801,45231049:27410673,498346,139537
x180,73:7331753,45231049
g180,72:7588499,45231049
x180,72:9119807,45231049
g180,72:9376553,45231049
$180,72:9376553,45231049
x180,72:10293513,45231049
g180,72:10492848,45231049
x180,72:11050998,45231049
g180,72:11250333,45231049
x180,72:11623928,45231049
g180,72:11845854,45231049
x180,72:12404004,45231049
g180,72:12603339,45231049
x180,72:12962149,45231049
$180,72:12962149,45231049
g180,72:13218895,45231049
x180,72:13888270,45231049
x180,72:14181693,45231049
g180,72:14438439,45231049
x180,72:16052272,45231049
g180,72:16309018,45231049
x180,72:16987561,45231049
k180,73:33284474,45231049:16296913
g180,73:33284474,45231049
)
]
(180,78:5873801,47378389:27410673,462465,0
(180,78:5873801,47378389:27410673,462465,0
k180,78:19220327,47378389:13346526
x180,78:19937947,47378389
k180,78:33284473,47378389:13346526
)
)
]
]
]
!44894
}23
Input:183:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\table_sat_at_layer.tex
!98
{24
[180,113:4736286,47378389:28548188,42642103,0
(180,113:4736286,4736286:0,0,0
[180,113:0,4736286:0,0,0
(180,113:0,0:0,0,0
(180,113:0,4736286:0,0,0
k180,113:0,4736286:4736286
)
g180,113:0,0
)
]
)
[180,113:4736286,4736286:0,0,0
(180,113:4736286,4155173:0,0,0
k180,113:4736286,4155173:-1071734
)
]
[180,113:4736286,47378389:28548188,42642103,0
[180,113:5873801,47378389:27410673,43157435,0
[180,113:5873801,5007386:27410673,786432,0
(180,113:5873801,5007386:27410673,0,0
h180,113:5873801,5007386:27410673,0,0
)
]
[180,113:5873801,45412309:27410673,38766523,0
[183,21:5873801,13458293:27410673,6812507,0
[183,21:5873801,13458293:27410673,6812507,0
(183,18:5873801,8620875:27410673,1975089,1616281
k183,18:11554667,8620875:5680866
h183,4:11554667,8620875:0,0,0
(183,17:11554667,8620875:16048942,1975089,1616281
$183,17:11554667,8620875
[183,17:11554667,8620875:16048942,1975089,1616281
(183,10:11554667,7269686:16048942,623900,267389
g183,8:11554667,7269686
(183,8:11554667,7269686:2857597,623900,267389
r180,113:11554667,7269686:0,891289,267389
g183,8:11947883,7269686
g183,8:11947883,7269686
g183,8:11947884,7269686
$183,8:11947884,7269686
x183,8:12308936,7269686
g183,8:12508271,7269686
x183,8:12707610,7269686
(183,8:12707610,7269686:-119601,0,0
)
x183,8:13146159,7269686
(183,8:13146159,7386596:336786,364089,0
x183,8:13436220,7386596
)
g183,8:13682280,7269686
x183,8:13992834,7269686
$183,8:13992834,7269686
g183,8:13992834,7269686
g183,8:14386050,7269686
r180,113:14412264,7269686:26214,891289,267389
)
g183,8:14412264,7269686
(183,8:14412264,7269686:2783823,623900,267389
r180,113:14412264,7269686:0,891289,267389
g183,8:14805480,7269686
k183,8:15706484,7269686:901004
g183,8:15706485,7269686
$183,8:15706485,7269686
x183,8:16067537,7269686
g183,8:16266872,7269686
x183,8:16466211,7269686
(183,8:16466211,7269686:-119601,0,0
)
x183,8:16904760,7269686
(183,8:16904760,7386596:1025556,364089,101945
x183,8:17130042,7386596
x183,8:17883591,7386596
)
g183,8:18129651,7269686
x183,8:18440205,7269686
$183,8:18440205,7269686
k183,8:19341208,7269686:901003
g183,8:19734424,7269686
r180,113:19760638,7269686:26214,891289,267389
h183,8:19760638,7269686:0,0,0
)
g183,17:17196087,7269686
h183,17:17196087,7269686:2564551,0,0
g183,8:19760638,7269686
(183,8:19760638,7269686:2783823,623900,267389
r180,113:19760638,7269686:0,891289,267389
g183,8:20153854,7269686
k183,8:21054858,7269686:901004
g183,8:21054859,7269686
$183,8:21054859,7269686
x183,8:21415911,7269686
g183,8:21615246,7269686
x183,8:21814585,7269686
(183,8:21814585,7269686:-119601,0,0
)
x183,8:22253134,7269686
(183,8:22253134,7386596:1025556,364089,101945
x183,8:22478416,7386596
x183,8:23231965,7386596
)
g183,8:23478025,7269686
x183,8:23788579,7269686
$183,8:23788579,7269686
k183,8:24689582,7269686:901003
g183,8:25082798,7269686
r180,113:25109012,7269686:26214,891289,267389
h183,8:25109012,7269686:0,0,0
)
g183,17:22544461,7269686
h183,17:22544461,7269686:2564551,0,0
g183,8:25109012,7269686
(183,10:25109012,7269686:2494597,623900,267389
g183,8:25502228,7269686
g183,8:25502228,7269686
g183,8:25502229,7269686
$183,8:25502229,7269686
x183,8:25863281,7269686
g183,8:26062616,7269686
x183,8:26261955,7269686
(183,8:26261955,7269686:-119601,0,0
)
x183,8:26700504,7269686
g183,8:26899839,7269686
x183,8:27210393,7269686
$183,8:27210393,7269686
g183,10:27210393,7269686
g183,10:27603609,7269686
)
g183,10:27603609,7269686
)
(183,11:11554667,8160975:16048942,623900,267389
g183,10:11554667,8160975
(183,10:11554667,8160975:2857597,623900,267389
r180,113:11554667,8160975:0,891289,267389
g183,10:11947883,8160975
k183,10:12970359,8160975:1022476
k183,10:13992834,8160975:1022475
g183,10:14386050,8160975
r180,113:14412264,8160975:26214,891289,267389
)
g183,10:14412264,8160975
(183,10:14412264,8160975:2783823,623900,267389
g183,10:14805480,8160975
g183,10:14805480,8160975
g183,10:14805481,8160975
$183,10:14805481,8160975
x183,10:15101001,8160975
$183,10:15142079,8160975
g183,10:15381285,8160975
x183,10:16078972,8160975
x183,10:16776657,8160975
g183,10:16776657,8160975
g183,10:17169873,8160975
r180,113:17196087,8160975:26214,891289,267389
)
g183,10:17196087,8160975
(183,10:17196087,8160975:2564551,623900,267389
g183,10:17589303,8160975
g183,10:17589303,8160975
g183,10:17589304,8160975
$183,10:17589304,8160975
x183,10:17884824,8160975
$183,10:17925902,8160975
g183,10:18165108,8160975
x183,10:18523918,8160975
x183,10:19341208,8160975
g183,10:19341208,8160975
g183,10:19734424,8160975
r180,113:19760638,8160975:26214,891289,267389
)
g183,10:19760638,8160975
(183,10:19760638,8160975:2783823,623900,267389
g183,10:20153854,8160975
g183,10:20153854,8160975
g183,10:20153855,8160975
$183,10:20153855,8160975
x183,10:20449375,8160975
$183,10:20490453,8160975
g183,10:20729659,8160975
x183,10:21427346,8160975
x183,10:22125031,8160975
g183,10:22125031,8160975
g183,10:22518247,8160975
r180,113:22544461,8160975:26214,891289,267389
)
g183,10:22544461,8160975
(183,10:22544461,8160975:2564551,623900,267389
g183,10:22937677,8160975
g183,10:22937677,8160975
g183,10:22937678,8160975
$183,10:22937678,8160975
x183,10:23233198,8160975
$183,10:23274276,8160975
g183,10:23513482,8160975
x183,10:23872292,8160975
x183,10:24689582,8160975
g183,10:24689582,8160975
g183,10:25082798,8160975
r180,113:25109012,8160975:26214,891289,267389
)
g183,10:25109012,8160975
(183,11:25109012,8160975:2494597,623900,267389
g183,10:25502228,8160975
k183,10:26356311,8160975:854083
k183,11:27210393,8160975:854082
g183,11:27603609,8160975
)
g183,11:27603609,8160975
)
(183,14:11554667,9078478:16048942,623900,267389
g183,13:11554667,9078478
(183,13:11554667,9078478:2857597,623900,267389
r180,113:11554667,9078478:0,891289,267389
g183,13:11947883,9078478
k183,13:11954976,9078478:7093
g183,13:11954977,9078478
$183,13:11954977,9078478
x183,13:12328572,9078478
$183,13:12351163,9078478
g183,13:12590369,9078478
x183,13:13288056,9078478
x183,13:13985741,9078478
k183,13:13992834,9078478:7093
g183,13:14386050,9078478
r180,113:14412264,9078478:26214,891289,267389
)
g183,13:14412264,9078478
(183,13:14412264,9078478:2783823,623900,267389
g183,13:14805480,9078478
k183,13:15621630,9078478:816150
g183,13:15621631,9078478
x183,13:15960508,9078478
k183,13:16776657,9078478:816149
g183,13:17169873,9078478
r180,113:17196087,9078478:26214,891289,267389
)
g183,13:17196087,9078478
(183,13:17196087,9078478:2564551,623900,267389
g183,13:17589303,9078478
k183,13:18194354,9078478:605051
g183,13:18194355,9078478
x183,13:18736157,9078478
k183,13:19341208,9078478:605051
g183,13:19734424,9078478
r180,113:19760638,9078478:26214,891289,267389
)
g183,13:19760638,9078478
(183,13:19760638,9078478:2783823,623900,267389
g183,13:20153854,9078478
k183,13:20868541,9078478:714687
g183,13:20868542,9078478
x183,13:21410344,9078478
k183,13:22125031,9078478:714687
g183,13:22518247,9078478
r180,113:22544461,9078478:26214,891289,267389
)
g183,13:22544461,9078478
(183,13:22544461,9078478:2564551,623900,267389
g183,13:22937677,9078478
k183,13:23542728,9078478:605051
g183,13:23542729,9078478
x183,13:24084531,9078478
k183,13:24689582,9078478:605051
g183,13:25082798,9078478
r180,113:25109012,9078478:26214,891289,267389
)
g183,13:25109012,9078478
(183,14:25109012,9078478:2494597,623900,267389
g183,13:25502228,9078478
k183,13:26085409,9078478:583181
g183,13:26085410,9078478
x183,13:26627212,9078478
k183,14:27210393,9078478:583181
g183,14:27603609,9078478
)
g183,14:27603609,9078478
)
(183,15:11554667,9969767:16048942,623900,267389
g183,14:11554667,9969767
(183,14:11554667,9969767:2857597,623900,267389
r180,113:11554667,9969767:0,891289,267389
g183,14:11947883,9969767
k183,14:12064612,9969767:116729
g183,14:12064613,9969767
$183,14:12064613,9969767
x183,14:12438208,9969767
$183,14:12460799,9969767
g183,14:12700005,9969767
x183,14:13058815,9969767
x183,14:13876105,9969767
k183,14:13992834,9969767:116729
g183,14:14386050,9969767
r180,113:14412264,9969767:26214,891289,267389
)
g183,14:14412264,9969767
(183,14:14412264,9969767:2783823,623900,267389
g183,14:14805480,9969767
k183,14:15621630,9969767:816150
g183,14:15621631,9969767
x183,14:15960508,9969767
k183,14:16776657,9969767:816149
g183,14:17169873,9969767
r180,113:17196087,9969767:26214,891289,267389
)
g183,14:17196087,9969767
(183,14:17196087,9969767:2564551,623900,267389
g183,14:17589303,9969767
k183,14:18194354,9969767:605051
g183,14:18194355,9969767
x183,14:18736157,9969767
k183,14:19341208,9969767:605051
g183,14:19734424,9969767
r180,113:19760638,9969767:26214,891289,267389
)
g183,14:19760638,9969767
(183,14:19760638,9969767:2783823,623900,267389
g183,14:20153854,9969767
k183,14:20970004,9969767:816150
g183,14:20970005,9969767
x183,14:21308882,9969767
k183,14:22125031,9969767:816149
g183,14:22518247,9969767
r180,113:22544461,9969767:26214,891289,267389
)
g183,14:22544461,9969767
(183,14:22544461,9969767:2564551,623900,267389
g183,14:22937677,9969767
k183,14:23644191,9969767:706514
g183,14:23644192,9969767
x183,14:23983069,9969767
k183,14:24689582,9969767:706513
g183,14:25082798,9969767
r180,113:25109012,9969767:26214,891289,267389
)
g183,14:25109012,9969767
(183,15:25109012,9969767:2494597,623900,267389
g183,14:25502228,9969767
k183,14:26186872,9969767:684644
g183,14:26186873,9969767
x183,14:26525750,9969767
k183,15:27210393,9969767:684643
g183,15:27603609,9969767
)
g183,15:27603609,9969767
)
]
$183,17:27603609,8620875
)
g183,18:27603609,8620875
k183,18:33284474,8620875:5680865
)
(183,19:5873801,11466126:27410673,508074,139537
h183,19:5873801,11466126:0,0,0
x183,19:6392082,11466126
x183,19:7608048,11466126
k183,19:7925450,11466126:317402
x183,19:8483599,11466126
k183,19:8958932,11466126:475333
(183,19:8958932,11466126:0,0,0
(183,19:8958932,10574836:0,0,0
)
)
x183,19:9895827,11466126
x183,19:11891209,11466126
k183,19:12208611,11466126:317402
x183,19:12786694,11466126
k183,19:13104096,11466126:317402
x183,19:14100791,11466126
k183,19:14418193,11466126:317402
x183,19:17474058,11466126
k183,19:17791460,11466126:317402
x183,19:19465907,11466126
k183,19:19783309,11466126:317402
x183,19:20540797,11466126
x183,19:21597294,11466126
k183,19:21914696,11466126:317402
x183,19:25450969,11466126
k183,19:25768371,11466126:317402
x183,19:26565727,11466126
k183,19:26883129,11466126:317402
x183,19:27521014,11466126
k183,19:27838416,11466126:317402
x183,19:28396565,11466126
x183,19:28755375,11466126
x183,19:29534789,11466126
k183,19:29871739,11466126:336950
x183,19:31707650,11466126
k183,19:32025052,11466126:317402
x183,19:32383862,11466126
k183,19:32383849,11466126:-13
k183,19:32383862,11466126:13
x183,19:33284474,11466126
k183,19:33284474,11466126:0
)
(183,19:5873801,12357416:27410673,538214,209587
x183,19:8628665,12357416
k183,19:8909230,12357416:280565
x183,19:10224868,12357416
k183,19:10505433,12357416:280565
$183,19:10505433,12357416
x183,19:10866485,12357416
k183,19:11134750,12357416:268265
x183,19:11334089,12357416
(183,19:11334089,12357416:-119601,0,0
)
x183,19:11772638,12357416
(183,19:11772638,12465058:288266,346600,101945
x183,19:11997920,12465058
)
k183,19:12329169,12357416:268265
x183,19:12639723,12357416
$183,19:12639723,12357416
k183,19:12920288,12357416:280565
x183,19:13560166,12357416
k183,19:13840730,12357416:280564
$183,19:13840730,12357416
x183,19:14201782,12357416
k183,19:14470048,12357416:268266
x183,19:14669387,12357416
(183,19:14669387,12357416:-119601,0,0
)
x183,19:15107936,12357416
k183,19:15376201,12357416:268265
x183,19:15686755,12357416
$183,19:15686755,12357416
k183,19:15967319,12357416:280564
x183,19:16385931,12357416
k183,19:16666496,12357416:280565
$183,19:16666496,12357416
x183,19:17027548,12357416
k183,19:17295813,12357416:268265
x183,19:17495152,12357416
(183,19:17495152,12357416:-119601,0,0
)
x183,19:17933701,12357416
(183,19:17933701,12474326:336786,364089,0
x183,19:18223762,12474326
)
k183,19:18538753,12357416:268266
x183,19:18849307,12357416
$183,19:18849307,12357416
k183,19:19129871,12357416:280564
x183,19:20286037,12357416
k183,19:20566602,12357416:280565
x183,19:20925412,12357416
k183,19:20925399,12357416:-13
k183,19:20925412,12357416:13
x183,19:21623099,12357416
k183,19:22066199,12357416:443100
x183,19:24821063,12357416
k183,19:25101628,12357416:280565
x183,19:26417266,12357416
k183,19:26697831,12357416:280565
x183,19:27176245,12357416
k183,19:27456809,12357416:280564
x183,19:29569802,12357416
k183,19:29850367,12357416:280565
x183,19:30249045,12357416
x183,19:30587921,12357416
k183,19:30868486,12357416:280565
x183,19:33284474,12357416
k183,19:33284474,12357416:0
)
(183,19:5873801,13248706:27410673,538214,209587
x183,19:7330969,13248706
g183,19:7570175,13248706
$183,19:7570175,13248706
x183,19:7931227,13248706
g183,19:8130562,13248706
x183,19:8329901,13248706
(183,19:8329901,13248706:-119601,0,0
)
x183,19:8768450,13248706
(183,19:8768450,13365616:336786,364089,0
x183,19:9058511,13365616
)
g183,19:9304571,13248706
x183,19:9615125,13248706
$183,19:9615125,13248706
g183,19:9854331,13248706
x183,19:12367995,13248706
g183,19:12607201,13248706
$183,19:12607201,13248706
x183,19:12968253,13248706
g183,19:13167588,13248706
x183,19:13366927,13248706
(183,19:13366927,13248706:-119601,0,0
)
x183,19:13805476,13248706
(183,19:13805476,13356348:288266,346600,101945
x183,19:14030758,13356348
)
g183,19:14293077,13248706
x183,19:14603631,13248706
$183,19:14603631,13248706
g183,19:14842837,13248706
x183,19:15482715,13248706
g183,19:15721921,13248706
$183,19:15721921,13248706
x183,19:16082973,13248706
g183,19:16282308,13248706
x183,19:16481647,13248706
(183,19:16481647,13248706:-119601,0,0
)
x183,19:16920196,13248706
(183,19:16920196,13356348:288266,346600,101945
x183,19:17145478,13356348
)
g183,19:17407797,13248706
x183,19:17718351,13248706
$183,19:17718351,13248706
x183,19:17917690,13248706
k183,19:33284474,13248706:15366784
g183,19:33284474,13248706
)
]
]
(180,75:7667853,15489909:25616621,538214,179404
(180,74:7667853,15489909:0,462465,0
g180,74:7667853,15489909
g180,74:7667853,15489909
g180,74:7309043,15489909
(180,74:7309043,15489909:0,462465,0
g180,74:7309043,15489909
(180,74:7309043,15489909:0,462465,0
k180,74:6722194,15489909:-586849
x180,74:7309043,15489909
)
)
g180,74:7667853,15489909
)
$180,74:7667853,15489909
(180,74:7667853,15489909:996695,441393,0
x180,74:8664548,15489909
)
(180,74:8664548,15597551:744572,337875,54616
x180,74:9376352,15597551
)
x180,74:9998749,15489909
(180,74:9998749,15597551:311300,337875,0
x180,74:10277281,15597551
)
x180,74:10589124,15489909
g180,74:10788459,15489909
x180,74:11346609,15489909
g180,74:11545944,15489909
(180,74:11545944,15489909:1194041,410069,0
(180,74:11545944,15489909:1194041,410069,0
(180,74:11545944,15489909:1194041,410069,0
x180,74:12739985,15489909
)
)
)
$180,74:12739985,15489909
x180,74:12960053,15489909
k180,75:33284473,15489909:20324420
g180,75:33284473,15489909
)
(180,76:7667853,16971023:25616621,598293,192273
(180,75:7667853,16971023:0,462465,0
g180,75:7667853,16971023
g180,75:7667853,16971023
g180,75:7309043,16971023
(180,75:7309043,16971023:0,462465,0
g180,75:7309043,16971023
(180,75:7309043,16971023:0,462465,0
k180,75:6722194,16971023:-586849
x180,75:7309043,16971023
)
)
g180,75:7667853,16971023
)
$180,75:7667853,16971023
(180,75:7667853,16971023:996695,441393,0
x180,75:8664548,16971023
)
(180,75:8664548,17078665:311300,337875,0
x180,75:8943080,17078665
)
x180,75:9565477,16971023
(180,75:9565477,17078665:311300,337875,0
x180,75:9844009,17078665
)
x180,75:10155852,16971023
g180,75:10355187,16971023
x180,75:10913337,16971023
g180,75:11112672,16971023
x180,75:12303322,16971023
[180,75:12303322,17163296:362629,790566,0
(180,75:12354651,16710605:311300,337875,0
x180,75:12633183,16710605
)
(180,75:12303322,17163296:311300,337875,0
x180,75:12581854,17163296
)
]
x180,75:12865290,16971023
g180,75:12984891,16971023
(180,75:12984891,16971023:1329590,498346,0
(180,75:12984891,16971023:1329590,498346,0
(180,75:12984891,16971023:1329590,498346,0
x180,75:14314481,16971023
)
)
)
x180,75:14593556,16971023
$180,75:14593556,16971023
x180,75:14813624,16971023
k180,76:33284474,16971023:18470850
g180,76:33284474,16971023
)
(180,77:7667853,18452137:25616621,598293,192273
(180,76:7667853,18452137:0,462465,0
g180,76:7667853,18452137
g180,76:7667853,18452137
g180,76:7309043,18452137
(180,76:7309043,18452137:0,462465,0
g180,76:7309043,18452137
(180,76:7309043,18452137:0,462465,0
k180,76:6722194,18452137:-586849
x180,76:7309043,18452137
)
)
g180,76:7667853,18452137
)
$180,76:7667853,18452137
(180,76:7667853,18452137:996695,441393,0
x180,76:8664548,18452137
)
(180,76:8664548,18559779:311300,337875,0
x180,76:8943080,18559779
)
x180,76:9565477,18452137
(180,76:9565477,18559779:311300,337875,0
x180,76:9844009,18559779
)
x180,76:10155852,18452137
g180,76:10355187,18452137
x180,76:10913337,18452137
g180,76:11112672,18452137
x180,76:12303322,18452137
[180,76:12303322,18644410:362629,790566,0
(180,76:12354651,18191719:311300,337875,0
x180,76:12633183,18191719
)
(180,76:12303322,18644410:311300,337875,0
x180,76:12581854,18644410
)
]
x180,76:12865290,18452137
g180,76:12984891,18452137
x180,76:14175541,18452137
[180,76:14175541,18644410:362629,790566,0
(180,76:14226870,18191719:311300,337875,0
x180,76:14505402,18191719
)
(180,76:14175541,18644410:311300,337875,0
x180,76:14454073,18644410
)
]
x180,76:14737509,18452137
g180,76:14857110,18452137
(180,76:14857110,18452137:1194041,410069,0
(180,76:14857110,18452137:1194041,410069,0
(180,76:14857110,18452137:1194041,410069,0
x180,76:16051151,18452137
)
)
)
x180,76:16609301,18452137
$180,76:16609301,18452137
x180,76:16829369,18452137
k180,77:33284474,18452137:16455105
g180,77:33284474,18452137
)
(180,78:7667853,19933251:25616621,598293,192273
(180,77:7667853,19933251:0,462465,139537
g180,77:7667853,19933251
g180,77:7667853,19933251
g180,77:7309043,19933251
(180,77:7309043,19933251:0,462465,139537
g180,77:7309043,19933251
(180,77:7309043,19933251:0,462465,139537
k180,77:6722194,19933251:-586849
x180,77:7309043,19933251
)
)
g180,77:7667853,19933251
)
$180,77:7667853,19933251
(180,77:7667853,19933251:996695,441393,0
x180,77:8664548,19933251
)
(180,77:8664548,20040893:311300,337875,0
x180,77:8943080,20040893
)
x180,77:9565477,19933251
(180,77:9565477,20040893:311300,337875,0
x180,77:9844009,20040893
)
x180,77:10155852,19933251
g180,77:10355187,19933251
x180,77:10913337,19933251
g180,77:11112672,19933251
x180,77:12303322,19933251
[180,77:12303322,20125524:362629,790566,0
(180,77:12354651,19672833:311300,337875,0
x180,77:12633183,19672833
)
(180,77:12303322,20125524:311300,337875,0
x180,77:12581854,20125524
)
]
x180,77:12865290,19933251
g180,77:12984891,19933251
x180,77:14175541,19933251
[180,77:14175541,20125524:362629,790566,0
(180,77:14226870,19672833:311300,337875,0
x180,77:14505402,19672833
)
(180,77:14175541,20125524:311300,337875,0
x180,77:14454073,20125524
)
]
x180,77:14737509,19933251
g180,77:14857110,19933251
x180,77:16047760,19933251
[180,77:16047760,20125524:362629,790566,0
(180,77:16099089,19672833:311300,337875,0
x180,77:16377621,19672833
)
(180,77:16047760,20125524:311300,337875,0
x180,77:16326292,20125524
)
]
x180,77:16609728,19933251
g180,77:16729329,19933251
(180,77:16729329,19933251:1329590,498346,0
(180,77:16729329,19933251:1329590,498346,0
(180,77:16729329,19933251:1329590,498346,0
x180,77:18058919,19933251
)
)
)
x180,77:18896144,19933251
$180,77:18896144,19933251
x180,77:19116212,19933251
k180,78:33284474,19933251:14168262
g180,78:33284474,19933251
)
(180,79:7667853,21414365:25616621,598293,192273
(180,78:7667853,21414365:0,462465,0
g180,78:7667853,21414365
g180,78:7667853,21414365
g180,78:7309043,21414365
(180,78:7309043,21414365:0,462465,0
g180,78:7309043,21414365
(180,78:7309043,21414365:0,462465,0
k180,78:6722194,21414365:-586849
x180,78:7309043,21414365
)
)
g180,78:7667853,21414365
)
$180,78:7667853,21414365
(180,78:7667853,21414365:996695,441393,0
x180,78:8664548,21414365
)
(180,78:8664548,21522007:311300,337875,0
x180,78:8943080,21522007
)
x180,78:9565477,21414365
(180,78:9565477,21522007:311300,337875,0
x180,78:9844009,21522007
)
x180,78:10155852,21414365
g180,78:10355187,21414365
x180,78:10913337,21414365
g180,78:11112672,21414365
x180,78:12303322,21414365
[180,78:12303322,21606638:362629,790566,0
(180,78:12354651,21153947:311300,337875,0
x180,78:12633183,21153947
)
(180,78:12303322,21606638:311300,337875,0
x180,78:12581854,21606638
)
]
x180,78:12865290,21414365
g180,78:12984891,21414365
x180,78:14175541,21414365
[180,78:14175541,21606638:362629,790566,0
(180,78:14226870,21153947:311300,337875,0
x180,78:14505402,21153947
)
(180,78:14175541,21606638:311300,337875,0
x180,78:14454073,21606638
)
]
x180,78:14737509,21414365
g180,78:14857110,21414365
x180,78:16047760,21414365
[180,78:16047760,21606638:362629,790566,0
(180,78:16099089,21153947:311300,337875,0
x180,78:16377621,21153947
)
(180,78:16047760,21606638:311300,337875,0
x180,78:16326292,21606638
)
]
x180,78:16609728,21414365
g180,78:16729329,21414365
x180,78:17919979,21414365
[180,78:17919979,21606638:362629,790566,0
(180,78:17971308,21153947:311300,337875,0
x180,78:18249840,21153947
)
(180,78:17919979,21606638:311300,337875,0
x180,78:18198511,21606638
)
]
x180,78:18481947,21414365
g180,78:18601548,21414365
(180,78:18601548,21414365:1194041,410069,0
(180,78:18601548,21414365:1194041,410069,0
(180,78:18601548,21414365:1194041,410069,0
x180,78:19795589,21414365
)
)
)
x180,78:20911889,21414365
g180,78:21111224,21414365
x180,78:21669374,21414365
g180,78:21868709,21414365
x180,78:22179263,21414365
(180,78:22179263,21522007:311300,337875,0
x180,78:22457795,21522007
)
$180,78:22490563,21414365
x180,78:22710631,21414365
k180,79:33284474,21414365:10573843
g180,79:33284474,21414365
)
(180,85:5873801,22895479:27410673,538214,179404
h180,83:5873801,22895479:1114112,0,0
x180,83:8482955,22895479
k180,83:8710039,22895479:227084
x180,83:10025677,22895479
k180,83:10252761,22895479:227084
x180,83:11249456,22895479
k180,83:11476540,22895479:227084
x180,83:14508486,22895479
k180,83:14735570,22895479:227084
x180,83:17645919,22895479
k180,83:17873004,22895479:227085
x180,83:18451087,22895479
k180,83:18678171,22895479:227084
x180,83:19036981,22895479
k180,83:19264065,22895479:227084
x180,83:22174414,22895479
k180,83:22401498,22895479:227084
$180,83:22401498,22895479
x180,83:22712052,22895479
$180,83:22712052,22895479
k180,83:22939136,22895479:227084
x180,83:23577021,22895479
k180,83:23804105,22895479:227084
x180,83:24362254,22895479
x180,83:24721064,22895479
x180,83:25301139,22895479
k180,83:25528223,22895479:227084
$180,83:25528223,22895479
(180,83:25528223,22895479:598017,498346,0
x180,83:26126240,22895479
)
x180,83:26994944,22895479
k180,83:27130169,22895479:135225
x180,83:27688319,22895479
k180,83:27823543,22895479:135224
x180,83:28182353,22895479
$180,83:28182353,22895479
k180,83:28409437,22895479:227084
x180,83:28891837,22895479
k180,83:29118921,22895479:227084
$180,83:29118921,22895479
x180,83:29429475,22895479
$180,83:29429475,22895479
k180,83:29656560,22895479:227085
x180,83:31354928,22895479
k180,83:31669828,22895479:314900
x180,83:33284474,22895479
k180,84:33284474,22895479:0
)
(180,85:5873801,23786769:27410673,498346,139537
x180,85:7472499,23786769
k180,84:7766971,23786769:294472
x180,84:11905246,23786769
k180,84:12213533,23786769:308287
x180,84:12731814,23786769
x180,84:13030821,23786769
k180,84:13325293,23786769:294472
x180,84:14401723,23786769
k180,84:14696195,23786769:294472
x180,84:15453683,23786769
x180,84:15952029,23786769
k180,84:16246500,23786769:294471
x180,84:16844517,23786769
x180,84:17743535,23786769
x180,84:19198709,23786769
k180,84:19493181,23786769:294472
x180,84:23050953,23786769
k180,84:23358543,23786769:307590
x180,84:24110444,23786769
k180,84:24418034,23786769:307590
x180,84:25023222,23786769
k180,84:25330812,23786769:307590
x180,84:27061459,23786769
k180,84:27369747,23786769:308288
x180,84:28804987,23786769
x180,84:29183730,23786769
k180,84:29478202,23786769:294472
x180,84:30594500,23786769
x180,84:31375907,23786769
k180,84:31670378,23786769:294471
x180,84:32352117,23786769
k180,84:32646589,23786769:294472
x180,84:33284474,23786769
k180,84:33284474,23786769:0
)
(180,85:5873801,24678059:27410673,498346,139537
x180,85:6192743,24678059
x180,84:7209370,24678059
x180,84:7568180,24678059
k180,84:7782604,24678059:214424
x180,84:10296268,24678059
k180,84:10510692,24678059:214424
x180,84:10869502,24678059
k180,84:11083926,24678059:214424
x180,84:13994275,24678059
k180,84:14208699,24678059:214424
x180,84:14691099,24678059
k180,84:14905523,24678059:214424
x180,84:16308869,24678059
x180,84:17425167,24678059
k180,84:17639591,24678059:214424
x180,84:18436947,24678059
k180,84:18651371,24678059:214424
x180,84:19289256,24678059
k180,84:19503680,24678059:214424
x180,84:19862490,24678059
k180,84:20076914,24678059:214424
x180,84:21013808,24678059
x180,84:21711493,24678059
k180,84:21925917,24678059:214424
x180,84:22484066,24678059
x180,84:22842876,24678059
x180,84:23622290,24678059
k180,84:23932971,24678059:310681
x180,84:24471186,24678059
k180,84:24685585,24678059:214399
x180,84:27801253,24678059
k180,84:28015677,24678059:214424
x180,84:28655555,24678059
k180,84:28869979,24678059:214424
x180,84:30666023,24678059
k180,84:30880447,24678059:214424
x180,84:32283793,24678059
x180,84:33284474,24678059
k180,84:33284474,24678059:0
)
(180,85:5873801,25569349:27410673,498346,139537
x180,85:6232611,25569349
k180,84:6503418,25569349:270807
x180,84:9413767,25569349
k180,84:9684573,25569349:270806
x180,84:10324451,25569349
k180,84:10595258,25569349:270807
x180,84:13471719,25569349
x180,84:13730859,25569349
k180,84:14001666,25569349:270807
x180,84:14799022,25569349
k180,84:15069829,25569349:270807
x180,84:15707714,25569349
k180,84:15978520,25569349:270806
x180,84:16337330,25569349
k180,84:16608137,25569349:270807
x180,84:17166286,25569349
x180,84:17525096,25569349
x180,84:18105171,25569349
k180,84:18375978,25569349:270807
x180,84:18794590,25569349
k180,84:19065397,25569349:270807
x180,84:19543811,25569349
k180,84:19814617,25569349:270806
x180,84:21217963,25569349
x180,84:22218644,25569349
k180,84:22489451,25569349:270807
x180,84:23486146,25569349
k180,84:23756953,25569349:270807
x180,84:26788899,25569349
k180,84:27059706,25569349:270807
x180,84:29970055,25569349
k180,84:30240861,25569349:270806
x180,84:31698029,25569349
k180,84:31968836,25569349:270807
x180,84:33284474,25569349
k180,84:33284474,25569349:0
)
(180,85:5873801,26460639:27410673,498346,139537
x180,85:6431950,26460639
x180,84:6790760,26460639
x180,84:7570174,26460639
k180,85:33284474,26460639:25714300
g180,85:33284474,26460639
)
(180,89:5873801,27941753:27410673,538214,179404
(180,88:5873801,27941753:0,0,0
(180,88:5873801,27050463:0,0,0
)
)
x180,88:6884940,27941753
x180,88:9452405,27941753
k180,87:5873801,27941753:0
k180,87:9692549,27941753:240144
x180,87:10747043,27941753
k180,87:10987186,27941753:240143
x180,87:11266261,27941753
x180,87:15310018,27941753
k180,87:15550162,27941753:240144
x180,87:16467114,27941753
k180,87:16707257,27941753:240143
x180,87:17440818,27941753
k180,87:17680962,27941753:240144
x180,87:18311366,27941753
x180,87:18723994,27941753
x180,87:19419184,27941753
x180,87:19927497,27941753
k180,87:20230204,27941753:302707
x180,87:20680307,27941753
k180,88:20230204,27941753:-36679
x180,88:21212137,27941753
k180,88:21440930,27941753:228793
x180,88:21807711,27941753
k180,88:22036504,27941753:228793
x180,88:22669200,27941753
x180,88:23732864,27941753
k180,88:23961657,27941753:228793
$180,88:23961657,27941753
x180,88:24525884,27941753
$180,88:24525884,27941753
k180,88:24754676,27941753:228792
x180,88:25891697,27941753
k180,88:26120490,27941753:228793
x180,88:26487271,27941753
k180,88:26716064,27941753:228793
x180,88:27046166,27941753
x180,88:29595291,27941753
k180,88:29824084,27941753:228793
$180,88:29824084,27941753
x180,88:30134638,27941753
$180,88:30134638,27941753
k180,88:30363431,27941753:228793
x180,88:30986958,27941753
k180,88:31215751,27941753:228793
x180,88:33284474,27941753
k180,88:33284474,27941753:0
)
(180,89:5873801,28833043:27410673,538214,179404
x180,89:6203903,28833043
x180,88:6497326,28833043
k180,88:6803941,28833043:306615
x180,88:8637842,28833043
k180,88:9117553,28833043:479711
x180,88:9650980,28833043
k180,89:9957545,28833043:306565
x180,89:13047675,28833043
k180,89:13354291,28833043:306616
$180,89:13354291,28833043
x180,89:13715343,28833043
k180,89:14005020,28833043:289677
x180,89:14204359,28833043
k180,89:14494036,28833043:289677
x180,89:15006933,28833043
(180,89:15006933,28940685:311300,337875,0
x180,89:15285465,28940685
)
k180,89:15437834,28833043:119601
(180,89:15437834,28833043:797359,332794,0
x180,89:15637173,28833043
(180,89:15637173,28833043:-119601,0,0
)
x180,89:16235193,28833043
)
k180,89:16354794,28833043:119601
x180,89:16919021,28833043
$180,89:16919021,28833043
k180,89:17225637,28833043:306616
x180,89:18628983,28833043
x180,89:19629664,28833043
k180,89:19923076,28833043:293412
$180,89:19923076,28833043
x180,89:20233630,28833043
$180,89:20233630,28833043
k180,89:20527042,28833043:293412
x180,89:21324398,28833043
k180,89:21617811,28833043:293413
x180,89:22255696,28833043
k180,89:22549108,28833043:293412
x180,89:23107257,28833043
x180,89:23466067,28833043
x180,89:24046142,28833043
k180,89:24339554,28833043:293412
$180,89:24339554,28833043
x180,89:25256514,28833043
k180,89:25546192,28833043:289678
x180,89:26104342,28833043
k180,89:26394019,28833043:289677
x180,89:26767614,28833043
k180,89:27079883,28833043:289678
x180,89:27638033,28833043
k180,89:27927710,28833043:289677
(180,89:27927710,28833043:598017,498346,0
x180,89:28525727,28833043
)
x180,89:29394431,28833043
$180,89:29394431,28833043
x180,89:29614499,28833043
k180,89:29933582,28833043:319083
x180,89:31969214,28833043
x180,89:32299316,28833043
k180,89:32605931,28833043:306615
x180,89:33284474,28833043
k180,89:33284474,28833043:0
)
(180,89:5873801,29724333:27410673,538214,179404
x180,89:6234853,29724333
g180,89:6434188,29724333
x180,89:6633527,29724333
(180,89:6633527,29724333:-119601,0,0
)
x180,89:7072076,29724333
(180,89:7072076,29841243:336786,364089,0
x180,89:7362137,29841243
)
g180,89:7608197,29724333
x180,89:7918751,29724333
$180,89:7918751,29724333
x180,89:8138819,29724333
g180,89:8395565,29724333
x180,89:8835701,29724333
k180,89:33284473,29724333:24448772
g180,89:33284473,29724333
)
(180,89:17679571,30615623:3799134,538214,179404
x180,89:18040623,30615623
g180,89:18239958,30615623
x180,89:18439297,30615623
(180,89:18439297,30615623:-119601,0,0
)
x180,89:18877846,30615623
g180,89:19077181,30615623
(180,89:19077181,30615623:996695,441393,0
x180,89:20073876,30615623
)
(180,89:20073876,30732533:336786,364089,0
x180,89:20363937,30732533
)
x180,89:21478705,30615623
)
(180,94:5873801,31932897:27410673,538214,179404
h180,91:5873801,31932897:1114112,0,0
x180,91:7521340,31932897
k180,91:7804755,31932897:283415
x180,91:8437451,31932897
x180,91:9501115,31932897
k180,91:9784556,31932897:283441
$180,91:9784556,31932897
x180,91:10348783,31932897
$180,91:10348783,31932897
k180,91:10632225,31932897:283442
x180,91:12044331,31932897
x180,91:13071317,31932897
k180,91:13354758,31932897:283441
x180,91:13721539,31932897
k180,91:14004981,31932897:283442
x180,91:14335083,31932897
x180,91:15903070,31932897
x180,91:17095106,31932897
k180,91:17378547,31932897:283441
$180,91:17378547,31932897
x180,91:17689101,31932897
$180,91:17689101,31932897
k180,91:17972543,31932897:283442
x180,91:18724444,31932897
k180,91:19007885,31932897:283441
x180,91:19613073,31932897
k180,91:19896515,31932897:283442
x180,91:21427823,31932897
k180,91:21711265,31932897:283442
$180,91:21711265,31932897
x180,91:22628225,31932897
k180,91:22875921,31932897:247696
x180,91:23434071,31932897
k180,91:23681767,31932897:247696
x180,91:24055362,31932897
k180,91:24325649,31932897:247696
x180,91:24883799,31932897
k180,91:25131495,31932897:247696
(180,91:25131495,31932897:598017,498346,0
x180,91:25729512,31932897
)
x180,91:26598216,31932897
$180,91:26598216,31932897
x180,91:26818284,31932897
k180,91:27108399,31932897:290115
x180,91:29144031,31932897
x180,91:29474133,31932897
k180,91:29757574,31932897:283441
x180,91:30436117,31932897
k180,91:30719559,31932897:283442
$180,91:30719559,31932897
x180,91:31283786,31932897
k180,91:31531482,31932897:247696
x180,91:31730821,31932897
(180,91:31730821,31932897:-119601,0,0
)
x180,91:32169370,31932897
(180,91:32169370,32049807:336786,364089,0
x180,91:32459431,32049807
)
k180,91:32753852,31932897:247696
x180,91:33064406,31932897
$180,91:33064406,31932897
x180,91:33284474,31932897
k180,91:33284474,31932897:0
)
(180,94:5873801,32824187:27410673,538214,179404
x180,94:6313937,32824187
k180,91:6575015,32824187:261078
$180,91:6575015,32824187
x180,91:6895370,32824187
k180,91:7128299,32824187:207182
x180,91:7327638,32824187
k180,91:7534820,32824187:207182
x180,91:7893630,32824187
k180,91:8013231,32824187:119601
(180,91:8013231,32824187:797359,332794,0
x180,91:8212570,32824187
(180,91:8212570,32824187:-119601,0,0
)
x180,91:8810590,32824187
)
k180,91:8930191,32824187:119601
x180,91:9494418,32824187
$180,91:9494418,32824187
k180,91:9755496,32824187:261078
x180,91:11167602,32824187
x180,91:12194588,32824187
k180,91:12455665,32824187:261077
$180,91:12455665,32824187
(180,91:12455665,32824187:996695,441393,0
x180,91:13452360,32824187
)
(180,91:13452360,32941097:336786,364089,0
x180,91:13742421,32941097
)
x180,91:14657850,32824187
$180,91:14657850,32824187
x180,91:14877918,32824187
k180,91:15221015,32824187:343097
x180,91:16431391,32824187
k180,92:16692469,32824187:261078
x180,92:17545234,32824187
x180,92:18700591,32824187
k180,92:18961668,32824187:261077
$180,92:18961668,32824187
x180,92:19878628,32824187
k180,92:20085811,32824187:207183
x180,92:20643961,32824187
k180,92:20851143,32824187:207182
x180,92:21224738,32824187
k180,92:21454511,32824187:207182
x180,92:22012661,32824187
k180,92:22219843,32824187:207182
(180,92:22219843,32824187:598017,498346,0
x180,92:22817860,32824187
)
x180,92:23686564,32824187
$180,92:23686564,32824187
k180,92:23947642,32824187:261078
x180,92:25323070,32824187
k180,92:25584147,32824187:261077
x180,92:26794523,32824187
k180,92:27055601,32824187:261078
$180,92:27055601,32824187
x180,92:27619828,32824187
k180,92:27827010,32824187:207182
x180,92:28026349,32824187
(180,92:28026349,32824187:-119601,0,0
)
x180,92:28464898,32824187
(180,92:28464898,32941097:336786,364089,0
x180,92:28754959,32941097
)
k180,92:29008866,32824187:207182
x180,92:29319420,32824187
$180,92:29319420,32824187
k180,92:29580498,32824187:261078
x180,92:30717519,32824187
k180,92:30978596,32824187:261077
x180,92:32216480,32824187
x180,92:32509903,32824187
k180,92:32770981,32824187:261078
x180,92:33284474,32824187
k180,92:33284474,32824187:0
)
(180,94:5873801,33715477:27410673,538214,209587
x180,94:6644041,33715477
k180,92:6879788,33715477:235747
$180,92:6879788,33715477
x180,92:7253383,33715477
k180,92:7475309,33715477:199335
x180,92:8033459,33715477
k180,92:8232794,33715477:199335
x180,92:8528314,33715477
k180,92:8768727,33715477:199335
x180,92:9326877,33715477
k180,92:9526212,33715477:199335
(180,92:9526212,33715477:598017,498346,0
x180,92:10124229,33715477
)
x180,92:10992933,33715477
$180,92:10992933,33715477
k180,92:11228681,33715477:235748
x180,92:12530752,33715477
k180,92:12766499,33715477:235747
$180,92:12766499,33715477
x180,92:13330726,33715477
k180,92:13530061,33715477:199335
x180,92:13729400,33715477
(180,92:13729400,33715477:-119601,0,0
)
x180,92:14167949,33715477
(180,92:14167949,33823119:288266,346600,101945
x180,92:14393231,33823119
)
k180,92:14655550,33715477:199335
x180,92:14966104,33715477
$180,92:14966104,33715477
x180,92:15186172,33715477
k180,92:15426119,33715477:239947
x180,92:15756221,33715477
x180,92:16269713,33715477
x180,92:16819883,33715477
x180,92:17149985,33715477
k180,92:17385733,33715477:235748
x180,92:18321023,33715477
k180,92:18610691,33715477:235747
x180,92:20689796,33715477
k180,92:20906177,33715477:216381
x180,92:22309523,33715477
x180,92:23425821,33715477
k180,92:23642203,33715477:216382
x180,92:24200352,33715477
x180,92:24559162,33715477
x180,92:25359305,33715477
k180,92:25599252,33715477:239947
x180,92:26112745,33715477
k180,92:26348492,33715477:235747
x180,92:28384124,33715477
x180,92:28714226,33715477
k180,92:28949974,33715477:235748
x180,92:29628517,33715477
k180,92:29864264,33715477:235747
$180,92:29864264,33715477
(180,92:29864264,33715477:1448271,498346,107642
x180,92:30243009,33715477
(180,92:30243009,33823119:1069526,225735,0
x180,92:31279767,33823119
)
)
x180,92:32101503,33715477
k180,92:32221104,33715477:119601
x180,92:33064406,33715477
$180,92:33064406,33715477
x180,92:33284474,33715477
k180,92:33284474,33715477:0
)
(180,94:5873801,34606767:27410673,498346,139537
x180,94:7690960,34606767
g180,93:7947706,34606767
$180,93:7947706,34606767
x180,93:8258260,34606767
$180,93:8258260,34606767
g180,93:8515006,34606767
x180,93:9652027,34606767
g180,93:9908773,34606767
$180,93:9908773,34606767
x180,93:10473000,34606767
$180,93:10473000,34606767
g180,93:10729746,34606767
x180,93:11399121,34606767
x180,93:11692544,34606767
g180,93:11949290,34606767
x180,93:12792884,34606767
x180,93:13425580,34606767
g180,93:13682326,34606767
x180,93:14204988,34606767
x180,93:15121940,34606767
g180,93:15378686,34606767
x180,93:16313976,34606767
g180,93:16570722,34606767
x180,93:16900824,34606767
x180,93:18994263,34606767
g180,93:19251009,34606767
x180,93:20057926,34606767
g180,93:20314672,34606767
x180,93:21323319,34606767
g180,93:21580065,34606767
x180,93:22515355,34606767
g180,93:22772101,34606767
x180,93:24101680,34606767
x180,93:26540769,34606767
g180,93:26797515,34606767
$180,93:26797515,34606767
(180,93:26797515,34606767:1448271,498346,107642
x180,93:27176260,34606767
(180,93:27176260,34714409:1069526,225735,0
x180,93:28213018,34714409
)
)
$180,93:28245786,34606767
x180,93:28465854,34606767
k180,94:33284474,34606767:4818620
g180,94:33284474,34606767
)
(180,98:5873801,36087881:27410673,538214,179404
h180,96:5873801,36087881:1114112,0,0
x180,96:8482955,36087881
k180,96:8739300,36087881:256345
x180,96:10054938,36087881
k180,96:10311283,36087881:256345
x180,96:11248177,36087881
x180,96:11945862,36087881
k180,96:12202208,36087881:256346
x180,96:12561018,36087881
k180,96:12817363,36087881:256345
x180,96:14613407,36087881
k180,96:14869752,36087881:256345
$180,96:14869752,36087881
x180,96:15433979,36087881
$180,96:15433979,36087881
k180,96:15690324,36087881:256345
x180,96:16846490,36087881
k180,96:17102835,36087881:256345
x180,96:17461645,36087881
k180,96:17717991,36087881:256346
x180,96:20594452,36087881
x180,96:20853592,36087881
k180,96:21109937,36087881:256345
$180,96:21109937,36087881
x180,96:21420491,36087881
$180,96:21420491,36087881
x180,96:21619830,36087881
k180,96:21880460,36087881:260630
$180,96:21880460,36087881
(180,96:21880460,36087881:1448271,498346,107642
x180,96:22259205,36087881
(180,96:22259205,36195523:1069526,225735,0
x180,96:23295963,36195523
)
)
x180,96:24117699,36087881
k180,96:24237300,36087881:119601
x180,96:25080602,36087881
$180,96:25080602,36087881
k180,96:25336947,36087881:256345
x180,96:26413377,36087881
x180,96:26752252,36087881
x180,96:27394123,36087881
k180,96:27650468,36087881:256345
x180,96:29592030,36087881
k180,96:29852660,36087881:260630
x180,96:31371622,36087881
k180,96:31627967,36087881:256345
x180,96:32325654,36087881
x180,96:33284474,36087881
k180,96:33284474,36087881:0
)
(180,98:5873801,36979171:27410673,538214,277109
x180,98:7669845,36979171
k180,96:7910693,36979171:240848
x180,96:9314039,36979171
x180,96:10314720,36979171
k180,96:10555567,36979171:240847
$180,96:10555567,36979171
(180,96:10555567,36979171:1194041,410069,0
(180,96:10555567,36979171:1194041,410069,0
(180,96:10555567,36979171:1194041,410069,0
x180,96:11749608,36979171
)
)
)
$180,96:11749608,36979171
k180,96:11990456,36979171:240848
x180,96:13146622,36979171
k180,96:13387470,36979171:240848
$180,96:13387470,36979171
(180,96:13387470,36979171:996695,441393,0
x180,96:14384165,36979171
)
(180,96:14384165,37086813:744572,337875,54616
x180,96:15095969,37086813
)
x180,96:15997441,36979171
k180,96:16199512,36979171:202071
x180,96:16757662,36979171
k180,96:16959733,36979171:202071
(180,96:16959733,36979171:1194041,410069,0
(180,96:16959733,36979171:1194041,410069,0
(180,96:16959733,36979171:1194041,410069,0
x180,96:18153774,36979171
)
)
)
$180,96:18153774,36979171
x180,96:18353113,36979171
k180,96:18676979,36979171:323866
x180,96:20652428,36979171
k180,97:18676979,36979171:-19935
x180,97:21011238,36979171
x180,97:21790652,36979171
k180,97:22031910,36979171:241258
x180,97:22450522,36979171
k180,97:22691370,36979171:240848
$180,97:22691370,36979171
x180,97:23052422,36979171
k180,97:23254493,36979171:202071
x180,97:23453832,36979171
(180,97:23453832,36979171:-119601,0,0
)
x180,97:23892381,36979171
(180,97:23892381,37125208:1883337,393216,131072
(180,97:23892381,37125208:464220,364089,0
x180,97:24356601,37125208
)
x180,97:25742950,37125208
)
k180,97:25977789,36979171:202071
x180,97:26288343,36979171
$180,97:26288343,36979171
x180,97:26487682,36979171
k180,97:26728941,36979171:241259
x180,97:27645900,36979171
k180,97:27969766,36979171:323866
$180,97:27969766,36979171
(180,97:27969766,36979171:1448271,498346,107642
x180,97:28348511,36979171
(180,97:28348511,37086813:1069526,225735,0
x180,97:29385269,37086813
)
)
k180,97:29620108,36979171:202071
x180,97:30178258,36979171
k180,97:30380329,36979171:202071
(180,97:30380329,36979171:598017,498346,0
x180,97:30978346,36979171
)
x180,97:31847050,36979171
k180,97:32007613,36979171:160563
x180,97:32565763,36979171
k180,97:32726325,36979171:160562
x180,97:33085135,36979171
$180,97:33085135,36979171
x180,97:33284474,36979171
k180,97:33284474,36979171:0
)
(180,98:5873801,37870461:27410673,538214,179404
x180,98:6352215,37870461
g180,97:6591421,37870461
x180,97:10438664,37870461
g180,97:10677870,37870461
x180,97:12013441,37870461
x180,97:12794848,37870461
g180,97:13034054,37870461
x180,97:14349692,37870461
g180,97:14588898,37870461
$180,97:14588898,37870461
x180,97:14949950,37870461
g180,97:15149285,37870461
x180,97:15348624,37870461
(180,97:15348624,37870461:-119601,0,0
)
x180,97:15787173,37870461
g180,97:15986508,37870461
x180,97:16297062,37870461
$180,97:16297062,37870461
x180,97:16496401,37870461
k180,98:33284473,37870461:16788072
g180,98:33284473,37870461
)
(180,100:5873801,39351575:27410673,498346,139537
(180,99:5873801,39351575:0,0,0
(180,99:5873801,38460285:0,0,0
)
)
x180,99:9006387,39351575
k180,98:5873801,39351575:0
k180,98:9400286,39351575:393899
x180,98:10454780,39351575
x180,98:10684018,39351575
k180,98:11068310,39351575:384292
x180,98:13865013,39351575
k180,99:14216811,39351575:351798
x180,99:15152101,39351575
k180,99:15503899,39351575:351798
x180,99:16136595,39351575
x180,99:17200259,39351575
k180,99:17552056,39351575:351797
$180,99:17552056,39351575
x180,99:18116283,39351575
$180,99:18116283,39351575
k180,99:18468081,39351575:351798
x180,99:20081914,39351575
k180,99:20433711,39351575:351797
x180,99:21057238,39351575
k180,99:21409036,39351575:351798
x180,99:23115362,39351575
x180,99:23408785,39351575
k180,99:23760582,39351575:351797
x180,99:24127363,39351575
k180,99:24479161,39351575:351798
x180,99:25616182,39351575
k180,99:25967979,39351575:351797
x180,99:26903269,39351575
k180,99:27255067,39351575:351798
x180,99:27585169,39351575
x180,99:29153156,39351575
x180,99:30345192,39351575
k180,99:30696990,39351575:351798
$180,99:30696990,39351575
x180,99:31007544,39351575
(180,99:31007544,39459217:311300,337875,0
x180,99:31286076,39459217
)
$180,99:31318844,39351575
k180,99:31670641,39351575:351797
x180,99:33284474,39351575
k180,99:33284474,39351575:0
)
(180,100:5873801,40242865:27410673,498346,139537
x180,100:6497328,40242865
k180,99:6820784,40242865:323456
x180,99:8527110,40242865
x180,99:8820533,40242865
k180,99:9143989,40242865:323456
x180,99:9510770,40242865
x180,99:9730838,40242865
k180,99:10261069,40242865:530231
x180,99:11654836,40242865
k180,100:11978292,40242865:323456
x180,100:12610988,40242865
x180,100:13674652,40242865
k180,100:13998108,40242865:323456
x180,100:14731670,40242865
x180,100:15318518,40242865
k180,100:15641974,40242865:323456
x180,100:16650621,40242865
k180,100:16974077,40242865:323456
x180,100:18954692,40242865
k180,100:19278148,40242865:323456
$180,100:19278148,40242865
x180,100:19588702,40242865
(180,100:19588702,40350507:311300,337875,0
x180,100:19867234,40350507
)
$180,100:19900002,40242865
k180,100:20223458,40242865:323456
x180,100:20553560,40242865
x180,100:20846983,40242865
x180,100:21140406,40242865
x180,100:22479155,40242865
k180,100:22802611,40242865:323456
x180,100:23737901,40242865
k180,100:24061356,40242865:323455
x180,100:24428137,40242865
x180,100:24721560,40242865
x180,100:26005291,40242865
x180,100:27032275,40242865
x180,100:27325698,40242865
k180,100:27649154,40242865:323456
x180,100:28236003,40242865
k180,100:28711554,40242865:323456
x180,100:30595284,40242865
k180,100:30918740,40242865:323456
x180,100:32954372,40242865
x180,100:33284474,40242865
k180,100:33284474,40242865:0
)
(180,100:5873801,41134155:27410673,598293,192273
x180,100:7175872,41134155
k180,100:7466046,41134155:235123
x180,100:8596284,41134155
k180,100:8831406,41134155:235122
x180,100:9564968,41134155
x180,100:10151816,41134155
k180,100:10386939,41134155:235123
x180,100:11395586,41134155
k180,100:11630709,41134155:235123
x180,100:13611324,41134155
k180,100:13846446,41134155:235122
$180,100:13846446,41134155
(180,100:13846446,41134155:1080417,498346,0
x180,100:14926863,41134155
)
(180,100:14926863,41241797:311300,337875,0
x180,100:15205395,41241797
)
x180,100:15827792,41134155
(180,100:15827792,41241797:311300,337875,0
x180,100:16106324,41241797
)
x180,100:16418167,41134155
k180,100:16617502,41134155:199335
x180,100:17175652,41134155
k180,100:17374987,41134155:199335
x180,100:18565637,41134155
[180,100:18565637,41326428:362629,790566,0
(180,100:18616966,40873737:311300,337875,0
x180,100:18895498,40873737
)
(180,100:18565637,41326428:311300,337875,0
x180,100:18844169,41326428
)
]
x180,100:19127605,41134155
k180,100:19247206,41134155:119601
x180,100:20437856,41134155
[180,100:20437856,41326428:362629,790566,0
(180,100:20489185,40873737:311300,337875,0
x180,100:20767717,40873737
)
(180,100:20437856,41326428:311300,337875,0
x180,100:20716388,41326428
)
]
x180,100:20999824,41134155
k180,100:21119425,41134155:119601
x180,100:22310075,41134155
[180,100:22310075,41326428:362629,790566,0
(180,100:22361404,40873737:311300,337875,0
x180,100:22639936,40873737
)
(180,100:22310075,41326428:311300,337875,0
x180,100:22588607,41326428
)
]
x180,100:22872043,41134155
k180,100:22991644,41134155:119601
(180,100:22991644,41134155:1194041,410069,0
(180,100:22991644,41134155:1194041,410069,0
(180,100:22991644,41134155:1194041,410069,0
x180,100:24185685,41134155
)
)
)
x180,100:25022910,41134155
$180,100:25022910,41134155
x180,100:25242978,41134155
k180,100:25482426,41134155:239448
x180,100:26436055,41134155
k180,100:26671178,41134155:235123
x180,100:27129653,41134155
k180,100:27364775,41134155:235122
x180,100:28776881,41134155
x180,100:29803867,41134155
k180,100:30038990,41134155:235123
$180,100:30038990,41134155
(180,100:30038990,41134155:996695,441393,0
x180,100:31035685,41134155
)
(180,100:31035685,41241797:311300,337875,0
x180,100:31314217,41241797
)
x180,100:31936614,41134155
(180,100:31936614,41241797:311300,337875,0
x180,100:32215146,41241797
)
x180,100:32526989,41134155
k180,100:32726324,41134155:199335
x180,100:33284474,41134155
k180,100:33284474,41134155:0
)
(180,100:5873801,42025445:27410673,598293,192273
x180,100:7064451,42025445
[180,100:7064451,42217718:362629,790566,0
(180,100:7115780,41765027:311300,337875,0
x180,100:7394312,41765027
)
(180,100:7064451,42217718:311300,337875,0
x180,100:7342983,42217718
)
]
x180,100:7626419,42025445
g180,100:7746020,42025445
x180,100:8936670,42025445
[180,100:8936670,42217718:362629,790566,0
(180,100:8987999,41765027:311300,337875,0
x180,100:9266531,41765027
)
(180,100:8936670,42217718:311300,337875,0
x180,100:9215202,42217718
)
]
x180,100:9498638,42025445
g180,100:9618239,42025445
(180,100:9618239,42025445:1194041,410069,0
(180,100:9618239,42025445:1194041,410069,0
(180,100:9618239,42025445:1194041,410069,0
x180,100:10812280,42025445
)
)
)
x180,100:11370430,42025445
$180,100:11370430,42025445
g180,100:11627176,42025445
x180,100:12764197,42025445
g180,100:13020943,42025445
x180,100:14258827,42025445
x180,100:15441693,42025445
x180,100:15735116,42025445
k180,100:33284474,42025445:17549358
g180,100:33284474,42025445
)
(180,100:15945491,43637631:7267293,538214,179404
x180,100:16509718,43637631
g180,100:16709053,43637631
x180,100:16908392,43637631
(180,100:16908392,43637631:-119601,0,0
)
x180,100:17346941,43637631
(180,100:17346941,43745273:311300,337875,0
x180,100:17625473,43745273
)
g180,100:17857576,43637631
x180,100:18168130,43637631
(180,100:18168130,43745273:311300,337875,0
x180,100:18446662,43745273
)
(180,100:18479430,43637631:1650513,498346,0
(180,100:18479430,43637631:1650513,498346,0
g180,100:18736176,43637631
x180,100:19873197,43637631
g180,100:20129943,43637631
)
)
g180,100:20249544,43637631
(180,100:20249544,43637631:1448271,498346,107642
x180,100:20628289,43637631
(180,100:20628289,43745273:1069526,225735,0
x180,100:21665047,43745273
)
)
g180,100:21897150,43637631
x180,100:22455300,43637631
g180,100:22654635,43637631
x180,100:23212784,43637631
)
]
(180,113:5873801,47378389:27410673,462465,0
(180,113:5873801,47378389:27410673,462465,0
k180,113:19220327,47378389:13346526
x180,113:19937947,47378389
k180,113:33284473,47378389:13346526
)
)
]
]
]
!49472
}24
!11
{25
[180,160:4736286,47378389:28548188,42642103,0
(180,160:4736286,4736286:0,0,0
[180,160:0,4736286:0,0,0
(180,160:0,0:0,0,0
(180,160:0,4736286:0,0,0
k180,160:0,4736286:4736286
)
g180,160:0,0
)
]
)
[180,160:4736286,4736286:0,0,0
(180,160:4736286,4155173:0,0,0
k180,160:4736286,4155173:-1071734
)
]
[180,160:4736286,47378389:28548188,42642103,0
[180,160:5873801,47378389:27410673,43157435,0
[180,160:5873801,5007386:27410673,786432,0
(180,160:5873801,5007386:27410673,0,0
h180,160:5873801,5007386:27410673,0,0
)
]
[180,160:5873801,45412309:27410673,38766523,0
(180,113:5873801,7366682:27410673,538214,179404
h180,107:5873801,7366682:1114112,0,0
x180,107:8129130,7366682
x180,107:8826815,7366682
k180,107:9094312,7366682:267497
x180,107:9453122,7366682
k180,107:9720619,7366682:267497
x180,107:11516663,7366682
k180,107:11784159,7366682:267496
$180,107:11784159,7366682
x180,107:12348386,7366682
$180,107:12348386,7366682
x180,107:12547725,7366682
k180,107:12822295,7366682:274570
x180,107:13181105,7366682
k180,107:13448602,7366682:267497
x180,107:16358951,7366682
k180,107:16626447,7366682:267496
$180,107:16626447,7366682
x180,107:16937001,7366682
$180,107:16937001,7366682
k180,107:17204498,7366682:267497
x180,107:18360664,7366682
k180,107:18628161,7366682:267497
x180,107:18986971,7366682
k180,107:19254468,7366682:267497
x180,107:22370136,7366682
k180,107:22637633,7366682:267497
$180,107:22637633,7366682
x180,107:22998685,7366682
k180,107:23245170,7366682:246485
x180,107:23444509,7366682
k180,107:23690995,7366682:246486
x180,107:24203892,7366682
(180,107:24203892,7474324:311300,337875,0
x180,107:24482424,7474324
)
k180,107:24634793,7366682:119601
(180,107:24634793,7366682:797359,332794,0
x180,107:24834132,7366682
(180,107:24834132,7366682:-119601,0,0
)
x180,107:25432152,7366682
)
k180,107:25551753,7366682:119601
x180,107:26115980,7366682
$180,107:26115980,7366682
x180,107:26315319,7366682
k180,107:26719132,7366682:403813
x180,107:28313844,7366682
k180,108:26719132,7366682:19934
x180,108:29294591,7366682
k180,108:29562088,7366682:267497
x180,108:30877726,7366682
k180,108:31145223,7366682:267497
$180,108:31145223,7366682
x180,108:31506275,7366682
k180,108:31752760,7366682:246485
x180,108:31952099,7366682
(180,108:31952099,7366682:-119601,0,0
)
x180,108:32390648,7366682
(180,108:32390648,7483592:336786,364089,0
x180,108:32680709,7483592
)
k180,108:32973920,7366682:246486
x180,108:33284474,7366682
$180,108:33284474,7366682
k180,113:33284474,7366682:0
)
(180,113:5873801,8257972:27410673,538214,179404
x180,113:7269174,8257972
k180,108:7460727,8257972:191553
$180,108:7460727,8257972
x180,108:7819537,8257972
k180,108:8018872,8257972:199335
x180,108:8577022,8257972
k180,108:8776357,8257972:199335
x180,108:9149952,8257972
k180,108:9371878,8257972:199335
x180,108:9930028,8257972
k180,108:10129363,8257972:199335
(180,108:10129363,8257972:598017,498346,0
x180,108:10727380,8257972
)
x180,108:11596084,8257972
$180,108:11596084,8257972
x180,108:11795423,8257972
k180,108:12098479,8257972:303056
x180,108:13733058,8257972
k180,109:13924611,8257972:191553
x180,109:14442892,8257972
x180,109:14741899,8257972
k180,109:14933452,8257972:191553
x180,109:16009882,8257972
k180,109:16201435,8257972:191553
x180,109:17618735,8257972
k180,109:17810287,8257972:191552
x180,109:19853511,8257972
k180,109:20045064,8257972:191553
x180,109:20904215,8257972
k180,109:21095768,8257972:191553
x180,109:22092463,8257972
k180,109:22284015,8257972:191552
x180,109:25820288,8257972
k180,109:26011841,8257972:191553
x180,109:26809197,8257972
x180,109:27467015,8257972
k180,109:27658568,8257972:191553
x180,109:28455924,8257972
k180,109:28647477,8257972:191553
x180,109:29285362,8257972
k180,109:29476914,8257972:191552
x180,109:31113487,8257972
k180,109:31305040,8257972:191553
x180,109:31863189,8257972
x180,109:32221999,8257972
x180,109:33284474,8257972
k180,109:33284474,8257972:0
)
(180,113:5873801,9149262:27410673,538214,209587
x180,113:6352214,9149262
k180,110:6640337,9149262:288123
$180,110:6640337,9149262
x180,110:7013932,9149262
$180,110:7036523,9149262
k180,110:7324645,9149262:288122
x180,110:7807045,9149262
k180,110:8095168,9149262:288123
x180,110:8792855,9149262
x180,110:9689879,9149262
k180,110:9990230,9149262:300351
x180,110:10907189,9149262
k180,110:11372880,9149262:465691
$180,110:11372880,9149262
(180,110:11372880,9149262:1080417,498346,0
x180,110:12453297,9149262
)
(180,110:12453297,9266172:336786,364089,0
x180,110:12743358,9266172
)
x180,110:13658787,9149262
$180,110:13658787,9149262
k180,110:13946910,9149262:288123
x180,110:14429310,9149262
k180,110:14717432,9149262:288122
x180,110:15076242,9149262
k180,110:15364365,9149262:288123
x180,110:16739805,9149262
x180,110:18161090,9149262
k180,110:18449212,9149262:288122
x180,110:21558900,9149262
k180,110:21859252,9149262:300352
x180,110:22377533,9149262
x180,110:22676540,9149262
k180,110:22964662,9149262:288122
x180,110:24041092,9149262
k180,110:24329215,9149262:288123
x180,110:27040224,9149262
k180,110:27328347,9149262:288123
x180,110:28643985,9149262
k180,110:28932107,9149262:288122
$180,110:28932107,9149262
x180,110:29293159,9149262
k180,110:29574021,9149262:280862
x180,110:29773360,9149262
(180,110:29773360,9149262:-119601,0,0
)
x180,110:30211909,9149262
(180,110:30211909,9256904:288266,346600,101945
x180,110:30437191,9256904
)
k180,110:30781036,9149262:280861
x180,110:31091590,9149262
$180,110:31091590,9149262
k180,110:31379712,9149262:288122
x180,110:32238863,9149262
k180,110:32526986,9149262:288123
x180,110:33284474,9149262
k180,110:33284474,9149262:0
)
(180,113:5873801,10040552:27410673,538214,209587
x180,113:6247396,10040552
k180,110:6469322,10040552:199335
x180,110:7027472,10040552
k180,110:7226807,10040552:199335
x180,110:7522327,10040552
k180,110:7762740,10040552:199335
x180,110:8320890,10040552
k180,110:8520225,10040552:199335
(180,110:8520225,10040552:598017,498346,0
x180,110:9118242,10040552
)
x180,110:9986946,10040552
$180,110:9986946,10040552
k180,110:10223582,10040552:236636
x180,110:11379748,10040552
k180,110:11616385,10040552:236637
x180,110:12617066,10040552
x180,110:14610456,10040552
k180,110:14847092,10040552:236636
$180,110:14847092,10040552
x180,110:15208144,10040552
k180,110:15407479,10040552:199335
x180,110:15606818,10040552
(180,110:15606818,10040552:-119601,0,0
)
x180,110:16045367,10040552
k180,110:16244702,10040552:199335
x180,110:16555256,10040552
$180,110:16555256,10040552
x180,110:16754595,10040552
k180,110:17072680,10040552:318085
x180,110:17610895,10040552
k180,111:17847531,10040552:236636
x180,111:19047551,10040552
k180,111:19284188,10040552:236637
x180,111:20619759,10040552
x180,111:21401166,10040552
k180,111:21637802,10040552:236636
x180,111:22953440,10040552
k180,111:23190077,10040552:236637
$180,111:23190077,10040552
x180,111:23551129,10040552
k180,111:23750464,10040552:199335
x180,111:23949803,10040552
(180,111:23949803,10040552:-119601,0,0
)
x180,111:24388352,10040552
(180,111:24388352,10148194:288266,346600,101945
x180,111:24613634,10148194
)
k180,111:24875953,10040552:199335
x180,111:25186507,10040552
$180,111:25186507,10040552
k180,111:25423143,10040552:236636
x180,111:26282294,10040552
k180,111:26518931,10040552:236637
x180,111:27276419,10040552
k180,111:27513055,10040552:236636
x180,111:27871865,10040552
x180,111:28689155,10040552
k180,111:28925792,10040552:236637
$180,111:28925792,10040552
x180,111:29284602,10040552
k180,111:29483937,10040552:199335
x180,111:30042087,10040552
k180,111:30241422,10040552:199335
x180,111:30536942,10040552
k180,111:30777355,10040552:199335
x180,111:31335505,10040552
k180,111:31534840,10040552:199335
x180,111:31908435,10040552
$180,111:31931026,10040552
x180,111:32130365,10040552
k180,111:32367515,10040552:237150
x180,111:33284474,10040552
k180,111:33284474,10040552:0
)
(180,113:5873801,10931842:27410673,538214,209587
(180,111:5873801,10931842:1080417,498346,0
x180,111:6954218,10931842
)
(180,111:6954218,11039484:288266,346600,101945
x180,111:7179500,11039484
)
x180,111:8111188,10931842
$180,111:8111188,10931842
k180,111:8337644,10931842:226456
x180,111:8820044,10931842
k180,111:9046499,10931842:226455
x180,111:9803987,10931842
k180,111:10030442,10931842:226455
x180,111:12207224,10931842
x180,111:13223852,10931842
k180,111:13450308,10931842:226456
x180,111:16559996,10931842
k180,111:16874687,10931842:314691
x180,111:17612241,10931842
k180,112:16874687,10931842:-59803
x180,112:17871380,10931842
k180,112:18097835,10931842:226455
x180,112:20097204,10931842
x180,112:20356344,10931842
k180,112:20582800,10931842:226456
x180,112:22181498,10931842
k180,112:22407953,10931842:226455
x180,112:24451177,10931842
k180,112:24677633,10931842:226456
x180,112:25275650,10931842
k180,112:25502105,10931842:226455
x180,112:26498800,10931842
k180,112:26725256,10931842:226456
x180,112:28060827,10931842
x180,112:29516000,10931842
k180,112:29742455,10931842:226455
x180,112:32297980,10931842
k180,112:32526986,10931842:229006
x180,112:33284474,10931842
k180,112:33284474,10931842:0
)
(180,113:5873801,11823132:27410673,498346,139537
x180,113:6232611,11823132
x180,112:6591421,11823132
x180,112:8586803,11823132
g180,112:8826009,11823132
x180,112:9308409,11823132
g180,112:9547615,11823132
x180,112:10484509,11823132
x180,112:11182194,11823132
g180,112:11421400,11823132
x180,112:12019417,11823132
g180,112:12258623,11823132
x180,112:12776904,11823132
x180,112:13992870,11823132
g180,112:14232076,11823132
x180,112:14590886,11823132
x180,112:14790225,11823132
k180,113:33284473,11823132:18494248
g180,113:33284473,11823132
)
(180,115:5873801,12714422:27410673,538214,179404
h180,114:5873801,12714422:1114112,0,0
x180,114:7725467,12714422
x180,114:7984606,12714422
k180,114:8161601,12714422:176995
x180,114:9642690,12714422
k180,114:9819685,12714422:176995
x180,114:10218363,12714422
x180,114:10577173,12714422
k180,114:10754168,12714422:176995
x180,114:13963526,12714422
k180,114:14140521,12714422:176995
x180,114:15137216,12714422
k180,114:15314211,12714422:176995
x180,114:19408630,12714422
k180,114:19585625,12714422:176995
x180,114:20444776,12714422
k180,114:20621772,12714422:176996
x180,114:21618467,12714422
k180,114:21795462,12714422:176995
x180,114:25331735,12714422
k180,114:25508730,12714422:176995
x180,114:26306086,12714422
k180,114:26483081,12714422:176995
x180,114:27120966,12714422
k180,114:27297961,12714422:176995
x180,114:27856110,12714422
x180,114:28214920,12714422
x180,114:28794995,12714422
k180,114:28971990,12714422:176995
$180,114:28971990,12714422
(180,114:28971990,12714422:598017,498346,0
x180,114:29570007,12714422
)
x180,114:30438711,12714422
k180,114:30638046,12714422:199335
x180,114:31196196,12714422
k180,114:31395531,12714422:199335
x180,114:31691051,12714422
k180,114:31931464,12714422:199335
x180,114:32489614,12714422
k180,114:32688949,12714422:199335
x180,114:33062544,12714422
$180,114:33085135,12714422
x180,114:33284474,12714422
k180,114:33284474,12714422:0
)
(180,115:5873801,13605712:27410673,538214,179404
x180,115:7111697,13605712
k180,114:7345083,13605712:233386
x180,114:8586965,13605712
k180,114:8820351,13605712:233386
x180,114:10893476,13605712
k180,114:11126862,13605712:233386
x180,114:12167411,13605712
x180,114:12948818,13605712
k180,114:13182205,13605712:233387
x180,114:14497843,13605712
k180,114:14731229,13605712:233386
x180,114:17563835,13605712
k180,114:17797221,13605712:233386
x180,114:18793916,13605712
k180,114:19027302,13605712:233386
x180,114:20107719,13605712
x180,114:23038002,13605712
k180,114:23271388,13605712:233386
$180,114:23271388,13605712
(180,114:23271388,13605712:1080417,498346,0
x180,114:24351805,13605712
)
(180,114:24351805,13722622:1048590,364089,54616
x180,114:24641866,13722622
x180,114:25367627,13722622
)
x180,114:26269099,13605712
$180,114:26269099,13605712
k180,114:26502485,13605712:233386
x180,114:26901163,13605712
x180,114:27259973,13605712
k180,114:27493360,13605712:233387
x180,114:28250848,13605712
x180,114:28609658,13605712
k180,114:28843044,13605712:233386
x180,114:31753393,13605712
k180,114:31986779,13605712:233386
x180,114:32345589,13605712
x180,114:32704399,13605712
x180,114:33284474,13605712
k180,114:33284474,13605712:0
)
(180,115:5873801,14497002:27410673,498346,171526
x180,115:6386698,14497002
(180,114:6386698,14613912:1048590,364089,54616
x180,114:6676759,14613912
x180,114:7402520,14613912
)
$180,114:7435288,14497002
g180,114:7674494,14497002
x180,114:9233324,14497002
g180,114:9472530,14497002
x180,114:10110415,14497002
g180,114:10349621,14497002
x180,114:10708431,14497002
g180,114:10947637,14497002
x180,114:13857986,14497002
g180,114:14097192,14497002
x180,114:15412830,14497002
g180,114:15652036,14497002
x180,114:16134436,14497002
g180,114:16373642,14497002
x180,114:17776988,14497002
x180,114:18893286,14497002
g180,114:19132492,14497002
x180,114:19531170,14497002
x180,114:19889980,14497002
g180,114:20129186,14497002
$180,114:20129186,14497002
x180,114:20490238,14497002
$180,114:20490238,14497002
g180,114:20729444,14497002
x180,114:21148056,14497002
g180,114:21387262,14497002
$180,114:21387262,14497002
x180,114:21760857,14497002
$180,114:21783448,14497002
g180,114:22022654,14497002
x180,114:22505054,14497002
g180,114:22744260,14497002
x180,114:23441947,14497002
x180,114:24338971,14497002
k180,115:33284474,14497002:8945503
g180,115:33284474,14497002
)
(180,119:5873801,15978116:27410673,498346,139537
(180,117:5873801,15978116:0,0,0
(180,117:5873801,15086826:0,0,0
)
)
x180,117:8524988,15978116
k180,116:5873801,15978116:0
k180,116:8862082,15978116:337094
x180,116:9916576,15978116
x180,116:10145814,15978116
k180,116:10503039,15978116:357225
x180,116:12341925,15978116
k180,117:12648279,15978116:306354
x180,117:13015060,15978116
k180,117:13321413,15978116:306353
x180,117:13954109,15978116
x180,117:15017773,15978116
k180,117:15324126,15978116:306353
$180,117:15324126,15978116
x180,117:15888353,15978116
$180,117:15888353,15978116
x180,117:16108421,15978116
k180,117:16427175,15978116:318754
x180,117:16793956,15978116
k180,117:17100309,15978116:306353
x180,117:17430411,15978116
x180,117:19979536,15978116
k180,117:20285890,15978116:306354
$180,117:20285890,15978116
x180,117:20596444,15978116
$180,117:20596444,15978116
k180,117:20902797,15978116:306353
x180,117:21526324,15978116
k180,117:21832677,15978116:306353
x180,117:23901400,15978116
k180,117:24207703,15978116:306303
x180,117:25344724,15978116
k180,117:25651077,15978116:306353
x180,117:26017858,15978116
k180,117:26324211,15978116:306353
x180,117:29414341,15978116
k180,117:29720694,15978116:306353
$180,117:29720694,15978116
x180,117:30081746,15978116
k180,117:30370948,15978116:289202
x180,117:30570287,15978116
k180,117:30859489,15978116:289202
x180,117:31372386,15978116
(180,117:31372386,16085758:311300,337875,0
x180,117:31650918,16085758
)
k180,117:31803287,15978116:119601
(180,117:31803287,15978116:797359,332794,0
x180,117:32002626,15978116
(180,117:32002626,15978116:-119601,0,0
)
x180,117:32600646,15978116
)
k180,117:32720247,15978116:119601
x180,117:33284474,15978116
$180,117:33284474,15978116
k180,119:33284474,15978116:0
)
(180,119:5873801,16869406:27410673,538214,179404
x180,119:7175872,16869406
k180,117:7411966,16869406:236094
$180,117:7411966,16869406
x180,117:7773018,16869406
k180,117:7972353,16869406:199335
x180,117:8171692,16869406
(180,117:8171692,16869406:-119601,0,0
)
x180,117:8610241,16869406
(180,117:8610241,16986316:336786,364089,0
x180,117:8900302,16986316
)
k180,117:9146362,16869406:199335
x180,117:9456916,16869406
$180,117:9456916,16869406
k180,117:9693010,16869406:236094
x180,117:11169302,16869406
x180,117:11462725,16869406
k180,117:11698819,16869406:236094
$180,117:11698819,16869406
x180,117:12615779,16869406
k180,117:12815114,16869406:199335
x180,117:13373264,16869406
k180,117:13572599,16869406:199335
x180,117:13946194,16869406
k180,117:14168120,16869406:199335
x180,117:14726270,16869406
k180,117:14925605,16869406:199335
(180,117:14925605,16869406:598017,498346,0
x180,117:15523622,16869406
)
x180,117:16392326,16869406
$180,117:16392326,16869406
k180,117:16628420,16869406:236094
x180,117:17141913,16869406
k180,117:17378007,16869406:236094
x180,117:18991840,16869406
k180,117:19315058,16869406:323218
x180,117:21148961,16869406
k180,118:21389186,16869406:240225
x180,118:22278629,16869406
k180,118:22514723,16869406:236094
x180,118:23633404,16869406
k180,118:23869498,16869406:236094
x180,118:24199600,16869406
x180,118:26748725,16869406
k180,118:26984819,16869406:236094
$180,118:26984819,16869406
x180,118:27336155,16869406
$180,118:27413399,16869406
k180,118:27649493,16869406:236094
x180,118:28979072,16869406
k180,118:29215166,16869406:236094
$180,118:29215166,16869406
x180,118:29728063,16869406
(180,118:29728063,16986316:1048590,364089,54616
x180,118:30018124,16986316
x180,118:30743885,16986316
)
$180,118:30776653,16869406
k180,118:31012747,16869406:236094
x180,118:31471222,16869406
k180,118:31707316,16869406:236094
x180,118:33284474,16869406
k180,118:33284474,16869406:0
)
(180,119:5873801,17760696:27410673,498346,0
x180,119:7084177,17760696
k180,119:33284473,17760696:26200296
g180,119:33284473,17760696
)
(180,119:16948912,18651986:5260451,538214,226921
x180,119:17309964,18651986
g180,119:17509299,18651986
x180,119:17708638,18651986
(180,119:17708638,18651986:-119601,0,0
)
x180,119:18147187,18651986
g180,119:18346522,18651986
(180,119:18346522,18651986:998688,308974,139537
x180,119:19345210,18651986
)
(180,119:19345210,18824291:1048590,364089,54616
x180,119:19635271,18824291
x180,119:20361032,18824291
)
x180,119:21182768,18651986
g180,119:21302369,18651986
x180,119:21653705,18651986
x180,119:22209363,18651986
)
(180,125:5873801,20133100:27410673,538214,179404
(180,123:5873801,20133100:2248526,498346,139537
g180,123:5873801,20133100
g180,123:5873801,20133100
g180,123:5514991,20133100
(180,123:5514991,20133100:2248526,498346,139537
g180,123:5873801,20133100
x180,123:6663177,20133100
x180,123:6993279,20133100
x180,123:7763517,20133100
)
g180,123:8122327,20133100
)
x180,123:8859881,20133100
x180,123:9119020,20133100
k180,123:9415112,20133100:296092
x180,123:10896201,20133100
k180,123:11192293,20133100:296092
x180,123:11590971,20133100
x180,123:11949781,20133100
k180,123:12245874,20133100:296093
x180,123:13286423,20133100
x180,123:14741596,20133100
k180,123:15037688,20133100:296092
x180,123:16034383,20133100
k180,123:16330475,20133100:296092
x180,123:19165075,20133100
x180,123:19424215,20133100
k180,123:19720307,20133100:296092
x180,123:20579458,20133100
k180,123:20875550,20133100:296092
x180,123:21872245,20133100
k180,123:22168338,20133100:296093
x180,123:24687982,20133100
k180,123:24984074,20133100:296092
$180,123:24984074,20133100
x180,123:25901034,20133100
k180,123:26195177,20133100:294143
x180,123:26753327,20133100
k180,123:27047471,20133100:294144
x180,123:27342991,20133100
k180,123:27678213,20133100:294144
x180,123:28236363,20133100
k180,123:28530507,20133100:294144
(180,123:28530507,20133100:598017,498346,0
x180,123:29128524,20133100
)
x180,123:29997228,20133100
$180,123:29997228,20133100
k180,123:30293320,20133100:296092
x180,123:31294001,20133100
x180,123:31672744,20133100
k180,123:31968836,20133100:296092
x180,123:33284474,20133100
k180,123:33284474,20133100:0
)
(180,125:5873801,21024390:27410673,538214,209587
(180,123:5873801,21024390:1080417,498346,0
x180,123:6954218,21024390
)
(180,123:6954218,21132032:288266,346600,101945
x180,123:7179500,21132032
)
x180,123:8111188,21024390
$180,123:8111188,21024390
k180,123:8319978,21024390:208790
x180,123:8802378,21024390
k180,123:9011168,21024390:208790
x180,123:10386608,21024390
x180,123:12385977,21024390
k180,123:12594766,21024390:208789
x180,123:12993444,21024390
x180,123:14568222,21024390
k180,123:14777012,21024390:208790
x180,123:15933178,21024390
k180,123:16141968,21024390:208790
$180,123:16141968,21024390
x180,123:16503020,21024390
k180,123:16702355,21024390:199335
x180,123:16901694,21024390
(180,123:16901694,21024390:-119601,0,0
)
x180,123:17340243,21024390
(180,123:17340243,21132032:288266,346600,101945
x180,123:17565525,21132032
)
k180,123:17827844,21024390:199335
x180,123:18138398,21024390
$180,123:18138398,21024390
x180,123:18337737,21024390
k180,123:18646539,21024390:308802
x180,123:20283112,21024390
k180,124:20491902,21024390:208790
x180,124:21851394,21024390
k180,124:22066267,21024390:214873
x180,124:22584548,21024390
x180,124:22883555,21024390
k180,124:23092345,21024390:208790
x180,124:24168775,21024390
k180,124:24377565,21024390:208790
x180,124:27088574,21024390
k180,124:27297363,21024390:208789
x180,124:28613001,21024390
k180,124:28821791,21024390:208790
x180,124:29981944,21024390
k180,124:30190734,21024390:208790
x180,124:33025334,21024390
x180,124:33284474,21024390
k180,124:33284474,21024390:0
)
(180,125:5873801,21915680:27410673,538214,179404
x180,125:7512367,21915680
g180,124:7751573,21915680
x180,124:8610724,21915680
g180,124:8849930,21915680
x180,124:9607418,21915680
g180,124:9846624,21915680
$180,124:9846624,21915680
x180,124:10763584,21915680
g180,124:10962919,21915680
x180,124:11521069,21915680
g180,124:11720404,21915680
x180,124:11967633,21915680
g180,124:12166968,21915680
x180,124:12725118,21915680
g180,124:12924453,21915680
(180,124:12924453,21915680:598017,498346,0
x180,124:13522470,21915680
)
x180,124:14391174,21915680
$180,124:14391174,21915680
g180,124:14630380,21915680
x180,124:15631061,21915680
x180,124:16009804,21915680
g180,124:16249010,21915680
x180,124:17564648,21915680
g180,124:17803854,21915680
$180,124:17803854,21915680
(180,124:17803854,21915680:1080417,498346,0
x180,124:18884271,21915680
)
(180,124:18884271,22023322:222426,346600,0
x180,124:19073929,22023322
)
x180,124:19975401,21915680
$180,124:19975401,21915680
g180,124:20214607,21915680
x180,124:20697007,21915680
g180,124:20936213,21915680
x180,124:22311653,21915680
x180,124:24311022,21915680
g180,124:24550228,21915680
x180,124:24948906,21915680
x180,124:26523684,21915680
g180,124:26762890,21915680
x180,124:27919056,21915680
g180,124:28158262,21915680
$180,124:28158262,21915680
x180,124:28519314,21915680
g180,124:28718649,21915680
x180,124:28917988,21915680
(180,124:28917988,21915680:-119601,0,0
)
x180,124:29356537,21915680
(180,124:29356537,22023322:222426,346600,0
x180,124:29546195,22023322
)
g180,124:29778298,21915680
x180,124:30088852,21915680
$180,124:30088852,21915680
x180,124:30288191,21915680
k180,125:33284474,21915680:2996283
g180,125:33284474,21915680
)
(180,131:5873801,22806970:27410673,538214,209587
h180,126:5873801,22806970:1114112,0,0
x180,126:8034443,22806970
k180,126:8207122,22806970:172679
$180,126:8207122,22806970
x180,126:8527477,22806970
k180,126:8752559,22806970:199335
x180,126:8951898,22806970
k180,126:9151233,22806970:199335
x180,126:9664130,22806970
(180,126:9664130,22914612:288266,346600,101945
x180,126:9889412,22914612
)
k180,126:10071997,22806970:119601
(180,126:10071997,22806970:797359,332794,0
x180,126:10271336,22806970
(180,126:10271336,22806970:-119601,0,0
)
x180,126:10869356,22806970
)
k180,126:10988957,22806970:119601
x180,126:11553184,22806970
$180,126:11553184,22806970
k180,126:11725863,22806970:172679
x180,126:12124541,22806970
x180,126:12463417,22806970
k180,126:12636096,22806970:172679
x180,126:12994906,22806970
k180,126:13167586,22806970:172680
x180,126:16283254,22806970
k180,126:16455933,22806970:172679
x180,126:17456614,22806970
x180,126:17835357,22806970
k180,126:18008036,22806970:172679
x180,126:19323674,22806970
k180,126:19496353,22806970:172679
$180,126:19496353,22806970
x180,126:19816708,22806970
k180,126:20041790,22806970:199335
x180,126:20241129,22806970
(180,126:20241129,22806970:-119601,0,0
)
x180,126:20679678,22806970
k180,126:20879013,22806970:199335
x180,126:21936092,22806970
(180,126:21936092,22914612:288266,346600,101945
x180,126:22161374,22914612
)
k180,126:22423693,22806970:199335
x180,126:22623032,22806970
k180,126:22822367,22806970:199335
x180,126:23335264,22806970
(180,126:23335264,22914612:288266,346600,101945
x180,126:23560546,22914612
)
k180,126:23743131,22806970:119601
(180,126:23743131,22806970:797359,332794,0
x180,126:23942470,22806970
(180,126:23942470,22806970:-119601,0,0
)
x180,126:24540490,22806970
)
k180,126:24660091,22806970:119601
x180,126:25172988,22806970
(180,126:25172988,22914612:1000070,346600,101945
x180,126:25398270,22914612
x180,126:26140290,22914612
)
x180,126:26372397,22806970
k180,126:26491998,22806970:119601
(180,126:26491998,22806970:1329590,498346,0
(180,126:26491998,22806970:1329590,498346,0
(180,126:26491998,22806970:1329590,498346,0
x180,126:27821588,22806970
)
)
)
x180,126:28100663,22806970
$180,126:28100663,22806970
x180,126:28300002,22806970
k180,126:28596768,22806970:296766
x180,126:29996127,22806970
k180,127:30168806,22806970:172679
x180,127:33284474,22806970
k180,127:33284474,22806970:0
)
(180,131:5873801,23698260:27410673,538214,209587
x180,131:6471818,23698260
x180,127:7412697,23698260
k180,127:7728531,23698260:315834
x180,127:9387032,23698260
k180,127:9722022,23698260:334990
x180,127:11240984,23698260
k180,127:11556818,23698260:315834
$180,127:11556818,23698260
x180,127:11852338,23698260
$180,127:11893416,23698260
k180,127:12209250,23698260:315834
x180,127:12691650,23698260
k180,127:13007484,23698260:315834
x180,127:14004179,23698260
k180,127:14320013,23698260:315834
x180,127:16839657,23698260
k180,127:17155491,23698260:315834
x180,127:17853178,23698260
x180,127:18550863,23698260
k180,127:18866697,23698260:315834
x180,127:19265375,23698260
x180,127:20242135,23698260
x180,127:20620878,23698260
x180,127:21240822,23698260
k180,127:21556656,23698260:315834
x180,127:22952029,23698260
k180,127:23267863,23698260:315834
$180,127:23267863,23698260
x180,127:23628915,23698260
k180,127:23955961,23698260:327046
x180,127:24155300,23698260
(180,127:24155300,23698260:-119601,0,0
)
x180,127:24593849,23698260
(180,127:24593849,23805902:288266,346600,101945
x180,127:24819131,23805902
)
k180,127:25209162,23698260:327047
x180,127:25519716,23698260
$180,127:25519716,23698260
x180,127:25719055,23698260
k180,127:26267880,23698260:548825
x180,127:29481223,23698260
k180,128:29816213,23698260:334990
x180,128:31412918,23698260
k180,128:31728752,23698260:315834
x180,128:32211152,23698260
k180,128:32526986,23698260:315834
x180,128:33284474,23698260
k180,128:33284474,23698260:0
)
(180,131:5873801,24589550:27410673,551690,209587
x180,131:8989469,24589550
k180,128:9297015,24589550:307546
$180,128:9297015,24589550
x180,128:9617370,24589550
(180,128:9643117,24329132:183865,291272,0
x180,128:9794214,24329132
)
k180,128:10140215,24589550:313233
x180,128:10339554,24589550
k180,128:10652788,24589550:313234
x180,128:11165685,24589550
(180,128:11165685,24697192:1000070,346600,101945
x180,128:11390967,24697192
x180,128:12132987,24697192
)
k180,128:12285356,24589550:119601
(180,128:12285356,24589550:797359,332794,0
x180,128:12484695,24589550
(180,128:12484695,24589550:-119601,0,0
)
x180,128:13082715,24589550
)
k180,128:13202316,24589550:119601
x180,128:13766543,24589550
$180,128:13766543,24589550
k180,128:14074089,24589550:307546
x180,128:15469462,24589550
k180,128:15777008,24589550:307546
$180,128:15777008,24589550
x180,128:16097363,24589550
k180,128:16436343,24589550:313233
x180,128:16994493,24589550
k180,128:17307726,24589550:313233
x180,128:17628081,24589550
(180,128:17653828,24329132:183865,291272,0
x180,128:17804925,24329132
)
k180,128:18042720,24589550:205027
x180,128:18401530,24589550
k180,128:18606558,24589550:205028
x180,128:18985884,24589550
(180,128:18985884,24697192:288266,346600,101945
x180,128:19211166,24697192
)
$180,128:19274150,24589550
x180,128:19473489,24589550
k180,128:19997450,24589550:523961
x180,128:22090508,24589550
k180,129:22415139,24589550:324631
x180,129:23274290,24589550
k180,129:23581836,24589550:307546
x180,129:24279523,24589550
x180,129:25238343,24589550
k180,129:25545889,24589550:307546
x180,129:28456238,24589550
k180,129:28763784,24589550:307546
$180,129:28763784,24589550
x180,129:29115120,24589550
$180,129:29192364,24589550
k180,129:29499910,24589550:307546
x180,129:29858720,24589550
x180,129:30217530,24589550
x180,129:30797605,24589550
k180,129:31105151,24589550:307546
$180,129:31105151,24589550
x180,129:31618048,24589550
(180,129:31618048,24697192:1000070,346600,101945
x180,129:31843330,24697192
x180,129:32585350,24697192
)
$180,129:32618118,24589550
k180,129:32925664,24589550:307546
x180,129:33284474,24589550
k180,129:33284474,24589550:0
)
(180,131:5873801,25480840:27410673,551690,209587
x180,131:8989469,25480840
k180,129:9211166,25480840:221697
$180,129:9211166,25480840
x180,129:9531521,25480840
(180,129:9557268,25220422:183865,291272,0
x180,129:9708365,25220422
)
k180,129:9940468,25480840:199335
x180,129:10139807,25480840
k180,129:10339142,25480840:199335
x180,129:10852039,25480840
(180,129:10852039,25588482:1000070,346600,101945
x180,129:11077321,25588482
x180,129:11819341,25588482
)
k180,129:11971710,25480840:119601
(180,129:11971710,25480840:797359,332794,0
x180,129:12171049,25480840
(180,129:12171049,25480840:-119601,0,0
)
x180,129:12769069,25480840
)
k180,129:12888670,25480840:119601
x180,129:13452897,25480840
$180,129:13452897,25480840
k180,129:13674593,25480840:221696
x180,129:15069966,25480840
k180,129:15291663,25480840:221697
$180,129:15291663,25480840
x180,129:15612018,25480840
k180,129:15837100,25480840:199335
x180,129:16036439,25480840
(180,129:16036439,25480840:-119601,0,0
)
x180,129:16474988,25480840
k180,129:16674323,25480840:199335
x180,129:17025659,25480840
$180,129:17102903,25480840
k180,129:17324600,25480840:221697
x180,129:18480766,25480840
k180,129:18702462,25480840:221696
$180,129:18702462,25480840
x180,129:19022817,25480840
k180,129:19247899,25480840:199335
x180,129:19806049,25480840
k180,129:20005384,25480840:199335
x180,129:20325739,25480840
(180,129:20351486,25220422:183865,291272,0
x180,129:20502583,25220422
)
k180,129:20659801,25480840:124450
x180,129:21018611,25480840
k180,129:21143061,25480840:124450
x180,129:21522387,25480840
(180,129:21522387,25588482:288266,346600,101945
x180,129:21747669,25588482
)
$180,129:21810653,25480840
k180,129:22032349,25480840:221696
x180,129:24145342,25480840
k180,129:24367039,25480840:221697
x180,129:26025540,25480840
k180,129:26338645,25480840:313105
x180,129:26876860,25480840
k180,130:27098556,25480840:221696
x180,130:28434127,25480840
x180,130:29215534,25480840
k180,130:29437231,25480840:221697
x180,130:33284474,25480840
k180,130:33284474,25480840:0
)
(180,131:5873801,26372130:27410673,538214,274250
x180,131:7189439,26372130
g180,130:7428645,26372130
$180,130:7428645,26372130
x180,130:7749000,26372130
g180,130:7974082,26372130
x180,130:8173421,26372130
(180,130:8173421,26372130:-119601,0,0
)
x180,130:8611970,26372130
g180,130:8811305,26372130
x180,130:9868384,26372130
(180,130:9868384,26479772:288266,346600,101945
x180,130:10093666,26479772
)
g180,130:10355985,26372130
x180,130:10555324,26372130
g180,130:10754659,26372130
x180,130:11267556,26372130
(180,130:11267556,26479772:288266,346600,101945
x180,130:11492838,26479772
)
g180,130:11675423,26372130
(180,130:11675423,26372130:797359,332794,0
x180,130:11874762,26372130
(180,130:11874762,26372130:-119601,0,0
)
x180,130:12472782,26372130
)
g180,130:12592383,26372130
x180,130:13105280,26372130
(180,130:13105280,26479772:1000070,346600,101945
x180,130:13330562,26479772
x180,130:14072582,26479772
)
x180,130:14304689,26372130
g180,130:14424290,26372130
x180,130:14775626,26372130
x180,130:15131945,26372130
$180,130:15131945,26372130
g180,130:15371151,26372130
x180,130:16527317,26372130
g180,130:16766523,26372130
x180,130:18161896,26372130
g180,130:18401102,26372130
x180,130:19716740,26372130
g180,130:19955946,26372130
$180,130:19955946,26372130
x180,130:20316998,26372130
g180,130:20516333,26372130
x180,130:20715672,26372130
(180,130:20715672,26372130:-119601,0,0
)
x180,130:21154221,26372130
g180,130:21353556,26372130
(180,130:21353556,26372130:998688,308974,139537
x180,130:22352244,26372130
)
(180,130:22352244,26544435:1000070,346600,101945
x180,130:22577526,26544435
x180,130:23319546,26544435
)
x180,130:24141282,26372130
g180,130:24260883,26372130
x180,130:24612219,26372130
x180,130:24968538,26372130
$180,130:24968538,26372130
x180,130:25167877,26372130
k180,131:33284474,26372130:8116597
g180,131:33284474,26372130
)
(180,133:5873801,27263420:27410673,538214,179404
h180,132:5873801,27263420:1114112,0,0
x180,132:7725467,27263420
x180,132:7984606,27263420
k180,132:8301655,27263420:317049
x180,132:9378085,27263420
k180,132:9695134,27263420:317049
x180,132:10452622,27263420
x180,132:10950968,27263420
k180,132:11268017,27263420:317049
x180,132:12344447,27263420
x180,132:13979026,27263420
k180,132:14296075,27263420:317049
x180,132:15611713,27263420
k180,132:15928762,27263420:317049
x180,132:16787913,27263420
k180,132:17104962,27263420:317049
x180,132:17423904,27263420
x180,132:17802649,27263420
x180,132:18761469,27263420
k180,132:19078518,27263420:317049
x180,132:19776205,27263420
x180,132:20473890,27263420
k180,132:20790939,27263420:317049
$180,132:20790939,27263420
x180,132:21086459,27263420
k180,132:21456608,27263420:329071
x180,132:22014758,27263420
k180,132:22343830,27263420:329072
x180,132:22717425,27263420
k180,132:23069087,27263420:329071
x180,132:23627237,27263420
k180,132:23956308,27263420:329071
(180,132:23956308,27263420:598017,498346,0
x180,132:24554325,27263420
)
x180,132:25423029,27263420
$180,132:25423029,27263420
x180,132:25622368,27263420
k180,132:25958877,27263420:336509
x180,132:26959558,27263420
x180,132:27338301,27263420
k180,132:27655350,27263420:317049
x180,132:28970988,27263420
k180,132:29288037,27263420:317049
$180,132:29288037,27263420
x180,132:29649089,27263420
k180,132:29978161,27263420:329072
x180,132:30177500,27263420
(180,132:30177500,27263420:-119601,0,0
)
x180,132:30616049,27263420
(180,132:30616049,27380330:336786,364089,0
x180,132:30906110,27380330
)
k180,132:31281906,27263420:329071
x180,132:31592460,27263420
$180,132:31592460,27263420
x180,132:31791799,27263420
k180,132:32128308,27263420:336509
x180,132:33284474,27263420
k180,132:33284474,27263420:0
)
(180,133:5873801,28154710:27410673,538214,226921
x180,133:6192743,28154710
x180,133:6571488,28154710
x180,133:7530308,28154710
k180,132:7902748,28154710:372440
x180,132:8979178,28154710
x180,132:9577195,28154710
x180,132:10813097,28154710
k180,132:11185537,28154710:372440
$180,132:11185537,28154710
x180,132:11559048,28154710
$180,132:11559048,28154710
k180,132:11931488,28154710:372440
x180,132:12290298,28154710
x180,132:12649108,28154710
x180,132:13229183,28154710
k180,132:13601623,28154710:372440
$180,132:13601623,28154710
x180,132:14114520,28154710
(180,132:14114520,28271620:1048590,364089,54616
x180,132:14404581,28271620
x180,132:15130342,28271620
)
$180,132:15163110,28154710
k180,132:15535550,28154710:372440
x180,132:16013964,28154710
k180,132:16386404,28154710:372440
x180,132:18024970,28154710
k180,132:18397410,28154710:372440
x180,132:19713048,28154710
k180,132:20085488,28154710:372440
$180,132:20085488,28154710
x180,132:20446540,28154710
k180,132:20867927,28154710:421387
x180,132:21067266,28154710
(180,132:21067266,28154710:-119601,0,0
)
x180,132:21505815,28154710
k180,132:21927203,28154710:421388
(180,132:21927203,28154710:998688,308974,139537
x180,132:22925891,28154710
)
(180,132:22925891,28327015:1048590,364089,54616
x180,132:23215952,28327015
x180,132:23941713,28327015
)
x180,132:24763449,28154710
k180,132:24883050,28154710:119601
x180,132:25535636,28154710
$180,132:25535636,28154710
k180,132:25908076,28154710:372440
x180,132:26306754,28154710
x180,132:26645630,28154710
x180,132:28324063,28154710
k180,132:28696503,28154710:372440
$180,132:28696503,28154710
(180,132:28696503,28154710:998688,308974,139537
x180,132:29695191,28154710
)
(180,132:29695191,28327015:1048590,364089,54616
x180,132:29985252,28327015
x180,132:30711013,28327015
)
x180,132:31532749,28154710
k180,132:31652350,28154710:119601
x180,132:32304936,28154710
k180,132:32726324,28154710:421388
x180,132:33284474,28154710
k180,133:33284474,28154710:0
)
(180,133:5873801,29046000:27410673,538214,274250
(180,132:5873801,29046000:998688,308974,139537
x180,132:6872489,29046000
)
(180,132:6872489,29218305:1000070,346600,101945
x180,132:7097771,29218305
x180,132:7839791,29218305
)
x180,132:8661527,29046000
g180,132:8781128,29046000
(180,132:8781128,29046000:1080417,498346,0
x180,132:9861545,29046000
)
(180,132:9861545,29153642:1000070,346600,101945
x180,132:10086827,29153642
x180,132:10828847,29153642
)
x180,132:11140690,29046000
(180,132:11140690,29046000:998688,308974,139537
x180,132:12139378,29046000
)
(180,132:12139378,29218305:1048590,364089,54616
x180,132:12429439,29218305
x180,132:13155200,29218305
)
x180,132:13976936,29046000
g180,132:14096537,29046000
x180,132:15307273,29046000
$180,132:15307273,29046000
x180,132:15506612,29046000
h180,133:15506612,29046000:0,0,0
k180,133:32008698,29046000:16502086
g180,133:32726319,29046000
(180,133:32726319,29046000:558155,484396,0
(180,133:32726319,29046000:558155,484396,0
k180,133:32763895,29046000:37576
r180,160:32790109,29046000:26214,484396,0
[180,133:32790109,29046000:430576,484396,0
]
r180,160:33246899,29046000:26214,484396,0
k180,133:33284474,29046000:37575
)
)
g180,133:33284474,29046000
g180,133:33284474,29046000
)
(180,137:5873801,30527114:27410673,498346,139537
h180,135:5873801,30527114:1114112,0,0
x180,135:7809189,30527114
k180,135:8046042,30527114:236853
x180,135:8404852,30527114
k180,135:8641705,30527114:236853
x180,135:9239722,30527114
x180,135:10437749,30527114
k180,135:10674602,30527114:236853
x180,135:11751032,30527114
x180,135:12353035,30527114
x180,135:14485960,30527114
k180,135:14722813,30527114:236853
x180,135:15300896,30527114
k180,135:15537749,30527114:236853
x180,135:16534444,30527114
k180,135:16771297,30527114:236853
x180,135:17769985,30527114
x180,135:18348069,30527114
x180,135:19388618,30527114
k180,135:19625471,30527114:236853
x180,135:21897935,30527114
k180,135:22135258,30527114:237323
x180,135:22494068,30527114
k180,135:22730921,30527114:236853
x180,135:23968816,30527114
x180,135:25846589,30527114
k180,135:26083442,30527114:236853
x180,135:27518682,30527114
x180,135:27897425,30527114
k180,135:28134278,30527114:236853
x180,135:29055224,30527114
x180,135:29537624,30527114
x180,135:30538305,30527114
k180,135:30775158,30527114:236853
x180,135:31133968,30527114
k180,135:31370821,30527114:236853
x180,135:32447251,30527114
x180,135:33045268,30527114
x180,135:33284474,30527114
k180,137:33284474,30527114:0
)
(180,137:5873801,31418404:27410673,498346,139537
x180,137:7109703,31418404
g180,135:7348909,31418404
x180,135:8146265,31418404
g180,135:8385471,31418404
x180,135:9023356,31418404
g180,135:9262562,31418404
x180,135:9820711,31418404
x180,135:10179521,31418404
x180,135:10759596,31418404
g180,135:10998802,31418404
$180,135:10998802,31418404
x180,135:11372397,31418404
$180,135:11394988,31418404
x180,135:11594327,31418404
g180,135:11833533,31418404
x180,135:13669444,31418404
g180,135:13908650,31418404
$180,135:13908650,31418404
x180,135:14282245,31418404
$180,135:14304836,31418404
g180,135:14544042,31418404
x180,135:15026442,31418404
g180,135:15265648,31418404
x180,135:15963335,31418404
x180,135:16860359,31418404
g180,135:17099565,31418404
x180,135:18299585,31418404
g180,135:18538791,31418404
x180,135:19459737,31418404
x180,135:19942137,31418404
x180,135:20942818,31418404
g180,135:21182024,31418404
x180,135:22178719,31418404
g180,135:22417925,31418404
x180,135:23494355,31418404
x180,135:24092372,31418404
x180,135:25328274,31418404
g180,135:25567480,31418404
x180,135:26205365,31418404
g180,135:26444571,31418404
x180,135:27002720,31418404
x180,135:27361530,31418404
x180,135:27941605,31418404
g180,135:28180811,31418404
$180,136:28180811,31418404
x180,136:28476331,31418404
$180,136:28517409,31418404
g180,136:28756615,31418404
x180,136:29615766,31418404
g180,136:29854972,31418404
x180,136:30612460,31418404
g180,136:30851666,31418404
$180,136:30851666,31418404
x180,136:31147186,31418404
g180,136:31387599,31418404
x180,136:31945749,31418404
g180,136:32145084,31418404
x180,136:32518679,31418404
$180,136:32541270,31418404
x180,136:32740609,31418404
k180,137:33284474,31418404:543865
g180,137:33284474,31418404
)
(180,143:5873801,32899518:27410673,498346,139537
(180,141:5873801,32899518:0,0,0
(180,141:5873801,32008228:0,0,0
)
)
x180,141:8524988,32899518
k180,139:5873801,32899518:0
k180,139:8792157,32899518:267169
x180,139:9846651,32899518
x180,139:10075889,32899518
k180,139:10397911,32899518:322022
x180,139:12236797,32899518
k180,141:12487210,32899518:250413
x180,141:12853991,32899518
k180,141:13104404,32899518:250413
x180,141:13737100,32899518
x180,141:14800764,32899518
k180,141:15051177,32899518:250413
$180,141:15051177,32899518
x180,141:15615404,32899518
$180,141:15615404,32899518
x180,141:15835472,32899518
k180,141:16087151,32899518:251679
x180,141:16453932,32899518
k180,141:16704345,32899518:250413
x180,141:19794475,32899518
k180,141:20044888,32899518:250413
$180,141:20044888,32899518
x180,141:20405940,32899518
k180,141:20605275,32899518:199335
x180,141:20804614,32899518
k180,141:21003949,32899518:199335
x180,141:21516846,32899518
(180,141:21516846,33007160:311300,337875,0
x180,141:21795378,33007160
)
k180,141:21947747,32899518:119601
(180,141:21947747,32899518:797359,332794,0
x180,141:22147086,32899518
(180,141:22147086,32899518:-119601,0,0
)
x180,141:22745106,32899518
)
k180,141:22864707,32899518:119601
x180,141:23428934,32899518
$180,141:23428934,32899518
k180,141:23679347,32899518:250413
x180,141:24816368,32899518
k180,141:25066781,32899518:250413
x180,141:25433562,32899518
k180,141:25683975,32899518:250413
x180,141:26014077,32899518
x180,141:28563202,32899518
k180,141:28813615,32899518:250413
$180,141:28813615,32899518
x180,141:29124169,32899518
$180,141:29124169,32899518
k180,141:29374582,32899518:250413
x180,141:29998109,32899518
k180,141:30248522,32899518:250413
x180,141:32537313,32899518
k180,141:32787726,32899518:250413
x180,141:33284474,32899518
k180,142:33284474,32899518:0
)
(180,143:5873801,33790808:27410673,538214,179404
x180,143:6232611,33790808
k180,142:6437748,33790808:205137
x180,142:6995898,33790808
k180,142:7201035,33790808:205137
x180,142:7574630,33790808
k180,142:7802359,33790808:205138
x180,142:8360509,33790808
k180,142:8565646,33790808:205137
(180,142:8565646,33790808:598017,498346,0
x180,142:9163663,33790808
)
x180,142:10032367,33790808
$180,142:10032367,33790808
k180,142:10292316,33790808:259949
x180,142:10805809,33790808
k180,142:11065758,33790808:259949
x180,142:12679591,33790808
k180,142:12940340,33790808:260749
x180,142:13930646,33790808
k180,142:14270357,33790808:339711
$180,142:14270357,33790808
(180,142:14270357,33790808:1080417,498346,0
x180,142:15350774,33790808
)
(180,142:15350774,33907718:336786,364089,0
x180,142:15640835,33907718
)
x180,142:16556264,33790808
$180,142:16556264,33790808
k180,142:16816213,33790808:259949
x180,142:17329706,33790808
k180,142:17589654,33790808:259948
x180,142:17956435,33790808
k180,142:18216384,33790808:259949
x180,142:21031425,33790808
k180,142:21291374,33790808:259949
x180,142:21621476,33790808
x180,142:24390669,33790808
k180,142:24651419,33790808:260750
x180,142:25990168,33790808
k180,142:26250117,33790808:259949
x180,142:27139560,33790808
k180,142:27399508,33790808:259948
x180,142:27949679,33790808
x180,142:28169747,33790808
k180,142:28429696,33790808:259949
$180,142:28429696,33790808
x180,142:28803291,33790808
k180,142:29031019,33790808:205137
x180,142:29589169,33790808
k180,142:29794307,33790808:205138
x180,142:30089827,33790808
k180,142:30336042,33790808:205137
x180,142:30894192,33790808
k180,142:31099329,33790808:205137
(180,142:31099329,33790808:598017,498346,0
x180,142:31697346,33790808
)
x180,142:32566050,33790808
$180,142:32566050,33790808
k180,142:32825999,33790808:259949
x180,142:33284474,33790808
k180,142:33284474,33790808:0
)
(180,143:5873801,34682098:27410673,498346,0
x180,143:7450959,34682098
g180,142:7707705,34682098
x180,142:8918081,34682098
k180,143:33284473,34682098:24366392
g180,143:33284473,34682098
)
(180,143:16482023,35573388:6194229,538214,209587
x180,143:16843075,35573388
g180,143:17042410,35573388
x180,143:17241749,35573388
(180,143:17241749,35573388:-119601,0,0
)
x180,143:17680298,35573388
(180,143:17680298,35690298:336786,364089,0
x180,143:17970359,35690298
)
g180,143:18216419,35573388
x180,143:18526973,35573388
g180,143:18726308,35573388
g180,143:18925643,35573388
x180,143:19483793,35573388
(180,143:19483793,35573388:-119601,0,0
)
x180,143:20081813,35573388
g180,143:20281148,35573388
g180,143:20480483,35573388
x180,143:20841535,35573388
g180,143:21040870,35573388
x180,143:21240209,35573388
(180,143:21240209,35573388:-119601,0,0
)
x180,143:21678758,35573388
(180,143:21678758,35681030:288266,346600,101945
x180,143:21904040,35681030
)
g180,143:22166359,35573388
x180,143:22676252,35573388
)
(180,148:5873801,37054502:27410673,538214,209587
(180,147:5873801,37054502:2248526,498346,139537
g180,147:5873801,37054502
g180,147:5873801,37054502
g180,147:5514991,37054502
(180,147:5514991,37054502:2248526,498346,139537
g180,147:5873801,37054502
x180,147:6663177,37054502
x180,147:6993279,37054502
x180,147:7763517,37054502
)
g180,147:8122327,37054502
)
x180,147:8590774,37054502
x180,147:9647269,37054502
x180,147:10428676,37054502
k180,147:10641309,37054502:212633
x180,147:14488552,37054502
k180,147:14701184,37054502:212632
x180,147:15099862,37054502
x180,147:15458672,37054502
k180,147:15671305,37054502:212633
x180,147:17309871,37054502
k180,147:17522504,37054502:212633
x180,147:19844803,37054502
k180,147:20057435,37054502:212632
x180,147:20974394,37054502
k180,147:21187027,37054502:212633
x180,147:22343193,37054502
k180,147:22555825,37054502:212632
x180,147:24672805,37054502
k180,147:24885438,37054502:212633
$180,147:24885438,37054502
x180,147:25236774,37054502
$180,147:25314018,37054502
k180,147:25526651,37054502:212633
x180,147:27181163,37054502
k180,147:27393795,37054502:212632
x180,147:28031680,37054502
k180,147:28244313,37054502:212633
$180,147:28244313,37054502
(180,147:28244313,37054502:1080417,498346,0
x180,147:29324730,37054502
)
(180,147:29324730,37171412:1048590,364089,54616
x180,147:29614791,37171412
x180,147:30340552,37171412
)
x180,147:30652395,37054502
(180,147:30652395,37054502:996695,441393,0
x180,147:31649090,37054502
)
(180,147:31649090,37162144:288266,346600,101945
x180,147:31874372,37162144
)
x180,147:33085135,37054502
$180,147:33085135,37054502
x180,147:33284474,37054502
k180,148:33284474,37054502:0
)
(180,148:5873801,37945792:27410673,484396,0
h180,148:5873801,37945792:0,0,0
k180,148:32008697,37945792:26134896
g180,148:32726318,37945792
(180,148:32726318,37945792:558155,484396,0
(180,148:32726318,37945792:558155,484396,0
k180,148:32763894,37945792:37576
r180,160:32790108,37945792:26214,484396,0
[180,148:32790108,37945792:430576,484396,0
]
r180,160:33246898,37945792:26214,484396,0
k180,148:33284473,37945792:37575
)
)
g180,148:33284473,37945792
g180,148:33284473,37945792
)
(180,151:5873801,39426906:27410673,498346,139537
h180,150:5873801,39426906:1114112,0,0
x180,150:8622492,39426906
k180,150:8862590,39426906:240098
x180,150:9221400,39426906
k180,150:9461498,39426906:240098
x180,150:12577166,39426906
k180,150:12817265,39426906:240099
$180,150:12817265,39426906
x180,150:13178317,39426906
$180,150:13178317,39426906
k180,150:13418415,39426906:240098
x180,150:14821761,39426906
x180,150:15822442,39426906
k180,150:16062540,39426906:240098
x180,150:16421350,39426906
k180,150:16661448,39426906:240098
x180,150:19571797,39426906
k180,150:19811896,39426906:240099
$180,150:19811896,39426906
x180,150:20122450,39426906
$180,150:20122450,39426906
k180,150:20362548,39426906:240098
x180,150:20960565,39426906
k180,150:21200663,39426906:240098
x180,150:23283755,39426906
k180,150:23523852,39426906:240097
x180,150:23942464,39426906
k180,150:24182562,39426906:240098
x180,150:25338728,39426906
k180,150:25578827,39426906:240099
x180,150:26914399,39426906
k180,150:27154497,39426906:240098
x180,150:27573109,39426906
k180,150:27813207,39426906:240098
$180,150:27813207,39426906
x180,150:28174259,39426906
$180,150:28174259,39426906
k180,150:28414357,39426906:240098
x180,150:29817703,39426906
x180,150:30818384,39426906
k180,150:31058483,39426906:240099
$180,150:31058483,39426906
x180,150:31369037,39426906
$180,150:31369037,39426906
k180,150:31609135,39426906:240098
x180,150:32406491,39426906
k180,150:32646589,39426906:240098
x180,150:33284474,39426906
k180,150:33284474,39426906:0
)
(180,151:5873801,40318196:27410673,538214,179404
x180,151:6431950,40318196
x180,150:6790760,40318196
x180,150:7370835,40318196
g180,150:7610041,40318196
$180,150:7610041,40318196
(180,150:7610041,40318196:598017,498346,0
x180,150:8208058,40318196
)
x180,150:9076762,40318196
g180,150:9236230,40318196
x180,150:9794380,40318196
g180,150:9953848,40318196
x180,150:10312658,40318196
$180,150:10312658,40318196
x180,150:10511997,40318196
g180,150:10751203,40318196
x180,150:11269484,40318196
x180,150:11568491,40318196
g180,150:11807697,40318196
x180,150:12884127,40318196
g180,150:13123333,40318196
x180,150:15834342,40318196
g180,150:16073548,40318196
x180,150:17070243,40318196
g180,150:17309449,40318196
x180,150:18645020,40318196
x180,150:20299532,40318196
k180,151:33284474,40318196:12984942
g180,151:33284474,40318196
)
(180,156:5873801,41799310:27410673,498346,139537
(180,154:5873801,41799310:0,0,0
(180,154:5873801,40908020:0,0,0
)
)
x180,154:9270012,41799310
k180,153:5873801,41799310:11462
k180,153:9510815,41799310:229341
x180,153:10977937,41799310
x180,153:11207175,41799310
k180,153:11502162,41799310:294987
x180,153:13341048,41799310
k180,154:13561199,41799310:220151
x180,154:13927980,41799310
k180,154:14148131,41799310:220151
x180,154:14780827,41799310
x180,154:15844491,41799310
k180,154:16064642,41799310:220151
$180,154:16064642,41799310
x180,154:16628869,41799310
$180,154:16628869,41799310
x180,154:16848937,41799310
k180,154:17076407,41799310:227470
x180,154:17443188,41799310
k180,154:17663339,41799310:220151
x180,154:20753469,41799310
k180,154:20973620,41799310:220151
$180,154:20973620,41799310
x180,154:21334672,41799310
k180,154:21534007,41799310:199335
x180,154:21733346,41799310
k180,154:21932681,41799310:199335
x180,154:22445578,41799310
(180,154:22445578,41906952:311300,337875,0
x180,154:22724110,41906952
)
k180,154:22876479,41799310:119601
(180,154:22876479,41799310:797359,332794,0
x180,154:23075818,41799310
(180,154:23075818,41799310:-119601,0,0
)
x180,154:23673838,41799310
)
k180,154:23793439,41799310:119601
x180,154:24357666,41799310
$180,154:24357666,41799310
k180,154:24577818,41799310:220152
x180,154:25714839,41799310
k180,154:25934990,41799310:220151
x180,154:26301771,41799310
k180,154:26521922,41799310:220151
x180,154:26852024,41799310
x180,154:29401149,41799310
k180,154:29621300,41799310:220151
$180,154:29621300,41799310
x180,154:29931854,41799310
$180,154:29931854,41799310
k180,154:30152005,41799310:220151
x180,154:30775532,41799310
k180,154:30995683,41799310:220151
x180,154:33284474,41799310
k180,154:33284474,41799310:0
)
(180,156:5873801,42690600:27410673,538214,179404
x180,156:6370549,42690600
g180,154:6627295,42690600
$180,155:6627295,42690600
x180,155:6986105,42690600
g180,155:7185440,42690600
x180,155:7743590,42690600
g180,155:7942925,42690600
x180,155:8316520,42690600
g180,155:8538446,42690600
x180,155:9096596,42690600
g180,155:9295931,42690600
(180,155:9295931,42690600:598017,498346,0
x180,155:9893948,42690600
)
x180,155:10762652,42690600
$180,155:10762652,42690600
g180,155:11019398,42690600
x180,155:11532891,42690600
g180,155:11789637,42690600
x180,155:13403470,42690600
g180,155:13660216,42690600
x180,155:14118691,42690600
g180,155:14375437,42690600
x180,155:15952595,42690600
g180,155:16209341,42690600
x180,155:17419717,42690600
k180,156:33284474,42690600:15864757
g180,156:33284474,42690600
)
(180,156:16626156,44302786:5905963,538214,179404
x180,156:16987208,44302786
g180,156:17186543,44302786
x180,156:17385882,44302786
(180,156:17385882,44302786:-119601,0,0
)
x180,156:17824431,44302786
(180,156:17824431,44419696:336786,364089,0
x180,156:18114492,44419696
)
g180,156:18360552,44302786
x180,156:18671106,44302786
g180,156:18870441,44302786
g180,156:19069776,44302786
x180,156:19627926,44302786
(180,156:19627926,44302786:-119601,0,0
)
x180,156:20225946,44302786
g180,156:20425281,44302786
g180,156:20624616,44302786
x180,156:20985668,44302786
g180,156:21185003,44302786
x180,156:21384342,44302786
(180,156:21384342,44302786:-119601,0,0
)
x180,156:21822891,44302786
g180,156:22022226,44302786
x180,156:22532119,44302786
)
]
(180,160:5873801,47378389:27410673,462465,0
(180,160:5873801,47378389:27410673,462465,0
k180,160:19220327,47378389:13346526
x180,160:19937947,47378389
k180,160:33284473,47378389:13346526
)
)
]
]
]
!52795
}25
Input:184:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\table_abh_kmax.tex
!94
{26
[180,202:4736286,47378389:28548188,42642103,0
(180,202:4736286,4736286:0,0,0
[180,202:0,4736286:0,0,0
(180,202:0,0:0,0,0
(180,202:0,4736286:0,0,0
k180,202:0,4736286:4736286
)
g180,202:0,0
)
]
)
[180,202:4736286,4736286:0,0,0
(180,202:4736286,4155173:0,0,0
k180,202:4736286,4155173:-1071734
)
]
[180,202:4736286,47378389:28548188,42642103,0
[180,202:5873801,47378389:27410673,43157435,0
[180,202:5873801,5007386:27410673,786432,0
(180,202:5873801,5007386:27410673,0,0
h180,202:5873801,5007386:27410673,0,0
)
]
[180,202:5873801,45412309:27410673,38766523,0
[184,20:5873801,13458293:27410673,6812507,0
[184,20:5873801,13458293:27410673,6812507,0
(184,17:5873801,8620875:27410673,1975089,1616281
k184,17:12229984,8620875:6356183
h184,3:12229984,8620875:0,0,0
(184,16:12229984,8620875:14698307,1975089,1616281
$184,16:12229984,8620875
[184,16:12229984,8620875:14698307,1975089,1616281
(184,9:12229984,7269686:14698307,623900,267389
g184,7:12229984,7269686
(184,7:12229984,7269686:2857597,623900,267389
r180,202:12229984,7269686:0,891289,267389
g184,7:12623200,7269686
g184,7:12623200,7269686
g184,7:12623201,7269686
$184,7:12623201,7269686
x184,7:12984253,7269686
g184,7:13183588,7269686
x184,7:13382927,7269686
(184,7:13382927,7269686:-119601,0,0
)
x184,7:13821476,7269686
(184,7:13821476,7386596:336786,364089,0
x184,7:14111537,7386596
)
g184,7:14357597,7269686
x184,7:14668151,7269686
$184,7:14668151,7269686
g184,7:14668151,7269686
g184,7:15061367,7269686
r180,202:15087581,7269686:26214,891289,267389
)
g184,7:15087581,7269686
(184,7:15087581,7269686:5920355,623900,267389
g184,7:15480797,7269686
g184,7:15480797,7269686
g184,7:15480798,7269686
$184,7:15480798,7269686
(184,7:15480798,7269686:1448271,498346,107642
x184,7:15859543,7269686
(184,7:15859543,7377328:1069526,225735,0
x184,7:16896301,7377328
)
)
g184,7:17128404,7269686
x184,7:17686554,7269686
g184,7:17885889,7269686
(184,7:17885889,7269686:598017,498346,0
x184,7:18483906,7269686
)
x184,7:19352610,7269686
g184,7:19512078,7269686
x184,7:20070228,7269686
g184,7:20229696,7269686
x184,7:20588506,7269686
$184,7:20588506,7269686
g184,7:20588506,7269686
g184,7:20981722,7269686
r180,202:21007936,7269686:26214,891289,267389
)
g184,7:21007936,7269686
(184,9:21007936,7269686:5920355,623900,267389
g184,7:21401152,7269686
g184,7:21401152,7269686
g184,7:21401153,7269686
$184,7:21401153,7269686
(184,7:21401153,7269686:1448271,498346,107642
x184,7:21779898,7269686
(184,7:21779898,7377328:1069526,225735,0
x184,7:22816656,7377328
)
)
g184,7:23048759,7269686
x184,7:23606909,7269686
g184,7:23806244,7269686
(184,7:23806244,7269686:598017,498346,0
x184,7:24404261,7269686
)
x184,7:25272965,7269686
g184,7:25432433,7269686
x184,7:25990583,7269686
g184,7:26150051,7269686
x184,7:26508861,7269686
$184,7:26508861,7269686
g184,9:26508861,7269686
g184,9:26902077,7269686
r180,202:26928291,7269686:26214,891289,267389
)
g184,9:26928291,7269686
)
(184,10:12229984,8160975:14698307,623900,267389
g184,9:12229984,8160975
(184,9:12229984,8160975:2857597,623900,267389
r180,202:12229984,8160975:0,891289,267389
g184,9:12623200,8160975
k184,9:13645676,8160975:1022476
k184,9:14668151,8160975:1022475
g184,9:15061367,8160975
r180,202:15087581,8160975:26214,891289,267389
)
g184,9:15087581,8160975
(184,9:15087581,8160975:5920355,623900,267389
g184,9:15480797,8160975
k184,9:16634013,8160975:1153216
g184,9:16634014,8160975
$184,9:16634014,8160975
x184,9:17007609,8160975
g184,9:17229535,8160975
x184,9:17787685,8160975
g184,9:17987020,8160975
(184,9:17987020,8160975:1448271,498346,107642
x184,9:18365765,8160975
(184,9:18365765,8268617:1069526,225735,0
x184,9:19402523,8268617
)
)
$184,9:19435291,8160975
k184,9:20588506,8160975:1153215
g184,9:20981722,8160975
r180,202:21007936,8160975:26214,891289,267389
)
g184,9:21007936,8160975
(184,10:21007936,8160975:5920355,623900,267389
g184,9:21401152,8160975
k184,9:22554368,8160975:1153216
g184,9:22554369,8160975
$184,9:22554369,8160975
x184,9:22927964,8160975
g184,9:23149890,8160975
x184,9:23708040,8160975
g184,9:23907375,8160975
(184,9:23907375,8160975:1448271,498346,107642
x184,9:24286120,8160975
(184,9:24286120,8268617:1069526,225735,0
x184,9:25322878,8268617
)
)
$184,9:25355646,8160975
k184,10:26508861,8160975:1153215
g184,10:26902077,8160975
r180,202:26928291,8160975:26214,891289,267389
)
g184,10:26928291,8160975
)
(184,13:12229984,9078478:14698307,623900,267389
g184,12:12229984,9078478
(184,12:12229984,9078478:2857597,623900,267389
r180,202:12229984,9078478:0,891289,267389
g184,12:12623200,9078478
k184,12:12630293,9078478:7093
g184,12:12630294,9078478
$184,12:12630294,9078478
x184,12:13003889,9078478
$184,12:13026480,9078478
g184,12:13265686,9078478
x184,12:13963373,9078478
x184,12:14661058,9078478
k184,12:14668151,9078478:7093
g184,12:15061367,9078478
r180,202:15087581,9078478:26214,891289,267389
)
g184,12:15087581,9078478
(184,12:15087581,9078478:5920355,623900,267389
g184,12:15480797,9078478
k184,12:17829771,9078478:2348974
g184,12:17829772,9078478
x184,12:18239532,9078478
k184,12:20588506,9078478:2348974
g184,12:20981722,9078478
r180,202:21007936,9078478:26214,891289,267389
)
g184,12:21007936,9078478
(184,13:21007936,9078478:5920355,623900,267389
g184,12:21401152,9078478
k184,12:23785568,9078478:2384416
g184,12:23785569,9078478
x184,12:24124446,9078478
k184,13:26508861,9078478:2384415
g184,13:26902077,9078478
r180,202:26928291,9078478:26214,891289,267389
)
g184,13:26928291,9078478
)
(184,14:12229984,9969767:14698307,623900,267389
g184,13:12229984,9969767
(184,13:12229984,9969767:2857597,623900,267389
r180,202:12229984,9969767:0,891289,267389
g184,13:12623200,9969767
k184,13:12739929,9969767:116729
g184,13:12739930,9969767
$184,13:12739930,9969767
x184,13:13113525,9969767
$184,13:13136116,9969767
g184,13:13375322,9969767
x184,13:13734132,9969767
x184,13:14551422,9969767
k184,13:14668151,9969767:116729
g184,13:15061367,9969767
r180,202:15087581,9969767:26214,891289,267389
)
g184,13:15087581,9969767
(184,13:15087581,9969767:5920355,623900,267389
g184,13:15480797,9969767
k184,13:17763750,9969767:2282953
g184,13:17763751,9969767
x184,13:18305553,9969767
k184,13:20588506,9969767:2282953
g184,13:20981722,9969767
r180,202:21007936,9969767:26214,891289,267389
)
g184,13:21007936,9969767
(184,14:21007936,9969767:5920355,623900,267389
g184,13:21401152,9969767
k184,13:23684105,9969767:2282953
g184,13:23684106,9969767
x184,13:24225908,9969767
k184,14:26508861,9969767:2282953
g184,14:26902077,9969767
r180,202:26928291,9969767:26214,891289,267389
)
g184,14:26928291,9969767
)
]
$184,16:26928291,8620875
)
g184,17:26928291,8620875
k184,17:33284474,8620875:6356183
)
(184,18:5873801,11466126:27410673,508074,139537
h184,18:5873801,11466126:0,0,0
x184,18:6392082,11466126
x184,18:7608048,11466126
k184,18:7913951,11466126:305903
x184,18:8472100,11466126
k184,18:8924434,11466126:452334
(184,18:8924434,11466126:0,0,0
(184,18:8924434,10574836:0,0,0
)
)
x184,18:9861329,11466126
x184,18:11856711,11466126
k184,18:12162614,11466126:305903
x184,18:12740697,11466126
k184,18:13046599,11466126:305902
x184,18:14043294,11466126
k184,18:14349197,11466126:305903
x184,18:17885470,11466126
k184,18:18191372,11466126:305902
x184,18:18988728,11466126
k184,18:19294631,11466126:305903
x184,18:19932516,11466126
k184,18:20238419,11466126:305903
x184,18:20796568,11466126
x184,18:21155378,11466126
x184,18:21735453,11466126
k184,18:22041355,11466126:305902
$184,18:22041355,11466126
x184,18:22414950,11466126
$184,18:22437541,11466126
k184,18:22743444,11466126:305903
x184,18:24138817,11466126
k184,18:24444720,11466126:305903
x184,18:25726469,11466126
x184,18:26663362,11466126
k184,18:26969264,11466126:305902
x184,18:27607149,11466126
k184,18:27913052,11466126:305903
$184,18:27913052,11466126
(184,18:27913052,11466126:1448271,498346,107642
x184,18:28291797,11466126
(184,18:28291797,11573768:1069526,225735,0
x184,18:29328555,11573768
)
)
$184,18:29361323,11466126
x184,18:29560662,11466126
k184,18:29883238,11466126:322576
x184,18:31719149,11466126
k184,18:32025052,11466126:305903
x184,18:32383862,11466126
k184,18:32383849,11466126:-13
k184,18:32383862,11466126:13
x184,18:33284474,11466126
k184,18:33284474,11466126:0
)
(184,18:5873801,12357416:27410673,538214,179404
x184,18:8628665,12357416
k184,18:8915845,12357416:287180
x184,18:10231483,12357416
k184,18:10518662,12357416:287179
$184,18:10518662,12357416
x184,18:10879714,12357416
k184,18:11159004,12357416:279290
x184,18:11358343,12357416
(184,18:11358343,12357416:-119601,0,0
)
x184,18:11796892,12357416
(184,18:11796892,12474326:336786,364089,0
x184,18:12086953,12474326
)
k184,18:12412967,12357416:279289
x184,18:12723521,12357416
$184,18:12723521,12357416
x184,18:12922860,12357416
k184,18:13222033,12357416:299173
x184,18:13580843,12357416
k184,18:13580830,12357416:-13
k184,18:13580843,12357416:13
x184,18:14349413,12357416
k184,18:14636593,12357416:287180
x184,18:17391457,12357416
k184,18:17678636,12357416:287179
x184,18:18994274,12357416
k184,18:19281454,12357416:287180
$184,18:19281454,12357416
x184,18:19642506,12357416
k184,18:19921795,12357416:279289
x184,18:20121134,12357416
(184,18:20121134,12357416:-119601,0,0
)
x184,18:20559683,12357416
(184,18:20559683,12474326:336786,364089,0
x184,18:20849744,12474326
)
k184,18:21175759,12357416:279290
x184,18:21486313,12357416
$184,18:21486313,12357416
k184,18:21773493,12357416:287180
x184,18:22929659,12357416
k184,18:23216838,12357416:287179
x184,18:23575648,12357416
k184,18:23575635,12357416:-13
k184,18:23575648,12357416:13
x184,18:24273335,12357416
k184,18:24736293,12357416:462958
x184,18:27491157,12357416
k184,18:27778336,12357416:287179
x184,18:29093974,12357416
k184,18:29381154,12357416:287180
x184,18:29859568,12357416
k184,18:30146747,12357416:287179
x184,18:32259740,12357416
k184,18:32546920,12357416:287180
x184,18:32945598,12357416
x184,18:33284474,12357416
k184,18:33284474,12357416:0
)
(184,18:5873801,13248706:27410673,538214,209587
x184,18:8983488,13248706
g184,18:9222694,13248706
x184,18:10679862,13248706
g184,18:10919068,13248706
$184,18:10919068,13248706
x184,18:11280120,13248706
g184,18:11479455,13248706
x184,18:11678794,13248706
(184,18:11678794,13248706:-119601,0,0
)
x184,18:12117343,13248706
(184,18:12117343,13365616:336786,364089,0
x184,18:12407404,13365616
)
g184,18:12653464,13248706
x184,18:12964018,13248706
$184,18:12964018,13248706
g184,18:13203224,13248706
x184,18:15716888,13248706
g184,18:15956094,13248706
$184,18:15956094,13248706
x184,18:16317146,13248706
g184,18:16516481,13248706
x184,18:16715820,13248706
(184,18:16715820,13248706:-119601,0,0
)
x184,18:17154369,13248706
(184,18:17154369,13356348:288266,346600,101945
x184,18:17379651,13356348
)
g184,18:17641970,13248706
x184,18:17952524,13248706
$184,18:17952524,13248706
g184,18:18191730,13248706
x184,18:18831608,13248706
g184,18:19070814,13248706
$184,18:19070814,13248706
x184,18:19431866,13248706
g184,18:19631201,13248706
x184,18:19830540,13248706
(184,18:19830540,13248706:-119601,0,0
)
x184,18:20269089,13248706
(184,18:20269089,13356348:288266,346600,101945
x184,18:20494371,13356348
)
g184,18:20756690,13248706
x184,18:21067244,13248706
$184,18:21067244,13248706
x184,18:21266583,13248706
k184,18:33284474,13248706:12017891
g184,18:33284474,13248706
)
]
]
(180,160:5873801,15489909:27410673,498346,139537
h180,158:5873801,15489909:1114112,0,0
x180,158:7645731,15489909
k180,158:7922072,15489909:276341
x180,158:8918767,15489909
k180,158:9195109,15489909:276342
x180,158:10530680,15489909
x180,158:12185192,15489909
k180,158:12470817,15489909:285625
x180,158:12989098,15489909
x180,158:13288105,15489909
k180,158:13564446,15489909:276341
x180,158:14680744,15489909
k180,158:14957085,15489909:276341
x180,158:17054132,15489909
k180,158:17330474,15489909:276342
x180,158:19571043,15489909
k180,158:19847384,15489909:276341
x180,158:21163022,15489909
k180,158:21439363,15489909:276341
$180,158:21439363,15489909
(180,158:21439363,15489909:1448271,498346,107642
x180,158:21818108,15489909
(180,158:21818108,15597551:1069526,225735,0
x180,158:22854866,15597551
)
)
$180,158:22887634,15489909
k180,158:23163975,15489909:276341
x180,158:23646375,15489909
k180,158:23922717,15489909:276342
x180,158:24281527,15489909
x180,158:25298156,15489909
k180,158:25728503,15489909:430347
x180,158:27127862,15489909
k180,158:27404203,15489909:276341
x180,158:27886603,15489909
k180,158:28162944,15489909:276341
x180,158:28561622,15489909
x180,158:30578931,15489909
k180,158:30855273,15489909:276342
x180,158:31612761,15489909
k180,158:31889102,15489909:276341
x180,158:32586789,15489909
x180,158:33284474,15489909
k180,158:33284474,15489909:0
)
(180,160:5873801,16381199:27410673,498346,139537
(180,158:5873801,16381199:1448271,498346,107642
x180,158:6252546,16381199
(180,158:6252546,16488841:1069526,225735,0
x180,158:7289304,16488841
)
)
$180,158:7322072,16381199
k180,158:7538484,16381199:216412
x180,158:9735199,16381199
k180,158:9951610,16381199:216411
x180,158:11267248,16381199
k180,158:11483660,16381199:216412
x180,158:12480355,16381199
k180,158:12696766,16381199:216411
x180,158:15607115,16381199
k180,158:15823527,16381199:216412
x180,158:16305927,16381199
k180,158:16522338,16381199:216411
x180,158:18816730,16381199
k180,158:19033142,16381199:216412
x180,158:20436488,16381199
x180,158:21752125,16381199
k180,158:22063468,16381199:311343
x180,158:22531915,16381199
k180,159:22063468,16381199:-59803
x180,159:26185797,16381199
k180,159:26406767,16381199:220970
x180,159:27566920,16381199
k180,159:27783331,16381199:216411
x180,159:28899629,16381199
x180,159:29681036,16381199
k180,159:29897448,16381199:216412
x180,159:30579187,16381199
k180,159:30795598,16381199:216411
x180,159:31433483,16381199
k180,159:31649895,16381199:216412
x180,159:32985467,16381199
x180,159:33284474,16381199
k180,159:33284474,16381199:0
)
(180,160:5873801,17272489:27410673,498346,139537
x180,160:8708401,17272489
x180,159:9250602,17272489
k180,159:9552791,17272489:302189
x180,159:10310279,17272489
x180,159:11366776,17272489
k180,159:11668965,17272489:302189
x180,159:12665660,17272489
k180,159:12967849,17272489:302189
x180,159:16504122,17272489
k180,159:16806311,17272489:302189
x180,159:17384394,17272489
k180,159:17686583,17272489:302189
x180,159:19323156,17272489
k180,159:19625345,17272489:302189
x180,159:23018094,17272489
k180,159:23525984,17272489:507890
x180,159:24667201,17272489
x180,159:25364886,17272489
k180,159:25667075,17272489:302189
x180,159:26025885,17272489
k180,159:26328074,17272489:302189
x180,159:28124118,17272489
k180,159:28426307,17272489:302189
$180,159:28426307,17272489
x180,159:28990534,17272489
$180,159:28990534,17272489
x180,159:29189873,17272489
k180,159:29507807,17272489:317934
x180,159:29866617,17272489
k180,159:30168806,17272489:302189
x180,159:33284474,17272489
k180,159:33284474,17272489:0
)
(180,160:5873801,18163779:27410673,538214,179404
x180,160:6234853,18163779
k180,159:6481321,18163779:246468
x180,159:6680660,18163779
k180,159:6927129,18163779:246469
x180,159:7440026,18163779
(180,159:7440026,18271421:311300,337875,0
x180,159:7718558,18271421
)
k180,159:7870927,18163779:119601
(180,159:7870927,18163779:797359,332794,0
x180,159:8070266,18163779
(180,159:8070266,18163779:-119601,0,0
)
x180,159:8668286,18163779
)
k180,159:8787887,18163779:119601
x180,159:9352114,18163779
$180,159:9352114,18163779
k180,159:9619600,18163779:267486
x180,159:10775766,18163779
k180,159:11043252,18163779:267486
x180,159:11402062,18163779
k180,159:11669549,18163779:267487
x180,159:14579898,18163779
k180,159:14847384,18163779:267486
$180,159:14847384,18163779
x180,159:15157938,18163779
$180,159:15157938,18163779
k180,159:15425425,18163779:267487
x180,159:16426106,18163779
x180,159:16804849,18163779
k180,159:17072335,18163779:267486
x180,159:18387973,18163779
k180,159:18655460,18163779:267487
$180,159:18655460,18163779
x180,159:19016512,18163779
k180,159:19262980,18163779:246468
x180,159:19462319,18163779
(180,159:19462319,18163779:-119601,0,0
)
x180,159:19900868,18163779
(180,159:19900868,18280689:336786,364089,0
x180,159:20190929,18280689
)
k180,159:20484122,18163779:246468
x180,159:20794676,18163779
$180,159:20794676,18163779
k180,159:21062163,18163779:267487
x180,159:21921314,18163779
k180,159:22188800,18163779:267486
x180,159:22946288,18163779
k180,159:23213775,18163779:267487
x180,159:23911462,18163779
x180,159:24609147,18163779
k180,159:24876633,18163779:267486
$180,159:24876633,18163779
x180,159:25793593,18163779
k180,159:26040061,18163779:246468
x180,159:26598211,18163779
k180,159:26844680,18163779:246469
x180,159:27218275,18163779
k180,159:27487334,18163779:246468
x180,159:28045484,18163779
k180,159:28291952,18163779:246468
(180,159:28291952,18163779:598017,498346,0
x180,159:28889969,18163779
)
x180,159:29758673,18163779
$180,159:29758673,18163779
x180,159:29958012,18163779
k180,159:30361795,18163779:403783
x180,159:30900010,18163779
k180,159:31167496,18163779:267486
x180,159:32503067,18163779
x180,159:33284474,18163779
k180,159:33284474,18163779:0
)
(180,160:5873801,19055069:27410673,551690,179404
x180,160:7189439,19055069
g180,159:7428645,19055069
$180,159:7428645,19055069
x180,159:7789697,19055069
g180,159:7989032,19055069
x180,159:8188371,19055069
(180,159:8188371,19055069:-119601,0,0
)
x180,159:8626920,19055069
g180,159:8826255,19055069
x180,159:9136809,19055069
$180,159:9136809,19055069
g180,159:9376015,19055069
x180,159:10532181,19055069
g180,159:10771387,19055069
x180,159:11369404,19055069
g180,159:11608610,19055069
x180,159:14682417,19055069
g180,159:14921623,19055069
$180,159:14921623,19055069
x180,159:15282675,19055069
g180,159:15482010,19055069
x180,159:15681349,19055069
(180,159:15681349,19055069:-119601,0,0
)
x180,159:16119898,19055069
g180,159:16319233,19055069
x180,159:16629787,19055069
(180,159:16629787,18794651:183865,291272,0
x180,159:16780884,18794651
)
$180,159:16813652,19055069
g180,159:17052858,19055069
x180,159:17912009,19055069
g180,159:18151215,19055069
x180,159:19147909,19055069
x180,159:19526652,19055069
g180,159:19765858,19055069
x180,159:22676207,19055069
g180,159:22915413,19055069
$180,159:22915413,19055069
x180,159:23225967,19055069
(180,159:23225967,18794651:183865,291272,0
x180,159:23377064,18794651
)
$180,159:23409832,19055069
g180,159:23649038,19055069
x180,159:25044411,19055069
g180,159:25283617,19055069
$180,159:25283617,19055069
(180,159:25283617,19055069:996695,441393,0
x180,159:26280312,19055069
)
(180,159:26280312,19171979:336786,364089,0
x180,159:26570373,19171979
)
x180,159:27485802,19055069
g180,159:27685137,19055069
x180,159:28243287,19055069
g180,159:28442622,19055069
(180,159:28442622,19055069:996695,441393,0
x180,159:29439317,19055069
)
(180,159:29439317,19171979:336786,364089,0
x180,159:29729378,19171979
)
x180,159:30365732,19055069
(180,159:30365732,18794651:183865,291272,0
x180,159:30516829,18794651
)
x180,159:30828672,19055069
$180,159:30828672,19055069
x180,159:31028011,19055069
k180,160:33284474,19055069:2256463
g180,160:33284474,19055069
)
(180,165:5873801,19946359:27410673,498346,139537
h180,161:5873801,19946359:1114112,0,0
x180,161:8034443,19946359
k180,161:8285055,19946359:250612
x180,161:8966794,19946359
k180,161:9217407,19946359:250613
x180,161:9974895,19946359
x180,161:10473241,19946359
k180,161:10723853,19946359:250612
x180,161:13295326,19946359
k180,161:13545939,19946359:250613
x180,161:14542634,19946359
k180,161:14793246,19946359:250612
x180,161:18329519,19946359
k180,161:18580131,19946359:250612
x180,161:19377487,19946359
k180,161:19628100,19946359:250613
x180,161:20265985,19946359
k180,161:20516597,19946359:250612
x180,161:21074746,19946359
x180,161:21433556,19946359
x180,161:22013631,19946359
k180,161:22264244,19946359:250613
$180,161:22264244,19946359
x180,161:22559764,19946359
$180,161:22600842,19946359
k180,161:22851454,19946359:250612
x180,161:24246827,19946359
k180,161:24497439,19946359:250612
$180,161:24497439,19946359
x180,161:25414399,19946359
k180,161:25632745,19946359:218346
x180,161:26190895,19946359
k180,161:26409240,19946359:218345
x180,161:26704760,19946359
k180,161:26964183,19946359:218345
x180,161:27522333,19946359
k180,161:27740679,19946359:218346
x180,161:28114274,19946359
$180,161:28136865,19946359
x180,161:28336204,19946359
k180,161:28689364,19946359:353160
x180,161:29167777,19946359
k180,161:29418389,19946359:250612
$180,161:29418389,19946359
x180,161:29713909,19946359
$180,161:29754987,19946359
k180,161:30005600,19946359:250613
x180,161:30488000,19946359
k180,161:30738612,19946359:250612
x180,161:31097422,19946359
x180,161:32114051,19946359
k180,161:32367515,19946359:253464
x180,161:33284474,19946359
k180,161:33284474,19946359:0
)
(180,165:5873801,20837649:27410673,538214,209587
(180,161:5873801,20837649:1080417,498346,0
x180,161:6954218,20837649
)
(180,161:6954218,20945291:288266,346600,101945
x180,161:7179500,20945291
)
x180,161:8111188,20837649
$180,161:8111188,20837649
k180,161:8396746,20837649:285558
x180,161:8879146,20837649
k180,161:9164705,20837649:285559
x180,161:9922193,20837649
k180,161:10207751,20837649:285558
x180,161:12384533,20837649
x180,161:13401161,20837649
k180,161:13686719,20837649:285558
x180,161:16796407,20837649
k180,161:17093553,20837649:297146
x180,161:17611834,20837649
x180,161:17910841,20837649
k180,161:18196400,20837649:285559
x180,161:19272830,20837649
k180,161:19558388,20837649:285558
x180,161:22269397,20837649
k180,161:22554955,20837649:285558
x180,161:23870593,20837649
k180,161:24156151,20837649:285558
$180,161:24156151,20837649
x180,161:24517203,20837649
k180,161:24793791,20837649:276588
x180,161:24993130,20837649
(180,161:24993130,20837649:-119601,0,0
)
x180,161:25431679,20837649
(180,161:25431679,20945291:288266,346600,101945
x180,161:25656961,20945291
)
k180,161:25996533,20837649:276588
x180,161:26307087,20837649
$180,161:26307087,20837649
k180,161:26592645,20837649:285558
x180,161:27234516,20837649
k180,161:27520074,20837649:285558
x180,161:28560623,20837649
x180,161:29457647,20837649
k180,161:29743205,20837649:285558
x180,161:30341222,20837649
k180,161:30626781,20837649:285559
x180,161:31623476,20837649
k180,161:31909034,20837649:285558
x180,161:33284474,20837649
k180,161:33284474,20837649:0
)
(180,165:5873801,21728939:27410673,538214,209587
x180,165:8146265,21728939
k180,161:8459122,21728939:312857
x180,161:8937535,21728939
k180,162:9158490,21728939:220955
$180,162:9158490,21728939
x180,162:9454010,21728939
$180,162:9495088,21728939
k180,162:9716043,21728939:220955
x180,162:10198443,21728939
k180,162:10419398,21728939:220955
x180,162:11117085,21728939
x180,162:12014109,21728939
k180,162:12238714,21728939:224605
x180,162:13155673,21728939
k180,162:13468531,21728939:312858
$180,162:13468531,21728939
(180,162:13468531,21728939:1080417,498346,0
x180,162:14548948,21728939
)
(180,162:14548948,21836581:288266,346600,101945
x180,162:14774230,21836581
)
x180,162:15705918,21728939
$180,162:15705918,21728939
k180,162:15926873,21728939:220955
x180,162:16409273,21728939
k180,162:16630227,21728939:220954
x180,162:18005667,21728939
x180,162:20005036,21728939
k180,162:20225991,21728939:220955
x180,162:20624669,21728939
x180,162:22398786,21728939
k180,162:22623391,21728939:224605
x180,162:23141672,21728939
x180,162:23440679,21728939
k180,162:23661634,21728939:220955
x180,162:24738064,21728939
k180,162:24959019,21728939:220955
x180,162:26294591,21728939
k180,162:26515546,21728939:220955
x180,162:27851118,21728939
x180,162:28150125,21728939
k180,162:28371080,21728939:220955
x180,162:31205680,21728939
x180,162:31747881,21728939
k180,162:31968836,21728939:220955
x180,162:33284474,21728939
k180,162:33284474,21728939:0
)
(180,165:5873801,22620229:27410673,538214,209587
x180,165:6990099,22620229
x180,162:8126331,22620229
k180,162:8412794,22620229:286463
x180,162:9170282,22620229
k180,162:9456746,22620229:286464
$180,162:9456746,22620229
(180,162:9456746,22620229:1448271,498346,107642
x180,162:9835491,22620229
(180,162:9835491,22727871:1069526,225735,0
x180,162:10872249,22727871
)
)
$180,162:10905017,22620229
x180,162:11104356,22620229
k180,162:11565069,22620229:460713
x180,162:12043482,22620229
k180,162:12329945,22620229:286463
$180,162:12329945,22620229
(180,162:12329945,22620229:1448271,498346,107642
x180,162:12708690,22620229
(180,162:12708690,22727871:1069526,225735,0
x180,162:13745448,22727871
)
)
k180,162:14056312,22620229:278096
x180,162:14614462,22620229
k180,162:14892558,22620229:278096
(180,162:14892558,22620229:598017,498346,0
x180,162:15490575,22620229
)
x180,162:16359279,22620229
k180,162:16550252,22620229:190973
x180,162:17108402,22620229
k180,162:17299374,22620229:190972
x180,162:17658184,22620229
$180,162:17658184,22620229
x180,162:17857523,22620229
k180,162:18155800,22620229:298277
x180,162:19551173,22620229
k180,162:19837637,22620229:286464
$180,162:19837637,22620229
x180,162:20198689,22620229
k180,162:20476785,22620229:278096
x180,162:20676124,22620229
(180,162:20676124,22620229:-119601,0,0
)
x180,162:21114673,22620229
(180,162:21114673,22727871:288266,346600,101945
x180,162:21339955,22727871
)
k180,162:21681035,22620229:278096
x180,162:21991589,22620229
$180,162:21991589,22620229
x180,162:22190928,22620229
k180,162:22651641,22620229:460713
x180,162:26006516,22620229
k180,162:26304793,22620229:298277
x180,162:29239063,22620229
k180,162:29525527,22620229:286464
x180,162:30801296,22620229
k180,162:31087759,22620229:286463
x180,162:33284474,22620229
k180,162:33284474,22620229:0
)
(180,165:5873801,23511519:27410673,538214,179404
x180,165:7189439,23511519
k180,162:7461275,23511519:271836
$180,162:7461275,23511519
x180,162:7822327,23511519
k180,162:8076045,23511519:253718
x180,162:8275384,23511519
(180,162:8275384,23511519:-119601,0,0
)
x180,162:8713933,23511519
k180,162:8967650,23511519:253717
x180,162:9278204,23511519
$180,162:9278204,23511519
k180,162:9550041,23511519:271837
x180,162:10706207,23511519
k180,162:10978043,23511519:271836
x180,162:13752841,23511519
k180,162:14024677,23511519:271836
$180,162:14024677,23511519
(180,162:14024677,23511519:1448271,498346,107642
x180,162:14403422,23511519
(180,162:14403422,23619161:1069526,225735,0
x180,162:15440180,23619161
)
)
k180,162:15726665,23511519:253717
x180,162:16284815,23511519
k180,162:16538533,23511519:253718
(180,162:16538533,23511519:598017,498346,0
x180,162:17136550,23511519
)
x180,162:18005254,23511519
k180,162:18186475,23511519:181221
x180,162:18744625,23511519
k180,162:18925846,23511519:181221
x180,162:19284656,23511519
$180,162:19284656,23511519
x180,162:19483995,23511519
k180,162:19900827,23511519:416832
x180,162:20379240,23511519
k180,163:20651076,23511519:271836
$180,163:20651076,23511519
(180,163:20651076,23511519:1448271,498346,107642
x180,163:21029821,23511519
(180,163:21029821,23619161:1069526,225735,0
x180,163:22066579,23619161
)
)
k180,163:22353064,23511519:253717
x180,163:22911214,23511519
k180,163:23164932,23511519:253718
(180,163:23164932,23511519:598017,498346,0
x180,163:23762949,23511519
)
x180,163:24631653,23511519
k180,163:24812874,23511519:181221
x180,163:25371024,23511519
k180,163:25552245,23511519:181221
x180,163:25911055,23511519
$180,163:25911055,23511519
x180,163:26110394,23511519
k180,163:26390388,23511519:279994
x180,163:26908669,23511519
x180,163:27207676,23511519
k180,163:27479512,23511519:271836
x180,163:28555942,23511519
k180,163:28827778,23511519:271836
x180,163:29469649,23511519
x180,163:29828459,23511519
k180,163:30100295,23511519:271836
x180,163:31415933,23511519
k180,163:31687769,23511519:271836
x180,163:33284474,23511519
k180,163:33284474,23511519:0
)
(180,165:5873801,24402809:27410673,538214,277109
x180,165:6356201,24402809
k180,163:6609648,24402809:253447
x180,163:7247533,24402809
k180,163:7500980,24402809:253447
x180,163:8940207,24402809
k180,163:9193654,24402809:253447
x180,163:10270084,24402809
k180,163:10523532,24402809:253448
x180,163:11221219,24402809
x180,163:11918904,24402809
k180,163:12172351,24402809:253447
$180,163:12172351,24402809
x180,163:12467871,24402809
k180,163:12732019,24402809:223070
x180,163:13290169,24402809
k180,163:13513238,24402809:223069
(180,163:13513238,24402809:1448271,498346,107642
x180,163:13891983,24402809
(180,163:13891983,24510451:1069526,225735,0
x180,163:14928741,24510451
)
)
$180,163:14961509,24402809
k180,163:15214957,24402809:253448
x180,163:16610330,24402809
k180,163:16863777,24402809:253447
$180,163:16863777,24402809
x180,163:17224829,24402809
k180,163:17447899,24402809:223070
x180,163:17647238,24402809
(180,163:17647238,24402809:-119601,0,0
)
x180,163:18085787,24402809
(180,163:18085787,24510451:288266,346600,101945
x180,163:18311069,24510451
)
k180,163:18597122,24402809:223069
x180,163:18907676,24402809
$180,163:18907676,24402809
k180,163:19161124,24402809:253448
x180,163:19579736,24402809
k180,163:19833183,24402809:253447
$180,163:19833183,24402809
x180,163:20143737,24402809
$180,163:20143737,24402809
k180,163:20397184,24402809:253447
x180,163:21796543,24402809
k180,163:22049990,24402809:253447
x180,163:23445363,24402809
k180,163:23698810,24402809:253447
$180,163:23698810,24402809
x180,163:24889460,24402809
(180,163:24889460,24548846:1171533,393216,131072
(180,163:24889460,24548846:464220,364089,0
x180,163:25353680,24548846
)
x180,163:26028225,24548846
)
x180,163:26260332,24402809
k180,163:26379933,24402809:119601
(180,163:26379933,24402809:1329590,498346,0
(180,163:26379933,24402809:1329590,498346,0
(180,163:26379933,24402809:1329590,498346,0
x180,163:27709523,24402809
)
)
)
x180,163:27988598,24402809
$180,163:27988598,24402809
x180,163:28187937,24402809
k180,163:28549602,24402809:361665
x180,163:29486495,24402809
k180,164:29739942,24402809:253447
x180,164:30098752,24402809
x180,164:30457562,24402809
x180,164:32452944,24402809
k180,164:32706391,24402809:253447
x180,164:33284474,24402809
k180,164:33284474,24402809:0
)
(180,165:5873801,25294099:27410673,498346,139537
x180,165:7472499,25294099
g180,164:7711705,25294099
x180,164:10388827,25294099
g180,164:10628033,25294099
x180,164:11110433,25294099
g180,164:11349639,25294099
x180,164:12286533,25294099
x180,164:12984218,25294099
g180,164:13223424,25294099
x180,164:13821441,25294099
g180,164:14060647,25294099
x180,164:14578928,25294099
x180,164:15794894,25294099
g180,164:16034100,25294099
x180,164:16392910,25294099
x180,164:16592249,25294099
k180,165:33284474,25294099:16692225
g180,165:33284474,25294099
)
(180,171:5873801,26775213:27410673,498346,139537
(180,169:5873801,26775213:0,0,0
(180,169:5873801,25883923:0,0,0
)
)
x180,169:8524988,26775213
k180,168:5873801,26775213:0
k180,168:8802565,26775213:277577
x180,168:10269687,26775213
x180,168:10498925,26775213
k180,168:10827793,26775213:328868
x180,168:12666679,26775213
k180,169:12925419,26775213:258740
x180,169:13292200,26775213
k180,169:13550940,26775213:258740
x180,169:14183636,26775213
x180,169:15247300,26775213
k180,169:15506040,26775213:258740
$180,169:15506040,26775213
x180,169:16070267,26775213
$180,169:16070267,26775213
x180,169:16290335,26775213
k180,169:16549574,26775213:259239
x180,169:16916355,26775213
k180,169:17175095,26775213:258740
x180,169:20265225,26775213
k180,169:20523965,26775213:258740
$180,169:20523965,26775213
x180,169:20885017,26775213
k180,169:21087964,26775213:202947
x180,169:21287303,26775213
k180,169:21490250,26775213:202947
x180,169:22003147,26775213
(180,169:22003147,26882855:311300,337875,0
x180,169:22281679,26882855
)
k180,169:22434048,26775213:119601
(180,169:22434048,26775213:797359,332794,0
x180,169:22633387,26775213
(180,169:22633387,26775213:-119601,0,0
)
x180,169:23231407,26775213
)
k180,169:23351008,26775213:119601
x180,169:23915235,26775213
$180,169:23915235,26775213
k180,169:24173975,26775213:258740
x180,169:25310996,26775213
k180,169:25569736,26775213:258740
x180,169:25936517,26775213
k180,169:26195257,26775213:258740
x180,169:26525359,26775213
x180,169:28093346,26775213
x180,169:29285382,26775213
k180,169:29544122,26775213:258740
$180,169:29544122,26775213
x180,169:29854676,26775213
$180,169:29854676,26775213
k180,169:30113416,26775213:258740
x180,169:30736943,26775213
k180,169:30995683,26775213:258740
x180,169:33284474,26775213
k180,169:33284474,26775213:0
)
(180,171:5873801,27666503:27410673,538214,179404
x180,171:7487636,27666503
g180,170:7744382,27666503
x180,170:8633825,27666503
g180,170:8890571,27666503
x180,170:9440742,27666503
x180,170:9660810,27666503
g180,170:9917556,27666503
x180,170:10284337,27666503
x180,170:10981220,27666503
g180,170:11237966,27666503
$180,170:11237966,27666503
x180,170:12154926,27666503
g180,170:12354261,27666503
x180,170:12912411,27666503
g180,170:13111746,27666503
x180,170:13485341,27666503
g180,170:13707267,27666503
x180,170:14265417,27666503
g180,170:14464752,27666503
(180,170:14464752,27666503:1448271,498346,107642
x180,170:14843497,27666503
(180,170:14843497,27774145:1069526,225735,0
x180,170:15880255,27774145
)
)
$180,170:15913023,27666503
x180,170:16133091,27666503
g180,170:16389837,27666503
x180,170:17380143,27666503
g180,170:17710245,27666503
$180,170:17710245,27666503
(180,170:17710245,27666503:1080417,498346,0
x180,170:18790662,27666503
)
(180,170:18790662,27783413:336786,364089,0
x180,170:19080723,27783413
)
x180,170:19996152,27666503
$180,170:19996152,27666503
g180,170:20252898,27666503
x180,170:20766391,27666503
g180,170:21023137,27666503
x180,170:21793377,27666503
g180,170:22050123,27666503
x180,170:25207226,27666503
g180,170:25463972,27666503
x180,170:25794074,27666503
x180,170:28563267,27666503
g180,170:28820013,27666503
x180,170:29626930,27666503
g180,170:29883676,27666503
x180,170:31277442,27666503
k180,171:33284474,27666503:2007032
g180,171:33284474,27666503
)
(180,171:18456993,29278689:2244289,538214,179404
x180,171:18818045,29278689
g180,171:19017380,29278689
x180,171:19216719,29278689
(180,171:19216719,29278689:-119601,0,0
)
x180,171:19655268,29278689
(180,171:19655268,29395599:336786,364089,0
x180,171:19945329,29395599
)
g180,171:20191389,29278689
x180,171:20701282,29278689
)
(180,177:5873801,30890875:27410673,551690,209587
(180,175:5873801,30890875:2248526,498346,139537
g180,175:5873801,30890875
g180,175:5873801,30890875
g180,175:5514991,30890875
(180,175:5514991,30890875:2248526,498346,139537
g180,175:5873801,30890875
x180,175:6663177,30890875
x180,175:6993279,30890875
x180,175:7763517,30890875
)
g180,175:8122327,30890875
)
x180,175:8600740,30890875
k180,175:8858158,30890875:257418
x180,175:10454863,30890875
k180,175:10712281,30890875:257418
x180,175:11194681,30890875
k180,175:11452099,30890875:257418
x180,175:12209587,30890875
k180,175:12467005,30890875:257418
x180,175:13164692,30890875
x180,175:13862377,30890875
k180,175:14119795,30890875:257418
$180,175:14119795,30890875
x180,175:14478605,30890875
k180,175:14708293,30890875:229688
x180,175:15266443,30890875
k180,175:15496130,30890875:229687
x180,175:15791650,30890875
k180,175:16062416,30890875:229688
x180,175:16620566,30890875
k180,175:16850254,30890875:229688
(180,175:16850254,30890875:1448271,498346,107642
x180,175:17228999,30890875
(180,175:17228999,30998517:1069526,225735,0
x180,175:18265757,30998517
)
)
$180,175:18298525,30890875
x180,175:18497864,30890875
k180,175:18759835,30890875:261971
x180,175:19676794,30890875
k180,175:20050371,30890875:373577
$180,175:20050371,30890875
(180,175:20050371,30890875:1080417,498346,0
x180,175:21130788,30890875
)
(180,175:21130788,30998517:288266,346600,101945
x180,175:21356070,30998517
)
x180,175:22287758,30890875
$180,175:22287758,30890875
k180,175:22545176,30890875:257418
x180,175:23027576,30890875
k180,175:23284994,30890875:257418
x180,175:24660434,30890875
x180,175:26281058,30890875
k180,175:26543029,30890875:261971
x180,175:27938402,30890875
k180,175:28195820,30890875:257418
$180,175:28195820,30890875
x180,175:28556872,30890875
k180,175:28786559,30890875:229687
x180,175:28985898,30890875
(180,175:28985898,30890875:-119601,0,0
)
x180,175:29424447,30890875
(180,175:29424447,30998517:288266,346600,101945
x180,175:29649729,30998517
)
k180,175:29942401,30890875:229688
x180,175:30252955,30890875
$180,175:30252955,30890875
x180,175:30452294,30890875
k180,175:30714265,30890875:261971
x180,175:31511621,30890875
k180,175:31769039,30890875:257418
$180,175:31769039,30890875
x180,175:32064559,30890875
(180,175:32105637,30630457:183865,291272,0
x180,175:32256734,30630457
)
$180,175:32289502,30890875
k180,175:32546920,30890875:257418
x180,175:32945598,30890875
x180,175:33284474,30890875
k180,175:33284474,30890875:0
)
(180,177:5873801,31782165:27410673,551690,179404
x180,177:6870496,31782165
k180,175:7132657,31782165:262161
x180,175:9652301,31782165
k180,175:9914462,31782165:262161
x180,175:10492545,31782165
k180,175:10754706,31782165:262161
x180,175:12552743,31782165
k180,175:12940548,31782165:387805
x180,175:15262847,31782165
k180,176:15525008,31782165:262161
x180,176:16441967,31782165
k180,176:16704128,31782165:262161
x180,176:18900843,31782165
k180,176:19163004,31782165:262161
x180,176:20478642,31782165
k180,176:20740803,31782165:262161
$180,176:20740803,31782165
x180,176:21101855,31782165
k180,176:21339447,31782165:237592
x180,176:21538786,31782165
(180,176:21538786,31782165:-119601,0,0
)
x180,176:21977335,31782165
(180,176:21977335,31899075:260326,364089,0
x180,176:22204893,31899075
)
k180,176:22475254,31782165:237593
x180,176:22785808,31782165
$180,176:22785808,31782165
k180,176:23047969,31782165:262161
x180,176:23907120,31782165
k180,176:24169281,31782165:262161
x180,176:24926769,31782165
k180,176:25188929,31782165:262160
$180,176:25188929,31782165
x180,176:25484449,31782165
(180,176:25525527,31521747:183865,291272,0
x180,176:25676624,31521747
)
k180,176:25946985,31782165:237593
x180,176:26505135,31782165
k180,176:26742727,31782165:237592
x180,176:27041737,31782165
k180,176:27279330,31782165:237593
x180,176:27837480,31782165
k180,176:28075072,31782165:237592
(180,176:28075072,31782165:598017,498346,0
x180,176:28673089,31782165
)
x180,176:29541793,31782165
$180,176:29541793,31782165
x180,176:29741132,31782165
k180,176:30128938,31782165:387806
x180,176:33284474,31782165
k180,176:33284474,31782165:0
)
(180,177:5873801,32673455:27410673,551690,139537
x180,177:6392082,32673455
x180,176:6691089,32673455
g180,176:6930295,32673455
x180,176:7811373,32673455
g180,176:8050579,32673455
$180,176:8050579,32673455
x180,176:8346099,32673455
(180,176:8387177,32413037:183865,291272,0
x180,176:8538274,32413037
)
g180,176:8770377,32673455
x180,176:9328527,32673455
g180,176:9527862,32673455
(180,176:9527862,32673455:1448271,498346,107642
x180,176:9906607,32673455
(180,176:9906607,32781097:1069526,225735,0
x180,176:10943365,32781097
)
)
$180,176:10976133,32673455
x180,176:11175472,32673455
k180,177:33284474,32673455:22109002
g180,177:33284474,32673455
)
(180,181:5873801,33564745:27410673,551690,222496
h180,178:5873801,33564745:1114112,0,0
x180,178:8034443,33564745
k180,178:8300365,33564745:265922
$180,178:8300365,33564745
x180,178:8599375,33564745
k180,178:8843235,33564745:243860
x180,178:9401385,33564745
k180,178:9645245,33564745:243860
x180,178:9940765,33564745
(180,178:9981843,33304327:183865,291272,0
x180,178:10132940,33304327
)
$180,178:10165708,33564745
x180,178:10365047,33564745
k180,178:10637647,33564745:272600
x180,178:11638328,33564745
x180,178:12017071,33564745
k180,178:12282993,33564745:265922
x180,178:13598631,33564745
k180,178:13864552,33564745:265921
$180,178:13864552,33564745
(180,178:13864552,33564745:1080417,498346,0
x180,178:14944969,33564745
)
(180,178:14944969,33681655:260326,364089,0
x180,178:15172527,33681655
)
x180,178:16073999,33564745
$180,178:16073999,33564745
k180,178:16339921,33564745:265922
x180,178:16822321,33564745
k180,178:17088243,33564745:265922
x180,178:17447053,33564745
k180,178:17712974,33564745:265921
x180,178:19889756,33564745
x180,178:20906384,33564745
k180,178:21172306,33564745:265922
x180,178:24082655,33564745
k180,178:24348576,33564745:265921
x180,178:25504742,33564745
k180,178:25770664,33564745:265922
x180,178:26568020,33564745
k180,178:26833941,33564745:265921
$180,178:26833941,33564745
x180,178:27207452,33564745
k180,178:27451313,33564745:243861
x180,178:28009463,33564745
k180,178:28253323,33564745:243860
(180,178:28253323,33564745:1080417,498346,0
x180,178:29333740,33564745
)
(180,178:29333740,33681655:260326,364089,0
x180,178:29561298,33681655
)
x180,178:29873141,33564745
(180,178:29873141,33564745:996695,441393,0
x180,178:30869836,33564745
)
(180,178:30869836,33685296:464849,367730,101945
x180,178:31095118,33685296
(180,178:31125334,33536020:176583,218454,0
x180,178:31269149,33536020
)
)
x180,178:32482464,33564745
k180,178:32726324,33564745:243860
x180,178:33284474,33564745
k180,181:33284474,33564745:0
)
(180,181:5873801,34456035:27410673,538214,179404
x180,181:6930880,34456035
(180,178:6930880,34572945:260326,364089,0
x180,178:7158438,34572945
)
k180,178:7390541,34456035:199335
x180,178:7589880,34456035
k180,178:7789215,34456035:199335
x180,178:8302112,34456035
(180,178:8302112,34572945:260326,364089,0
x180,178:8529670,34572945
)
k180,178:8682039,34456035:119601
(180,178:8682039,34456035:797359,332794,0
x180,178:8881378,34456035
(180,178:8881378,34456035:-119601,0,0
)
x180,178:9479398,34456035
)
k180,178:9598999,34456035:119601
x180,178:10111896,34456035
(180,178:10111896,34572945:972130,364089,54616
x180,178:11051258,34572945
)
x180,178:11283365,34456035
k180,178:11402966,34456035:119601
x180,178:12016183,34456035
$180,178:12016183,34456035
k180,178:12234361,34456035:218178
x180,178:12633039,34456035
x180,178:12971915,34456035
k180,178:13190093,34456035:218178
x180,178:14186788,34456035
k180,178:14404966,34456035:218178
x180,178:15485383,34456035
x180,178:18415666,34456035
k180,178:18633845,34456035:218179
x180,178:19271730,34456035
k180,178:19489908,34456035:218178
x180,178:20048057,34456035
x180,178:20406867,34456035
x180,178:20986942,34456035
k180,178:21205120,34456035:218178
$180,178:21205120,34456035
x180,178:21504130,34456035
$180,178:21504130,34456035
k180,178:21722308,34456035:218178
x180,178:22300391,34456035
k180,178:22518569,34456035:218178
x180,178:23515264,34456035
k180,178:23733442,34456035:218178
x180,178:26765388,34456035
k180,178:26983567,34456035:218179
x180,178:29893916,34456035
k180,178:30112094,34456035:218178
x180,178:31569262,34456035
k180,178:31787440,34456035:218178
x180,178:32345589,34456035
x180,178:32704399,34456035
x180,178:33284474,34456035
k180,178:33284474,34456035:0
)
(180,181:5873801,35347325:27410673,551690,179404
x180,181:6169321,35347325
(180,178:6210399,35086907:183865,291272,0
x180,178:6361496,35086907
)
$180,178:6394264,35347325
k180,178:6672142,35347325:277878
x180,178:7250225,35347325
k180,178:7528104,35347325:277879
$180,178:7528104,35347325
x180,178:7838658,35347325
$180,178:7838658,35347325
x180,178:8037997,35347325
k180,178:8472954,35347325:434957
x180,178:10107533,35347325
k180,179:10385412,35347325:277879
$180,179:10385412,35347325
x180,179:10684422,35347325
k180,179:10948210,35347325:263788
x180,179:11506360,35347325
k180,179:11770147,35347325:263787
x180,179:12065667,35347325
(180,179:12106745,35086907:183865,291272,0
x180,179:12257842,35086907
)
$180,179:12290610,35347325
x180,179:12489949,35347325
k180,179:12777495,35347325:287546
x180,179:14374200,35347325
k180,179:14652079,35347325:277879
x180,179:15250096,35347325
x180,179:16190975,35347325
k180,179:16468853,35347325:277878
x180,179:16867531,35347325
x180,179:17206407,35347325
k180,179:17484285,35347325:277878
x180,179:17843095,35347325
k180,179:18120974,35347325:277879
x180,179:21236642,35347325
k180,179:21514520,35347325:277878
$180,179:21514520,35347325
x180,179:21834875,35347325
k180,179:22124410,35347325:263788
x180,179:22323749,35347325
k180,179:22587536,35347325:263787
x180,179:23100433,35347325
(180,179:23100433,35464235:260326,364089,0
x180,179:23327991,35464235
)
k180,179:23480360,35347325:119601
(180,179:23480360,35347325:797359,332794,0
x180,179:23679699,35347325
(180,179:23679699,35347325:-119601,0,0
)
x180,179:24277719,35347325
)
k180,179:24397320,35347325:119601
x180,179:24961547,35347325
$180,179:24961547,35347325
k180,179:25239426,35347325:277879
x180,179:26634799,35347325
k180,179:26912677,35347325:277878
$180,179:26912677,35347325
x180,179:27233032,35347325
k180,179:27522567,35347325:263788
x180,179:27721906,35347325
(180,179:27721906,35347325:-119601,0,0
)
x180,179:28160455,35347325
k180,179:28424242,35347325:263787
x180,179:28797753,35347325
$180,179:28797753,35347325
k180,179:29075632,35347325:277879
x180,179:30231798,35347325
k180,179:30509676,35347325:277878
x180,179:33284474,35347325
k180,179:33284474,35347325:0
)
(180,181:5873801,36238615:27410673,551690,179404
x180,181:7470506,36238615
k180,179:7754175,36238615:283669
x180,179:8352192,36238615
x180,179:9293071,36238615
k180,179:9576739,36238615:283668
x180,179:9975417,36238615
x180,179:10314293,36238615
k180,179:10597962,36238615:283669
x180,179:10956772,36238615
k180,179:11240441,36238615:283669
x180,179:14356109,36238615
k180,179:14639777,36238615:283668
$180,179:14639777,36238615
x180,179:14960132,36238615
(180,179:14985879,35978197:183865,291272,0
x180,179:15136976,35978197
)
k180,179:15443183,36238615:273439
x180,179:15642522,36238615
k180,179:15915960,36238615:273438
x180,179:16428857,36238615
(180,179:16428857,36355525:972130,364089,54616
x180,179:17368219,36355525
)
k180,179:17520588,36238615:119601
(180,179:17520588,36238615:797359,332794,0
x180,179:17719927,36238615
(180,179:17719927,36238615:-119601,0,0
)
x180,179:18317947,36238615
)
k180,179:18437548,36238615:119601
x180,179:19001775,36238615
$180,179:19001775,36238615
k180,179:19285443,36238615:283668
x180,179:20680816,36238615
k180,179:20964485,36238615:283669
$180,179:20964485,36238615
x180,179:21284840,36238615
k180,179:21584025,36238615:273438
x180,179:22142175,36238615
k180,179:22415613,36238615:273438
x180,179:22735968,36238615
(180,179:22761715,35978197:183865,291272,0
x180,179:22912812,35978197
)
k180,179:23134690,36238615:189110
x180,179:23493500,36238615
k180,179:23682609,36238615:189109
x180,179:24061935,36238615
(180,179:24061935,36355525:260326,364089,0
x180,179:24289493,36355525
)
$180,179:24322261,36238615
k180,179:24605930,36238615:283669
x180,179:25762096,36238615
k180,179:26045764,36238615:283668
$180,179:26045764,36238615
x180,179:26366119,36238615
(180,179:26391866,35978197:183865,291272,0
x180,179:26542963,35978197
)
k180,179:26849170,36238615:273439
x180,179:27048509,36238615
(180,179:27048509,36238615:-119601,0,0
)
x180,179:27487058,36238615
k180,179:27760496,36238615:273438
x180,179:28094638,36238615
$180,179:28094638,36238615
x180,179:28293977,36238615
k180,179:28746306,36238615:452329
x180,179:29284521,36238615
k180,180:29568189,36238615:283668
x180,180:30903760,36238615
x180,180:31685167,36238615
k180,180:31968836,36238615:283669
x180,180:33284474,36238615
k180,180:33284474,36238615:0
)
(180,181:5873801,37129905:27410673,538214,179404
x180,181:6194156,37129905
g180,180:6419238,37129905
x180,180:6618577,37129905
(180,180:6618577,37129905:-119601,0,0
)
x180,180:7057126,37129905
g180,180:7256461,37129905
x180,180:8313540,37129905
(180,180:8313540,37246815:260326,364089,0
x180,180:8541098,37246815
)
g180,180:8773201,37129905
x180,180:8972540,37129905
g180,180:9171875,37129905
x180,180:9684772,37129905
(180,180:9684772,37246815:260326,364089,0
x180,180:9912330,37246815
)
g180,180:10064699,37129905
(180,180:10064699,37129905:797359,332794,0
x180,180:10264038,37129905
(180,180:10264038,37129905:-119601,0,0
)
x180,180:10862058,37129905
)
g180,180:10981659,37129905
x180,180:11494556,37129905
(180,180:11494556,37246815:972130,364089,54616
x180,180:12433918,37246815
)
x180,180:12666025,37129905
g180,180:12785626,37129905
(180,180:12785626,37129905:1194041,410069,0
(180,180:12785626,37129905:1194041,410069,0
(180,180:12785626,37129905:1194041,410069,0
x180,180:13979667,37129905
)
)
)
x180,180:14258742,37129905
$180,180:14258742,37129905
g180,180:14497948,37129905
x180,180:15654114,37129905
g180,180:15893320,37129905
x180,180:16571073,37129905
x180,180:17232877,37129905
g180,180:17472083,37129905
$180,180:17472083,37129905
x180,180:17833135,37129905
g180,180:18032470,37129905
x180,180:18231809,37129905
(180,180:18231809,37129905:-119601,0,0
)
x180,180:18670358,37129905
(180,180:18670358,37246815:260326,364089,0
x180,180:18897916,37246815
)
g180,180:19130019,37129905
x180,180:19440573,37129905
$180,180:19440573,37129905
x180,180:19639912,37129905
h180,181:19639912,37129905:0,0,0
k180,181:32008698,37129905:12368786
g180,181:32726319,37129905
(180,181:32726319,37129905:558155,484396,0
(180,181:32726319,37129905:558155,484396,0
k180,181:32763895,37129905:37576
r180,202:32790109,37129905:26214,484396,0
[180,181:32790109,37129905:430576,484396,0
]
r180,202:33246899,37129905:26214,484396,0
k180,181:33284474,37129905:37575
)
)
g180,181:33284474,37129905
g180,181:33284474,37129905
)
(180,189:5873801,38611019:27410673,498346,139537
(180,184:5873801,38611019:0,0,0
(180,184:5873801,37719729:0,0,0
)
)
x180,184:9006387,38611019
k180,184:9415246,38611019:408859
x180,184:10469740,38611019
x180,184:10698978,38611019
k180,184:11090398,38611019:391420
x180,184:12137317,38611019
k180,184:12501083,38611019:363766
x180,184:13381356,38611019
x180,184:13601424,38611019
k180,184:13965189,38611019:363765
x180,184:15468991,38611019
k180,184:15832756,38611019:363765
x180,184:16162858,38611019
x180,184:18152642,38611019
x180,184:20906288,38611019
k180,184:21270054,38611019:363766
x180,184:22159497,38611019
k180,184:22523262,38611019:363765
x180,184:23073433,38611019
x180,184:23293501,38611019
k180,184:23657266,38611019:363765
x180,184:24026439,38611019
k180,184:24026426,38611019:-13
k180,184:24026439,38611019:13
x180,184:24762393,38611019
k180,184:25413767,38611019:651374
x180,184:26037294,38611019
k180,184:26401060,38611019:363766
x180,184:26914553,38611019
x180,184:28069911,38611019
k180,184:28433676,38611019:363765
x180,184:28800457,38611019
k180,185:29164222,38611019:363765
x180,185:30301243,38611019
k180,185:30665009,38611019:363766
x180,185:31178502,38611019
x180,185:32333860,38611019
k180,185:32697625,38611019:363765
x180,185:33064406,38611019
x180,185:33284474,38611019
k180,185:33284474,38611019:0
)
(180,189:5873801,39502309:27410673,598293,192273
x180,189:8670504,39502309
k180,186:8971827,39502309:301323
x180,186:9301929,39502309
x180,186:10869916,39502309
x180,186:12061952,39502309
k180,186:12363275,39502309:301323
$180,187:12363275,39502309
x180,187:12673829,39502309
(180,187:12673829,39609951:311300,337875,0
x180,187:12952361,39609951
)
k180,187:13265218,39502309:280089
x180,187:13823368,39502309
k180,187:14103458,39502309:280090
x180,187:15294108,39502309
[180,187:15294108,39694582:362629,790566,0
(180,187:15345437,39241891:311300,337875,0
x180,187:15623969,39241891
)
(180,187:15294108,39694582:311300,337875,0
x180,187:15572640,39694582
)
]
x180,187:15856076,39502309
k180,187:15975677,39502309:119601
x180,187:17166327,39502309
[180,187:17166327,39694582:362629,790566,0
(180,187:17217656,39241891:311300,337875,0
x180,187:17496188,39241891
)
(180,187:17166327,39694582:311300,337875,0
x180,187:17444859,39694582
)
]
x180,187:17728295,39502309
k180,187:17847896,39502309:119601
x180,187:19038546,39502309
[180,187:19038546,39694582:362629,790566,0
(180,187:19089875,39241891:311300,337875,0
x180,187:19368407,39241891
)
(180,187:19038546,39694582:311300,337875,0
x180,187:19317078,39694582
)
]
x180,187:19600514,39502309
k180,187:19720115,39502309:119601
x180,187:20910765,39502309
[180,187:20910765,39694582:362629,790566,0
(180,187:20962094,39241891:311300,337875,0
x180,187:21240626,39241891
)
(180,187:20910765,39694582:311300,337875,0
x180,187:21189297,39694582
)
]
x180,187:21472733,39502309
k180,187:21592334,39502309:119601
(180,187:21592334,39502309:1194041,410069,0
(180,187:21592334,39502309:1194041,410069,0
(180,187:21592334,39502309:1194041,410069,0
x180,187:22786375,39502309
)
)
)
x180,187:23902675,39502309
$180,187:23902675,39502309
k180,187:24203998,39502309:301323
x180,187:25817831,39502309
k180,187:26119154,39502309:301323
x180,187:26742681,39502309
k180,187:27044003,39502309:301322
x180,187:28750329,39502309
x180,187:29043752,39502309
k180,187:29345075,39502309:301323
x180,187:29711856,39502309
x180,187:29931924,39502309
k180,187:30395757,39502309:463833
x180,187:31442676,39502309
k180,188:31743999,39502309:301323
x180,188:32074101,39502309
x180,188:32367524,39502309
x180,188:33284474,39502309
k180,188:33284474,39502309:0
)
(180,189:5873801,40393599:27410673,498346,0
x180,189:7175872,40393599
g180,188:7432618,40393599
x180,188:7946111,40393599
x180,188:9101469,40393599
g180,188:9358215,40393599
x180,188:9724996,40393599
x180,188:9945064,40393599
k180,189:33284474,40393599:23339410
g180,189:33284474,40393599
)
(180,192:7667853,41874713:25616621,538214,179404
(180,190:7667853,41874713:0,462465,0
g180,190:7667853,41874713
g180,190:7667853,41874713
g180,190:7309043,41874713
(180,190:7309043,41874713:0,462465,0
g180,190:7309043,41874713
(180,190:7309043,41874713:0,462465,0
k180,190:6722194,41874713:-586849
x180,190:7309043,41874713
)
)
g180,190:7667853,41874713
)
$180,190:7667853,41874713
x180,190:7963373,41874713
k180,190:8325427,41874713:320976
x180,190:8883577,41874713
k180,190:9204553,41874713:320976
x180,190:9578148,41874713
$180,190:9600739,41874713
x180,190:9820807,41874713
k180,190:10161486,41874713:340679
$180,190:10161486,41874713
x180,190:10457006,41874713
$180,190:10498084,41874713
k180,190:10821976,41874713:323892
x180,190:11958997,41874713
k180,190:12282890,41874713:323893
$180,190:12282890,41874713
x180,190:12656485,41874713
$180,190:12679076,41874713
k180,190:13002968,41874713:323892
x180,190:13672343,41874713
x180,190:13965766,41874713
k180,190:14289659,41874713:323893
x180,190:15903492,41874713
k180,190:16435033,41874713:531541
x180,190:17481952,41874713
k180,190:17805845,41874713:323893
x180,190:18667779,41874713
k180,190:18991671,41874713:323892
$180,190:18991671,41874713
x180,190:19365266,41874713
k180,190:19708833,41874713:320976
x180,190:20266983,41874713
k180,190:20587959,41874713:320976
x180,190:20946769,41874713
$180,190:20946769,41874713
k180,190:21270662,41874713:323893
x180,190:22407683,41874713
k180,190:22731575,41874713:323892
$180,190:22731575,41874713
x180,190:23027095,41874713
k180,190:23389149,41874713:320976
x180,190:23947299,41874713
k180,190:24268275,41874713:320976
x180,190:24627085,41874713
$180,190:24627085,41874713
x180,190:24847153,41874713
k180,190:25378695,41874713:531542
x180,190:25893782,41874713
k180,191:26217674,41874713:323892
x180,191:26987913,41874713
x180,191:28345002,41874713
k180,191:28668895,41874713:323893
x180,191:29879271,41874713
k180,191:30203163,41874713:323892
$180,191:30203163,41874713
(180,191:30203163,41874713:996695,441393,0
x180,191:31199858,41874713
)
(180,191:31199858,41991623:336786,364089,0
x180,191:31489919,41991623
)
x180,191:32405348,41874713
k180,191:32726324,41874713:320976
x180,191:33284474,41874713
k180,192:33284474,41874713:0
)
(180,192:7667853,42766003:25616621,598293,209587
x180,192:8858503,42766003
[180,191:8858503,42958276:362629,790566,0
(180,191:8909832,42505585:311300,337875,0
x180,191:9188364,42505585
)
(180,191:8858503,42958276:311300,337875,0
x180,191:9137035,42958276
)
]
x180,191:9420471,42766003
g180,191:9540072,42766003
x180,191:10730722,42766003
[180,191:10730722,42958276:362629,790566,0
(180,191:10782051,42505585:311300,337875,0
x180,191:11060583,42505585
)
(180,191:10730722,42958276:311300,337875,0
x180,191:11009254,42958276
)
]
x180,191:11292690,42766003
g180,191:11412291,42766003
x180,191:12602941,42766003
[180,191:12602941,42958276:362629,790566,0
(180,191:12654270,42505585:311300,337875,0
x180,191:12932802,42505585
)
(180,191:12602941,42958276:311300,337875,0
x180,191:12881473,42958276
)
]
x180,191:13164909,42766003
g180,191:13284510,42766003
(180,191:13284510,42766003:1329590,498346,0
(180,191:13284510,42766003:1329590,498346,0
(180,191:13284510,42766003:1329590,498346,0
x180,191:14614100,42766003
)
)
)
x180,191:15451325,42766003
$180,191:15451325,42766003
g180,191:15708071,42766003
x180,191:16845092,42766003
g180,191:17101838,42766003
$180,191:17101838,42766003
(180,191:17101838,42766003:996695,441393,0
x180,191:18098533,42766003
)
(180,191:18098533,42873645:288266,346600,101945
x180,191:18323815,42873645
)
x180,191:19255503,42766003
g180,191:19454838,42766003
x180,191:20012988,42766003
g180,191:20212323,42766003
x180,191:21402973,42766003
[180,191:21402973,42958276:362629,790566,0
(180,191:21454302,42505585:311300,337875,0
x180,191:21732834,42505585
)
(180,191:21402973,42958276:311300,337875,0
x180,191:21681505,42958276
)
]
x180,191:21964941,42766003
g180,191:22084542,42766003
(180,191:22084542,42766003:1329590,498346,0
(180,191:22084542,42766003:1329590,498346,0
(180,191:22084542,42766003:1329590,498346,0
x180,191:23414132,42766003
)
)
)
x180,191:23693207,42766003
$180,191:23693207,42766003
x180,191:23913275,42766003
g180,191:24243377,42766003
x180,191:26077280,42766003
k180,192:33284474,42766003:7207194
g180,192:33284474,42766003
)
(180,194:9246617,44247117:24037857,598293,192273
(180,193:9246617,44247117:0,538214,179404
g180,193:9246617,44247117
g180,193:8026663,44247117
g180,193:7667853,44247117
(180,193:7667853,44247117:1219954,538214,179404
k180,193:8887807,44247117:1219954
(180,193:8887807,44247117:0,538214,179404
k180,193:7934176,44247117:-953631
x180,193:8887807,44247117
)
)
g180,193:9246617,44247117
)
$180,193:9246617,44247117
x180,193:9759514,44247117
[180,193:9759514,44439390:362629,790566,0
(180,193:9810843,43986699:311300,337875,0
x180,193:10089375,43986699
)
(180,193:9759514,44439390:311300,337875,0
x180,193:10038046,44439390
)
]
g180,193:10321478,44247117
x180,193:10520817,44247117
(180,193:10520817,44247117:-119601,0,0
)
x180,193:10959366,44247117
(180,193:10959366,44354759:311300,337875,0
x180,193:11237898,44354759
)
g180,193:11470001,44247117
x180,193:11780555,44247117
(180,193:11780555,44354759:311300,337875,0
x180,193:12059087,44354759
)
$180,193:12091855,44247117
g180,193:12348601,44247117
x180,193:13485622,44247117
g180,193:13742368,44247117
$180,193:13742368,44247117
x180,193:14255265,44247117
[180,193:14255265,44439390:362629,790566,0
(180,193:14306594,43986699:311300,337875,0
x180,193:14585126,43986699
)
(180,193:14255265,44439390:311300,337875,0
x180,193:14533797,44439390
)
]
g180,193:14817229,44247117
x180,193:15016568,44247117
(180,193:15016568,44247117:-119601,0,0
)
x180,193:15455117,44247117
(180,193:15455117,44354759:311300,337875,0
x180,193:15733649,44354759
)
g180,193:15965752,44247117
x180,193:16276306,44247117
(180,193:16276306,44354759:311300,337875,0
x180,193:16554838,44354759
)
$180,193:16587606,44247117
x180,193:16807674,44247117
k180,194:33284474,44247117:16476800
g180,194:33284474,44247117
)
(180,196:9246617,45400551:24037857,538214,179404
(180,195:9246617,45400551:0,538214,179404
g180,195:9246617,45400551
g180,195:8026663,45400551
g180,195:7667853,45400551
(180,195:7667853,45400551:1219954,538214,179404
k180,195:8887807,45400551:1219954
(180,195:8887807,45400551:0,538214,179404
k180,195:7970855,45400551:-916952
x180,195:8887807,45400551
)
)
g180,195:9246617,45400551
)
$180,195:9246617,45400551
x180,195:9605427,45400551
g180,195:9804762,45400551
x180,195:10004101,45400551
(180,195:10004101,45400551:-119601,0,0
)
x180,195:10442650,45400551
(180,195:10442650,45508193:311300,337875,0
x180,195:10721182,45508193
)
g180,195:10953285,45400551
x180,195:11263839,45400551
(180,195:11263839,45508193:311300,337875,0
x180,195:11542371,45508193
)
$180,195:11575139,45400551
g180,195:11831885,45400551
x180,195:12968906,45400551
g180,195:13225652,45400551
$180,195:13225652,45400551
x180,195:13584462,45400551
g180,195:13783797,45400551
x180,195:13983136,45400551
(180,195:13983136,45400551:-119601,0,0
)
x180,195:14421685,45400551
(180,195:14421685,45508193:311300,337875,0
x180,195:14700217,45508193
)
g180,195:14932320,45400551
x180,195:15242874,45400551
(180,195:15242874,45508193:311300,337875,0
x180,195:15521406,45508193
)
$180,195:15554174,45400551
x180,195:15774242,45400551
k180,196:33284474,45400551:17510232
g180,196:33284474,45400551
)
]
(180,202:5873801,47378389:27410673,462465,0
(180,202:5873801,47378389:27410673,462465,0
k180,202:19220327,47378389:13346526
x180,202:19937947,47378389
k180,202:33284473,47378389:13346526
)
)
]
]
]
!60227
}26
Input:185:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\partial_improving\partial_improving.tex
!115
{27
[185,17:4736286,47378389:28548188,42642103,0
(185,17:4736286,4736286:0,0,0
[185,17:0,4736286:0,0,0
(185,17:0,0:0,0,0
(185,17:0,4736286:0,0,0
k185,17:0,4736286:4736286
)
g185,17:0,0
)
]
)
[185,17:4736286,4736286:0,0,0
(185,17:4736286,4155173:0,0,0
k185,17:4736286,4155173:-1071734
)
]
[185,17:4736286,47378389:28548188,42642103,0
[185,17:5873801,47378389:27410673,43157435,0
[185,17:5873801,5007386:27410673,786432,0
(185,17:5873801,5007386:27410673,0,0
h185,17:5873801,5007386:27410673,0,0
)
]
[185,17:5873801,45412309:27410673,38766523,0
(180,201:7667853,7366682:25616621,538214,179404
(180,198:7667853,7366682:0,462465,0
g180,198:7667853,7366682
g180,198:7667853,7366682
g180,198:7309043,7366682
(180,198:7309043,7366682:0,462465,0
g180,198:7309043,7366682
(180,198:7309043,7366682:0,462465,0
k180,198:6722194,7366682:-586849
x180,198:7309043,7366682
)
)
g180,198:7667853,7366682
)
$180,198:7667853,7366682
x180,198:7963373,7366682
k180,198:8203786,7366682:199335
x180,198:8761936,7366682
k180,198:8961271,7366682:199335
x180,198:9334866,7366682
$180,198:9357457,7366682
x180,198:9577525,7366682
k180,198:9795732,7366682:218207
$180,198:9795732,7366682
x180,198:10169327,7366682
$180,198:10191918,7366682
k180,198:10400490,7366682:208572
x180,198:10913983,7366682
k180,198:11122554,7366682:208571
x180,198:11489335,7366682
x180,198:12186218,7366682
k180,198:12394790,7366682:208572
x180,198:13531811,7366682
k180,198:13740382,7366682:208571
$180,198:13740382,7366682
x180,198:14035902,7366682
$180,198:14076980,7366682
k180,198:14285552,7366682:208572
x180,198:14799045,7366682
k180,198:15007616,7366682:208571
x180,198:16621449,7366682
k180,198:16935493,7366682:314044
x180,198:17982412,7366682
k180,198:18190984,7366682:208572
x180,198:19052918,7366682
k180,198:19261489,7366682:208571
$180,198:19261489,7366682
x180,198:19635084,7366682
k180,198:19857010,7366682:199335
x180,198:20415160,7366682
k180,198:20614495,7366682:199335
x180,198:20973305,7366682
$180,198:20973305,7366682
k180,198:21181877,7366682:208572
x180,198:22318898,7366682
k180,198:22527469,7366682:208571
$180,198:22527469,7366682
x180,198:22822989,7366682
k180,198:23063402,7366682:199335
x180,198:23621552,7366682
k180,198:23820887,7366682:199335
x180,198:24179697,7366682
$180,198:24179697,7366682
x180,198:24399765,7366682
k180,198:24713809,7366682:314044
x180,198:25228896,7366682
k180,199:25437468,7366682:208572
x180,199:26207707,7366682
x180,199:27564796,7366682
k180,199:27773367,7366682:208571
x180,199:28983743,7366682
k180,199:29192315,7366682:208572
$180,199:29192315,7366682
(180,199:29192315,7366682:996695,441393,0
x180,199:30189010,7366682
)
(180,199:30189010,7483592:336786,364089,0
x180,199:30479071,7483592
)
x180,199:31115425,7366682
(180,199:31115425,7474324:311300,337875,0
x180,199:31393957,7474324
)
x180,199:31705800,7366682
k180,199:31905135,7366682:199335
x180,199:32463285,7366682
k180,199:32662620,7366682:199335
x180,199:32973174,7366682
(180,199:32973174,7474324:311300,337875,0
x180,199:33251706,7474324
)
$180,199:33284474,7366682
k180,201:33284474,7366682:0
)
(180,201:7667853,8257972:25616621,598293,209587
x180,201:8804874,8257972
g180,199:9061620,8257972
$180,199:9061620,8257972
(180,199:9061620,8257972:996695,441393,0
x180,199:10058315,8257972
)
(180,199:10058315,8365614:288266,346600,101945
x180,199:10283597,8365614
)
x180,199:11215285,8257972
g180,199:11414620,8257972
x180,199:11972770,8257972
g180,199:12172105,8257972
x180,199:13362755,8257972
[180,199:13362755,8450245:362629,790566,0
(180,199:13414084,7997554:311300,337875,0
x180,199:13692616,7997554
)
(180,199:13362755,8450245:311300,337875,0
x180,199:13641287,8450245
)
]
x180,199:13924723,8257972
g180,199:14044324,8257972
(180,199:14044324,8257972:1329590,498346,0
(180,199:14044324,8257972:1329590,498346,0
(180,199:14044324,8257972:1329590,498346,0
x180,199:15373914,8257972
)
)
)
x180,199:15652989,8257972
$180,199:15652989,8257972
x180,199:15873057,8257972
g180,199:16203159,8257972
x180,199:18037062,8257972
k180,201:33284474,8257972:15247412
g180,201:33284474,8257972
)
(180,203:9246617,9739086:24037857,598293,192273
(180,202:9246617,9739086:0,538214,179404
g180,202:9246617,9739086
g180,202:8026663,9739086
g180,202:7667853,9739086
(180,202:7667853,9739086:1219954,538214,179404
k180,202:8887807,9739086:1219954
(180,202:8887807,9739086:0,538214,179404
k180,202:7934176,9739086:-953631
x180,202:8887807,9739086
)
)
g180,202:9246617,9739086
)
$180,202:9246617,9739086
x180,202:9759514,9739086
[180,202:9759514,9931359:362629,790566,0
(180,202:9810843,9478668:311300,337875,0
x180,202:10089375,9478668
)
(180,202:9759514,9931359:311300,337875,0
x180,202:10038046,9931359
)
]
g180,202:10321478,9739086
x180,202:10520817,9739086
(180,202:10520817,9739086:-119601,0,0
)
x180,202:10959366,9739086
(180,202:10959366,9846728:311300,337875,0
x180,202:11237898,9846728
)
g180,202:11470001,9739086
x180,202:11780555,9739086
(180,202:11780555,9846728:311300,337875,0
x180,202:12059087,9846728
)
$180,202:12091855,9739086
g180,202:12348601,9739086
x180,202:13485622,9739086
g180,202:13742368,9739086
$180,202:13742368,9739086
x180,202:14255265,9739086
[180,202:14255265,9931359:362629,790566,0
(180,202:14306594,9478668:311300,337875,0
x180,202:14585126,9478668
)
(180,202:14255265,9931359:311300,337875,0
x180,202:14533797,9931359
)
]
g180,202:14817229,9739086
x180,202:15016568,9739086
(180,202:15016568,9739086:-119601,0,0
)
x180,202:15455117,9739086
(180,202:15455117,9846728:311300,337875,0
x180,202:15733649,9846728
)
g180,202:15965752,9739086
x180,202:16276306,9739086
(180,202:16276306,9846728:311300,337875,0
x180,202:16554838,9846728
)
$180,202:16587606,9739086
x180,202:16807674,9739086
k180,203:33284474,9739086:16476800
g180,203:33284474,9739086
)
(180,204:9246617,10892520:24037857,538214,179404
(180,203:9246617,10892520:0,538214,179404
g180,203:9246617,10892520
g180,203:8026663,10892520
g180,203:7667853,10892520
(180,203:7667853,10892520:1219954,538214,179404
k180,203:8887807,10892520:1219954
(180,203:8887807,10892520:0,538214,179404
k180,203:7970855,10892520:-916952
x180,203:8887807,10892520
)
)
g180,203:9246617,10892520
)
$180,203:9246617,10892520
x180,203:9605427,10892520
g180,203:9804762,10892520
x180,203:10004101,10892520
(180,203:10004101,10892520:-119601,0,0
)
x180,203:10442650,10892520
(180,203:10442650,11000162:311300,337875,0
x180,203:10721182,11000162
)
g180,203:10953285,10892520
x180,203:11263839,10892520
(180,203:11263839,11000162:311300,337875,0
x180,203:11542371,11000162
)
$180,203:11575139,10892520
g180,203:11831885,10892520
x180,203:12968906,10892520
g180,203:13225652,10892520
$180,203:13225652,10892520
x180,203:13584462,10892520
g180,203:13783797,10892520
x180,203:13983136,10892520
(180,203:13983136,10892520:-119601,0,0
)
x180,203:14421685,10892520
(180,203:14421685,11000162:311300,337875,0
x180,203:14700217,11000162
)
g180,203:14932320,10892520
x180,203:15242874,10892520
(180,203:15242874,11000162:311300,337875,0
x180,203:15521406,11000162
)
$180,203:15554174,10892520
x180,203:15774242,10892520
k180,204:33284474,10892520:17510232
g180,204:33284474,10892520
)
(180,209:7667853,12373634:25616621,538214,179404
(180,207:7667853,12373634:0,462465,0
g180,207:7667853,12373634
g180,207:7667853,12373634
g180,207:7309043,12373634
(180,207:7309043,12373634:0,462465,0
g180,207:7309043,12373634
(180,207:7309043,12373634:0,462465,0
k180,207:6722194,12373634:-586849
x180,207:7309043,12373634
)
)
g180,207:7667853,12373634
)
$180,207:7667853,12373634
x180,207:7963373,12373634
k180,207:8227747,12373634:223296
x180,207:8785897,12373634
k180,207:9009193,12373634:223296
x180,207:9382788,12373634
$180,207:9405379,12373634
x180,207:9625447,12373634
k180,207:9898726,12373634:273279
$180,207:9898726,12373634
x180,207:10272321,12373634
$180,207:10294912,12373634
k180,207:10564885,12373634:269973
x180,207:11078378,12373634
k180,207:11348350,12373634:269972
x180,207:11715131,12373634
x180,207:12412014,12373634
k180,207:12681987,12373634:269973
x180,207:13819008,12373634
k180,207:14088981,12373634:269973
$180,207:14088981,12373634
x180,207:14384501,12373634
$180,207:14425579,12373634
k180,207:14695551,12373634:269972
x180,207:15209044,12373634
k180,207:15479017,12373634:269973
x180,207:17092850,12373634
k180,207:17462632,12373634:369782
x180,207:18509551,12373634
k180,207:18779523,12373634:269972
x180,207:19641457,12373634
k180,207:19911430,12373634:269973
$180,207:19911430,12373634
x180,207:20285025,12373634
k180,207:20530912,12373634:223296
x180,207:21089062,12373634
k180,207:21312358,12373634:223296
x180,207:21671168,12373634
$180,207:21671168,12373634
k180,207:21941141,12373634:269973
x180,207:23078162,12373634
k180,207:23348134,12373634:269972
$180,207:23348134,12373634
x180,207:23643654,12373634
k180,207:23908028,12373634:223296
x180,207:24466178,12373634
k180,207:24689474,12373634:223296
x180,207:25048284,12373634
$180,207:25048284,12373634
x180,207:25268352,12373634
k180,207:25638134,12373634:369782
x180,207:26153221,12373634
k180,207:26423194,12373634:269973
x180,207:27193433,12373634
x180,207:28550522,12373634
k180,207:28820494,12373634:269972
x180,207:30030870,12373634
k180,207:30300843,12373634:269973
$180,208:30300843,12373634
(180,208:30300843,12373634:996695,441393,0
x180,208:31297538,12373634
)
(180,208:31297538,12490544:336786,364089,0
x180,208:31587599,12490544
)
x180,208:32503028,12373634
k180,208:32726324,12373634:223296
x180,208:33284474,12373634
k180,209:33284474,12373634:0
)
(180,209:7667853,13264924:25616621,598293,209587
x180,209:8858503,13264924
[180,208:8858503,13457197:362629,790566,0
(180,208:8909832,13004506:311300,337875,0
x180,208:9188364,13004506
)
(180,208:8858503,13457197:311300,337875,0
x180,208:9137035,13457197
)
]
x180,208:9420471,13264924
g180,208:9540072,13264924
x180,208:10730722,13264924
[180,208:10730722,13457197:362629,790566,0
(180,208:10782051,13004506:311300,337875,0
x180,208:11060583,13004506
)
(180,208:10730722,13457197:311300,337875,0
x180,208:11009254,13457197
)
]
x180,208:11292690,13264924
g180,208:11412291,13264924
(180,208:11412291,13264924:1194041,410069,0
(180,208:11412291,13264924:1194041,410069,0
(180,208:11412291,13264924:1194041,410069,0
x180,208:12606332,13264924
)
)
)
x180,208:13164482,13264924
$180,208:13164482,13264924
g180,208:13421228,13264924
x180,208:14558249,13264924
g180,208:14814995,13264924
$180,208:14814995,13264924
(180,208:14814995,13264924:996695,441393,0
x180,208:15811690,13264924
)
(180,208:15811690,13372566:288266,346600,101945
x180,208:16036972,13372566
)
x180,208:16968660,13264924
g180,208:17167995,13264924
x180,208:17726145,13264924
g180,208:17925480,13264924
x180,208:19116130,13264924
[180,208:19116130,13457197:362629,790566,0
(180,208:19167459,13004506:311300,337875,0
x180,208:19445991,13004506
)
(180,208:19116130,13457197:311300,337875,0
x180,208:19394662,13457197
)
]
x180,208:19678098,13264924
g180,208:19797699,13264924
x180,208:20988349,13264924
[180,208:20988349,13457197:362629,790566,0
(180,208:21039678,13004506:311300,337875,0
x180,208:21318210,13004506
)
(180,208:20988349,13457197:311300,337875,0
x180,208:21266881,13457197
)
]
x180,208:21550317,13264924
g180,208:21669918,13264924
x180,208:22860568,13264924
[180,208:22860568,13457197:362629,790566,0
(180,208:22911897,13004506:311300,337875,0
x180,208:23190429,13004506
)
(180,208:22860568,13457197:311300,337875,0
x180,208:23139100,13457197
)
]
x180,208:23422536,13264924
g180,208:23542137,13264924
(180,208:23542137,13264924:1329590,498346,0
(180,208:23542137,13264924:1329590,498346,0
(180,208:23542137,13264924:1329590,498346,0
x180,208:24871727,13264924
)
)
)
x180,208:25708952,13264924
$180,208:25708952,13264924
x180,208:25929020,13264924
g180,208:26259122,13264924
x180,208:28093025,13264924
k180,209:33284474,13264924:5191449
g180,209:33284474,13264924
)
(180,211:9246617,14746038:24037857,598293,192273
(180,210:9246617,14746038:0,538214,179404
g180,210:9246617,14746038
g180,210:8026663,14746038
g180,210:7667853,14746038
(180,210:7667853,14746038:1219954,538214,179404
k180,210:8887807,14746038:1219954
(180,210:8887807,14746038:0,538214,179404
k180,210:7934176,14746038:-953631
x180,210:8887807,14746038
)
)
g180,210:9246617,14746038
)
$180,210:9246617,14746038
x180,210:9759514,14746038
[180,210:9759514,14938311:362629,790566,0
(180,210:9810843,14485620:311300,337875,0
x180,210:10089375,14485620
)
(180,210:9759514,14938311:311300,337875,0
x180,210:10038046,14938311
)
]
g180,210:10321478,14746038
x180,210:10520817,14746038
(180,210:10520817,14746038:-119601,0,0
)
x180,210:10959366,14746038
(180,210:10959366,14853680:311300,337875,0
x180,210:11237898,14853680
)
g180,210:11470001,14746038
x180,210:11780555,14746038
(180,210:11780555,14853680:311300,337875,0
x180,210:12059087,14853680
)
$180,210:12091855,14746038
g180,210:12348601,14746038
x180,210:13485622,14746038
g180,210:13742368,14746038
$180,210:13742368,14746038
x180,210:14255265,14746038
[180,210:14255265,14938311:362629,790566,0
(180,210:14306594,14485620:311300,337875,0
x180,210:14585126,14485620
)
(180,210:14255265,14938311:311300,337875,0
x180,210:14533797,14938311
)
]
g180,210:14817229,14746038
x180,210:15016568,14746038
(180,210:15016568,14746038:-119601,0,0
)
x180,210:15455117,14746038
(180,210:15455117,14853680:311300,337875,0
x180,210:15733649,14853680
)
g180,210:15965752,14746038
x180,210:16276306,14746038
(180,210:16276306,14853680:311300,337875,0
x180,210:16554838,14853680
)
$180,210:16587606,14746038
x180,210:16807674,14746038
k180,211:33284474,14746038:16476800
g180,211:33284474,14746038
)
(180,212:9246617,15899472:24037857,598293,192273
(180,211:9246617,15899472:0,538214,179404
g180,211:9246617,15899472
g180,211:8026663,15899472
g180,211:7667853,15899472
(180,211:7667853,15899472:1219954,538214,179404
k180,211:8887807,15899472:1219954
(180,211:8887807,15899472:0,538214,179404
k180,211:7970855,15899472:-916952
x180,211:8887807,15899472
)
)
g180,211:9246617,15899472
)
$180,211:9246617,15899472
x180,211:9759514,15899472
[180,211:9759514,16091745:362629,790566,0
(180,211:9810843,15639054:311300,337875,0
x180,211:10089375,15639054
)
(180,211:9759514,16091745:311300,337875,0
x180,211:10038046,16091745
)
]
g180,211:10321478,15899472
x180,211:10520817,15899472
(180,211:10520817,15899472:-119601,0,0
)
x180,211:10959366,15899472
(180,211:10959366,16007114:311300,337875,0
x180,211:11237898,16007114
)
g180,211:11470001,15899472
x180,211:11780555,15899472
(180,211:11780555,16007114:311300,337875,0
x180,211:12059087,16007114
)
$180,211:12091855,15899472
g180,211:12348601,15899472
x180,211:13485622,15899472
g180,211:13742368,15899472
$180,211:13742368,15899472
x180,211:14255265,15899472
[180,211:14255265,16091745:362629,790566,0
(180,211:14306594,15639054:311300,337875,0
x180,211:14585126,15639054
)
(180,211:14255265,16091745:311300,337875,0
x180,211:14533797,16091745
)
]
g180,211:14817229,15899472
x180,211:15016568,15899472
(180,211:15016568,15899472:-119601,0,0
)
x180,211:15455117,15899472
(180,211:15455117,16007114:311300,337875,0
x180,211:15733649,16007114
)
g180,211:15965752,15899472
x180,211:16276306,15899472
(180,211:16276306,16007114:311300,337875,0
x180,211:16554838,16007114
)
$180,211:16587606,15899472
x180,211:16807674,15899472
k180,212:33284474,15899472:16476800
g180,212:33284474,15899472
)
(180,215:7667853,17380586:25616621,538214,179404
(180,214:7667853,17380586:0,462465,139537
g180,214:7667853,17380586
g180,214:7667853,17380586
g180,214:7309043,17380586
(180,214:7309043,17380586:0,462465,139537
g180,214:7309043,17380586
(180,214:7309043,17380586:0,462465,139537
k180,214:6722194,17380586:-586849
x180,214:7309043,17380586
)
)
g180,214:7667853,17380586
)
$180,214:7667853,17380586
x180,214:7963373,17380586
k180,214:8344760,17380586:340309
x180,214:8902910,17380586
k180,214:9243220,17380586:340310
x180,214:9616815,17380586
$180,214:9639406,17380586
x180,214:9859474,17380586
k180,214:10213493,17380586:354019
$180,214:10213493,17380586
x180,214:10587088,17380586
$180,214:10609679,17380586
k180,214:10944243,17380586:334564
x180,214:12081264,17380586
k180,214:12415829,17380586:334565
$180,214:12415829,17380586
x180,214:12711349,17380586
$180,214:12752427,17380586
k180,214:13086992,17380586:334565
x180,214:13756367,17380586
x180,214:14049790,17380586
k180,214:14384354,17380586:334564
x180,214:14751135,17380586
x180,214:15668086,17380586
k180,214:16231644,17380586:563558
x180,214:17278563,17380586
k180,214:17613128,17380586:334565
x180,214:18475062,17380586
k180,214:18809627,17380586:334565
$180,214:18809627,17380586
x180,214:19183222,17380586
k180,214:19546122,17380586:340309
x180,214:20104272,17380586
k180,214:20444582,17380586:340310
x180,214:20803392,17380586
$180,214:20803392,17380586
k180,214:21137956,17380586:334564
x180,214:22274977,17380586
k180,214:22609542,17380586:334565
$180,214:22609542,17380586
x180,214:22905062,17380586
k180,214:23286449,17380586:340309
x180,214:23844599,17380586
k180,214:24184909,17380586:340310
x180,214:24543719,17380586
$180,214:24543719,17380586
x180,214:24763787,17380586
k180,214:25327345,17380586:563558
x180,214:25842432,17380586
k180,214:26176996,17380586:334564
x180,214:26947235,17380586
x180,214:28304324,17380586
k180,214:28638889,17380586:334565
x180,214:29849265,17380586
k180,214:30183830,17380586:334565
$180,214:30183830,17380586
(180,214:30183830,17380586:996695,441393,0
x180,214:31180525,17380586
)
(180,214:31180525,17497496:336786,364089,0
x180,214:31470586,17497496
)
x180,214:32386015,17380586
k180,214:32726324,17380586:340309
x180,214:33284474,17380586
k180,215:33284474,17380586:0
)
(180,215:7667853,18271876:25616621,598293,209587
x180,215:8858503,18271876
[180,214:8858503,18464149:362629,790566,0
(180,214:8909832,18011458:311300,337875,0
x180,214:9188364,18011458
)
(180,214:8858503,18464149:311300,337875,0
x180,214:9137035,18464149
)
]
x180,214:9420471,18271876
g180,214:9540072,18271876
x180,214:10730722,18271876
[180,214:10730722,18464149:362629,790566,0
(180,214:10782051,18011458:311300,337875,0
x180,214:11060583,18011458
)
(180,214:10730722,18464149:311300,337875,0
x180,214:11009254,18464149
)
]
x180,214:11292690,18271876
g180,214:11412291,18271876
(180,214:11412291,18271876:1194041,410069,0
(180,214:11412291,18271876:1194041,410069,0
(180,214:11412291,18271876:1194041,410069,0
x180,214:12606332,18271876
)
)
)
x180,214:13164482,18271876
$180,214:13164482,18271876
g180,214:13421228,18271876
x180,214:14558249,18271876
g180,214:14814995,18271876
$180,214:14814995,18271876
(180,214:14814995,18271876:996695,441393,0
x180,214:15811690,18271876
)
(180,214:15811690,18379518:288266,346600,101945
x180,214:16036972,18379518
)
x180,214:16968660,18271876
g180,214:17167995,18271876
x180,214:17726145,18271876
g180,214:17925480,18271876
x180,214:18236034,18271876
(180,214:18236034,18379518:311300,337875,0
x180,214:18514566,18379518
)
$180,214:18547334,18271876
x180,214:18767402,18271876
g180,214:19097504,18271876
x180,214:20931407,18271876
k180,215:33284474,18271876:12353067
g180,215:33284474,18271876
)
(180,217:9246617,19752990:24037857,598293,192273
(180,216:9246617,19752990:0,538214,179404
g180,216:9246617,19752990
g180,216:8026663,19752990
g180,216:7667853,19752990
(180,216:7667853,19752990:1219954,538214,179404
k180,216:8887807,19752990:1219954
(180,216:8887807,19752990:0,538214,179404
k180,216:7934176,19752990:-953631
x180,216:8887807,19752990
)
)
g180,216:9246617,19752990
)
$180,216:9246617,19752990
x180,216:9759514,19752990
[180,216:9759514,19945263:362629,790566,0
(180,216:9810843,19492572:311300,337875,0
x180,216:10089375,19492572
)
(180,216:9759514,19945263:311300,337875,0
x180,216:10038046,19945263
)
]
g180,216:10321478,19752990
x180,216:10520817,19752990
(180,216:10520817,19752990:-119601,0,0
)
x180,216:10959366,19752990
(180,216:10959366,19860632:311300,337875,0
x180,216:11237898,19860632
)
g180,216:11470001,19752990
x180,216:11780555,19752990
(180,216:11780555,19860632:311300,337875,0
x180,216:12059087,19860632
)
$180,216:12091855,19752990
g180,216:12348601,19752990
x180,216:13485622,19752990
g180,216:13742368,19752990
$180,216:13742368,19752990
x180,216:14255265,19752990
[180,216:14255265,19945263:362629,790566,0
(180,216:14306594,19492572:311300,337875,0
x180,216:14585126,19492572
)
(180,216:14255265,19945263:311300,337875,0
x180,216:14533797,19945263
)
]
g180,216:14817229,19752990
x180,216:15016568,19752990
(180,216:15016568,19752990:-119601,0,0
)
x180,216:15455117,19752990
(180,216:15455117,19860632:311300,337875,0
x180,216:15733649,19860632
)
g180,216:15965752,19752990
x180,216:16276306,19752990
(180,216:16276306,19860632:311300,337875,0
x180,216:16554838,19860632
)
$180,216:16587606,19752990
x180,216:16807674,19752990
k180,217:33284474,19752990:16476800
g180,217:33284474,19752990
)
(180,218:9246617,20906424:24037857,598293,192273
(180,217:9246617,20906424:0,538214,179404
g180,217:9246617,20906424
g180,217:8026663,20906424
g180,217:7667853,20906424
(180,217:7667853,20906424:1219954,538214,179404
k180,217:8887807,20906424:1219954
(180,217:8887807,20906424:0,538214,179404
k180,217:7970855,20906424:-916952
x180,217:8887807,20906424
)
)
g180,217:9246617,20906424
)
$180,217:9246617,20906424
x180,217:9759514,20906424
[180,217:9759514,21098697:362629,790566,0
(180,217:9810843,20646006:311300,337875,0
x180,217:10089375,20646006
)
(180,217:9759514,21098697:311300,337875,0
x180,217:10038046,21098697
)
]
g180,217:10321478,20906424
x180,217:10520817,20906424
(180,217:10520817,20906424:-119601,0,0
)
x180,217:10959366,20906424
(180,217:10959366,21014066:311300,337875,0
x180,217:11237898,21014066
)
g180,217:11470001,20906424
x180,217:11780555,20906424
(180,217:11780555,21014066:311300,337875,0
x180,217:12059087,21014066
)
$180,217:12091855,20906424
g180,217:12348601,20906424
x180,217:13485622,20906424
g180,217:13742368,20906424
$180,217:13742368,20906424
x180,217:14255265,20906424
[180,217:14255265,21098697:362629,790566,0
(180,217:14306594,20646006:311300,337875,0
x180,217:14585126,20646006
)
(180,217:14255265,21098697:311300,337875,0
x180,217:14533797,21098697
)
]
g180,217:14817229,20906424
x180,217:15016568,20906424
(180,217:15016568,20906424:-119601,0,0
)
x180,217:15455117,20906424
(180,217:15455117,21014066:311300,337875,0
x180,217:15733649,21014066
)
g180,217:15965752,20906424
x180,217:16276306,20906424
(180,217:16276306,21014066:311300,337875,0
x180,217:16554838,21014066
)
$180,217:16587606,20906424
x180,217:16807674,20906424
k180,218:33284474,20906424:16476800
g180,218:33284474,20906424
)
(180,219:7667853,22387538:25616621,538214,209587
x180,219:9024941,22387538
x180,218:9318364,22387538
k180,218:9555638,22387538:237274
$180,218:9555638,22387538
(180,218:9555638,22387538:996695,441393,0
x180,218:10552333,22387538
)
(180,218:10552333,22495180:288266,346600,101945
x180,218:10777615,22495180
)
x180,218:11709303,22387538
k180,218:11908638,22387538:199335
x180,218:12466788,22387538
k180,218:12666123,22387538:199335
x180,218:12976677,22387538
(180,218:12976677,22495180:311300,337875,0
x180,218:13255209,22495180
)
$180,218:13287977,22387538
k180,218:13525250,22387538:237273
x180,218:14643931,22387538
k180,218:14881205,22387538:237274
x180,218:15394698,22387538
k180,218:15631971,22387538:237273
x180,218:16842348,22387538
k180,218:17079622,22387538:237274
x180,218:17446403,22387538
k180,218:17683676,22387538:237273
x180,218:18013778,22387538
x180,218:20003562,22387538
x180,218:22463783,22387538
k180,218:22701057,22387538:237274
x180,218:23590500,22387538
k180,218:23827773,22387538:237273
x180,218:24763063,22387538
k180,218:25000337,22387538:237274
x180,218:25369510,22387538
k180,218:25369497,22387538:-13
k180,218:25369510,22387538:13
x180,218:26105464,22387538
k180,218:26429079,22387538:323615
x180,218:27052606,22387538
k180,218:27289880,22387538:237274
x180,218:28225170,22387538
k180,218:28462443,22387538:237273
x180,218:28792545,22387538
x180,218:30681466,22387538
k180,218:30918740,22387538:237274
x180,218:32954372,22387538
x180,218:33284474,22387538
k180,218:33284474,22387538:0
)
(180,219:7667853,23278828:25616621,538214,179404
x180,219:8346396,23278828
g180,218:8603142,23278828
x180,218:8972315,23278828
g180,218:8972302,23278828
g180,218:8972315,23278828
$180,218:8972315,23278828
x180,218:9333367,23278828
g180,218:9532702,23278828
x180,218:9732041,23278828
(180,218:9732041,23278828:-119601,0,0
)
x180,218:10170590,23278828
g180,218:10369925,23278828
x180,218:10680479,23278828
$180,218:10680479,23278828
x180,218:11269720,23278828
k180,219:33284474,23278828:22014754
g180,219:33284474,23278828
)
(180,223:5873801,24759942:27410673,598293,192273
x180,223:6342243,24759942
x180,221:6956601,24759942
k180,221:7239369,24759942:282768
x180,221:8174659,24759942
k180,221:8457426,24759942:282767
x180,221:8826599,24759942
k180,221:8826586,24759942:-13
k180,221:8826599,24759942:13
x180,221:9562553,24759942
k180,221:9970772,24759942:408219
x180,221:10594299,24759942
k180,221:10877066,24759942:282767
x180,221:11390559,24759942
x180,221:12545917,24759942
k180,221:12828685,24759942:282768
x180,221:13195466,24759942
x180,221:13415534,24759942
k180,221:13704807,24759942:289273
x180,221:14640097,24759942
k180,221:14922864,24759942:282767
x180,221:15555560,24759942
x180,221:16619224,24759942
k180,221:16901992,24759942:282768
$180,221:16901992,24759942
x180,221:17414889,24759942
[180,221:17414889,24952215:362629,790566,0
(180,221:17466218,24499524:311300,337875,0
x180,221:17744750,24499524
)
(180,221:17414889,24952215:311300,337875,0
x180,221:17693421,24952215
)
]
$180,221:17777518,24759942
k180,221:18060286,24759942:282768
x180,221:19472392,24759942
x180,221:20499378,24759942
k180,221:20782145,24759942:282767
$180,221:20782145,24759942
x180,221:21092699,24759942
(180,221:21092699,24867584:311300,337875,0
x180,221:21371231,24867584
)
$180,221:21403999,24759942
k180,221:21686767,24759942:282768
x180,221:22823788,24759942
k180,221:23106555,24759942:282767
x180,221:24344439,24759942
x180,221:25527305,24759942
x180,221:25820728,24759942
k180,221:26103496,24759942:282768
$180,221:26103496,24759942
(180,221:26103496,24759942:1448271,498346,107642
x180,221:26482241,24759942
(180,221:26482241,24867584:1069526,225735,0
x180,221:27518999,24867584
)
)
k180,221:27798242,24759942:246475
x180,221:28356392,24759942
k180,221:28602867,24759942:246475
x180,221:28961677,24759942
k180,221:29208152,24759942:246475
x180,221:29766302,24759942
k180,221:30012777,24759942:246475
(180,221:30012777,24759942:598017,498346,0
x180,221:30610794,24759942
)
x180,221:31200423,24759942
(180,221:31200423,24867584:311300,337875,0
x180,221:31478955,24867584
)
x180,221:31790798,24759942
k180,221:31969122,24759942:178324
x180,221:32527272,24759942
k180,221:32705596,24759942:178324
x180,221:33064406,24759942
$180,221:33064406,24759942
x180,221:33284474,24759942
k180,221:33284474,24759942:0
)
(180,223:5873801,25651232:27410673,598293,192273
x180,223:7222517,25651232
g180,222:7479263,25651232
$180,222:7479263,25651232
x180,222:7992160,25651232
[180,222:7992160,25843505:362629,790566,0
(180,222:8043489,25390814:311300,337875,0
x180,222:8322021,25390814
)
(180,222:7992160,25843505:311300,337875,0
x180,222:8270692,25843505
)
]
g180,222:8554124,25651232
x180,222:8753463,25651232
(180,222:8753463,25651232:-119601,0,0
)
x180,222:9192012,25651232
(180,222:9192012,25758874:311300,337875,0
x180,222:9470544,25758874
)
g180,222:9702647,25651232
x180,222:10013201,25651232
(180,222:10013201,25758874:311300,337875,0
x180,222:10291733,25758874
)
$180,222:10324501,25651232
g180,222:10581247,25651232
x180,222:11718268,25651232
g180,222:11975014,25651232
$180,222:11975014,25651232
x180,222:12487911,25651232
[180,222:12487911,25843505:362629,790566,0
(180,222:12539240,25390814:311300,337875,0
x180,222:12817772,25390814
)
(180,222:12487911,25843505:311300,337875,0
x180,222:12766443,25843505
)
]
g180,222:13049875,25651232
x180,222:13249214,25651232
(180,222:13249214,25651232:-119601,0,0
)
x180,222:13687763,25651232
(180,222:13687763,25758874:311300,337875,0
x180,222:13966295,25758874
)
g180,222:14198398,25651232
x180,222:14508952,25651232
(180,222:14508952,25758874:311300,337875,0
x180,222:14787484,25758874
)
$180,222:14820252,25651232
x180,222:15040320,25651232
k180,223:33284474,25651232:18244154
g180,223:33284474,25651232
)
(185,1:5873801,27572901:27410673,546132,152916
(185,1:5873801,27572901:2015232,506811,0
g185,1:5873801,27572901
x185,1:7004297,27572901
g185,1:7889033,27572901
)
x185,1:12505044,27572901
k185,1:12701652,27572901:196608
x185,1:13522673,27572901
x185,1:15459991,27572901
x185,1:16639639,27572901
k185,1:16836247,27572901:196608
x185,1:18249367,27572901
k185,1:18445975,27572901:196608
x185,1:19961041,27572901
x185,1:20452561,27572901
x185,1:21939409,27572901
x185,1:23119057,27572901
k185,1:23315665,27572901:196608
x185,1:23930974,27572901
x185,1:25489185,27572901
x185,1:26563248,27572901
x185,1:27730608,27572901
x185,1:29603300,27572901
k185,1:29799908,27572901:196608
x185,1:31213028,27572901
k185,1:31409636,27572901:196608
x185,1:33559491,27572901
k185,1:33559491,27572901:0
k185,1:33559491,27572901:0
)
(185,8:5873801,28927652:27410673,498346,139537
x185,8:7651904,28927652
k185,2:7850201,28927652:198297
x185,2:11386474,28927652
k185,2:11584771,28927652:198297
x185,2:12382127,28927652
k185,2:12580425,28927652:198298
x185,2:13218310,28927652
k185,2:13416607,28927652:198297
x185,2:13974756,28927652
x185,2:14333566,28927652
x185,2:15112980,28927652
k185,2:15319459,28927652:206479
x185,2:16076947,28927652
k185,2:16275244,28927652:198297
x185,2:18753026,28927652
k185,2:18951323,28927652:198297
x185,2:19529406,28927652
k185,2:19727704,28927652:198298
x185,2:23263977,28927652
k185,2:23462274,28927652:198297
x185,2:24538704,28927652
k185,2:24737001,28927652:198297
x185,2:25135679,28927652
x185,2:25474555,28927652
k185,2:25672852,28927652:198297
x185,2:28304126,28927652
k185,2:28502423,28927652:198297
x185,2:29100440,28927652
k185,2:29298738,28927652:198298
x185,2:30295433,28927652
k185,2:30493730,28927652:198297
x185,2:31829301,28927652
x185,2:33284474,28927652
k185,2:33284474,28927652:0
)
(185,8:5873801,29818942:27410673,498346,139537
x185,8:6392082,29818942
x185,2:6730957,29818942
x185,2:7289106,29818942
k185,2:7638327,29818942:349221
x185,2:8684857,29818942
k185,2:8939204,29818942:254347
$185,2:8939204,29818942
x185,2:9198345,29818942
k185,2:9422913,29818942:224568
x185,2:9622252,29818942
k185,2:9846820,29818942:224568
x185,2:10411047,29818942
k185,2:10635616,29818942:224569
x185,2:11193766,29818942
(185,2:11193766,29818942:-119601,0,0
)
x185,2:11791786,29818942
k185,2:12016354,29818942:224568
x185,2:12612875,29818942
$185,2:12671180,29818942
k185,2:12925526,29818942:254346
x185,2:13324204,29818942
x185,2:13663080,29818942
k185,2:13917426,29818942:254346
x185,2:14276236,29818942
k185,2:14530583,29818942:254347
x185,2:19382494,29818942
k185,2:19746855,29818942:364361
x185,2:20225268,29818942
k185,3:20479614,29818942:254346
x185,3:21476309,29818942
k185,3:21730656,29818942:254347
x185,3:23809761,29818942
k185,3:24064107,29818942:254346
x185,3:25467453,29818942
x185,3:26583751,29818942
k185,3:26838097,29818942:254346
x185,3:27396246,29818942
x185,3:27755056,29818942
x185,3:28335131,29818942
k185,3:28589477,29818942:254346
x185,3:29187494,29818942
k185,3:29441841,29818942:254347
$185,3:29441841,29818942
x185,3:30038362,29818942
$185,3:30096667,29818942
k185,3:30351013,29818942:254346
x185,3:30833413,29818942
k185,3:31087759,29818942:254346
x185,3:33284474,29818942
k185,3:33284474,29818942:0
)
(185,8:5873801,30710232:27410673,538214,179404
x185,8:7309042,30710232
k185,3:7659627,30710232:350585
x185,3:8656322,30710232
k185,3:9006907,30710232:350585
x185,3:11086012,30710232
k185,3:11436596,30710232:350584
x185,3:12839942,30710232
x185,3:13956240,30710232
k185,3:14306825,30710232:350585
x185,3:14864974,30710232
x185,3:15223784,30710232
x185,3:15803859,30710232
k185,3:16154444,30710232:350585
x185,3:16752461,30710232
k185,3:17103046,30710232:350585
$185,3:17103046,30710232
x185,3:17667273,30710232
$185,3:17667273,30710232
x185,3:17866612,30710232
k185,3:18245040,30710232:378428
x185,3:19161999,30710232
k185,3:19815077,30710232:653078
$185,3:19815077,30710232
(185,3:19815077,30710232:1448271,498346,107642
x185,3:20193822,30710232
(185,3:20193822,30817874:1069526,225735,0
x185,3:21230580,30817874
)
)
x185,3:22052316,30710232
k185,3:22171917,30710232:119601
x185,3:23015219,30710232
k185,3:23400182,30710232:384963
x185,3:23958332,30710232
k185,3:24343295,30710232:384963
(185,3:24343295,30710232:1448271,498346,107642
x185,3:24722040,30710232
(185,3:24722040,30817874:1069526,225735,0
x185,3:25758798,30817874
)
)
x185,3:26580534,30710232
k185,3:26700135,30710232:119601
x185,3:27296656,30710232
x185,3:27634036,30710232
$185,3:27634036,30710232
x185,3:27833375,30710232
k185,3:28211804,30710232:378429
x185,3:28730085,30710232
x185,3:29029092,30710232
k185,3:29379676,30710232:350584
x185,3:31937194,30710232
k185,3:32287779,30710232:350585
x185,3:33284474,30710232
k185,3:33284474,30710232:0
)
(185,8:5873801,31601522:27410673,498346,139537
x185,8:10526373,31601522
k185,3:10759011,31601522:232638
x185,3:11400882,31601522
k185,3:11633520,31601522:232638
x185,3:15408999,31601522
x185,3:18724005,31601522
k185,3:19040757,31601522:316752
x185,3:19937782,31601522
k185,4:19040757,31601522:-19935
x185,4:20436128,31601522
x185,4:21113880,31601522
x185,4:21893294,31601522
k185,4:22127246,31601522:233952
x185,4:23123941,31601522
k185,4:23356579,31601522:232638
x185,4:25349969,31601522
k185,4:25582607,31601522:232638
x185,4:26160690,31601522
k185,4:26393328,31601522:232638
x185,4:30168807,31601522
x185,4:33284474,31601522
k185,4:33284474,31601522:0
)
(185,8:5873801,32492812:27410673,498346,139537
x185,8:7911045,32492812
k185,4:8092415,32492812:181370
x185,4:9292435,32492812
k185,4:9473805,32492812:181370
x185,4:9872483,32492812
x185,4:10211359,32492812
k185,4:10392729,32492812:181370
x185,4:11668498,32492812
k185,4:11849869,32492812:181371
x185,4:12487754,32492812
k185,4:12669124,32492812:181370
x185,4:14582778,32492812
k185,4:14764148,32492812:181370
x185,4:15760843,32492812
k185,4:15942213,32492812:181370
x185,4:18461857,32492812
k185,4:18643227,32492812:181370
x185,4:18962169,32492812
x185,4:21059213,32492812
k185,4:21240583,32492812:181370
x185,4:22915030,32492812
k185,4:23096400,32492812:181370
x185,4:23495078,32492812
x185,4:23853888,32492812
k185,4:24035258,32492812:181370
x185,4:24394068,32492812
k185,4:24575439,32492812:181371
x185,4:29228011,32492812
k185,4:29409381,32492812:181370
x185,4:30725019,32492812
k185,4:30906389,32492812:181370
x185,4:32465219,32492812
k185,4:32646589,32492812:181370
x185,4:33284474,32492812
k185,4:33284474,32492812:0
)
(185,8:5873801,33384102:27410673,498346,139537
x185,8:6631289,33384102
k185,4:6805278,33384102:173989
x185,4:9283060,33384102
k185,4:9457049,33384102:173989
x185,4:10035132,33384102
k185,4:10209121,33384102:173989
x185,4:13745394,33384102
x185,4:13884930,33384102
k185,4:14071962,33384102:187032
x185,4:16324493,33384102
k185,4:16498482,33384102:173989
x185,4:17495177,33384102
k185,4:17669165,33384102:173988
x185,4:20386155,33384102
k185,4:20560144,33384102:173989
x185,4:21138227,33384102
k185,4:21312216,33384102:173989
x185,4:21671026,33384102
k185,4:21845015,33384102:173989
x185,4:23603184,33384102
k185,4:23777173,33384102:173989
x185,4:25172545,33384102
k185,4:25346534,33384102:173989
x185,4:25986412,33384102
k185,4:26160400,33384102:173988
x185,4:26917888,33384102
x185,4:27655442,33384102
k185,4:27829431,33384102:173989
x185,4:28407514,33384102
k185,4:28581503,33384102:173989
x185,4:29338991,33384102
k185,4:29512980,33384102:173989
x185,4:31689762,33384102
x185,4:33284474,33384102
k185,4:33284474,33384102:0
)
(185,8:5873801,34275392:27410673,498346,139537
x185,8:6272479,34275392
x185,4:7847257,34275392
k185,4:8047519,34275392:200262
x185,4:10042902,34275392
k185,4:10348862,34275392:305960
x185,4:10867143,34275392
k185,5:10348862,34275392:-59803
x185,5:11166150,34275392
k185,5:11366411,34275392:200261
x185,5:12123899,34275392
k185,5:12324161,34275392:200262
x185,5:13683653,34275392
k185,5:13891704,34275392:208051
x185,5:14409985,34275392
x185,5:14708992,34275392
k185,5:14909254,34275392:200262
x185,5:15507271,34275392
x185,5:16406289,34275392
x185,5:17861463,34275392
k185,5:18061725,34275392:200262
x185,5:20473307,34275392
x185,5:21958767,34275392
k185,5:22179684,34275392:220917
x185,5:22509786,34275392
x185,5:25551675,34275392
k185,5:25759726,34275392:208051
x185,5:27194966,34275392
x185,5:27573709,34275392
k185,5:27773971,34275392:200262
x185,5:28732791,34275392
k185,5:28933052,34275392:200261
x185,5:30332411,34275392
k185,5:30532673,34275392:200262
x185,5:31170558,34275392
k185,5:31370820,34275392:200262
x185,5:33284474,34275392
k185,5:33284474,34275392:0
)
(185,8:5873801,35166682:27410673,498346,139537
x185,8:7033954,35166682
k185,5:7243935,35166682:209981
x185,5:7523010,35166682
x185,5:8280498,35166682
x185,5:8619374,35166682
k185,5:8829354,35166682:209980
x185,5:9407437,35166682
k185,5:9617418,35166682:209981
x185,5:12095200,35166682
k185,5:12305181,35166682:209981
x185,5:12703859,35166682
x185,5:13062669,35166682
k185,5:13272649,35166682:209980
x185,5:13591591,35166682
x185,5:14608218,35166682
x185,5:15923855,35166682
k185,5:16133836,35166682:209981
x185,5:18647500,35166682
k185,5:18857480,35166682:209980
x185,5:19614968,35166682
k185,5:19824949,35166682:209981
x185,5:20422966,35166682
x185,5:23753919,35166682
k185,5:23963900,35166682:209981
x185,5:26874249,35166682
k185,5:27084229,35166682:209980
x185,5:28120792,35166682
k185,5:28330773,35166682:209981
x185,5:29734119,35166682
x185,5:30850417,35166682
k185,5:31060398,35166682:209981
x185,5:31459076,35166682
x185,5:31817886,35166682
k185,5:32027866,35166682:209980
$185,5:32027866,35166682
x185,5:32592093,35166682
$185,5:32592093,35166682
k185,5:32802074,35166682:209981
x185,5:33284474,35166682
k185,5:33284474,35166682:0
)
(185,8:5873801,36057972:27410673,498346,139537
x185,8:7277147,36057972
x185,8:8393445,36057972
k185,5:8637077,36057972:243632
x185,5:9035755,36057972
x185,5:9394565,36057972
k185,5:9638197,36057972:243632
$185,5:9638197,36057972
x185,5:10234718,36057972
$185,5:10293023,36057972
x185,5:10492362,36057972
k185,5:10824580,36057972:332218
x185,5:11362795,36057972
k185,6:11606423,36057972:243628
x185,6:14203808,36057972
k185,6:14447439,36057972:243631
x185,6:15025522,36057972
k185,6:15269154,36057972:243632
x185,6:18805427,36057972
k185,6:19049059,36057972:243632
x185,6:20125489,36057972
k185,6:20369121,36057972:243632
x185,6:20767799,36057972
x185,6:21106675,36057972
k185,6:21350307,36057972:243632
x185,6:23981581,36057972
k185,6:24225212,36057972:243631
x185,6:24823229,36057972
k185,6:25066861,36057972:243632
x185,6:25425671,36057972
k185,6:25669303,36057972:243632
x185,6:27788276,36057972
k185,6:28031908,36057972:243632
x185,6:28550189,36057972
x185,6:28889064,36057972
x185,6:29247874,36057972
x185,6:29387410,36057972
k185,6:29632148,36057972:244738
x185,6:30030826,36057972
x185,6:30389636,36057972
k185,6:30633268,36057972:243632
x185,6:30952210,36057972
x185,6:31968837,36057972
x185,6:33284474,36057972
k185,6:33284474,36057972:0
)
(185,8:5873801,36949262:27410673,498346,139537
x185,8:8387465,36949262
k185,6:8731644,36949262:344179
x185,6:9489132,36949262
k185,6:9833310,36949262:344178
x185,6:10431327,36949262
x185,6:13762280,36949262
k185,6:14106459,36949262:344179
x185,6:17016808,36949262
k185,6:17360986,36949262:344178
x185,6:18764332,36949262
x185,6:19880630,36949262
k185,6:20224809,36949262:344179
x185,6:20623487,36949262
x185,6:20982297,36949262
k185,6:21326475,36949262:344178
$185,6:21326475,36949262
x185,6:21890702,36949262
$185,6:21890702,36949262
k185,6:22234881,36949262:344179
x185,6:22717281,36949262
k185,6:23061459,36949262:344178
x185,6:24098022,36949262
k185,6:24442201,36949262:344179
x185,6:25845547,36949262
x185,6:26961845,36949262
k185,6:27306023,36949262:344178
x185,6:27704701,36949262
x185,6:28063511,36949262
k185,6:28407690,36949262:344179
$185,6:28407690,36949262
x185,6:29004211,36949262
$185,6:29062516,36949262
x185,6:29261855,36949262
k185,6:29895713,36949262:633858
x185,6:30553531,36949262
k185,7:29895713,36949262:-19935
x185,7:32267847,36949262
x185,7:33144938,36949262
x185,7:33284474,36949262
k185,7:33284474,36949262:0
)
(185,8:5873801,37840552:27410673,498346,139537
x185,8:6870496,37840552
k185,7:7164985,37840552:294489
x185,7:8285270,37840552
k185,7:8579760,37840552:294490
x185,7:10375804,37840552
k185,7:10670293,37840552:294489
x185,7:11248376,37840552
k185,7:11542865,37840552:294489
x185,7:11901675,37840552
k185,7:12196165,37840552:294490
x185,7:15228111,37840552
k185,7:15522600,37840552:294489
x185,7:18432949,37840552
k185,7:18727438,37840552:294489
$185,7:18727438,37840552
x185,7:19037992,37840552
$185,7:19037992,37840552
k185,7:19332482,37840552:294490
x185,7:19814882,37840552
k185,7:20109371,37840552:294489
x185,7:22702770,37840552
k185,7:22997259,37840552:294489
x185,7:23395937,37840552
x185,7:23754747,37840552
k185,7:24049237,37840552:294490
x185,7:24806725,37840552
k185,7:25101214,37840552:294489
x185,7:25699231,37840552
x185,7:29030184,37840552
k185,7:29324673,37840552:294489
x185,7:31120717,37840552
k185,7:31415207,37840552:294490
x185,7:31993290,37840552
k185,7:32287779,37840552:294489
x185,7:33284474,37840552
k185,7:33284474,37840552:0
)
(185,8:5873801,38731842:27410673,498346,139537
x185,8:6272479,38731842
x185,7:7010033,38731842
x185,7:9621373,38731842
g185,7:9860579,38731842
x185,7:11656623,38731842
g185,7:11895829,38731842
x185,7:13051995,38731842
g185,7:13291201,38731842
x185,7:14287896,38731842
g185,7:14527102,38731842
x185,7:15647387,38731842
g185,7:15886593,38731842
x185,7:17682637,38731842
g185,7:17921843,38731842
x185,7:18499926,38731842
g185,7:18739132,38731842
x185,7:20054770,38731842
g185,7:20293976,38731842
x185,7:23325922,38731842
g185,7:23565128,38731842
x185,7:26674816,38731842
k185,8:33284474,38731842:6609658
g185,8:33284474,38731842
)
(185,10:5873801,39623132:27410673,498346,139537
h185,9:5873801,39623132:1114112,0,0
x185,9:7466326,39623132
k185,9:7800523,39623132:334197
$185,9:7800523,39623132
x185,9:8111077,39623132
$185,9:8111077,39623132
k185,9:8445274,39623132:334197
x185,9:9844633,39623132
k185,9:10178830,39623132:334197
x185,9:11574203,39623132
k185,9:11908400,39623132:334197
x185,9:12665888,39623132
k185,9:13000085,39623132:334197
x185,9:15176867,39623132
x185,9:16193495,39623132
k185,9:16527691,39623132:334196
x185,9:19637379,39623132
k185,9:19995323,39623132:357944
x185,9:20992018,39623132
k185,9:21326215,39623132:334197
x185,9:24960164,39623132
k185,9:25294361,39623132:334197
x185,9:25892378,39623132
x185,9:29223331,39623132
k185,9:29557528,39623132:334197
x185,9:32467877,39623132
k185,9:32802074,39623132:334197
x185,9:33284474,39623132
k185,9:33284474,39623132:0
)
(185,10:5873801,40514422:27410673,498346,139537
x185,10:6392082,40514422
x185,9:7428644,40514422
x185,9:8008719,40514422
k185,9:8346511,40514422:337792
x185,9:9781752,40514422
k185,9:10119543,40514422:337791
$185,9:10119543,40514422
x185,9:10430097,40514422
$185,9:10430097,40514422
x185,9:10629436,40514422
k185,9:10991874,40514422:362438
x185,9:11589891,40514422
k185,9:11927683,40514422:337792
x185,9:12924378,40514422
k185,9:13262169,40514422:337791
x185,9:14864853,40514422
k185,9:15202645,40514422:337792
x185,9:16518283,40514422
k185,9:16856075,40514422:337792
x185,9:17852770,40514422
k185,9:18190561,40514422:337791
x185,9:21726834,40514422
k185,9:22064626,40514422:337792
x185,9:22642709,40514422
k185,9:22980501,40514422:337792
$185,9:22980501,40514422
x185,9:23291055,40514422
$185,9:23291055,40514422
k185,9:23628846,40514422:337791
x185,9:25825561,40514422
k185,9:26163353,40514422:337792
x185,9:27160048,40514422
k185,9:27497840,40514422:337792
x185,9:31034113,40514422
k185,9:31371904,40514422:337791
x185,9:31949987,40514422
k185,9:32287779,40514422:337792
x185,9:33284474,40514422
k185,9:33284474,40514422:0
)
(185,10:5873801,41405712:27410673,498346,139537
x185,10:6471818,41405712
x185,9:9802771,41405712
g185,9:10041977,41405712
x185,9:13151665,41405712
g185,9:13390871,41405712
x185,9:14032742,41405712
g185,9:14271948,41405712
x185,9:15312497,41405712
x185,9:16209521,41405712
g185,9:16448727,41405712
x185,9:16847405,41405712
x185,9:17206215,41405712
g185,9:17445421,41405712
x185,9:19767720,41405712
g185,9:20006926,41405712
x185,9:21282695,41405712
x185,9:21482034,41405712
k185,10:33284474,41405712:11802440
g185,10:33284474,41405712
)
(185,14:5873801,42297002:27410673,498346,139537
h185,12:5873801,42297002:1114112,0,0
x185,12:8263682,42297002
x185,12:8622492,42297002
x185,12:10382654,42297002
x185,12:10522190,42297002
k185,12:10747043,42297002:224853
x185,12:11165655,42297002
k185,12:11386920,42297002:221265
$185,12:11386920,42297002
x185,12:11697474,42297002
$185,12:11697474,42297002
k185,12:11918739,42297002:221265
x185,12:13318098,42297002
k185,12:13539363,42297002:221265
x185,12:14934736,42297002
k185,12:15156001,42297002:221265
x185,12:15514811,42297002
k185,12:15736076,42297002:221265
x185,12:17111516,42297002
x185,12:18532801,42297002
k185,12:18754066,42297002:221265
x185,12:21863754,42297002
k185,12:22088607,42297002:224853
x185,12:23085302,42297002
k185,12:23306567,42297002:221265
x185,12:24462733,42297002
x185,12:25921894,42297002
k185,12:26143159,42297002:221265
x185,12:27981064,42297002
k185,12:28291035,42297002:309971
x185,12:29526936,42297002
k185,12:29748201,42297002:221265
x185,12:33284474,42297002
k185,12:33284474,42297002:0
)
(185,14:5873801,43188292:27410673,498346,139537
x185,14:6451884,43188292
k185,12:6795269,43188292:343385
x185,12:7552757,43188292
k185,12:7896143,43188292:343386
x185,12:8494160,43188292
x185,12:11825113,43188292
k185,12:12168498,43188292:343385
x185,12:15078847,43188292
k185,12:15422233,43188292:343386
x185,12:17618948,43188292
k185,12:17962333,43188292:343385
x185,12:18959028,43188292
k185,12:19302413,43188292:343385
x185,12:22838686,43188292
k185,12:23182072,43188292:343386
x185,12:23760155,43188292
k185,12:24103540,43188292:343385
$185,12:24103540,43188292
x185,12:24414094,43188292
$185,12:24414094,43188292
x185,12:24613433,43188292
k185,12:25244912,43188292:631479
x185,12:25713359,43188292
k185,13:25244912,43188292:-59803
x185,13:26293434,43188292
k185,13:26636820,43188292:343386
x185,13:27796973,43188292
k185,13:28140358,43188292:343385
x185,13:30339066,43188292
k185,13:30708496,43188292:369430
x185,13:31226777,43188292
x185,13:31525784,43188292
k185,13:31869169,43188292:343385
x185,13:32626657,43188292
x185,13:32985467,43188292
x185,13:33284474,43188292
k185,13:33284474,43188292:0
)
(185,14:5873801,44079582:27410673,498346,139537
x185,14:8548929,44079582
g185,13:8788135,44079582
x185,13:9386152,44079582
x185,13:12717105,44079582
g185,13:12956311,44079582
x185,13:16149721,44079582
g185,13:16388927,44079582
x185,13:17030798,44079582
g185,13:17270004,44079582
x185,13:18585642,44079582
g185,13:18824848,44079582
x185,13:20200288,44079582
g185,13:20439494,44079582
x185,13:21775066,44079582
g185,13:22014272,44079582
x185,13:24208993,44079582
g185,13:24448199,44079582
x185,13:26527304,44079582
g185,13:26766510,44079582
x185,13:27523998,44079582
g185,13:27763204,44079582
x185,13:29939986,44079582
x185,13:30956614,44079582
g185,13:31195820,44079582
x185,13:31753969,44079582
x185,13:32112779,44079582
x185,13:33175254,44079582
k185,14:33284474,44079582:109220
g185,14:33284474,44079582
)
]
(185,17:5873801,47378389:27410673,462465,0
(185,17:5873801,47378389:27410673,462465,0
k185,17:19220327,47378389:13346526
x185,17:19937947,47378389
k185,17:33284473,47378389:13346526
)
)
]
]
]
!47597
}27
!11
{28
[185,70:4736286,47378389:28548188,42642103,0
(185,70:4736286,4736286:0,0,0
[185,70:0,4736286:0,0,0
(185,70:0,0:0,0,0
(185,70:0,4736286:0,0,0
k185,70:0,4736286:4736286
)
g185,70:0,0
)
]
)
[185,70:4736286,4736286:0,0,0
(185,70:4736286,4155173:0,0,0
k185,70:4736286,4155173:-1071734
)
]
[185,70:4736286,47378389:28548188,42642103,0
[185,70:5873801,47378389:27410673,43157435,0
[185,70:5873801,5007386:27410673,786432,0
(185,70:5873801,5007386:27410673,0,0
h185,70:5873801,5007386:27410673,0,0
)
]
[185,70:5873801,45412309:27410673,38766523,0
(185,17:5873801,7366682:27410673,538214,179404
(185,16:5873801,7366682:0,0,0
(185,16:5873801,6475392:0,0,0
)
)
x185,16:6884940,7366682
x185,16:9452405,7366682
k185,15:5873801,7366682:0
k185,15:9665508,7366682:213103
x185,15:11132630,7366682
k185,15:11345733,7366682:213103
x185,15:11624808,7366682
x185,15:12312522,7366682
x185,15:16182658,7366682
k185,15:16395761,7366682:213103
x185,15:19742635,7366682
x185,15:20250948,7366682
k185,15:20534328,7366682:283380
x185,15:22373214,7366682
k185,16:22580374,7366682:207160
x185,16:22947155,7366682
k185,16:23154316,7366682:207161
x185,16:23484418,7366682
x185,16:26033543,7366682
k185,16:26240703,7366682:207160
$185,16:26240703,7366682
x185,16:26551257,7366682
$185,16:26551257,7366682
k185,16:26758417,7366682:207160
x185,16:27381944,7366682
k185,16:27589104,7366682:207160
x185,16:29657827,7366682
k185,16:29864938,7366682:207111
x185,16:31001959,7366682
k185,16:31209120,7366682:207161
x185,16:31961019,7366682
k185,16:32168179,7366682:207160
$185,16:32168179,7366682
x185,16:32526989,7366682
k185,16:32726324,7366682:199335
x185,16:33284474,7366682
k185,17:33284474,7366682:0
)
(185,17:5873801,8257972:27410673,538214,179404
x185,17:6247396,8257972
k185,16:6525722,8257972:255735
x185,16:7083872,8257972
k185,16:7339606,8257972:255734
(185,16:7339606,8257972:598017,498346,0
x185,16:7937623,8257972
)
x185,16:8806327,8257972
$185,16:8806327,8257972
k185,16:9094206,8257972:287879
x185,16:9424308,8257972
x185,16:9717731,8257972
k185,16:10005610,8257972:287879
x185,16:10372391,8257972
x185,16:11289342,8257972
k185,16:11585004,8257972:295662
x185,16:12575310,8257972
k185,16:12998811,8257972:423501
$185,16:12998811,8257972
(185,16:12998811,8257972:1080417,498346,0
x185,16:14079228,8257972
)
(185,16:14079228,8374882:336786,364089,0
x185,16:14369289,8374882
)
x185,16:15284718,8257972
$185,16:15284718,8257972
k185,16:15572596,8257972:287878
x185,16:16086089,8257972
k185,16:16373968,8257972:287879
x185,16:17144208,8257972
k185,16:17432087,8257972:287879
x185,16:20589190,8257972
k185,16:20877069,8257972:287879
x185,16:21207171,8257972
x185,16:23976364,8257972
k185,16:24399865,8257972:423501
x185,16:25610241,8257972
k185,16:25952041,8257972:287879
x185,16:26550058,8257972
x185,16:29881011,8257972
k185,16:30154057,8257972:273046
x185,16:33284474,8257972
k185,16:33284474,8257972:0
)
(185,17:5873801,9149262:27410673,551690,179404
x185,17:7909433,9149262
x185,16:8239535,9149262
g185,16:8496281,9149262
x185,16:9174824,9149262
g185,16:9431570,9149262
$185,16:9431570,9149262
(185,16:9431570,9149262:777421,490372,0
x185,16:10208991,9149262
)
(185,16:10208991,9266172:336786,364089,0
x185,16:10499052,9266172
)
x185,16:11334745,9149262
g185,16:11454346,9149262
x185,16:11967243,9149262
(185,16:12018572,8888844:183865,291272,0
x185,16:12169669,8888844
)
x185,16:12481512,9149262
$185,16:12481512,9149262
x185,16:12701580,9149262
g185,16:12958326,9149262
x185,16:13545175,9149262
g185,16:13801921,9149262
$185,16:13801921,9149262
x185,16:14112475,9149262
$185,16:14112475,9149262
g185,16:14369221,9149262
x185,16:14974409,9149262
g185,16:15231155,9149262
x185,16:16762463,9149262
g185,16:17019209,9149262
$185,16:17019209,9149262
x185,16:17392804,9149262
$185,16:17415395,9149262
g185,16:17672141,9149262
x185,16:18974212,9149262
g185,16:19230958,9149262
$185,16:19230958,9149262
x185,16:19743855,9149262
(185,16:19795184,8888844:183865,291272,0
x185,16:19946281,8888844
)
g185,16:20178384,9149262
x185,16:20656798,9149262
g185,16:20856133,9149262
(185,16:20856133,9149262:822273,490372,0
x185,16:21678406,9149262
)
x185,16:22470378,9149262
(185,16:22470378,9266172:336786,364089,0
x185,16:22760439,9266172
)
x185,16:23006503,9149262
g185,16:23126104,9149262
x185,16:23639001,9149262
(185,16:23639001,9266172:1048590,364089,54616
x185,16:23929062,9266172
x185,16:24654823,9266172
)
x185,16:24966666,9149262
$185,16:24966666,9149262
g185,16:25223412,9149262
x185,16:25736905,9149262
g185,16:25993651,9149262
x185,16:26690534,9149262
x185,16:27827554,9149262
x185,16:28157656,9149262
g185,16:28414402,9149262
x185,16:29074608,9149262
k185,17:33284474,9149262:4209866
g185,17:33284474,9149262
)
(185,17:12905726,10761448:13346823,587571,182606
(185,17:12905726,10761448:777421,490372,0
x185,17:13683147,10761448
)
(185,17:13683147,10878358:336786,364089,0
x185,17:13973208,10878358
)
x185,17:14808901,10761448
g185,17:14928502,10761448
x185,17:15441399,10761448
(185,17:15492728,10465149:183865,291272,0
x185,17:15643825,10465149
)
x185,17:15955668,10761448
g185,17:16155003,10761448
x185,17:16912492,10761448
g185,17:17111827,10761448
(185,17:17111827,10761448:998688,308974,139537
x185,17:18110515,10761448
)
(185,17:18110515,10933753:336786,364089,0
x185,17:18400576,10933753
)
x185,17:19236269,10761448
g185,17:19355870,10761448
x185,17:20412949,10761448
[185,17:20412949,10944054:336786,704640,0
(185,17:20412949,10465149:299618,225735,0
x185,17:20664325,10465149
)
(185,17:20412949,10944054:336786,364089,0
x185,17:20703010,10944054
)
]
g185,17:20949070,10761448
x185,17:21148409,10761448
g185,17:21347744,10761448
x185,17:21860641,10761448
(185,17:21860641,10878358:336786,364089,0
x185,17:22150702,10878358
)
g185,17:22317028,10761448
(185,17:22317028,10761448:797359,332794,0
x185,17:22516367,10761448
(185,17:22516367,10761448:-119601,0,0
)
x185,17:23114387,10761448
)
g185,17:23233988,10761448
x185,17:23746885,10761448
(185,17:23798214,10465149:183865,291272,0
x185,17:23949311,10465149
)
x185,17:24181418,10761448
g185,17:24301019,10761448
(185,17:24301019,10761448:1194041,410069,0
(185,17:24301019,10761448:1194041,410069,0
(185,17:24301019,10761448:1194041,410069,0
x185,17:25495060,10761448
)
)
)
x185,17:26252549,10761448
)
(185,22:5873801,12373634:27410673,538214,179404
(185,21:5873801,12373634:0,0,0
(185,21:5873801,11482344:0,0,0
)
)
x185,21:8524988,12373634
k185,20:5873801,12373634:0
k185,20:8748029,12373634:223041
x185,20:10215151,12373634
x185,20:10444389,12373634
k185,20:10734872,12373634:290483
x185,20:12573758,12373634
k185,21:12788869,12373634:215111
x185,21:13155650,12373634
k185,21:13370761,12373634:215111
x185,21:13700863,12373634
x185,21:16249988,12373634
k185,21:16465099,12373634:215111
$185,21:16465099,12373634
x185,21:16775653,12373634
$185,21:16775653,12373634
k185,21:16990764,12373634:215111
x185,21:17614291,12373634
k185,21:17829401,12373634:215110
x185,21:20118192,12373634
k185,21:20333303,12373634:215111
x185,21:20700084,12373634
k185,21:20915195,12373634:215111
x185,21:21547891,12373634
x185,21:22611555,12373634
k185,21:22826666,12373634:215111
$185,21:22826666,12373634
x185,21:23390893,12373634
$185,21:23390893,12373634
x185,21:23610961,12373634
k185,21:23834399,12373634:223438
$185,21:23834399,12373634
x185,21:24193209,12373634
k185,21:24392544,12373634:199335
x185,21:24950694,12373634
k185,21:25150029,12373634:199335
x185,21:25523624,12373634
k185,21:25745550,12373634:199335
x185,21:26303700,12373634
k185,21:26503035,12373634:199335
(185,21:26503035,12373634:598017,498346,0
x185,21:27101052,12373634
)
x185,21:27969756,12373634
$185,21:27969756,12373634
k185,21:28184867,12373634:215111
x185,21:28551648,12373634
x185,21:29468599,12373634
k185,21:29692037,12373634:223438
x185,21:30682343,12373634
k185,21:30998567,12373634:316224
$185,21:30998567,12373634
(185,21:30998567,12373634:1080417,498346,0
x185,21:32078984,12373634
)
(185,21:32078984,12490544:336786,364089,0
x185,21:32369045,12490544
)
x185,21:33284474,12373634
$185,21:33284474,12373634
k185,22:33284474,12373634:0
)
(185,22:5873801,13264924:27410673,551690,179404
x185,22:6387294,13264924
g185,21:6644040,13264924
x185,21:7010821,13264924
g185,21:7267567,13264924
x185,21:10424670,13264924
g185,21:10681416,13264924
x185,21:11011518,13264924
x185,21:13780711,13264924
g185,21:14037457,13264924
x185,21:15174478,13264924
g185,21:15431224,13264924
$185,21:15431224,13264924
x185,21:15944121,13264924
(185,21:15995450,13004506:183865,291272,0
x185,21:16146547,13004506
)
g185,21:16378650,13264924
x185,21:16857064,13264924
g185,21:17056399,13264924
(185,21:17056399,13264924:822273,490372,0
x185,21:17878672,13264924
)
x185,21:18670644,13264924
(185,21:18670644,13381834:336786,364089,0
x185,21:18960705,13381834
)
x185,21:19206769,13264924
g185,21:19326370,13264924
x185,21:19839267,13264924
(185,21:19839267,13381834:1048590,364089,54616
x185,21:20129328,13381834
x185,21:20855089,13381834
)
x185,21:21166932,13264924
$185,21:21166932,13264924
x185,21:21387000,13264924
g185,21:21717102,13264924
x185,21:23551005,13264924
k185,22:33284474,13264924:9733469
g185,22:33284474,13264924
)
(185,22:14275865,14877110:10606546,587571,179404
x185,22:14840092,14877110
g185,22:15039427,14877110
x185,22:15238766,14877110
(185,22:15238766,14877110:-119601,0,0
)
x185,22:15677315,14877110
g185,22:15876650,14877110
(185,22:15876650,14877110:996695,441393,0
x185,22:16873345,14877110
)
(185,22:16873345,14994020:336786,364089,0
x185,22:17163406,14994020
)
x185,22:18078835,14877110
g185,22:18278170,14877110
g185,22:18477505,14877110
x185,22:19035655,14877110
(185,22:19035655,14877110:-119601,0,0
)
x185,22:19633675,14877110
g185,22:19833010,14877110
g185,22:20032345,14877110
x185,22:20596572,14877110
g185,22:20795907,14877110
x185,22:20995246,14877110
(185,22:20995246,14877110:-119601,0,0
)
x185,22:21433795,14877110
g185,22:21633130,14877110
(185,22:21633130,14877110:777421,490372,0
x185,22:22410551,14877110
)
(185,22:22410551,14994020:336786,364089,0
x185,22:22700612,14994020
)
x185,22:23536305,14877110
g185,22:23655906,14877110
x185,22:24168803,14877110
(185,22:24220132,14580811:183865,291272,0
x185,22:24371229,14580811
)
x185,22:24882411,14877110
)
(185,27:5873801,16489296:27410673,538214,179404
(185,25:5873801,16489296:2248526,498346,139537
g185,25:5873801,16489296
g185,25:5873801,16489296
g185,25:5514991,16489296
(185,25:5514991,16489296:2248526,498346,139537
g185,25:5873801,16489296
x185,25:6663177,16489296
x185,25:6993279,16489296
x185,25:7763517,16489296
)
g185,25:8122327,16489296
)
x185,25:10542301,16489296
k185,25:10783570,16489296:241269
x185,25:12099208,16489296
k185,25:12340477,16489296:241269
$185,25:12340477,16489296
x185,25:12904704,16489296
k185,25:13107478,16489296:202774
x185,25:13306817,16489296
(185,25:13306817,16489296:-119601,0,0
)
x185,25:13745366,16489296
k185,25:13948140,16489296:202774
(185,25:13948140,16489296:996695,441393,0
x185,25:14944835,16489296
)
(185,25:14944835,16606206:336786,364089,0
x185,25:15234896,16606206
)
x185,25:16150325,16489296
$185,25:16150325,16489296
x185,25:16349664,16489296
k185,25:16591449,16489296:241785
x185,25:17508408,16489296
k185,25:17833539,16489296:325131
$185,25:17833539,16489296
x185,25:18397766,16489296
k185,25:18600539,16489296:202773
x185,25:18799878,16489296
(185,25:18799878,16489296:-119601,0,0
)
x185,25:19238427,16489296
(185,25:19238427,16606206:336786,364089,0
x185,25:19528488,16606206
)
k185,25:19777987,16489296:202774
x185,25:20088541,16489296
$185,25:20088541,16489296
x185,25:20287880,16489296
k185,25:20613011,16489296:325131
x185,25:21091424,16489296
k185,25:21332693,16489296:241269
x185,25:22929398,16489296
k185,25:23170667,16489296:241269
x185,25:23653067,16489296
k185,25:23894336,16489296:241269
x185,25:24651824,16489296
k185,25:24893094,16489296:241270
x185,25:25590781,16489296
x185,25:26288466,16489296
k185,25:26529735,16489296:241269
$185,25:26529735,16489296
x185,25:27446695,16489296
k185,25:27649469,16489296:202774
x185,25:28207619,16489296
k185,25:28410392,16489296:202773
x185,25:28705912,16489296
k185,25:28949764,16489296:202774
x185,25:29507914,16489296
k185,25:29710688,16489296:202774
x185,25:30084283,16489296
$185,25:30106874,16489296
k185,25:30348143,16489296:241269
x185,25:31348824,16489296
x185,25:31727567,16489296
k185,25:31968836,16489296:241269
x185,25:33284474,16489296
k185,25:33284474,16489296:0
)
(185,27:5873801,17380586:27410673,551690,209587
x185,27:6438028,17380586
k185,25:6699522,17380586:261494
x185,25:6898861,17380586
(185,25:6898861,17380586:-119601,0,0
)
x185,25:7337410,17380586
(185,25:7337410,17488228:288266,346600,101945
x185,25:7562692,17488228
)
k185,25:7887170,17380586:261494
x185,25:8197724,17380586
$185,25:8197724,17380586
x185,25:8397063,17380586
k185,25:8682889,17380586:285826
$185,25:8682889,17380586
x185,25:9247116,17380586
k185,25:9508610,17380586:261494
x185,25:9707949,17380586
(185,25:9707949,17380586:-119601,0,0
)
x185,25:10146498,17380586
k185,25:10407992,17380586:261494
(185,25:10407992,17380586:777421,490372,0
x185,25:11185413,17380586
)
(185,25:11185413,17497496:336786,364089,0
x185,25:11475474,17497496
)
x185,25:12311167,17380586
k185,25:12430768,17380586:119601
x185,25:12943665,17380586
(185,25:12994994,17120168:183865,291272,0
x185,25:13146091,17120168
)
x185,25:13457934,17380586
$185,25:13457934,17380586
k185,25:13734436,17380586:276502
x185,25:15070007,17380586
x185,25:15851414,17380586
k185,25:16127916,17380586:276502
x185,25:17523289,17380586
k185,25:17799792,17380586:276503
x185,25:20122091,17380586
k185,25:20398593,17380586:276502
x185,25:21315552,17380586
x185,25:21514891,17380586
k185,25:21945720,17380586:430829
x185,25:25300595,17380586
k185,26:25586421,17380586:285826
x185,26:26005033,17380586
k185,26:26281535,17380586:276502
x185,26:27878240,17380586
k185,26:28154742,17380586:276502
x185,26:28637142,17380586
k185,26:28913644,17380586:276502
x185,26:29671132,17380586
k185,26:29947634,17380586:276502
x185,26:30948315,17380586
x185,26:31327058,17380586
k185,26:31603560,17380586:276502
$185,26:31603560,17380586
x185,26:31899080,17380586
$185,26:31940158,17380586
x185,26:32139497,17380586
k185,26:32425323,17380586:285826
x185,26:33284474,17380586
k185,26:33284474,17380586:0
)
(185,27:5873801,18271876:27410673,551690,171526
x185,27:6631289,18271876
k185,26:6874593,18271876:243304
x185,26:9990261,18271876
k185,26:10233564,18271876:243303
$185,26:10233564,18271876
x185,26:10594616,18271876
k185,26:10800781,18271876:206165
x185,26:11000120,18271876
k185,26:11206284,18271876:206164
x185,26:11719181,18271876
(185,26:11719181,18388786:336786,364089,0
x185,26:12009242,18388786
)
k185,26:12175568,18271876:119601
(185,26:12175568,18271876:797359,332794,0
x185,26:12374907,18271876
(185,26:12374907,18271876:-119601,0,0
)
x185,26:12972927,18271876
)
k185,26:13092528,18271876:119601
x185,26:13656755,18271876
$185,26:13656755,18271876
k185,26:13900059,18271876:243304
x185,26:14900740,18271876
x185,26:15279483,18271876
k185,26:15522786,18271876:243303
x185,26:16838424,18271876
k185,26:17081728,18271876:243304
x185,26:18678433,18271876
k185,26:18921737,18271876:243304
x185,26:19404137,18271876
k185,26:19647440,18271876:243303
x185,26:20006250,18271876
k185,26:20249554,18271876:243304
x185,26:23365222,18271876
k185,26:23608526,18271876:243304
$185,26:23608526,18271876
x185,26:23969578,18271876
(185,26:23969578,18011458:183865,291272,0
x185,26:24120675,18011458
)
k185,26:24359607,18271876:206164
x185,26:24558946,18271876
k185,26:24765110,18271876:206164
x185,26:25278007,18271876
(185,26:25278007,18388786:1048590,364089,54616
x185,26:25568068,18388786
x185,26:26293829,18388786
)
k185,26:26446198,18271876:119601
(185,26:26446198,18271876:797359,332794,0
x185,26:26645537,18271876
(185,26:26645537,18271876:-119601,0,0
)
x185,26:27243557,18271876
)
k185,26:27363158,18271876:119601
x185,26:27927385,18271876
$185,26:27927385,18271876
k185,26:28170689,18271876:243304
x185,26:29566062,18271876
k185,26:29809366,18271876:243304
$185,26:29809366,18271876
x185,26:30170418,18271876
k185,26:30376582,18271876:206164
x185,26:30934732,18271876
k185,26:31140897,18271876:206165
x185,26:31501949,18271876
(185,26:31501949,18011458:183865,291272,0
x185,26:31653046,18011458
)
k185,26:31848013,18271876:162199
x185,26:32206823,18271876
k185,26:32369023,18271876:162200
x185,26:32748349,18271876
(185,26:32748349,18388786:336786,364089,0
x185,26:33038410,18388786
)
$185,26:33085135,18271876
x185,26:33284474,18271876
k185,26:33284474,18271876:0
)
(185,27:5873801,19163166:27410673,551690,218487
x185,27:7470506,19163166
k185,26:7694925,19163166:224419
x185,26:8177325,19163166
k185,26:8401744,19163166:224419
x185,26:9601764,19163166
k185,26:9826183,19163166:224419
x185,26:10184993,19163166
k185,26:10409412,19163166:224419
x185,26:13525080,19163166
k185,26:13749499,19163166:224419
$185,26:13749499,19163166
x185,26:14069854,19163166
k185,26:14294936,19163166:199335
x185,26:14494275,19163166
k185,26:14693610,19163166:199335
x185,26:15206507,19163166
(185,26:15257836,18902748:183865,291272,0
x185,26:15408933,18902748
)
k185,26:15561302,19163166:119601
(185,26:15561302,19163166:797359,332794,0
x185,26:15760641,19163166
(185,26:15760641,19163166:-119601,0,0
)
x185,26:16358661,19163166
)
k185,26:16478262,19163166:119601
x185,26:17042489,19163166
$185,26:17042489,19163166
k185,26:17266908,19163166:224419
x185,26:18662281,19163166
k185,26:18886700,19163166:224419
$185,26:18886700,19163166
x185,26:19247752,19163166
k185,26:19447087,19163166:199335
x185,26:20005237,19163166
k185,26:20204572,19163166:199335
x185,26:20524927,19163166
k185,26:20680569,19163166:129895
x185,26:21039379,19163166
k185,26:21169273,19163166:129894
x185,26:21548599,19163166
[185,26:21548599,19381653:336786,704640,0
(185,26:21548599,18902748:299618,225735,0
x185,26:21799975,18902748
)
(185,26:21548599,19381653:336786,364089,0
x185,26:21838660,19381653
)
]
$185,26:21885385,19163166
k185,26:22109804,19163166:224419
x185,26:23945715,19163166
k185,26:24170134,19163166:224419
$185,26:24170134,19163166
x185,26:24549460,19163166
[185,26:24549460,19381653:336786,704640,0
(185,26:24549460,18902748:299618,225735,0
x185,26:24800836,18902748
)
(185,26:24549460,19381653:336786,364089,0
x185,26:24839521,19381653
)
]
k185,26:25085581,19163166:199335
x185,26:25284920,19163166
k185,26:25484255,19163166:199335
x185,26:25997152,19163166
(185,26:25997152,19280076:336786,364089,0
x185,26:26287213,19280076
)
k185,26:26453539,19163166:119601
(185,26:26453539,19163166:797359,332794,0
x185,26:26652878,19163166
(185,26:26652878,19163166:-119601,0,0
)
x185,26:27250898,19163166
)
k185,26:27370499,19163166:119601
x185,26:27883396,19163166
$185,26:27934725,19163166
k185,26:28159144,19163166:224419
x185,26:28641544,19163166
k185,26:28865963,19163166:224419
x185,26:29862658,19163166
k185,26:30087077,19163166:224419
x185,26:33284474,19163166
k185,26:33284474,19163166:0
)
(185,27:5873801,20054456:27410673,551690,179404
x185,27:6451884,20054456
g185,26:6691090,20054456
$185,26:6691090,20054456
x185,26:7070416,20054456
(185,26:7070416,20171366:336786,364089,0
x185,26:7360477,20171366
)
$185,26:7407202,20054456
g185,26:7646408,20054456
x185,26:8802574,20054456
g185,26:9041780,20054456
$185,26:9041780,20054456
x185,26:9362135,20054456
$185,26:9387882,20054456
g185,26:9627088,20054456
x185,26:10109488,20054456
g185,26:10348694,20054456
x185,26:10707504,20054456
g185,26:10946710,20054456
x185,26:14144107,20054456
g185,26:14383313,20054456
x185,26:14961396,20054456
g185,26:15200602,20054456
$185,26:15200602,20054456
x185,26:15561654,20054456
$185,26:15561654,20054456
g185,26:15800860,20054456
x185,26:16438745,20054456
g185,26:16677951,20054456
x185,26:17674646,20054456
g185,26:17913852,20054456
x185,26:20226184,20054456
g185,26:20465390,20054456
$185,26:20465390,20054456
x185,26:20978287,20054456
$185,26:21029616,20054456
x185,26:21228955,20054456
g185,26:21547896,20054456
x185,26:22086111,20054456
g185,26:22325317,20054456
x185,26:23660888,20054456
x185,26:24442295,20054456
g185,26:24681501,20054456
x185,26:25997139,20054456
g185,26:26236345,20054456
$185,26:26236345,20054456
x185,26:26800572,20054456
g185,26:26999907,20054456
x185,26:27199246,20054456
(185,26:27199246,20054456:-119601,0,0
)
x185,26:27637795,20054456
g185,26:27837130,20054456
(185,26:27837130,20054456:777421,490372,0
x185,26:28614551,20054456
)
(185,26:28614551,20171366:336786,364089,0
x185,26:28904612,20171366
)
x185,26:29740305,20054456
g185,26:29859906,20054456
x185,26:30372803,20054456
(185,26:30424132,19794038:183865,291272,0
x185,26:30575229,19794038
)
x185,26:30887072,20054456
$185,26:30887072,20054456
x185,26:31086411,20054456
h185,27:31086411,20054456:0,0,0
k185,27:32008698,20054456:922287
g185,27:32726319,20054456
(185,27:32726319,20054456:558155,484396,0
(185,27:32726319,20054456:558155,484396,0
k185,27:32763895,20054456:37576
r185,70:32790109,20054456:26214,484396,0
[185,27:32790109,20054456:430576,484396,0
]
r185,70:33246899,20054456:26214,484396,0
k185,27:33284474,20054456:37575
)
)
g185,27:33284474,20054456
g185,27:33284474,20054456
)
(185,51:5873801,21535570:27410673,598293,192273
(185,48:5873801,21535570:0,0,0
(185,48:5873801,20644280:0,0,0
)
)
x185,48:9006387,21535570
k185,48:9431615,21535570:425228
x185,48:10486109,21535570
x185,48:10715347,21535570
k185,48:11114567,21535570:399220
x185,48:12398300,21535570
x185,48:13911270,21535570
k185,48:14288130,21535570:376860
x185,48:14618232,21535570
x185,48:15351793,21535570
x185,48:16186219,21535570
x185,48:17378255,21535570
k185,48:17755116,21535570:376861
$185,48:17755116,21535570
x185,48:18065670,21535570
(185,48:18065670,21643212:311300,337875,0
x185,48:18344202,21643212
)
$185,48:18376970,21535570
k185,48:18753830,21535570:376860
x185,48:20367663,21535570
k185,48:20744524,21535570:376861
x185,48:21368051,21535570
k185,48:21744912,21535570:376861
x185,48:22763524,21535570
x185,48:23451238,21535570
x185,48:23744661,21535570
k185,48:24121521,21535570:376860
x185,48:24488302,21535570
x185,48:24708370,21535570
k185,48:25398816,21535570:690446
x185,48:26755904,21535570
k185,49:25398816,21535570:-36679
x185,49:27049327,21535570
k185,49:27426188,21535570:376861
$185,49:27426188,21535570
x185,49:27939085,21535570
[185,49:27939085,21727843:362629,790566,0
(185,49:27990414,21275152:311300,337875,0
x185,49:28268946,21275152
)
(185,49:27939085,21727843:311300,337875,0
x185,49:28217617,21727843
)
]
k185,49:28718645,21535570:416931
x185,49:29197059,21535570
k185,49:29613991,21535570:416932
(185,49:29613991,21535570:822273,490372,0
x185,49:30436264,21535570
)
x185,49:31228236,21535570
[185,49:31228236,21727843:362629,790566,0
(185,49:31279565,21275152:311300,337875,0
x185,49:31558097,21275152
)
(185,49:31228236,21727843:311300,337875,0
x185,49:31506768,21727843
)
]
x185,49:31790204,21535570
k185,49:31909805,21535570:119601
x185,49:32422702,21535570
[185,49:32422702,21727843:362629,790566,0
(185,49:32474031,21275152:311300,337875,0
x185,49:32752563,21275152
)
(185,49:32422702,21727843:311300,337875,0
x185,49:32701234,21727843
)
]
x185,49:33064406,21535570
$185,49:33064406,21535570
x185,49:33284474,21535570
k185,49:33284474,21535570:0
)
(185,51:5873801,22426860:27410673,598293,192273
x185,51:6680718,22426860
k185,49:6987107,22426860:306389
x185,49:7317209,22426860
x185,49:8050770,22426860
k185,49:8357159,22426860:306389
x185,49:8687261,22426860
x185,49:9420822,22426860
x185,49:11208877,22426860
k185,49:11515266,22426860:306389
x185,49:12285506,22426860
k185,49:12591895,22426860:306389
x185,49:13215422,22426860
x185,49:14086525,22426860
x185,49:14673375,22426860
x185,49:15003477,22426860
x185,49:15553647,22426860
x185,49:16488937,22426860
k185,49:16795326,22426860:306389
x185,49:17125428,22426860
x185,49:17858989,22426860
x185,49:18445838,22426860
x185,49:19674553,22426860
k185,49:19980942,22426860:306389
x185,49:20567791,22426860
k185,49:20874180,22426860:306389
$185,49:20874180,22426860
x185,49:21184734,22426860
(185,49:21184734,22534502:311300,337875,0
x185,49:21463266,22534502
)
$185,49:21496034,22426860
k185,49:21802423,22426860:306389
x185,49:22407611,22426860
k185,49:22714000,22426860:306389
x185,49:24245308,22426860
k185,49:24551697,22426860:306389
$185,49:24551697,22426860
x185,49:24910507,22426860
$185,49:24910507,22426860
k185,49:25216896,22426860:306389
x185,49:26518967,22426860
k185,49:26825356,22426860:306389
$185,49:26825356,22426860
x185,49:27338253,22426860
[185,49:27338253,22619133:362629,790566,0
(185,49:27389582,22166442:311300,337875,0
x185,49:27668114,22166442
)
(185,49:27338253,22619133:311300,337875,0
x185,49:27616785,22619133
)
]
$185,49:27700882,22426860
k185,49:28007271,22426860:306389
x185,49:28667477,22426860
k185,49:28973866,22426860:306389
$185,49:28973866,22426860
(185,49:28973866,22426860:777421,490372,0
x185,49:29751287,22426860
)
(185,49:29751287,22534502:311300,337875,0
x185,49:30029819,22534502
)
x185,49:30652216,22426860
(185,49:30652216,22534502:311300,337875,0
x185,49:30930748,22534502
)
x185,49:31162855,22426860
k185,49:31282456,22426860:119601
x185,49:31795353,22426860
[185,49:31795353,22619133:362629,790566,0
(185,49:31846682,22166442:311300,337875,0
x185,49:32125214,22166442
)
(185,49:31795353,22619133:311300,337875,0
x185,49:32073885,22619133
)
]
x185,49:32437057,22426860
k185,49:32726324,22426860:289267
x185,49:33284474,22426860
k185,51:33284474,22426860:0
)
(185,51:5873801,23318150:27410673,598293,192273
x185,51:7064451,23318150
[185,49:7064451,23510423:362629,790566,0
(185,49:7115780,23057732:311300,337875,0
x185,49:7394312,23057732
)
(185,49:7064451,23510423:311300,337875,0
x185,49:7342983,23510423
)
]
x185,49:8617730,23318150
[185,49:8617730,23510423:362629,790566,0
(185,49:8669059,23057732:311300,337875,0
x185,49:8947591,23057732
)
(185,49:8617730,23510423:311300,337875,0
x185,49:8896262,23510423
)
]
x185,49:9179698,23318150
k185,49:9299299,23318150:119601
(185,49:9299299,23318150:1194041,410069,0
(185,49:9299299,23318150:1194041,410069,0
(185,49:9299299,23318150:1194041,410069,0
x185,49:10493340,23318150
)
)
)
x185,49:11051490,23318150
$185,49:11051490,23318150
x185,49:11271558,23318150
k185,49:11708685,23318150:437127
x185,49:13525843,23318150
k185,50:13818263,23318150:292420
$185,50:13818263,23318150
x185,50:14128817,23318150
(185,50:14128817,23425792:311300,337875,0
x185,50:14407349,23425792
)
$185,50:14440117,23318150
k185,50:14732538,23318150:292421
x185,50:15759523,23318150
x185,50:16676473,23318150
k185,50:16968894,23318150:292421
x185,50:19380476,23318150
k185,50:19672897,23318150:292421
x185,50:20002999,23318150
x185,50:21029984,23318150
k185,50:21322405,23318150:292421
x185,50:22092645,23318150
x185,50:22752849,23318150
k185,50:23045270,23318150:292421
x185,50:23632119,23318150
k185,50:23924540,23318150:292421
x185,50:24878169,23318150
x185,50:25171592,23318150
k185,50:25517934,23318150:292421
x185,50:27401664,23318150
k185,50:27694084,23318150:292420
x185,50:28207577,23318150
k185,50:28499998,23318150:292421
x185,50:28830100,23318150
x185,50:29563661,23318150
x185,50:30297222,23318150
x185,50:31159154,23318150
x185,50:31489256,23318150
k185,50:31781677,23318150:292421
x185,50:32386865,23318150
k185,50:32679286,23318150:292421
x185,50:33284474,23318150
k185,50:33284474,23318150:0
)
(185,51:5873801,24209440:27410673,498346,139537
x185,51:6387293,24209440
x185,50:7249227,24209440
k185,50:7482935,24209440:233708
x185,50:8564938,24209440
k185,50:8798645,24209440:233707
x185,50:9568885,24209440
x185,50:10522514,24209440
k185,50:10756222,24209440:233708
x185,50:11343071,24209440
k185,50:11576778,24209440:233707
x185,50:12530407,24209440
x185,50:12823830,24209440
k185,50:13111459,24209440:233708
x185,50:15748681,24209440
x185,50:15968749,24209440
k185,50:16207065,24209440:238316
x185,50:17142355,24209440
k185,50:17376062,24209440:233707
x185,50:17999589,24209440
x185,50:18870692,24209440
x185,50:19457542,24209440
x185,50:19787644,24209440
x185,50:20337814,24209440
x185,50:21273104,24209440
k185,50:21506812,24209440:233708
x185,50:21836914,24209440
x185,50:22570475,24209440
x185,50:23157324,24209440
x185,50:24386039,24209440
k185,50:24619747,24209440:233708
x185,50:25646732,24209440
x185,50:26563682,24209440
k185,50:26797389,24209440:233707
x185,50:29208971,24209440
k185,50:29442679,24209440:233708
x185,50:29772781,24209440
x185,50:30799766,24209440
k185,50:31033473,24209440:233707
x185,50:31803713,24209440
x185,50:32463917,24209440
k185,50:32697625,24209440:233708
x185,50:33284474,24209440
k185,50:33284474,24209440:0
)
(185,51:5873801,25100730:27410673,498346,139537
x185,51:6827430,25100730
x185,50:7120853,25100730
k185,50:7434898,25100730:260124
x185,50:9318628,25100730
k185,50:9578752,25100730:260124
x185,50:10092245,25100730
k185,50:10352369,25100730:260124
x185,50:10682471,25100730
x185,50:11416032,25100730
x185,50:12149593,25100730
x185,50:13011525,25100730
x185,50:13341627,25100730
k185,50:13601751,25100730:260124
x185,50:14206939,25100730
k185,50:14467063,25100730:260124
x185,50:15072251,25100730
k185,50:15332375,25100730:260124
x185,50:15845867,25100730
x185,50:16707801,25100730
k185,50:16967925,25100730:260124
x185,50:18068267,25100730
k185,50:18328390,25100730:260123
x185,50:19098630,25100730
x185,50:19758834,25100730
k185,50:20018958,25100730:260124
x185,50:20605807,25100730
k185,50:20865931,25100730:260124
x185,50:21819560,25100730
x185,50:22112983,25100730
k185,50:22427028,25100730:260124
x185,50:25064250,25100730
k185,50:25324374,25100730:260124
x185,50:27084921,25100730
k185,50:27345045,25100730:260124
x185,50:27858538,25100730
k185,50:28118662,25100730:260124
x185,50:29209833,25100730
x185,50:29980072,25100730
x185,50:30548581,25100730
k185,50:30808705,25100730:260124
x185,50:31707318,25100730
x185,50:32220811,25100730
x185,50:32954372,25100730
x185,50:33284474,25100730
k185,50:33284474,25100730:0
)
(185,51:5873801,25992020:27410673,498346,139537
x185,51:6313937,25992020
g185,50:6570683,25992020
$185,50:6570683,25992020
x185,50:6881237,25992020
(185,50:6881237,26099662:311300,337875,0
x185,50:7159769,26099662
)
$185,50:7192537,25992020
g185,50:7449283,25992020
x185,50:7962776,25992020
g185,50:8219522,25992020
x185,50:9118135,25992020
x185,50:9631628,25992020
x185,50:10365189,25992020
x185,50:10915359,25992020
k185,51:33284475,25992020:22369116
g185,51:33284475,25992020
)
(185,57:5873801,27473134:27410673,498346,139537
h185,55:5873801,27473134:1114112,0,0
x185,55:8602559,27473134
k185,55:8967793,27473134:365234
x185,55:9964488,27473134
k185,55:10329723,27473134:365235
x185,55:10929733,27473134
x185,55:12372947,27473134
k185,55:12738181,27473134:365234
x185,55:13495669,27473134
x185,55:13874413,27473134
x185,55:14233223,27473134
x185,55:14731569,27473134
k185,55:15128310,27473134:396741
x185,55:15646591,27473134
x185,55:15945598,27473134
k185,55:16310832,27473134:365234
x185,55:17269652,27473134
k185,55:17634886,27473134:365234
x185,55:18392374,27473134
x185,55:18890720,27473134
k185,55:19255955,27473134:365235
x185,55:20992198,27473134
k185,55:21357432,27473134:365234
x185,55:21995317,27473134
k185,55:22360552,27473134:365235
x185,55:23078172,27473134
x185,55:24194470,27473134
k185,55:24559704,27473134:365234
x185,55:25556399,27473134
k185,55:25921633,27473134:365234
x185,55:26679121,27473134
x185,55:28198084,27473134
k185,55:28563319,27473134:365235
x185,55:29141402,27473134
k185,55:29506636,27473134:365234
x185,55:29836738,27473134
x185,55:33284474,27473134
k185,57:33284474,27473134:0
)
(185,57:5873801,28364424:27410673,498346,139537
x185,57:7130024,28364424
x185,55:7423447,28364424
x185,55:9935894,28364424
k185,55:10345342,28364424:341374
x185,55:11501508,28364424
k185,55:11842882,28364424:341374
x185,55:12172984,28364424
x185,55:15620720,28364424
x185,55:20184750,28364424
k185,55:20551666,28364424:366916
x185,55:22387577,28364424
k185,55:22728951,28364424:341374
x185,55:23326968,28364424
x185,55:25206733,28364424
x185,55:26522370,28364424
x185,55:26781510,28364424
k185,55:27122884,28364424:341374
x185,55:27605284,28364424
k185,55:27946658,28364424:341374
x185,55:28305468,28364424
k185,55:28646843,28364424:341375
x185,55:29328582,28364424
x185,55:29667458,28364424
x185,55:30743888,28364424
k185,55:31085262,28364424:341374
x185,55:32365017,28364424
k185,55:32706391,28364424:341374
x185,55:33284474,28364424
k185,55:33284474,28364424:0
)
(185,57:5873801,29255714:27410673,498346,139537
x185,57:7029967,29255714
x185,57:7428645,29255714
x185,57:8644612,29255714
x185,57:9960249,29255714
x185,57:10418728,29255714
k185,55:10721324,29255714:302596
x185,55:11259539,29255714
k185,55:11449663,29255714:190124
x185,55:13050355,29255714
x185,55:13909506,29255714
x185,55:14866333,29255714
x185,55:16102235,29255714
k185,55:16292407,29255714:190172
$185,55:16292407,29255714
x185,55:16551548,29255714
$185,55:16551548,29255714
k185,55:16741719,29255714:190171
x185,55:17224119,29255714
k185,55:17414291,29255714:190172
x185,55:21189770,29255714
x185,55:22744614,29255714
x185,55:24917408,29255714
k185,55:25107580,29255714:190172
x185,55:25526192,29255714
k185,55:25716364,29255714:190172
x185,55:26194778,29255714
k185,55:26384950,29255714:190172
x185,55:27142438,29255714
x185,55:27764375,29255714
k185,55:27954546,29255714:190171
x185,55:28991109,29255714
k185,55:29181281,29255714:190172
x185,55:29898901,29255714
x185,55:31778666,29255714
k185,55:31968838,29255714:190172
x185,55:33045268,29255714
x185,55:33284474,29255714
k185,57:33284474,29255714:0
)
(185,57:5873801,30147004:27410673,498346,139537
x185,57:6639262,30147004
x185,57:8333644,30147004
k185,55:8602404,30147004:268760
x185,55:9200421,30147004
k185,55:9469181,30147004:268760
x185,55:10465876,30147004
k185,55:10734636,30147004:268760
x185,55:12371208,30147004
x185,55:14685533,30147004
k185,55:14954294,30147004:268761
x185,55:16556978,30147004
k185,55:16825738,30147004:268760
x185,55:17467609,30147004
k185,55:17736369,30147004:268760
x185,55:18453989,30147004
x185,55:19935077,30147004
x185,55:20672631,30147004
k185,55:20941391,30147004:268760
x185,55:21698879,30147004
x185,55:22077623,30147004
x185,55:22436433,30147004
x185,55:22934779,30147004
k185,55:23210928,30147004:276149
x185,55:24845507,30147004
k185,55:25114267,30147004:268760
$185,55:25114267,30147004
x185,55:25373408,30147004
$185,55:25373408,30147004
k185,55:25642168,30147004:268760
x185,55:26124568,30147004
k185,55:26393328,30147004:268760
x185,55:30168807,30147004
x185,55:33284474,30147004
k185,56:33284474,30147004:0
)
(185,57:5873801,31038294:27410673,498346,139537
x185,57:6292413,31038294
g185,56:6531619,31038294
x185,56:7010033,31038294
g185,56:7249239,31038294
x185,56:7847256,31038294
x185,56:10010082,31038294
g185,56:10249288,31038294
x185,56:11245983,31038294
g185,56:11485189,31038294
x185,56:12561619,31038294
x185,56:13327080,31038294
x185,56:15021462,31038294
x185,56:15160998,31038294
k185,57:33284474,31038294:18123476
g185,57:33284474,31038294
)
(185,67:5873801,31929584:27410673,538214,179404
h185,58:5873801,31929584:1114112,0,0
x185,58:8825817,31929584
k185,58:9004295,31929584:178478
x185,58:11280746,31929584
k185,58:11459223,31929584:178477
x185,58:12418043,31929584
k185,58:12596521,31929584:178478
x185,58:15271649,31929584
k185,58:15450127,31929584:178478
x185,58:16088012,31929584
k185,58:16266490,31929584:178478
x185,58:18180144,31929584
k185,58:18358621,31929584:178477
x185,58:19694193,31929584
k185,58:19872671,31929584:178478
x185,58:24808304,31929584
k185,58:24986782,31929584:178478
x185,58:26302420,31929584
k185,58:26480898,31929584:178478
x185,58:28035742,31929584
x185,58:29251709,31929584
k185,58:29430186,31929584:178477
x185,58:30349139,31929584
k185,58:30527617,31929584:178478
x185,58:33284474,31929584
k185,58:33284474,31929584:0
)
(185,67:5873801,32820874:27410673,498346,139537
x185,67:6870496,32820874
k185,58:7139879,32820874:269383
x185,58:10676152,32820874
k185,58:10945535,32820874:269383
x185,58:11523618,32820874
k185,58:11793001,32820874:269383
x185,58:12789696,32820874
k185,58:13059079,32820874:269383
x185,58:14300961,32820874
k185,58:14570345,32820874:269384
x185,58:14849420,32820874
x185,58:15347766,32820874
x185,58:15686641,32820874
k185,58:15956024,32820874:269383
x185,58:18156726,32820874
x185,58:19273024,32820874
k185,58:19542407,32820874:269383
x185,58:20100556,32820874
x185,58:20459366,32820874
x185,58:21322502,32820874
k185,58:21591885,32820874:269383
x185,58:22169968,32820874
k185,58:22439351,32820874:269383
x185,58:22798161,32820874
k185,58:23067544,32820874:269383
x185,58:25944005,32820874
x185,58:26203145,32820874
k185,58:26472528,32820874:269383
$185,58:26472528,32820874
x185,58:26783082,32820874
$185,58:26783082,32820874
x185,58:26982421,32820874
k185,58:27391894,32820874:409473
x185,58:28946738,32820874
k185,59:29216121,32820874:269383
x185,59:31372968,32820874
k185,59:31649895,32820874:276927
x185,59:32586789,32820874
x185,59:33284474,32820874
k185,59:33284474,32820874:0
)
(185,67:5873801,33712164:27410673,498346,139537
x185,67:6232611,33712164
k185,59:6486994,33712164:254383
x185,59:8283038,33712164
k185,59:8537420,33712164:254382
$185,59:8537420,33712164
x185,59:9101647,33712164
$185,59:9101647,33712164
k185,59:9356030,33712164:254383
x185,59:10512196,33712164
k185,59:10766579,33712164:254383
x185,59:11125389,33712164
k185,59:11379771,33712164:254382
x185,59:14256232,33712164
x185,59:14515372,33712164
k185,59:14769755,33712164:254383
$185,59:14769755,33712164
x185,59:15080309,33712164
$185,59:15080309,33712164
x185,59:15279648,33712164
k185,59:15537825,33712164:258177
x185,59:15896635,33712164
k185,59:16151018,33712164:254383
x185,59:20803590,33712164
k185,59:21057972,33712164:254382
$185,59:21057972,33712164
x185,59:21317113,33712164
k185,59:21541742,33712164:224629
x185,59:21741081,33712164
k185,59:21965710,33712164:224629
x185,59:22529937,33712164
k185,59:22754567,33712164:224630
x185,59:23312717,33712164
(185,59:23312717,33712164:-119601,0,0
)
x185,59:23910737,33712164
k185,59:24135366,33712164:224629
x185,59:24731887,33712164
$185,59:24790192,33712164
k185,59:25044574,33712164:254382
x185,59:25526974,33712164
k185,59:25781357,33712164:254383
x185,59:29556836,33712164
x185,59:31111680,33712164
x185,59:33284474,33712164
k185,59:33284474,33712164:0
)
(185,67:5873801,34603454:27410673,538214,179404
x185,67:6292413,34603454
k185,59:6582098,34603454:289685
x185,59:7578793,34603454
k185,59:7868477,34603454:289684
x185,59:9947582,34603454
k185,59:10237267,34603454:289685
x185,59:11640613,34603454
x185,59:12756911,34603454
k185,59:13046595,34603454:289684
x185,59:13604744,34603454
x185,59:13963554,34603454
x185,59:14543629,34603454
k185,59:14833314,34603454:289685
x185,59:15873863,34603454
k185,59:16163548,34603454:289685
x185,59:17200111,34603454
k185,59:17489795,34603454:289684
x185,59:20685197,34603454
k185,59:20987501,34603454:302304
x185,59:21904460,34603454
k185,59:22374837,34603454:470377
x185,59:22793449,34603454
k185,59:23083133,34603454:289684
$185,59:23083133,34603454
(185,59:23083133,34603454:1448271,498346,107642
x185,59:23461878,34603454
(185,59:23461878,34711096:1069526,225735,0
x185,59:24498636,34711096
)
)
x185,59:25320372,34603454
k185,59:25439973,34603454:119601
x185,59:26283275,34603454
k185,59:26566740,34603454:283465
x185,59:27124890,34603454
k185,59:27408355,34603454:283465
(185,59:27408355,34603454:1448271,498346,107642
x185,59:27787100,34603454
(185,59:27787100,34711096:1069526,225735,0
x185,59:28823858,34711096
)
)
x185,59:29645594,34603454
k185,59:29765195,34603454:119601
x185,59:30361716,34603454
x185,59:30699096,34603454
$185,59:30699096,34603454
x185,59:30898435,34603454
k185,59:31200738,34603454:302303
x185,59:32356904,34603454
k185,59:32646589,34603454:289685
x185,59:33284474,34603454
k185,59:33284474,34603454:0
)
(185,67:5873801,35494744:27410673,498346,139537
x185,67:7313028,35494744
k185,59:7552039,35494744:239011
x185,59:8193910,35494744
k185,59:8432921,35494744:239011
x185,59:9788426,35494744
x185,59:10147236,35494744
k185,59:10386247,35494744:239011
x185,59:13501914,35494744
k185,59:13740926,35494744:239012
x185,59:16740977,35494744
k185,59:16979988,35494744:239011
x185,59:17619866,35494744
k185,59:17858877,35494744:239011
x185,59:20613741,35494744
k185,59:20852752,35494744:239011
x185,59:21610240,35494744
x185,59:21969050,35494744
x185,59:22268057,35494744
k185,59:22507068,35494744:239011
x185,59:22905746,35494744
x185,59:23962242,35494744
k185,59:24201253,35494744:239011
x185,59:25875700,35494744
k185,59:26114712,35494744:239012
x185,59:26756583,35494744
k185,59:26995594,35494744:239011
x185,59:30230864,35494744
k185,59:30469875,35494744:239011
x185,59:32028705,35494744
k185,59:32347581,35494744:318876
x185,59:33284474,35494744
k185,60:33284474,35494744:0
)
(185,67:5873801,36386034:27410673,498346,277109
x185,67:8989468,36386034
k185,60:9232435,36386034:242967
x185,60:11704238,36386034
k185,60:11947205,36386034:242967
x185,60:12429605,36386034
k185,60:12672572,36386034:242967
x185,60:13669267,36386034
k185,60:13912234,36386034:242967
x185,60:16384037,36386034
k185,60:16627004,36386034:242967
x185,60:17205087,36386034
k185,60:17448054,36386034:242967
x185,60:18205542,36386034
k185,60:18448508,36386034:242966
x185,60:18807318,36386034
x185,60:21781454,36386034
k185,60:22024421,36386034:242967
x185,60:22602504,36386034
k185,60:22845471,36386034:242967
$185,60:22845471,36386034
x185,60:23358368,36386034
(185,60:23358368,36532071:3221248,393216,131072
(185,60:23358368,36532071:1213319,364089,65536
x185,60:23652374,36532071
(185,60:23652374,36597607:919313,169300,0
x185,60:24538919,36597607
)
)
x185,60:26546848,36532071
)
$185,60:26579616,36386034
k185,60:26822583,36386034:242967
x185,60:28138221,36386034
k185,60:28381188,36386034:242967
x185,60:29138676,36386034
x185,60:29760613,36386034
k185,60:30003580,36386034:242967
x185,60:31040143,36386034
k185,60:31283110,36386034:242967
x185,60:33284474,36386034
k185,60:33284474,36386034:0
)
(185,67:5873801,37277324:27410673,538214,277109
x185,67:7064451,37277324
(185,60:7064451,37423361:3221248,393216,131072
(185,60:7064451,37423361:1213319,364089,65536
x185,60:7358457,37423361
(185,60:7358457,37488897:919313,169300,0
x185,60:8245002,37488897
)
)
x185,60:10252931,37423361
)
x185,60:10485038,37277324
k185,60:10604639,37277324:119601
(185,60:10604639,37277324:1194041,410069,0
(185,60:10604639,37277324:1194041,410069,0
(185,60:10604639,37277324:1194041,410069,0
x185,60:11798680,37277324
)
)
)
x185,60:12077755,37277324
$185,60:12077755,37277324
x185,60:12277094,37277324
k185,60:12577516,37277324:300422
x185,60:13335004,37277324
k185,60:13623183,37277324:288179
x185,60:16738850,37277324
k185,60:17027029,37277324:288179
x185,60:19744019,37277324
k185,60:20032198,37277324:288179
x185,60:20514598,37277324
k185,60:20802777,37277324:288179
x185,60:21799472,37277324
k185,60:22087650,37277324:288178
x185,60:24804640,37277324
k185,60:25092819,37277324:288179
x185,60:25670902,37277324
k185,60:25959081,37277324:288179
x185,60:28111941,37277324
x185,60:28853481,37277324
k185,60:29153903,37277324:300422
x185,60:30154584,37277324
x185,60:30533327,37277324
k185,60:30821506,37277324:288179
x185,60:32137144,37277324
k185,60:32425323,37277324:288179
x185,60:33284474,37277324
k185,60:33284474,37277324:0
)
(185,67:5873801,38168614:27410673,551690,277109
x185,67:6511686,38168614
k185,60:6851209,38168614:339523
x185,60:8290436,38168614
k185,60:8629959,38168614:339523
x185,60:9706389,38168614
k185,60:10045912,38168614:339523
x185,60:10404722,38168614
x185,60:13378858,38168614
k185,60:13718381,38168614:339523
$185,60:13718381,38168614
x185,60:14079433,38168614
$185,60:14079433,38168614
k185,60:14418956,38168614:339523
x185,60:14997039,38168614
k185,60:15336562,38168614:339523
$185,60:15336562,38168614
x185,60:15849459,38168614
(185,60:15849459,38314651:3221248,393216,131072
(185,60:15849459,38314651:1213319,364089,65536
x185,60:16143465,38314651
(185,60:16143465,38380187:919313,169300,0
x185,60:17030010,38380187
)
)
x185,60:19037939,38314651
)
$185,60:19070707,38168614
k185,60:19410230,38168614:339523
x185,60:19888644,38168614
k185,60:20228167,38168614:339523
x185,60:21866733,38168614
k185,60:22206256,38168614:339523
x185,60:23521894,38168614
k185,60:23861417,38168614:339523
$185,60:23861417,38168614
x185,60:24222469,38168614
k185,60:24588996,38168614:366527
x185,60:24788335,38168614
(185,60:24788335,38168614:-119601,0,0
)
x185,60:25226884,38168614
k185,60:25593411,38168614:366527
x185,60:26784061,38168614
(185,60:26835390,37908196:183865,291272,0
x185,60:26986487,37908196
)
x185,60:27218594,38168614
k185,60:27338195,38168614:119601
(185,60:27338195,38168614:1194041,410069,0
(185,60:27338195,38168614:1194041,410069,0
(185,60:27338195,38168614:1194041,410069,0
x185,60:28532236,38168614
)
)
)
x185,60:28811311,38168614
$185,60:28811311,38168614
k185,60:29150834,38168614:339523
x185,60:30307000,38168614
k185,60:30646523,38168614:339523
$185,60:30646523,38168614
(185,60:30646523,38168614:560143,441393,0
x185,60:31206666,38168614
)
(185,60:31206666,38276256:233930,322479,0
x185,60:31407828,38276256
)
k185,60:31560197,38168614:119601
x185,60:32280059,38168614
k185,60:32646586,38168614:366527
x185,60:32845925,38168614
(185,60:32845925,38168614:-119601,0,0
)
x185,60:33284474,38168614
k185,67:33284474,38168614:0
)
(185,67:5873801,39059904:27410673,551690,277109
x185,67:7064451,39059904
(185,60:7115780,38799486:183865,291272,0
x185,60:7266877,38799486
)
x185,60:7498984,39059904
k185,60:7618585,39059904:119601
(185,60:7618585,39059904:1194041,410069,0
(185,60:7618585,39059904:1194041,410069,0
(185,60:7618585,39059904:1194041,410069,0
x185,60:8812626,39059904
)
)
)
x185,60:9091701,39059904
$185,60:9091701,39059904
k185,60:9415543,39059904:323842
x185,60:10274694,39059904
k185,60:10598537,39059904:323843
x185,60:11356025,39059904
k185,60:11679867,39059904:323842
x185,60:12277884,39059904
x185,60:15608837,39059904
k185,60:15932680,39059904:323843
x185,60:17728724,39059904
k185,60:18052566,39059904:323842
$185,60:18052566,39059904
x185,60:18565463,39059904
(185,60:18616792,38799486:183865,291272,0
x185,60:18767889,38799486
)
k185,60:19141050,39059904:340393
x185,60:19619464,39059904
k185,60:19959858,39059904:340394
(185,60:19959858,39059904:822273,490372,0
x185,60:20782131,39059904
)
x185,60:21574103,39059904
(185,60:21574103,39205941:3221248,393216,131072
(185,60:21574103,39205941:1213319,364089,65536
x185,60:21868109,39205941
(185,60:21868109,39271477:919313,169300,0
x185,60:22754654,39271477
)
)
x185,60:24762583,39205941
)
x185,60:24994690,39059904
k185,60:25114291,39059904:119601
x185,60:25627188,39059904
(185,60:25627188,39205941:3221248,393216,131072
(185,60:25627188,39205941:1213319,364089,65536
x185,60:25921194,39205941
(185,60:25921194,39271477:919313,169300,0
x185,60:26807739,39271477
)
)
x185,60:28815668,39205941
)
x185,60:29127511,39059904
$185,60:29127511,39059904
x185,60:29326850,39059904
k185,60:29899700,39059904:572850
x185,60:33284474,39059904
k185,61:33284474,39059904:0
)
(185,67:5873801,39951194:27410673,498346,139537
x185,67:8873852,39951194
k185,61:9166854,39951194:293002
x185,61:10323020,39951194
k185,61:10616022,39951194:293002
x185,61:13370886,39951194
k185,61:13663888,39951194:293002
x185,61:14622708,39951194
k185,61:14915709,39951194:293001
x185,61:15912404,39951194
k185,61:16205406,39951194:293002
x185,61:17361572,39951194
x185,61:18820733,39951194
k185,61:19113735,39951194:293002
x185,61:19691818,39951194
k185,61:19984820,39951194:293002
x185,61:23100487,39951194
k185,61:23393489,39951194:293002
x185,61:24952319,39951194
k185,61:25432647,39951194:480328
x185,61:25970862,39951194
k185,62:26263810,39951194:292948
x185,62:29499080,39951194
k185,62:29792082,39951194:293002
x185,62:32509072,39951194
k185,62:32802074,39951194:293002
x185,62:33284474,39951194
k185,62:33284474,39951194:0
)
(185,67:5873801,40842484:27410673,538214,277109
x185,67:6870496,40842484
k185,62:7123160,40842484:252664
x185,62:9840150,40842484
k185,62:10092813,40842484:252663
x185,62:10670896,40842484
k185,62:10923560,40842484:252664
x185,62:11681048,40842484
k185,62:11933711,40842484:252663
x185,62:12292521,40842484
x185,62:15266657,40842484
k185,62:15519321,40842484:252664
x185,62:16097404,40842484
k185,62:16350067,40842484:252663
$185,62:16350067,40842484
x185,62:16862964,40842484
(185,62:16862964,40988521:3221248,393216,131072
(185,62:16862964,40988521:1213319,364089,65536
x185,62:17156970,40988521
(185,62:17156970,41054057:919313,169300,0
x185,62:18043515,41054057
)
)
x185,62:20051444,40988521
)
$185,62:20084212,40842484
k185,62:20336876,40842484:252664
x185,62:21652514,40842484
k185,62:21905177,40842484:252663
x185,62:22662665,40842484
x185,62:23284602,40842484
k185,62:23537266,40842484:252664
x185,62:24573829,40842484
k185,62:24826492,40842484:252663
x185,62:26827856,40842484
k185,62:27080520,40842484:252664
$185,62:27080520,40842484
x185,62:28271170,40842484
(185,62:28271170,40988521:3221248,393216,131072
(185,62:28271170,40988521:1213319,364089,65536
x185,62:28565176,40988521
(185,62:28565176,41054057:919313,169300,0
x185,62:29451721,41054057
)
)
x185,62:31459650,40988521
)
x185,62:31691757,40842484
k185,62:31811358,40842484:119601
(185,62:31811358,40842484:1194041,410069,0
(185,62:31811358,40842484:1194041,410069,0
(185,62:31811358,40842484:1194041,410069,0
x185,62:33005399,40842484
)
)
)
x185,62:33284474,40842484
$185,62:33284474,40842484
k185,67:33284474,40842484:0
)
(185,67:5873801,41733774:27410673,498346,139537
x185,67:7029967,41733774
k185,62:7300758,41733774:270791
x185,62:7659568,41733774
k185,62:7930358,41733774:270790
x185,62:11165628,41733774
k185,62:11436419,41733774:270791
x185,62:13908222,41733774
k185,62:14179012,41733774:270790
x185,62:14661412,41733774
k185,62:14932203,41733774:270791
x185,62:15928898,41733774
k185,62:16199688,41733774:270790
x185,62:18671491,41733774
k185,62:18942282,41733774:270791
x185,62:19520365,41733774
k185,62:19791155,41733774:270790
x185,62:21944015,41733774
x185,62:22486216,41733774
k185,62:22757007,41733774:270791
x185,62:23757688,41733774
x185,62:24136431,41733774
k185,62:24407221,41733774:270790
x185,62:25722859,41733774
k185,62:25993650,41733774:270791
x185,62:26852801,41733774
k185,62:27123591,41733774:270790
x185,62:28200021,41733774
k185,62:28470812,41733774:270791
x185,62:28829622,41733774
x185,62:31803758,41733774
k185,62:32074548,41733774:270790
$185,62:32074548,41733774
x185,62:32435600,41733774
$185,62:32435600,41733774
k185,62:32706391,41733774:270791
x185,62:33284474,41733774
k185,62:33284474,41733774:0
)
(185,67:5873801,42625064:27410673,551690,277109
x185,67:6386698,42625064
(185,63:6386698,42771101:3221248,393216,131072
(185,63:6386698,42771101:1213319,364089,65536
x185,63:6680704,42771101
(185,63:6680704,42836637:919313,169300,0
x185,63:7567249,42836637
)
)
x185,63:9575178,42771101
)
$185,63:9607946,42625064
k185,63:9888423,42625064:280477
x185,63:11283796,42625064
k185,63:11564272,42625064:280476
$185,63:11564272,42625064
x185,63:11925324,42625064
k185,63:12193443,42625064:268119
x185,63:12392782,42625064
(185,63:12392782,42625064:-119601,0,0
)
x185,63:12831331,42625064
k185,63:13099449,42625064:268118
x185,63:14290099,42625064
(185,63:14341428,42364646:183865,291272,0
x185,63:14492525,42364646
)
x185,63:14724632,42625064
k185,63:14844233,42625064:119601
(185,63:14844233,42625064:1194041,410069,0
(185,63:14844233,42625064:1194041,410069,0
(185,63:14844233,42625064:1194041,410069,0
x185,63:16038274,42625064
)
)
)
x185,63:16317349,42625064
$185,63:16317349,42625064
k185,63:16597826,42625064:280477
x185,63:17076240,42625064
k185,63:17356717,42625064:280477
x185,63:18995283,42625064
k185,63:19275759,42625064:280476
x185,63:20591397,42625064
k185,63:20871874,42625064:280477
$185,64:20871874,42625064
(185,64:20871874,42625064:560143,441393,0
x185,64:21432017,42625064
)
(185,64:21432017,42732706:233930,322479,0
x185,64:21633179,42732706
)
k185,64:21785548,42625064:119601
x185,64:22505410,42625064
k185,64:22773528,42625064:268118
x185,64:22972867,42625064
(185,64:22972867,42625064:-119601,0,0
)
x185,64:23411416,42625064
k185,64:23679535,42625064:268119
x185,64:24870185,42625064
(185,64:24921514,42364646:183865,291272,0
x185,64:25072611,42364646
)
x185,64:25304718,42625064
k185,64:25424319,42625064:119601
(185,64:25424319,42625064:1194041,410069,0
(185,64:25424319,42625064:1194041,410069,0
(185,64:25424319,42625064:1194041,410069,0
x185,64:26618360,42625064
)
)
)
x185,64:26897435,42625064
$185,64:26897435,42625064
k185,64:27177912,42625064:280477
x185,64:28037063,42625064
k185,64:28317539,42625064:280476
x185,64:29075027,42625064
k185,64:29355504,42625064:280477
x185,64:29953521,42625064
x185,64:33284474,42625064
k185,64:33284474,42625064:0
)
(185,67:5873801,43516354:27410673,551690,277109
x185,67:7669845,43516354
k185,64:7931608,43516354:261763
$185,65:7931608,43516354
x185,65:8444505,43516354
(185,65:8495834,43255936:183865,291272,0
x185,65:8646931,43255936
)
k185,65:8916628,43516354:236929
x185,65:9395042,43516354
k185,65:9631971,43516354:236929
(185,65:9631971,43516354:822273,490372,0
x185,65:10454244,43516354
)
x185,65:11246216,43516354
(185,65:11246216,43662391:3221248,393216,131072
(185,65:11246216,43662391:1213319,364089,65536
x185,65:11540222,43662391
(185,65:11540222,43727927:919313,169300,0
x185,65:12426767,43727927
)
)
x185,65:14434696,43662391
)
x185,65:14666803,43516354
k185,65:14786404,43516354:119601
x185,65:15299301,43516354
(185,65:15299301,43662391:3221248,393216,131072
(185,65:15299301,43662391:1213319,364089,65536
x185,65:15593307,43662391
(185,65:15593307,43727927:919313,169300,0
x185,65:16479852,43727927
)
)
x185,65:18487781,43662391
)
x185,65:18799624,43516354
$185,65:18799624,43516354
x185,65:18998963,43516354
k185,65:19385575,43516354:386612
x185,65:19863988,43516354
k185,66:20125750,43516354:261762
$185,66:20125750,43516354
(185,66:20125750,43516354:1448271,498346,107642
x185,66:20504495,43516354
(185,66:20504495,43623996:1069526,225735,0
x185,66:21541253,43623996
)
)
x185,66:22362989,43516354
k185,66:22482590,43516354:119601
x185,66:23325892,43516354
k185,66:23562822,43516354:236930
x185,66:24120972,43516354
k185,66:24357901,43516354:236929
(185,66:24357901,43516354:1448271,498346,107642
x185,66:24736646,43516354
(185,66:24736646,43623996:1069526,225735,0
x185,66:25773404,43623996
)
)
x185,66:26595140,43516354
k185,66:26714741,43516354:119601
x185,66:27311262,43516354
x185,66:27648642,43516354
$185,66:27648642,43516354
k185,66:27910404,43516354:261762
x185,66:28550282,43516354
k185,66:28812045,43516354:261763
x185,66:29808740,43516354
k185,66:30070503,43516354:261763
x185,66:30469181,43516354
x185,66:31445941,43516354
x185,66:31824684,43516354
x185,66:32444628,43516354
k185,66:32706391,43516354:261763
x185,66:33284474,43516354
k185,66:33284474,43516354:0
)
(185,67:5873801,44407644:27410673,498346,139537
x185,67:8989468,44407644
k185,66:9279644,44407644:290176
x185,66:12279695,44407644
k185,66:12569870,44407644:290175
x185,66:13726036,44407644
k185,66:14016212,44407644:290176
x185,66:16771076,44407644
k185,66:17061251,44407644:290175
x185,66:17543651,44407644
k185,66:17833827,44407644:290176
x185,66:20030542,44407644
k185,66:20320718,44407644:290176
x185,66:21755959,44407644
k185,66:22046134,44407644:290175
x185,66:23042829,44407644
k185,66:23333005,44407644:290176
x185,66:23731683,44407644
x185,66:24708443,44407644
x185,66:25087186,44407644
x185,66:25707130,44407644
k185,66:25997305,44407644:290175
x185,66:26575388,44407644
k185,66:26865564,44407644:290176
x185,66:30100834,44407644
k185,66:30391010,44407644:290176
x185,66:31949840,44407644
k185,66:32252757,44407644:302917
$185,66:32252757,44407644
x185,66:32511898,44407644
$185,66:32511898,44407644
k185,66:32802074,44407644:290176
x185,66:33284474,44407644
k185,66:33284474,44407644:0
)
(185,67:5873801,45298934:27410673,479268,139537
x185,67:9649280,45298934
x185,67:12964286,45298934
k185,67:33284474,45298934:20320188
g185,67:33284474,45298934
)
]
(185,70:5873801,47378389:27410673,462465,0
(185,70:5873801,47378389:27410673,462465,0
k185,70:19220327,47378389:13346526
x185,70:19937947,47378389
k185,70:33284473,47378389:13346526
)
)
]
]
]
!56056
}28
!11
{29
[185,112:4736286,47378389:28548188,42642103,0
(185,112:4736286,4736286:0,0,0
[185,112:0,4736286:0,0,0
(185,112:0,0:0,0,0
(185,112:0,4736286:0,0,0
k185,112:0,4736286:4736286
)
g185,112:0,0
)
]
)
[185,112:4736286,4736286:0,0,0
(185,112:4736286,4155173:0,0,0
k185,112:4736286,4155173:-1071734
)
]
[185,112:4736286,47378389:28548188,42642103,0
[185,112:5873801,47378389:27410673,43157435,0
[185,112:5873801,5007386:27410673,786432,0
(185,112:5873801,5007386:27410673,0,0
h185,112:5873801,5007386:27410673,0,0
)
]
[185,112:5873801,45412309:27410673,38766523,0
(185,70:5873801,7366682:27410673,498346,139537
h185,68:5873801,7366682:1114112,0,0
x185,68:7506194,7366682
x185,68:7805201,7366682
k185,68:8059520,7366682:254319
x185,68:8757207,7366682
x185,68:10630993,7366682
k185,68:10885311,7366682:254318
x185,68:12244803,7366682
k185,68:12502900,7366682:258097
x185,68:13021181,7366682
x185,68:13320188,7366682
k185,68:13574507,7366682:254319
x185,68:14292127,7366682
x185,68:15408425,7366682
k185,68:15662743,7366682:254318
x185,68:16659438,7366682
k185,68:16913757,7366682:254319
x185,68:18619288,7366682
x185,68:19215305,7366682
k185,68:19485955,7366682:270650
x185,68:20072804,7366682
k185,68:20343453,7366682:270649
x185,68:23532054,7366682
k185,68:23896333,7366682:364279
x185,68:24554151,7366682
k185,69:23896333,7366682:-19935
x185,69:26268467,7366682
x185,69:27145558,7366682
x185,69:27285094,7366682
k185,69:27543191,7366682:258097
x185,69:28402342,7366682
k185,69:28656660,7366682:254318
x185,69:29414148,7366682
k185,69:29668467,7366682:254319
x185,69:30027277,7366682
x185,69:33284474,7366682
k185,69:33284474,7366682:0
)
(185,70:5873801,8257972:27410673,551690,182446
x185,70:6234853,8257972
$185,69:6234853,8257972
k185,69:6506624,8257972:271771
x185,69:7084707,8257972
k185,69:7356479,8257972:271772
$185,69:7356479,8257972
x185,69:7869376,8257972
(185,69:7869376,8374882:2050735,364089,65536
(185,69:7869376,8374882:1213319,364089,65536
x185,69:8163382,8374882
(185,69:8163382,8440418:919313,169300,0
x185,69:9049927,8440418
)
)
g185,69:9175539,8374882
x185,69:9887343,8374882
)
$185,69:9920111,8257972
k185,69:10191882,8257972:271771
x185,69:11188577,8257972
k185,69:11460349,8257972:271772
x185,69:11859027,8257972
x185,69:12835787,8257972
x185,69:13214530,8257972
x185,69:13834474,8257972
k185,69:14106245,8257972:271771
x185,69:14684328,8257972
k185,69:14956099,8257972:271771
x185,69:17035204,8257972
k185,69:17306976,8257972:271772
$185,69:17306976,8257972
x185,69:17819873,8257972
(185,69:17871202,7997554:183865,291272,0
x185,69:18022299,7997554
)
k185,69:18308677,8257972:253610
x185,69:18787091,8257972
k185,69:19040700,8257972:253609
(185,69:19040700,8257972:822273,490372,0
x185,69:19862973,8257972
)
x185,69:20654945,8257972
(185,69:20654945,8374882:2050735,364089,65536
(185,69:20654945,8374882:1213319,364089,65536
x185,69:20948951,8374882
(185,69:20948951,8440418:919313,169300,0
x185,69:21835496,8440418
)
)
g185,69:21961108,8374882
x185,69:22672912,8374882
)
x185,69:22905019,8257972
k185,69:23024620,8257972:119601
x185,69:23537517,8257972
(185,69:23537517,8374882:2050735,364089,65536
(185,69:23537517,8374882:1213319,364089,65536
x185,69:23831523,8374882
(185,69:23831523,8440418:919313,169300,0
x185,69:24718068,8440418
)
)
g185,69:24843680,8374882
x185,69:25555484,8374882
)
x185,69:25867327,8257972
$185,69:25867327,8257972
k185,69:26139099,8257972:271772
x185,69:27534472,8257972
k185,69:27806243,8257972:271771
$185,69:27806243,8257972
x185,69:28167295,8257972
k185,69:28420905,8257972:253610
x185,69:28620244,8257972
(185,69:28620244,8257972:-119601,0,0
)
x185,69:29058793,8257972
k185,69:29312403,8257972:253610
x185,69:30503053,8257972
(185,69:30554382,7997554:183865,291272,0
x185,69:30705479,7997554
)
x185,69:30937586,8257972
k185,69:31057187,8257972:119601
(185,69:31057187,8257972:1194041,410069,0
(185,69:31057187,8257972:1194041,410069,0
(185,69:31057187,8257972:1194041,410069,0
x185,69:32251228,8257972
)
)
)
x185,69:32530303,8257972
$185,69:32530303,8257972
k185,69:32802074,8257972:271771
x185,69:33284474,8257972
k185,69:33284474,8257972:0
)
(185,70:5873801,9149262:27410673,498346,139537
x185,70:7747587,9149262
k185,69:7984132,9149262:236545
x185,69:8980827,9149262
k185,69:9217905,9149262:237078
x185,69:10374071,9149262
k185,69:10610616,9149262:236545
x185,69:11009294,9149262
x185,69:11368104,9149262
k185,69:11604649,9149262:236545
x185,69:14875801,9149262
k185,69:15112346,9149262:236545
x185,69:16711044,9149262
k185,69:16947590,9149262:236546
x185,69:17346268,9149262
x185,69:18323028,9149262
x185,69:18701771,9149262
x185,69:19604776,9149262
k185,69:19841321,9149262:236545
x185,69:20700472,9149262
k185,69:20937017,9149262:236545
$185,69:20937017,9149262
x185,69:21501244,9149262
$185,69:21501244,9149262
k185,69:21737789,9149262:236545
x185,69:22893955,9149262
k185,69:23130501,9149262:236546
$185,69:23130501,9149262
x185,69:23727022,9149262
$185,69:23785327,9149262
k185,69:24021872,9149262:236545
x185,69:24500286,9149262
k185,69:24736831,9149262:236545
x185,69:25813261,9149262
k185,69:26049806,9149262:236545
x185,69:26448484,9149262
x185,69:26787360,9149262
k185,69:27023906,9149262:236546
x185,69:30534265,9149262
k185,69:30770810,9149262:236545
x185,69:33284474,9149262
k185,69:33284474,9149262:0
)
(185,70:5873801,10040552:27410673,498346,139537
x185,70:7470506,10040552
g185,69:7709712,10040552
x185,69:8467200,10040552
x185,69:8826010,10040552
x185,69:9125017,10040552
g185,69:9364223,10040552
x185,69:9762901,10040552
x185,69:10819397,10040552
g185,69:11058603,10040552
x185,69:12615440,10040552
g185,69:12854646,10040552
x185,69:15970313,10040552
g185,69:16209519,10040552
x185,69:19209570,10040552
g185,69:19448776,10040552
x185,69:20604942,10040552
g185,69:20844148,10040552
x185,69:23599012,10040552
g185,69:23838218,10040552
x185,69:25273459,10040552
g185,69:25512665,10040552
x185,69:28747935,10040552
g185,69:28987141,10040552
x185,69:30545971,10040552
k185,70:33284474,10040552:2738503
g185,70:33284474,10040552
)
(185,74:5873801,10931842:27410673,498346,139537
h185,71:5873801,10931842:1114112,0,0
x185,71:8223814,10931842
k185,71:8455059,10931842:231245
x185,71:8853737,10931842
x185,71:9830497,10931842
x185,71:10209240,10931842
x185,71:10829184,10931842
k185,71:11060428,10931842:231244
x185,71:11638511,10931842
k185,71:11869756,10931842:231245
x185,71:14883762,10931842
k185,71:15115006,10931842:231244
x185,71:15597406,10931842
k185,71:15828651,10931842:231245
x185,71:16546271,10931842
x185,71:18061247,10931842
k185,71:18292491,10931842:231244
x185,71:19151642,10931842
k185,71:19382887,10931842:231245
x185,71:20379581,10931842
x185,71:20758324,10931842
k185,71:20989569,10931842:231245
x185,71:21547718,10931842
x185,71:21906528,10931842
x185,71:22486603,10931842
k185,71:22717847,10931842:231244
x185,71:23295930,10931842
k185,71:23527175,10931842:231245
x185,71:24523870,10931842
k185,71:24755114,10931842:231244
x185,71:27631575,10931842
x185,71:28090054,10931842
k185,71:28322891,10931842:232837
x185,71:29399322,10931842
k185,71:29630567,10931842:231245
x185,71:30966139,10931842
k185,71:31197383,10931842:231244
x185,71:32056534,10931842
k185,71:32287779,10931842:231245
x185,71:33284474,10931842
k185,71:33284474,10931842:0
)
(185,74:5873801,11823132:27410673,498346,139537
x185,74:7115683,11823132
k185,71:7421673,11823132:305990
x185,71:9622375,11823132
x185,71:10738673,11823132
k185,71:11044663,11823132:305990
x185,71:11602812,11823132
x185,71:11961622,11823132
x185,71:12541697,11823132
k185,71:12847688,11823132:305991
x185,71:13844383,11823132
k185,71:14150373,11823132:305990
x185,71:15430129,11823132
k185,71:15736119,11823132:305990
x185,71:16218519,11823132
k185,71:16524509,11823132:305990
x185,71:19674064,11823132
k185,71:19980054,11823132:305990
x185,71:20621925,11823132
k185,71:20927916,11823132:305991
x185,71:23126624,11823132
x185,71:23864178,11823132
k185,71:24170168,11823132:305990
x185,71:24927656,11823132
x185,71:25306400,11823132
x185,71:25665210,11823132
x185,71:26163556,11823132
k185,71:26682849,11823132:519293
x185,71:27151296,11823132
k185,72:26682849,11823132:-59803
x185,72:27731371,11823132
k185,72:28037361,11823132:305990
x185,72:28794849,11823132
k185,72:29100840,11823132:305991
x185,72:29658989,11823132
x185,72:30017799,11823132
x185,72:30880935,11823132
k185,72:31186925,11823132:305990
$185,72:31186925,11823132
x185,72:31560520,11823132
$185,72:31583111,11823132
k185,72:31889101,11823132:305990
x185,72:33284474,11823132
k185,72:33284474,11823132:0
)
(185,74:5873801,12714422:27410673,498346,139537
x185,74:6247396,12714422
k185,72:6574691,12714422:304704
x185,72:7132841,12714422
k185,72:7437546,12714422:304705
(185,72:7437546,12714422:1448271,498346,107642
x185,72:7816291,12714422
(185,72:7816291,12822064:1069526,225735,0
x185,72:8853049,12822064
)
)
$185,72:8885817,12714422
k185,72:9188246,12714422:302429
x185,72:9666660,12714422
k185,72:9969088,12714422:302428
x185,72:10451488,12714422
k185,72:10753917,12714422:302429
x185,72:11634995,12714422
k185,72:11937424,12714422:302429
x185,72:12575309,12714422
k185,72:12877738,12714422:302429
$185,72:12877738,12714422
x185,72:13236548,12714422
$185,72:13236548,12714422
k185,72:13538976,12714422:302428
x185,72:14695142,12714422
k185,72:14997571,12714422:302429
x185,72:15856722,12714422
k185,72:16159151,12714422:302429
x185,72:16916639,12714422
k185,72:17219067,12714422:302428
x185,72:17777216,12714422
x185,72:18136026,12714422
x185,72:18999162,12714422
k185,72:19301591,12714422:302429
$185,72:19301591,12714422
x185,72:19675186,12714422
$185,72:19697777,12714422
k185,72:20000206,12714422:302429
x185,72:21395579,12714422
k185,72:21698008,12714422:302429
$185,72:21698008,12714422
x185,72:22071603,12714422
k185,72:22398898,12714422:304704
x185,72:22957048,12714422
k185,72:23261753,12714422:304705
(185,72:23261753,12714422:1448271,498346,107642
x185,72:23640498,12714422
(185,72:23640498,12822064:1069526,225735,0
x185,72:24677256,12822064
)
)
k185,72:24829625,12714422:119601
x185,72:25746585,12714422
$185,72:25746585,12714422
k185,72:26049013,12714422:302428
x185,72:26527427,12714422
k185,72:26829856,12714422:302429
x185,72:27312256,12714422
k185,72:27614685,12714422:302429
x185,72:28495763,12714422
k185,72:28798192,12714422:302429
x185,72:29436077,12714422
k185,72:29738505,12714422:302428
$185,72:29738505,12714422
x185,72:30456126,12714422
$185,72:30456126,12714422
x185,72:30655465,12714422
k185,72:31164074,12714422:508609
x185,72:31821892,12714422
k185,73:32124321,12714422:302429
x185,73:33284474,12714422
k185,73:33284474,12714422:0
)
(185,74:5873801,13605712:27410673,498346,139537
x185,74:6392082,13605712
x185,73:6730957,13605712
x185,73:7089767,13605712
x185,73:7229303,13605712
k185,73:7456380,13605712:227077
x185,73:7815190,13605712
k185,73:8039234,13605712:224044
x185,73:12691806,13605712
k185,73:12915851,13605712:224045
$185,73:12915851,13605712
x185,73:13174992,13605712
k185,73:13374327,13605712:199335
x185,73:13573666,13605712
k185,73:13773001,13605712:199335
x185,73:14337228,13605712
k185,73:14536563,13605712:199335
x185,73:15094713,13605712
(185,73:15094713,13605712:-119601,0,0
)
x185,73:15692733,13605712
k185,73:15892068,13605712:199335
x185,73:16488589,13605712
$185,73:16546894,13605712
k185,73:16770939,13605712:224045
x185,73:18086577,13605712
k185,73:18310621,13605712:224044
x185,73:21071464,13605712
k185,73:21295509,13605712:224045
x185,73:22292204,13605712
k185,73:22516248,13605712:224044
x185,73:24595353,13605712
k185,73:24819398,13605712:224045
x185,73:26222744,13605712
x185,73:27339042,13605712
k185,73:27563086,13605712:224044
x185,73:28121235,13605712
x185,73:28480045,13605712
x185,73:29060120,13605712
k185,73:29284165,13605712:224045
x185,73:30360595,13605712
k185,73:30584639,13605712:224044
x185,73:30983317,13605712
x185,73:31322193,13605712
k185,73:31546238,13605712:224045
x185,73:33284474,13605712
k185,73:33284474,13605712:0
)
(185,74:5873801,14497002:27410673,498346,139537
x185,74:8704414,14497002
g185,73:8943620,14497002
x185,73:10462582,14497002
g185,73:10701788,14497002
x185,73:11698483,14497002
g185,73:11937689,14497002
x185,73:12336367,14497002
x185,73:13313127,14497002
x185,73:13691870,14497002
x185,73:14311814,14497002
g185,73:14551020,14497002
x185,73:15129103,14497002
g185,73:15368309,14497002
x185,73:18382315,14497002
g185,73:18621521,14497002
x185,73:19219538,14497002
g185,73:19458744,14497002
$185,73:19458744,14497002
x185,73:20055265,14497002
$185,73:20113570,14497002
g185,73:20352776,14497002
x185,73:20990661,14497002
g185,73:21229867,14497002
x185,73:21788016,14497002
x185,73:22146826,14497002
x185,73:22726901,14497002
g185,73:22966107,14497002
$185,73:22966107,14497002
(185,73:22966107,14497002:1448271,498346,107642
x185,73:23344852,14497002
(185,73:23344852,14604644:1069526,225735,0
x185,73:24381610,14604644
)
)
g185,73:24533979,14497002
x185,73:25450939,14497002
$185,73:25450939,14497002
g185,73:25690145,14497002
x185,73:26806443,14497002
g185,73:27045649,14497002
x185,73:27444327,14497002
x185,73:27783203,14497002
g185,73:28022409,14497002
x185,73:28903487,14497002
g185,73:29142693,14497002
x185,73:29780578,14497002
g185,73:30019784,14497002
$185,73:30019784,14497002
x185,73:30378594,14497002
$185,73:30378594,14497002
x185,73:30577933,14497002
k185,74:33284474,14497002:2706541
g185,74:33284474,14497002
)
(185,78:5873801,15873648:27410673,538214,179404
(185,76:5873801,15873648:0,0,0
(185,76:5873801,14982358:0,0,0
)
)
x185,76:6884940,15873648
x185,76:9452405,15873648
k185,75:5873801,15873648:0
k185,75:9733972,15873648:281567
x185,75:11201094,15873648
k185,75:11482662,15873648:281568
x185,75:11761737,15873648
x185,75:12220213,15873648
x185,75:13343479,15873648
x185,75:13779031,15873648
x185,75:14520068,15873648
k185,75:14801635,15873648:281567
x185,75:15466425,15873648
k185,75:15747993,15873648:281568
x185,75:19202608,15873648
x185,75:19710921,15873648
k185,75:20041690,15873648:330769
x185,75:21880576,15873648
k185,76:22142508,15873648:261932
x185,76:22509289,15873648
k185,76:22771221,15873648:261932
x185,76:23403917,15873648
x185,76:24467581,15873648
k185,76:24729513,15873648:261932
$185,76:24729513,15873648
x185,76:25293740,15873648
$185,76:25293740,15873648
x185,76:25513808,15873648
k185,76:25777036,15873648:263228
x185,76:26143817,15873648
k185,76:26405749,15873648:261932
x185,76:26735851,15873648
x185,76:28303838,15873648
x185,76:29495874,15873648
k185,76:29757806,15873648:261932
$185,76:29757806,15873648
x185,76:30068360,15873648
$185,76:30068360,15873648
k185,76:30330292,15873648:261932
x185,76:30953819,15873648
k185,76:31215751,15873648:261932
x185,76:33284474,15873648
k185,76:33284474,15873648:0
)
(185,78:5873801,16764938:27410673,538214,209587
x185,78:7010822,16764938
k185,76:7252135,16764938:241313
x185,76:8004034,16764938
k185,76:8245346,16764938:241312
$185,76:8245346,16764938
x185,76:8579488,16764938
k185,76:8778823,16764938:199335
x185,76:9336973,16764938
k185,76:9536308,16764938:199335
(185,76:9536308,16764938:1080417,498346,0
x185,76:10616725,16764938
)
(185,76:10616725,16881848:2050735,364089,65536
(185,76:10616725,16881848:1213319,364089,65536
x185,76:10910731,16881848
(185,76:10910731,16947384:919313,169300,0
x185,76:11797276,16947384
)
)
g185,76:11922888,16881848
x185,76:12634692,16881848
)
x185,76:13536164,16764938
$185,76:13536164,16764938
x185,76:13756232,16764938
k185,76:14081190,16764938:324958
x185,76:15291566,16764938
k185,77:14081190,16764938:53921
k185,77:15586800,16764938:241313
x185,77:15985478,16764938
x185,77:16962238,16764938
x185,77:17340981,16764938
x185,77:17960925,16764938
k185,77:18183355,16764938:222430
x185,77:18761438,16764938
k185,77:18983869,16764938:222431
x185,77:21997875,16764938
k185,77:22220306,16764938:222431
$185,77:22220306,16764938
(185,77:22220306,16764938:767454,308974,0
x185,77:22618984,16764938
x185,77:22977794,16764938
)
(185,77:22987760,16872580:288266,346600,101945
x185,77:23213042,16872580
)
x185,77:24064994,16764938
k185,77:24184595,16764938:119601
x185,77:25027897,16764938
$185,77:25027897,16764938
k185,77:25250327,16764938:222430
x185,77:25888212,16764938
k185,77:26110643,16764938:222431
x185,77:26668792,16764938
x185,77:27027602,16764938
x185,77:27607677,16764938
k185,77:27830107,16764938:222430
$185,77:27830107,16764938
x185,77:28747067,16764938
k185,77:28946402,16764938:199335
x185,77:29504552,16764938
k185,77:29703887,16764938:199335
x185,77:29999407,16764938
k185,77:30239820,16764938:199335
x185,77:30797970,16764938
k185,77:30997305,16764938:199335
(185,77:30997305,16764938:598017,498346,0
x185,77:31595322,16764938
)
x185,77:32464026,16764938
$185,77:32464026,16764938
k185,77:32686457,16764938:222431
x185,77:33284474,16764938
k185,77:33284474,16764938:0
)
(185,78:5873801,17656228:27410673,498346,139537
x185,78:6438028,17656228
$185,77:6438028,17656228
g185,77:6694774,17656228
x185,77:7208267,17656228
g185,77:7465013,17656228
x185,77:8161896,17656228
x185,77:9298916,17656228
x185,77:9629018,17656228
g185,77:9885764,17656228
x185,77:10766038,17656228
k185,78:33284474,17656228:22518436
g185,78:33284474,17656228
)
(185,79:5873801,18547518:27410673,0,0
h185,79:5873801,18547518:1114112,0,0
k185,79:33284473,18547518:26296560
g185,79:33284473,18547518
)
(185,89:5873801,21550929:27410673,2342341,1983533
(185,89:5873801,21550929:767454,308974,0
x185,80:6272479,21550929
k185,80:5873801,21550929:0
k185,89:5873801,21550929:-19935
x185,89:6631289,21550929
)
(185,89:6641255,21658571:288266,346600,101945
x185,89:6866537,21658571
)
x185,89:7718489,21550929
g185,89:7838090,21550929
x185,89:8681392,21550929
g185,89:8880727,21550929
x185,89:9638216,21550929
g185,89:9837551,21550929
(185,89:9837551,21550929:27183695,2342341,1983533
[185,89:9837551,19218651:637885,0,4305749
(185,89:9837551,19218651:637885,0,645863
x185,89:10475436,19218651
)
(185,89:9837551,19864514:637885,0,215287
x185,89:10475436,19864514
)
(185,89:9837551,20079801:637885,0,215287
x185,89:10475436,20079801
)
(185,89:9837551,20295088:637885,0,215287
x185,89:10475436,20295088
)
(185,89:9837551,20510375:637885,0,215287
x185,89:10475436,20510375
)
(185,89:9837551,20725662:637885,0,1291727
x185,89:10475436,20725662
)
(185,89:9837551,22017389:637885,0,215287
x185,89:10475436,22017389
)
(185,89:9837551,22232676:637885,0,215287
x185,89:10475436,22232676
)
(185,89:9837551,22447963:637885,0,215287
x185,89:10475436,22447963
)
(185,89:9837551,22663250:637885,0,215287
x185,89:10475436,22663250
)
(185,89:9837551,22878537:637885,0,645863
x185,89:10475436,22878537
)
]
[185,88:10475436,21550929:26467167,2342341,1983533
(185,81:10475436,19957266:26467167,748678,320865
g185,81:10475436,19957266
(185,81:10475436,19957266:17720969,748678,320865
r185,112:10475436,19957266:0,1069543,320865
$185,81:10475436,19957266
$185,81:10475436,19957266
g185,81:10475437,19957266
$185,81:10475437,19957266
x185,81:10834247,19957266
$185,81:10834247,19957266
k185,81:27462843,19957266:16628596
$185,81:27462843,19957266
g185,81:28196405,19957266
$185,81:28196405,19957266
)
g185,81:28196405,19957266
(185,81:28196405,19957266:8746198,748678,320865
g185,81:28196406,19957266
$185,81:28196406,19957266
(185,81:28196406,19957266:4475132,498346,139537
(185,81:28196406,19957266:4475132,498346,139537
x185,81:28636542,19957266
g185,81:28893288,19957266
$185,81:28893288,19957266
x185,81:29188808,19957266
g185,81:29429221,19957266
x185,81:29987371,19957266
g185,81:30186706,19957266
(185,81:30186706,19957266:1448271,498346,107642
x185,81:30565451,19957266
(185,81:30565451,20064908:1069526,225735,0
x185,81:31602209,20064908
)
)
g185,81:31754578,19957266
x185,81:32671538,19957266
$185,81:32671538,19957266
)
)
$185,81:32671538,19957266
k185,81:36942603,19957266:4271065
$185,81:36942603,19957266
$185,81:36942603,19957266
)
g185,81:36942603,19957266
)
(185,84:10475436,21026809:26467167,748678,368567
g185,82:10475436,21026809
(185,83:10475436,21026809:17720969,748678,368567
r185,112:10475436,21026809:0,1069543,320865
$185,82:10475436,21026809
$185,82:10475436,21026809
g185,82:10475437,21026809
$185,83:10475437,21026809
(185,83:10475437,20488591:757489,0,717628
x185,83:11232926,20488591
)
(185,83:11232926,21238987:4763987,393216,156389
x185,83:11629952,21238987
(185,83:11666998,21089711:176583,218454,0
x185,83:11810813,21089711
)
x185,83:12214957,21238987
(185,83:12214957,21238987:637620,358263,0
x185,82:12852577,21238987
)
x185,83:13466239,21238987
(185,83:13466239,21318917:864752,260518,76459
x185,83:13667398,21318917
x185,83:14298223,21318917
)
x185,83:14882757,21238987
(185,83:14882757,21318917:864752,260518,76459
x185,83:15083916,21318917
x185,83:15714741,21318917
)
x185,83:15964145,21238987
)
g185,83:16116514,21026809
x185,83:16995018,21026809
g185,83:17220100,21026809
x185,83:17419439,21026809
g185,83:17618774,21026809
x185,83:17939129,21026809
g185,83:18164211,21026809
x185,83:18363550,21026809
g185,83:18562885,21026809
x185,83:19075782,21026809
(185,83:19075782,21134451:1000070,346600,101945
x185,83:19301064,21134451
x185,83:20043084,21134451
)
g185,83:20195453,21026809
(185,83:20195453,21026809:797359,332794,0
x185,82:20394792,21026809
(185,83:20394792,21026809:-119601,0,0
)
x185,83:20992812,21026809
)
g185,83:21112413,21026809
x185,83:21676640,21026809
g185,83:21836108,21026809
x185,83:22314522,21026809
g185,83:22473990,21026809
x185,83:22794345,21026809
g185,83:23019427,21026809
x185,83:23218766,21026809
(185,83:23218766,21026809:-119601,0,0
)
x185,83:23657315,21026809
g185,83:23856650,21026809
(185,83:23856650,21026809:777421,490372,0
x185,83:24634071,21026809
)
(185,83:24634071,21134451:311300,337875,0
x185,83:24912603,21134451
)
x185,83:25757927,21026809
g185,83:25877528,21026809
x185,83:26390425,21026809
(185,83:26441754,20766391:183865,291272,0
x185,83:26592851,20766391
)
x185,83:27462843,21026809
$185,83:27462843,21026809
g185,83:27462843,21026809
$185,83:27462843,21026809
g185,83:28196405,21026809
$185,83:28196405,21026809
)
g185,83:28196405,21026809
(185,84:28196405,21026809:8746198,748678,368567
g185,83:28196406,21026809
$185,84:28196406,21026809
(185,84:28196406,21026809:8746197,498346,139537
(185,84:28196406,21026809:8746197,498346,139537
x185,84:28636542,21026809
g185,84:28893288,21026809
$185,84:28893288,21026809
x185,84:29227430,21026809
g185,84:29426765,21026809
x185,84:29984915,21026809
g185,84:30184250,21026809
(185,84:30184250,21026809:1329590,498346,0
(185,84:30184250,21026809:1329590,498346,0
(185,84:30184250,21026809:1329590,498346,0
x185,84:31513840,21026809
)
)
)
$185,84:31513840,21026809
g185,84:31770586,21026809
x185,84:32907607,21026809
g185,84:33164353,21026809
$185,84:33164353,21026809
x185,84:33459873,21026809
g185,84:33700286,21026809
x185,84:34258436,21026809
g185,84:34457771,21026809
(185,84:34457771,21026809:1448271,498346,107642
x185,84:34836516,21026809
(185,84:34836516,21134451:1069526,225735,0
x185,84:35873274,21134451
)
)
g185,84:36025643,21026809
x185,84:36942603,21026809
$185,84:36942603,21026809
)
)
$185,84:36942603,21026809
g185,84:36942603,21026809
$185,84:36942603,21026809
$185,84:36942603,21026809
)
g185,84:36942603,21026809
)
(185,86:10475436,22144054:26467167,748678,320865
g185,85:10475436,22144054
(185,85:10475436,22144054:17720969,748678,320865
r185,112:10475436,22144054:0,1069543,320865
$185,85:10475436,22144054
$185,85:10475436,22144054
g185,85:10475437,22144054
$185,85:10475437,22144054
x185,85:11353941,22144054
g185,85:11579023,22144054
x185,85:11778362,22144054
g185,85:11977697,22144054
x185,85:12298052,22144054
g185,85:12523134,22144054
x185,85:12722473,22144054
g185,85:12921808,22144054
x185,85:13434705,22144054
(185,85:13434705,22251696:1000070,346600,101945
x185,85:13659987,22251696
x185,85:14402007,22251696
)
g185,85:14554376,22144054
(185,85:14554376,22144054:797359,332794,0
x185,85:14753715,22144054
(185,85:14753715,22144054:-119601,0,0
)
x185,85:15351735,22144054
)
g185,85:15471336,22144054
x185,85:16593712,22144054
$185,85:16593712,22144054
k185,85:27462843,22144054:10869131
$185,85:27462843,22144054
g185,85:28196405,22144054
$185,85:28196405,22144054
)
g185,85:28196405,22144054
(185,86:28196405,22144054:8746198,748678,320865
g185,85:28196406,22144054
$185,86:28196406,22144054
(185,86:28196406,22144054:8746197,498346,139537
(185,86:28196406,22144054:8746197,498346,139537
x185,86:28636542,22144054
g185,86:28893288,22144054
$185,86:28893288,22144054
x185,86:29227430,22144054
g185,86:29426765,22144054
x185,86:29984915,22144054
g185,86:30184250,22144054
(185,86:30184250,22144054:1329590,498346,0
(185,86:30184250,22144054:1329590,498346,0
(185,86:30184250,22144054:1329590,498346,0
x185,86:31513840,22144054
)
)
)
$185,86:31513840,22144054
g185,86:31770586,22144054
x185,86:32907607,22144054
g185,86:33164353,22144054
$185,86:33164353,22144054
x185,86:33459873,22144054
g185,86:33700286,22144054
x185,86:34258436,22144054
g185,86:34457771,22144054
(185,86:34457771,22144054:1448271,498346,107642
x185,86:34836516,22144054
(185,86:34836516,22251696:1069526,225735,0
x185,86:35873274,22251696
)
)
g185,86:36025643,22144054
x185,86:36942603,22144054
$185,86:36942603,22144054
)
)
$185,86:36942603,22144054
g185,86:36942603,22144054
$185,86:36942603,22144054
$185,86:36942603,22144054
)
g185,86:36942603,22144054
)
(185,88:10475436,23213597:26467167,748678,320865
g185,87:10475436,23213597
(185,87:10475436,23213597:17720969,748678,320865
r185,112:10475436,23213597:0,1069543,320865
$185,87:10475436,23213597
$185,87:10475436,23213597
g185,87:10475437,23213597
$185,87:10475437,23213597
x185,87:11193058,23213597
$185,87:11193058,23213597
k185,87:27462843,23213597:16269785
$185,87:27462843,23213597
g185,87:28196405,23213597
$185,87:28196405,23213597
)
g185,87:28196405,23213597
(185,88:28196405,23213597:8746198,748678,320865
g185,87:28196406,23213597
$185,88:28196406,23213597
(185,88:28196406,23213597:4475132,498346,139537
(185,87:28196406,23213597:4475132,498346,139537
x185,87:28636542,23213597
g185,87:28893288,23213597
$185,87:28893288,23213597
x185,87:29188808,23213597
g185,87:29429221,23213597
x185,87:29987371,23213597
g185,87:30186706,23213597
(185,87:30186706,23213597:1448271,498346,107642
x185,87:30565451,23213597
(185,87:30565451,23321239:1069526,225735,0
x185,87:31602209,23321239
)
)
g185,87:31754578,23213597
x185,87:32671538,23213597
$185,87:32671538,23213597
)
)
$185,88:32671538,23213597
k185,88:36942603,23213597:4271065
$185,88:36942603,23213597
$185,88:36942603,23213597
)
g185,88:36942603,23213597
)
]
h185,89:36942603,21550929:78643,0,0
)
)
(185,94:5873801,24733746:27410673,538214,179404
h185,91:5873801,24733746:1114112,0,0
x185,91:8482955,24733746
k185,91:8798069,24733746:315114
x185,91:10113707,24733746
k185,91:10428821,24733746:315114
x185,91:11425516,24733746
k185,91:11740630,24733746:315114
x185,91:13817741,24733746
k185,91:14132855,24733746:315114
x185,91:15289021,24733746
k185,91:15604135,24733746:315114
x185,91:17160973,24733746
k185,91:17476087,24733746:315114
x185,91:19038903,24733746
k185,91:19354017,24733746:315114
x185,91:19932100,24733746
k185,91:20247214,24733746:315114
x185,91:21114338,24733746
x185,91:23346935,24733746
k185,91:23662049,24733746:315114
x185,91:24937818,24733746
k185,91:25252932,24733746:315114
x185,91:26588504,24733746
k185,91:26903618,24733746:315114
x185,91:27262428,24733746
x185,91:28599992,24733746
k185,91:28915106,24733746:315114
x185,91:29333718,24733746
k185,91:29648832,24733746:315114
$185,91:29648832,24733746
x185,91:30213059,24733746
k185,91:30538906,24733746:325847
x185,91:30738245,24733746
(185,91:30738245,24733746:-119601,0,0
)
x185,91:31176794,24733746
k185,91:31502640,24733746:325846
x185,91:31813194,24733746
$185,91:31813194,24733746
k185,91:32128308,24733746:315114
x185,91:33284474,24733746
k185,91:33284474,24733746:0
)
(185,94:5873801,25625036:27410673,538214,182446
(185,91:5873801,25625036:1080417,498346,0
x185,91:6954218,25625036
)
(185,91:6954218,25741946:1246087,364089,65536
x185,91:7248224,25741946
(185,91:7248224,25807482:919313,169300,0
x185,91:8134769,25807482
)
)
x185,91:9069009,25625036
$185,91:9069009,25625036
k185,91:9411774,25625036:342765
x185,91:9894174,25625036
k185,91:10236938,25625036:342764
x185,91:10994426,25625036
k185,91:11337191,25625036:342765
x185,91:13513973,25625036
x185,91:14530601,25625036
k185,91:14873365,25625036:342764
x185,91:17983053,25625036
k185,91:18612670,25625036:629617
x185,91:19370158,25625036
k185,91:19712923,25625036:342765
$185,91:19712923,25625036
x185,91:20047065,25625036
$185,91:20047065,25625036
k185,91:20389829,25625036:342764
x185,91:20872229,25625036
k185,91:21214994,25625036:342765
x185,91:22415014,25625036
k185,91:22757779,25625036:342765
x185,91:23515267,25625036
k185,91:23858031,25625036:342764
x185,91:26034813,25625036
x185,91:27051441,25625036
k185,91:27394206,25625036:342765
x185,91:30304555,25625036
k185,91:30647320,25625036:342765
x185,91:31287198,25625036
k185,91:31629962,25625036:342764
x185,91:33284474,25625036
k185,91:33284474,25625036:0
)
(185,94:5873801,26516326:27410673,538214,277109
x185,94:6511686,26516326
k185,91:6840663,26516326:328977
$185,91:6840663,26516326
(185,91:6840663,26516326:1329590,498346,0
(185,91:6840663,26516326:1329590,498346,0
(185,91:6840663,26516326:1329590,498346,0
x185,91:8170253,26516326
)
)
)
$185,91:8170253,26516326
k185,91:8499229,26516326:328976
x185,91:8917841,26516326
k185,91:9246818,26516326:328977
$185,91:9246818,26516326
x185,91:9557372,26516326
$185,91:9557372,26516326
k185,91:9886349,26516326:328977
x185,91:11285708,26516326
k185,91:11614685,26516326:328977
x185,91:13010058,26516326
k185,91:13339034,26516326:328976
$185,91:13339034,26516326
x185,91:14529684,26516326
(185,91:14529684,26662363:1171533,393216,131072
(185,91:14529684,26662363:464220,364089,0
x185,91:14993904,26662363
)
x185,91:15668449,26662363
)
x185,91:15900556,26516326
k185,91:16020157,26516326:119601
(185,91:16020157,26516326:1329590,498346,0
(185,91:16020157,26516326:1329590,498346,0
(185,91:16020157,26516326:1329590,498346,0
x185,91:17349747,26516326
)
)
)
x185,91:17628822,26516326
$185,91:17628822,26516326
k185,91:17957799,26516326:328977
x185,91:19113965,26516326
k185,91:19442942,26516326:328977
$185,91:19442942,26516326
(185,91:19442942,26516326:1448271,498346,107642
x185,91:19821687,26516326
(185,91:19821687,26623968:1069526,225735,0
x185,91:20858445,26623968
)
)
k185,91:21240163,26516326:348950
x185,91:21798313,26516326
k185,91:22147264,26516326:348951
(185,91:22147264,26516326:598017,498346,0
x185,91:22745281,26516326
)
x185,91:23613985,26516326
k185,91:23833299,26516326:219314
x185,91:24391449,26516326
k185,91:24610763,26516326:219314
x185,91:24969573,26516326
$185,91:24969573,26516326
x185,91:25168912,26516326
k185,91:25757165,26516326:588253
x185,91:27136590,26516326
k185,92:27465567,26516326:328977
x185,92:28821072,26516326
k185,92:29150049,26516326:328977
x185,92:30465687,26516326
k185,92:30794663,26516326:328976
x185,92:31791358,26516326
k185,92:32120335,26516326:328977
x185,92:33284474,26516326
k185,92:33284474,26516326:0
)
(185,94:5873801,27407616:27410673,538214,182446
x185,94:8072509,27407616
x185,92:8810063,27407616
k185,92:9130620,27407616:320557
x185,92:9888108,27407616
x185,92:10266852,27407616
x185,92:10625662,27407616
x185,92:10924669,27407616
k185,92:11245227,27407616:320558
x185,92:12002715,27407616
k185,92:12323272,27407616:320557
x185,92:13399702,27407616
x185,92:14615669,27407616
k185,92:14936226,27407616:320557
x185,92:15295036,27407616
x185,92:18552233,27407616
k185,92:18872791,27407616:320558
x185,92:19450874,27407616
k185,92:19771431,27407616:320557
$185,92:19771431,27407616
x185,92:20284328,27407616
(185,92:20284328,27524526:2050735,364089,65536
(185,92:20284328,27524526:1213319,364089,65536
x185,92:20578334,27524526
(185,92:20578334,27590062:919313,169300,0
x185,92:21464879,27590062
)
)
g185,92:21590491,27524526
x185,92:22302295,27524526
)
$185,92:22335063,27407616
k185,92:22655620,27407616:320557
x185,92:24533392,27407616
k185,92:24853950,27407616:320558
x185,92:26410787,27407616
x185,92:26769597,27407616
x185,92:27287878,27407616
k185,92:27608435,27407616:320557
x185,92:28527388,27407616
k185,92:28847945,27407616:320557
x185,92:30685850,27407616
k185,92:31006408,27407616:320558
x185,92:31648279,27407616
k185,92:31968836,27407616:320557
x185,92:33284474,27407616
k185,92:33284474,27407616:0
)
(185,94:5873801,28298906:27410673,538214,182446
x185,94:7249241,28298906
k185,92:7473071,28298906:223830
x185,92:9474435,28298906
k185,92:9698265,28298906:223830
$185,92:9698265,28298906
x185,92:10888915,28298906
(185,92:10888915,28415816:2050735,364089,65536
(185,92:10888915,28415816:1213319,364089,65536
x185,92:11182921,28415816
(185,92:11182921,28481352:919313,169300,0
x185,92:12069466,28481352
)
)
g185,92:12195078,28415816
x185,92:12906882,28415816
)
x185,92:13138989,28298906
k185,92:13258590,28298906:119601
(185,92:13258590,28298906:1194041,410069,0
(185,92:13258590,28298906:1194041,410069,0
(185,92:13258590,28298906:1194041,410069,0
x185,92:14452631,28298906
)
)
)
x185,92:14731706,28298906
$185,92:14731706,28298906
x185,92:15010781,28298906
k185,92:15234611,28298906:223830
x185,92:16350909,28298906
k185,92:16574739,28298906:223830
x185,92:17671104,28298906
x185,92:18251179,28298906
k185,92:18475009,28298906:223830
x185,92:19750778,28298906
k185,92:19974608,28298906:223830
x185,92:20612493,28298906
k185,92:20836324,28298906:223831
x185,92:21593812,28298906
k185,92:21817642,28298906:223830
x185,92:24295424,28298906
k185,92:24519254,28298906:223830
x185,92:25097337,28298906
k185,92:25321167,28298906:223830
x185,92:26317862,28298906
k185,92:26541692,28298906:223830
x185,92:28620797,28298906
k185,92:28844627,28298906:223830
x185,92:30247973,28298906
x185,92:31364271,28298906
k185,92:31588101,28298906:223830
x185,92:32146250,28298906
x185,92:32505060,28298906
x185,92:33284474,28298906
k185,92:33284474,28298906:0
)
(185,94:5873801,29190196:27410673,498346,182446
x185,94:6531619,29190196
k185,93:6810189,29190196:278570
x185,93:10083335,29190196
k185,93:10371746,29190196:288411
x185,93:11707318,29190196
k185,93:11985889,29190196:278571
x185,93:12982584,29190196
k185,93:13261154,29190196:278570
x185,93:13619964,29190196
x185,93:16877161,29190196
k185,93:17155731,29190196:278570
x185,93:17733814,29190196
k185,93:18012384,29190196:278570
$185,93:18012384,29190196
x185,93:18373436,29190196
k185,93:18638377,29190196:264941
x185,93:18837716,29190196
k185,93:19102657,29190196:264941
x185,93:19615554,29190196
(185,93:19615554,29307106:2050735,364089,65536
(185,93:19615554,29307106:1213319,364089,65536
x185,93:19909560,29307106
(185,93:19909560,29372642:919313,169300,0
x185,93:20796105,29372642
)
)
g185,93:20921717,29307106
x185,93:21633521,29307106
)
k185,93:21785890,29190196:119601
(185,93:21785890,29190196:797359,332794,0
x185,93:21985229,29190196
(185,93:21985229,29190196:-119601,0,0
)
x185,93:22583249,29190196
)
k185,93:22702850,29190196:119601
x185,93:23267077,29190196
$185,93:23267077,29190196
x185,93:23466416,29190196
k185,93:23754827,29190196:288411
x185,93:25190067,29190196
x185,93:25568810,29190196
k185,93:25847381,29190196:278571
x185,93:26806201,29190196
k185,93:27084771,29190196:278570
x185,93:27965848,29190196
x185,93:29759898,29190196
k185,93:30038468,29190196:278570
x185,93:30405249,29190196
x185,93:32715965,29190196
x185,93:33284474,29190196
k185,93:33284474,29190196:0
)
(185,94:5873801,30081486:27410673,498346,139537
x185,94:7130024,30081486
x185,93:7423447,30081486
x185,93:9000603,30081486
g185,93:9257349,30081486
x185,93:9624130,30081486
x185,93:9917553,30081486
x185,93:11201284,30081486
x185,93:12228268,30081486
x185,93:12815116,30081486
g185,93:13071862,30081486
x185,93:13677050,30081486
g185,93:13933796,30081486
x185,93:15465104,30081486
g185,93:15721850,30081486
$185,93:15721850,30081486
(185,93:15721850,30081486:1448271,498346,107642
x185,93:16100595,30081486
(185,93:16100595,30189128:1069526,225735,0
x185,93:17137353,30189128
)
)
$185,93:17170121,30081486
g185,93:17426867,30081486
x185,93:19104887,30081486
g185,93:19434989,30081486
$185,93:19434989,30081486
x185,93:19745543,30081486
$185,93:19745543,30081486
x185,93:19944882,30081486
g185,93:20184088,30081486
x185,93:21619328,30081486
g185,93:21858534,30081486
x185,93:22496419,30081486
g185,93:22735625,30081486
x185,93:23134303,30081486
x185,93:23473179,30081486
g185,93:23712385,30081486
x185,93:27186862,30081486
k185,94:33284474,30081486:6097612
g185,94:33284474,30081486
)
(185,98:5873801,31458132:27410673,538214,179404
(185,96:5873801,31458132:0,0,0
(185,96:5873801,30566842:0,0,0
)
)
x185,96:6884940,31458132
x185,96:9452405,31458132
k185,95:5873801,31458132:0
k185,95:9726847,31458132:274442
x185,95:11193969,31458132
k185,95:11468411,31458132:274442
x185,95:11747486,31458132
x185,95:12205962,31458132
x185,95:13799165,31458132
x185,95:15621606,31458132
k185,95:15896049,31458132:274443
x185,95:19495684,31458132
k185,95:19770126,31458132:274442
x185,95:20182754,31458132
x185,95:23984718,31458132
k185,95:24259160,31458132:274442
x185,95:24981259,31458132
k185,95:25255701,31458132:274442
x185,95:25886105,31458132
x185,95:26298733,31458132
x185,95:26993923,31458132
x185,95:27502236,31458132
k185,95:27829457,31458132:327221
x185,95:29668343,31458132
k185,96:29924574,31458132:256231
x185,96:30291355,31458132
k185,96:30547587,31458132:256232
x185,96:31180283,31458132
x185,96:32243947,31458132
k185,96:32500179,31458132:256232
$185,96:32500179,31458132
x185,96:33064406,31458132
$185,96:33064406,31458132
x185,96:33284474,31458132
k185,96:33284474,31458132:0
)
(185,98:5873801,32349422:27410673,498346,171526
x185,98:6240582,32349422
k185,96:6525677,32349422:285095
x185,96:6855779,32349422
x185,96:8423766,32349422
x185,96:9615802,32349422
k185,96:9900897,32349422:285095
$185,96:9900897,32349422
x185,96:10211451,32349422
$185,96:10211451,32349422
k185,96:10496546,32349422:285095
x185,96:11120073,32349422
k185,96:11405168,32349422:285095
x185,96:13473891,32349422
k185,96:13758958,32349422:285067
x185,96:14895979,32349422
k185,96:15181074,32349422:285095
x185,96:15951314,32349422
k185,96:16236409,32349422:285095
x185,96:16603190,32349422
x185,96:16896613,32349422
x185,96:18180344,32349422
x185,96:19207328,32349422
x185,96:19500751,32349422
k185,96:19785846,32349422:285095
$185,96:19785846,32349422
x185,96:20146898,32349422
k185,96:20397589,32349422:250691
x185,96:20596928,32349422
k185,96:20847620,32349422:250692
x185,96:21360517,32349422
(185,96:21360517,32466332:1048590,364089,54616
x185,96:21650578,32466332
x185,96:22376339,32466332
)
k185,96:22528708,32349422:119601
(185,96:22528708,32349422:797359,332794,0
x185,96:22728047,32349422
(185,96:22728047,32349422:-119601,0,0
)
x185,96:23326067,32349422
)
k185,96:23445668,32349422:119601
x185,96:24009895,32349422
$185,96:24009895,32349422
k185,96:24294990,32349422:285095
x185,96:24881839,32349422
k185,96:25166934,32349422:285095
x185,96:25533715,32349422
k185,96:25818810,32349422:285095
x185,96:28633851,32349422
x185,96:29202360,32349422
k185,96:29487455,32349422:285095
x185,96:29817557,32349422
x185,96:31303019,32349422
k185,96:31588114,32349422:285095
x185,96:32220810,32349422
x185,96:33284474,32349422
k185,96:33284474,32349422:0
)
(185,98:5873801,33240712:27410673,498346,139537
x185,98:6386698,33240712
(185,96:6386698,33357622:336786,364089,0
x185,96:6676759,33357622
)
$185,96:6723484,33240712
x185,96:6943552,33240712
g185,96:7273654,33240712
x185,96:8887489,33240712
g185,97:9144235,33240712
$185,97:9144235,33240712
x185,97:9505287,33240712
$185,97:9505287,33240712
g185,97:9762033,33240712
x185,97:10275526,33240712
g185,97:10532272,33240712
x185,97:10862374,33240712
x185,97:11375866,33240712
x185,97:11926036,33240712
x185,97:12256138,33240712
g185,97:12512884,33240712
x185,97:12879665,33240712
g185,97:13191462,33240712
x185,97:13590140,33240712
x185,97:14965579,33240712
x185,97:16560291,33240712
g185,97:16799497,33240712
x185,97:19915164,33240712
g185,97:20154370,33240712
x185,97:20513180,33240712
x185,97:23487316,33240712
g185,97:23726522,33240712
x185,97:24364407,33240712
g185,97:24603613,33240712
x185,97:25161762,33240712
x185,97:25520572,33240712
x185,97:26100647,33240712
g185,97:26339853,33240712
$185,97:26339853,33240712
x185,97:26713448,33240712
$185,97:26736039,33240712
g185,97:26975245,33240712
x185,97:28651686,33240712
g185,97:28970627,33240712
$185,97:28970627,33240712
x185,97:29281181,33240712
$185,97:29281181,33240712
g185,97:29537927,33240712
x185,97:29978063,33240712
k185,98:33284474,33240712:3306411
g185,98:33284474,33240712
)
(185,100:7667853,34617358:25616621,538214,179404
(185,99:7667853,34617358:0,462465,0
g185,99:7667853,34617358
g185,99:7667853,34617358
g185,99:7309043,34617358
(185,99:7309043,34617358:0,462465,0
g185,99:7309043,34617358
(185,99:7309043,34617358:0,462465,0
k185,99:6722194,34617358:-586849
x185,99:7309043,34617358
)
)
g185,99:7667853,34617358
)
$185,99:7667853,34617358
x185,99:8028905,34617358
g185,99:8228240,34617358
x185,99:8427579,34617358
(185,99:8427579,34617358:-119601,0,0
)
x185,99:8866128,34617358
g185,99:9065463,34617358
(185,99:9065463,34617358:996695,441393,0
x185,99:10062158,34617358
)
(185,99:10062158,34725000:311300,337875,0
x185,99:10340690,34725000
)
x185,99:10652533,34617358
(185,99:10652533,34617358:1080417,498346,0
x185,99:11732950,34617358
)
(185,99:11732950,34734268:1048590,364089,54616
x185,99:12023011,34734268
x185,99:12748772,34734268
)
x185,99:13929319,34617358
$185,99:13929319,34617358
x185,99:14149387,34617358
k185,100:33284475,34617358:19135088
g185,100:33284475,34617358
)
(185,101:7667853,36056684:25616621,538214,179404
(185,100:7667853,36056684:0,462465,0
g185,100:7667853,36056684
g185,100:7667853,36056684
g185,100:7309043,36056684
(185,100:7309043,36056684:0,462465,0
g185,100:7309043,36056684
(185,100:7309043,36056684:0,462465,0
k185,100:6722194,36056684:-586849
x185,100:7309043,36056684
)
)
g185,100:7667853,36056684
)
$185,100:7667853,36056684
x185,100:8028905,36056684
k185,100:8292816,36056684:263911
x185,100:8850966,36056684
k185,100:9114876,36056684:263910
x185,100:9494202,36056684
(185,100:9494202,36173594:1048590,364089,54616
x185,100:9784263,36173594
x185,100:10510024,36173594
)
k185,100:10728091,36056684:185299
x185,100:11086901,36056684
k185,100:11272199,36056684:185298
(185,100:11272199,36056684:837219,75748,0
x185,100:11471538,36056684
g185,100:11591139,36056684
x185,100:11790478,36056684
g185,100:11910079,36056684
x185,100:12109418,36056684
)
k185,100:12294716,36056684:185298
x185,100:12653526,36056684
k185,100:12838824,36056684:185298
x185,100:13218150,36056684
(185,100:13218150,36164326:311300,337875,0
x185,100:13496682,36164326
)
k185,100:13714749,36056684:185299
x185,100:14073559,36056684
k185,100:14258857,36056684:185298
x185,100:14579212,36056684
$185,100:14604959,36056684
k185,100:14897351,36056684:292392
x185,100:16373643,36056684
x185,100:16667066,36056684
k185,100:16959458,36056684:292392
$185,100:16959458,36056684
x185,100:17338784,36056684
(185,100:17338784,36164326:222426,346600,0
x185,100:17528442,36164326
)
k185,100:17746508,36056684:185298
x185,100:18105318,36056684
k185,100:18290616,36056684:185298
(185,100:18290616,36056684:837219,75748,0
x185,100:18489955,36056684
g185,100:18609556,36056684
x185,100:18808895,36056684
g185,100:18928496,36056684
x185,100:19127835,36056684
)
k185,100:19313134,36056684:185299
x185,100:19671944,36056684
k185,100:19857242,36056684:185298
x185,100:20177597,36056684
k185,100:20467255,36056684:263911
x185,100:20666594,36056684
(185,100:20666594,36056684:-119601,0,0
)
x185,100:21105143,36056684
k185,100:21369053,36056684:263910
(185,100:21369053,36056684:1080417,498346,0
x185,100:22449470,36056684
)
(185,100:22449470,36164326:934230,346600,54616
x185,100:23350932,36164326
)
x185,100:23662775,36056684
(185,100:23662775,36056684:996695,441393,0
x185,100:24659470,36056684
)
(185,100:24659470,36173594:336786,364089,0
x185,100:24949531,36173594
)
x185,100:26144035,36056684
$185,100:26144035,36056684
k185,100:26436427,36056684:292392
x185,100:27325870,36056684
k185,100:27618262,36056684:292392
x185,100:28168433,36056684
x185,100:28388501,36056684
k185,100:28680893,36056684:292392
$185,100:28680893,36056684
x185,100:29039703,36056684
k185,100:29303614,36056684:263911
x185,100:29861764,36056684
k185,100:30125675,36056684:263911
x185,100:30372904,36056684
k185,100:30636814,36056684:263910
x185,100:31194964,36056684
k185,100:31458875,36056684:263911
x185,100:31832470,36056684
$185,100:31855061,36056684
k185,100:32147453,36056684:292392
x185,100:33284474,36056684
k185,100:33284474,36056684:0
)
(185,101:7667853,36947974:25616621,538214,139537
x185,101:7988208,36947974
g185,100:8213290,36947974
x185,100:8412629,36947974
g185,100:8611964,36947974
x185,100:8970774,36947974
g185,100:9090375,36947974
(185,100:9090375,36947974:797359,332794,0
x185,100:9289714,36947974
(185,100:9289714,36947974:-119601,0,0
)
x185,100:9887734,36947974
)
g185,100:10007335,36947974
x185,100:10571562,36947974
$185,100:10571562,36947974
g185,100:10828308,36947974
x185,100:11341801,36947974
g185,100:11598547,36947974
x185,100:12533837,36947974
g185,100:12790583,36947974
x185,100:14661164,36947974
g185,100:14917910,36947974
x185,100:18228108,36947974
k185,101:33284474,36947974:15056366
g185,101:33284474,36947974
)
(185,105:5873801,38324620:27410673,498346,139537
h185,104:5873801,38324620:1114112,0,0
x185,104:7645731,38324620
k185,104:7876543,38324620:230812
x185,104:8873238,38324620
k185,104:9104051,38324620:230813
x185,104:9881473,38324620
x185,104:10439622,38324620
x185,104:10937968,38324620
x185,104:11894795,38324620
k185,104:12125607,38324620:230812
x185,104:14398071,38324620
k185,104:14630562,38324620:232491
x185,104:15148843,38324620
x185,104:15447850,38324620
k185,104:15678662,38324620:230812
x185,104:16794960,38324620
k185,104:17025773,38324620:230813
x185,104:18066322,38324620
x185,104:18564668,38324620
k185,104:18795480,38324620:230812
x185,104:20111118,38324620
k185,104:20341930,38324620:230812
x185,104:21677502,38324620
k185,104:21908314,38324620:230812
x185,104:23507012,38324620
k185,104:23737825,38324620:230813
x185,104:24096635,38324620
x185,104:24435511,38324620
x185,104:25434199,38324620
x185,104:27353832,38324620
k185,104:27584644,38324620:230812
x185,104:29019884,38324620
k185,104:29250696,38324620:230812
x185,104:29888581,38324620
k185,104:30119394,38324620:230813
x185,104:30518072,38324620
x185,104:30856948,38324620
k185,104:31087760,38324620:230812
x185,104:32164190,38324620
x185,104:33045268,38324620
x185,104:33284474,38324620
k185,105:33284474,38324620:0
)
(185,105:5873801,39215910:27410673,498346,0
x185,105:7390770,39215910
k185,105:33284474,39215910:25893704
g185,105:33284474,39215910
)
(185,107:5873801,40592556:27410673,538214,179404
(185,106:5873801,40592556:0,0,0
(185,106:5873801,39701266:0,0,0
)
)
x185,106:8524988,40592556
k185,105:5873801,40592556:0
k185,105:8754497,40592556:229509
x185,105:10221619,40592556
x185,105:10450857,40592556
k185,105:10745963,40592556:295106
x185,105:12584849,40592556
k185,106:12805134,40592556:220285
x185,106:13171915,40592556
k185,106:13392200,40592556:220285
x185,106:14024896,40592556
x185,106:15088560,40592556
k185,106:15308844,40592556:220284
$185,106:15308844,40592556
x185,106:15873071,40592556
$185,106:15873071,40592556
x185,106:16093139,40592556
k185,106:16320717,40592556:227578
x185,106:16687498,40592556
k185,106:16907783,40592556:220285
x185,106:17237885,40592556
x185,106:18805872,40592556
x185,106:19997908,40592556
k185,106:20218193,40592556:220285
$185,106:20218193,40592556
x185,106:20528747,40592556
$185,106:20528747,40592556
k185,106:20749032,40592556:220285
x185,106:21372559,40592556
k185,106:21592844,40592556:220285
x185,106:23661567,40592556
k185,106:23881816,40592556:220249
x185,106:25018837,40592556
k185,106:25239122,40592556:220285
x185,106:26009362,40592556
k185,106:26229647,40592556:220285
x185,106:26596428,40592556
x185,106:27293311,40592556
k185,106:27513596,40592556:220285
$185,106:27513596,40592556
x185,106:28430556,40592556
k185,106:28629891,40592556:199335
x185,106:29188041,40592556
k185,106:29387376,40592556:199335
x185,106:29760971,40592556
k185,106:29982897,40592556:199335
x185,106:30541047,40592556
k185,106:30740382,40592556:199335
(185,106:30740382,40592556:598017,498346,0
x185,106:31338399,40592556
)
x185,106:32207103,40592556
k185,106:32287308,40592556:80205
x185,106:32845458,40592556
k185,106:32925664,40592556:80206
x185,106:33284474,40592556
$185,106:33284474,40592556
k185,107:33284474,40592556:0
)
(185,107:5873801,41483846:27410673,538214,179404
x185,107:7249229,41483846
g185,106:7505975,41483846
x185,106:8716351,41483846
g185,106:8973097,41483846
$185,106:8973097,41483846
x185,106:9537324,41483846
g185,106:9736659,41483846
x185,106:9935998,41483846
(185,106:9935998,41483846:-119601,0,0
)
x185,106:10374547,41483846
(185,106:10374547,41600756:336786,364089,0
x185,106:10664608,41600756
)
g185,106:10910668,41483846
x185,106:11221222,41483846
$185,106:11221222,41483846
x185,106:11441290,41483846
g185,106:11771392,41483846
x185,106:13605295,41483846
k185,107:33284475,41483846:19679180
g185,107:33284475,41483846
)
(185,107:18099173,42375136:2959929,538214,179404
x185,107:18663400,42375136
g185,107:18862735,42375136
x185,107:19062074,42375136
(185,107:19062074,42375136:-119601,0,0
)
x185,107:19500623,42375136
(185,107:19500623,42492046:1048590,364089,54616
x185,107:19790684,42492046
x185,107:20516445,42492046
)
g185,107:20748548,42375136
x185,107:21059102,42375136
)
(185,108:5873801,43629729:27410673,538214,179404
x185,108:6313937,43629729
k185,107:6592290,43629729:278353
x185,107:7481733,43629729
k185,107:7760087,43629729:278354
x185,107:8310258,43629729
x185,107:8530326,43629729
k185,107:8808679,43629729:278353
x185,107:9175460,43629729
x185,107:9468883,43629729
x185,107:10752614,43629729
x185,107:11779598,43629729
x185,107:12366446,43629729
k185,107:12644799,43629729:278353
$185,107:12644799,43629729
x185,107:13005851,43629729
k185,107:13244330,43629729:238479
x185,107:13443669,43629729
k185,107:13682147,43629729:238478
x185,107:14195044,43629729
(185,107:14195044,43746639:1048590,364089,54616
x185,107:14485105,43746639
x185,107:15210866,43746639
)
k185,107:15363235,43629729:119601
(185,107:15363235,43629729:797359,332794,0
x185,107:15562574,43629729
(185,107:15562574,43629729:-119601,0,0
)
x185,107:16160594,43629729
)
k185,107:16280195,43629729:119601
x185,107:16844422,43629729
$185,107:16844422,43629729
k185,107:17122775,43629729:278353
x185,107:17709624,43629729
k185,107:17987978,43629729:278354
$185,107:17987978,43629729
x185,107:18500875,43629729
(185,107:18500875,43746639:1048590,364089,54616
x185,107:18790936,43746639
x185,107:19516697,43746639
)
$185,107:19549465,43629729
k185,107:19827818,43629729:278353
x185,107:21304110,43629729
x185,107:21597533,43629729
k185,107:21875886,43629729:278353
$185,107:21875886,43629729
x185,107:22236938,43629729
k185,107:22475417,43629729:238479
x185,107:23033567,43629729
k185,107:23272045,43629729:238478
x185,107:23651371,43629729
(185,107:23651371,43746639:1048590,364089,54616
x185,107:23941432,43746639
x185,107:24667193,43746639
)
k185,107:24875087,43629729:175126
x185,107:25233897,43629729
k185,107:25409022,43629729:175125
(185,107:25409022,43629729:837219,75748,0
x185,107:25608361,43629729
g185,107:25727962,43629729
x185,107:25927301,43629729
g185,107:26046902,43629729
x185,107:26246241,43629729
)
k185,107:26421366,43629729:175125
x185,107:26780176,43629729
k185,107:26955302,43629729:175126
x185,107:27334628,43629729
(185,107:27334628,43737371:311300,337875,0
x185,107:27613160,43737371
)
k185,107:27821053,43629729:175125
x185,107:28179863,43629729
k185,107:28354988,43629729:175125
x185,107:28675343,43629729
$185,107:28701090,43629729
x185,107:28921158,43629729
k185,107:29204913,43629729:283755
$185,107:29204913,43629729
x185,107:29584239,43629729
(185,107:29584239,43737371:222426,346600,0
x185,107:29773897,43737371
)
k185,107:29981791,43629729:175126
x185,107:30340601,43629729
k185,107:30515726,43629729:175125
(185,107:30515726,43629729:837219,75748,0
x185,107:30715065,43629729
g185,107:30834666,43629729
x185,107:31034005,43629729
g185,107:31153606,43629729
x185,107:31352945,43629729
)
k185,107:31528070,43629729:175125
x185,107:31886880,43629729
k185,107:32062006,43629729:175126
x185,107:32382361,43629729
k185,107:32646586,43629729:238478
x185,107:32845925,43629729
(185,107:32845925,43629729:-119601,0,0
)
x185,107:33284474,43629729
k185,108:33284474,43629729:0
)
(185,108:5873801,44521019:27410673,538214,179404
(185,107:5873801,44521019:1080417,498346,0
x185,107:6954218,44521019
)
(185,107:6954218,44628661:934230,346600,54616
x185,107:7855680,44628661
)
x185,107:8167523,44521019
(185,107:8167523,44521019:996695,441393,0
x185,107:9164218,44521019
)
(185,107:9164218,44637929:336786,364089,0
x185,107:9454279,44637929
)
x185,107:10648783,44521019
$185,107:10648783,44521019
k185,107:10951503,44521019:302720
x185,107:11840946,44521019
k185,107:12143666,44521019:302720
x185,107:12693837,44521019
x185,107:12913905,44521019
k185,107:13216625,44521019:302720
$185,107:13216625,44521019
x185,107:13575435,44521019
k185,107:13858055,44521019:282620
x185,107:14416205,44521019
k185,107:14698825,44521019:282620
x185,107:14946054,44521019
k185,107:15228674,44521019:282620
x185,107:15786824,44521019
k185,107:16069444,44521019:282620
x185,107:16443039,44521019
$185,107:16465630,44521019
k185,107:16768350,44521019:302720
x185,107:17905371,44521019
k185,107:18208091,44521019:302720
$185,107:18208091,44521019
x185,107:18528446,44521019
k185,107:18836813,44521019:282620
x185,107:19036152,44521019
k185,107:19318773,44521019:282621
x185,107:19677583,44521019
k185,107:19797184,44521019:119601
(185,107:19797184,44521019:797359,332794,0
x185,107:19996523,44521019
(185,107:19996523,44521019:-119601,0,0
)
x185,107:20594543,44521019
)
k185,107:20714144,44521019:119601
x185,107:21278371,44521019
$185,107:21278371,44521019
k185,107:21581090,44521019:302719
x185,107:22094583,44521019
k185,107:22397303,44521019:302720
x185,107:23332593,44521019
k185,107:23635313,44521019:302720
x185,107:25505894,44521019
k185,107:25808614,44521019:302720
x185,107:29118812,44521019
k185,107:29433025,44521019:314213
x185,107:29891500,44521019
k185,107:30194220,44521019:302720
x185,107:31771378,44521019
k185,107:32074098,44521019:302720
x185,107:33284474,44521019
k185,107:33284474,44521019:0
)
(185,108:5873801,45412309:27410673,538214,182446
x185,108:6234853,45412309
g185,107:6434188,45412309
x185,107:6633527,45412309
(185,107:6633527,45412309:-119601,0,0
)
x185,107:7072076,45412309
g185,107:7271411,45412309
(185,107:7271411,45412309:996695,441393,0
x185,107:8268106,45412309
)
(185,107:8268106,45519951:311300,337875,0
x185,107:8546638,45519951
)
x185,107:8858481,45412309
(185,107:8858481,45412309:1080417,498346,0
x185,107:9938898,45412309
)
(185,107:9938898,45529219:2050735,364089,65536
(185,107:9938898,45529219:1213319,364089,65536
x185,107:10232904,45529219
(185,107:10232904,45594755:919313,169300,0
x185,107:11119449,45594755
)
)
g185,107:11245061,45529219
x185,107:11956865,45529219
)
x185,107:13137412,45412309
$185,107:13137412,45412309
x185,107:13357480,45412309
k185,108:33284474,45412309:19926994
g185,108:33284474,45412309
)
]
(185,112:5873801,47378389:27410673,462465,0
(185,112:5873801,47378389:27410673,462465,0
k185,112:19220327,47378389:13346526
x185,112:19937947,47378389
k185,112:33284473,47378389:13346526
)
)
]
]
]
!55388
}29
!11
{30
[185,141:4736286,47378389:28548188,42642103,0
(185,141:4736286,4736286:0,0,0
[185,141:0,4736286:0,0,0
(185,141:0,0:0,0,0
(185,141:0,4736286:0,0,0
k185,141:0,4736286:4736286
)
g185,141:0,0
)
]
)
[185,141:4736286,4736286:0,0,0
(185,141:4736286,4155173:0,0,0
k185,141:4736286,4155173:-1071734
)
]
[185,141:4736286,47378389:28548188,42642103,0
[185,141:5873801,47378389:27410673,43157435,0
[185,141:5873801,5007386:27410673,786432,0
(185,141:5873801,5007386:27410673,0,0
h185,141:5873801,5007386:27410673,0,0
)
]
[185,141:5873801,45412309:27410673,38766523,0
(185,112:5873801,7366682:27410673,538214,179404
(185,110:5873801,7366682:2248526,498346,139537
g185,110:5873801,7366682
g185,110:5873801,7366682
g185,110:5514991,7366682
(185,110:5514991,7366682:2248526,498346,139537
g185,110:5873801,7366682
x185,110:6663177,7366682
x185,110:6993279,7366682
x185,110:7763517,7366682
)
g185,110:8122327,7366682
)
x185,110:10542301,7366682
k185,110:10831678,7366682:289377
x185,110:12147316,7366682
k185,110:12436693,7366682:289377
$185,110:12436693,7366682
x185,110:13000920,7366682
k185,110:13283872,7366682:282952
x185,110:13483211,7366682
(185,110:13483211,7366682:-119601,0,0
)
x185,110:13921760,7366682
(185,110:13921760,7483592:1048590,364089,54616
x185,110:14211821,7483592
x185,110:14937582,7483592
)
k185,110:15253302,7366682:282952
x185,110:15563856,7366682
$185,110:15563856,7366682
k185,110:15853233,7366682:289377
x185,110:17009399,7366682
k185,110:17298776,7366682:289377
x185,110:18157927,7366682
k185,110:18447304,7366682:289377
x185,110:19204792,7366682
k185,110:19494169,7366682:289377
x185,110:19852979,7366682
x185,110:22827115,7366682
k185,110:23116492,7366682:289377
$185,110:23116492,7366682
x185,110:23477544,7366682
k185,110:23760496,7366682:282952
x185,110:23959835,7366682
k185,110:24242787,7366682:282952
x185,110:24755684,7366682
(185,110:24755684,7483592:1048590,364089,54616
x185,110:25045745,7483592
x185,110:25771506,7483592
)
k185,110:25923875,7366682:119601
(185,110:25923875,7366682:797359,332794,0
x185,110:26123214,7366682
(185,110:26123214,7366682:-119601,0,0
)
x185,110:26721234,7366682
)
k185,110:26840835,7366682:119601
x185,110:27405062,7366682
$185,110:27405062,7366682
k185,110:27694439,7366682:289377
x185,110:29530350,7366682
k185,110:29819727,7366682:289377
$185,110:29819727,7366682
x185,110:30180779,7366682
k185,110:30463731,7366682:282952
x185,110:31021881,7366682
k185,110:31304833,7366682:282952
x185,110:31684159,7366682
(185,110:31684159,7483592:1048590,364089,54616
x185,110:31974220,7483592
x185,110:32699981,7483592
)
k185,110:32925664,7366682:192915
x185,110:33284474,7366682
k185,112:33284474,7366682:0
)
(185,112:5873801,8257972:27410673,538214,179404
(185,110:5873801,8257972:837219,75748,0
x185,110:6073140,8257972
g185,110:6192741,8257972
x185,110:6392080,8257972
g185,110:6511681,8257972
x185,110:6711020,8257972
)
k185,110:6941173,8257972:230153
x185,110:7299983,8257972
k185,110:7530135,8257972:230152
x185,110:7909461,8257972
(185,110:7909461,8365614:311300,337875,0
x185,110:8187993,8365614
)
k185,110:8450914,8257972:230153
x185,110:8809724,8257972
k185,110:9039876,8257972:230152
x185,110:9360231,8257972
$185,110:9385978,8257972
k185,110:9731213,8257972:345235
x185,110:10887379,8257972
k185,110:11232613,8257972:345234
$185,110:11232613,8257972
x185,110:11611939,8257972
(185,110:11611939,8365614:222426,346600,0
x185,110:11801597,8365614
)
k185,110:12064518,8257972:230153
x185,110:12423328,8257972
k185,110:12653480,8257972:230152
(185,110:12653480,8257972:837219,75748,0
x185,110:12852819,8257972
g185,110:12972420,8257972
x185,110:13171759,8257972
g185,110:13291360,8257972
x185,110:13490699,8257972
)
k185,110:13720852,8257972:230153
x185,110:14079662,8257972
k185,110:14309814,8257972:230152
x185,110:14630169,8257972
k185,110:15031963,8257972:376047
x185,110:15231302,8257972
(185,110:15231302,8257972:-119601,0,0
)
x185,110:15669851,8257972
k185,110:16045897,8257972:376046
(185,110:16045897,8257972:1080417,498346,0
x185,110:17126314,8257972
)
(185,110:17126314,8365614:934230,346600,54616
x185,110:18027776,8365614
)
x185,110:18339619,8257972
(185,110:18339619,8257972:996695,441393,0
x185,110:19336314,8257972
)
(185,110:19336314,8374882:336786,364089,0
x185,110:19626375,8374882
)
x185,110:20820879,8257972
$185,110:20820879,8257972
k185,110:21166113,8257972:345234
x185,110:22025264,8257972
k185,110:22370499,8257972:345235
x185,110:23127987,8257972
k185,110:23473221,8257972:345234
$185,110:23473221,8257972
x185,110:23832031,8257972
k185,110:24208078,8257972:376047
x185,110:24766228,8257972
k185,110:25142274,8257972:376046
x185,110:25389503,8257972
k185,110:25765549,8257972:376046
x185,110:26323699,8257972
k185,110:26699746,8257972:376047
x185,110:27073341,8257972
$185,110:27095932,8257972
k185,110:27441166,8257972:345234
x185,110:27919580,8257972
k185,110:28264815,8257972:345235
x185,110:29903381,8257972
k185,110:30248615,8257972:345234
x185,110:31564253,8257972
k185,110:31909488,8257972:345235
$185,110:31909488,8257972
x185,110:32270540,8257972
k185,110:32646586,8257972:376046
x185,110:32845925,8257972
(185,110:32845925,8257972:-119601,0,0
)
x185,110:33284474,8257972
k185,112:33284474,8257972:0
)
(185,112:5873801,9149262:27410673,538214,182446
(185,110:5873801,9149262:996695,441393,0
x185,110:6870496,9149262
)
(185,110:6870496,9256904:311300,337875,0
x185,110:7149028,9256904
)
x185,110:7460871,9149262
(185,110:7460871,9149262:1080417,498346,0
x185,110:8541288,9149262
)
(185,110:8541288,9266172:2050735,364089,65536
(185,110:8541288,9266172:1213319,364089,65536
x185,110:8835294,9266172
(185,110:8835294,9331708:919313,169300,0
x185,110:9721839,9331708
)
)
g185,110:9847451,9266172
x185,110:10559255,9266172
)
x185,110:11739802,9149262
$185,110:11739802,9149262
x185,110:11939141,9149262
k185,110:12236860,9149262:297719
x185,110:13871439,9149262
k185,111:14046977,9149262:175538
$185,111:14046977,9149262
x185,111:14611204,9149262
k185,111:14810539,9149262:199335
x185,111:15009878,9149262
(185,111:15009878,9149262:-119601,0,0
)
x185,111:15448427,9149262
(185,111:15448427,9266172:336786,364089,0
x185,111:15738488,9266172
)
k185,111:15984548,9149262:199335
x185,111:16295102,9149262
$185,111:16295102,9149262
k185,111:16470641,9149262:175539
x185,111:17626807,9149262
k185,111:17802345,9149262:175538
$185,111:17802345,9149262
x185,111:18366572,9149262
k185,111:18565907,9149262:199335
x185,111:18765246,9149262
(185,111:18765246,9149262:-119601,0,0
)
x185,111:19203795,9149262
(185,111:19203795,9266172:1048590,364089,54616
x185,111:19493856,9266172
x185,111:20219617,9266172
)
k185,111:20451720,9149262:199335
x185,111:20762274,9149262
$185,111:20762274,9149262
k185,111:20937813,9149262:175539
x185,111:22534518,9149262
k185,111:22710056,9149262:175538
x185,111:23308073,9149262
x185,111:24248952,9149262
k185,111:24424491,9149262:175539
x185,111:24823169,9149262
x185,111:25162045,9149262
k185,111:25337583,9149262:175538
x185,111:25696393,9149262
k185,111:25871932,9149262:175539
x185,111:28987600,9149262
k185,111:29163138,9149262:175538
$185,111:29163138,9149262
x185,111:29524190,9149262
k185,111:29723525,9149262:199335
x185,111:29922864,9149262
k185,111:30122199,9149262:199335
x185,111:30635096,9149262
(185,111:30635096,9266172:1048590,364089,54616
x185,111:30925157,9266172
x185,111:31650918,9266172
)
k185,111:31803287,9149262:119601
(185,111:31803287,9149262:797359,332794,0
x185,111:32002626,9149262
(185,111:32002626,9149262:-119601,0,0
)
x185,111:32600646,9149262
)
k185,111:32720247,9149262:119601
x185,111:33284474,9149262
$185,111:33284474,9149262
k185,112:33284474,9149262:0
)
(185,112:5873801,10040552:27410673,538214,182446
x185,112:6874482,10040552
x185,111:7253225,10040552
k185,111:7472495,10040552:219270
x185,111:8788133,10040552
k185,111:9007403,10040552:219270
$185,111:9007403,10040552
x185,111:9368455,10040552
k185,111:9567790,10040552:199335
x185,111:9767129,10040552
(185,111:9767129,10040552:-119601,0,0
)
x185,111:10205678,10040552
k185,111:10405013,10040552:199335
(185,111:10405013,10040552:996695,441393,0
x185,111:11401708,10040552
)
(185,111:11401708,10148194:311300,337875,0
x185,111:11680240,10148194
)
x185,111:11992083,10040552
(185,111:11992083,10040552:1080417,498346,0
x185,111:13072500,10040552
)
(185,111:13072500,10157462:2050735,364089,65536
(185,111:13072500,10157462:1213319,364089,65536
x185,111:13366506,10157462
(185,111:13366506,10222998:919313,169300,0
x185,111:14253051,10222998
)
)
g185,111:14378663,10157462
x185,111:15090467,10157462
)
x185,111:16271014,10040552
$185,111:16271014,10040552
x185,111:16470353,10040552
k185,111:16693611,10040552:223258
$185,111:16693611,10040552
x185,111:17054663,10040552
k185,111:17253998,10040552:199335
x185,111:17812148,10040552
k185,111:18011483,10040552:199335
x185,111:18390809,10040552
(185,111:18390809,10157462:1048590,364089,54616
x185,111:18680870,10157462
x185,111:19406631,10157462
)
k185,111:19558995,10040552:119596
x185,111:19917805,10040552
k185,111:20037402,10040552:119597
(185,111:20037402,10040552:837219,75748,0
x185,111:20236741,10040552
g185,111:20356342,10040552
x185,111:20555681,10040552
g185,111:20675282,10040552
x185,111:20874621,10040552
)
k185,111:20994218,10040552:119597
x185,111:21353028,10040552
k185,111:21472625,10040552:119597
x185,111:21792980,10040552
$185,111:21818727,10040552
k185,111:22037997,10040552:219270
x185,111:23194163,10040552
k185,111:23413433,10040552:219270
$185,111:23413433,10040552
x185,111:23792759,10040552
(185,111:23792759,10148194:222426,346600,0
x185,111:23982417,10148194
)
k185,111:24134782,10040552:119597
x185,111:24493592,10040552
k185,111:24613188,10040552:119596
(185,111:24613188,10040552:837219,75748,0
x185,111:24812527,10040552
g185,111:24932128,10040552
x185,111:25131467,10040552
g185,111:25251068,10040552
x185,111:25450407,10040552
)
k185,111:25570004,10040552:119597
x185,111:25928814,10040552
k185,111:26048411,10040552:119597
x185,111:26368766,10040552
k185,111:26593848,10040552:199335
x185,111:26793187,10040552
(185,111:26793187,10040552:-119601,0,0
)
x185,111:27231736,10040552
k185,111:27431071,10040552:199335
(185,111:27431071,10040552:1080417,498346,0
x185,111:28511488,10040552
)
(185,111:28511488,10148194:934230,346600,54616
x185,111:29412950,10148194
)
x185,111:29724793,10040552
(185,111:29724793,10040552:996695,441393,0
x185,111:30721488,10040552
)
(185,111:30721488,10157462:336786,364089,0
x185,111:31011549,10157462
)
x185,111:32206053,10040552
$185,111:32206053,10040552
k185,111:32425323,10040552:219270
x185,111:33284474,10040552
k185,111:33284474,10040552:0
)
(185,112:5873801,10931842:27410673,498346,97575
x185,112:6631289,10931842
g185,111:6870495,10931842
$185,111:6870495,10931842
x185,111:7229305,10931842
g185,111:7428640,10931842
x185,111:7986790,10931842
g185,111:8186125,10931842
x185,111:8433354,10931842
g185,111:8632689,10931842
x185,111:9190839,10931842
g185,111:9390174,10931842
x185,111:9763769,10931842
$185,111:9786360,10931842
x185,111:9985699,10931842
g185,111:10304640,10931842
x185,111:11703999,10931842
g185,111:11943205,10931842
x185,111:12425605,10931842
g185,111:12664811,10931842
x185,111:13023621,10931842
g185,111:13262827,10931842
x185,111:14339257,10931842
x185,111:17590475,10931842
k185,111:13262827,10931842:-19935
h185,112:17590475,10931842:0,0,0
k185,112:32008698,10931842:14418223
g185,112:32726319,10931842
(185,112:32726319,10931842:558155,484396,0
(185,112:32726319,10931842:558155,484396,0
k185,112:32763895,10931842:37576
r185,141:32790109,10931842:26214,484396,0
[185,112:32790109,10931842:430576,484396,0
]
r185,141:33246899,10931842:26214,484396,0
k185,112:33284474,10931842:37575
)
)
g185,112:33284474,10931842
g185,112:33284474,10931842
)
(185,115:5873801,12399343:27410673,498346,182446
h185,113:5873801,12399343:1114112,0,0
x185,113:8522825,12399343
k185,113:8788838,12399343:266013
x185,113:9865268,12399343
x185,113:10746346,12399343
x185,113:11346356,12399343
x185,113:12303183,12399343
k185,113:12569196,12399343:266013
x185,113:13565891,12399343
k185,113:13831904,12399343:266013
x185,113:14190714,12399343
x185,113:14529590,12399343
x185,113:15528278,12399343
x185,113:17164850,12399343
k185,113:17430862,12399343:266012
x185,113:18008945,12399343
k185,113:18274958,12399343:266013
$185,113:18274958,12399343
x185,113:18787855,12399343
(185,113:18787855,12516253:2050735,364089,65536
(185,113:18787855,12516253:1213319,364089,65536
x185,113:19081861,12516253
(185,113:19081861,12581789:919313,169300,0
x185,113:19968406,12581789
)
)
g185,113:20094018,12516253
x185,113:20805822,12516253
)
$185,113:20838590,12399343
k185,113:21104603,12399343:266013
x185,113:21746474,12399343
k185,113:22012487,12399343:266013
x185,113:22730107,12399343
x185,113:24211195,12399343
x185,113:24948749,12399343
k185,113:25214762,12399343:266013
x185,113:25972250,12399343
x185,113:26350994,12399343
x185,113:26709804,12399343
x185,113:27008811,12399343
k185,113:27274824,12399343:266013
x185,113:28391122,12399343
k185,113:28657134,12399343:266012
x185,113:29932903,12399343
k185,113:30198916,12399343:266013
x185,113:30836801,12399343
k185,113:31102814,12399343:266013
x185,113:31461624,12399343
k185,113:31727637,12399343:266013
x185,113:33284474,12399343
k185,113:33284474,12399343:0
)
(185,115:5873801,13290633:27410673,498346,139537
x185,115:6872489,13290633
x185,115:7992773,13290633
k185,113:8227119,13290633:234346
x185,113:8944739,13290633
x185,113:9343417,13290633
x185,113:9941434,13290633
x185,113:11177336,13290633
k185,113:11411682,13290633:234346
x185,113:11989765,13290633
k185,113:12224111,13290633:234346
x185,113:13220806,13290633
k185,113:13455151,13290633:234345
x185,113:13853829,13290633
x185,113:14232572,13290633
x185,113:14830589,13290633
x185,113:15209332,13290633
x185,113:15829276,13290633
k185,113:16063622,13290633:234346
x185,113:16641705,13290633
k185,113:16876051,13290633:234346
x185,113:17454135,13290633
x185,113:17812945,13290633
x185,113:18371094,13290633
x185,113:20089396,13290633
k185,113:20324714,13290633:235318
x185,113:21480880,13290633
k185,113:21715226,13290633:234346
x185,113:23311931,13290633
x185,113:24490024,13290633
k185,113:24724370,13290633:234346
x185,113:25362255,13290633
k185,113:25596600,13290633:234345
x185,113:25955410,13290633
k185,113:26189756,13290633:234346
x185,113:27746593,13290633
k185,113:27980939,13290633:234346
x185,113:28979627,13290633
x185,113:30099911,13290633
k185,113:30334257,13290633:234346
x185,113:31051877,13290633
x185,113:31450555,13290633
x185,113:32048572,13290633
x185,113:33284474,13290633
k185,113:33284474,13290633:0
)
(185,115:5873801,14181923:27410673,498346,139537
x185,115:6451884,14181923
k185,113:6667452,14181923:215568
x185,113:7743882,14181923
x185,113:8509343,14181923
x185,113:10203725,14181923
k185,113:10419293,14181923:215568
x185,113:11575459,14181923
x185,113:11974137,14181923
x185,113:13190104,14181923
x185,113:14146931,14181923
k185,113:14362500,14181923:215569
x185,113:15518666,14181923
k185,113:15734234,14181923:215568
x185,113:16332251,14181923
x185,113:17893074,14181923
x185,113:18849901,14181923
k185,113:19065469,14181923:215568
x185,113:20666161,14181923
x185,113:21525312,14181923
x185,113:22482139,14181923
x185,113:24001102,14181923
k185,113:24216670,14181923:215568
x185,113:25372836,14181923
k185,113:25588405,14181923:215569
x185,113:27268832,14181923
k185,113:27489127,14181923:220295
x185,113:28884500,14181923
k185,113:29100069,14181923:215569
x185,113:30096764,14181923
k185,113:30312332,14181923:215568
x185,113:31350888,14181923
x185,113:31849234,14181923
x185,113:32925664,14181923
x185,113:33284474,14181923
k185,113:33284474,14181923:0
)
(185,115:5873801,15073213:27410673,498346,139537
x185,115:7189439,15073213
k185,113:7403466,15073213:214027
x185,113:8400161,15073213
k185,113:8614188,15073213:214027
x185,113:9371676,15073213
x185,113:10169032,15073213
x185,113:10846784,15073213
x185,113:12082686,15073213
k185,113:12296713,15073213:214027
x185,113:13373143,15073213
x185,113:13971160,15073213
x185,113:15490123,15073213
k185,113:15704149,15073213:214026
x185,113:16421769,15073213
x185,113:18379277,15073213
k185,113:18593304,15073213:214027
x185,113:19452455,15073213
k185,113:19666482,15073213:214027
x185,113:20826635,15073213
k185,113:21040662,15073213:214027
x185,113:22597499,15073213
k185,113:22811526,15073213:214027
x185,113:23810214,15073213
x185,113:24930498,15073213
k185,113:25144525,15073213:214027
x185,113:25523270,15073213
x185,113:26103345,15073213
x185,113:27343233,15073213
k185,113:27557259,15073213:214026
x185,113:28673557,15073213
k185,113:28887584,15073213:214027
x185,113:29286262,15073213
x185,113:29625138,15073213
k185,113:29839165,15073213:214027
x185,113:30437182,15073213
x185,113:31134867,15073213
x185,113:31513610,15073213
k185,113:31727637,15073213:214027
x185,113:33284474,15073213
k185,113:33284474,15073213:0
)
(185,115:5873801,15964503:27410673,498346,139537
x185,115:7149570,15964503
x185,115:8644613,15964503
k185,113:8971037,15964503:326424
x185,113:10489999,15964503
k185,113:10798980,15964503:308981
x185,113:11277394,15964503
k185,113:11586375,15964503:308981
x185,113:12702673,15964503
k185,113:13011655,15964503:308982
x185,113:13410333,15964503
x185,113:13749209,15964503
k185,113:14058190,15964503:308981
x185,113:15094752,15964503
x185,113:15696755,15964503
x185,113:16998439,15964503
k185,113:17307420,15964503:308981
x185,113:17945305,15964503
k185,113:18254286,15964503:308981
x185,113:18573228,15964503
x185,113:19589855,15964503
x185,113:19948665,15964503
k185,113:20257646,15964503:308981
x185,113:21573284,15964503
k185,113:21882265,15964503:308981
x185,113:22482275,15964503
x185,113:24437790,15964503
k185,113:24746771,15964503:308981
x185,113:25105581,15964503
x185,113:25444457,15964503
x185,113:26443145,15964503
x185,113:28362778,15964503
k185,113:28671759,15964503:308981
x185,113:29592705,15964503
x185,113:30673123,15964503
k185,113:30982104,15964503:308981
x185,113:31978799,15964503
k185,113:32287780,15964503:308981
x185,113:33045268,15964503
x185,113:33284474,15964503
k185,115:33284474,15964503:0
)
(185,115:5873801,16855793:27410673,498346,139537
x185,115:6471818,16855793
x185,115:8265869,16855793
k185,113:8548636,16855793:282767
x185,113:9625066,16855793
x185,113:10223083,16855793
x185,113:11658324,16855793
k185,113:12107949,16855793:449625
x185,113:12845503,16855793
k185,114:12107949,16855793:-59803
x185,114:13104642,16855793
k185,114:13387410,16855793:282768
x185,114:14144898,16855793
x185,114:14503708,16855793
x185,114:14802715,16855793
k185,114:15085482,16855793:282767
x185,114:16682187,16855793
x185,114:17860280,16855793
k185,114:18143047,16855793:282767
x185,114:18860667,16855793
x185,114:20495246,16855793
k185,114:20778014,16855793:282768
x185,114:21415899,16855793
k185,114:21698666,16855793:282767
x185,114:22699347,16855793
k185,114:22982114,16855793:282767
x185,114:24142267,16855793
k185,114:24425035,16855793:282768
x185,114:25509438,16855793
k185,114:25792205,16855793:282767
x185,114:26790893,16855793
x185,114:27911177,16855793
k185,114:28193944,16855793:282767
x185,114:28911564,16855793
x185,114:29310242,16855793
x185,114:29908259,16855793
x185,114:31144161,16855793
k185,114:31426929,16855793:282768
x185,114:32005012,16855793
k185,114:32287779,16855793:282767
x185,114:33284474,16855793
k185,114:33284474,16855793:0
)
(185,115:5873801,17747083:27410673,498346,0
x185,115:6272479,17747083
x185,115:6651222,17747083
x185,115:7249239,17747083
x185,115:7627982,17747083
x185,115:8247926,17747083
g185,114:8487132,17747083
x185,114:9065215,17747083
g185,114:9304421,17747083
x185,114:9882505,17747083
x185,114:10241315,17747083
x185,114:10799464,17747083
x185,114:12517766,17747083
k185,115:33284474,17747083:20766708
g185,115:33284474,17747083
)
(185,121:5873801,18638373:27410673,498346,139537
h185,117:5873801,18638373:1114112,0,0
x185,117:8766016,18638373
k185,117:9000372,18638373:234356
x185,117:9997067,18638373
k185,117:10231422,18638373:234355
x185,117:10630100,18638373
x185,117:11606860,18638373
x185,117:11985603,18638373
x185,117:12605547,18638373
k185,117:12839903,18638373:234356
x185,117:13417986,18638373
k185,117:13652342,18638373:234356
x185,117:16865687,18638373
k185,117:17101012,18638373:235325
x185,117:17619293,18638373
x185,117:17918300,18638373
k185,117:18152656,18638373:234356
x185,117:19111476,18638373
k185,117:19345831,18638373:234355
x185,117:20103319,18638373
x185,117:20601665,18638373
k185,117:20836021,18638373:234356
x185,117:22572264,18638373
k185,117:22806620,18638373:234356
x185,117:23444505,18638373
k185,117:23678860,18638373:234355
x185,117:24396480,18638373
x185,117:25512778,18638373
k185,117:25747134,18638373:234356
x185,117:26077236,18638373
x185,117:29524972,18638373
x185,117:33284474,18638373
k185,121:33284474,18638373:0
)
(185,121:5873801,19529663:27410673,498346,139537
x185,121:7029967,19529663
k185,117:7333993,19529663:304026
x185,117:7664095,19529663
x185,117:11111831,19529663
x185,117:12368054,19529663
x185,117:12661477,19529663
x185,117:14238633,19529663
k185,117:14606147,19529663:304025
x185,117:19541780,19529663
k185,117:19845806,19529663:304026
x185,117:21001972,19529663
k185,117:21305997,19529663:304025
x185,117:22787085,19529663
k185,117:23091111,19529663:304026
x185,117:23489789,19529663
x185,117:23848599,19529663
k185,117:24152625,19529663:304026
x185,117:24471567,19529663
x185,117:25488194,19529663
x185,117:26803831,19529663
k185,117:27107856,19529663:304025
x185,117:28423494,19529663
k185,117:28727520,19529663:304026
x185,117:29724215,19529663
k185,117:30028240,19529663:304025
x185,117:30426918,19529663
x185,117:31403678,19529663
x185,117:31782421,19529663
x185,117:32402365,19529663
k185,117:32706391,19529663:304026
x185,117:33284474,19529663
k185,117:33284474,19529663:0
)
(185,121:5873801,20420953:27410673,498346,139537
x185,121:8887807,20420953
k185,117:9141969,20420953:254162
x185,117:10182518,20420953
k185,117:10436681,20420953:254163
x185,117:11473244,20420953
k185,117:11727406,20420953:254162
x185,117:14603866,20420953
k185,117:14858028,20420953:254162
x185,117:15697245,20420953
k185,117:15955147,20420953:257902
x185,117:16553164,20420953
k185,117:16807326,20420953:254162
x185,117:17804021,20420953
k185,117:18058184,20420953:254163
x185,117:19337939,20420953
k185,117:19592101,20420953:254162
x185,117:20170184,20420953
k185,117:20424346,20420953:254162
x185,117:24199825,20420953
x185,117:27514831,20420953
k185,117:27772733,20420953:257902
x185,117:28813282,20420953
k185,117:29067444,20420953:254162
x185,117:32262846,20420953
k185,117:32626656,20420953:363810
x185,117:33284474,20420953
k185,118:33284474,20420953:0
)
(185,121:5873801,21312243:27410673,498346,139537
x185,121:8664547,21312243
k185,118:9026761,21312243:362214
x185,118:9545042,21312243
x185,118:9844049,21312243
k185,118:10181661,21312243:337612
x185,118:11297959,21312243
k185,118:11635572,21312243:337613
x185,118:12835592,21312243
k185,118:13173205,21312243:337613
x185,118:13771222,21312243
x185,118:14670240,21312243
x185,118:16125414,21312243
k185,118:16463026,21312243:337612
x185,118:16981307,21312243
x185,118:18017869,21312243
x185,118:18597944,21312243
k185,118:18935557,21312243:337613
x185,118:21411347,21312243
k185,118:21773561,21312243:362214
x185,118:23567611,21312243
k185,118:23905224,21312243:337613
x185,118:24235326,21312243
x185,118:27683062,21312243
x185,118:31442564,21312243
k185,118:31789843,21312243:347279
x185,118:33284474,21312243
k185,118:33284474,21312243:0
)
(185,121:5873801,22203533:27410673,498346,139537
x185,121:6478989,22203533
k185,118:6829729,22203533:350740
x185,118:8361037,22203533
k185,118:8779653,22203533:341373
x185,118:9935819,22203533
k185,118:10277193,22203533:341374
x185,118:10607295,22203533
x185,118:14055031,22203533
x185,118:15311254,22203533
x185,118:15604677,22203533
x185,118:17181833,22203533
k185,118:17532572,22203533:350739
x185,118:19027203,22203533
k185,118:19377943,22203533:350740
x185,118:19983131,22203533
k185,118:20333870,22203533:350739
x185,118:22064517,22203533
k185,118:22689961,22203533:625444
x185,118:23347779,22203533
k185,119:22689961,22203533:-19935
x185,119:25062095,22203533
x185,119:25939186,22203533
x185,119:26078722,22203533
k185,119:26445637,22203533:366915
x185,119:26804447,22203533
k185,119:27145821,22203533:341374
x185,119:28343848,22203533
k185,119:28685221,22203533:341373
x185,119:29167621,22203533
k185,119:29508995,22203533:341374
x185,119:33284474,22203533
k185,121:33284474,22203533:0
)
(185,121:5873801,23094823:27410673,498346,139537
x185,121:7428645,23094823
x185,119:9601439,23094823
k185,119:9782226,23094823:180787
x185,119:10422104,23094823
k185,119:10602892,23094823:180788
x185,119:14378371,23094823
x185,119:17494038,23094823
k185,119:17674825,23094823:180787
x185,119:19351266,23094823
k185,119:19650734,23094823:299468
$185,119:19650734,23094823
x185,119:19961288,23094823
$185,119:19961288,23094823
k185,119:20142076,23094823:180788
x185,119:20779961,23094823
k185,119:20960748,23094823:180787
x185,119:21518897,23094823
x185,119:21877707,23094823
x185,119:22457782,23094823
k185,119:22638569,23094823:180787
$185,119:22638569,23094823
x185,119:23012164,23094823
$185,119:23034755,23094823
k185,119:23215543,23094823:180788
x185,119:23634155,23094823
k185,119:23814942,23094823:180787
x185,119:24572430,23094823
k185,119:24753218,23094823:180788
x185,119:25331301,23094823
k185,119:25512088,23094823:180787
x185,119:26273563,23094823
k185,119:26454350,23094823:180787
x185,119:30205909,23094823
k185,119:30386697,23094823:180788
x185,119:31024582,23094823
k185,119:31205369,23094823:180787
x185,119:33284474,23094823
k185,119:33284474,23094823:0
)
(185,121:5873801,23986113:27410673,538214,179404
x185,121:6438028,23986113
$185,119:6438028,23986113
k185,119:6757559,23986113:319531
x185,119:8152932,23986113
k185,119:8472463,23986113:319531
$185,119:8472463,23986113
x185,119:9036690,23986113
k185,119:9369898,23986113:333208
x185,119:9569237,23986113
(185,119:9569237,23986113:-119601,0,0
)
x185,119:10007786,23986113
(185,119:10007786,24103023:336786,364089,0
x185,119:10297847,24103023
)
k185,119:10677779,23986113:333207
x185,119:10988333,23986113
$185,119:10988333,23986113
k185,119:11307864,23986113:319531
x185,119:12266684,23986113
k185,119:12586215,23986113:319531
x185,119:16361694,23986113
x185,119:17916538,23986113
x185,119:20089332,23986113
k185,119:20408863,23986113:319531
x185,119:21048741,23986113
k185,119:21368272,23986113:319531
x185,119:25143751,23986113
x185,119:28259418,23986113
k185,119:28578949,23986113:319531
x185,119:30255390,23986113
k185,119:30815306,23986113:559916
$185,119:30815306,23986113
x185,119:31125860,23986113
$185,119:31125860,23986113
x185,119:31325199,23986113
k185,119:31885115,23986113:559916
x185,119:33284474,23986113
k185,120:33284474,23986113:0
)
(185,121:5873801,24877403:27410673,498346,139537
x185,121:6392082,24877403
x185,120:7428644,24877403
x185,120:8008719,24877403
k185,120:8332044,24877403:323325
x185,120:10325434,24877403
k185,120:10648759,24877403:323325
x185,120:11765057,24877403
k185,120:12088382,24877403:323325
x185,120:12487060,24877403
x185,120:12825936,24877403
k185,120:13149261,24877403:323325
x185,120:14345295,24877403
x185,120:16041670,24877403
x185,120:16300810,24877403
k185,120:16624135,24877403:323325
x185,120:17483286,24877403
k185,120:17806611,24877403:323325
x185,120:18845167,24877403
k185,120:19168492,24877403:323325
x185,120:22943971,24877403
x185,120:26059638,24877403
k185,120:26382963,24877403:323325
x185,120:29851461,24877403
k185,120:30174786,24877403:323325
x185,120:33284474,24877403
k185,120:33284474,24877403:0
)
(185,121:5873801,25768693:27410673,498346,139537
x185,121:7392763,25768693
k185,120:7698133,25768693:305370
x185,120:8694828,25768693
k185,120:9000199,25768693:305371
x185,120:11079304,25768693
k185,120:11384674,25768693:305370
x185,120:12022559,25768693
k185,120:12327930,25768693:305371
x185,120:13324625,25768693
k185,120:13629995,25768693:305370
x185,120:14871877,25768693
k185,120:15177247,25768693:305370
x185,120:17377949,25768693
x185,120:18494247,25768693
k185,120:18799618,25768693:305371
x185,120:19357767,25768693
x185,120:19716577,25768693
x185,120:20296652,25768693
k185,120:20602022,25768693:305370
x185,120:21200039,25768693
x185,120:22140918,25768693
k185,120:22446289,25768693:305371
x185,120:22844967,25768693
x185,120:23183843,25768693
k185,120:23489213,25768693:305370
x185,120:26963690,25768693
k185,120:27285601,25768693:321911
x185,120:28441767,25768693
k185,120:28747138,25768693:305371
x185,120:32620294,25768693
k185,120:32925664,25768693:305370
x185,120:33284474,25768693
k185,120:33284474,25768693:0
)
(185,121:5873801,26659983:27410673,498346,139537
x185,121:9649280,26659983
x185,121:12764947,26659983
g185,120:13004153,26659983
x185,120:16472651,26659983
g185,120:16711857,26659983
x185,120:19622206,26659983
g185,120:19861412,26659983
x185,120:20977710,26659983
g185,120:21216916,26659983
x185,120:22492685,26659983
g185,120:22731891,26659983
x185,120:23369776,26659983
g185,120:23608982,26659983
x185,120:24007660,26659983
x185,120:25064155,26659983
g185,120:25303361,26659983
x185,120:28771859,26659983
g185,120:29011065,26659983
x185,120:32403814,26659983
k185,121:33284474,26659983:880660
g185,121:33284474,26659983
)
(185,124:5873801,28073033:27410673,538214,179404
(185,123:5873801,28073033:0,0,0
(185,123:5873801,27181743:0,0,0
)
)
x185,123:6884940,28073033
x185,123:9452405,28073033
k185,122:5873801,28073033:0
k185,122:9712653,28073033:260248
x185,122:11179775,28073033
k185,122:11440022,28073033:260247
x185,122:11719097,28073033
x185,122:15797241,28073033
k185,122:16057489,28073033:260248
x185,122:17834083,28073033
x185,122:20321314,28073033
k185,122:20581562,28073033:260248
x185,122:21899680,28073033
k185,122:22159928,28073033:260248
x185,122:25759563,28073033
k185,122:26019810,28073033:260247
x185,122:31706108,28073033
k185,122:31966356,28073033:260248
x185,122:33284474,28073033
k185,122:33284474,28073033:0
)
(185,124:5873801,28964323:27410673,538214,179404
x185,124:7605147,28964323
x185,122:8113460,28964323
k185,122:8496310,28964323:382850
x185,122:10335196,28964323
k185,123:10684571,28964323:349375
x185,123:11051352,28964323
k185,123:11400727,28964323:349375
x185,123:12033423,28964323
x185,123:13097087,28964323
k185,123:13446462,28964323:349375
$185,123:13446462,28964323
x185,123:14010689,28964323
$185,123:14010689,28964323
x185,123:14230757,28964323
k185,123:14603288,28964323:372531
x185,123:14970069,28964323
k185,123:15319444,28964323:349375
x185,123:15649546,28964323
x185,123:17217533,28964323
x185,123:18409569,28964323
k185,123:18758944,28964323:349375
$185,123:18758944,28964323
x185,123:19069498,28964323
$185,123:19069498,28964323
k185,123:19418873,28964323:349375
x185,123:20042400,28964323
k185,123:20391775,28964323:349375
x185,123:22460498,28964323
k185,123:22809780,28964323:349282
x185,123:23946801,28964323
k185,123:24296176,28964323:349375
x185,123:24662957,28964323
k185,123:25012332,28964323:349375
x185,123:26213538,28964323
k185,123:26562913,28964323:349375
$185,123:26562913,28964323
x185,123:26933933,28964323
$185,123:26933933,28964323
x185,123:27154001,28964323
k185,123:27761990,28964323:607989
x185,123:28295417,28964323
k185,124:28644698,28964323:349281
x185,124:29185699,28964323
x185,124:33284474,28964323
k185,124:33284474,28964323:0
)
(185,124:5873801,29855613:27410673,498346,209587
x185,124:6132942,29855613
g185,124:6332277,29855613
x185,124:6531616,29855613
g185,124:6730951,29855613
x185,124:7295178,29855613
g185,124:7494513,29855613
x185,124:8052663,29855613
(185,124:8052663,29855613:-119601,0,0
)
x185,124:8650683,29855613
(185,124:8650683,29963255:965515,225735,101945
x185,124:9583430,29963255
)
g185,124:9815533,29855613
x185,124:10412054,29855613
$185,124:10470359,29855613
g185,124:10727105,29855613
x185,124:11240598,29855613
g185,124:11497344,29855613
x185,124:11827446,29855613
x185,124:12340938,29855613
x185,124:12891108,29855613
x185,124:13221210,29855613
g185,124:13552110,29855613
x185,124:17327589,29855613
x185,124:18882433,29855613
x185,124:21055227,29855613
g185,124:21294433,29855613
x185,124:22970874,29855613
g185,124:23289815,29855613
$185,124:23289815,29855613
x185,124:23600369,29855613
$185,124:23600369,29855613
x185,124:23820437,29855613
g185,124:24077183,29855613
x185,124:24517319,29855613
k185,124:33284474,29855613:8767155
g185,124:33284474,29855613
)
(185,124:16199317,31386122:6759641,538214,179404
(185,124:16199317,31386122:767454,308974,0
x185,124:16597995,31386122
x185,124:16956805,31386122
)
(185,124:16966771,31503032:336786,364089,0
x185,124:17256832,31503032
)
x185,124:18092525,31386122
g185,124:18212126,31386122
x185,124:18808647,31386122
x185,124:19146027,31386122
g185,124:19345362,31386122
x185,124:19903512,31386122
g185,124:20102847,31386122
(185,124:20102847,31386122:767454,308974,0
x185,124:20501525,31386122
x185,124:20860335,31386122
)
(185,124:20870301,31503032:336786,364089,0
x185,124:21160362,31503032
)
x185,124:21996055,31386122
g185,124:22115656,31386122
x185,124:22958958,31386122
)
(185,128:5873801,32916631:27410673,538214,179404
x185,128:6763244,32916631
k185,125:7015572,32916631:252328
x185,125:7565743,32916631
x185,125:7785811,32916631
k185,125:8038139,32916631:252328
$185,125:8038139,32916631
x185,125:8955099,32916631
k185,125:9154434,32916631:199335
x185,125:9712584,32916631
k185,125:9911919,32916631:199335
x185,125:10285514,32916631
k185,125:10507440,32916631:199335
x185,125:11065590,32916631
k185,125:11264925,32916631:199335
(185,125:11264925,32916631:598017,498346,0
x185,125:11862942,32916631
)
x185,125:12731646,32916631
$185,125:12731646,32916631
x185,125:12951714,32916631
k185,125:13280344,32916631:328630
x185,125:14490720,32916631
k185,126:14743048,32916631:252328
x185,126:15284049,32916631
x185,126:19382824,32916631
k185,126:19635152,32916631:252328
x185,126:20148645,32916631
k185,126:20400973,32916631:252328
x185,126:20731075,32916631
x185,126:21244567,32916631
x185,126:21794737,32916631
x185,126:22124839,32916631
k185,126:22451321,32916631:252328
x185,126:26226800,32916631
x185,126:29342467,32916631
k185,126:29576871,32916631:234404
x185,126:31253312,32916631
k185,126:31570653,32916631:317341
$185,126:31570653,32916631
x185,126:31881207,32916631
$185,126:31881207,32916631
k185,126:32133535,32916631:252328
x185,126:32573671,32916631
k185,127:32825999,32916631:252328
x185,127:33284474,32916631
k185,127:33284474,32916631:0
)
(185,128:5873801,33807921:27410673,498346,139537
x185,128:6387294,33807921
g185,127:6644040,33807921
x185,127:6974142,33807921
x185,127:10421878,33807921
x185,127:14181380,33807921
g185,127:14438126,33807921
x185,127:16116146,33807921
g185,127:16446248,33807921
$185,127:16446248,33807921
x185,127:16756802,33807921
$185,127:16756802,33807921
g185,127:17013548,33807921
x185,127:18150569,33807921
k185,128:33284474,33807921:15133905
g185,128:33284474,33807921
)
(185,128:13215186,35338430:12727904,538214,277109
(185,128:13215186,35338430:767454,308974,0
x185,128:13613864,35338430
x185,128:13972674,35338430
)
(185,128:13982640,35484467:3221248,393216,131072
(185,128:13982640,35484467:1213319,364089,65536
x185,128:14276646,35484467
(185,128:14276646,35550003:919313,169300,0
x185,128:15163191,35550003
)
)
x185,128:17171120,35484467
)
x185,128:17992856,35338430
g185,128:18112457,35338430
x185,128:18708978,35338430
x185,128:19046358,35338430
g185,128:19245693,35338430
x185,128:19803843,35338430
g185,128:20003178,35338430
(185,128:20003178,35338430:767454,308974,0
x185,128:20401856,35338430
x185,128:20760666,35338430
)
(185,128:20770632,35484467:3221248,393216,131072
(185,128:20770632,35484467:1213319,364089,65536
x185,128:21064638,35484467
(185,128:21064638,35550003:919313,169300,0
x185,128:21951183,35550003
)
)
x185,128:23959112,35484467
)
x185,128:24780848,35338430
g185,128:24900449,35338430
x185,128:25943090,35338430
)
(185,131:5873801,36868939:27410673,498346,139537
x185,131:6407228,36868939
k185,129:6643751,36868939:236523
x185,129:7844957,36868939
k185,129:8081500,36868939:236543
$185,129:8081500,36868939
x185,129:8452520,36868939
$185,129:8452520,36868939
k185,129:8689063,36868939:236543
x185,129:9202556,36868939
k185,129:9439099,36868939:236543
x185,129:9769201,36868939
x185,129:10282693,36868939
x185,129:10832863,36868939
x185,129:11162965,36868939
k185,129:11473662,36868939:236543
x185,129:12550092,36868939
x185,129:13315553,36868939
x185,129:15009935,36868939
k185,129:15227181,36868939:217246
x185,129:16383347,36868939
x185,129:16782025,36868939
x185,129:17997992,36868939
x185,129:18954819,36868939
k185,129:19172065,36868939:217246
x185,129:19811943,36868939
k185,129:20029190,36868939:217247
x185,129:20627207,36868939
x185,129:22188030,36868939
x185,129:23144857,36868939
k185,129:23362103,36868939:217246
x185,129:25038544,36868939
k185,129:25350165,36868939:311621
$185,129:25350165,36868939
x185,129:25660719,36868939
$185,129:25660719,36868939
x185,129:25880787,36868939
k185,129:26121371,36868939:240584
x185,129:26561507,36868939
k185,130:26798050,36868939:236543
x185,130:27348221,36868939
x185,130:27568289,36868939
k185,130:27804832,36868939:236543
x185,130:28391681,36868939
k185,130:28628224,36868939:236543
x185,130:29380124,36868939
k185,130:29616667,36868939:236543
x185,130:30157668,36868939
x185,130:31184654,36868939
x185,130:32074097,36868939
x185,130:33027728,36868939
x185,130:33284474,36868939
k185,131:33284474,36868939:0
)
(185,131:5873801,37760229:27410673,470298,0
x185,131:7395941,37760229
g185,130:7652687,37760229
x185,130:8322062,37760229
x185,130:8835553,37760229
k185,131:33284473,37760229:24448920
g185,131:33284473,37760229
)
(185,134:5873801,38651519:27410673,538214,179404
h185,132:5873801,38651519:1114112,0,0
x185,132:7521340,38651519
k185,132:7833716,38651519:312376
x185,132:9034922,38651519
k185,132:9347354,38651519:312432
$185,132:9347354,38651519
x185,132:9718374,38651519
$185,132:9718374,38651519
k185,132:10030806,38651519:312432
x185,132:10544299,38651519
k185,132:10856731,38651519:312432
x185,132:11186833,38651519
x185,132:11700325,38651519
x185,132:12250495,38651519
x185,132:12580597,38651519
k185,132:12967183,38651519:312432
x185,132:16503456,38651519
k185,132:16803191,38651519:299735
x185,132:18358035,38651519
x185,132:20530829,38651519
k185,132:20830564,38651519:299735
x185,132:22507005,38651519
k185,132:23007532,38651519:500527
$185,132:23007532,38651519
x185,132:23318086,38651519
$185,132:23318086,38651519
k185,132:23617821,38651519:299735
x185,132:24255706,38651519
k185,132:24555441,38651519:299735
x185,132:25113590,38651519
x185,132:25472400,38651519
x185,132:26052475,38651519
k185,132:26352210,38651519:299735
$185,132:26352210,38651519
x185,132:27269170,38651519
k185,132:27569384,38651519:300214
x185,132:28127534,38651519
k185,132:28427749,38651519:300215
x185,132:28801344,38651519
k185,132:29124149,38651519:300214
x185,132:29682299,38651519
k185,132:29982514,38651519:300215
(185,132:29982514,38651519:598017,498346,0
x185,132:30580531,38651519
)
x185,132:31449235,38651519
$185,132:31449235,38651519
k185,132:31761667,38651519:312432
x185,132:32201803,38651519
k185,132:32514235,38651519:312432
x185,132:33064406,38651519
x185,132:33284474,38651519
k185,132:33284474,38651519:0
)
(185,134:5873801,39542809:27410673,538214,209587
x185,134:6414802,39542809
x185,132:10807002,39542809
k185,132:11080932,39542809:273930
$185,132:11080932,39542809
x185,132:11340073,39542809
k185,132:11570537,39542809:230464
x185,132:11769876,39542809
k185,132:12000340,39542809:230464
x185,132:12564567,39542809
k185,132:12795032,39542809:230465
x185,132:13353182,39542809
(185,132:13353182,39542809:-119601,0,0
)
x185,132:13951202,39542809
(185,132:13951202,39650451:965515,225735,101945
x185,132:14883949,39650451
)
k185,132:15147181,39542809:230464
x185,132:15743702,39542809
$185,132:15802007,39542809
k185,132:16075937,39542809:273930
x185,132:17378008,39542809
k185,132:17651937,39542809:273929
$185,132:17651937,39542809
(185,132:17651937,39542809:1448271,498346,107642
x185,132:18030682,39542809
(185,132:18030682,39650451:1069526,225735,0
x185,132:19067440,39650451
)
)
x185,132:19889176,39542809
k185,132:20008777,39542809:119601
x185,132:20852079,39542809
k185,132:21082543,39542809:230464
x185,132:21640693,39542809
k185,132:21871158,39542809:230465
x185,132:22244753,39542809
$185,132:22267344,39542809
k185,132:22541273,39542809:273929
x185,132:23210648,39542809
x185,132:23504071,39542809
k185,132:23778001,39542809:273930
x185,132:24108103,39542809
x185,132:27299093,39542809
k185,132:27573022,39542809:273929
x185,132:31332524,39542809
k185,132:31606454,39542809:273930
x185,132:33284474,39542809
k185,132:33284474,39542809:0
)
(185,134:5873801,40434099:27410673,538214,179404
x185,134:6184355,40434099
$185,132:6184355,40434099
x185,132:6404423,40434099
k185,132:6730347,40434099:325924
x185,132:7263774,40434099
k185,133:6730347,40434099:-18340
x185,133:8565845,40434099
x185,133:10656493,40434099
k185,133:10903213,40434099:246720
x185,133:11269994,40434099
k185,133:11514207,40434099:244213
x185,133:12715413,40434099
k185,133:12959626,40434099:244213
$185,133:12959626,40434099
x185,133:13330646,40434099
$185,133:13330646,40434099
k185,133:13574859,40434099:244213
x185,133:14088352,40434099
k185,133:14332565,40434099:244213
x185,133:14662667,40434099
x185,133:15176159,40434099
x185,133:15726329,40434099
x185,133:16056431,40434099
k185,133:16374798,40434099:244213
x185,133:19911071,40434099
k185,133:20136654,40434099:225583
x185,133:23252321,40434099
k185,133:23477904,40434099:225583
x185,133:25154345,40434099
k185,133:25468745,40434099:314400
$185,133:25468745,40434099
x185,133:25779299,40434099
$185,133:25779299,40434099
k185,133:26004882,40434099:225583
x185,133:26642767,40434099
k185,133:26868350,40434099:225583
x185,133:27426499,40434099
x185,133:27785309,40434099
x185,133:28365384,40434099
k185,133:28590967,40434099:225583
$185,133:28590967,40434099
x185,133:29507927,40434099
k185,133:29707262,40434099:199335
x185,133:30265412,40434099
k185,133:30464747,40434099:199335
x185,133:30838342,40434099
k185,133:31060268,40434099:199335
x185,133:31618418,40434099
k185,133:31817753,40434099:199335
(185,133:31817753,40434099:598017,498346,0
x185,133:32415770,40434099
)
x185,133:33284474,40434099
$185,133:33284474,40434099
k185,134:33284474,40434099:0
)
(185,134:5873801,41325389:27410673,538214,209587
x185,134:6313937,41325389
k185,133:6635076,41325389:321139
x185,133:7185247,41325389
x185,133:7405315,41325389
k185,133:7726453,41325389:321138
x185,133:8267454,41325389
x185,133:12659654,41325389
k185,133:12980793,41325389:321139
$185,133:12980793,41325389
x185,133:13239934,41325389
k185,133:13555921,41325389:315987
x185,133:13755260,41325389
k185,133:14071247,41325389:315987
x185,133:14635474,41325389
k185,133:14951461,41325389:315987
x185,133:15509611,41325389
(185,133:15509611,41325389:-119601,0,0
)
x185,133:16107631,41325389
(185,133:16107631,41433031:965515,225735,101945
x185,133:17040378,41433031
)
k185,133:17389133,41325389:315987
x185,133:17985654,41325389
$185,133:18043959,41325389
k185,133:18365097,41325389:321138
x185,133:19667168,41325389
k185,133:19988307,41325389:321139
$185,133:19988307,41325389
(185,133:19988307,41325389:1448271,498346,107642
x185,133:20367052,41325389
(185,133:20367052,41433031:1069526,225735,0
x185,133:21403810,41433031
)
)
x185,133:22225546,41325389
k185,133:22345147,41325389:119601
x185,133:23188449,41325389
k185,133:23504436,41325389:315987
x185,133:24062586,41325389
k185,133:24378573,41325389:315987
x185,133:24752168,41325389
$185,133:24774759,41325389
k185,133:25095897,41325389:321138
x185,133:25765272,41325389
x185,133:26058695,41325389
k185,133:26379834,41325389:321139
x185,133:26709936,41325389
x185,133:30157672,41325389
x185,133:31413895,41325389
x185,133:31707318,41325389
x185,133:33284474,41325389
k185,133:33284474,41325389:0
)
(185,134:5873801,42216679:27410673,441393,0
x185,134:7551821,42216679
g185,133:7881923,42216679
$185,133:7881923,42216679
x185,133:8192477,42216679
$185,133:8192477,42216679
x185,133:8412545,42216679
k185,134:33284473,42216679:24871928
g185,134:33284473,42216679
)
(185,139:5873801,43629729:27410673,538214,179404
h185,136:5873801,43629729:1114112,0,0
x185,136:8482955,43629729
k185,136:8695007,43629729:212052
x185,136:10010645,43629729
k185,136:10222696,43629729:212051
x185,136:10641308,43629729
k185,136:10853360,43629729:212052
$185,136:10853360,43629729
x185,136:11417587,43629729
k185,136:11616922,43629729:199335
x185,136:11816261,43629729
(185,136:11816261,43629729:-119601,0,0
)
x185,136:12254810,43629729
k185,136:12454145,43629729:199335
x185,136:12764699,43629729
$185,136:12764699,43629729
x185,136:12964038,43629729
k185,136:13181520,43629729:217482
x185,136:14778225,43629729
k185,136:14990276,43629729:212051
x185,136:15472676,43629729
k185,136:15684728,43629729:212052
x185,136:16442216,43629729
k185,136:16654267,43629729:212051
x185,136:20429746,43629729
x185,136:23545413,43629729
k185,136:23757465,43629729:212052
x185,136:28410037,43629729
k185,136:28622088,43629729:212051
$185,136:28622088,43629729
x185,136:29186315,43629729
k185,136:29385650,43629729:199335
x185,136:29943800,43629729
(185,136:29943800,43629729:-119601,0,0
)
x185,136:30541820,43629729
k185,136:30741155,43629729:199335
x185,136:31337676,43629729
$185,136:31395981,43629729
k185,136:31608033,43629729:212052
x185,136:33284474,43629729
k185,136:33284474,43629729:0
)
(185,139:5873801,44521019:27410673,538214,209587
x185,139:6184355,44521019
$185,136:6184355,44521019
x185,136:6383694,44521019
k185,136:6690717,44521019:307023
x185,136:8209679,44521019
k185,136:8503138,44521019:293459
$185,136:8503138,44521019
(185,136:8503138,44521019:767454,308974,0
x185,136:8901816,44521019
x185,136:9260626,44521019
)
(185,136:9270592,44628661:288266,346600,101945
x185,136:9495874,44628661
)
x185,136:10347826,44521019
k185,136:10467427,44521019:119601
x185,136:11310729,44521019
k185,136:11600485,44521019:289756
x185,136:12158635,44521019
k185,136:12448392,44521019:289757
x185,136:12807202,44521019
$185,136:12807202,44521019
k185,136:13100661,44521019:293459
x185,136:13959812,44521019
k185,136:14253272,44521019:293460
x185,136:15010760,44521019
k185,136:15304219,44521019:293459
$185,136:15304219,44521019
x185,136:15663029,44521019
k185,136:15952786,44521019:289757
x185,136:16510936,44521019
k185,136:16800692,44521019:289756
x185,136:17096212,44521019
k185,136:17427046,44521019:289756
x185,136:17985196,44521019
k185,136:18274952,44521019:289756
(185,136:18274952,44521019:598017,498346,0
x185,136:18872969,44521019
)
x185,136:19741673,44521019
$185,136:19741673,44521019
x185,136:19941012,44521019
k185,136:20422714,44521019:481702
x185,136:21319739,44521019
k185,137:21613199,44521019:293460
x185,137:23168043,44521019
k185,137:23461502,44521019:293459
x185,137:24659529,44521019
k185,137:24952989,44521019:293460
$185,137:24952989,44521019
x185,137:25324009,44521019
$185,137:25324009,44521019
k185,137:25617468,44521019:293459
x185,137:26099868,44521019
k185,137:26393328,44521019:293460
x185,137:30168807,44521019
x185,137:33284474,44521019
k185,137:33284474,44521019:0
)
(185,139:5873801,45412309:27410673,498346,209587
x185,139:7350903,45412309
k185,137:7628368,45412309:277465
$185,137:7628368,45412309
x185,137:7938922,45412309
$185,137:7938922,45412309
x185,137:8138261,45412309
k185,137:8425290,45412309:287029
x185,137:9944252,45412309
k185,137:10221717,45412309:277465
x185,137:10580527,45412309
k185,137:10857992,45412309:277465
x185,137:12654036,45412309
k185,137:12931501,45412309:277465
$185,137:12931501,45412309
x185,137:13495728,45412309
$185,137:13495728,45412309
k185,137:13773193,45412309:277465
x185,137:16731384,45412309
k185,137:17008849,45412309:277465
$185,137:17008849,45412309
x185,137:17319403,45412309
$185,137:17319403,45412309
k185,137:17596868,45412309:277465
x185,137:18597549,45412309
x185,137:18976292,45412309
k185,137:19253757,45412309:277465
x185,137:20569395,45412309
k185,137:20846860,45412309:277465
x185,137:21205670,45412309
k185,137:21483135,45412309:277465
x185,137:26135707,45412309
k185,137:26413172,45412309:277465
$185,137:26413172,45412309
x185,137:26672313,45412309
k185,137:26935412,45412309:263099
x185,137:27134751,45412309
k185,137:27397850,45412309:263099
x185,137:27962077,45412309
k185,137:28225176,45412309:263099
x185,137:28783326,45412309
(185,137:28783326,45412309:-119601,0,0
)
x185,137:29381346,45412309
(185,137:29381346,45519951:965515,225735,101945
x185,137:30314093,45519951
)
k185,137:30609960,45412309:263099
x185,137:31206481,45412309
$185,137:31264786,45412309
k185,137:31542251,45412309:277465
x185,137:33284474,45412309
k185,137:33284474,45412309:0
)
]
(185,141:5873801,47378389:27410673,462465,0
(185,141:5873801,47378389:27410673,462465,0
k185,141:19220327,47378389:13346526
x185,141:19937947,47378389
k185,141:33284473,47378389:13346526
)
)
]
]
]
!48892
}30
!11
{31
[185,182:4736286,47378389:28548188,42642103,0
(185,182:4736286,4736286:0,0,0
[185,182:0,4736286:0,0,0
(185,182:0,0:0,0,0
(185,182:0,4736286:0,0,0
k185,182:0,4736286:4736286
)
g185,182:0,0
)
]
)
[185,182:4736286,4736286:0,0,0
(185,182:4736286,4155173:0,0,0
k185,182:4736286,4155173:-1071734
)
]
[185,182:4736286,47378389:28548188,42642103,0
[185,182:5873801,47378389:27410673,43157435,0
[185,182:5873801,5007386:27410673,786432,0
(185,182:5873801,5007386:27410673,0,0
h185,182:5873801,5007386:27410673,0,0
)
]
[185,182:5873801,45412309:27410673,38766523,0
(185,139:5873801,7366682:27410673,498346,139537
x185,139:6950231,7366682
k185,137:7245218,7366682:294987
x185,137:8321648,7366682
x185,137:8660523,7366682
x185,137:9302394,7366682
k185,137:9597382,7366682:294988
x185,137:9996060,7366682
x185,137:10334936,7366682
k185,137:10629923,7366682:294987
x185,137:14463211,7366682
k185,137:14949496,7366682:486285
x185,137:18162839,7366682
k185,138:18471771,7366682:308932
x185,138:19169458,7366682
x185,138:20128278,7366682
k185,138:20423266,7366682:294988
x185,138:24198745,7366682
x185,138:27314412,7366682
k185,138:27609399,7366682:294987
x185,138:28807426,7366682
k185,138:29102413,7366682:294987
x185,138:29700430,7366682
x185,138:30641309,7366682
k185,138:30936297,7366682:294988
x185,138:31693785,7366682
x185,138:32052595,7366682
x185,138:32351602,7366682
k185,138:32646589,7366682:294987
x185,138:33284474,7366682
k185,138:33284474,7366682:0
)
(185,139:5873801,8257972:27410673,498346,139537
x185,139:7313028,8257972
g185,138:7552234,8257972
x185,138:8628664,8257972
g185,138:8867870,8257972
x185,138:12336368,8257972
g185,138:12575574,8257972
x185,138:15685262,8257972
k185,139:33284474,8257972:17599212
g185,139:33284474,8257972
)
(185,141:5873801,9149262:27410673,498346,139537
h185,140:5873801,9149262:1114112,0,0
x185,140:7809189,9149262
k185,140:7991418,9149262:182229
x185,140:9307055,9149262
x185,140:11240642,9149262
k185,140:11422872,9149262:182230
x185,140:12180360,9149262
x185,140:12559104,9149262
x185,140:12917914,9149262
x185,140:13416260,9149262
k185,140:13609884,9149262:193624
x185,140:13968694,9149262
k185,140:14150924,9149262:182230
x185,140:18803496,9149262
k185,140:18985725,9149262:182229
x185,140:19468125,9149262
k185,140:19650355,9149262:182230
x185,140:23425834,9149262
x185,140:26541501,9149262
k185,140:26723730,9149262:182229
x185,140:27142342,9149262
k185,140:27324571,9149262:182229
x185,140:28321266,9149262
k185,140:28503496,9149262:182230
x185,140:30582601,9149262
k185,140:30764830,9149262:182229
x185,140:32168176,9149262
x185,140:33284474,9149262
k185,140:33284474,9149262:0
)
(185,141:5873801,10040552:27410673,498346,139537
x185,141:6431950,10040552
x185,140:6790760,10040552
x185,140:7370835,10040552
k185,140:7702134,10040552:331299
x185,140:8184534,10040552
k185,140:8515834,10040552:331300
x185,140:11591633,10040552
k185,140:12186854,10040552:595221
x185,140:13586213,10040552
k185,140:13917513,10040552:331300
x185,140:15354747,10040552
x185,140:16253766,10040552
x185,140:16612576,10040552
k185,140:16943875,10040552:331299
x185,140:17426275,10040552
k185,140:17757574,10040552:331299
x185,140:20051966,10040552
k185,140:20383266,10040552:331300
x185,140:23355411,10040552
k185,140:23686710,10040552:331299
x185,140:24603669,10040552
x185,140:24982412,10040552
x185,140:26836264,10040552
k185,140:27167564,10040552:331300
x185,140:27765581,10040552
k185,140:28096880,10040552:331299
x185,140:29093575,10040552
k185,140:29424875,10040552:331300
x185,140:30142495,10040552
x185,140:32375092,10040552
k185,140:32706391,10040552:331299
x185,140:33284474,10040552
k185,140:33284474,10040552:0
)
(185,141:5873801,10931842:27410673,498346,139537
x185,141:9649280,10931842
x185,141:12764947,10931842
g185,140:13004153,10931842
x185,140:18139125,10931842
k185,141:33284474,10931842:15145349
g185,141:33284474,10931842
)
(185,146:5873801,12412956:27410673,538214,179404
(185,143:5873801,12412956:0,0,0
(185,143:5873801,11521666:0,0,0
)
)
x185,143:9103067,12412956
k185,143:9388133,12412956:285066
x185,143:10442627,12412956
x185,143:10671865,12412956
k185,143:11004301,12412956:332436
x185,143:12843187,12412956
k185,143:13107918,12412956:264731
x185,143:13474699,12412956
k185,143:13739430,12412956:264731
x185,143:14940636,12412956
k185,143:15205367,12412956:264731
$185,143:15205367,12412956
x185,143:15576387,12412956
$185,143:15576387,12412956
x185,143:15796455,12412956
k185,143:16063182,12412956:266727
x185,143:16429963,12412956
k185,143:16694694,12412956:264731
x185,143:17024796,12412956
x185,143:18592783,12412956
x185,143:19784819,12412956
k185,143:20049550,12412956:264731
$185,143:20049550,12412956
x185,143:20360104,12412956
$185,143:20360104,12412956
k185,143:20624834,12412956:264730
x185,143:21248361,12412956
k185,143:21513092,12412956:264731
x185,143:23581815,12412956
k185,143:23846538,12412956:264723
x185,143:24983559,12412956
k185,143:25248290,12412956:264731
x185,143:25615071,12412956
k185,143:25879802,12412956:264731
x185,143:26512498,12412956
x185,143:27576162,12412956
k185,143:27840893,12412956:264731
$185,143:27840893,12412956
x185,143:28405120,12412956
$185,143:28405120,12412956
k185,143:28669851,12412956:264731
x185,143:29971922,12412956
k185,143:30236653,12412956:264731
$185,144:30236653,12412956
x185,144:30800880,12412956
k185,144:31014680,12412956:213800
x185,144:31214019,12412956
(185,144:31214019,12412956:-119601,0,0
)
x185,144:31652568,12412956
k185,144:31866368,12412956:213800
x185,144:32176922,12412956
$185,144:32176922,12412956
x185,144:32396990,12412956
k185,144:32751047,12412956:354057
x185,144:33284474,12412956
k185,145:33284474,12412956:0
)
(185,146:5873801,13304246:27410673,498346,209587
x185,146:6414802,13304246
x185,145:10513577,13304246
g185,145:10770323,13304246
$185,145:10770323,13304246
x185,145:11029464,13304246
g185,145:11228799,13304246
x185,145:11428138,13304246
g185,145:11627473,13304246
x185,145:12191700,13304246
g185,145:12391035,13304246
x185,145:12949185,13304246
(185,145:12949185,13304246:-119601,0,0
)
x185,145:13547205,13304246
(185,145:13547205,13411888:965515,225735,101945
x185,145:14479952,13411888
)
g185,145:14712055,13304246
x185,145:15308576,13304246
$185,145:15366881,13304246
g185,145:15623627,13304246
x185,145:16137120,13304246
g185,145:16393866,13304246
x185,145:16723968,13304246
k185,146:16393866,13304246:-36679
x185,146:20171704,13304246
x185,146:21427927,13304246
x185,146:21721350,13304246
x185,146:23298506,13304246
g185,146:23555252,13304246
x185,146:25233272,13304246
g185,146:25563374,13304246
$185,146:25563374,13304246
x185,146:25873928,13304246
$185,146:25873928,13304246
g185,146:26130674,13304246
x185,146:26570810,13304246
k185,146:33284474,13304246:6713664
g185,146:33284474,13304246
)
(185,146:15755617,14916432:7647042,538214,179404
(185,146:15755617,14916432:1448271,498346,107642
x185,146:16134362,14916432
(185,146:16134362,15024074:1069526,225735,0
x185,146:17171120,15024074
)
)
x185,146:17992856,14916432
g185,146:18112457,14916432
x185,146:18955759,14916432
g185,146:19155094,14916432
x185,146:19713244,14916432
g185,146:19912579,14916432
(185,146:19912579,14916432:1448271,498346,107642
x185,146:20291324,14916432
(185,146:20291324,15024074:1069526,225735,0
x185,146:21328082,15024074
)
)
x185,146:22149818,14916432
g185,146:22269419,14916432
x185,146:22865940,14916432
x185,146:23402659,14916432
)
(185,147:5873801,16528618:27410673,75748,0
x185,147:6093869,16528618
k185,147:33284473,16528618:27190604
g185,147:33284473,16528618
)
(185,152:5873801,18009732:27410673,538214,277109
(185,150:5873801,18009732:2248526,498346,139537
g185,150:5873801,18009732
g185,150:5873801,18009732
g185,150:5514991,18009732
(185,150:5514991,18009732:2248526,498346,139537
g185,150:5873801,18009732
x185,150:6663177,18009732
x185,150:6993279,18009732
x185,150:7763517,18009732
)
g185,150:8122327,18009732
)
x185,150:9958238,18009732
k185,150:10284812,18009732:326574
x185,150:10767212,18009732
k185,150:11093787,18009732:326575
x185,150:11851275,18009732
k185,150:12177849,18009732:326574
$185,150:12177849,18009732
x185,150:12476859,18009732
k185,150:12821806,18009732:344947
x185,150:13379956,18009732
k185,150:13724903,18009732:344947
(185,150:13724903,18009732:1448271,498346,107642
x185,150:14103648,18009732
(185,150:14103648,18117374:1069526,225735,0
x185,150:15140406,18117374
)
)
x185,150:15962142,18009732
k185,150:16081743,18009732:119601
x185,150:16925045,18009732
$185,150:16925045,18009732
k185,150:17251619,18009732:326574
x185,150:18646992,18009732
k185,150:18973567,18009732:326575
$185,150:18973567,18009732
x185,150:19537794,18009732
k185,150:19882740,18009732:344946
x185,150:20082079,18009732
(185,150:20082079,18009732:-119601,0,0
)
x185,150:20520628,18009732
(185,150:20520628,18126642:260326,364089,0
x185,150:20748186,18126642
)
k185,150:21125901,18009732:344947
x185,150:21436455,18009732
$185,150:21436455,18009732
x185,150:21635794,18009732
k185,150:22216840,18009732:581046
x185,150:23173667,18009732
k185,150:23522083,18009732:348416
$185,150:23522083,18009732
(185,150:23522083,18009732:767454,308974,0
x185,150:23920761,18009732
x185,150:24279571,18009732
)
(185,150:24289537,18155769:3221248,393216,131072
(185,150:24289537,18155769:1213319,364089,65536
x185,150:24583543,18155769
(185,150:24583543,18221305:919313,169300,0
x185,150:25470088,18221305
)
)
x185,150:27478017,18155769
)
x185,150:28299753,18009732
k185,150:28419354,18009732:119601
x185,150:29262656,18009732
k185,150:29607603,18009732:344947
x185,150:30165753,18009732
k185,150:30510700,18009732:344947
x185,150:30869510,18009732
$185,150:30869510,18009732
x185,150:31068849,18009732
k185,150:31649895,18009732:581046
x185,150:33284474,18009732
k185,151:33284474,18009732:0
)
(185,152:5873801,18901022:27410673,538214,277109
(185,151:5873801,18901022:1448271,498346,107642
x185,151:6252546,18901022
(185,151:6252546,19008664:1069526,225735,0
x185,151:7289304,19008664
)
)
x185,151:8111040,18901022
k185,151:8230641,18901022:119601
x185,151:8827162,18901022
x185,151:9164542,18901022
k185,151:9542356,18901022:377814
x185,151:10100506,18901022
k185,151:10478321,18901022:377815
(185,151:10478321,18901022:1448271,498346,107642
x185,151:10857066,18901022
(185,151:10857066,19008664:1069526,225735,0
x185,151:11893824,19008664
)
)
x185,151:12715560,18901022
k185,151:12835161,18901022:119601
x185,151:13678463,18901022
$185,151:13678463,18901022
x185,151:13877802,18901022
k185,151:14250869,18901022:373067
x185,151:14729283,18901022
k185,151:15075579,18901022:346296
x185,151:16411150,18901022
x185,151:17192557,18901022
k185,151:17538852,18901022:346295
x185,151:18854490,18901022
k185,151:19200786,18901022:346296
$185,151:19200786,18901022
(185,151:19200786,18901022:767454,308974,0
x185,151:19599464,18901022
x185,151:19958274,18901022
)
(185,151:19968240,19047059:3221248,393216,131072
(185,151:19968240,19047059:1213319,364089,65536
x185,151:20262246,19047059
(185,151:20262246,19112595:919313,169300,0
x185,151:21148791,19112595
)
)
x185,151:23156720,19047059
)
x185,151:23978456,18901022
k185,151:24098057,18901022:119601
x185,151:24694578,18901022
x185,151:25031958,18901022
k185,151:25409772,18901022:377814
x185,151:25967922,18901022
k185,151:26345736,18901022:377814
x185,151:26704546,18901022
$185,151:26704546,18901022
x185,151:26903885,18901022
k185,151:27276953,18901022:373068
x185,151:28712193,18901022
x185,151:29090936,18901022
k185,151:29437231,18901022:346295
x185,151:33284474,18901022
k185,151:33284474,18901022:0
)
(185,152:5873801,19792312:27410673,498346,139537
x185,152:8070516,19792312
g185,151:8309722,19792312
x185,151:9625360,19792312
g185,151:9864566,19792312
$185,151:9864566,19792312
x185,151:10123707,19792312
$185,151:10123707,19792312
g185,151:10362913,19792312
x185,151:10845313,19792312
g185,151:11084519,19792312
x185,151:14859998,19792312
x185,151:17975665,19792312
g185,151:18214871,19792312
x185,151:19891312,19792312
g185,151:20210253,19792312
$185,151:20210253,19792312
x185,151:20520807,19792312
$185,151:20520807,19792312
x185,151:20720146,19792312
h185,152:20720146,19792312:0,0,0
k185,152:32008698,19792312:11288552
g185,152:32726319,19792312
(185,152:32726319,19792312:558155,484396,0
(185,152:32726319,19792312:558155,484396,0
k185,152:32763895,19792312:37576
r185,182:32790109,19792312:26214,484396,0
[185,152:32790109,19792312:430576,484396,0
]
r185,182:33246899,19792312:26214,484396,0
k185,152:33284474,19792312:37575
)
)
g185,152:33284474,19792312
g185,152:33284474,19792312
)
(185,155:5873801,21273426:27410673,498346,139537
h185,154:5873801,21273426:1114112,0,0
x185,154:8622492,21273426
k185,154:8938665,21273426:316173
x185,154:10535370,21273426
k185,154:10851542,21273426:316172
x185,154:11810362,21273426
k185,154:12126535,21273426:316173
x185,154:12884023,21273426
k185,154:13200195,21273426:316172
x185,154:16975674,21273426
x185,154:20091341,21273426
k185,154:20407514,21273426:316173
x185,154:25343147,21273426
k185,154:25659319,21273426:316172
x185,154:28097235,21273426
k185,154:28413408,21273426:316173
x185,154:29870576,21273426
k185,154:30186748,21273426:316172
x185,154:33025334,21273426
x185,154:33284474,21273426
k185,154:33284474,21273426:0
)
(185,155:5873801,22164716:27410673,498346,139537
x185,155:8152245,22164716
k185,154:8387608,22164716:235363
x185,154:9984313,22164716
k185,154:10218714,22164716:234401
x185,154:11177534,22164716
k185,154:11411936,22164716:234402
x185,154:12169424,22164716
k185,154:12403826,22164716:234402
x185,154:13001843,22164716
x185,154:15174639,22164716
k185,154:15409040,22164716:234401
x185,154:16724677,22164716
k185,154:16959079,22164716:234402
x185,154:19977068,22164716
k185,154:20211470,22164716:234402
x185,154:20789553,22164716
k185,154:21023954,22164716:234401
x185,154:24799433,22164716
x185,154:27915100,22164716
k185,154:28149502,22164716:234402
x185,154:33284474,22164716
k185,155:33284474,22164716:0
k185,155:33284474,22164716:0
)
(185,159:5873801,23645830:27410673,498346,139537
(185,157:5873801,23645830:0,0,0
(185,157:5873801,22754540:0,0,0
)
)
x185,157:9103067,23645830
k185,157:9326020,23645830:222953
x185,157:10380514,23645830
x185,157:10609752,23645830
k185,157:10900172,23645830:290420
x185,157:11350275,23645830
x185,157:11882105,23645830
k185,157:12097145,23645830:215040
$185,157:12097145,23645830
x185,157:12407699,23645830
$185,157:12407699,23645830
k185,157:12622739,23645830:215040
x185,157:12952841,23645830
x185,157:13246264,23645830
k185,157:13461304,23645830:215040
x185,157:13828085,23645830
k185,157:14043125,23645830:215040
x185,157:14373227,23645830
x185,157:15941214,23645830
x185,157:17133250,23645830
k185,157:17348290,23645830:215040
x185,157:17971817,23645830
k185,157:18186857,23645830:215040
x185,157:20475648,23645830
k185,157:20690688,23645830:215040
x185,157:22488709,23645830
k185,158:22703749,23645830:215040
x185,158:23327276,23645830
x185,158:25069482,23645830
x185,158:25362905,23645830
k185,158:25577945,23645830:215040
x185,158:26164794,23645830
k185,158:26379834,23645830:215040
x185,158:26709936,23645830
x185,158:30157672,23645830
x185,158:31413895,23645830
x185,158:31707318,23645830
x185,158:33284474,23645830
k185,158:33284474,23645830:0
)
(185,159:5873801,24537120:27410673,498346,139537
x185,159:6414802,24537120
x185,158:10807002,24537120
g185,158:11063748,24537120
x185,158:12741768,24537120
g185,158:13071870,24537120
$185,158:13071870,24537120
x185,158:13382424,24537120
$185,158:13382424,24537120
g185,158:13639170,24537120
x185,158:14152663,24537120
g185,158:14409409,24537120
x185,158:16224972,24537120
k185,159:33284474,24537120:17059502
g185,159:33284474,24537120
)
(185,164:5873801,26018234:27410673,498346,139537
(185,163:5873801,26018234:2248526,498346,139537
g185,163:5873801,26018234
g185,163:5873801,26018234
g185,163:5514991,26018234
(185,163:5514991,26018234:2248526,498346,139537
g185,163:5873801,26018234
x185,163:6663177,26018234
x185,163:6993279,26018234
x185,163:7763517,26018234
)
g185,163:8122327,26018234
)
x185,163:9168857,26018234
k185,164:33284473,26018234:24115616
g185,164:33284473,26018234
)
(185,164:13247516,26909524:12663243,490372,209587
x185,164:13811743,26909524
(185,164:13811743,27017166:311300,337875,0
x185,164:14090275,27017166
)
g185,164:14322378,26909524
x185,164:14880528,26909524
(185,164:14880528,26909524:-119601,0,0
)
x185,164:15478548,26909524
(185,164:15478548,27017166:1511641,225735,101945
x185,164:15763815,27017166
(185,164:15763815,27089983:273063,253405,0
x185,164:16004110,27089983
)
x185,164:16684358,27017166
(185,164:16684358,27089983:273063,253405,0
x185,164:16924653,27089983
)
)
g185,164:17189524,26909524
x185,164:17753751,26909524
(185,164:17753751,27017166:311300,337875,0
x185,164:18032283,27017166
)
g185,164:18264386,26909524
x185,164:18822536,26909524
(185,164:18822536,26909524:-119601,0,0
)
x185,164:19420556,26909524
(185,164:19420556,27017166:1511641,225735,101945
x185,164:19705823,27017166
(185,164:19705823,27089983:273063,253405,0
x185,164:19946118,27089983
)
x185,164:20626366,27017166
(185,164:20626366,27089983:273063,253405,0
x185,164:20866661,27089983
)
)
g185,164:21131532,26909524
x185,164:21695759,26909524
(185,164:21695759,27017166:311300,337875,0
x185,164:21974291,27017166
)
g185,164:22206394,26909524
x185,164:22764544,26909524
(185,164:22764544,26909524:-119601,0,0
)
x185,164:23362564,26909524
(185,164:23362564,27017166:1511641,225735,101945
x185,164:23647831,27017166
(185,164:23647831,27089983:273063,253405,0
x185,164:23888126,27089983
)
x185,164:24568374,27017166
(185,164:24568374,27089983:273063,253405,0
x185,164:24808669,27089983
)
)
g185,164:25073540,26909524
(185,164:25073540,26909524:837219,75748,0
x185,164:25272879,26909524
g185,164:25392480,26909524
x185,164:25591819,26909524
g185,164:25711420,26909524
x185,164:25910759,26909524
)
)
(185,167:5873801,28226798:27410673,498346,139537
x185,167:6272479,28226798
x185,165:6611355,28226798
k185,165:6985115,28226798:373760
x185,165:7343925,28226798
k185,165:7717685,28226798:373760
x185,165:8319688,28226798
x185,165:10452613,28226798
k185,165:10826373,28226798:373760
x185,165:11404456,28226798
k185,165:11778216,28226798:373760
x185,165:15553695,28226798
x185,165:18669362,28226798
k185,165:19043122,28226798:373760
x185,165:20643814,28226798
x185,165:21502965,28226798
x185,165:22459792,28226798
x185,165:23978755,28226798
k185,165:24352515,28226798:373760
x185,165:26028956,28226798
k185,165:26751558,28226798:722602
$185,165:26751558,28226798
x185,165:27062112,28226798
$185,165:27062112,28226798
x185,165:27261451,28226798
k185,165:27984054,28226798:722603
x185,165:28721608,28226798
k185,166:27984054,28226798:-59803
x185,166:28980747,28226798
k185,166:29354507,28226798:373760
x185,166:29996378,28226798
x185,166:31595076,28226798
k185,166:31968836,28226798:373760
x185,166:33284474,28226798
k185,166:33284474,28226798:0
)
(185,167:5873801,29118088:27410673,538214,209587
(185,166:5873801,29118088:1448271,498346,107642
x185,166:6252546,29118088
(185,166:6252546,29225730:1069526,225735,0
x185,166:7289304,29225730
)
)
x185,166:8111040,29118088
k185,166:8230641,29118088:119601
x185,166:8794868,29118088
(185,166:8794868,29225730:311300,337875,0
x185,166:9073400,29225730
)
x185,166:9385243,29118088
k185,166:9716098,29118088:330855
x185,166:10274248,29118088
k185,166:10605103,29118088:330855
(185,166:10605103,29118088:598017,498346,0
x185,166:11203120,29118088
)
x185,166:12071824,29118088
k185,166:12283900,29118088:212076
x185,166:12842050,29118088
k185,166:13054126,29118088:212076
x185,166:13412936,29118088
$185,166:13412936,29118088
x185,166:13612275,29118088
k185,166:13950122,29118088:337847
x185,166:14986685,29118088
x185,166:15586695,29118088
x185,166:16906318,29118088
k185,166:17224438,29118088:318120
$185,166:17224438,29118088
(185,166:17224438,29118088:767454,308974,0
x185,166:17623116,29118088
x185,166:17981926,29118088
)
(185,166:17991892,29225730:288266,346600,101945
x185,166:18217174,29225730
)
x185,166:19069126,29118088
k185,166:19188727,29118088:119601
x185,166:19752954,29118088
(185,166:19752954,29225730:311300,337875,0
x185,166:20031486,29225730
)
x185,166:20343329,29118088
k185,166:20674184,29118088:330855
x185,166:21232334,29118088
k185,166:21563189,29118088:330855
x185,166:21921999,29118088
$185,166:21921999,29118088
k185,166:22240118,29118088:318119
x185,166:23099269,29118088
k185,166:23417388,29118088:318119
x185,166:24174876,29118088
k185,166:24492996,29118088:318120
$185,166:24492996,29118088
x185,166:24851806,29118088
k185,166:25182661,29118088:330855
x185,166:25740811,29118088
k185,166:26071666,29118088:330855
x185,166:26367186,29118088
k185,166:26739119,29118088:330855
x185,166:27297269,29118088
k185,166:27628124,29118088:330855
(185,166:27628124,29118088:598017,498346,0
x185,166:28226141,29118088
)
x185,166:29094845,29118088
$185,166:29094845,29118088
k185,166:29412964,29118088:318119
x185,166:30569130,29118088
k185,166:30887250,29118088:318120
x185,166:32483955,29118088
k185,166:32802074,29118088:318119
x185,166:33284474,29118088
k185,166:33284474,29118088:0
)
(185,167:5873801,30009378:27410673,498346,139537
x185,167:6631289,30009378
g185,166:6870495,30009378
x185,166:10645974,30009378
x185,166:13761641,30009378
g185,166:14000847,30009378
x185,166:15601539,30009378
x185,166:16460690,30009378
x185,166:17417517,30009378
x185,166:18653419,30009378
g185,166:18892625,30009378
$185,166:18892625,30009378
x185,166:19456852,30009378
(185,166:19456852,30117020:311300,337875,0
x185,166:19735384,30117020
)
g185,166:19967487,30009378
x185,166:20525637,30009378
(185,166:20525637,30009378:-119601,0,0
)
x185,166:21123657,30009378
g185,166:21322992,30009378
x185,166:21919513,30009378
$185,166:21977818,30009378
g185,166:22217024,30009378
x185,166:23612397,30009378
g185,166:23851603,30009378
x185,166:24451613,30009378
x185,166:25133352,30009378
x185,166:26070245,30009378
g185,166:26309451,30009378
x185,166:26947336,30009378
g185,166:27186542,30009378
$185,166:27186542,30009378
x185,166:27497096,30009378
$185,166:27497096,30009378
x185,166:27696435,30009378
k185,167:33284474,30009378:5588039
g185,167:33284474,30009378
)
(185,174:5873801,30900668:27410673,538214,277109
h185,168:5873801,30900668:1114112,0,0
x185,168:7725467,30900668
x185,168:7984606,30900668
k185,168:8169027,30900668:184421
x185,168:9209576,30900668
x185,168:9707922,30900668
k185,168:9892344,30900668:184422
x185,168:11207982,30900668
k185,168:11392403,30900668:184421
$185,168:11392403,30900668
x185,168:11956630,30900668
(185,168:11956630,31008310:346343,225735,0
x185,168:12270205,31008310
)
k185,168:12502308,30900668:199335
x185,168:12701647,30900668
(185,168:12701647,30900668:-119601,0,0
)
x185,168:13140196,30900668
(185,168:13140196,31046705:3494311,393216,131072
(185,168:13140196,31046705:1213319,364089,65536
x185,168:13434202,31046705
(185,168:13434202,31112241:919313,169300,0
x185,168:14320747,31112241
)
)
x185,168:15400236,31046705
(185,168:15400236,31119522:273063,253405,0
x185,168:15640531,31119522
)
x185,168:16601739,31046705
)
k185,168:16833842,30900668:199335
x185,168:17144396,30900668
$185,168:17144396,30900668
k185,168:17328818,30900668:184422
x185,168:18967384,30900668
k185,168:19151805,30900668:184421
x185,168:19729888,30900668
x185,168:20608973,30900668
k185,168:20793395,30900668:184422
x185,168:21152205,30900668
k185,168:21336626,30900668:184421
x185,168:22672198,30900668
x185,168:22871537,30900668
x185,168:23469554,30900668
x185,168:24446314,30900668
k185,168:24630736,30900668:184422
x185,168:25208819,30900668
k185,168:25393240,30900668:184421
$185,168:25393240,30900668
x185,168:25803379,30900668
k185,168:26002714,30900668:199335
x185,168:26760203,30900668
k185,168:26959538,30900668:199335
(185,168:26959538,30900668:767454,308974,0
x185,168:27358216,30900668
x185,168:27717026,30900668
)
(185,168:27726992,31046705:3494311,393216,131072
(185,168:27726992,31046705:1213319,364089,65536
x185,168:28020998,31046705
(185,168:28020998,31112241:919313,169300,0
x185,168:28907543,31112241
)
)
x185,168:29987032,31046705
(185,168:29987032,31119522:273063,253405,0
x185,168:30227327,31119522
)
x185,168:31188535,31046705
)
x185,168:32010271,30900668
k185,168:32129872,30900668:119601
x185,168:32694099,30900668
(185,168:32694099,31008310:311300,337875,0
x185,168:32972631,31008310
)
x185,168:33284474,30900668
$185,168:33284474,30900668
k185,174:33284474,30900668:0
)
(185,174:5873801,31791958:27410673,498346,139537
x185,174:7474493,31791958
x185,174:8333644,31791958
x185,174:9290471,31791958
x185,174:11008773,31791958
k185,168:11556265,31791958:547492
x185,168:13051307,31791958
k185,169:13366697,31791958:315390
x185,169:14682335,31791958
k185,169:14997725,31791958:315390
$185,169:14997725,31791958
x185,169:15407864,31791958
$185,169:15407864,31791958
k185,169:15723254,31791958:315390
x185,169:16321271,31791958
x185,169:17262150,31791958
k185,169:17577539,31791958:315389
x185,169:17976217,31791958
x185,169:18315093,31791958
k185,169:18630483,31791958:315390
x185,169:19029161,31791958
x185,169:20424534,31791958
k185,169:20758969,31791958:334435
x185,169:22277931,31791958
k185,169:22593321,31791958:315390
$185,169:22593321,31791958
x185,169:23157548,31791958
(185,169:23157548,31899600:311300,337875,0
x185,169:23436080,31899600
)
$185,169:23468848,31791958
k185,169:23784238,31791958:315390
x185,169:24461990,31791958
x185,169:24860668,31791958
x185,169:26359696,31791958
k185,169:26675086,31791958:315390
x185,169:28010658,31791958
k185,169:28326048,31791958:315390
x185,169:28684858,31791958
k185,169:29000247,31791958:315389
x185,169:29398925,31791958
x185,169:30594959,31791958
k185,169:30910349,31791958:315390
x185,169:31309027,31791958
x185,169:31687770,31791958
x185,169:32285787,31791958
x185,169:32664530,31791958
x185,169:33284474,31791958
k185,169:33284474,31791958:0
)
(185,174:5873801,32683248:27410673,498346,277109
x185,174:6451884,32683248
k185,169:6803227,32683248:351343
x185,169:7162037,32683248
x185,169:7500913,32683248
x185,169:8499601,32683248
x185,169:10419234,32683248
k185,169:10770576,32683248:351342
x185,169:11348659,32683248
k185,169:11700002,32683248:351343
$185,169:11700002,32683248
x185,169:12212899,32683248
(185,169:12212899,32829285:3494311,393216,131072
(185,169:12212899,32829285:1213319,364089,65536
x185,169:12506905,32829285
(185,169:12506905,32894821:919313,169300,0
x185,169:13393450,32894821
)
)
x185,169:14472939,32829285
(185,169:14472939,32902102:273063,253405,0
x185,169:14713234,32902102
)
x185,169:15674442,32829285
)
$185,169:15707210,32683248
x185,169:15906549,32683248
k185,169:16561900,32683248:655351
x185,169:18196479,32683248
k185,169:18547821,32683248:351342
x185,169:18866763,32683248
x185,169:19245508,32683248
x185,169:20204328,32683248
k185,169:20555671,32683248:351343
x185,169:22156363,32683248
x185,169:23015514,32683248
x185,169:23972341,32683248
x185,169:25208243,32683248
k185,169:25559585,32683248:351342
x185,169:26041985,32683248
k185,169:26393328,32683248:351343
x185,169:30168807,32683248
x185,169:33284474,32683248
k185,169:33284474,32683248:0
)
(185,174:5873801,33574538:27410673,538214,277109
x185,174:7550242,33574538
k185,170:8133551,33574538:583309
$185,170:8133551,33574538
x185,170:8646448,33574538
$185,170:8697777,33574538
x185,170:8897116,33574538
k185,170:9246474,33574538:349358
x185,170:9724888,33574538
k185,170:10052217,33574538:327329
x185,170:10829639,33574538
x185,170:11387788,33574538
x185,170:12169195,33574538
k185,170:12496524,33574538:327329
x185,170:13812162,33574538
k185,170:14139490,33574538:327328
$185,170:14139490,33574538
(185,170:14139490,33574538:767454,308974,0
x185,170:14538168,33574538
x185,170:14896978,33574538
)
(185,170:14906944,33720575:3429234,393216,131072
(185,170:14906944,33720575:1213319,364089,65536
x185,170:15200950,33720575
(185,170:15200950,33786111:919313,169300,0
x185,170:16087495,33786111
)
)
x185,170:17166984,33720575
(185,170:17166984,33800505:207986,260518,0
x185,170:17342202,33800505
)
x185,170:18303410,33720575
)
x185,170:19125146,33574538
k185,170:19244747,33574538:119601
x185,170:19808974,33574538
(185,170:19808974,33682180:934230,346600,54616
x185,170:20710436,33682180
)
x185,170:21022279,33574538
k185,170:21368483,33574538:346204
x185,170:21926633,33574538
k185,170:22272836,33574538:346203
(185,170:22272836,33574538:767454,308974,0
x185,170:22671514,33574538
x185,170:23030324,33574538
)
(185,170:23040290,33720575:3429234,393216,131072
(185,170:23040290,33720575:1213319,364089,65536
x185,170:23334296,33720575
(185,170:23334296,33786111:919313,169300,0
x185,170:24220841,33786111
)
)
x185,170:25300330,33720575
(185,170:25300330,33800505:207986,260518,0
x185,170:25475548,33800505
)
x185,170:26436756,33720575
)
x185,170:27258492,33574538
k185,170:27378093,33574538:119601
x185,170:27942320,33574538
(185,170:27942320,33682180:222426,346600,0
x185,170:28131978,33682180
)
x185,170:28443821,33574538
k185,170:28662037,33574538:218216
x185,170:29220187,33574538
k185,170:29438402,33574538:218215
x185,170:29797212,33574538
$185,170:29797212,33574538
k185,170:30124541,33574538:327329
x185,170:30702624,33574538
x185,170:31581709,33574538
k185,170:31909037,33574538:327328
x185,170:32905731,33574538
x185,170:33284474,33574538
k185,170:33284474,33574538:0
)
(185,174:5873801,34465828:27410673,538214,277109
x185,174:7474493,34465828
x185,174:8333644,34465828
x185,174:9290471,34465828
x185,174:10725712,34465828
k185,170:11413447,34465828:687735
x185,170:13249358,34465828
x185,170:14626790,34465828
k185,171:15019659,34465828:392869
x185,171:15597742,34465828
x185,171:16476827,34465828
k185,171:16838965,34465828:362138
x185,171:17476850,34465828
k185,171:17838987,34465828:362137
x185,171:19357950,34465828
k185,171:19720087,34465828:362137
$185,171:19720087,34465828
x185,171:20130226,34465828
$185,171:20130226,34465828
k185,171:20492364,34465828:362138
x185,171:22093056,34465828
x185,171:22952207,34465828
x185,171:23909034,34465828
x185,171:25627336,34465828
k185,171:26020205,34465828:392869
$185,171:26020205,34465828
(185,171:26020205,34465828:767454,308974,0
x185,171:26418883,34465828
x185,171:26777693,34465828
)
(185,171:26787659,34611865:3494311,393216,131072
(185,171:26787659,34611865:1213319,364089,65536
x185,171:27081665,34611865
(185,171:27081665,34677401:919313,169300,0
x185,171:27968210,34677401
)
)
x185,171:29047699,34611865
(185,171:29047699,34684682:273063,253405,0
x185,171:29287994,34684682
)
x185,171:30249202,34611865
)
x185,171:31070938,34465828
k185,171:31190539,34465828:119601
x185,171:31754766,34465828
(185,171:31754766,34573470:288266,346600,101945
x185,171:31980048,34573470
)
x185,171:32322107,34465828
k185,171:32726324,34465828:404217
x185,171:33284474,34465828
k185,174:33284474,34465828:0
)
(185,174:5873801,35357118:27410673,538214,277109
(185,171:5873801,35357118:767454,308974,0
x185,171:6272479,35357118
x185,171:6631289,35357118
)
(185,171:6641255,35503155:3494311,393216,131072
(185,171:6641255,35503155:1213319,364089,65536
x185,171:6935261,35503155
(185,171:6935261,35568691:919313,169300,0
x185,171:7821806,35568691
)
)
x185,171:8901295,35503155
(185,171:8901295,35575972:273063,253405,0
x185,171:9141590,35575972
)
x185,171:10102798,35503155
)
x185,171:10924534,35357118
k185,171:11044135,35357118:119601
x185,171:11608362,35357118
(185,171:11608362,35464760:311300,337875,0
x185,171:11886894,35464760
)
x185,171:12198737,35357118
k185,171:12295630,35357118:96893
x185,171:12853780,35357118
k185,171:12950673,35357118:96893
x185,171:13360812,35357118
k185,171:13560147,35357118:199335
x185,171:14118297,35357118
k185,171:14317632,35357118:199335
x185,171:14676442,35357118
$185,171:14676442,35357118
k185,171:14884360,35357118:207918
x185,171:16040526,35357118
k185,171:16248444,35357118:207918
x185,171:16926197,35357118
x185,171:17588001,35357118
k185,171:17795919,35357118:207918
$185,171:17795919,35357118
x185,171:18360146,35357118
(185,171:18360146,35464760:346343,225735,0
x185,171:18673721,35464760
)
k185,171:18905824,35357118:199335
x185,171:19105163,35357118
(185,171:19105163,35357118:-119601,0,0
)
x185,171:19543712,35357118
(185,171:19543712,35503155:3494311,393216,131072
(185,171:19543712,35503155:1213319,364089,65536
x185,171:19837718,35503155
(185,171:19837718,35568691:919313,169300,0
x185,171:20724263,35568691
)
)
x185,171:21803752,35503155
(185,171:21803752,35575972:273063,253405,0
x185,171:22044047,35575972
)
x185,171:23005255,35503155
)
k185,171:23237358,35357118:199335
x185,171:23547912,35357118
$185,171:23547912,35357118
x185,171:23747251,35357118
k185,171:24055762,35357118:308511
x185,171:24534175,35357118
k185,172:24742093,35357118:207918
x185,172:25902246,35357118
k185,172:26110164,35357118:207918
x185,172:26592564,35357118
k185,172:26800482,35357118:207918
x185,172:27557970,35357118
x185,172:29072946,35357118
k185,172:29280864,35357118:207918
x185,172:29759278,35357118
x185,172:30359288,35357118
x185,172:30718098,35357118
x185,172:31575257,35357118
x185,172:32452348,35357118
x185,172:32591884,35357118
k185,172:32806060,35357118:214176
x185,172:33284474,35357118
k185,172:33284474,35357118:0
)
(185,174:5873801,36248408:27410673,498346,139537
x185,174:6651223,36248408
x185,174:7209372,36248408
x185,174:7990779,36248408
k185,172:8235971,36248408:245192
x185,172:9551609,36248408
k185,172:9796801,36248408:245192
x185,172:10374884,36248408
x185,172:11253969,36248408
k185,172:11499161,36248408:245192
x185,172:11857971,36248408
k185,172:12103163,36248408:245192
x185,172:12501841,36248408
x185,172:13697875,36248408
k185,172:13943067,36248408:245192
x185,172:14341745,36248408
x185,172:14720488,36248408
x185,172:15318505,36248408
x185,172:15697248,36248408
x185,172:16317192,36248408
k185,172:16562384,36248408:245192
x185,172:17140467,36248408
k185,172:17385659,36248408:245192
x185,172:18986351,36248408
x185,172:19845502,36248408
x185,172:20802329,36248408
x185,172:22520631,36248408
k185,172:22767319,36248408:246688
x185,172:24364024,36248408
k185,172:24609216,36248408:245192
x185,172:25207233,36248408
x185,172:26148112,36248408
k185,172:26393304,36248408:245192
x185,172:27090991,36248408
x185,172:27852466,36248408
k185,172:28097658,36248408:245192
x185,172:28456468,36248408
k185,172:28701660,36248408:245192
x185,172:30497704,36248408
k185,172:30742896,36248408:245192
$185,172:30742896,36248408
x185,172:31307123,36248408
(185,172:31307123,36365318:336786,364089,0
x185,172:31597184,36365318
)
$185,172:31643909,36248408
k185,172:31889101,36248408:245192
x185,172:33284474,36248408
k185,172:33284474,36248408:0
)
(185,174:5873801,37139698:27410673,538214,209587
x185,174:6438028,37139698
(185,172:6438028,37256608:336786,364089,0
x185,172:6728089,37256608
)
k185,172:6985597,37139698:210783
x185,172:7184936,37139698
(185,172:7184936,37139698:-119601,0,0
)
x185,172:7623485,37139698
k185,172:7834268,37139698:210783
x185,172:8144822,37139698
$185,172:8144822,37139698
x185,172:8344161,37139698
k185,172:8683708,37139698:339547
x185,172:10318287,37139698
k185,173:10564362,37139698:246075
x185,173:12161067,37139698
k185,173:12407142,37139698:246075
x185,173:12889542,37139698
k185,173:13135616,37139698:246074
x185,173:13893104,37139698
k185,173:14139179,37139698:246075
x185,173:15215609,37139698
x185,173:15981070,37139698
x185,173:17675452,37139698
k185,173:17921527,37139698:246075
x185,173:18519544,37139698
x185,173:20080367,37139698
x185,173:21037194,37139698
k185,173:21283269,37139698:246075
x185,173:22883961,37139698
x185,173:23743112,37139698
x185,173:24699939,37139698
x185,173:25935841,37139698
k185,173:26181915,37139698:246074
$185,173:26181915,37139698
x185,173:26746142,37139698
(185,173:26746142,37256608:336786,364089,0
x185,173:27036203,37256608
)
k185,173:27293711,37139698:210783
x185,173:27851861,37139698
(185,173:27851861,37139698:-119601,0,0
)
x185,173:28449881,37139698
(185,173:28449881,37247340:1567167,225735,101945
x185,173:28735148,37247340
(185,173:28735148,37339819:300826,273067,0
x185,173:28995015,37339819
)
x185,173:29683454,37247340
(185,173:29683454,37339819:300826,273067,0
x185,173:29943321,37339819
)
)
k185,173:30227831,37139698:210783
x185,173:30792058,37139698
(185,173:30792058,37256608:1048590,364089,54616
x185,173:31082119,37256608
x185,173:31807880,37256608
)
$185,173:31840648,37139698
x185,173:32039987,37139698
k185,173:32287779,37139698:247792
x185,173:33284474,37139698
k185,173:33284474,37139698:0
)
(185,174:5873801,38030988:27410673,498346,139537
x185,174:6475804,38030988
x185,174:8608729,38030988
g185,173:8847935,38030988
x185,173:9445952,38030988
x185,173:10386831,38030988
g185,173:10626037,38030988
x185,173:11024715,38030988
x185,173:11363591,38030988
g185,173:11602797,38030988
x185,173:12001475,38030988
x185,173:13396848,38030988
h185,174:13396848,38030988:0,0,0
k185,174:32008698,38030988:18611850
g185,174:32726319,38030988
(185,174:32726319,38030988:558155,484396,0
(185,174:32726319,38030988:558155,484396,0
k185,174:32763895,38030988:37576
r185,182:32790109,38030988:26214,484396,0
[185,174:32790109,38030988:430576,484396,0
]
r185,182:33246899,38030988:26214,484396,0
k185,174:33284474,38030988:37575
)
)
g185,174:33284474,38030988
g185,174:33284474,38030988
)
(185,176:5873801,39952657:27410673,546132,152916
(185,176:5873801,39952657:2015232,506811,0
g185,176:5873801,39952657
x185,176:7004297,39952657
g185,176:7889033,39952657
)
x185,176:10315231,39952657
g185,176:10610143,39952657
x185,176:15226154,39952657
g185,176:15521066,39952657
x185,176:17527652,39952657
x185,176:20194148,39952657
g185,176:20489060,39952657
x185,176:21902180,39952657
g185,176:22197092,39952657
x185,176:26135079,39952657
g185,176:26429991,39952657
x185,176:27045300,39952657
x185,176:32717626,39952657
k185,176:33284474,39952657:566848
g185,176:33284474,39952657
)
(185,182:5873801,41307408:27410673,498346,139537
x185,182:6611355,41307408
x185,177:6870494,41307408
k185,177:7111869,41307408:241375
x185,177:8228167,41307408
k185,177:8469542,41307408:241375
x185,177:9227030,41307408
x185,177:9725376,41307408
k185,177:9966751,41307408:241375
x185,177:10166090,41307408
x185,177:10564768,41307408
x185,177:11104976,41307408
x185,177:11463786,41307408
x185,177:12918960,41307408
k185,177:13160335,41307408:241375
x185,177:15400905,41307408
k185,177:15642281,41307408:241376
x185,177:16021026,41307408
x185,177:16601101,41307408
x185,177:18124050,41307408
k185,177:18365425,41307408:241375
x185,177:18943508,41307408
k185,177:19184883,41307408:241375
x185,177:22960362,41307408
x185,177:26076029,41307408
k185,177:26317404,41307408:241375
x185,177:27473570,41307408
k185,177:27714945,41307408:241375
x185,177:31490424,41307408
x185,177:33045268,41307408
x185,177:33284474,41307408
k185,182:33284474,41307408:0
)
(185,182:5873801,42198698:27410673,498346,139537
x185,182:8066530,42198698
k185,177:8392503,42198698:325973
x185,177:9993195,42198698
x185,177:10852346,42198698
x185,177:11809173,42198698
x185,177:13527475,42198698
k185,177:13875139,42198698:347664
x185,177:15669189,42198698
k185,177:15995162,42198698:325973
x185,177:16582011,42198698
x185,177:16884605,42198698
x185,177:17178028,42198698
x185,177:17709858,42198698
k185,177:18046429,42198698:336571
x185,177:18376531,42198698
x185,177:21824267,42198698
x185,177:25583769,42198698
k185,177:25973230,42198698:325972
x185,177:27129396,42198698
k185,177:27455369,42198698:325973
x185,177:28042218,42198698
x185,177:28344812,42198698
x185,177:28638235,42198698
x185,177:29170065,42198698
k185,177:29506636,42198698:336571
x185,177:29836738,42198698
x185,177:33284474,42198698
k185,182:33284474,42198698:0
)
(185,182:5873801,43089988:27410673,498346,139537
x185,182:7130024,43089988
x185,177:7423447,43089988
x185,177:9000603,43089988
k185,177:9223563,43089988:159471
x185,177:10824255,43089988
x185,177:11683406,43089988
x185,177:12640233,43089988
x185,177:14159196,43089988
k185,177:14318667,43089988:159471
x185,177:15474833,43089988
k185,177:15634304,43089988:159471
x185,177:17314731,43089988
k185,177:17607094,43089988:292363
x185,177:19444998,43089988
k185,178:19604469,43089988:159471
x185,178:20563289,43089988
k185,178:20722760,43089988:159471
x185,178:24498239,43089988
x185,178:26053083,43089988
x185,178:28225877,43089988
k185,178:28385348,43089988:159471
x185,178:29541514,43089988
k185,178:29700985,43089988:159471
x185,178:33476464,43089988
k185,182:33476464,43089988:0
)
(185,182:5873801,43981278:27410673,498346,139537
x185,182:8989468,43981278
k185,178:9268500,43981278:279032
x185,178:10869192,43981278
x185,178:11728343,43981278
x185,178:12685170,43981278
x185,178:14204133,43981278
k185,178:14483165,43981278:279032
x185,178:15918405,43981278
x185,178:16297148,43981278
k185,178:16576181,43981278:279033
x185,178:17333669,43981278
k185,178:17612701,43981278:279032
x185,178:18649264,43981278
k185,178:18928296,43981278:279032
x185,178:19326974,43981278
x185,178:19946918,43981278
x185,178:21404086,43981278
k185,178:21683118,43981278:279032
x185,178:22440606,43981278
x185,178:22799416,43981278
k185,178:23078448,43981278:279032
x185,178:23875804,43981278
x185,178:24912366,43981278
x185,178:25514369,43981278
x185,178:26816053,43981278
k185,178:27095086,43981278:279033
x185,178:27693103,43981278
x185,178:28576174,43981278
x185,178:30095137,43981278
k185,178:30374169,43981278:279032
x185,178:31530335,43981278
k185,178:31809367,43981278:279032
x185,178:33045268,43981278
x185,178:33284474,43981278
k185,182:33284474,43981278:0
)
(185,182:5873801,44872568:27410673,538214,179404
x185,182:7592103,44872568
k185,178:8081194,44872568:489091
x185,178:8549641,44872568
k185,179:8081194,44872568:-59803
x185,179:9129716,44872568
k185,179:9425639,44872568:295923
x185,179:10123326,44872568
x185,179:11080153,44872568
x185,179:12196451,44872568
k185,179:12506552,44872568:310101
x185,179:13443446,44872568
x185,179:14141131,44872568
k185,179:14437054,44872568:295923
x185,179:14795864,44872568
k185,179:15091786,44872568:295922
x185,179:16168216,44872568
x185,179:17968247,44872568
x185,179:18227387,44872568
k185,179:18523310,44872568:295923
$185,179:18523310,44872568
x185,179:18833864,44872568
$185,179:18833864,44872568
k185,179:19129787,44872568:295923
x185,179:19727804,44872568
k185,179:20023726,44872568:295922
x185,179:22106818,44872568
k185,179:22402684,44872568:295866
x185,179:23558850,44872568
k185,179:23854773,44872568:295923
x185,179:25933878,44872568
k185,179:26229800,44872568:295922
$185,179:26229800,44872568
x185,179:26794027,44872568
$185,179:26794027,44872568
k185,179:27089950,44872568:295923
x185,179:28485323,44872568
k185,179:28781245,44872568:295922
$185,179:28781245,44872568
x185,179:29345472,44872568
k185,179:29639334,44872568:293862
x185,179:29838673,44872568
(185,179:29838673,44872568:-119601,0,0
)
x185,179:30277222,44872568
k185,179:30571083,44872568:293861
x185,179:30881637,44872568
$185,179:30881637,44872568
k185,179:31177559,44872568:295922
x185,179:32333725,44872568
k185,179:32629648,44872568:295923
$185,179:32629648,44872568
x185,179:33226169,44872568
$185,179:33284474,44872568
k185,182:33284474,44872568:0
)
]
(185,182:5873801,47378389:27410673,462465,0
(185,182:5873801,47378389:27410673,462465,0
k185,182:19220327,47378389:13346526
x185,182:19937947,47378389
k185,182:33284473,47378389:13346526
)
)
]
]
]
!43126
}31
!11
{32
[185,210:4736286,47378389:28548188,42642103,0
(185,210:4736286,4736286:0,0,0
[185,210:0,4736286:0,0,0
(185,210:0,0:0,0,0
(185,210:0,4736286:0,0,0
k185,210:0,4736286:4736286
)
g185,210:0,0
)
]
)
[185,210:4736286,4736286:0,0,0
(185,210:4736286,4155173:0,0,0
k185,210:4736286,4155173:-1071734
)
]
[185,210:4736286,47378389:28548188,42642103,0
[185,210:5873801,47378389:27410673,43157435,0
[185,210:5873801,5007386:27410673,786432,0
(185,210:5873801,5007386:27410673,0,0
h185,210:5873801,5007386:27410673,0,0
)
]
[185,210:5873801,45412309:27410673,38766523,0
(185,182:5873801,7557954:27410673,912168,218855
x185,182:7269174,7557954
k185,179:7529851,7557954:260677
$185,179:7529851,7557954
x185,179:8126372,7557954
k185,179:8419798,7557954:235121
x185,179:8619137,7557954
(185,179:8619137,7557954:-119601,0,0
)
x185,179:9057686,7557954
k185,179:9292806,7557954:235120
x185,179:9603360,7557954
$185,179:9603360,7557954
x185,179:9802699,7557954
k185,179:10068744,7557954:266045
x185,179:11065439,7557954
k185,179:11326117,7557954:260678
x185,179:12926809,7557954
x185,179:13785960,7557954
x185,179:14742787,7557954
x185,179:15978689,7557954
k185,179:16239366,7557954:260677
$185,179:16239366,7557954
x185,179:16498507,7557954
k185,179:16733627,7557954:235120
x185,179:16932966,7557954
k185,179:17168086,7557954:235120
x185,179:17732313,7557954
k185,179:17967434,7557954:235121
x185,179:18525584,7557954
(185,179:18525584,7557954:-119601,0,0
)
x185,179:19123604,7557954
(185,179:19123604,7674864:1344463,364089,101945
x185,179:19563611,7674864
(185,179:19563611,7674864:464220,364089,0
x185,179:20027831,7674864
)
(185,179:20027831,7762974:407468,268698,0
x185,179:20402531,7762974
)
)
k185,179:20703187,7557954:235120
x185,179:21299708,7557954
$185,179:21358013,7557954
k185,179:21618690,7557954:260677
x185,179:22555584,7557954
k185,179:22816262,7557954:260678
x185,179:23812957,7557954
k185,179:24073634,7557954:260677
x185,179:25271661,7557954
k185,179:25532339,7557954:260678
$185,179:25532339,7557954
x185,179:25903359,7557954
k185,179:26138479,7557954:235120
x185,179:26696629,7557954
k185,179:26931749,7557954:235120
x185,179:27495976,7557954
k185,179:27731096,7557954:235120
(185,179:27731096,7557954:1235908,912168,0
[185,179:27731096,7557954:1235908,912168,0
(185,179:27731096,7081637:1235908,364089,0
k185,179:28262806,7081637:531710
x185,179:28429075,7081637
k185,179:28967004,7081637:531710
)
(185,179:27731096,7557954:1235908,332794,0
x185,179:28448717,7557954
(185,179:28448717,7557954:-119601,0,0
)
(185,179:28329116,7557954:558150,0,0
h185,179:28329116,7557954:0,0,0
(185,179:28329116,7557954:558150,0,0
$185,179:28329116,7557954
(185,179:28329116,7557954:558150,418611,59802
x185,179:28887266,7557954
)
$185,179:28887266,7557954
)
)
(185,179:28887266,7557954:-119601,0,0
)
x185,179:28967004,7557954
)
]
)
k185,179:29202125,7557954:235121
x185,179:29560935,7557954
k185,179:29796055,7557954:235120
(185,179:29796055,7557954:1235908,773814,0
[185,179:29796055,7557954:1235908,773814,0
(185,179:29796055,7081637:1235908,225735,0
k185,179:30280584,7081637:484529
x185,179:30531960,7081637
k185,179:31031963,7081637:484529
)
(185,179:29796055,7557954:1235908,332794,0
x185,179:29995394,7557954
(185,179:29995394,7557954:-119601,0,0
)
(185,179:29875793,7557954:558150,0,0
h185,179:29875793,7557954:0,0,0
(185,179:29875793,7557954:558150,0,0
$185,179:29875793,7557954
(185,179:29875793,7557954:558150,418611,59802
x185,179:30433943,7557954
)
$185,179:30433943,7557954
)
)
(185,179:30433943,7557954:-119601,0,0
)
x185,179:31031963,7557954
)
]
)
k185,179:31267083,7557954:235120
x185,179:31863604,7557954
$185,179:31921909,7557954
k185,179:32182587,7557954:260678
x185,179:32664987,7557954
k185,179:32925664,7557954:260677
x185,179:33284474,7557954
k185,179:33284474,7557954:0
)
(185,182:5873801,8449244:27410673,498346,139537
x185,182:9649280,8449244
x185,182:12764947,8449244
k185,179:13028023,8449244:263076
x185,179:14628715,8449244
x185,179:15487866,8449244
x185,179:16444693,8449244
x185,179:17879934,8449244
k185,179:18270485,8449244:390551
x185,179:20106396,8449244
x185,179:21483828,8449244
k185,180:21752871,8449244:269043
x185,180:22749566,8449244
k185,180:23012642,8449244:263076
x185,180:23770130,8449244
x185,180:25289093,8449244
k185,180:25552169,8449244:263076
x185,180:26130252,8449244
k185,180:26393328,8449244:263076
x185,180:30168807,8449244
x185,180:33284474,8449244
k185,180:33284474,8449244:0
)
(185,182:5873801,9340534:27410673,498346,139537
x185,182:7029967,9340534
k185,180:7307223,9340534:277256
x185,180:11082702,9340534
x185,180:12637546,9340534
x185,180:14810340,9340534
k185,180:15087595,9340534:277255
x185,180:16688287,9340534
x185,180:17547438,9340534
x185,180:18504265,9340534
x185,180:20023228,9340534
k185,180:20300484,9340534:277256
x185,180:20858633,9340534
x185,180:21416782,9340534
x185,180:21915128,9340534
k185,180:22192383,9340534:277255
x185,180:22790400,9340534
x185,180:23673471,9340534
x185,180:25192434,9340534
k185,180:25469690,9340534:277256
x185,180:26109568,9340534
k185,180:26386823,9340534:277255
x185,180:27622724,9340534
x185,180:29141687,9340534
k185,180:29418943,9340534:277256
x185,180:30734581,9340534
k185,180:31011836,9340534:277255
x185,180:31970656,9340534
k185,180:32247912,9340534:277256
x185,180:33045268,9340534
x185,180:33284474,9340534
k185,182:33284474,9340534:0
)
(185,182:5873801,10231824:27410673,498346,139537
x185,182:6910363,10231824
x185,182:7512366,10231824
x185,182:8814050,10231824
k185,180:9128447,10231824:314397
x185,180:9726464,10231824
k185,180:10040861,10231824:314397
x185,180:10680739,10231824
x185,180:11679427,10231824
k185,180:11993824,10231824:314397
x185,180:12631709,10231824
k185,180:12946107,10231824:314398
x185,180:13544124,10231824
x185,180:15423889,10231824
k185,180:15738286,10231824:314397
x185,180:16378164,10231824
k185,180:16692561,10231824:314397
x185,180:17848727,10231824
x185,180:18247405,10231824
x185,180:19463372,10231824
k185,180:19777769,10231824:314397
x185,180:20854199,10231824
x185,180:21619660,10231824
x185,180:23314042,10231824
x185,180:23453578,10231824
k185,180:23998092,10231824:544514
x185,180:25552936,10231824
k185,181:25867333,10231824:314397
x185,181:26549072,10231824
k185,181:26882267,10231824:333195
x185,181:28397243,10231824
x185,181:29354070,10231824
k185,181:29668467,10231824:314397
x185,181:30027277,10231824
x185,181:30366153,10231824
x185,181:31364841,10231824
x185,181:33284474,10231824
k185,181:33284474,10231824:0
)
(185,182:5873801,11123114:27410673,498346,139537
x185,182:6451884,11123114
k185,181:6789050,11123114:337166
x185,181:7486737,11123114
x185,181:7969137,11123114
x185,181:8567154,11123114
x185,181:8965832,11123114
x185,181:10560544,11123114
k185,181:10897709,11123114:337165
x185,181:11296387,11123114
x185,181:12871165,11123114
k185,181:13208331,11123114:337166
x185,181:15486775,11123114
k185,181:15848430,11123114:361655
x185,181:17363406,11123114
x185,181:18320233,11123114
k185,181:18657398,11123114:337165
x185,181:19016208,11123114
x185,181:19355084,11123114
x185,181:20353772,11123114
x185,181:22273405,11123114
k185,181:22610571,11123114:337166
$185,181:22610571,11123114
x185,181:22971623,11123114
k185,181:23334221,11123114:362598
x185,181:23533560,11123114
k185,181:23896158,11123114:362598
x185,181:24409055,11123114
(185,181:24409055,11240024:336786,364089,0
x185,181:24699116,11240024
)
k185,181:24865442,11123114:119601
(185,181:24865442,11123114:797359,332794,0
x185,181:25064781,11123114
(185,181:25064781,11123114:-119601,0,0
)
x185,181:25662801,11123114
)
k185,181:25782402,11123114:119601
x185,181:26346629,11123114
$185,181:26346629,11123114
k185,181:26683795,11123114:337166
x185,181:27261878,11123114
k185,181:27599044,11123114:337166
x185,181:28595739,11123114
x185,181:28974484,11123114
x185,181:29554559,11123114
x185,181:30973853,11123114
k185,181:31311018,11123114:337165
x185,181:31709696,11123114
x185,181:33284474,11123114
k185,181:33284474,11123114:0
)
(185,182:5873801,12014404:27410673,538214,179404
x185,182:7952906,12014404
k185,181:8204313,12014404:251407
$185,181:8204313,12014404
x185,181:8717210,12014404
(185,181:8717210,12131314:336786,364089,0
x185,181:9007271,12131314
)
$185,181:9053996,12014404
k185,181:9305403,12014404:251407
x185,181:10226349,12014404
x185,181:10708749,12014404
x185,181:11306767,12014404
x185,181:12263594,12014404
k185,181:12515001,12014404:251407
$185,181:12515001,12014404
x185,181:13705651,12014404
(185,181:13705651,12131314:1048590,364089,54616
x185,181:13995712,12131314
x185,181:14721473,12131314
)
x185,181:14953580,12014404
k185,181:15073181,12014404:119601
(185,181:15073181,12014404:1194041,410069,0
(185,181:15073181,12014404:1194041,410069,0
(185,181:15073181,12014404:1194041,410069,0
x185,181:16267222,12014404
)
)
)
x185,181:16546297,12014404
$185,181:16546297,12014404
k185,181:16797704,12014404:251407
x185,181:17437582,12014404
k185,181:17688989,12014404:251407
x185,181:18287006,12014404
x185,181:19449152,12014404
x185,181:20405979,12014404
k185,181:20657386,12014404:251407
x185,181:21016196,12014404
x185,181:21355072,12014404
x185,181:22353760,12014404
x185,181:24273393,12014404
k185,181:24524800,12014404:251407
x185,181:25102883,12014404
k185,181:25354290,12014404:251407
x185,181:26350985,12014404
x185,181:26729730,12014404
x185,181:27309805,12014404
x185,181:28729099,12014404
k185,181:28980506,12014404:251407
x185,181:29379184,12014404
x185,181:30953962,12014404
k185,181:31205369,12014404:251407
x185,181:33284474,12014404
k185,181:33284474,12014404:0
)
(185,182:5873801,12905694:27410673,551690,179404
x185,182:7029967,12905694
k185,181:7327376,12905694:297409
x185,181:7925393,12905694
x185,181:9087539,12905694
x185,181:10044366,12905694
k185,181:10341774,12905694:297408
x185,181:10700584,12905694
x185,181:11039460,12905694
x185,181:12038148,12905694
x185,181:13957781,12905694
k185,181:14255190,12905694:297409
$185,181:14255190,12905694
x185,181:14616242,12905694
$185,181:14616242,12905694
k185,181:14913651,12905694:297409
x185,181:15491734,12905694
k185,181:15789143,12905694:297409
x185,181:15988482,12905694
x185,181:16387160,12905694
x185,181:17246310,12905694
x185,181:18163269,12905694
x185,181:18761286,12905694
x185,181:19718113,12905694
k185,181:20015521,12905694:297408
x185,181:22094626,12905694
k185,181:22392035,12905694:297409
$185,181:22392035,12905694
x185,181:22904932,12905694
(185,181:22956261,12645276:183865,291272,0
x185,181:23107358,12645276
)
k185,181:23436464,12905694:296338
x185,181:23914878,12905694
k185,181:24211216,12905694:296338
(185,181:24211216,12905694:822273,490372,0
x185,181:25033489,12905694
)
x185,181:25825461,12905694
(185,181:25825461,13022604:1048590,364089,54616
x185,181:26115522,13022604
x185,181:26841283,13022604
)
x185,181:27073390,12905694
k185,181:27192991,12905694:119601
x185,181:27705888,12905694
(185,181:27705888,13022604:336786,364089,0
x185,181:27995949,13022604
)
x185,181:28321749,12905694
$185,181:28321749,12905694
k185,181:28619158,12905694:297409
x185,181:29619839,12905694
x185,181:29998582,12905694
k185,181:30295990,12905694:297408
x185,181:31611628,12905694
k185,181:31909037,12905694:297409
x185,181:32905731,12905694
x185,181:33284474,12905694
k185,181:33284474,12905694:0
)
(185,182:5873801,13796984:27410673,551690,273103
x185,182:6232611,13796984
x185,182:6571487,13796984
x185,182:7570175,13796984
x185,182:9206747,13796984
g185,181:9445953,13796984
$185,181:9445953,13796984
x185,181:9766308,13796984
$185,181:9792055,13796984
g185,181:10031261,13796984
x185,181:10609344,13796984
g185,181:10848550,13796984
$185,181:10848550,13796984
x185,181:11361447,13796984
(185,181:11361447,13913894:1048590,364089,54616
x185,181:11651508,13913894
x185,181:12377269,13913894
)
$185,181:12410037,13796984
g185,181:12649243,13796984
x185,181:14044616,13796984
g185,181:14283822,13796984
$185,181:14283822,13796984
x185,181:14604177,13796984
g185,181:14829259,13796984
x185,181:15387409,13796984
g185,181:15586744,13796984
x185,181:15947796,13796984
g185,181:16107264,13796984
x185,181:16466074,13796984
g185,181:16625542,13796984
x185,181:17004868,13796984
[185,181:17004868,14015471:1048590,704640,54616
(185,181:17004868,13536566:299618,225735,0
x185,181:17256244,13536566
)
(185,181:17004868,14015471:1048590,364089,54616
x185,181:17294929,14015471
x185,181:18020690,14015471
)
]
$185,181:18053458,13796984
g185,181:18292664,13796984
x185,181:18850813,13796984
x185,181:20587056,13796984
g185,181:20826262,13796984
x185,181:21747208,13796984
x185,181:22229608,13796984
x185,181:23230289,13796984
g185,181:23469495,13796984
$185,181:23469495,13796984
x185,181:24660145,13796984
(185,181:24711474,13536566:183865,291272,0
x185,181:24862571,13536566
)
x185,181:25094678,13796984
g185,181:25214279,13796984
(185,181:25214279,13796984:1194041,410069,0
(185,181:25214279,13796984:1194041,410069,0
(185,181:25214279,13796984:1194041,410069,0
x185,181:26408320,13796984
)
)
)
x185,181:26687395,13796984
$185,181:26687395,13796984
x185,181:26886734,13796984
k185,182:33284474,13796984:6397740
g185,182:33284474,13796984
)
(185,188:5873801,14688274:27410673,498346,139537
h185,183:5873801,14688274:1114112,0,0
x185,183:8052374,14688274
x185,183:8345797,14688274
x185,183:8877627,14688274
k185,183:9071715,14688274:194088
x185,183:9401817,14688274
x185,183:12849553,14688274
x185,183:14105776,14688274
x185,183:14399199,14688274
x185,183:15976355,14688274
k185,183:16210944,14688274:171100
x185,183:17367110,14688274
k185,183:17538209,14688274:171099
x185,183:18427652,14688274
x185,183:18721075,14688274
x185,183:19252905,14688274
k185,183:19446993,14688274:194088
x185,183:19777095,14688274
x185,183:23224831,14688274
x185,183:26984333,14688274
k185,183:27218922,14688274:171100
x185,183:32154555,14688274
k185,183:32325654,14688274:171099
x185,183:33284474,14688274
k185,183:33284474,14688274:0
)
(185,188:5873801,15579564:27410673,498346,139537
x185,188:7430638,15579564
k185,183:7753777,15579564:323139
x185,183:10911306,15579564
k185,183:11255427,15579564:344121
x185,183:11853444,15579564
k185,183:12176582,15579564:323138
x185,183:13173277,15579564
k185,183:13496416,15579564:323139
x185,183:15099100,15579564
k185,183:15422239,15579564:323139
x185,183:16737877,15579564
k185,183:17061015,15579564:323138
x185,183:18659713,15579564
k185,183:18982852,15579564:323139
x185,183:22720457,15579564
k185,183:23043596,15579564:323139
x185,183:25798460,15579564
k185,183:26121598,15579564:323138
x185,183:27277764,15579564
k185,183:27600903,15579564:323139
x185,183:30600954,15579564
k185,183:30924092,15579564:323138
x185,183:32602525,15579564
k185,183:32925664,15579564:323139
x185,183:33284474,15579564
k185,183:33284474,15579564:0
)
(185,188:5873801,16470854:27410673,498346,139537
x185,188:10526373,16470854
k185,183:10716439,16470854:190066
x185,183:11753002,16470854
k185,183:11943069,16470854:190067
x185,183:12580954,16470854
k185,183:12771020,16470854:190066
x185,183:13169698,16470854
x185,183:13508574,16470854
k185,183:13698640,16470854:190066
x185,183:15494684,16470854
k185,183:15684751,16470854:190067
x185,183:19460230,16470854
x185,183:22575897,16470854
k185,183:22765963,16470854:190066
x185,183:23405841,16470854
k185,183:23595908,16470854:190067
x185,183:25391952,16470854
k185,183:25582018,16470854:190066
x185,183:29357497,16470854
x185,183:30912341,16470854
x185,183:33284474,16470854
k185,183:33284474,16470854:0
)
(185,188:5873801,17362144:27410673,498346,139537
x185,188:7155550,17362144
x185,183:8670527,17362144
x185,183:9547618,17362144
x185,183:9687154,17362144
k185,183:10129217,17362144:442063
x185,183:10787035,17362144
k185,184:11067281,17362144:280246
x185,184:13858027,17362144
k185,184:14148534,17362144:290507
x185,184:14666815,17362144
x185,184:14965822,17362144
k185,184:15246068,17362144:280246
x185,184:16322498,17362144
k185,184:16602745,17362144:280247
x185,184:17603426,17362144
k185,184:17883672,17362144:280246
x185,184:20199989,17362144
x185,184:21838555,17362144
k185,184:22118802,17362144:280247
x185,184:23554042,17362144
k185,184:23834288,17362144:280246
x185,184:25291456,17362144
x185,184:26511409,17362144
k185,184:26791656,17362144:280247
x185,184:27429541,17362144
k185,184:27709787,17362144:280246
x185,184:28028729,17362144
x185,184:31405529,17362144
k185,184:31685776,17362144:280247
x185,184:33284474,17362144
k185,184:33284474,17362144:0
)
(185,188:5873801,18253434:27410673,498346,139537
x185,188:11008773,18253434
k185,184:11307547,18253434:298774
x185,184:11775994,18253434
k185,185:11307547,18253434:-59803
x185,185:15429876,18253434
k185,185:15620680,18253434:190804
x185,185:17219378,18253434
k185,185:17398082,18253434:178704
x185,185:18855250,18253434
x185,185:20075203,18253434
k185,185:20253907,18253434:178704
x185,185:22253276,18253434
k185,185:22431980,18253434:178704
x185,185:23747618,18253434
k185,185:23926322,18253434:178704
x185,185:24683810,18253434
k185,185:24862513,18253434:178703
x185,185:26098414,18253434
k185,185:26277118,18253434:178704
x185,185:29291124,18253434
k185,185:29469828,18253434:178704
x185,185:30428648,18253434
k185,185:30607352,18253434:178704
x185,185:33284474,18253434
k185,185:33284474,18253434:0
)
(185,188:5873801,19144724:27410673,538214,179404
x185,188:6790760,19144724
x185,186:7651903,19144724
k185,186:7847750,19144724:195847
x185,186:8844445,19144724
k185,186:9029453,19144724:185008
x185,186:10586290,19144724
x185,186:10945100,19144724
x185,186:11463381,19144724
k185,186:11648388,19144724:185007
x185,186:12226471,19144724
k185,186:12411479,19144724:185008
x185,186:13487909,19144724
k185,186:13672917,19144724:185008
x185,186:16403862,19144724
k185,186:16588869,19144724:185007
x185,186:17071269,19144724
k185,186:17256277,19144724:185008
x185,186:17938016,19144724
x185,186:19771934,19144724
x185,186:20031074,19144724
k185,186:20216081,19144724:185007
x185,186:20853966,19144724
k185,186:21038974,19144724:185008
x185,186:22557937,19144724
k185,186:22742945,19144724:185008
x185,186:24058583,19144724
k185,186:24243590,19144724:185007
x185,186:25240285,19144724
k185,186:25425293,19144724:185008
x185,186:30077865,19144724
k185,186:30262872,19144724:185007
x185,186:30745272,19144724
k185,186:30930280,19144724:185008
x185,186:33284474,19144724
k185,186:33284474,19144724:0
)
(185,188:5873801,20036014:27410673,498346,139537
x185,188:9649280,20036014
x185,188:12964286,20036014
k185,186:13220459,20036014:256173
x185,186:14655699,20036014
x185,186:15034442,20036014
k185,186:15287221,20036014:252779
x185,186:16363651,20036014
k185,186:16616430,20036014:252779
x185,186:17816450,20036014
k185,186:18069229,20036014:252779
x185,186:18467907,20036014
x185,186:18806783,20036014
k185,186:19059563,20036014:252780
x185,186:22039680,20036014
k185,186:22292459,20036014:252779
x185,186:23931025,20036014
k185,186:24183804,20036014:252779
x185,186:24542614,20036014
k185,186:24795393,20036014:252779
x185,186:27111710,20036014
x185,186:28750276,20036014
k185,186:29003056,20036014:252780
x185,186:30438296,20036014
k185,186:30691075,20036014:252779
x185,186:32148243,20036014
x185,186:33284474,20036014
k185,186:33284474,20036014:0
)
(185,188:5873801,20927304:27410673,498346,139537
x185,188:6611355,20927304
x185,187:6870494,20927304
k185,187:7145738,20927304:275244
x185,187:8626827,20927304
k185,187:8902071,20927304:275244
x185,187:9300749,20927304
x185,187:9659559,20927304
k185,187:9934803,20927304:275244
x185,187:10532820,20927304
x185,187:11431838,20927304
x185,187:13524897,20927304
k185,187:13800141,20927304:275244
x185,187:14689584,20927304
x185,187:14983007,20927304
x185,187:15514837,20927304
k185,187:15804738,20927304:289901
x185,187:16134840,20927304
x185,187:19582576,20927304
x185,187:23342078,20927304
k185,187:23680811,20927304:275244
x185,187:28815783,20927304
k185,187:29100037,20927304:284254
x185,187:30581125,20927304
k185,187:30856369,20927304:275244
x185,187:32012535,20927304
k185,187:32287779,20927304:275244
x185,187:33284474,20927304
k185,187:33284474,20927304:0
)
(185,188:5873801,21818594:27410673,498346,139537
x185,188:6392082,21818594
x185,187:7428644,21818594
x185,187:8008719,21818594
k185,187:8270037,21818594:261318
x185,187:10263427,21818594
k185,187:10524744,21818594:261317
x185,187:11102827,21818594
k185,187:11364145,21818594:261318
x185,187:12253588,21818594
x185,187:12547011,21818594
x185,187:13078841,21818594
k185,187:13355929,21818594:277088
x185,187:13686031,21818594
x185,187:17133767,21818594
x185,187:20893269,21818594
k185,187:21170358,21818594:277089
x185,187:22664989,21818594
k185,187:22942077,21818594:277088
x185,187:23547265,21818594
k185,187:23824354,21818594:277089
x185,187:25555001,21818594
k185,187:25940276,21818594:385275
x185,187:27176177,21818594
k185,187:27437495,21818594:261318
x185,187:28155115,21818594
x185,187:30387712,21818594
k185,187:30649029,21818594:261317
x185,187:31227112,21818594
k185,187:31488430,21818594:261318
x185,187:33284474,21818594
k185,187:33284474,21818594:0
)
(185,188:5873801,22709884:27410673,498346,139537
x185,188:9410074,22709884
g185,187:9649280,22709884
x185,187:11204124,22709884
x185,187:13376918,22709884
g185,187:13616124,22709884
x185,187:18551757,22709884
g185,187:18790963,22709884
x185,187:21194990,22709884
g185,187:21434196,22709884
x185,187:22012279,22709884
g185,187:22251485,22709884
x185,187:23248180,22709884
g185,187:23487386,22709884
x185,187:24822957,22709884
x185,187:26278130,22709884
g185,187:26517336,22709884
x185,187:27974504,22709884
x185,187:29393796,22709884
k185,188:33284474,22709884:3890678
g185,188:33284474,22709884
)
(185,194:7667853,24190998:25616621,498346,139537
(185,190:7667853,24190998:0,462465,0
g185,190:7667853,24190998
g185,190:6232611,24190998
g185,190:5873801,24190998
(185,190:5873801,24190998:1435242,462465,0
k185,190:7309043,24190998:1435242
(185,190:7309043,24190998:0,462465,0
k185,190:6750894,24190998:-558149
x185,190:7309043,24190998
)
)
g185,190:7667853,24190998
)
x185,190:8568061,24190998
k185,190:8857505,24190998:289444
x185,190:10067881,24190998
k185,190:10357325,24190998:289444
x185,190:13053162,24190998
k185,190:13342606,24190998:289444
x185,190:14021149,24190998
k185,190:14310592,24190998:289443
x185,190:16969750,24190998
k185,190:17401535,24190998:390024
x185,190:18800894,24190998
k185,191:19075642,24190998:274748
x185,191:21985991,24190998
k185,191:22260738,24190998:274747
x185,191:24543168,24190998
k185,191:24817915,24190998:274747
x185,191:26133553,24190998
k185,191:26408301,24190998:274748
x185,191:27404996,24190998
k185,191:27679743,24190998:274747
x185,191:31216016,24190998
k185,191:31490764,24190998:274748
x185,191:31973164,24190998
k185,191:32247911,24190998:274747
x185,191:33284474,24190998
k185,191:33284474,24190998:0
)
(185,194:7667853,25082288:25616621,551690,182446
x185,194:10101781,25082288
k185,191:10388162,25082288:286381
x185,191:10786840,25082288
k185,192:10388162,25082288:-19935
x185,192:11145650,25082288
k185,192:11432031,25082288:286381
x185,192:13903834,25082288
k185,192:14190214,25082288:286380
x185,192:14788231,25082288
x185,192:18119184,25082288
k185,192:18405565,25082288:286381
x185,192:20484670,25082288
k185,192:20771051,25082288:286381
$185,192:20771051,25082288
x185,192:21283948,25082288
(185,192:21335277,24821870:183865,291272,0
x185,192:21486374,24821870
)
k185,192:21797100,25082288:277958
x185,192:22275514,25082288
k185,192:22553473,25082288:277959
(185,192:22553473,25082288:822273,490372,0
x185,192:23375746,25082288
)
x185,192:24167718,25082288
(185,192:24167718,25199198:2050735,364089,65536
(185,192:24167718,25199198:1213319,364089,65536
x185,192:24461724,25199198
(185,192:24461724,25264734:919313,169300,0
x185,192:25348269,25264734
)
)
g185,192:25473881,25199198
x185,192:26185685,25199198
)
x185,192:26417792,25082288
k185,192:26537393,25082288:119601
x185,192:27050290,25082288
(185,192:27050290,25199198:2050735,364089,65536
(185,192:27050290,25199198:1213319,364089,65536
x185,192:27344296,25199198
(185,192:27344296,25264734:919313,169300,0
x185,192:28230841,25264734
)
)
g185,192:28356453,25199198
x185,192:29068257,25199198
)
x185,192:29380100,25082288
$185,192:29380100,25082288
x185,192:29579439,25082288
k185,192:30039904,25082288:460465
x185,192:31439263,25082288
k185,192:31725644,25082288:286381
x185,192:33284474,25082288
k185,192:33284474,25082288:0
)
(185,194:7667853,25973578:25616621,498346,182446
x185,194:8305738,25973578
k185,192:8554409,25973578:248671
x185,192:9551104,25973578
k185,192:9799774,25973578:248670
x185,192:12516764,25973578
k185,192:12765435,25973578:248671
x185,192:13343518,25973578
k185,192:13592188,25973578:248670
x185,192:14828089,25973578
k185,192:15076760,25973578:248671
x185,192:18090766,25973578
k185,192:18339437,25973578:248671
x185,192:19675009,25973578
k185,192:19923679,25973578:248670
x185,192:20342291,25973578
k185,192:20590962,25973578:248671
x185,192:21348450,25973578
k185,192:21597121,25973578:248671
x185,192:21955931,25973578
x185,192:24930067,25973578
k185,192:25178737,25973578:248670
x185,192:25756820,25973578
k185,192:26005491,25973578:248671
$185,192:26005491,25973578
x185,192:26518388,25973578
(185,192:26518388,26090488:2050735,364089,65536
(185,192:26518388,26090488:1213319,364089,65536
x185,192:26812394,26090488
(185,192:26812394,26156024:919313,169300,0
x185,192:27698939,26156024
)
)
g185,192:27824551,26090488
x185,192:28536355,26090488
)
$185,192:28569123,25973578
k185,192:28817793,25973578:248670
x185,192:30253033,25973578
x185,192:30631776,25973578
k185,192:30880447,25973578:248671
x185,192:32283793,25973578
x185,192:33284474,25973578
k185,192:33284474,25973578:0
)
(185,194:7667853,26864868:25616621,551690,179404
x185,194:8858503,26864868
(185,192:8909832,26604450:183865,291272,0
x185,192:9060929,26604450
)
x185,192:9293036,26864868
k185,192:9412637,26864868:119601
(185,192:9412637,26864868:1194041,410069,0
(185,192:9412637,26864868:1194041,410069,0
(185,192:9412637,26864868:1194041,410069,0
x185,192:10606678,26864868
)
)
)
x185,192:10885753,26864868
$185,192:10885753,26864868
k185,192:11078815,26864868:193062
x185,192:11676832,26864868
k185,192:11869894,26864868:193062
x185,192:12866589,26864868
k185,192:13059651,26864868:193062
x185,192:16450407,26864868
k185,192:16643469,26864868:193062
x185,192:18439513,26864868
k185,192:18632575,26864868:193062
x185,192:19390063,26864868
x185,192:20012000,26864868
k185,192:20205062,26864868:193062
x185,192:21241625,26864868
k185,192:21434687,26864868:193062
x185,192:23436051,26864868
k185,192:23629113,26864868:193062
$185,192:23629113,26864868
x185,192:24819763,26864868
(185,192:24871092,26604450:183865,291272,0
x185,192:25022189,26604450
)
x185,192:25254296,26864868
k185,192:25373897,26864868:119601
(185,192:25373897,26864868:1194041,410069,0
(185,192:25373897,26864868:1194041,410069,0
(185,192:25373897,26864868:1194041,410069,0
x185,192:26567938,26864868
)
)
)
x185,192:26847013,26864868
$185,192:26847013,26864868
k185,192:27040075,26864868:193062
x185,192:27638092,26864868
k185,192:27831154,26864868:193062
x185,192:28827849,26864868
k185,192:29020911,26864868:193062
x185,192:30597683,26864868
x185,192:31295368,26864868
k185,192:31488430,26864868:193062
x185,192:33284474,26864868
k185,192:33284474,26864868:0
)
(185,194:7667853,27756158:25616621,498346,139537
x185,194:8245936,27756158
k185,192:8564094,27756158:318158
x185,192:9560789,27756158
k185,192:9878947,27756158:318158
x185,192:14730858,27756158
k185,192:15286654,27756158:555796
x185,192:18499997,27756158
k185,193:18837893,27756158:337896
x185,193:19998046,27756158
k185,193:20316204,27756158:318158
x185,193:23226553,27756158
k185,193:23544711,27756158:318158
x185,193:23863653,27756158
x185,193:24880280,27756158
x185,193:25522151,27756158
k185,193:25840308,27756158:318157
x185,193:27155946,27756158
k185,193:27474104,27756158:318158
x185,193:28634257,27756158
k185,193:28952415,27756158:318158
x185,193:30232170,27756158
k185,193:30550328,27756158:318158
x185,193:31307816,27756158
x185,193:31929753,27756158
k185,193:32247911,27756158:318158
x185,193:33284474,27756158
k185,193:33284474,27756158:0
)
(185,194:7667853,28647448:25616621,308974,0
x185,194:8026663,28647448
x185,193:9563566,28647448
k185,194:33284474,28647448:23720908
g185,194:33284474,28647448
)
(185,199:7667853,30128562:25616621,498346,139537
(185,196:7667853,30128562:0,462465,0
g185,196:7667853,30128562
g185,196:6232611,30128562
g185,196:5873801,30128562
(185,196:5873801,30128562:1435242,462465,0
k185,196:7309043,30128562:1435242
(185,196:7309043,30128562:0,462465,0
k185,196:6750894,30128562:-558149
x185,196:7309043,30128562
)
)
g185,196:7667853,30128562
)
x185,196:8568061,30128562
k185,196:8832889,30128562:264828
x185,196:10043265,30128562
k185,196:10308093,30128562:264828
x185,196:13003930,30128562
k185,196:13268758,30128562:264828
x185,196:13947301,30128562
k185,196:14212129,30128562:264828
x185,196:17210560,30128562
k185,196:17588831,30128562:336510
x185,196:18988190,30128562
k185,197:19236181,30128562:247991
x185,197:22146530,30128562
k185,197:22394521,30128562:247991
x185,197:24676951,30128562
k185,197:24924942,30128562:247991
x185,197:26240580,30128562
k185,197:26488571,30128562:247991
x185,197:27485266,30128562
k185,197:27733256,30128562:247990
x185,197:31269529,30128562
k185,197:31517520,30128562:247991
x185,197:31999920,30128562
k185,197:32247911,30128562:247991
x185,197:33284474,30128562
k185,197:33284474,30128562:0
)
(185,199:7667853,31019852:25616621,498346,182446
x185,199:10663916,31019852
k185,197:10869069,31019852:205153
x185,197:11267747,31019852
x185,197:11626557,31019852
k185,197:11831710,31019852:205153
x185,197:14548700,31019852
k185,197:14753852,31019852:205152
x185,197:15511340,31019852
k185,197:15716493,31019852:205153
x185,197:16075303,31019852
x185,197:19049439,31019852
k185,197:19254592,31019852:205153
x185,197:19832675,31019852
k185,197:20037828,31019852:205153
$185,197:20037828,31019852
x185,197:20550725,31019852
(185,197:20550725,31136762:2050735,364089,65536
(185,197:20550725,31136762:1213319,364089,65536
x185,197:20844731,31136762
(185,197:20844731,31202298:919313,169300,0
x185,197:21731276,31202298
)
)
g185,197:21856888,31136762
x185,197:22568692,31136762
)
$185,197:22601460,31019852
x185,197:22800799,31019852
k185,197:23108389,31019852:307590
x185,197:25161580,31019852
k185,197:25373543,31019852:211963
x185,197:26533696,31019852
k185,197:26738849,31019852:205153
x185,197:27855147,31019852
k185,197:28060300,31019852:205153
x185,197:29395872,31019852
k185,197:29601024,31019852:205152
x185,197:31279457,31019852
k185,197:31484610,31019852:205153
x185,197:31843420,31019852
k185,197:32048573,31019852:205153
x185,197:33284474,31019852
k185,197:33284474,31019852:0
)
(185,199:7667853,31911142:25616621,538214,182446
x185,199:10398798,31911142
k185,197:10690783,31911142:291985
x185,197:11109395,31911142
k185,197:11401380,31911142:291985
x185,197:12398075,31911142
k185,197:12690059,31911142:291984
x185,197:13925960,31911142
k185,197:14217945,31911142:291985
x185,197:14576755,31911142
x185,197:17550891,31911142
k185,197:17842876,31911142:291985
x185,197:18600364,31911142
x185,197:19222301,31911142
k185,197:19514286,31911142:291985
x185,197:20550849,31911142
k185,197:20842833,31911142:291984
x185,197:22844197,31911142
k185,197:23136182,31911142:291985
$185,197:23136182,31911142
x185,197:24326832,31911142
(185,197:24326832,32028052:2050735,364089,65536
(185,197:24326832,32028052:1213319,364089,65536
x185,197:24620838,32028052
(185,197:24620838,32093588:919313,169300,0
x185,197:25507383,32093588
)
)
g185,197:25632995,32028052
x185,197:26344799,32028052
)
x185,197:26576906,31911142
k185,197:26696507,31911142:119601
(185,197:26696507,31911142:1194041,410069,0
(185,197:26696507,31911142:1194041,410069,0
(185,197:26696507,31911142:1194041,410069,0
x185,197:27890548,31911142
)
)
)
x185,197:28169623,31911142
$185,197:28169623,31911142
x185,197:28368962,31911142
k185,197:28846239,31911142:477277
x185,197:30082140,31911142
k185,197:30374125,31911142:291985
x185,197:33284474,31911142
k185,197:33284474,31911142:0
)
(185,199:7667853,32802432:25616621,498346,0
x185,199:7986795,32802432
x185,197:9003422,32802432
x185,197:9645293,32802432
g185,197:9884499,32802432
x185,197:11200137,32802432
g185,197:11439343,32802432
x185,197:12599496,32802432
g185,197:12838702,32802432
x185,197:13321102,32802432
g185,197:13560308,32802432
x185,197:14596871,32802432
g185,197:14836077,32802432
x185,197:15832772,32802432
g185,197:16071978,32802432
x185,197:17551072,32802432
k185,199:33284474,32802432:15733402
g185,199:33284474,32802432
)
(185,201:7667853,34283546:25616621,498346,139537
(185,199:7667853,34283546:0,462465,0
g185,199:7667853,34283546
g185,199:6232611,34283546
g185,199:5873801,34283546
(185,199:5873801,34283546:1435242,462465,0
k185,199:7309043,34283546:1435242
(185,199:7309043,34283546:0,462465,0
k185,199:6750894,34283546:-558149
x185,199:7309043,34283546
)
)
g185,199:7667853,34283546
)
x185,199:8568061,34283546
k185,199:8851635,34283546:283574
x185,199:10263741,34283546
x185,199:10997302,34283546
x185,199:11327404,34283546
k185,199:11610978,34283546:283574
x185,199:13142286,34283546
k185,199:13425860,34283546:283574
x185,199:13728454,34283546
x185,199:14021877,34283546
x185,199:16295916,34283546
k185,199:16579490,34283546:283574
x185,199:17258033,34283546
k185,199:17541607,34283546:283574
x185,199:20540038,34283546
k185,199:20959062,34283546:377263
x185,199:22358421,34283546
k185,200:22626789,34283546:268368
x185,200:25537138,34283546
k185,200:25805505,34283546:268367
x185,200:28087935,34283546
k185,200:28356302,34283546:268367
x185,200:29671940,34283546
k185,200:29940307,34283546:268367
x185,200:30937002,34283546
k185,200:31205369,34283546:268367
x185,200:33284474,34283546
k185,200:33284474,34283546:0
)
(185,201:7667853,35174836:25616621,498346,209587
x185,201:9071199,35174836
x185,201:10187497,35174836
k185,200:10426953,35174836:239456
x185,200:10985102,35174836
x185,200:11343912,35174836
x185,200:11923987,35174836
k185,200:12163443,35174836:239456
x185,200:12645843,35174836
k185,200:12885299,35174836:239456
x185,200:13921862,35174836
k185,200:14161318,35174836:239456
x185,200:16595246,35174836
k185,200:16834702,35174836:239456
x185,200:17233380,35174836
x185,200:17592190,35174836
k185,200:17831646,35174836:239456
x185,200:20548636,35174836
k185,200:20788092,35174836:239456
x185,200:21146902,35174836
k185,200:21386359,35174836:239457
x185,200:22761799,35174836
x185,200:24761168,35174836
k185,200:25000624,35174836:239456
x185,200:25399302,35174836
x185,200:26974080,35174836
k185,200:27213536,35174836:239456
x185,200:29009580,35174836
k185,200:29249036,35174836:239456
$185,200:29249036,35174836
x185,200:29761933,35174836
(185,200:29761933,35282478:288266,346600,101945
x185,200:29987215,35282478
)
$185,200:30050199,35174836
x185,200:30249538,35174836
k185,200:30569229,35174836:319691
x185,200:31968588,35174836
k185,200:32208044,35174836:239456
x185,200:33284474,35174836
k185,200:33284474,35174836:0
)
(185,201:7667853,36066126:25616621,498346,139537
x185,201:9003425,36066126
k185,200:9311375,36066126:307950
x185,200:10866219,36066126
x185,200:11603773,36066126
k185,200:11911722,36066126:307949
x185,200:12330334,36066126
k185,200:12638284,36066126:307950
$185,200:12638284,36066126
x185,200:12933804,36066126
k185,200:13288787,36066126:313905
x185,200:13846937,36066126
k185,200:14160843,36066126:313906
(185,200:14160843,36066126:1448271,498346,107642
x185,200:14539588,36066126
(185,200:14539588,36173768:1069526,225735,0
x185,200:15576346,36173768
)
)
$185,200:15609114,36066126
x185,200:15808453,36066126
k185,200:16133588,36066126:325135
x185,200:17289754,36066126
k185,200:17597703,36066126:307949
x185,200:18594398,36066126
k185,200:18902348,36066126:307950
x185,200:21812697,36066126
k185,200:22120646,36066126:307949
x185,200:22439588,36066126
x185,200:23456215,36066126
x185,200:24098086,36066126
k185,200:24406036,36066126:307950
x185,200:25721674,36066126
k185,200:26029623,36066126:307949
x185,200:26787111,36066126
k185,200:27095061,36066126:307950
x185,200:27453871,36066126
x185,200:30711068,36066126
k185,200:31019017,36066126:307949
x185,200:31597100,36066126
k185,200:31905050,36066126:307950
x185,200:32905731,36066126
x185,200:33284474,36066126
k185,200:33284474,36066126:0
)
(185,201:7667853,36957416:25616621,498346,139537
x185,201:9043293,36957416
x185,200:11042662,36957416
g185,200:11281868,36957416
x185,200:11680546,36957416
x185,200:13255324,36957416
g185,200:13494530,36957416
x185,200:15573635,36957416
g185,200:15812841,36957416
x185,200:16771661,36957416
g185,200:17010867,36957416
x185,200:19687989,36957416
k185,201:33284474,36957416:13596485
g185,201:33284474,36957416
)
(185,205:7667853,38438530:25616621,498346,139537
(185,203:7667853,38438530:0,462465,0
g185,203:7667853,38438530
g185,203:6232611,38438530
g185,203:5873801,38438530
(185,203:5873801,38438530:1435242,462465,0
k185,203:7309043,38438530:1435242
(185,203:7309043,38438530:0,462465,0
k185,203:6750894,38438530:-558149
x185,203:7309043,38438530
)
)
g185,203:7667853,38438530
)
x185,203:8568061,38438530
k185,203:8878543,38438530:310482
x185,203:10290649,38438530
x185,203:11024210,38438530
x185,203:11354312,38438530
k185,203:11664794,38438530:310482
x185,203:13196102,38438530
k185,203:13506583,38438530:310481
x185,203:13809177,38438530
x185,203:14102600,38438530
x185,203:16376639,38438530
k185,203:16687121,38438530:310482
x185,203:17365664,38438530
k185,203:17676146,38438530:310482
x185,203:20335304,38438530
k185,203:20812824,38438530:435759
x185,203:22212183,38438530
k185,204:22509798,38438530:297615
x185,204:25420147,38438530
k185,204:25717761,38438530:297614
x185,204:28000191,38438530
k185,204:28297806,38438530:297615
x185,204:29613444,38438530
k185,204:29911059,38438530:297615
x185,204:30907754,38438530
k185,204:31205369,38438530:297615
x185,204:33284474,38438530
k185,204:33284474,38438530:0
)
(185,205:7667853,39329820:25616621,498346,209587
x185,205:9071199,39329820
x185,205:10187497,39329820
k185,204:10434944,39329820:247447
x185,204:10993093,39329820
x185,204:11351903,39329820
x185,204:11931978,39329820
k185,204:12179426,39329820:247448
x185,204:12661826,39329820
k185,204:12909273,39329820:247447
x185,204:13945836,39329820
k185,204:14193283,39329820:247447
x185,204:16627211,39329820
k185,204:16874659,39329820:247448
x185,204:17273337,39329820
x185,204:17632147,39329820
k185,204:17879594,39329820:247447
x185,204:20351397,39329820
k185,204:20598845,39329820:247448
x185,204:21356333,39329820
k185,204:21603780,39329820:247447
x185,204:23780562,39329820
x185,204:25375274,39329820
k185,204:25622721,39329820:247447
x185,204:26021399,39329820
x185,204:27596177,39329820
k185,204:27843625,39329820:247448
x185,204:29639669,39329820
k185,204:29887116,39329820:247447
$185,204:29887116,39329820
x185,204:30400013,39329820
(185,204:30400013,39437462:288266,346600,101945
x185,204:30625295,39437462
)
$185,204:30688279,39329820
x185,204:30887618,39329820
k185,204:31231283,39329820:343665
x185,204:33284474,39329820
k185,204:33284474,39329820:0
)
(185,205:7667853,40221110:25616621,498346,139537
x185,205:8828006,40221110
k185,204:9127865,40221110:299859
x185,204:10204295,40221110
k185,204:10504154,40221110:299859
x185,204:11839726,40221110
k185,204:12139585,40221110:299859
x185,204:13694429,40221110
x185,204:14431983,40221110
k185,204:14731842,40221110:299859
x185,204:15150454,40221110
k185,204:15450313,40221110:299859
$185,204:15450313,40221110
x185,204:15745833,40221110
k185,204:16087333,40221110:300422
x185,204:16645483,40221110
k185,204:16945904,40221110:300421
(185,204:16945904,40221110:1448271,498346,107642
x185,204:17324649,40221110
(185,204:17324649,40328752:1069526,225735,0
x185,204:18361407,40328752
)
)
$185,204:18394175,40221110
x185,204:18593514,40221110
k185,204:19094414,40221110:500900
x185,204:20330315,40221110
k185,204:20630174,40221110:299859
x185,204:23540523,40221110
k185,204:23840382,40221110:299859
x185,204:24159324,40221110
x185,204:25175951,40221110
x185,204:25817822,40221110
k185,204:26117681,40221110:299859
x185,204:27433319,40221110
k185,204:27733178,40221110:299859
x185,204:28490666,40221110
k185,204:28790525,40221110:299859
x185,204:29149335,40221110
x185,204:32406532,40221110
k185,204:32706391,40221110:299859
x185,204:33284474,40221110
k185,204:33284474,40221110:0
)
(185,205:7667853,41112400:25616621,498346,139537
x185,205:8668534,41112400
x185,204:9047277,41112400
g185,204:9286483,41112400
x185,204:11463265,41112400
x185,204:13057977,41112400
g185,204:13297183,41112400
x185,204:13695861,41112400
x185,204:15270639,41112400
g185,204:15509845,41112400
x185,204:17588950,41112400
g185,204:17828156,41112400
x185,204:18786976,41112400
g185,204:19026182,41112400
x185,204:21458117,41112400
k185,205:33284474,41112400:11826357
g185,205:33284474,41112400
)
(185,209:5873801,42593514:27410673,498346,139537
h185,207:5873801,42593514:1114112,0,0
x185,207:8223814,42593514
k185,207:8458203,42593514:234389
x185,207:9228443,42593514
k185,207:9480757,42593514:252314
x185,207:10691133,42593514
k185,207:10943447,42593514:252314
x185,207:11493617,42593514
x185,207:11860398,42593514
x185,207:12410569,42593514
x185,207:13639284,42593514
k185,207:13891598,42593514:252314
x185,207:14570141,42593514
k185,207:14822455,42593514:252314
x185,207:16032830,42593514
x185,207:17261545,42593514
k185,207:17550985,42593514:234389
x185,207:18707151,42593514
k185,207:18941540,42593514:234389
x185,207:19711780,42593514
k185,207:19964094,42593514:252314
x185,207:21174470,42593514
k185,207:21426784,42593514:252314
x185,207:21976954,42593514
x185,207:22343735,42593514
x185,207:22893906,42593514
x185,207:24122621,42593514
k185,207:24374935,42593514:252314
x185,207:25053478,42593514
k185,207:25305792,42593514:252314
x185,207:25929319,42593514
x185,207:26855440,42593514
x185,207:28084155,42593514
k185,207:28373595,42593514:234389
x185,207:29232746,42593514
x185,207:29830763,42593514
x185,207:30209506,42593514
x185,207:31050716,42593514
k185,207:31285105,42593514:234389
x185,207:32002725,42593514
x185,207:33284474,42593514
k185,207:33284474,42593514:0
)
(185,209:5873801,43484804:27410673,498346,139537
x185,209:7189439,43484804
k185,207:7474556,43484804:285117
x185,207:8471251,43484804
k185,207:8756369,43484804:285118
x185,207:9155047,43484804
x185,207:9533790,43484804
x185,207:10131807,43484804
x185,207:10510550,43484804
x185,207:11130494,43484804
k185,207:11415611,43484804:285117
x185,207:11993694,43484804
k185,207:12278811,43484804:285117
x185,207:12856895,43484804
x185,207:13215705,43484804
x185,207:13773854,43484804
x185,207:15292817,43484804
k185,207:15577935,43484804:285118
x185,207:16060335,43484804
k185,207:16345452,43484804:285117
x185,207:17382015,43484804
k185,207:17667132,43484804:285117
x185,207:18265149,43484804
x185,207:20742931,43484804
k185,207:21039526,43484804:296595
x185,207:22195692,43484804
k185,207:22480809,43484804:285117
x185,207:23477504,43484804
k185,207:23762622,43484804:285118
x185,207:24532862,43484804
k185,207:24831846,43484804:298984
x185,207:25730459,43484804
x185,207:26243952,43484804
x185,207:26977513,43484804
x185,207:27307615,43484804
k185,207:27606599,43484804:298984
x185,207:29137907,43484804
k185,207:29436891,43484804:298984
x185,207:29739485,43484804
x185,207:30032908,43484804
x185,207:31078232,43484804
x185,207:32306947,43484804
k185,207:32605931,43484804:298984
x185,207:33284474,43484804
k185,207:33284474,43484804:0
)
(185,209:5873801,44376094:27410673,498346,139537
x185,209:6497328,44376094
x185,209:7423449,44376094
x185,209:8652164,44376094
k185,207:8914612,44376094:207397
x185,207:10070778,44376094
k185,207:10278174,44376094:207396
x185,207:11048414,44376094
k185,207:11275896,44376094:227482
x185,207:12174509,44376094
x185,207:12688002,44376094
x185,207:13421563,44376094
x185,207:13751665,44376094
k185,207:13979146,44376094:227481
x185,207:15510454,44376094
k185,207:15737936,44376094:227482
x185,207:16040530,44376094
x185,207:16333953,44376094
x185,207:17379277,44376094
x185,207:18607992,44376094
k185,207:18835473,44376094:227481
x185,207:20045848,44376094
x185,207:21274563,44376094
k185,207:21537011,44376094:207397
x185,207:22396162,44376094
x185,207:22994179,44376094
x185,207:23372922,44376094
x185,207:24214132,44376094
k185,207:24421528,44376094:207396
x185,207:25139148,44376094
x185,207:26420897,44376094
k185,207:26628294,44376094:207397
x185,207:27943932,44376094
k185,207:28151329,44376094:207397
x185,207:29148024,44376094
k185,207:29355420,44376094:207396
x185,207:31434525,44376094
k185,207:31641922,44376094:207397
x185,207:32562868,44376094
x185,207:33045268,44376094
x185,207:33284474,44376094
k185,209:33284474,44376094:0
)
(185,209:5873801,45267384:27410673,498346,139537
x185,209:6990099,45267384
k185,207:7213488,45267384:223389
x185,207:7771637,45267384
x185,207:8130447,45267384
x185,207:8710522,45267384
k185,207:8933912,45267384:223390
x185,207:9416312,45267384
k185,207:9639701,45267384:223389
x185,207:10676264,45267384
k185,207:10899653,45267384:223389
x185,207:11499663,45267384
x185,207:13532920,45267384
k185,207:13846589,45267384:313669
x185,207:14624012,45267384
k185,208:14847401,45267384:223389
x185,208:17006241,45267384
k185,208:17232794,45267384:226553
x185,208:18229489,45267384
k185,208:18452878,45267384:223389
x185,208:19050895,45267384
x185,208:19933966,45267384
x185,208:21169868,45267384
k185,208:21393258,45267384:223390
x185,208:21971341,45267384
k185,208:22194730,45267384:223389
x185,208:23191425,45267384
x185,208:23570170,45267384
x185,208:24150245,45267384
x185,208:24991455,45267384
k185,208:25214844,45267384:223389
x185,208:26371010,45267384
k185,208:26594399,45267384:223389
x185,208:27830300,45267384
x185,208:29066202,45267384
k185,208:29289592,45267384:223390
x185,208:29867675,45267384
k185,208:30091064,45267384:223389
x185,208:30788751,45267384
x185,208:31271151,45267384
x185,208:31869168,45267384
x185,208:32267846,45267384
x185,208:33284474,45267384
k185,208:33284474,45267384:0
)
]
(185,210:5873801,47378389:27410673,462465,0
(185,210:5873801,47378389:27410673,462465,0
k185,210:19220327,47378389:13346526
x185,210:19937947,47378389
k185,210:33284473,47378389:13346526
)
)
]
]
]
!46106
}32
!11
{33
[185,274:4736286,47378389:28548188,42642103,0
(185,274:4736286,4736286:0,0,0
[185,274:0,4736286:0,0,0
(185,274:0,0:0,0,0
(185,274:0,4736286:0,0,0
k185,274:0,4736286:4736286
)
g185,274:0,0
)
]
)
[185,274:4736286,4736286:0,0,0
(185,274:4736286,4155173:0,0,0
k185,274:4736286,4155173:-1071734
)
]
[185,274:4736286,47378389:28548188,42642103,0
[185,274:5873801,47378389:27410673,43157435,0
[185,274:5873801,5007386:27410673,786432,0
(185,274:5873801,5007386:27410673,0,0
h185,274:5873801,5007386:27410673,0,0
)
]
[185,274:5873801,45412309:27410673,38766523,0
(185,209:5873801,7366682:27410673,498346,139537
x185,209:7952906,7366682
k185,208:8232606,7366682:279700
x185,208:8990094,7366682
x185,208:9612031,7366682
k185,208:9891732,7366682:279701
x185,208:10928295,7366682
k185,208:11207995,7366682:279700
x185,208:12244557,7366682
x185,208:12846560,7366682
x185,208:13769499,7366682
x185,208:14546922,7366682
k185,208:14826623,7366682:279701
x185,208:16102392,7366682
k185,208:16382092,7366682:279700
x185,208:17019977,7366682
k185,208:17299677,7366682:279700
x185,208:17658487,7366682
k185,208:17938188,7366682:279701
x185,208:18655808,7366682
x185,208:20535573,7366682
k185,208:20815273,7366682:279700
x185,208:21393356,7366682
k185,208:21673056,7366682:279700
x185,208:22669751,7366682
k185,208:22949452,7366682:279701
x185,208:25028557,7366682
k185,208:25308257,7366682:279700
x185,208:26229203,7366682
x185,208:26711603,7366682
x185,208:27827901,7366682
k185,208:28107602,7366682:279701
x185,208:28665751,7366682
x185,208:29024561,7366682
x185,208:29803975,7366682
k185,208:30093798,7366682:289823
x185,208:31170229,7366682
k185,208:31449930,7366682:279701
x185,208:31928344,7366682
k185,208:32208044,7366682:279700
x185,208:33284474,7366682
k185,208:33284474,7366682:0
)
(185,209:5873801,8257972:27410673,498346,139537
x185,209:7073821,8257972
g185,208:7313027,8257972
x185,208:7711705,8257972
x185,208:8050581,8257972
g185,208:8289787,8257972
x185,208:9366217,8257972
x185,208:10247295,8257972
x185,208:11564925,8257972
g185,208:11804131,8257972
x185,208:12446002,8257972
g185,208:12685208,8257972
x185,208:13442696,8257972
g185,208:13681902,8257972
x185,208:14479258,8257972
x185,208:15515820,8257972
x185,208:16117823,8257972
x185,208:17419507,8257972
g185,208:17658713,8257972
x185,208:18256730,8257972
x185,208:19139801,8257972
x185,208:20375703,8257972
g185,208:20614909,8257972
x185,208:21254787,8257972
g185,208:21493993,8257972
x185,208:22729894,8257972
x185,208:24165135,8257972
k185,209:33284474,8257972:9119339
g185,209:33284474,8257972
)
(185,212:5873801,9149262:27410673,538214,277109
h185,210:5873801,9149262:1114112,0,0
x185,210:8622492,9149262
k185,210:8860696,9149262:238204
x185,210:9219506,9149262
k185,210:9457710,9149262:238204
x185,210:10534140,9149262
x185,210:11132157,9149262
x185,210:12567398,9149262
k185,210:12805802,9149262:238404
$185,210:12805802,9149262
x185,210:13116356,9149262
$185,210:13116356,9149262
k185,210:13354560,9149262:238204
x185,210:13952577,9149262
k185,210:14190781,9149262:238204
x185,210:16273873,9149262
k185,210:16512076,9149262:238203
x185,210:16994476,9149262
k185,210:17232679,9149262:238203
x185,210:18432699,9149262
k185,210:18670903,9149262:238204
x185,210:19229052,9149262
x185,210:19787201,9149262
x185,210:20285547,9149262
x185,210:20983232,9149262
k185,210:21221436,9149262:238204
x185,210:21859321,9149262
k185,210:22097525,9149262:238204
x185,210:23213823,9149262
k185,210:23452027,9149262:238204
x185,210:24847400,9149262
k185,210:25085604,9149262:238204
$185,210:25085604,9149262
x185,210:26276254,9149262
(185,210:26276254,9295299:1171533,393216,131072
(185,210:26276254,9295299:464220,364089,0
x185,210:26740474,9295299
)
x185,210:27415019,9295299
)
x185,210:27647126,9149262
k185,210:27766727,9149262:119601
(185,210:27766727,9149262:1329590,498346,0
(185,210:27766727,9149262:1329590,498346,0
(185,210:27766727,9149262:1329590,498346,0
x185,210:29096317,9149262
)
)
)
x185,210:29375392,9149262
$185,210:29375392,9149262
x185,210:29574731,9149262
k185,210:29813135,9149262:238404
x185,210:30809830,9149262
k185,210:31048034,9149262:238204
x185,210:31818274,9149262
k185,210:32074098,9149262:255824
x185,210:33284474,9149262
k185,210:33284474,9149262:0
)
(185,212:5873801,10040552:27410673,498346,139537
x185,212:6423971,10040552
x185,212:6790752,10040552
x185,212:7340923,10040552
x185,212:8569638,10040552
k185,210:8862716,10040552:293078
x185,210:9541259,10040552
k185,210:9834337,10040552:293078
x185,210:11044712,10040552
x185,210:12273427,10040552
k185,210:12607175,10040552:278697
x185,210:13763341,10040552
k185,210:14042039,10040552:278698
x185,210:14812279,10040552
k185,210:15105357,10040552:293078
x185,210:16315733,10040552
k185,210:16608811,10040552:293078
x185,210:17158981,10040552
x185,210:17525762,10040552
x185,210:18075933,10040552
x185,210:19304648,10040552
k185,210:19597726,10040552:293078
x185,210:20276269,10040552
k185,210:20569347,10040552:293078
x185,210:21192874,10040552
x185,210:22118995,10040552
x185,210:23347710,10040552
k185,210:23681458,10040552:278697
x185,210:24540609,10040552
x185,210:25138626,10040552
x185,210:25517369,10040552
x185,210:26358579,10040552
k185,210:26637277,10040552:278698
x185,210:27315029,10040552
x185,210:27713707,10040552
x185,210:28929674,10040552
k185,210:29208371,10040552:278697
x185,210:30488126,10040552
k185,210:30766824,10040552:278698
x185,210:31647902,10040552
x185,210:33045268,10040552
x185,210:33284474,10040552
k185,212:33284474,10040552:0
)
(185,212:5873801,10931842:27410673,538214,277109
x185,212:6073140,10931842
x185,212:6830628,10931842
x185,212:8265869,10931842
k185,210:8705785,10931842:439916
x185,210:9184198,10931842
k185,211:9463729,10931842:279531
x185,211:10460424,10931842
k185,211:10739954,10931842:279530
x185,211:11816384,10931842
x185,211:13616415,10931842
x185,211:13875555,10931842
k185,211:14155086,10931842:279531
$185,211:14155086,10931842
x185,211:14465640,10931842
$185,211:14465640,10931842
k185,211:14745171,10931842:279531
x185,211:16144530,10931842
k185,211:16424061,10931842:279531
x185,211:17819434,10931842
k185,211:18098965,10931842:279531
$185,211:18098965,10931842
x185,211:19289615,10931842
(185,211:19289615,11077879:1171533,393216,131072
(185,211:19289615,11077879:464220,364089,0
x185,211:19753835,11077879
)
x185,211:20428380,11077879
)
x185,211:20660487,10931842
k185,211:20780088,10931842:119601
(185,211:20780088,10931842:1329590,498346,0
(185,211:20780088,10931842:1329590,498346,0
(185,211:20780088,10931842:1329590,498346,0
x185,211:22109678,10931842
)
)
)
x185,211:22388753,10931842
$185,211:22388753,10931842
k185,211:22668284,10931842:279531
x185,211:23824450,10931842
k185,211:24103981,10931842:279531
$185,211:24103981,10931842
(185,211:24103981,10931842:1448271,498346,107642
x185,211:24482726,10931842
(185,211:24482726,11039484:1069526,225735,0
x185,211:25519484,11039484
)
)
k185,211:25818794,10931842:266542
x185,211:26376944,10931842
k185,211:26643486,10931842:266542
(185,211:26643486,10931842:598017,498346,0
x185,211:27241503,10931842
)
x185,211:28110207,10931842
k185,211:28296558,10931842:186351
x185,211:28854708,10931842
k185,211:29041058,10931842:186350
x185,211:29399868,10931842
$185,211:29399868,10931842
x185,211:29599207,10931842
k185,211:29888819,10931842:289612
x185,211:31485524,10931842
k185,211:31765055,10931842:279531
x185,211:32247455,10931842
k185,211:32526986,10931842:279531
x185,211:33284474,10931842
k185,211:33284474,10931842:0
)
(185,212:5873801,11823132:27410673,498346,182446
x185,212:7669845,11823132
k185,211:7878284,11823132:208439
$185,211:7878284,11823132
x185,211:8391181,11823132
(185,211:8391181,11940042:2050735,364089,65536
(185,211:8391181,11940042:1213319,364089,65536
x185,211:8685187,11940042
(185,211:8685187,12005578:919313,169300,0
x185,211:9571732,12005578
)
)
g185,211:9697344,11940042
x185,211:10409148,11940042
)
$185,211:10441916,11823132
k185,211:10650354,11823132:208438
x185,211:11806520,11823132
k185,211:12014959,11823132:208439
x185,211:12692712,11823132
x185,211:13354516,11823132
k185,211:13562954,11823132:208438
x185,211:14320442,11823132
k185,211:14528881,11823132:208439
x185,211:14728220,11823132
x185,211:15126898,11823132
x185,211:15986048,11823132
x185,211:16903007,11823132
x185,211:17501024,11823132
x185,211:18457851,11823132
k185,211:18666290,11823132:208439
x185,211:20944734,11823132
k185,211:21253419,11823132:308685
x185,211:23089330,11823132
x185,211:24466762,11823132
k185,211:24681354,11823132:214592
x185,211:26278059,11823132
k185,211:26486498,11823132:208439
x185,211:26968898,11823132
k185,211:27177336,11823132:208438
x185,211:27934824,11823132
k185,211:28143263,11823132:208439
x185,211:29379164,11823132
k185,211:29587602,11823132:208438
x185,211:30165686,11823132
x185,211:30524496,11823132
x185,211:31082645,11823132
x185,211:32318547,11823132
k185,211:32526986,11823132:208439
x185,211:32925664,11823132
x185,211:33284474,11823132
k185,211:33284474,11823132:0
)
(185,212:5873801,12714422:27410673,498346,139537
x185,212:7109702,12714422
x185,212:8544943,12714422
k185,211:8780935,12714422:235992
x185,211:9941088,12714422
k185,211:10176276,12714422:235188
x185,211:11035427,12714422
x185,211:11633444,12714422
x185,211:12570336,12714422
k185,211:12805524,12714422:235188
x185,211:13287924,12714422
k185,211:13523112,12714422:235188
x185,211:14404190,12714422
k185,211:14639378,12714422:235188
x185,211:16293890,12714422
k185,211:16529078,12714422:235188
x185,211:17166963,12714422
k185,211:17402151,12714422:235188
$185,211:17402151,12714422
(185,211:17402151,12714422:1194041,410069,0
(185,211:17402151,12714422:1194041,410069,0
(185,211:17402151,12714422:1194041,410069,0
x185,211:18596192,12714422
)
)
)
$185,211:18596192,12714422
k185,211:18831380,12714422:235188
x185,211:19987546,12714422
k185,211:20222735,12714422:235189
x185,211:21219430,12714422
k185,211:21454618,12714422:235188
x185,211:22224858,12714422
k185,211:22477907,12714422:253049
x185,211:23688283,12714422
k185,211:23941333,12714422:253050
x185,211:24491503,12714422
x185,211:24858284,12714422
x185,211:25408455,12714422
x185,211:26637170,12714422
k185,211:26890219,12714422:253049
x185,211:27568762,12714422
k185,211:27821812,12714422:253050
x185,211:28445339,12714422
x185,211:29371460,12714422
x185,211:30600175,12714422
k185,211:30890414,12714422:235188
x185,211:31749565,12714422
x185,211:32347582,12714422
x185,211:33284474,12714422
k185,211:33284474,12714422:0
)
(185,212:5873801,13605712:27410673,498346,182446
x185,212:6990099,13605712
g185,211:7229305,13605712
x185,211:7548247,13605712
x185,211:8564874,13605712
x185,211:8923684,13605712
g185,211:9162890,13605712
x185,211:10478528,13605712
g185,211:10717734,13605712
x185,211:11475222,13605712
g185,211:11714428,13605712
x185,211:12950329,13605712
g185,211:13189535,13605712
x185,211:13548345,13605712
x185,211:13887221,13605712
x185,211:14885909,13605712
x185,211:16522481,13605712
g185,211:16761687,13605712
x185,211:17339770,13605712
g185,211:17578976,13605712
$185,211:17578976,13605712
x185,211:18091873,13605712
(185,211:18091873,13722622:2050735,364089,65536
(185,211:18091873,13722622:1213319,364089,65536
x185,211:18385879,13722622
(185,211:18385879,13788158:919313,169300,0
x185,211:19272424,13788158
)
)
g185,211:19398036,13722622
x185,211:20109840,13722622
)
$185,211:20142608,13605712
g185,211:20381814,13605712
x185,211:21340634,13605712
g185,211:21579840,13605712
x185,211:21779179,13605712
x185,211:22177857,13605712
x185,211:22718065,13605712
x185,211:23076875,13605712
x185,211:24930727,13605712
g185,211:25169933,13605712
x185,211:25807818,13605712
g185,211:26047024,13605712
x185,211:27003851,13605712
k185,212:33284474,13605712:6280623
g185,212:33284474,13605712
)
(185,214:5873801,14497002:27410673,498346,139537
h185,213:5873801,14497002:1114112,0,0
x185,213:7456360,14497002
x185,213:8036435,14497002
k185,213:8243166,14497002:206731
x185,213:9239861,14497002
k185,213:9446593,14497002:206732
x185,213:10608739,14497002
k185,213:10815470,14497002:206731
x185,213:11393553,14497002
k185,213:11600285,14497002:206732
x185,213:12760438,14497002
k185,213:12967169,14497002:206731
x185,213:14928664,14497002
k185,213:15141890,14497002:213226
x185,213:15660171,14497002
x185,213:15959178,14497002
k185,213:16165910,14497002:206732
x185,213:17282208,14497002
k185,213:17488939,14497002:206731
x185,213:19729508,14497002
k185,213:19936240,14497002:206732
x185,213:21251878,14497002
k185,213:21458609,14497002:206731
x185,213:22455304,14497002
k185,213:22662035,14497002:206731
x185,213:24256747,14497002
x185,213:24615557,14497002
k185,213:24822289,14497002:206732
x185,213:28470192,14497002
k185,213:28676923,14497002:206731
x185,213:29159323,14497002
k185,213:29366055,14497002:206732
x185,213:30442485,14497002
x185,213:30781360,14497002
x185,213:31423231,14497002
k185,213:31629962,14497002:206731
x185,213:33284474,14497002
k185,213:33284474,14497002:0
)
(185,214:5873801,15388292:27410673,441393,0
x185,214:6511686,15388292
g185,213:6750892,15388292
$185,213:6750892,15388292
(185,213:6750892,15388292:1194041,410069,0
(185,213:6750892,15388292:1194041,410069,0
(185,213:6750892,15388292:1194041,410069,0
x185,213:7944933,15388292
)
)
)
$185,213:7944933,15388292
x185,213:8144272,15388292
k185,214:33284474,15388292:25140202
g185,214:33284474,15388292
)
(185,224:5873801,16869406:27410673,538214,179404
(185,217:5873801,16869406:0,0,0
(185,217:5873801,15978116:0,0,0
)
)
x185,217:6884940,16869406
x185,217:9452405,16869406
k185,216:5873801,16869406:0
k185,216:9796160,16869406:343755
x185,216:11263282,16869406
k185,216:11607037,16869406:343755
x185,216:11886112,16869406
x185,216:13979654,16869406
k185,216:14323409,16869406:343755
x185,216:18401553,16869406
k185,216:18745309,16869406:343756
x185,216:20521903,16869406
x185,216:23009134,16869406
k185,216:23352889,16869406:343755
x185,216:29039187,16869406
k185,216:29382942,16869406:343755
x185,216:30701060,16869406
k185,216:31044815,16869406:343755
x185,216:32776161,16869406
x185,216:33284474,16869406
k185,216:33284474,16869406:0
)
(185,224:5873801,17760696:27410673,538214,179404
x185,224:7712687,17760696
k185,217:8030353,17760696:317666
x185,217:8397134,17760696
k185,217:8714800,17760696:317666
x185,217:9347496,17760696
x185,217:10411160,17760696
k185,217:10728825,17760696:317665
$185,217:10728825,17760696
x185,217:11293052,17760696
$185,217:11293052,17760696
x185,217:11513120,17760696
k185,217:11846016,17760696:332896
x185,217:12212797,17760696
k185,217:12530462,17760696:317665
x185,217:13731668,17760696
k185,217:14049334,17760696:317666
$185,217:14049334,17760696
x185,217:14420354,17760696
$185,217:14420354,17760696
k185,217:14738020,17760696:317666
x185,217:15875041,17760696
k185,217:16192707,17760696:317666
x185,217:16559488,17760696
k185,217:16877153,17760696:317665
x185,217:17207255,17760696
x185,217:18775242,17760696
x185,217:19967278,17760696
k185,217:20284944,17760696:317666
$185,217:20284944,17760696
x185,217:20595498,17760696
$185,217:20595498,17760696
k185,217:20913164,17760696:317666
x185,217:21536691,17760696
k185,217:21854357,17760696:317666
x185,217:24143148,17760696
k185,217:24460814,17760696:317666
x185,217:24957562,17760696
k185,218:25275227,17760696:317665
$185,218:25275227,17760696
x185,218:25839454,17760696
k185,218:26149150,17760696:309696
x185,218:26348489,17760696
(185,218:26348489,17760696:-119601,0,0
)
x185,218:26787038,17760696
k185,218:27096734,17760696:309696
x185,218:27407288,17760696
$185,218:27407288,17760696
x185,218:27627356,17760696
k185,218:27960251,17760696:332895
x185,218:28327032,17760696
k185,218:28644698,17760696:317666
x185,218:29185699,17760696
x185,218:33284474,17760696
k185,218:33284474,17760696:0
)
(185,224:5873801,18651986:27410673,538214,209587
x185,224:6132942,18651986
k185,218:6340621,18651986:207679
x185,218:6539960,18651986
k185,218:6747639,18651986:207679
x185,218:7311866,18651986
k185,218:7519546,18651986:207680
x185,218:8077696,18651986
(185,218:8077696,18651986:-119601,0,0
)
x185,218:8675716,18651986
(185,218:8675716,18759628:965515,225735,101945
x185,218:9608463,18759628
)
k185,218:9848910,18651986:207679
x185,218:10445431,18651986
$185,218:10503736,18651986
k185,218:10765088,18651986:261352
x185,218:11278581,18651986
k185,218:11539933,18651986:261352
x185,218:11870035,18651986
k185,219:11539933,18651986:-36679
x185,219:12383527,18651986
x185,219:12933697,18651986
x185,219:13263799,18651986
k185,219:13599305,18651986:261352
x185,219:15395349,18651986
k185,219:15639561,18651986:244212
x185,219:19415040,18651986
x185,219:20969884,18651986
x185,219:23142678,18651986
k185,219:23386891,18651986:244213
x185,219:25063332,18651986
k185,219:25397293,18651986:333961
$185,219:25397293,18651986
x185,219:25707847,18651986
$185,219:25707847,18651986
k185,219:25969199,18651986:261352
x185,219:26409335,18651986
k185,219:26670687,18651986:261352
$185,219:26670687,18651986
x185,219:27267208,18651986
k185,219:27533192,18651986:207679
x185,219:27732531,18651986
(185,219:27732531,18651986:-119601,0,0
)
x185,219:28171080,18651986
k185,219:28378759,18651986:207679
x185,219:28689313,18651986
$185,219:28689313,18651986
x185,219:28909381,18651986
k185,219:29253301,18651986:343920
x185,219:32581834,18651986
k185,220:32844338,18651986:262504
x185,220:33284474,18651986
k185,220:33284474,18651986:0
)
(185,224:5873801,19543276:27410673,538214,209587
x185,224:6438028,19543276
k185,220:6661450,19543276:223422
x185,220:6860789,19543276
(185,220:6860789,19543276:-119601,0,0
)
x185,220:7299338,19543276
k185,220:7522760,19543276:223422
x185,220:7833314,19543276
$185,220:7833314,19543276
x185,220:8053382,19543276
k185,220:8326748,19543276:273366
x185,220:9078647,19543276
k185,220:9348689,19543276:270042
$185,220:9348689,19543276
(185,220:9348689,19543276:1448271,498346,107642
x185,220:9727434,19543276
(185,220:9727434,19650918:1069526,225735,0
x185,220:10764192,19650918
)
)
k185,220:11020382,19543276:223422
x185,220:11578532,19543276
k185,220:11801954,19543276:223422
(185,220:11801954,19543276:1448271,498346,107642
x185,220:12180699,19543276
(185,220:12180699,19650918:1069526,225735,0
x185,220:13217457,19650918
)
)
x185,220:14039193,19543276
k185,220:14158794,19543276:119601
x185,220:15002096,19543276
$185,220:15002096,19543276
k185,220:15272138,19543276:270042
x185,220:16409159,19543276
k185,220:16679202,19543276:270043
$185,220:16679202,19543276
x185,220:17013344,19543276
k185,220:17236766,19543276:223422
x185,220:17794916,19543276
k185,220:18018338,19543276:223422
(185,220:18018338,19543276:1080417,498346,0
x185,220:19098755,19543276
)
(185,220:19098755,19660186:2050735,364089,65536
(185,220:19098755,19660186:1213319,364089,65536
x185,220:19392761,19660186
(185,220:19392761,19725722:919313,169300,0
x185,220:20279306,19725722
)
)
g185,220:20404918,19660186
x185,220:21116722,19660186
)
x185,220:22018194,19543276
$185,220:22018194,19543276
k185,220:22288236,19543276:270042
x185,220:22508304,19543276
k185,220:22878294,19543276:369990
x185,220:23411721,19543276
k185,221:23681750,19543276:270029
x185,221:24222751,19543276
x185,221:28321526,19543276
k185,221:28591568,19543276:270042
$185,221:28591568,19543276
x185,221:28850709,19543276
k185,221:29074131,19543276:223422
x185,221:29273470,19543276
k185,221:29496892,19543276:223422
x185,221:30061119,19543276
k185,221:30284541,19543276:223422
x185,221:30842691,19543276
(185,221:30842691,19543276:-119601,0,0
)
x185,221:31440711,19543276
(185,221:31440711,19650918:965515,225735,101945
x185,221:32373458,19650918
)
k185,221:32629648,19543276:223422
x185,221:33226169,19543276
$185,221:33284474,19543276
k185,224:33284474,19543276:0
)
(185,224:5873801,20434566:27410673,498346,139537
x185,224:6387294,20434566
g185,221:6644040,20434566
x185,221:6974142,20434566
x185,221:7487634,20434566
x185,221:8037804,20434566
x185,221:8367906,20434566
k185,221:6644040,20434566:-36679
k185,222:6644040,20434566:74154
g185,222:8698806,20434566
x185,222:10494850,20434566
g185,222:10734056,20434566
x185,222:14270329,20434566
g185,222:14509535,20434566
x185,222:16064379,20434566
x185,222:18237173,20434566
g185,222:18476379,20434566
x185,222:20152820,20434566
g185,222:20471761,20434566
$185,222:20471761,20434566
x185,222:20782315,20434566
$185,222:20782315,20434566
g185,222:21039061,20434566
x185,222:21479197,20434566
g185,222:21735943,20434566
x185,222:22671233,20434566
g185,222:22927979,20434566
x185,222:23698218,20434566
x185,222:25715511,20434566
g185,222:25972257,20434566
x185,222:28677266,20434566
g185,222:28934012,20434566
x185,222:29603387,20434566
x185,222:29896810,20434566
g185,222:30153556,20434566
x185,222:31565662,20434566
x185,222:32299223,20434566
k185,223:30153556,20434566:-36679
x185,223:32849393,20434566
k185,224:33284474,20434566:435081
g185,224:33284474,20434566
)
(185,231:7667853,22112288:25616621,498346,182446
(185,227:7667853,22112288:0,462465,0
g185,227:7667853,22112288
g185,227:7667853,22112288
g185,227:7309043,22112288
(185,227:7309043,22112288:0,462465,0
g185,227:7309043,22112288
(185,227:7309043,22112288:0,462465,0
k185,227:6722194,22112288:-586849
x185,227:7309043,22112288
)
)
g185,227:7667853,22112288
)
x185,227:8564878,22112288
k185,227:8941366,22112288:376488
x185,227:10177267,22112288
k185,227:10553755,22112288:376488
x185,227:11131839,22112288
x185,227:11490649,22112288
x185,227:12048798,22112288
x185,227:13284700,22112288
k185,227:13661188,22112288:376488
x185,227:14059866,22112288
x185,227:14418676,22112288
k185,227:14795164,22112288:376488
x185,227:16031065,22112288
x185,227:17466306,22112288
k185,227:18049006,22112288:582700
x185,227:18545754,22112288
k185,228:18928798,22112288:383044
$185,228:18928798,22112288
x185,228:19262940,22112288
k185,228:19691075,22112288:428135
x185,228:20249225,22112288
k185,228:20677360,22112288:428135
(185,228:20677360,22112288:1329590,498346,0
(185,228:20677360,22112288:1329590,498346,0
(185,228:20677360,22112288:1329590,498346,0
x185,228:22006950,22112288
)
)
)
$185,228:22006950,22112288
x185,228:22227018,22112288
k185,228:22641636,22112288:414618
x185,228:23980385,22112288
k185,228:24363430,22112288:383045
x185,228:24693532,22112288
x185,228:25720517,22112288
k185,228:26103562,22112288:383045
x185,228:26470343,22112288
x185,228:26763766,22112288
x185,228:27744903,22112288
x185,228:28047497,22112288
x185,228:29074481,22112288
x185,228:29367904,22112288
k185,228:29750948,22112288:383044
x185,228:30337797,22112288
k185,228:30720842,22112288:383045
$185,228:30720842,22112288
x185,228:31233739,22112288
(185,228:31233739,22229198:2050735,364089,65536
(185,228:31233739,22229198:1213319,364089,65536
x185,228:31527745,22229198
(185,228:31527745,22294734:919313,169300,0
x185,228:32414290,22294734
)
)
g185,228:32539902,22229198
x185,228:33251706,22229198
)
$185,228:33284474,22112288
k185,231:33284474,22112288:0
)
(185,231:7667853,23003578:25616621,551690,182446
x185,231:8291380,23003578
k185,228:8612777,23003578:321397
$185,228:8612777,23003578
x185,228:9177004,23003578
$185,228:9177004,23003578
k185,228:9498400,23003578:321396
x185,228:11258947,23003578
k185,229:11580344,23003578:321397
x185,229:12478957,23003578
x185,229:12992450,23003578
x185,229:14019436,23003578
k185,229:14340832,23003578:321396
$185,229:14340832,23003578
(185,229:14340832,23003578:777421,490372,0
x185,229:15118253,23003578
)
(185,229:15118253,23111220:311300,337875,0
x185,229:15396785,23111220
)
x185,229:16242109,23003578
k185,229:16361710,23003578:119601
x185,229:16874607,23003578
(185,229:16925936,22743160:183865,291272,0
x185,229:17077033,22743160
)
x185,229:17388876,23003578
$185,229:17388876,23003578
k185,229:17710273,23003578:321397
x185,229:18599716,23003578
k185,229:18921112,23003578:321396
x185,229:20039793,23003578
k185,229:20361190,23003578:321397
$185,230:20361190,23003578
x185,230:20874087,23003578
(185,230:20925416,22743160:183865,291272,0
x185,230:21076513,22743160
)
k185,230:21425735,23003578:316454
x185,230:21904149,23003578
k185,230:22220604,23003578:316455
(185,230:22220604,23003578:822273,490372,0
x185,230:23042877,23003578
)
x185,230:23834849,23003578
(185,230:23834849,23120488:2050735,364089,65536
(185,230:23834849,23120488:1213319,364089,65536
x185,230:24128855,23120488
(185,230:24128855,23186024:919313,169300,0
x185,230:25015400,23186024
)
)
g185,230:25141012,23120488
x185,230:25852816,23120488
)
x185,230:26084923,23003578
k185,230:26204524,23003578:119601
x185,230:26717421,23003578
(185,230:26717421,23120488:2050735,364089,65536
(185,230:26717421,23120488:1213319,364089,65536
x185,230:27011427,23120488
(185,230:27011427,23186024:919313,169300,0
x185,230:27897972,23186024
)
)
g185,230:28023584,23120488
x185,230:28735388,23120488
)
x185,230:29047231,23003578
$185,230:29047231,23003578
k185,230:29368627,23003578:321396
x185,230:30303917,23003578
x185,230:30523985,23003578
k185,230:30845382,23003578:321397
x185,230:31743995,23003578
x185,230:32257488,23003578
x185,230:33284474,23003578
k185,230:33284474,23003578:0
)
(185,231:7667853,23894868:25616621,551690,179404
(185,230:7667853,23894868:777421,490372,0
x185,230:8445274,23894868
)
(185,230:8445274,24002510:311300,337875,0
x185,230:8723806,24002510
)
x185,230:9569130,23894868
g185,230:9688731,23894868
x185,230:10201628,23894868
(185,230:10252957,23634450:183865,291272,0
x185,230:10404054,23634450
)
x185,230:10715897,23894868
$185,230:10715897,23894868
g185,230:10972643,23894868
x185,230:11596170,23894868
g185,230:11852916,23894868
$185,230:11852916,23894868
x185,230:12449437,23894868
$185,230:12507742,23894868
x185,230:12727810,23894868
k185,231:33284474,23894868:20556664
g185,231:33284474,23894868
)
(185,239:7667853,26896627:25616621,1839315,1480507
h185,239:7667853,26896627:0,0,0
(185,231:7667853,26896627:0,0,0
$185,231:7667853,26896627
(185,231:7667853,26005337:0,0,0
)
$185,231:7667853,26896627
)
h185,239:7667853,26896627:0,0,0
[185,239:7667853,26896627:25616621,1839315,1480507
(185,239:7667853,26798323:25616621,1937619,1578811
k185,238:7667853,26798323:0
(185,239:7667853,26798323:23541019,1937619,1578811
(185,238:7667853,26798323:0,623900,267389
[185,238:7667853,26798323:0,623900,267389
(1,86:7667853,26798323:0,623900,267389
r185,274:7667853,26798323:0,891289,267389
)
]
)
k185,239:7667853,26798323:600493
(185,239:8268346,26798323:22940526,1937619,1578811
$185,239:8268346,26798323
(185,239:8268346,26798323:22940526,1937619,1578811
[185,238:8268346,26798323:22940526,1937619,1578811
[185,238:8268346,27910674:22940526,3049970,466460
(185,238:8268346,25685971:22940526,825267,1137292
g185,238:8268346,25685971
(185,238:8268346,25685971:13314325,825267,1137292
g185,238:8268346,25685971
(185,238:8268346,25685971:0,623900,267389
[185,238:8268346,25685971:0,623900,267389
(1,86:8268346,25685971:0,623900,267389
r185,274:8268346,25685971:0,891289,267389
)
]
)
$185,238:8268346,25685971
(185,238:8268346,25685971:13314325,825267,1137292
x185,238:9028076,25685971
g185,238:9227411,25685971
x185,238:9426750,25685971
g185,238:9626085,25685971
x185,238:10138982,25685971
(185,238:10138982,25802881:2050735,364089,65536
(185,238:10138982,25802881:1213319,364089,65536
x185,238:10432988,25802881
(185,238:10432988,25868417:919313,169300,0
x185,238:11319533,25868417
)
)
g185,238:11445145,25802881
x185,238:12156949,25802881
)
g185,238:12309318,25685971
(185,238:12309318,25685971:797359,332794,0
x185,238:12508657,25685971
(185,238:12508657,25685971:-119601,0,0
)
x185,238:13106677,25685971
)
g185,238:13226278,25685971
x185,238:13790505,25685971
(185,238:13790505,25685971:428579,825267,466460
$185,238:13790505,25685971
(185,238:13790505,25685971:428579,825267,466460
(185,238:13790505,24889408:428579,28704,1263023
x185,238:14219084,24889408
)
v185,238:14219084,25685971:0,825258,466450
h185,238:14219084,25685971:0,0,0
)
$185,238:14219084,25685971
)
g185,238:14338685,25685971
[185,238:14338685,25685971:6795475,753503,1137292
(185,238:14338685,25685971:6795475,753503,394696
k185,238:17337745,25685971:2999060
(185,238:17337745,25004230:797356,71762,1076437
x185,238:18135101,25004230
)
k185,238:21134160,25685971:2999059
)
(185,238:14338685,26593486:6795475,393216,158015
x185,238:14735711,26593486
(185,238:14772757,26444210:176583,218454,0
x185,238:14916572,26444210
)
x185,238:15320716,26593486
(185,238:15320716,26593486:637620,358263,0
x185,238:15958336,26593486
)
x185,238:16571998,26593486
(185,238:16571998,26685965:1896880,273067,65536
(185,238:16571998,26685965:1172352,273067,65536
x185,238:16825037,26685965
(185,238:16825037,26751501:919313,169300,0
x185,238:17711582,26751501
)
)
g185,238:17828089,26685965
x185,238:18436110,26685965
)
x185,238:19020644,26593486
(185,238:19020644,26685965:1896880,273067,65536
(185,238:19020644,26685965:1172352,273067,65536
x185,238:19273683,26685965
(185,238:19273683,26751501:919313,169300,0
x185,238:20160228,26751501
)
)
g185,238:20276735,26685965
x185,238:20884756,26685965
)
x185,238:21134160,26593486
)
]
g185,238:21253761,25685971
(185,238:21253761,25685971:328910,609979,251172
$185,238:21253761,25685971
(185,238:21253761,25685971:328910,609979,251172
(185,238:21253761,25104696:328910,28704,832447
x185,238:21582671,25104696
)
v185,238:21582671,25685971:0,609974,251165
h185,238:21582671,25685971:0,0,0
)
$185,238:21582671,25685971
)
)
$185,238:21582671,25685971
)
g185,238:21582671,25685971
(185,238:21582671,25685971:9626201,825267,1137292
$185,238:21582671,25685971
(185,238:21582671,25685971:9626201,609979,251172
h185,238:21582671,25685971:0,0,0
x185,238:21943723,25685971
g185,238:22143058,25685971
x185,238:22342397,25685971
(185,238:22342397,25685971:-119601,0,0
)
x185,238:22780946,25685971
g185,238:22980281,25685971
(185,238:22980281,25685971:777421,490372,0
x185,238:23757702,25685971
)
(185,238:23757702,25793613:311300,337875,0
x185,238:24036234,25793613
)
x185,238:24881558,25685971
g185,238:25001159,25685971
x185,238:25514056,25685971
(185,238:25565385,25389672:183865,291272,0
x185,238:25716482,25389672
)
x185,238:26028325,25685971
g185,238:26187793,25685971
x185,238:26666207,25685971
g185,238:26825675,25685971
(185,238:26825675,25685971:560143,441393,0
x185,238:27385818,25685971
)
(185,238:27385818,25793613:233930,322479,0
x185,238:27586980,25793613
)
g185,238:27739349,25685971
x185,238:28459211,25685971
(185,238:28459211,25685971:2420751,498346,0
(185,238:28459211,25685971:2420751,498346,0
g185,238:28715957,25685971
x185,238:29229450,25685971
g185,238:29486196,25685971
x185,238:30879962,25685971
)
)
(185,238:30879962,25685971:328910,609979,251172
$185,238:30879962,25685971
(185,238:30879962,25685971:328910,609979,251172
(185,238:30879962,25104696:328910,28704,832447
x185,238:31208872,25104696
)
v185,238:31208872,25685971:0,609974,251165
h185,238:31208872,25685971:0,0,0
)
$185,238:31208872,25685971
)
)
$185,238:31208872,25685971
g185,238:31208872,25685971
)
g185,238:31208872,25685971
)
(185,238:8268346,27910674:22940526,825267,466460
g185,238:8268346,27910674
(185,238:8268346,27910674:13314325,825267,466460
k185,238:21582671,27910674:13314325
(185,238:21582671,27910674:0,623900,267389
[185,238:21582671,27910674:0,623900,267389
(1,86:21582671,27910674:0,623900,267389
r185,274:21582671,27910674:0,891289,267389
)
]
)
$185,238:21582671,27910674
h185,238:21582671,27910674:0,0,0
$185,238:21582671,27910674
)
g185,238:21582671,27910674
(185,238:21582671,27910674:9626201,825267,466460
$185,238:21582671,27910674
(185,238:21582671,27910674:8100227,825267,466460
h185,238:21582671,27910674:0,0,0
g185,238:21782006,27910674
g185,238:21981341,27910674
x185,238:22539491,27910674
(185,238:22539491,27910674:-119601,0,0
)
x185,238:23137511,27910674
g185,238:23336846,27910674
g185,238:23536181,27910674
(185,238:23536181,27910674:560143,441393,0
x185,238:24096324,27910674
)
(185,238:24096324,28018316:233930,322479,0
x185,238:24297486,28018316
)
g185,238:24449855,27910674
x185,238:25169717,27910674
g185,238:25369052,27910674
x185,238:25568391,27910674
(185,238:25568391,27910674:-119601,0,0
)
x185,238:26006940,27910674
g185,238:26206275,27910674
(185,238:26206275,27910674:777421,490372,0
x185,238:26983696,27910674
)
(185,238:26983696,28018316:311300,337875,0
x185,238:27262228,28018316
)
x185,238:28107552,27910674
g185,238:28227153,27910674
x185,238:28740050,27910674
(185,238:28791379,27614375:183865,291272,0
x185,238:28942476,27614375
)
x185,238:29254319,27910674
(185,238:29254319,27910674:428579,825267,466460
$185,238:29254319,27910674
(185,238:29254319,27910674:428579,825267,466460
(185,238:29254319,27114111:428579,28704,1263023
x185,238:29682898,27114111
)
v185,238:29682898,27910674:0,825258,466450
h185,238:29682898,27910674:0,0,0
)
$185,238:29682898,27910674
)
)
$185,238:29682898,27910674
k185,238:31208872,27910674:1525974
)
g185,238:31208872,27910674
)
]
]
)
$185,239:31208872,26798323
)
g185,239:31208872,26798323
)
k185,239:33284474,26798323:2075602
(185,239:33284474,26798323:0,1937619,1578811
(185,239:33284474,26798323:0,623900,267389
k185,239:31809365,26798323:-1475109
(185,239:31809365,26798323:1475109,623900,267389
(185,238:31809365,26798323:0,623900,267389
[185,238:31809365,26798323:0,623900,267389
(1,86:31809365,26798323:0,623900,267389
r185,274:31809365,26798323:0,891289,267389
)
]
)
(185,239:31809365,26798323:1475109,538214,179404
x185,239:33005399,26798323
x185,239:33284474,26798323
)
)
)
)
k185,239:33284474,26798323:0
)
]
)
(185,242:7667853,29661912:25616621,498346,139537
x185,242:10996386,29661912
g185,240:11253132,29661912
x185,240:11693268,29661912
g185,240:11950014,29661912
$185,240:11950014,29661912
x185,240:12284156,29661912
g185,240:12483491,29661912
x185,240:13041641,29661912
g185,240:13240976,29661912
(185,240:13240976,29661912:1329590,498346,0
(185,240:13240976,29661912:1329590,498346,0
(185,240:13240976,29661912:1329590,498346,0
x185,240:14570566,29661912
)
)
)
$185,240:14570566,29661912
x185,240:14790634,29661912
g185,240:15047380,29661912
x185,240:16166061,29661912
g185,240:16422807,29661912
x185,240:18834391,29661912
g185,240:19091137,29661912
x185,240:19604630,29661912
g185,240:19861376,29661912
x185,240:20191478,29661912
x185,240:21420192,29661912
g185,240:21676938,29661912
x185,240:22282126,29661912
g185,240:22538872,29661912
$185,240:22538872,29661912
(185,240:22538872,29661912:1194041,410069,0
(185,240:22538872,29661912:1194041,410069,0
(185,240:22538872,29661912:1194041,410069,0
x185,240:23732913,29661912
)
)
)
$185,240:23732913,29661912
x185,240:23952981,29661912
k185,242:33284474,29661912:9331493
g185,242:33284474,29661912
)
(185,246:7667853,31143026:25616621,538214,182446
(185,242:7667853,31143026:0,462465,0
g185,242:7667853,31143026
g185,242:7667853,31143026
g185,242:7309043,31143026
(185,242:7309043,31143026:0,462465,0
g185,242:7309043,31143026
(185,242:7309043,31143026:0,462465,0
k185,242:6722194,31143026:-586849
x185,242:7309043,31143026
)
)
g185,242:7667853,31143026
)
x185,242:8564878,31143026
k185,242:8812824,31143026:247946
x185,242:10216170,31143026
x185,242:11332468,31143026
k185,242:11580415,31143026:247947
x185,242:12138564,31143026
x185,242:12497374,31143026
x185,242:13077449,31143026
k185,242:13325395,31143026:247946
x185,242:16277605,31143026
k185,242:16525552,31143026:247947
x185,242:16924230,31143026
x185,242:17283040,31143026
k185,242:17530986,31143026:247946
x185,242:20447315,31143026
k185,242:20793499,31143026:346184
x185,242:21243602,31143026
k185,243:20793499,31143026:-36679
x185,243:21775432,31143026
k185,243:22040219,31143026:264787
$185,243:22040219,31143026
x185,243:22413730,31143026
k185,243:22627632,31143026:213902
x185,243:23185782,31143026
k185,243:23399684,31143026:213902
(185,243:23399684,31143026:777421,490372,0
x185,243:24177105,31143026
)
(185,243:24177105,31250668:311300,337875,0
x185,243:24455637,31250668
)
x185,243:25300961,31143026
k185,243:25420562,31143026:119601
x185,243:25933459,31143026
(185,243:25933459,31259936:2050735,364089,65536
(185,243:25933459,31259936:1213319,364089,65536
x185,243:26227465,31259936
(185,243:26227465,31325472:919313,169300,0
x185,243:27114010,31325472
)
)
g185,243:27239622,31259936
x185,243:27951426,31259936
)
x185,243:28263269,31143026
$185,243:28263269,31143026
k185,243:28528057,31143026:264788
x185,243:28968193,31143026
k185,243:29232980,31143026:264787
$185,243:29232980,31143026
x185,243:29567122,31143026
k185,243:29781024,31143026:213902
x185,243:30339174,31143026
k185,243:30553076,31143026:213902
(185,243:30553076,31143026:1329590,498346,0
(185,243:30553076,31143026:1329590,498346,0
(185,243:30553076,31143026:1329590,498346,0
x185,243:31882666,31143026
)
)
)
$185,243:31882666,31143026
k185,243:32147453,31143026:264787
x185,243:33284474,31143026
k185,243:33284474,31143026:0
)
(185,246:7667853,32034316:25616621,498346,182446
x185,246:8041364,32034316
g185,243:8240699,32034316
x185,243:8798849,32034316
g185,243:8998184,32034316
(185,243:8998184,32034316:1329590,498346,0
(185,243:8998184,32034316:1329590,498346,0
(185,243:8998184,32034316:1329590,498346,0
x185,243:10327774,32034316
)
)
)
$185,243:10327774,32034316
g185,243:10584520,32034316
x185,243:13729663,32034316
g185,244:14059765,32034316
x185,244:15610211,32034316
g185,244:15866957,32034316
x185,244:17077333,32034316
x185,244:17645842,32034316
g185,244:17902588,32034316
x185,244:20020745,32034316
x185,244:20350847,32034316
g185,244:20607593,32034316
x185,244:20974374,32034316
x185,244:21267797,32034316
x185,244:22551528,32034316
x185,244:23578512,32034316
x185,244:23871935,32034316
g185,244:24128681,32034316
x185,244:24715530,32034316
g185,244:24972276,32034316
$185,244:24972276,32034316
x185,244:25485173,32034316
(185,244:25485173,32151226:2050735,364089,65536
(185,244:25485173,32151226:1213319,364089,65536
x185,244:25779179,32151226
(185,244:25779179,32216762:919313,169300,0
x185,244:26665724,32216762
)
)
g185,244:26791336,32151226
x185,244:27503140,32151226
)
$185,244:27535908,32034316
g185,244:27792654,32034316
x185,244:29204760,32034316
x185,244:30231746,32034316
g185,244:30488492,32034316
$185,245:30488492,32034316
x185,245:30862003,32034316
$185,245:30862003,32034316
x185,245:31082071,32034316
k185,246:33284474,32034316:2202403
g185,246:33284474,32034316
)
(185,251:7667853,33843110:25616621,527319,168511
h185,251:7667853,33843110:0,0,0
(185,246:7667853,33843110:0,0,0
$185,246:7667853,33843110
(185,246:7667853,32951820:0,0,0
)
$185,246:7667853,33843110
)
h185,251:7667853,33843110:0,0,0
[185,251:7667853,33843110:25616621,527319,168511
(185,251:7667853,33744232:25616621,625049,267389
k185,250:7667853,33744232:0
(185,251:7667853,33744232:22227596,625049,267389
(185,250:7667853,33744232:0,623900,267389
[185,250:7667853,33744232:0,623900,267389
(1,86:7667853,33744232:0,623900,267389
r185,274:7667853,33744232:0,891289,267389
)
]
)
k185,251:7667853,33744232:1913915
(185,251:9581768,33744232:20313681,625049,266240
$185,251:9581768,33744232
(185,251:9581768,33744232:20313681,625049,266240
[185,250:9581768,33744232:20313681,625049,266240
[185,250:9581768,33743083:20313681,623900,267389
(185,250:9581768,33743083:20313681,623900,267389
g185,250:9581768,33743083
(185,250:9581768,33743083:20313681,623900,267389
g185,250:9581768,33743083
(185,250:9581768,33743083:0,623900,267389
[185,250:9581768,33743083:0,623900,267389
(1,86:9581768,33743083:0,623900,267389
r185,274:9581768,33743083:0,891289,267389
)
]
)
$185,250:9581768,33743083
(185,250:9581768,33743083:20313681,609979,251172
x185,250:10341498,33743083
(185,250:10341498,33446784:183865,291272,0
x185,250:10492595,33446784
)
g185,250:10724698,33743083
x185,250:10924037,33743083
g185,250:11123372,33743083
x185,250:11636269,33743083
(185,250:11636269,33859993:2050735,364089,65536
(185,250:11636269,33859993:1213319,364089,65536
x185,250:11930275,33859993
(185,250:11930275,33925529:919313,169300,0
x185,250:12816820,33925529
)
)
g185,250:12942432,33859993
x185,250:13654236,33859993
)
g185,250:13806605,33743083
(185,250:13806605,33743083:797359,332794,0
x185,250:14005944,33743083
(185,250:14005944,33743083:-119601,0,0
)
x185,250:14603964,33743083
)
g185,250:14723565,33743083
x185,250:15320086,33743083
(185,250:15378391,33743083:328910,609979,251172
$185,250:15378391,33743083
(185,250:15378391,33743083:328910,609979,251172
(185,250:15378391,33161808:328910,28704,832447
x185,250:15707301,33161808
)
v185,250:15707301,33743083:0,609974,251165
h185,250:15707301,33743083:0,0,0
)
$185,250:15707301,33743083
)
x185,250:16945445,33743083
g185,250:17144780,33743083
x185,250:17344119,33743083
g185,250:17543454,33743083
x185,250:18056351,33743083
(185,250:18056351,33859993:2050735,364089,65536
(185,250:18056351,33859993:1213319,364089,65536
x185,250:18350357,33859993
(185,250:18350357,33925529:919313,169300,0
x185,250:19236902,33925529
)
)
g185,250:19362514,33859993
x185,250:20074318,33859993
)
g185,250:20226687,33743083
(185,250:20226687,33743083:797359,332794,0
x185,250:20426026,33743083
(185,250:20426026,33743083:-119601,0,0
)
x185,250:21024046,33743083
)
g185,250:21143647,33743083
x185,250:22348001,33743083
(185,250:22348001,33446784:183865,291272,0
x185,250:22499098,33446784
)
g185,250:22731201,33743083
x185,250:23289351,33743083
g185,250:23488686,33743083
(185,250:23488686,33743083:560143,441393,0
x185,250:24048829,33743083
)
(185,250:24048829,33850725:233930,322479,0
x185,250:24249991,33850725
)
g185,250:24402360,33743083
x185,250:25401297,33743083
g185,250:25600632,33743083
g185,250:25799967,33743083
x185,250:26358117,33743083
(185,250:26358117,33743083:-119601,0,0
)
x185,250:26956137,33743083
g185,250:27155472,33743083
g185,250:27412218,33743083
g185,250:27611553,33743083
x185,250:27972605,33743083
(185,250:27972605,33446784:183865,291272,0
x185,250:28123702,33446784
)
g185,250:28355805,33743083
x185,250:28555144,33743083
(185,250:28555144,33743083:-119601,0,0
)
x185,250:28993693,33743083
g185,250:29193028,33743083
x185,250:29566539,33743083
(185,250:29566539,33743083:328910,609979,251172
$185,250:29566539,33743083
(185,250:29566539,33743083:328910,609979,251172
(185,250:29566539,33161808:328910,28704,832447
x185,250:29895449,33161808
)
v185,250:29895449,33743083:0,609974,251165
h185,250:29895449,33743083:0,0,0
)
$185,250:29895449,33743083
)
)
$185,250:29895449,33743083
)
g185,250:29895449,33743083
)
]
]
)
$185,251:29895449,33744232
)
g185,251:29895449,33744232
)
k185,251:33284474,33744232:3389025
(185,251:33284474,33744232:0,625049,267389
(185,251:33284474,33744232:0,623900,267389
k185,251:31809365,33744232:-1475109
(185,251:31809365,33744232:1475109,623900,267389
(185,250:31809365,33744232:0,623900,267389
[185,250:31809365,33744232:0,623900,267389
(1,86:31809365,33744232:0,623900,267389
r185,274:31809365,33744232:0,891289,267389
)
]
)
(185,251:31809365,33744232:1475109,538214,179404
x185,251:33005399,33744232
x185,251:33284474,33744232
)
)
)
)
k185,251:33284474,33744232:0
)
]
)
(185,256:7667853,35750208:25616621,498346,139537
(185,253:7667853,35750208:0,462465,0
g185,253:7667853,35750208
g185,253:7667853,35750208
g185,253:7309043,35750208
(185,253:7309043,35750208:0,462465,0
g185,253:7309043,35750208
(185,253:7309043,35750208:0,462465,0
k185,253:6722194,35750208:-586849
x185,253:7309043,35750208
)
)
g185,253:7667853,35750208
)
x185,253:8564878,35750208
k185,253:8887103,35750208:322225
x185,253:10290449,35750208
x185,253:11406747,35750208
k185,253:11728972,35750208:322225
x185,253:12287121,35750208
x185,253:12645931,35750208
x185,253:13226006,35750208
k185,253:13548231,35750208:322225
x185,253:16500441,35750208
k185,253:16822666,35750208:322225
x185,253:17221344,35750208
x185,253:17580154,35750208
k185,253:17902380,35750208:322226
x185,253:20818709,35750208
k185,253:21301565,35750208:482856
x185,253:22201773,35750208
k185,254:22534896,35750208:333123
x185,254:22901677,35750208
x185,254:23195100,35750208
x185,254:24478831,35750208
x185,254:25505815,35750208
x185,254:25799238,35750208
k185,254:26132361,35750208:333123
x185,254:26719210,35750208
k185,254:27052333,35750208:333123
x185,254:27419114,35750208
k185,254:27752237,35750208:333123
x185,254:30567278,35750208
x185,254:31135787,35750208
k185,254:31468910,35750208:333123
x185,254:31799012,35750208
x185,254:33284474,35750208
k185,254:33284474,35750208:0
)
(185,256:7667853,36641498:25616621,498346,209587
x185,256:8300549,36641498
x185,254:9364213,36641498
g185,254:9620959,36641498
$185,254:9620959,36641498
x185,254:10133856,36641498
(185,254:10133856,36749140:288266,346600,101945
x185,254:10359138,36749140
)
$185,254:10422122,36641498
g185,254:10678868,36641498
x185,254:11980939,36641498
g185,254:12237685,36641498
$185,254:12237685,36641498
x185,254:12533205,36641498
g185,254:12773618,36641498
x185,254:13331768,36641498
g185,254:13531103,36641498
(185,254:13531103,36641498:1448271,498346,107642
x185,254:13909848,36641498
(185,254:13909848,36749140:1069526,225735,0
x185,254:14946606,36749140
)
)
$185,254:14979374,36641498
g185,254:15236120,36641498
x185,254:15749613,36641498
g185,255:16006359,36641498
x185,255:18124516,36641498
x185,255:18674686,36641498
k185,256:33284474,36641498:14609788
g185,256:33284474,36641498
)
(185,260:12952533,38391020:20331941,753503,1530484
(185,260:12952533,38391020:15047262,753503,1530484
h185,260:12952533,38391020:0,0,0
(185,256:12952533,38391020:0,0,0
$185,256:12952533,38391020
(185,256:12952533,37499730:0,0,0
)
$185,256:12952533,38391020
)
h185,260:12952533,38391020:0,0,0
[185,260:12952533,38391020:3013924,753503,1530484
(185,260:12952533,38391020:3013924,753503,394696
k185,260:14060817,38391020:1108284
(185,260:14060817,37709279:797356,71762,1076437
x185,260:14858173,37709279
)
k185,260:15966457,38391020:1108284
)
[185,257:12952533,39508603:3013924,603284,341139
(185,257:12952533,39269408:3013924,364089,65536
g185,257:12952533,39269408
(185,257:12952533,39269408:3013924,364089,65536
k185,257:13541371,39269408:588838
$185,257:13541371,39269408
x185,257:14164301,39269408
(185,257:14164301,39269408:1213319,364089,65536
x185,257:14458307,39269408
(185,257:14458307,39334944:919313,169300,0
x185,257:15344852,39334944
)
)
$185,257:15377620,39269408
k185,257:15966457,39269408:588837
)
g185,257:15966457,39269408
)
(185,257:12952533,39769812:3013924,364089,79930
g185,257:12952533,39769812
(185,257:12952533,39769812:3013924,364089,79930
g185,257:12952533,39769812
$185,257:12952533,39769812
x185,257:13349559,39769812
(185,257:13349559,39849742:207986,260518,0
x185,257:13524777,39849742
)
(185,257:13557545,39769812:2408912,364089,0
(185,257:13557545,39769812:2408912,364089,0
g185,257:13758887,39769812
x185,257:15966457,39769812
)
)
$185,257:15966457,39769812
g185,257:15966457,39769812
)
g185,257:15966457,39769812
)
]
]
g185,260:16086058,38391020
x185,260:16845788,38391020
g185,260:17045123,38391020
x185,260:17244462,38391020
g185,260:17443797,38391020
x185,260:17956694,38391020
(185,260:17956694,38498662:222426,346600,0
x185,260:18146352,38498662
)
g185,260:18298721,38391020
(185,260:18298721,38391020:797359,332794,0
x185,259:18498060,38391020
(185,260:18498060,38391020:-119601,0,0
)
x185,260:19096080,38391020
)
g185,260:19215681,38391020
x185,260:19812202,38391020
x185,260:20909312,38391020
(185,260:20909312,38094721:183865,291272,0
x185,260:21060409,38094721
)
g185,260:21292512,38391020
x185,260:21491851,38391020
g185,260:21691186,38391020
x185,260:22204083,38391020
(185,260:22204083,38498662:222426,346600,0
x185,260:22393741,38498662
)
g185,260:22546110,38391020
(185,260:22546110,38391020:797359,332794,0
x185,259:22745449,38391020
(185,260:22745449,38391020:-119601,0,0
)
x185,260:23343469,38391020
)
g185,260:23463070,38391020
x185,260:24667424,38391020
g185,260:24866759,38391020
x185,260:25424909,38391020
g185,260:25624244,38391020
(185,260:25624244,38391020:560143,441393,0
x185,259:26184387,38391020
)
(185,260:26184387,38498662:233930,322479,0
x185,260:26385549,38498662
)
g185,260:26537918,38391020
x185,260:27257780,38391020
(185,260:27257780,38094721:183865,291272,0
x185,260:27408877,38094721
)
x185,260:27999795,38391020
)
(185,260:31809365,38391020:1475109,538214,179404
(185,260:31809365,38391020:1475109,538214,179404
x185,260:33005399,38391020
x185,260:33284474,38391020
)
)
)
(185,265:7667853,41501194:25616621,498346,139537
(185,262:7667853,41501194:0,462465,139537
g185,262:7667853,41501194
g185,262:7667853,41501194
g185,262:7309043,41501194
(185,262:7309043,41501194:0,462465,139537
g185,262:7309043,41501194
(185,262:7309043,41501194:0,462465,139537
k185,262:6722194,41501194:-586849
x185,262:7309043,41501194
)
)
g185,262:7667853,41501194
)
x185,262:8564878,41501194
k185,262:8843367,41501194:278489
x185,262:10246713,41501194
x185,262:11363011,41501194
k185,262:11641501,41501194:278490
x185,262:12199650,41501194
x185,262:12558460,41501194
x185,262:13138535,41501194
k185,262:13417024,41501194:278489
x185,262:16369234,41501194
k185,262:16647724,41501194:278490
x185,262:17046402,41501194
x185,262:17405212,41501194
k185,262:17683701,41501194:278489
x185,262:20354843,41501194
k185,262:20757226,41501194:402383
x185,262:21657434,41501194
k185,263:21950321,41501194:292887
x185,263:22317102,41501194
x185,263:22610525,41501194
x185,263:23894256,41501194
x185,263:24921240,41501194
x185,263:25214663,41501194
k185,263:25507549,41501194:292886
x185,263:26094398,41501194
k185,263:26387285,41501194:292887
x185,263:27157525,41501194
k185,263:27450412,41501194:292887
x185,263:30607515,41501194
x185,263:31176024,41501194
k185,263:31468910,41501194:292886
x185,263:31799012,41501194
x185,263:33284474,41501194
k185,263:33284474,41501194:0
)
(185,265:7667853,42392484:25616621,498346,209587
x185,265:8300549,42392484
x185,263:9364213,42392484
g185,263:9620959,42392484
$185,263:9620959,42392484
x185,263:10133856,42392484
(185,263:10133856,42500126:288266,346600,101945
x185,263:10359138,42500126
)
$185,263:10422122,42392484
g185,263:10678868,42392484
x185,263:11980939,42392484
g185,263:12237685,42392484
$185,264:12237685,42392484
x185,264:12533205,42392484
g185,264:12773618,42392484
x185,264:13331768,42392484
g185,264:13531103,42392484
(185,264:13531103,42392484:1448271,498346,107642
x185,264:13909848,42392484
(185,264:13909848,42500126:1069526,225735,0
x185,264:14946606,42500126
)
)
g185,264:15098975,42392484
x185,264:16015935,42392484
$185,264:16015935,42392484
g185,264:16272681,42392484
x185,264:16786174,42392484
g185,264:17042920,42392484
x185,264:18821804,42392484
x185,264:19371974,42392484
k185,265:33284474,42392484:13912500
g185,265:33284474,42392484
)
(185,269:14622954,44142006:18661520,753503,1553349
(185,269:14622954,44142006:11706419,753503,1553349
h185,269:14622954,44142006:0,0,0
(185,265:14622954,44142006:0,0,0
$185,265:14622954,44142006
(185,265:14622954,43250716:0,0,0
)
$185,265:14622954,44142006
)
h185,269:14622954,44142006:0,0,0
[185,269:14622954,44142006:3280531,753503,1553349
(185,269:14622954,44142006:3280531,753503,394696
k185,269:15864542,44142006:1241588
(185,269:15864542,43460265:797356,71762,1076437
x185,269:16661898,43460265
)
k185,269:17903485,44142006:1241587
)
[185,267:14622954,45271021:3280531,614716,352572
(185,267:14622954,45020394:3280531,364089,88401
g185,267:14622954,45020394
(185,267:14622954,45020394:3280531,364089,88401
k185,267:15345095,45020394:722141
$185,267:15345095,45020394
x185,267:15968025,45020394
(185,267:15968025,45020394:1213319,364089,65536
x185,267:16262031,45020394
(185,267:16262031,45085930:919313,169300,0
x185,267:17148576,45085930
)
)
$185,267:17181344,45020394
k185,267:17903485,45020394:722141
)
g185,267:17903485,45020394
)
(185,267:14622954,45543663:3280531,364089,79930
g185,267:14622954,45543663
(185,267:14622954,45543663:3280531,364089,79930
g185,267:14622954,45543663
$185,267:14622954,45543663
x185,267:15019980,45543663
(185,267:15019980,45623593:207986,260518,0
x185,267:15195198,45623593
)
(185,267:15227966,45543663:2675519,364089,0
(185,267:15227966,45543663:2675519,364089,0
g185,267:15429308,45543663
x185,267:17903485,45543663
)
)
$185,267:17903485,45543663
g185,267:17903485,45543663
)
g185,267:17903485,45543663
)
]
]
g185,269:18023086,44142006
x185,269:18782816,44142006
g185,269:18982151,44142006
x185,269:19181490,44142006
g185,269:19380825,44142006
x185,269:19893722,44142006
(185,269:19893722,44249648:222426,346600,0
x185,269:20083380,44249648
)
g185,269:20235749,44142006
(185,269:20235749,44142006:797359,332794,0
x185,268:20435088,44142006
(185,269:20435088,44142006:-119601,0,0
)
x185,269:21033108,44142006
)
g185,269:21152709,44142006
x185,269:21996011,44142006
(185,269:21996011,44142006:560143,441393,0
x185,268:22556154,44142006
)
(185,269:22556154,44249648:233930,322479,0
x185,269:22757316,44249648
)
g185,269:22909685,44142006
x185,269:23629547,44142006
(185,269:23629547,44142006:2420751,498346,0
(185,268:23629547,44142006:2420751,498346,0
g185,268:23886293,44142006
x185,268:24399786,44142006
g185,268:24656532,44142006
x185,268:26050298,44142006
)
)
x185,269:26329373,44142006
)
(185,269:31809365,44142006:1475109,538214,179404
(185,269:31809365,44142006:1475109,538214,179404
x185,269:33005399,44142006
x185,269:33284474,44142006
)
)
)
]
(185,274:5873801,47378389:27410673,462465,0
(185,274:5873801,47378389:27410673,462465,0
k185,274:19220327,47378389:13346526
x185,274:19937947,47378389
k185,274:33284473,47378389:13346526
)
)
]
]
]
!53040
}33
!11
{34
[185,326:4736286,47378389:28548188,42642103,0
(185,326:4736286,4736286:0,0,0
[185,326:0,4736286:0,0,0
(185,326:0,0:0,0,0
(185,326:0,4736286:0,0,0
k185,326:0,4736286:4736286
)
g185,326:0,0
)
]
)
[185,326:4736286,4736286:0,0,0
(185,326:4736286,4155173:0,0,0
k185,326:4736286,4155173:-1071734
)
]
[185,326:4736286,47378389:28548188,42642103,0
[185,326:5873801,47378389:27410673,43157435,0
[185,326:5873801,5007386:27410673,786432,0
(185,326:5873801,5007386:27410673,0,0
h185,326:5873801,5007386:27410673,0,0
)
]
[185,326:5873801,45412309:27410673,38766523,0
(185,274:5873801,7366682:27410673,498346,139537
x185,274:6407228,7366682
k185,271:6719653,7366682:312425
x185,271:7920859,7366682
k185,271:8233341,7366682:312482
$185,271:8233341,7366682
x185,271:8604361,7366682
$185,271:8604361,7366682
k185,271:8916843,7366682:312482
x185,271:9430336,7366682
k185,271:9742817,7366682:312481
x185,271:10072919,7366682
x185,271:10586411,7366682
x185,271:11136581,7366682
x185,271:11466683,7366682
k185,271:11853319,7366682:312482
x185,271:13649363,7366682
k185,271:13949151,7366682:299788
x185,271:17724630,7366682
x185,271:19279474,7366682
x185,271:21452268,7366682
k185,271:21752057,7366682:299789
x185,271:23428498,7366682
k185,271:23929187,7366682:500689
$185,271:23929187,7366682
x185,271:24239741,7366682
$185,271:24239741,7366682
k185,271:24552223,7366682:312482
x185,271:24992359,7366682
k185,271:25304840,7366682:312481
x185,271:25855011,7366682
x185,271:26075079,7366682
k185,271:26387561,7366682:312482
x185,271:26974410,7366682
k185,271:27286891,7366682:312481
x185,271:28038791,7366682
k185,271:28351273,7366682:312482
x185,271:28892274,7366682
x185,271:33284474,7366682
k185,271:33284474,7366682:0
)
(185,274:5873801,8257972:27410673,538214,179404
x185,274:6543176,8257972
x185,271:7056667,8257972
k185,271:7383500,8257972:326833
x185,271:7916927,8257972
k185,272:8163857,8257972:246930
x185,272:9365063,8257972
k185,272:9612002,8257972:246939
$185,272:9612002,8257972
x185,272:9983022,8257972
$185,272:9983022,8257972
k185,272:10229962,8257972:246940
x185,272:10743455,8257972
k185,272:10990394,8257972:246939
x185,272:11320496,8257972
x185,272:11833988,8257972
x185,272:12384158,8257972
x185,272:12714260,8257972
k185,272:13035354,8257972:246940
x185,272:14831398,8257972
k185,272:15059945,8257972:228547
x185,272:18596218,8257972
k185,272:18824765,8257972:228547
x185,272:20379609,8257972
x185,272:22552403,8257972
k185,272:22780949,8257972:228546
x185,272:24457390,8257972
k185,272:24772778,8257972:315388
$185,272:24772778,8257972
x185,272:25083332,8257972
$185,272:25083332,8257972
k185,272:25311879,8257972:228547
x185,272:25949764,8257972
k185,272:26178311,8257972:228547
x185,272:26736460,8257972
x185,272:27095270,8257972
x185,272:27675345,8257972
k185,272:27903891,8257972:228546
$185,272:27903891,8257972
x185,272:28820851,8257972
k185,272:29020186,8257972:199335
x185,272:29578336,8257972
k185,272:29777671,8257972:199335
x185,272:30151266,8257972
k185,272:30373192,8257972:199335
x185,272:30931342,8257972
k185,272:31130677,8257972:199335
(185,272:31130677,8257972:598017,498346,0
x185,272:31728694,8257972
)
x185,272:32597398,8257972
$185,272:32597398,8257972
k185,272:32844338,8257972:246940
x185,272:33284474,8257972
k185,272:33284474,8257972:0
)
(185,274:5873801,9149262:27410673,538214,209587
x185,274:6423972,9149262
x185,272:6644040,9149262
k185,272:6906862,9149262:262822
x185,272:7447863,9149262
k185,273:6906862,9149262:-36679
x185,273:11840063,9149262
k185,273:12102884,9149262:262821
$185,273:12102884,9149262
x185,273:12362025,9149262
k185,273:12572367,9149262:210342
x185,273:12771706,9149262
k185,273:12982047,9149262:210341
x185,273:13546274,9149262
k185,273:13756615,9149262:210341
x185,273:14314765,9149262
(185,273:14314765,9149262:-119601,0,0
)
x185,273:14912785,9149262
(185,273:14912785,9256904:965515,225735,101945
x185,273:15845532,9256904
)
$185,273:15878300,9149262
k185,273:16141122,9149262:262822
x185,273:17443193,9149262
k185,273:17706014,9149262:262821
$185,273:17706014,9149262
(185,273:17706014,9149262:1448271,498346,107642
x185,273:18084759,9149262
(185,273:18084759,9256904:1069526,225735,0
x185,273:19121517,9256904
)
)
x185,273:19943253,9149262
k185,273:20062854,9149262:119601
x185,273:20906156,9149262
k185,273:21116498,9149262:210342
x185,273:21674648,9149262
k185,273:21884989,9149262:210341
x185,273:22258584,9149262
$185,273:22281175,9149262
k185,273:22543997,9149262:262822
x185,273:23213372,9149262
x185,273:23506795,9149262
k185,273:23769616,9149262:262821
x185,273:24659059,9149262
x185,273:24952482,9149262
x185,273:25484312,9149262
k185,273:25747134,9149262:262822
x185,273:26077236,9149262
x185,273:29524972,9149262
x185,273:33284474,9149262
k185,273:33284474,9149262:0
)
(185,274:5873801,10040552:27410673,441393,0
x185,274:7551821,10040552
g185,273:7881923,10040552
$185,273:7881923,10040552
x185,273:8192477,10040552
$185,273:8192477,10040552
x185,273:8412545,10040552
k185,274:33284473,10040552:24871928
g185,274:33284473,10040552
)
(185,277:5873801,11337655:27410673,498346,139537
h185,276:5873801,11337655:1114112,0,0
x185,276:8993263,11337655
k185,276:9178121,11337655:184858
x185,276:9855873,11337655
x185,276:10254551,11337655
x185,276:10713030,11337655
x185,276:11111708,11337655
x185,276:11490451,11337655
x185,276:12447278,11337655
k185,276:12632136,11337655:184858
x185,276:14027509,11337655
k185,276:14212367,11337655:184858
x185,276:15209062,11337655
k185,276:15393919,11337655:184857
x185,276:16111539,11337655
x185,276:16510217,11337655
x185,276:17108234,11337655
x185,276:18344136,11337655
k185,276:18528994,11337655:184858
x185,276:19107077,11337655
k185,276:19291935,11337655:184858
x185,276:19889952,11337655
x185,276:21087979,11337655
k185,276:21272837,11337655:184858
x185,276:25048316,11337655
x185,276:28163983,11337655
k185,276:28348841,11337655:184858
x185,276:29949533,11337655
x185,276:30808684,11337655
x185,276:31765511,11337655
x185,276:33284474,11337655
k185,276:33284474,11337655:0
)
(185,277:5873801,12228945:27410673,498346,139537
x185,277:7029967,12228945
k185,276:7293765,12228945:263798
x185,276:8974192,12228945
k185,276:9244139,12228945:269947
x185,276:10041495,12228945
k185,276:10305293,12228945:263798
x185,276:10987032,12228945
k185,276:11250830,12228945:263798
x185,276:12492712,12228945
k185,276:12756511,12228945:263799
x185,276:13797060,12228945
x185,276:14295406,12228945
k185,276:14559204,12228945:263798
x185,276:15874842,12228945
k185,276:16138641,12228945:263799
x185,276:16457583,12228945
x185,276:16836328,12228945
x185,276:17795148,12228945
k185,276:18058946,12228945:263798
x185,276:18656963,12228945
x185,276:19854990,12228945
k185,276:20118788,12228945:263798
x185,276:23894267,12228945
x185,276:25449111,12228945
x185,276:27621905,12228945
k185,276:27885704,12228945:263799
x185,276:29486396,12228945
x185,276:30345547,12228945
x185,276:31302374,12228945
x185,276:32538276,12228945
k185,276:32802074,12228945:263798
x185,276:33284474,12228945
k185,276:33284474,12228945:0
)
(185,277:5873801,13120235:27410673,498346,139537
x185,277:6471818,13120235
x185,277:7907058,13120235
k185,276:8179098,13120235:272040
x185,276:11954577,13120235
x185,276:13509421,13120235
x185,276:15881554,13120235
k185,276:16298999,13120235:417445
x185,276:16817280,13120235
x185,276:17116287,13120235
k185,276:17388327,13120235:272040
x185,276:18145815,13120235
k185,276:18417856,13120235:272041
x185,276:19777348,13120235
k185,276:20057597,13120235:280249
x185,276:20575878,13120235
x185,276:20874885,13120235
k185,276:21146925,13120235:272040
x185,276:22388807,13120235
k185,276:22660848,13120235:272041
x185,276:23701397,13120235
x185,276:24199743,13120235
k185,276:24471783,13120235:272040
x185,276:25787421,13120235
k185,276:26059462,13120235:272041
x185,276:26980408,13120235
x185,276:27462808,13120235
x185,276:28060826,13120235
x185,276:29017653,13120235
k185,276:29289693,13120235:272040
x185,276:30286388,13120235
k185,276:30558429,13120235:272041
x185,276:31328669,13120235
k185,276:31615622,13120235:286953
x185,276:32514235,13120235
x185,276:33027728,13120235
x185,276:33284474,13120235
k185,277:33284474,13120235:0
)
(185,277:5873801,14011525:27410673,498346,139537
x185,277:6607362,14011525
x185,277:6937464,14011525
k185,276:7227873,14011525:290409
x185,276:8759181,14011525
k185,276:9049590,14011525:290409
x185,276:9352184,14011525
x185,276:9645607,14011525
x185,276:10690931,14011525
x185,276:11919646,14011525
k185,276:12210055,14011525:290409
x185,276:12888598,14011525
k185,276:13179008,14011525:290410
x185,276:13802535,14011525
x185,276:14728656,14011525
x185,276:15957371,14011525
k185,276:16288218,14011525:275796
x185,276:17444384,14011525
k185,276:17720181,14011525:275797
x185,276:18490421,14011525
k185,276:18780830,14011525:290409
x185,276:19679443,14011525
x185,276:20192936,14011525
x185,276:20926497,14011525
x185,276:21256599,14011525
k185,276:21547008,14011525:290409
x185,276:23078316,14011525
k185,276:23368725,14011525:290409
x185,276:23671319,14011525
x185,276:23964742,14011525
x185,276:25010066,14011525
x185,276:26238781,14011525
k185,276:26529190,14011525:290409
x185,276:27207733,14011525
k185,276:27498142,14011525:290409
x185,276:28121669,14011525
x185,276:29047790,14011525
x185,276:30276505,14011525
k185,276:30607353,14011525:275797
x185,276:31466504,14011525
x185,276:32064521,14011525
x185,276:32443264,14011525
x185,276:33284474,14011525
k185,276:33284474,14011525:0
)
(185,277:5873801,14902815:27410673,498346,139537
x185,277:7271167,14902815
x185,277:7629977,14902815
x185,277:8028655,14902815
x185,277:9208740,14902815
g185,276:9447946,14902815
x185,276:10763584,14902815
g185,276:11002790,14902815
x185,276:11999485,14902815
g185,276:12238691,14902815
x185,276:14317796,14902815
g185,276:14557002,14902815
x185,276:15477948,14902815
x185,276:15960348,14902815
x185,276:17076646,14902815
g185,276:17315852,14902815
x185,276:17874001,14902815
x185,276:18232811,14902815
x185,276:18812886,14902815
g185,276:19052092,14902815
x185,276:19534492,14902815
g185,276:19773698,14902815
x185,276:20810261,14902815
g185,276:21049467,14902815
x185,276:21767087,14902815
x185,276:24244869,14902815
k185,277:33284474,14902815:9039605
g185,277:33284474,14902815
)
(185,281:5873801,16199918:27410673,498346,139537
(185,279:5873801,16199918:0,0,0
(185,279:5873801,15308628:0,0,0
)
)
x185,279:8524988,16199918
k185,278:5873801,16199918:0
k185,278:8829161,16199918:304173
x185,278:10296283,16199918
x185,278:10525521,16199918
k185,278:10867061,16199918:341540
x185,278:12705947,16199918
k185,279:12985964,16199918:280017
x185,279:13352745,16199918
k185,279:13632761,16199918:280016
x185,279:14173762,16199918
x185,279:18272537,16199918
k185,279:18552554,16199918:280017
$185,279:18552554,16199918
x185,279:18811695,16199918
k185,279:19053186,16199918:241491
x185,279:19252525,16199918
k185,279:19494017,16199918:241492
x185,279:20058244,16199918
k185,279:20299735,16199918:241491
x185,279:20857885,16199918
(185,279:20857885,16199918:-119601,0,0
)
x185,279:21455905,16199918
k185,279:21697396,16199918:241491
x185,279:22293917,16199918
$185,279:22352222,16199918
k185,279:22632239,16199918:280017
x185,279:23769260,16199918
k185,279:24049277,16199918:280017
x185,279:24416058,16199918
k185,279:24696074,16199918:280016
x185,279:25026176,16199918
x185,279:26594163,16199918
x185,279:27786199,16199918
k185,279:28066216,16199918:280017
$185,279:28066216,16199918
x185,279:28376770,16199918
$185,279:28376770,16199918
k185,279:28656786,16199918:280016
x185,279:29280313,16199918
k185,279:29560330,16199918:280017
x185,279:31629053,16199918
k185,279:31909046,16199918:279993
x185,279:33284474,16199918
k185,280:33284474,16199918:0
)
(185,281:5873801,17091208:27410673,498346,139537
x185,281:7084177,17091208
k185,280:7423299,17091208:339122
x185,280:8358589,17091208
k185,280:8751631,17091208:339121
x185,280:9509119,17091208
k185,280:9837864,17091208:328745
x185,280:11241210,17091208
x185,280:12357508,17091208
k185,280:12686253,17091208:328745
x185,280:13244402,17091208
x185,280:13603212,17091208
x185,280:14183287,17091208
k185,280:14512033,17091208:328746
x185,280:17464243,17091208
k185,280:17792988,17091208:328745
x185,280:18191666,17091208
x185,280:18550476,17091208
k185,280:18879221,17091208:328745
x185,280:21596211,17091208
k185,280:21935333,17091208:339122
x185,280:23072354,17091208
k185,280:23485629,17091208:339121
x185,280:24243117,17091208
k185,280:24571862,17091208:328745
x185,280:25975208,17091208
x185,280:27091506,17091208
k185,280:27420252,17091208:328746
x185,280:27978401,17091208
x185,280:28337211,17091208
x185,280:28917286,17091208
k185,280:29246031,17091208:328745
x185,280:32198241,17091208
k185,280:32526986,17091208:328745
x185,280:32925664,17091208
x185,280:33284474,17091208
k185,280:33284474,17091208:0
)
(185,281:5873801,17982498:27410673,498346,139537
x185,281:8590791,17982498
g185,280:8847537,17982498
x185,280:11552546,17982498
g185,280:11809292,17982498
x185,280:12478667,17982498
x185,280:12772090,17982498
g185,280:13028836,17982498
x185,280:14440942,17982498
x185,280:15174503,17982498
x185,280:15724673,17982498
g185,280:16054775,17982498
x185,280:17668610,17982498
k185,281:33284474,17982498:15615864
g185,281:33284474,17982498
)
(185,281:17223777,19373871:4710721,538214,277109
x185,281:17820298,19373871
g185,281:18077938,19373871
x185,281:18277277,19373871
(185,281:18277277,19373871:-119601,0,0
)
x185,281:18715826,19373871
(185,281:18715826,19519908:2509444,393216,131072
(185,281:18715826,19519908:1213319,364089,65536
x185,281:19009832,19519908
(185,281:19009832,19585444:919313,169300,0
x185,281:19896377,19585444
)
)
x185,281:21192502,19519908
)
g185,281:21424605,19373871
x185,281:21934498,19373871
)
(185,287:5873801,20765245:27410673,538214,277109
(185,284:5873801,20765245:2248526,498346,139537
g185,284:5873801,20765245
g185,284:5873801,20765245
g185,284:5514991,20765245
(185,284:5514991,20765245:2248526,498346,139537
g185,284:5873801,20765245
x185,284:6663177,20765245
x185,284:6993279,20765245
x185,284:7763517,20765245
)
g185,284:8122327,20765245
)
x185,284:9168857,20765245
k185,284:9368071,20765245:199214
x185,284:10049810,20765245
k185,284:10249025,20765245:199215
x185,284:12489594,20765245
k185,284:12688808,20765245:199214
x185,284:14004446,20765245
k185,284:14203660,20765245:199214
$185,284:14203660,20765245
x185,284:14800181,20765245
k185,284:15057821,20765245:199335
x185,284:15257160,20765245
(185,284:15257160,20765245:-119601,0,0
)
x185,284:15695709,20765245
(185,284:15695709,20911282:2509444,393216,131072
(185,284:15695709,20911282:1213319,364089,65536
x185,284:15989715,20911282
(185,284:15989715,20976818:919313,169300,0
x185,284:16876260,20976818
)
)
x185,284:18172385,20911282
)
k185,284:18404488,20765245:199335
x185,284:18715042,20765245
$185,284:18715042,20765245
x185,284:18914381,20765245
k185,284:19219992,20765245:305611
x185,284:20854571,20765245
k185,285:21053785,20765245:199214
x185,285:22849829,20765245
k185,285:23049043,20765245:199214
x185,285:23407853,20765245
k185,285:23607068,20765245:199215
x185,285:24842969,20765245
k185,285:25042183,20765245:199214
x185,285:25400993,20765245
x185,285:28375129,20765245
k185,285:28574343,20765245:199214
x185,285:29152426,20765245
k185,285:29351641,20765245:199215
x185,285:29710451,20765245
k185,285:29909665,20765245:199214
x185,285:31285105,20765245
x185,285:33284474,20765245
k185,285:33284474,20765245:0
)
(185,287:5873801,21656535:27410673,538214,179404
x185,287:6272479,21656535
x185,285:7847257,21656535
k185,285:8007274,21656535:160017
x185,285:9803318,21656535
k185,285:9963336,21656535:160018
$185,285:9963336,21656535
x185,285:10476233,21656535
(185,285:10476233,21764177:222426,346600,0
x185,285:10665891,21764177
)
$185,285:10698659,21656535
k185,285:10858676,21656535:160017
x185,285:12254049,21656535
k185,285:12414067,21656535:160018
$185,285:12414067,21656535
x185,285:12661296,21656535
k185,285:12860631,21656535:199335
x185,285:13418781,21656535
k185,285:13618116,21656535:199335
(185,285:13618116,21656535:1448271,498346,107642
x185,285:13996861,21656535
(185,285:13996861,21764177:1069526,225735,0
x185,285:15033619,21764177
)
)
x185,285:15855355,21656535
k185,285:15974956,21656535:119601
x185,285:16818258,21656535
$185,285:16818258,21656535
k185,285:16978275,21656535:160017
x185,285:18018824,21656535
k185,285:18178841,21656535:160017
x185,285:18577519,21656535
x185,285:19634015,21656535
k185,285:19794033,21656535:160018
x185,285:22471155,21656535
k185,285:22647010,21656535:175855
x185,285:23286888,21656535
k185,285:23446905,21656535:160017
x185,285:24204393,21656535
k185,285:24364411,21656535:160018
x185,285:24723221,21656535
x185,285:27697357,21656535
k185,285:27857374,21656535:160017
x185,285:28435457,21656535
k185,285:28595475,21656535:160018
x185,285:29352963,21656535
k185,285:29512980,21656535:160017
x185,285:31689762,21656535
x185,285:33284474,21656535
k185,285:33284474,21656535:0
)
(185,287:5873801,22547825:27410673,538214,209587
x185,287:6272479,22547825
x185,285:7847257,22547825
k185,285:8008692,22547825:161435
x185,285:9804736,22547825
k185,285:9966170,22547825:161434
$185,285:9966170,22547825
x185,285:10479067,22547825
(185,285:10479067,22655467:288266,346600,101945
x185,285:10704349,22655467
)
$185,285:10767333,22547825
k185,285:10928768,22547825:161435
x185,285:12324141,22547825
k185,285:12485575,22547825:161434
$185,285:12485575,22547825
x185,285:12781095,22547825
k185,285:13021508,22547825:199335
x185,285:13579658,22547825
k185,285:13778993,22547825:199335
(185,285:13778993,22547825:1448271,498346,107642
x185,285:14157738,22547825
(185,285:14157738,22655467:1069526,225735,0
x185,285:15194496,22655467
)
)
x185,285:16016232,22547825
k185,285:16135833,22547825:119601
x185,285:16979135,22547825
$185,285:16979135,22547825
k185,285:17140570,22547825:161435
x185,285:18181119,22547825
k185,285:18342554,22547825:161435
x185,285:18741232,22547825
x185,285:19797728,22547825
k185,285:19959162,22547825:161434
x185,285:21878796,22547825
x185,285:22237606,22547825
x185,285:23134630,22547825
k185,285:23427648,22547825:293018
x185,285:26640991,22547825
k185,286:26817980,22547825:176989
x185,286:27814675,22547825
k185,286:27976109,22547825:161434
x185,286:29311680,22547825
x185,286:30766853,22547825
k185,286:30928288,22547825:161435
x185,286:33284474,22547825
k185,287:33284474,22547825:0
k185,287:33284474,22547825:0
)
(185,287:8165627,23939198:22827021,587571,209587
x185,287:8925357,23939198
g185,287:9124692,23939198
x185,287:9324031,23939198
g185,287:9523366,23939198
x185,287:10036263,23939198
(185,287:10036263,24046840:222426,346600,0
x185,287:10225921,24046840
)
g185,287:10378290,23939198
(185,287:10378290,23939198:797359,332794,0
x185,287:10577629,23939198
(185,287:10577629,23939198:-119601,0,0
)
x185,287:11175649,23939198
)
g185,287:11295250,23939198
x185,287:11891771,23939198
x185,287:13467295,23939198
(185,287:13467295,23642899:183865,291272,0
x185,287:13618392,23642899
)
g185,287:13850495,23939198
x185,287:14049834,23939198
g185,287:14249169,23939198
x185,287:14762066,23939198
(185,287:14762066,24046840:222426,346600,0
x185,287:14951724,24046840
)
g185,287:15104093,23939198
(185,287:15104093,23939198:797359,332794,0
x185,287:15303432,23939198
(185,287:15303432,23939198:-119601,0,0
)
x185,287:15901452,23939198
)
g185,287:16021053,23939198
x185,287:17225407,23939198
g185,287:17424742,23939198
x185,287:17982892,23939198
g185,287:18182227,23939198
(185,287:18182227,23939198:560143,441393,0
x185,287:18742370,23939198
)
(185,287:18742370,24046840:233930,322479,0
x185,287:18943532,24046840
)
g185,287:19095901,23939198
x185,287:19815763,23939198
(185,287:19815763,23642899:183865,291272,0
x185,287:19966860,23642899
)
x185,287:20557778,23939198
g185,287:20717246,23939198
x185,287:21195660,23939198
g185,287:21355128,23939198
x185,287:22114858,23939198
g185,287:22314193,23939198
x185,287:22513532,23939198
g185,287:22712867,23939198
x185,287:23225764,23939198
(185,287:23225764,24046840:288266,346600,101945
x185,287:23451046,24046840
)
g185,287:23633631,23939198
(185,287:23633631,23939198:797359,332794,0
x185,287:23832970,23939198
(185,287:23832970,23939198:-119601,0,0
)
x185,287:24430990,23939198
)
g185,287:24550591,23939198
x185,287:25393893,23939198
(185,287:25393893,23939198:560143,441393,0
x185,287:25954036,23939198
)
(185,287:25954036,24046840:233930,322479,0
x185,287:26155198,24046840
)
g185,287:26307567,23939198
x185,287:27027429,23939198
(185,287:27027429,23939198:3686144,498346,0
(185,287:27027429,23939198:3686144,498346,0
g185,287:27284175,23939198
x185,287:27797668,23939198
g185,287:28054414,23939198
x185,287:29063061,23939198
g185,287:29319807,23939198
x185,287:30713573,23939198
)
)
x185,287:30992648,23939198
)
(185,291:5873801,25330571:27410673,538214,209587
x185,291:7709712,25330571
k185,288:8020577,25330571:310865
$185,288:8020577,25330571
x185,288:8467145,25330571
k185,288:8586746,25330571:119601
x185,288:8882266,25330571
k185,288:9242108,25330571:318764
x185,288:9800258,25330571
k185,288:10119023,25330571:318765
(185,288:10119023,25330571:1448271,498346,107642
x185,288:10497768,25330571
(185,288:10497768,25438213:1069526,225735,0
x185,288:11534526,25438213
)
)
x185,288:12356262,25330571
k185,288:12475863,25330571:119601
x185,288:13319165,25330571
$185,288:13319165,25330571
x185,288:13518504,25330571
k185,288:13847283,25330571:328779
$185,288:13847283,25330571
x185,288:14094512,25330571
$185,288:14094512,25330571
k185,288:14405376,25330571:310864
x185,288:14887776,25330571
k185,288:15198641,25330571:310865
x185,288:15896328,25330571
x185,288:16594013,25330571
k185,288:16904878,25330571:310865
x185,288:18061044,25330571
k185,288:18371909,25330571:310865
$185,288:18371909,25330571
x185,288:18667429,25330571
$185,288:18708507,25330571
k185,288:19019372,25330571:310865
x185,288:19501772,25330571
k185,288:19812637,25330571:310865
x185,288:20171447,25330571
x185,288:21188076,25330571
k185,288:21516855,25330571:328779
x185,288:22433814,25330571
k185,288:22967731,25330571:533917
$185,288:22967731,25330571
x185,288:23480628,25330571
(185,288:23480628,25438213:222426,346600,0
x185,288:23670286,25438213
)
$185,288:23703054,25330571
k185,288:24013919,25330571:310865
x185,288:24496319,25330571
k185,288:24807184,25330571:310865
x185,288:25803879,25330571
x185,288:26182624,25330571
x185,288:26762699,25330571
x185,288:28181993,25330571
k185,288:28492858,25330571:310865
x185,288:29649024,25330571
k185,288:29959888,25330571:310864
$185,288:29959888,25330571
x185,288:30472785,25330571
(185,288:30472785,25438213:288266,346600,101945
x185,288:30698067,25438213
)
$185,288:30761051,25330571
k185,288:31071916,25330571:310865
x185,288:31554316,25330571
k185,288:31865181,25330571:310865
x185,288:32562868,25330571
x185,288:33045268,25330571
x185,288:33284474,25330571
k185,291:33284474,25330571:0
)
(185,291:5873801,26221861:27410673,498346,139537
x185,291:6471818,26221861
x185,291:6870496,26221861
x185,291:8465208,26221861
k185,288:8754807,26221861:289599
x185,288:9153485,26221861
x185,288:10927602,26221861
k185,288:11397722,26221861:470120
x185,288:11935937,26221861
k185,289:12225536,26221861:289599
x185,289:13002958,26221861
x185,289:13561107,26221861
x185,289:14342514,26221861
k185,289:14632113,26221861:289599
x185,289:15429469,26221861
x185,289:16346428,26221861
x185,289:16944445,26221861
x185,289:18479356,26221861
k185,289:18768955,26221861:289599
x185,289:20084593,26221861
k185,289:20374192,26221861:289599
x185,289:20892473,26221861
x185,289:22170236,26221861
k185,289:22459835,26221861:289599
x185,289:23456530,26221861
k185,289:23746129,26221861:289599
x185,289:24516369,26221861
k185,289:24819476,26221861:303107
x185,289:25718089,26221861
x185,289:26231582,26221861
x185,289:26965143,26221861
x185,289:27295245,26221861
k185,289:27598353,26221861:303108
x185,289:29129661,26221861
k185,289:29432768,26221861:303107
x185,289:29735362,26221861
x185,289:30028785,26221861
x185,289:31074109,26221861
x185,289:32302824,26221861
k185,289:32605931,26221861:303107
x185,289:33284474,26221861
k185,289:33284474,26221861:0
)
(185,291:5873801,27113151:27410673,498346,139537
x185,291:6497328,27113151
x185,291:7423449,27113151
x185,291:8652164,27113151
k185,289:8936591,27113151:229376
x185,289:10092757,27113151
k185,289:10322134,27113151:229377
x185,289:11092374,27113151
k185,289:11340076,27113151:247702
x185,289:12238689,27113151
x185,289:12752182,27113151
x185,289:13485743,27113151
x185,289:13815845,27113151
k185,289:14063548,27113151:247703
x185,289:15594856,27113151
k185,289:15842559,27113151:247703
x185,289:16145153,27113151
x185,289:16438576,27113151
x185,289:17483900,27113151
x185,289:18712615,27113151
k185,289:18960317,27113151:247702
x185,289:19638860,27113151
k185,289:19886563,27113151:247703
x185,289:20510090,27113151
x185,289:21436211,27113151
x185,289:22664926,27113151
k185,289:22949353,27113151:229376
x185,289:23808504,27113151
x185,289:24406521,27113151
x185,289:25343413,27113151
k185,289:25572789,27113151:229376
x185,289:26055189,27113151
k185,289:26284566,27113151:229377
x185,289:27321129,27113151
k185,289:27550505,27113151:229376
x185,289:28471451,27113151
x185,289:28953851,27113151
x185,289:30269488,27113151
k185,289:30585152,27113151:315664
x185,289:31984511,27113151
k185,290:32213888,27113151:229377
x185,290:32696288,27113151
k185,290:32925664,27113151:229376
x185,290:33284474,27113151
k185,290:33284474,27113151:0
)
(185,291:5873801,28004441:27410673,498346,0
x185,291:6551553,28004441
x185,291:6950231,28004441
x185,291:7849249,28004441
x185,291:8766208,28004441
x185,291:10201449,28004441
h185,291:10201449,28004441:0,0,0
k185,291:32008697,28004441:21807248
g185,291:32726318,28004441
(185,291:32726318,28004441:558155,484396,0
(185,291:32726318,28004441:558155,484396,0
k185,291:32763894,28004441:37576
r185,326:32790108,28004441:26214,484396,0
[185,291:32790108,28004441:430576,484396,0
]
r185,326:33246898,28004441:26214,484396,0
k185,291:33284473,28004441:37575
)
)
g185,291:33284473,28004441
g185,291:33284473,28004441
)
(185,294:5873801,29448752:27410673,498346,139537
h185,293:5873801,29448752:1114112,0,0
x185,293:8602559,29448752
k185,293:8832962,29448752:230403
x185,293:10192454,29448752
k185,293:10424618,29448752:232164
x185,293:10942899,29448752
x185,293:11241906,29448752
k185,293:11472308,29448752:230402
x185,293:12431128,29448752
k185,293:12661531,29448752:230403
x185,293:13419019,29448752
x185,293:13917365,29448752
k185,293:14147768,29448752:230403
x185,293:14865388,29448752
x185,293:15822215,29448752
k185,293:16052618,29448752:230403
x185,293:16690503,29448752
k185,293:16920906,29448752:230403
x185,293:17961455,29448752
x185,293:18459801,29448752
k185,293:18690204,29448752:230403
x185,293:20005842,29448752
k185,293:20236245,29448752:230403
x185,293:20595055,29448752
k185,293:20825458,29448752:230403
x185,293:21423475,29448752
x185,293:22621502,29448752
k185,293:22851905,29448752:230403
x185,293:26627384,29448752
x185,293:28182228,29448752
x185,293:30355022,29448752
k185,293:30585425,29448752:230403
x185,293:32186117,29448752
x185,293:33045268,29448752
x185,293:33284474,29448752
k185,294:33284474,29448752:0
)
(185,294:5873801,30340042:27410673,498346,139537
x185,294:6830628,30340042
x185,294:8066530,30340042
g185,293:8305736,30340042
x185,293:8788136,30340042
g185,293:9027342,30340042
x185,293:10227362,30340042
g185,293:10466568,30340042
x185,293:10825378,30340042
g185,293:11064584,30340042
x185,293:14840063,30340042
x185,293:16394907,30340042
x185,293:18567701,30340042
g185,293:18806907,30340042
x185,293:20407599,30340042
x185,293:21266750,30340042
x185,293:22223577,30340042
x185,293:23658818,30340042
k185,294:33284474,30340042:9625656
g185,294:33284474,30340042
)
(185,298:5873801,31637146:27410673,498346,139537
(185,296:5873801,31637146:0,0,0
(185,296:5873801,30745856:0,0,0
)
)
x185,296:9103067,31637146
k185,295:5873801,31637146:0
k185,295:9547209,31637146:444142
x185,295:10601703,31637146
x185,295:10830941,31637146
k185,295:11239173,31637146:408232
x185,295:13078059,31637146
k185,296:13470051,31637146:391992
x185,296:13836832,31637146
k185,296:14228823,31637146:391991
x185,296:14861519,31637146
x185,296:15925183,31637146
k185,296:16317175,31637146:391992
$185,296:16317175,31637146
x185,296:16881402,31637146
$185,296:16881402,31637146
x185,296:17101470,31637146
k185,296:17527273,31637146:425803
x185,296:17894054,31637146
k185,296:18286046,31637146:391992
x185,296:18616148,31637146
x185,296:19349709,31637146
x185,296:20184135,31637146
x185,296:21376171,31637146
k185,296:21768163,31637146:391992
$185,296:21768163,31637146
x185,296:22078717,31637146
$185,296:22078717,31637146
k185,296:22470708,31637146:391991
x185,296:23094235,31637146
k185,296:23486227,31637146:391992
x185,296:25775018,31637146
k185,296:26167010,31637146:391992
x185,296:26533791,31637146
k185,296:26925783,31637146:391992
x185,296:28126989,31637146
k185,296:28518981,31637146:391992
$185,296:28518981,31637146
x185,296:28890001,31637146
$185,296:28890001,31637146
k185,296:29281992,31637146:391991
x185,296:30419013,31637146
k185,296:30811005,31637146:391992
x185,296:31177786,31637146
k185,296:31569778,31637146:391992
x185,296:32156627,31637146
x185,296:32459221,31637146
x185,296:32752644,31637146
x185,296:33284474,31637146
k185,296:33284474,31637146:0
)
(185,298:5873801,32528436:27410673,498346,209587
x185,298:6203903,32528436
x185,296:9651639,32528436
x185,296:13411141,32528436
k185,296:13755085,32528436:343944
x185,296:14296086,32528436
x185,296:15323072,32528436
x185,296:16212515,32528436
x185,296:17166146,32528436
x185,296:18394861,32528436
k185,296:18738805,32528436:343944
$185,296:18738805,32528436
x185,296:18997946,32528436
k185,296:19355247,32528436:357301
x185,296:19554586,32528436
k185,296:19911887,32528436:357301
x185,296:20476114,32528436
k185,296:20833414,32528436:357300
x185,296:21391564,32528436
(185,296:21391564,32528436:-119601,0,0
)
x185,296:21989584,32528436
(185,296:21989584,32636078:965515,225735,101945
x185,296:22922331,32636078
)
k185,296:23312400,32528436:357301
x185,296:23908921,32528436
$185,296:23967226,32528436
k185,296:24311170,32528436:343944
x185,296:25989190,32528436
k185,296:26580886,32528436:591696
$185,296:26580886,32528436
x185,296:26891440,32528436
$185,296:26891440,32528436
x185,296:27111508,32528436
k185,296:27703204,32528436:591696
x185,296:29537107,32528436
k185,297:29902850,32528436:365743
$185,297:29902850,32528436
x185,297:30161991,32528436
$185,297:30161991,32528436
k185,297:30505935,32528436:343944
x185,297:31019428,32528436
k185,297:31363372,32528436:343944
x185,297:32573749,32528436
k185,297:32917693,32528436:343944
x185,297:33284474,32528436
k185,297:33284474,32528436:0
)
(185,298:5873801,33419726:27410673,498346,139537
x185,298:6203903,33419726
x185,297:9651639,33419726
x185,297:13411141,33419726
g185,297:13667887,33419726
x185,297:14208888,33419726
x185,297:15235874,33419726
x185,297:16125317,33419726
x185,297:17078948,33419726
x185,297:18527731,33419726
k185,298:33284474,33419726:14756743
g185,298:33284474,33419726
)
(185,307:5873801,34716829:27410673,538214,179404
(185,300:5873801,34716829:2248526,498346,139537
g185,300:5873801,34716829
g185,300:5873801,34716829
g185,300:5514991,34716829
(185,300:5514991,34716829:2248526,498346,139537
g185,300:5873801,34716829
x185,300:6663177,34716829
x185,300:6993279,34716829
x185,300:7763517,34716829
)
g185,300:8122327,34716829
)
x185,300:10444626,34716829
k185,300:10632358,34716829:187732
x185,300:11908127,34716829
k185,300:12095858,34716829:187731
x185,300:14292573,34716829
k185,300:14480305,34716829:187732
x185,300:15795943,34716829
k185,300:15983674,34716829:187731
$185,300:15983674,34716829
(185,300:15983674,34716829:1448271,498346,107642
x185,300:16362419,34716829
(185,300:16362419,34824471:1069526,225735,0
x185,300:17399177,34824471
)
)
x185,300:18220913,34716829
k185,300:18340514,34716829:119601
x185,300:19183816,34716829
k185,300:19383151,34716829:199335
x185,300:19941301,34716829
k185,300:20140636,34716829:199335
(185,300:20140636,34716829:1448271,498346,107642
x185,300:20519381,34716829
(185,300:20519381,34824471:1069526,225735,0
x185,300:21556139,34824471
)
)
x185,300:22377875,34716829
k185,300:22497476,34716829:119601
x185,300:23093997,34716829
x185,300:23431377,34716829
$185,300:23431377,34716829
k185,300:23619109,34716829:187732
x185,300:24775275,34716829
k185,301:24963006,34716829:187731
x185,301:25441420,34716829
k185,301:25629152,34716829:187732
x185,301:29476395,34716829
k185,301:29664126,34716829:187731
x185,301:30999697,34716829
x185,301:31781104,34716829
k185,301:31968836,34716829:187732
x185,301:33284474,34716829
k185,301:33284474,34716829:0
)
(185,307:5873801,35608119:27410673,538214,277109
(185,301:5873801,35608119:767454,308974,0
x185,301:6272479,35608119
x185,301:6631289,35608119
)
(185,301:6641255,35754156:3221248,393216,131072
(185,301:6641255,35754156:1213319,364089,65536
x185,301:6935261,35754156
(185,301:6935261,35819692:919313,169300,0
x185,301:7821806,35819692
)
)
x185,301:9829735,35754156
)
x185,301:10651471,35608119
k185,301:10771072,35608119:119601
x185,301:11367593,35608119
x185,301:11704973,35608119
k185,301:11915999,35608119:211026
x185,301:12474149,35608119
k185,301:12685176,35608119:211027
x185,301:13402797,35608119
$185,301:13402797,35608119
x185,301:13602136,35608119
k185,301:13942121,35608119:339985
x185,301:14480336,35608119
k185,302:14726557,35608119:246221
x185,302:17164472,35608119
k185,302:17410693,35608119:246221
x185,302:18048578,35608119
k185,302:18294799,35608119:246221
x185,302:19335348,35608119
x185,302:19833694,35608119
k185,302:20079915,35608119:246221
x185,302:21395553,35608119
k185,302:21641774,35608119:246221
$185,302:21641774,35608119
(185,302:21641774,35608119:767454,308974,0
x185,302:22040452,35608119
x185,302:22399262,35608119
)
(185,302:22409228,35725029:336786,364089,0
x185,302:22699289,35725029
)
x185,302:23534982,35608119
k185,302:23654583,35608119:119601
x185,302:24251104,35608119
x185,302:24588484,35608119
k185,302:24799510,35608119:211026
x185,302:25357660,35608119
k185,302:25568686,35608119:211026
(185,302:25568686,35608119:767454,308974,0
x185,302:25967364,35608119
x185,302:26326174,35608119
)
(185,302:26336140,35725029:336786,364089,0
x185,302:26626201,35725029
)
x185,302:27461894,35608119
k185,302:27581495,35608119:119601
x185,302:28424797,35608119
$185,302:28424797,35608119
k185,302:28671018,35608119:246221
x185,302:29530169,35608119
k185,302:29776390,35608119:246221
x185,302:30533878,35608119
k185,302:30780099,35608119:246221
$185,303:30780099,35608119
x185,303:31138909,35608119
k185,303:31349935,35608119:211026
x185,303:31908085,35608119
k185,303:32119112,35608119:211027
x185,303:32492707,35608119
k185,303:32726324,35608119:211026
x185,303:33284474,35608119
k185,307:33284474,35608119:0
)
(185,307:5873801,36499409:27410673,538214,277109
(185,303:5873801,36499409:598017,498346,0
x185,303:6471818,36499409
)
x185,303:7340522,36499409
$185,303:7340522,36499409
x185,303:7539861,36499409
k185,303:7857654,36499409:317793
x185,303:8515472,36499409
k185,304:8751232,36499409:235760
x185,304:12024378,36499409
k185,304:12260828,36499409:236450
x185,304:12779109,36499409
x185,304:13078116,36499409
k185,304:13313876,36499409:235760
x185,304:14649448,36499409
k185,304:14885209,36499409:235761
x185,304:16320449,36499409
k185,304:16556209,36499409:235760
x185,304:17194094,36499409
k185,304:17429855,36499409:235761
x185,304:18470404,36499409
x185,304:18968750,36499409
k185,304:19204510,36499409:235760
x185,304:20520148,36499409
k185,304:20755909,36499409:235761
$185,305:20755909,36499409
(185,305:20755909,36499409:767454,308974,0
x185,304:21154587,36499409
k185,304:20755909,36499409:0
k185,305:20755909,36499409:-19935
x185,305:21513397,36499409
)
(185,305:21523363,36645446:3221248,393216,131072
(185,305:21523363,36645446:1213319,364089,65536
x185,304:21817369,36645446
(185,305:21817369,36710982:919313,169300,0
x185,304:22703914,36710982
)
)
x185,305:24711843,36645446
)
x185,305:25533579,36499409
k185,305:25653180,36499409:119601
x185,305:26249701,36499409
x185,305:26587081,36499409
k185,305:26786416,36499409:199335
x185,305:27344566,36499409
k185,305:27543901,36499409:199335
(185,305:27543901,36499409:767454,308974,0
x185,305:27942579,36499409
x185,305:28301389,36499409
)
(185,305:28311355,36645446:3221248,393216,131072
(185,305:28311355,36645446:1213319,364089,65536
x185,305:28605361,36645446
(185,305:28605361,36710982:919313,169300,0
x185,305:29491906,36710982
)
)
x185,305:31499835,36645446
)
x185,305:32321571,36499409
k185,305:32441172,36499409:119601
x185,305:33284474,36499409
$185,305:33284474,36499409
k185,307:33284474,36499409:0
)
(185,307:5873801,37390699:27410673,538214,209587
x185,307:7392763,37390699
k185,305:7629904,37390699:237141
x185,305:8489055,37390699
k185,305:8726195,37390699:237140
x185,305:9483683,37390699
k185,305:9720824,37390699:237141
$185,305:9720824,37390699
x185,305:10637784,37390699
k185,305:10837119,37390699:199335
x185,305:11395269,37390699
k185,305:11594604,37390699:199335
x185,305:11890124,37390699
k185,305:12130537,37390699:199335
x185,305:12688687,37390699
k185,305:12888022,37390699:199335
(185,305:12888022,37390699:1448271,498346,107642
x185,305:13266767,37390699
(185,305:13266767,37498341:1069526,225735,0
x185,305:14303525,37498341
)
)
x185,305:15125261,37390699
k185,305:15244862,37390699:119601
x185,305:16088164,37390699
k185,305:16243501,37390699:155337
x185,305:16801651,37390699
k185,305:16956988,37390699:155337
x185,305:17315798,37390699
$185,305:17315798,37390699
k185,305:17552938,37390699:237140
x185,305:18031352,37390699
k185,305:18268493,37390699:237141
x185,305:19907059,37390699
k185,305:20144199,37390699:237140
x185,305:21459837,37390699
k185,306:21696978,37390699:237141
$185,306:21696978,37390699
(185,306:21696978,37390699:767454,308974,0
x185,306:22095656,37390699
x185,306:22454466,37390699
)
(185,306:22464432,37498341:288266,346600,101945
x185,306:22689714,37498341
)
x185,306:23541666,37390699
k185,306:23661267,37390699:119601
x185,306:24257788,37390699
x185,306:24595168,37390699
k185,306:24794503,37390699:199335
x185,306:25352653,37390699
k185,306:25551988,37390699:199335
(185,306:25551988,37390699:767454,308974,0
x185,306:25950666,37390699
x185,306:26309476,37390699
)
(185,306:26319442,37498341:288266,346600,101945
x185,306:26544724,37498341
)
x185,306:27396676,37390699
k185,306:27516277,37390699:119601
x185,306:28359579,37390699
k185,306:28558914,37390699:199335
x185,306:29117064,37390699
k185,306:29316399,37390699:199335
x185,306:29675209,37390699
$185,306:29675209,37390699
x185,306:29874548,37390699
k185,306:30192800,37390699:318252
x185,306:31528371,37390699
k185,306:31765512,37390699:237141
x185,306:33284474,37390699
k185,306:33284474,37390699:0
)
(185,307:5873801,38281989:27410673,538214,209587
(185,306:5873801,38281989:767454,308974,0
x185,306:6272479,38281989
x185,306:6631289,38281989
)
(185,306:6641255,38389631:288266,346600,101945
x185,306:6866537,38389631
)
x185,306:7718489,38281989
k185,306:7838090,38281989:119601
x185,306:8681392,38281989
k185,306:8934840,38281989:253448
x185,306:9492990,38281989
k185,306:9746439,38281989:253449
x185,306:10464060,38281989
$185,306:10464060,38281989
k185,306:10735734,38281989:271674
x185,306:11594885,38281989
k185,306:11866560,38281989:271675
x185,306:12624048,38281989
k185,306:12895722,38281989:271674
$185,306:12895722,38281989
(185,306:12895722,38281989:1448271,498346,107642
x185,306:13274467,38281989
(185,306:13274467,38389631:1069526,225735,0
x185,306:14311225,38389631
)
)
x185,306:15132961,38281989
k185,306:15252562,38281989:119601
x185,306:16095864,38281989
k185,306:16276977,38281989:181113
x185,306:16835127,38281989
k185,306:17016241,38281989:181114
x185,306:17375051,38281989
k185,306:17628499,38281989:253448
x185,306:18186649,38281989
k185,306:18440097,38281989:253448
x185,306:18735617,38281989
k185,306:19030143,38281989:253448
x185,306:19588293,38281989
k185,306:19841742,38281989:253449
(185,306:19841742,38281989:598017,498346,0
x185,306:20439759,38281989
)
x185,306:21308463,38281989
$185,306:21308463,38281989
x185,306:21507802,38281989
k185,306:21787593,38281989:279791
x185,306:22266007,38281989
k185,306:22537682,38281989:271675
x185,306:23873253,38281989
x185,306:24654660,38281989
k185,306:24926334,38281989:271674
x185,306:26241972,38281989
k185,306:26513647,38281989:271675
$185,306:26513647,38281989
(185,306:26513647,38281989:767454,308974,0
x185,306:26912325,38281989
x185,306:27271135,38281989
)
(185,306:27281101,38389631:288266,346600,101945
x185,306:27506383,38389631
)
x185,306:28358335,38281989
k185,306:28477936,38281989:119601
x185,306:29074457,38281989
x185,306:29411837,38281989
k185,306:29665285,38281989:253448
x185,306:30223435,38281989
k185,306:30476883,38281989:253448
(185,306:30476883,38281989:767454,308974,0
x185,306:30875561,38281989
x185,306:31234371,38281989
)
(185,306:31244337,38389631:288266,346600,101945
x185,306:31469619,38389631
)
x185,306:32321571,38281989
k185,306:32441172,38281989:119601
x185,306:33284474,38281989
$185,306:33284474,38281989
k185,307:33284474,38281989:0
)
(185,307:5873801,39173279:27410673,538214,179404
x185,307:6732952,39173279
g185,306:6972158,39173279
x185,306:7729646,39173279
g185,306:7968852,39173279
$185,306:7968852,39173279
(185,306:7968852,39173279:1448271,498346,107642
x185,306:8347597,39173279
(185,306:8347597,39280921:1069526,225735,0
x185,306:9384355,39280921
)
)
x185,306:10206091,39173279
g185,306:10325692,39173279
x185,306:11168994,39173279
g185,306:11328462,39173279
x185,306:11886612,39173279
g185,306:12046080,39173279
x185,306:12404890,39173279
g185,306:12604225,39173279
x185,306:13162375,39173279
g185,306:13361710,39173279
x185,306:13657230,39173279
g185,306:13897643,39173279
x185,306:14455793,39173279
g185,306:14655128,39173279
(185,306:14655128,39173279:598017,498346,0
x185,306:15253145,39173279
)
x185,306:16121849,39173279
$185,306:16121849,39173279
x185,306:16321188,39173279
k185,307:33284474,39173279:16963286
g185,307:33284474,39173279
)
(185,311:5873801,40064569:27410673,538214,182446
h185,308:5873801,40064569:1114112,0,0
x185,308:8034443,40064569
k185,308:8301953,40064569:267510
$185,308:8301953,40064569
(185,308:8301953,40064569:1448271,498346,107642
x185,308:8680698,40064569
(185,308:8680698,40172211:1069526,225735,0
x185,308:9717456,40172211
)
)
k185,308:9996732,40064569:246508
x185,308:10554882,40064569
k185,308:10801389,40064569:246507
(185,308:10801389,40064569:1448271,498346,107642
x185,308:11180134,40064569
(185,308:11180134,40172211:1069526,225735,0
x185,308:12216892,40172211
)
)
x185,308:13038628,40064569
k185,308:13158229,40064569:119601
x185,308:14001531,40064569
$185,308:14001531,40064569
k185,308:14269041,40064569:267510
x185,308:15425207,40064569
k185,308:15692717,40064569:267510
$185,308:15692717,40064569
x185,308:16066228,40064569
k185,308:16312736,40064569:246508
x185,308:16870886,40064569
k185,308:17117394,40064569:246508
(185,308:17117394,40064569:1080417,498346,0
x185,308:18197811,40064569
)
(185,308:18197811,40181479:2050735,364089,65536
(185,308:18197811,40181479:1213319,364089,65536
x185,308:18491817,40181479
(185,308:18491817,40247015:919313,169300,0
x185,308:19378362,40247015
)
)
g185,308:19503974,40181479
x185,308:20215778,40181479
)
x185,308:21117250,40064569
$185,308:21117250,40064569
x185,308:21316589,40064569
k185,308:21720442,40064569:403853
x185,308:22457996,40064569
k185,309:21720442,40064569:-59803
x185,309:22717135,40064569
k185,309:22984645,40064569:267510
x185,309:24025194,40064569
x185,309:24523540,40064569
k185,309:24791050,40064569:267510
x185,309:26106688,40064569
k185,309:26374198,40064569:267510
x185,309:27370893,40064569
k185,309:27638403,40064569:267510
x185,309:31174676,40064569
k185,309:31442186,40064569:267510
x185,309:32020269,40064569
k185,309:32287779,40064569:267510
x185,309:33284474,40064569
k185,309:33284474,40064569:0
)
(185,311:5873801,40955859:27410673,498346,139537
x185,311:6644041,40955859
k185,309:6990113,40955859:346072
x185,309:8200489,40955859
k185,309:8546562,40955859:346073
x185,309:11242399,40955859
k185,309:11588471,40955859:346072
x185,309:12267014,40955859
k185,309:12613087,40955859:346073
x185,309:15052177,40955859
k185,309:15443529,40955859:336301
x185,309:16599695,40955859
k185,309:16935995,40955859:336300
x185,309:17706235,40955859
k185,309:18052308,40955859:346073
x185,309:19262684,40955859
k185,309:19608756,40955859:346072
x185,309:22304593,40955859
k185,309:22650666,40955859:346073
x185,309:23329209,40955859
k185,309:23675281,40955859:346072
x185,309:26453644,40955859
k185,309:26844996,40955859:336301
x185,309:28302164,40955859
x185,309:29522117,40955859
k185,309:29858417,40955859:336300
x185,309:31632535,40955859
k185,309:31968836,40955859:336301
x185,309:33284474,40955859
k185,310:33284474,40955859:0
)
(185,311:5873801,41847149:27410673,538214,182446
(185,310:5873801,41847149:767454,308974,0
x185,310:6272479,41847149
x185,310:6631289,41847149
)
(185,310:6641255,41964059:2050735,364089,65536
(185,310:6641255,41964059:1213319,364089,65536
x185,310:6935261,41964059
(185,310:6935261,42029595:919313,169300,0
x185,310:7821806,42029595
)
)
g185,310:7947418,41964059
x185,310:8659222,41964059
)
x185,310:9480958,41847149
g185,310:9600559,41847149
x185,310:10197080,41847149
x185,310:10534460,41847149
g185,310:10733795,41847149
x185,310:11291945,41847149
g185,310:11491280,41847149
(185,310:11491280,41847149:767454,308974,0
x185,310:11889958,41847149
x185,310:12248768,41847149
)
(185,310:12258734,41964059:2050735,364089,65536
(185,310:12258734,41964059:1213319,364089,65536
x185,310:12552740,41964059
(185,310:12552740,42029595:919313,169300,0
x185,310:13439285,42029595
)
)
g185,310:13564897,41964059
x185,310:14276701,41964059
)
x185,310:15098437,41847149
g185,310:15218038,41847149
x185,310:16061340,41847149
$185,310:16061340,41847149
x185,310:16260679,41847149
k185,311:33284475,41847149:17023796
g185,311:33284475,41847149
)
(185,320:5873801,42738439:27410673,538214,182446
h185,312:5873801,42738439:1114112,0,0
x185,312:8034443,42738439
k185,312:8227628,42738439:193185
x185,312:8909367,42738439
k185,312:9102551,42738439:193184
x185,312:11343120,42738439
k185,312:11536305,42738439:193185
x185,312:12851943,42738439
k185,312:13045127,42738439:193184
$185,312:13045127,42738439
(185,312:13045127,42738439:767454,308974,0
x185,312:13443805,42738439
x185,312:13802615,42738439
)
(185,312:13812581,42855349:2050735,364089,65536
(185,312:13812581,42855349:1213319,364089,65536
x185,312:14106587,42855349
(185,312:14106587,42920885:919313,169300,0
x185,312:14993132,42920885
)
)
g185,312:15118744,42855349
x185,312:15830548,42855349
)
x185,312:16652284,42738439
k185,312:16771885,42738439:119601
x185,312:17368406,42738439
x185,312:17705786,42738439
k185,312:17905121,42738439:199335
x185,312:18463271,42738439
k185,312:18662606,42738439:199335
(185,312:18662606,42738439:767454,308974,0
x185,312:19061284,42738439
x185,312:19420094,42738439
)
(185,312:19430060,42855349:2050735,364089,65536
(185,312:19430060,42855349:1213319,364089,65536
x185,312:19724066,42855349
(185,312:19724066,42920885:919313,169300,0
x185,312:20610611,42920885
)
)
g185,312:20736223,42855349
x185,312:21448027,42855349
)
x185,312:22269763,42738439
k185,312:22389364,42738439:119601
x185,312:23232666,42738439
$185,312:23232666,42738439
x185,312:23432005,42738439
k185,312:23735606,42738439:303601
x185,312:26948949,42738439
k185,313:27151337,42738439:202388
x185,313:28748042,42738439
k185,313:28941227,42738439:193185
x185,313:29423627,42738439
k185,313:29616811,42738439:193184
x185,313:29975621,42738439
k185,313:30168806,42738439:193185
x185,313:33284474,42738439
k185,313:33284474,42738439:0
)
(185,320:5873801,43629729:27410673,551690,182446
x185,320:6234853,43629729
k185,313:6539767,43629729:304914
x185,313:6739106,43629729
k185,313:7044019,43629729:304913
x185,313:7556916,43629729
(185,313:7556916,43746639:2050735,364089,65536
(185,313:7556916,43746639:1213319,364089,65536
x185,313:7850922,43746639
(185,313:7850922,43812175:919313,169300,0
x185,313:8737467,43812175
)
)
g185,313:8863079,43746639
x185,313:9574883,43746639
)
k185,313:9727252,43629729:119601
(185,313:9727252,43629729:797359,332794,0
x185,313:9926591,43629729
(185,313:9926591,43629729:-119601,0,0
)
x185,313:10524611,43629729
)
k185,313:10644212,43629729:119601
x185,313:11240733,43629729
$185,313:11299038,43629729
k185,313:11601593,43629729:302555
x185,313:12996966,43629729
k185,314:13299520,43629729:302554
$185,314:13299520,43629729
x185,314:13660572,43629729
k185,314:13965486,43629729:304914
x185,314:14164825,43629729
(185,314:14164825,43629729:-119601,0,0
)
x185,314:14603374,43629729
k185,314:14908287,43629729:304913
(185,314:14908287,43629729:777421,490372,0
x185,314:15685708,43629729
)
(185,314:15685708,43737371:311300,337875,0
x185,314:15964240,43737371
)
x185,314:16848933,43629729
k185,314:16968534,43629729:119601
x185,314:17481431,43629729
(185,314:17532760,43369311:183865,291272,0
x185,314:17683857,43369311
)
x185,314:17995700,43629729
$185,314:17995700,43629729
k185,314:18298255,43629729:302555
x185,314:19157406,43629729
k185,314:19459960,43629729:302554
x185,314:21018790,43629729
k185,314:21321344,43629729:302554
$185,315:21321344,43629729
x185,315:21834241,43629729
(185,315:21885570,43369311:183865,291272,0
x185,315:22036667,43369311
)
k185,315:22374349,43629729:304914
x185,315:22852763,43629729
k185,315:23157676,43629729:304913
(185,315:23157676,43629729:822273,490372,0
x185,315:23979949,43629729
)
x185,315:24771921,43629729
(185,315:24771921,43746639:2050735,364089,65536
(185,315:24771921,43746639:1213319,364089,65536
x185,315:25065927,43746639
(185,315:25065927,43812175:919313,169300,0
x185,315:25952472,43812175
)
)
g185,315:26078084,43746639
x185,315:26789888,43746639
)
x185,315:27021995,43629729
k185,315:27141596,43629729:119601
x185,315:27654493,43629729
(185,315:27654493,43746639:2050735,364089,65536
(185,315:27654493,43746639:1213319,364089,65536
x185,315:27948499,43746639
(185,315:27948499,43812175:919313,169300,0
x185,315:28835044,43812175
)
)
g185,315:28960656,43746639
x185,315:29672460,43746639
)
x185,315:29984303,43629729
$185,315:29984303,43629729
k185,315:30286858,43629729:302555
x185,315:31287539,43629729
k185,316:30286858,43629729:-19935
x185,316:31666282,43629729
k185,316:31968836,43629729:302554
x185,316:33284474,43629729
k185,316:33284474,43629729:0
)
(185,320:5873801,44521019:27410673,498346,139537
x185,320:7669845,44521019
k185,316:7909738,44521019:239893
x185,316:8268548,44521019
x185,316:8467887,44521019
k185,316:8788890,44521019:321003
x185,316:9428768,44521019
k185,316:9668661,44521019:239893
x185,316:10027471,44521019
x185,316:10226810,44521019
k185,317:10547812,44521019:321002
x185,317:10946490,44521019
x185,317:11843515,44521019
x185,317:12341861,44521019
k185,317:12581755,44521019:239894
x185,317:13064155,44521019
k185,317:13304048,44521019:239893
x185,317:14707394,44521019
x185,317:16023031,44521019
k185,317:16344033,44521019:321002
x185,317:17839075,44521019
k185,317:18078969,44521019:239894
x185,317:19394607,44521019
k185,317:19634500,44521019:239893
x185,317:20794653,44521019
k185,317:21034546,44521019:239893
x185,317:21516946,44521019
k185,317:21756839,44521019:239893
x185,317:23092411,44521019
k185,317:23332304,44521019:239893
x185,317:24328999,44521019
k185,317:24568893,44521019:239894
x185,317:25848648,44521019
k185,317:26088541,44521019:239893
x185,317:26507153,44521019
k185,317:26747046,44521019:239893
$185,318:26747046,44521019
x185,318:27120557,44521019
k185,318:27321037,44521019:200480
x185,318:27879187,44521019
k185,318:28079667,44521019:200480
(185,318:28079667,44521019:1329590,498346,0
(185,318:28079667,44521019:1329590,498346,0
(185,318:28079667,44521019:1329590,498346,0
x185,318:29409257,44521019
)
)
)
$185,318:29409257,44521019
x185,318:29608596,44521019
k185,318:29929599,44521019:321003
x185,318:33284474,44521019
k185,318:33284474,44521019:0
)
(185,320:5873801,45412309:27410673,498346,139537
x185,320:7470506,45412309
g185,318:7709712,45412309
x185,318:8307729,45412309
x185,318:9248608,45412309
g185,318:9487814,45412309
x185,318:9886492,45412309
x185,318:10225368,45412309
g185,318:10464574,45412309
x185,318:10823384,45412309
g185,318:11062590,45412309
x185,318:14178258,45412309
g185,318:14417464,45412309
$185,318:14417464,45412309
x185,318:14778516,45412309
$185,318:14778516,45412309
g185,318:15017722,45412309
x185,318:16452962,45412309
x185,318:16831705,45412309
g185,318:17070911,45412309
x185,318:18474257,45412309
x185,318:19474938,45412309
g185,318:19714144,45412309
x185,318:20072954,45412309
x185,318:20272293,45412309
k185,320:33284474,45412309:13012181
g185,320:33284474,45412309
)
]
(185,326:5873801,47378389:27410673,462465,0
(185,326:5873801,47378389:27410673,462465,0
k185,326:19220327,47378389:13346526
x185,326:19937947,47378389
k185,326:33284473,47378389:13346526
)
)
]
]
]
!52913
}34
!11
{35
[185,377:4736286,47378389:28548188,42642103,0
(185,377:4736286,4736286:0,0,0
[185,377:0,4736286:0,0,0
(185,377:0,0:0,0,0
(185,377:0,4736286:0,0,0
k185,377:0,4736286:4736286
)
g185,377:0,0
)
]
)
[185,377:4736286,4736286:0,0,0
(185,377:4736286,4155173:0,0,0
k185,377:4736286,4155173:-1071734
)
]
[185,377:4736286,47378389:28548188,42642103,0
[185,377:5873801,47378389:27410673,43157435,0
[185,377:5873801,5007386:27410673,786432,0
(185,377:5873801,5007386:27410673,0,0
h185,377:5873801,5007386:27410673,0,0
)
]
[185,377:5873801,45412309:27410673,38766523,0
(185,324:7667853,7366682:25616621,551690,182446
(185,321:7667853,7366682:0,462465,0
g185,321:7667853,7366682
g185,321:7667853,7366682
g185,321:7309043,7366682
(185,321:7309043,7366682:0,462465,0
g185,321:7309043,7366682
(185,321:7309043,7366682:0,462465,0
k185,321:6750894,7366682:-558149
x185,321:7309043,7366682
)
)
g185,321:7667853,7366682
)
x185,321:9503764,7366682
g185,322:9742970,7366682
x185,322:10225370,7366682
g185,322:10464576,7366682
x185,322:10823386,7366682
g185,322:11062592,7366682
x185,322:14178260,7366682
g185,322:14417466,7366682
$185,322:14417466,7366682
x185,322:14737821,7366682
(185,322:14763568,7106264:183865,291272,0
x185,322:14914665,7106264
)
g185,322:15146768,7366682
x185,322:15346107,7366682
g185,322:15545442,7366682
x185,322:16058339,7366682
(185,322:16058339,7483592:2050735,364089,65536
(185,322:16058339,7483592:1213319,364089,65536
x185,322:16352345,7483592
(185,322:16352345,7549128:919313,169300,0
x185,322:17238890,7549128
)
)
g185,322:17364502,7483592
x185,322:18076306,7483592
)
g185,322:18228675,7366682
(185,322:18228675,7366682:797359,332794,0
x185,322:18428014,7366682
(185,322:18428014,7366682:-119601,0,0
)
x185,322:19026034,7366682
)
g185,322:19145635,7366682
x185,322:19709862,7366682
$185,322:19709862,7366682
g185,322:19949068,7366682
x185,322:21344441,7366682
g185,322:21583647,7366682
$185,323:21583647,7366682
x185,323:21904002,7366682
(185,323:21929749,7106264:183865,291272,0
x185,323:22080846,7106264
)
g185,323:22312949,7366682
x185,323:22512288,7366682
(185,323:22512288,7366682:-119601,0,0
)
x185,323:22950837,7366682
g185,323:23150172,7366682
(185,323:23150172,7366682:777421,490372,0
x185,323:23927593,7366682
)
(185,323:23927593,7474324:311300,337875,0
x185,323:24206125,7474324
)
x185,323:25090818,7366682
g185,323:25210419,7366682
x185,323:25723316,7366682
(185,323:25774645,7106264:183865,291272,0
x185,323:25925742,7106264
)
x185,323:26237585,7366682
$185,323:26237585,7366682
g185,323:26476791,7366682
x185,323:27632957,7366682
g185,323:27872163,7366682
$185,323:27872163,7366682
x185,323:28233215,7366682
g185,323:28432550,7366682
x185,323:28990700,7366682
g185,323:29190035,7366682
(185,323:29190035,7366682:560143,441393,0
x185,323:29750178,7366682
)
(185,323:29750178,7474324:233930,322479,0
x185,323:29951340,7474324
)
g185,323:30103709,7366682
x185,323:30782874,7366682
(185,323:30808621,7106264:183865,291272,0
x185,323:30959718,7106264
)
$185,323:30992486,7366682
x185,323:31191825,7366682
k185,324:33284474,7366682:2092649
g185,324:33284474,7366682
)
(185,328:7667853,8820945:25616621,498346,182446
(185,325:7667853,8820945:0,462465,0
g185,325:7667853,8820945
g185,325:7667853,8820945
g185,325:7309043,8820945
(185,325:7309043,8820945:0,462465,0
g185,325:7309043,8820945
(185,325:7309043,8820945:0,462465,0
k185,325:6750894,8820945:-558149
x185,325:7309043,8820945
)
)
g185,325:7667853,8820945
)
x185,325:9503764,8820945
g185,326:9742970,8820945
x185,326:10225370,8820945
g185,326:10464576,8820945
x185,326:11222064,8820945
g185,326:11461270,8820945
x185,326:14576938,8820945
g185,326:14816144,8820945
$185,326:14816144,8820945
x185,326:15136499,8820945
g185,326:15361581,8820945
x185,326:15560920,8820945
g185,326:15760255,8820945
x185,326:16273152,8820945
(185,326:16273152,8937855:2050735,364089,65536
(185,326:16273152,8937855:1213319,364089,65536
x185,326:16567158,8937855
(185,326:16567158,9003391:919313,169300,0
x185,326:17453703,9003391
)
)
g185,326:17579315,8937855
x185,326:18291119,8937855
)
g185,326:18443488,8820945
(185,326:18443488,8820945:797359,332794,0
x185,326:18642827,8820945
(185,326:18642827,8820945:-119601,0,0
)
x185,326:19240847,8820945
)
g185,326:19360448,8820945
x185,326:19924675,8820945
$185,326:19924675,8820945
g185,326:20163881,8820945
x185,326:21559254,8820945
g185,326:21798460,8820945
$185,327:21798460,8820945
x185,327:22159512,8820945
g185,327:22358847,8820945
x185,327:22916997,8820945
g185,327:23116332,8820945
(185,327:23116332,8820945:560143,441393,0
x185,326:23676475,8820945
)
(185,327:23676475,8928587:233930,322479,0
x185,327:23877637,8928587
)
g185,327:24030006,8820945
x185,327:24709171,8820945
$185,327:24734918,8820945
x185,327:24934257,8820945
k185,328:33284474,8820945:8350217
g185,328:33284474,8820945
)
(185,335:5873801,10234931:27410673,551690,139537
x185,335:7273160,10234931
k185,329:7443383,10234931:170223
x185,329:7925783,10234931
k185,329:8096007,10234931:170224
x185,329:8454817,10234931
k185,329:8625040,10234931:170223
x185,329:9701470,10234931
x185,329:12753349,10234931
k185,329:12923572,10234931:170223
x185,329:13342184,10234931
k185,329:13512407,10234931:170223
x185,329:13871217,10234931
x185,329:14070556,10234931
k185,329:14366503,10234931:295947
x185,329:14848903,10234931
k185,329:15019127,10234931:170224
x185,329:16422473,10234931
x185,329:17738110,10234931
k185,329:17922129,10234931:184019
$185,329:17922129,10234931
x185,329:18242484,10234931
(185,329:18268231,9974513:183865,291272,0
x185,329:18419328,9974513
)
$185,329:18452096,10234931
k185,329:18622320,10234931:170224
x185,329:19379808,10234931
k185,330:18622320,10234931:19934
x185,330:20001745,10234931
k185,330:20171968,10234931:170223
x185,330:21208531,10234931
k185,330:21378754,10234931:170223
x185,330:23380118,10234931
k185,330:23550341,10234931:170223
x185,330:24547036,10234931
k185,330:24717260,10234931:170224
x185,330:25487500,10234931
k185,330:25680782,10234931:193282
x185,330:26891158,10234931
k185,330:27084440,10234931:193282
x185,330:29780277,10234931
k185,330:29973559,10234931:193282
x185,330:30652102,10234931
k185,330:30845384,10234931:193282
x185,330:33284474,10234931
k185,335:33284474,10234931:0
)
(185,335:5873801,11126221:27410673,498346,139537
x185,335:7330969,11126221
x185,330:8467200,11126221
k185,330:8850173,11126221:382973
x185,330:9328586,11126221
k185,330:9589136,11126221:260550
x185,330:9947946,11126221
x185,330:10147285,11126221
k185,331:10530258,11126221:382973
x185,331:11012658,11126221
k185,331:11273207,11126221:260549
x185,331:12676553,11126221
x185,331:13992190,11126221
k185,331:14258076,11126221:265886
$185,331:14258076,11126221
x185,331:14619128,11126221
$185,331:14619128,11126221
k185,331:14879678,11126221:260550
x185,331:15637166,11126221
x185,331:16259103,11126221
k185,331:16519653,11126221:260550
x185,331:17556216,11126221
k185,331:17816766,11126221:260550
x185,331:19818130,11126221
k185,331:20078680,11126221:260550
x185,331:21075375,11126221
k185,331:21335925,11126221:260550
x185,331:22106165,11126221
k185,332:22382547,11126221:276382
x185,332:23592923,11126221
k185,332:23869306,11126221:276383
x185,332:26565143,11126221
k185,332:26841525,11126221:276382
x185,332:27520068,11126221
k185,332:27796450,11126221:276382
x185,332:30574813,11126221
k185,332:30890414,11126221:260550
x185,332:32347582,11126221
x185,332:33284474,11126221
k185,332:33284474,11126221:0
)
(185,335:5873801,12017511:27410673,551690,179404
x185,335:7392763,12017511
k185,332:7620254,12017511:227491
$185,332:7620254,12017511
x185,332:7981306,12017511
$185,332:7981306,12017511
k185,332:8208798,12017511:227492
x185,332:9544370,12017511
k185,332:9771861,12017511:227491
x185,332:11175207,12017511
x185,332:12175888,12017511
k185,332:12403380,12017511:227492
$185,332:12403380,12017511
(185,332:12403380,12017511:777421,490372,0
x185,332:13180801,12017511
)
(185,332:13180801,12125153:311300,337875,0
x185,332:13459333,12125153
)
x185,332:14344026,12017511
k185,332:14463627,12017511:119601
x185,332:14976524,12017511
(185,332:14976524,12134421:1048590,364089,54616
x185,332:15266585,12134421
x185,332:15992346,12134421
)
x185,332:16304189,12017511
$185,332:16304189,12017511
k185,332:16531680,12017511:227491
x185,332:16950292,12017511
k185,333:17177784,12017511:227492
$185,333:17177784,12017511
x185,333:17538836,12017511
$185,333:17538836,12017511
k185,333:17766327,12017511:227491
x185,333:19169673,12017511
x185,333:20170354,12017511
k185,333:20397845,12017511:227491
$185,333:20397845,12017511
(185,333:20397845,12017511:777421,490372,0
x185,333:21175266,12017511
)
(185,333:21175266,12125153:311300,337875,0
x185,333:21453798,12125153
)
x185,333:22338491,12017511
k185,333:22458092,12017511:119601
x185,333:22970989,12017511
(185,333:23022318,11757093:183865,291272,0
x185,333:23173415,11757093
)
x185,333:23485258,12017511
$185,333:23485258,12017511
k185,333:23712750,12017511:227492
x185,333:24571901,12017511
k185,333:24799392,12017511:227491
x185,333:25556880,12017511
k185,333:25784372,12017511:227492
$185,333:25784372,12017511
x185,333:26297269,12017511
(185,333:26348598,11757093:183865,291272,0
x185,333:26499695,11757093
)
k185,333:26731798,12017511:199335
x185,333:27210212,12017511
k185,333:27409547,12017511:199335
(185,333:27409547,12017511:822273,490372,0
x185,333:28231820,12017511
)
x185,333:29023792,12017511
(185,333:29023792,12134421:1048590,364089,54616
x185,333:29313853,12134421
x185,333:30039614,12134421
)
x185,333:30271721,12017511
k185,333:30391322,12017511:119601
x185,333:30904219,12017511
(185,333:30904219,12134421:1048590,364089,54616
x185,333:31194280,12134421
x185,333:31920041,12134421
)
x185,333:32231884,12017511
$185,333:32231884,12017511
x185,333:32431223,12017511
k185,333:32746259,12017511:315036
x185,333:33284474,12017511
k185,334:33284474,12017511:0
)
(185,335:5873801,12908801:27410673,498346,0
x185,335:7209372,12908801
x185,334:7990779,12908801
g185,334:8229985,12908801
x185,334:9545623,12908801
k185,335:33284475,12908801:23738852
g185,335:33284475,12908801
)
(185,335:16199317,13800091:6759641,538214,179404
(185,335:16199317,13800091:767454,308974,0
x185,335:16597995,13800091
x185,335:16956805,13800091
)
(185,335:16966771,13917001:336786,364089,0
x185,335:17256832,13917001
)
x185,335:18092525,13800091
g185,335:18212126,13800091
x185,335:18808647,13800091
x185,335:19146027,13800091
g185,335:19345362,13800091
x185,335:19903512,13800091
g185,335:20102847,13800091
(185,335:20102847,13800091:767454,308974,0
x185,335:20501525,13800091
x185,335:20860335,13800091
)
(185,335:20870301,13917001:336786,364089,0
x185,335:21160362,13917001
)
x185,335:21996055,13800091
g185,335:22115656,13800091
x185,335:22958958,13800091
)
(185,336:5873801,15077088:27410673,498346,139537
x185,336:7512367,15077088
g185,335:7751573,15077088
x185,335:8907739,15077088
g185,335:9146945,15077088
$185,335:9146945,15077088
x185,335:9406086,15077088
$185,335:9406086,15077088
g185,335:9645292,15077088
x185,335:10127692,15077088
g185,335:10366898,15077088
x185,335:10725708,15077088
g185,335:10964914,15077088
x185,335:14740393,15077088
x185,335:16295237,15077088
x185,335:18468031,15077088
g185,335:18707237,15077088
x185,335:23559148,15077088
k185,336:33284474,15077088:9725326
g185,336:33284474,15077088
)
(185,337:5873801,15968378:27410673,484396,0
h185,337:5873801,15968378:1114112,0,0
h185,337:6987913,15968378:0,0,0
k185,337:32008697,15968378:25020784
g185,337:32726318,15968378
(185,337:32726318,15968378:558155,484396,0
(185,337:32726318,15968378:558155,484396,0
k185,337:32763894,15968378:37576
r185,377:32790108,15968378:26214,484396,0
[185,337:32790108,15968378:430576,484396,0
]
r185,377:33246898,15968378:26214,484396,0
k185,337:33284473,15968378:37575
)
)
g185,337:33284473,15968378
g185,337:33284473,15968378
)
(185,339:5873801,17436067:27410673,498346,139537
h185,338:5873801,17436067:1114112,0,0
x185,338:8223814,17436067
g185,338:8463020,17436067
x185,338:9798591,17436067
x185,338:11253764,17436067
g185,338:11492970,17436067
x185,338:14227901,17436067
g185,338:14467107,17436067
x185,338:16191388,17436067
g185,338:16430594,17436067
x185,338:17072465,17436067
g185,338:17311671,17436067
x185,338:17670481,17436067
g185,338:17909687,17436067
x185,338:19705731,17436067
g185,338:19944937,17436067
x185,338:23756295,17436067
g185,338:23995501,17436067
x185,338:24573584,17436067
g185,338:24812790,17436067
x185,338:27605528,17436067
g185,338:27844734,17436067
x185,338:28761693,17436067
x185,338:28961032,17436067
k185,339:33284474,17436067:4323442
g185,339:33284474,17436067
)
(185,343:5873801,18850053:27410673,498346,139537
(185,340:5873801,18850053:0,0,0
(185,340:5873801,17958763:0,0,0
)
)
x185,340:9270012,18850053
k185,340:9476455,18850053:194981
x185,340:10943577,18850053
x185,340:11172815,18850053
k185,340:11443244,18850053:270429
x185,340:13282130,18850053
k185,340:13474793,18850053:192663
x185,340:13841574,18850053
k185,340:14034237,18850053:192663
x185,340:14364339,18850053
x185,340:15932326,18850053
x185,340:17124362,18850053
k185,340:17317026,18850053:192664
$185,340:17317026,18850053
x185,340:17627580,18850053
$185,340:17627580,18850053
k185,340:17820243,18850053:192663
x185,340:18443770,18850053
k185,340:18636433,18850053:192663
x185,340:20705156,18850053
k185,340:20897755,18850053:192599
x185,340:22034776,18850053
k185,340:22227440,18850053:192664
x185,340:22594221,18850053
k185,340:22786884,18850053:192663
x185,340:23988090,18850053
k185,340:24180753,18850053:192663
$185,340:24180753,18850053
x185,340:24551773,18850053
$185,340:24551773,18850053
x185,340:24771841,18850053
k185,340:25080582,18850053:308741
x185,340:25577330,18850053
k185,341:25769993,18850053:192663
$185,341:25769993,18850053
x185,341:26141013,18850053
$185,341:26141013,18850053
k185,341:26333676,18850053:192663
x185,341:26847169,18850053
k185,341:27039833,18850053:192664
x185,341:27406614,18850053
k185,341:27599277,18850053:192663
x185,341:28488720,18850053
x185,341:28782143,18850053
x185,341:29313973,18850053
k185,341:29506636,18850053:192663
x185,341:29836738,18850053
x185,341:33284474,18850053
k185,343:33284474,18850053:0
)
(185,343:5873801,19741343:27410673,498346,139537
x185,343:9633303,19741343
k185,341:9910974,19741343:277671
x185,341:11112180,19741343
k185,341:11389851,19741343:277671
x185,341:13067871,19741343
k185,341:13460748,19741343:392877
$185,341:13460748,19741343
x185,341:13771302,19741343
$185,341:13771302,19741343
x185,341:13991370,19741343
k185,341:14274272,19741343:282902
x185,341:15209562,19741343
k185,341:15487233,19741343:277671
$185,341:15487233,19741343
x185,341:15858253,19741343
$185,341:15858253,19741343
k185,341:16135924,19741343:277671
x185,341:16649417,19741343
k185,341:16927088,19741343:277671
x185,341:18137465,19741343
k185,341:18415136,19741343:277671
x185,341:18781917,19741343
k185,341:19059588,19741343:277671
x185,341:19389690,19741343
x185,341:22837426,19741343
x185,341:26596928,19741343
k185,341:26874598,19741343:277670
x185,341:28075804,19741343
k185,341:28353475,19741343:277671
x185,341:30031495,19741343
k185,341:30424372,19741343:392877
$185,341:30424372,19741343
x185,341:30734926,19741343
$185,341:30734926,19741343
x185,341:30954994,19741343
k185,341:31347871,19741343:392877
x185,341:31844619,19741343
k185,342:32122290,19741343:277671
$185,342:32122290,19741343
x185,342:32493310,19741343
$185,342:32493310,19741343
k185,342:32770981,19741343:277671
x185,342:33284474,19741343
k185,342:33284474,19741343:0
)
(185,343:5873801,20632633:27410673,538214,179404
x185,343:6240582,20632633
k185,342:6512465,20632633:271883
x185,342:7401908,20632633
x185,342:7695331,20632633
x185,342:8227161,20632633
k185,342:8499044,20632633:271883
x185,342:8829146,20632633
x185,342:12276882,20632633
x185,342:16036384,20632633
k185,342:16308268,20632633:271884
x185,342:17509474,20632633
k185,342:17781357,20632633:271883
x185,342:19459377,20632633
k185,342:19834890,20632633:375513
$185,342:19834890,20632633
x185,342:20145444,20632633
$185,342:20145444,20632633
k185,342:20417328,20632633:271884
x185,342:21022516,20632633
k185,342:21294399,20632633:271883
x185,342:22825707,20632633
k185,342:23097590,20632633:271883
$185,342:23097590,20632633
x185,342:24014550,20632633
k185,342:24241307,20632633:226757
x185,342:24799457,20632633
k185,342:25026214,20632633:226757
x185,342:25399809,20632633
k185,342:25649158,20632633:226758
x185,342:26207308,20632633
k185,342:26434065,20632633:226757
(185,342:26434065,20632633:598017,498346,0
x185,342:27032082,20632633
)
x185,342:27900786,20632633
$185,342:27900786,20632633
x185,342:28120854,20632633
k185,342:28396521,20632633:275667
x185,342:29735270,20632633
k185,342:30007153,20632633:271883
$185,342:30007153,20632633
x185,342:30378173,20632633
$185,342:30378173,20632633
k185,342:30650057,20632633:271884
x185,342:31163550,20632633
k185,342:31435433,20632633:271883
x185,342:32645810,20632633
k185,342:32917693,20632633:271883
x185,342:33284474,20632633
k185,342:33284474,20632633:0
)
(185,343:5873801,21523923:27410673,498346,139537
x185,343:6203903,21523923
x185,342:9651639,21523923
x185,342:13411141,21523923
g185,342:13667887,21523923
x185,342:14869093,21523923
g185,342:15125839,21523923
x185,342:16803859,21523923
g185,342:17133961,21523923
$185,342:17133961,21523923
x185,342:17444515,21523923
$185,342:17444515,21523923
g185,342:17701261,21523923
x185,342:18306449,21523923
g185,342:18563195,21523923
x185,342:20094503,21523923
g185,342:20351249,21523923
$185,342:20351249,21523923
x185,342:20724844,21523923
$185,342:20747435,21523923
x185,342:20967503,21523923
k185,343:33284474,21523923:12316971
g185,343:33284474,21523923
)
(185,345:5873801,22937909:27410673,498346,139537
h185,344:5873801,22937909:1114112,0,0
x185,344:8034443,22937909
k185,344:8332038,22937909:297595
x185,344:9013777,22937909
k185,344:9311372,22937909:297595
x185,344:10068860,22937909
x185,344:10567206,22937909
k185,344:10864801,22937909:297595
x185,344:11064140,22937909
x185,344:11462818,22937909
x185,344:12003026,22937909
x185,344:12361836,22937909
x185,344:13817010,22937909
k185,344:14114605,22937909:297595
x185,344:15111300,22937909
k185,344:15408895,22937909:297595
x185,344:16166383,22937909
x185,344:17685346,22937909
k185,344:17982941,22937909:297595
x185,344:18561024,22937909
k185,344:18858619,22937909:297595
x185,344:19445468,22937909
x185,344:19748062,22937909
x185,344:20041485,22937909
x185,344:20573315,22937909
k185,344:20883778,22937909:310463
x185,344:21213880,22937909
x185,344:24661616,22937909
x185,344:25917839,22937909
x185,344:26211262,22937909
x185,344:27788418,22937909
k185,344:28149502,22937909:297595
x185,344:29750194,22937909
x185,344:30609345,22937909
x185,344:31566172,22937909
x185,344:33284474,22937909
k185,344:33284474,22937909:0
)
(185,345:5873801,23829199:27410673,498346,139537
x185,345:7354889,23829199
k185,344:7637234,23829199:282345
x185,344:8793400,23829199
k185,344:9075746,23829199:282346
x185,344:9662595,23829199
x185,344:9965189,23829199
x185,344:10258612,23829199
x185,344:10790442,23829199
k185,344:11086875,23829199:296433
x185,344:11416977,23829199
x185,344:14864713,23829199
x185,344:16120936,23829199
x185,344:16414359,23829199
x185,344:17991515,23829199
k185,344:18287949,23829199:296434
x185,344:19782580,23829199
k185,344:20079014,23829199:296434
x185,344:20684202,23829199
k185,344:20980636,23829199:296434
x185,344:22711283,23829199
k185,344:23159642,23829199:448359
x185,344:24355676,23829199
x185,344:24555015,23829199
x185,344:25394232,23829199
k185,344:25676577,23829199:282345
x185,344:26314462,23829199
k185,344:26596807,23829199:282345
x185,344:27593502,23829199
k185,344:27875847,23829199:282345
x185,344:28593467,23829199
x185,344:28992145,23829199
x185,344:29590162,23829199
x185,344:30826064,23829199
k185,344:31108410,23829199:282346
x185,344:31686493,23829199
k185,344:31968838,23829199:282345
x185,344:33045268,23829199
x185,344:33284474,23829199
k185,345:33284474,23829199:0
)
(185,345:5873801,24720489:27410673,498346,139537
x185,345:6639262,24720489
x185,345:7635957,24720489
x185,345:8572850,24720489
x185,345:10127694,24720489
x185,344:12300488,24720489
k185,344:12656163,24720489:355675
x185,344:13812329,24720489
k185,344:14168003,24720489:355674
x185,344:17943482,24720489
x185,344:21059149,24720489
k185,344:21414824,24720489:355675
x185,344:23015516,24720489
x185,344:23874667,24720489
x185,344:24831494,24720489
x185,344:26549796,24720489
k185,344:26934586,24720489:384790
x185,344:27931281,24720489
k185,344:28286956,24720489:355675
x185,344:29044444,24720489
x185,344:30280346,24720489
k185,344:30636021,24720489:355675
x185,344:31214104,24720489
k185,344:31569778,24720489:355674
x185,344:32156627,24720489
x185,344:32459221,24720489
x185,344:32752644,24720489
x185,344:33284474,24720489
k185,344:33284474,24720489:0
)
(185,345:5873801,25611779:27410673,498346,139537
x185,345:6203903,25611779
x185,344:9651639,25611779
x185,344:10907862,25611779
x185,344:11201285,25611779
x185,344:12778441,25611779
k185,344:13159550,25611779:381109
x185,344:13700551,25611779
x185,344:14727537,25611779
x185,344:15616980,25611779
x185,344:16570611,25611779
x185,344:18092751,25611779
k185,344:18526039,25611779:374384
x185,344:19008439,25611779
k185,344:19382823,25611779:374384
x185,344:21140992,25611779
k185,344:21515376,25611779:374384
x185,344:22272864,25611779
k185,344:22647247,25611779:374383
x185,344:23643942,25611779
k185,344:24018326,25611779:374384
x185,344:24775814,25611779
x185,344:26011716,25611779
k185,344:26386100,25611779:374384
x185,344:26964183,25611779
k185,344:27338567,25611779:374384
x185,344:27936584,25611779
x185,344:29134611,25611779
k185,344:29508995,25611779:374384
x185,344:33284474,25611779
k185,345:33284474,25611779:0
)
(185,345:5873801,26503069:27410673,498346,139537
x185,345:7428645,26503069
x185,344:9601439,26503069
k185,344:9948351,26503069:346912
x185,344:11549043,26503069
x185,344:12408194,26503069
x185,344:13365021,26503069
x185,344:15083323,26503069
k185,344:15457160,26503069:373837
x185,344:16055177,26503069
k185,344:16402089,26503069:346912
x185,344:17398784,26503069
k185,344:17745696,26503069:346912
x185,344:19348380,26503069
k185,344:19695291,26503069:346911
x185,344:21010929,26503069
k185,344:21357841,26503069:346912
x185,344:21716651,26503069
k185,344:22063563,26503069:346912
x185,344:22661580,26503069
x185,344:23859607,26503069
k185,344:24206518,26503069:346911
x185,344:27981997,26503069
x185,344:31097664,26503069
k185,344:31444576,26503069:346912
x185,344:33045268,26503069
x185,344:33284474,26503069
k185,345:33284474,26503069:0
)
(185,345:5873801,27394359:27410673,498346,139537
x185,345:6732952,27394359
x185,345:7689779,27394359
x185,345:8925681,27394359
k185,344:9307048,27394359:381367
x185,344:9789448,27394359
k185,344:10170814,27394359:381366
x185,344:11370834,27394359
k185,344:11752201,27394359:381367
x185,344:12111011,27394359
k185,344:12492377,27394359:381366
x185,344:13090394,27394359
x185,344:14288421,27394359
k185,344:14669788,27394359:381367
x185,344:18445267,27394359
x185,344:20000111,27394359
x185,344:22172905,27394359
k185,344:22554271,27394359:381366
x185,344:23830040,27394359
k185,344:24575463,27394359:745423
x185,344:26210042,27394359
k185,344:26591408,27394359:381366
x185,344:26950218,27394359
k185,344:27331585,27394359:381367
x185,344:27929602,27394359
x185,344:29127629,27394359
k185,344:29508995,27394359:381366
x185,344:33284474,27394359
k185,345:33284474,27394359:0
)
(185,345:5873801,28285649:27410673,498346,139537
x185,345:7428645,28285649
x185,344:9601439,28285649
k185,344:9833514,28285649:232075
x185,344:11434206,28285649
x185,344:12293357,28285649
x185,344:13250184,28285649
x185,344:14486086,28285649
k185,344:14718162,28285649:232076
$185,344:14718162,28285649
x185,344:14977303,28285649
$185,344:14977303,28285649
k185,344:15209378,28285649:232075
x185,344:15966866,28285649
x185,344:16588803,28285649
k185,344:16820879,28285649:232076
x185,344:17857442,28285649
k185,344:18089517,28285649:232075
x185,344:18288856,28285649
x185,344:18687534,28285649
x185,344:19227742,28285649
x185,344:19586552,28285649
x185,344:21041726,28285649
k185,344:21273802,28285649:232076
x185,344:22031290,28285649
x185,344:22390100,28285649
k185,344:22622175,28285649:232075
x185,344:23858076,28285649
k185,344:24090152,28285649:232076
x185,344:24668236,28285649
x185,344:25027046,28285649
x185,344:25585195,28285649
x185,344:27303497,28285649
k185,344:27536999,28285649:233502
x185,344:28015413,28285649
k185,344:28247488,28285649:232075
x185,344:28729888,28285649
k185,344:28961964,28285649:232076
x185,344:29643703,28285649
x185,344:30241720,28285649
x185,344:31477621,28285649
x185,344:31736761,28285649
k185,344:31968836,28285649:232075
x185,344:33284474,28285649
k185,344:33284474,28285649:0
)
(185,345:5873801,29176939:27410673,498346,139537
x185,345:6132942,29176939
$185,344:6132942,29176939
g185,344:6372148,29176939
x185,344:6972158,29176939
x185,344:7928985,29176939
x185,344:8287795,29176939
x185,344:8869863,29176939
g185,344:9109069,29176939
x185,344:9746954,29176939
g185,344:9986160,29176939
x185,344:11425387,29176939
g185,344:11664593,29176939
x185,344:12741023,29176939
g185,344:12980229,29176939
x185,344:13558313,29176939
x185,344:13917123,29176939
x185,344:14475272,29176939
x185,344:15711174,29176939
g185,344:15950380,29176939
x185,344:16588265,29176939
g185,344:16827471,29176939
x185,344:17469342,29176939
x185,344:17828152,29176939
g185,344:18067358,29176939
x185,344:19382996,29176939
g185,344:19622202,29176939
$185,344:19622202,29176939
x185,344:19881343,29176939
$185,344:19881343,29176939
g185,344:20120549,29176939
x185,344:20602949,29176939
g185,344:20842155,29176939
x185,344:21440172,29176939
x185,344:22638199,29176939
g185,344:22877405,29176939
x185,344:26652884,29176939
x185,344:29967890,29176939
k185,345:33284474,29176939:3316584
g185,345:33284474,29176939
)
(185,348:5873801,30068229:27410673,538214,277109
h185,346:5873801,30068229:1114112,0,0
x185,346:9041104,30068229
k185,346:9371093,30068229:329989
x185,346:9889374,30068229
x185,346:10188381,30068229
k185,346:10500214,30068229:311833
x185,346:11935454,30068229
k185,346:12247288,30068229:311834
x185,346:13527043,30068229
k185,346:13838876,30068229:311833
x185,346:18310049,30068229
k185,346:18621882,30068229:311833
x185,346:19040494,30068229
k185,346:19352327,30068229:311833
x185,346:20349022,30068229
k185,346:20660855,30068229:311833
x185,346:23537316,30068229
x185,346:23796456,30068229
k185,346:24108289,30068229:311833
x185,346:25507648,30068229
k185,346:25819481,30068229:311833
x185,346:27214854,30068229
k185,346:27526687,30068229:311833
$185,346:27526687,30068229
x185,346:28717337,30068229
(185,346:28717337,30214266:1171533,393216,131072
(185,346:28717337,30214266:464220,364089,0
x185,346:29181557,30214266
)
x185,346:29856102,30214266
)
x185,346:30088209,30068229
k185,346:30207810,30068229:119601
(185,346:30207810,30068229:1329590,498346,0
(185,346:30207810,30068229:1329590,498346,0
(185,346:30207810,30068229:1329590,498346,0
x185,346:31537400,30068229
)
)
)
x185,346:31816475,30068229
$185,346:31816475,30068229
k185,346:32128308,30068229:311833
x185,346:33284474,30068229
k185,346:33284474,30068229:0
)
(185,348:5873801,30959519:27410673,538214,179404
(185,346:5873801,30959519:1448271,498346,107642
x185,346:6252546,30959519
(185,346:6252546,31067161:1069526,225735,0
x185,346:7289304,31067161
)
)
k185,346:7601751,30959519:279679
x185,346:8159901,30959519
k185,346:8439581,30959519:279680
(185,346:8439581,30959519:598017,498346,0
x185,346:9037598,30959519
)
x185,346:9906302,30959519
k185,346:10097908,30959519:191606
x185,346:10656058,30959519
k185,346:10847663,30959519:191605
x185,346:11206473,30959519
$185,346:11206473,30959519
x185,346:11405812,30959519
k185,346:11869376,30959519:463564
x185,346:12626864,30959519
k185,347:12914277,30959519:287413
x185,347:13432558,30959519
x185,347:13731565,30959519
k185,347:14018979,30959519:287414
x185,347:15135277,30959519
k185,347:15422690,30959519:287413
x185,347:16423371,30959519
k185,347:16710784,30959519:287413
x185,347:16989859,30959519
x185,347:17488205,30959519
x185,347:17827080,30959519
k185,347:18114494,30959519:287414
x185,347:20430811,30959519
x185,347:22069377,30959519
k185,347:22356790,30959519:287413
x185,347:23792030,30959519
k185,347:24079444,30959519:287414
x185,347:25536612,30959519
x185,347:26955904,30959519
k185,347:27255369,30959519:299465
x185,347:28331799,30959519
k185,347:28619212,30959519:287413
x185,347:29478363,30959519
k185,347:29765777,30959519:287414
x185,347:30762472,30959519
k185,347:31049885,30959519:287413
x185,347:33284474,30959519
k185,347:33284474,30959519:0
)
(185,348:5873801,31850809:27410673,498346,139537
x185,348:7153556,31850809
g185,347:7392762,31850809
x185,347:8548928,31850809
g185,347:8788134,31850809
x185,347:9864564,31850809
g185,347:10103770,31850809
x185,347:10962921,31850809
g185,347:11202127,31850809
x185,347:12362280,31850809
g185,347:12601486,31850809
x185,347:13283225,31850809
x185,347:14698531,31850809
g185,347:14937737,31850809
x185,347:16416831,31850809
k185,348:33284475,31850809:16867644
g185,348:33284475,31850809
)
(185,355:7667853,33447978:25616621,498346,139537
(185,351:7667853,33447978:0,462465,0
g185,351:7667853,33447978
g185,351:6232611,33447978
g185,351:5873801,33447978
(185,351:5873801,33447978:1435242,462465,0
k185,351:7309043,33447978:1435242
(185,351:7309043,33447978:0,462465,0
k185,351:6750894,33447978:-558149
x185,351:7309043,33447978
)
)
g185,351:7667853,33447978
)
x185,351:9589265,33447978
x185,351:10102757,33447978
k185,351:10434425,33447978:331668
x185,351:11057952,33447978
x185,351:11690648,33447978
x185,351:11984071,33447978
x185,351:12607598,33447978
x185,351:13561227,33447978
k185,351:13892896,33447978:331669
x185,351:14782339,33447978
x185,351:16304480,33447978
x185,351:16558870,33447978
k185,351:17040687,33447978:481817
x185,351:18440046,33447978
k185,352:18760690,33447978:320644
x185,352:19619841,33447978
x185,352:20217858,33447978
x185,352:21154750,33447978
k185,352:21475393,33447978:320643
x185,352:21957793,33447978
k185,352:22278437,33447978:320644
x185,352:23199383,33447978
x185,352:23681783,33447978
x185,352:24798081,33447978
k185,352:25118725,33447978:320644
x185,352:25537337,33447978
k185,352:25857981,33447978:320644
x185,352:26376262,33447978
x185,352:27654025,33447978
k185,352:27974669,33447978:320644
x185,352:28732157,33447978
k185,352:29052801,33447978:320644
x185,352:29411611,33447978
x185,352:29750487,33447978
x185,352:30749175,33447978
x185,352:32385747,33447978
k185,352:32706391,33447978:320644
x185,352:33284474,33447978
k185,352:33284474,33447978:0
)
(185,355:7667853,34339268:25616621,538214,182446
x185,355:8180750,34339268
(185,352:8180750,34456178:2050735,364089,65536
(185,352:8180750,34456178:1213319,364089,65536
x185,352:8474756,34456178
(185,352:8474756,34521714:919313,169300,0
x185,352:9361301,34521714
)
)
g185,352:9486913,34456178
x185,352:10198717,34456178
)
$185,352:10231485,34339268
k185,352:10598030,34339268:366545
x185,352:11913668,34339268
k185,352:12280213,34339268:366545
x185,352:13037701,34339268
x185,352:13659638,34339268
k185,352:14026183,34339268:366545
x185,352:15062746,34339268
k185,352:15429291,34339268:366545
x185,352:16350237,34339268
x185,352:17430655,34339268
k185,352:17797200,34339268:366545
$185,352:17797200,34339268
x185,352:18987850,34339268
(185,352:18987850,34456178:2050735,364089,65536
(185,352:18987850,34456178:1213319,364089,65536
x185,352:19281856,34456178
(185,352:19281856,34521714:919313,169300,0
x185,352:20168401,34521714
)
)
g185,352:20294013,34456178
x185,352:21005817,34456178
)
x185,352:21237924,34339268
k185,352:21357525,34339268:119601
(185,352:21357525,34339268:1194041,410069,0
(185,352:21357525,34339268:1194041,410069,0
(185,352:21357525,34339268:1194041,410069,0
x185,352:22551566,34339268
)
)
)
x185,352:22830641,34339268
$185,352:22830641,34339268
k185,352:23197186,34339268:366545
x185,352:23679586,34339268
k185,352:24046130,34339268:366544
x185,352:26478065,34339268
k185,352:26876444,34339268:398379
x185,352:27516322,34339268
k185,352:27882867,34339268:366545
x185,352:28640355,34339268
k185,352:29006900,34339268:366545
x185,352:29365710,34339268
x185,352:29704586,34339268
x185,352:30703274,34339268
x185,352:32339846,34339268
k185,352:32706391,34339268:366545
x185,352:33284474,34339268
k185,352:33284474,34339268:0
)
(185,355:7667853,35230558:25616621,551690,182446
x185,355:8180750,35230558
(185,352:8180750,35347468:2050735,364089,65536
(185,352:8180750,35347468:1213319,364089,65536
x185,352:8474756,35347468
(185,352:8474756,35413004:919313,169300,0
x185,352:9361301,35413004
)
)
g185,352:9486913,35347468
x185,352:10198717,35347468
)
$185,352:10231485,35230558
k185,352:10543190,35230558:311705
x185,352:11978430,35230558
x185,352:12357173,35230558
k185,352:12668878,35230558:311705
x185,352:13426366,35230558
x185,352:14048303,35230558
k185,352:14360009,35230558:311706
x185,352:15396572,35230558
k185,352:15708277,35230558:311705
x185,352:16629223,35230558
x185,352:17709641,35230558
k185,352:18021346,35230558:311705
$185,352:18021346,35230558
x185,352:19211996,35230558
(185,352:19263325,34970140:183865,291272,0
x185,352:19414422,34970140
)
x185,352:19646529,35230558
k185,352:19766130,35230558:119601
(185,352:19766130,35230558:1194041,410069,0
(185,352:19766130,35230558:1194041,410069,0
(185,352:19766130,35230558:1194041,410069,0
x185,352:20960171,35230558
)
)
)
x185,352:21239246,35230558
$185,352:21239246,35230558
k185,352:21550951,35230558:311705
x185,352:22148968,35230558
k185,352:22460673,35230558:311705
x185,352:23457368,35230558
k185,352:23769073,35230558:311705
x185,352:25010955,35230558
k185,352:25322661,35230558:311706
x185,352:27118705,35230558
k185,352:27430410,35230558:311705
x185,352:28008493,35230558
k185,352:28320198,35230558:311705
x185,352:29316893,35230558
k185,352:29628598,35230558:311705
x185,352:31229290,35230558
x185,352:32088441,35230558
x185,352:33045268,35230558
x185,352:33284474,35230558
k185,355:33284474,35230558:0
)
(185,355:7667853,36121848:25616621,551690,179404
x185,355:8903755,36121848
k185,352:9235374,36121848:331619
x185,352:10156320,36121848
x185,352:10638720,36121848
x185,352:11639401,36121848
k185,352:11971019,36121848:331618
$185,352:11971019,36121848
x185,352:13161669,36121848
(185,352:13212998,35861430:183865,291272,0
x185,352:13364095,35861430
)
x185,352:13596202,36121848
k185,352:13715803,36121848:119601
(185,352:13715803,36121848:1194041,410069,0
(185,352:13715803,36121848:1194041,410069,0
(185,352:13715803,36121848:1194041,410069,0
x185,352:14909844,36121848
)
)
)
x185,352:15188919,36121848
$185,352:15188919,36121848
k185,352:15520538,36121848:331619
x185,352:16118555,36121848
k185,352:16450174,36121848:331619
x185,352:17446869,36121848
k185,352:17778487,36121848:331618
x185,352:18699432,36121848
x185,352:19855598,36121848
k185,352:20187217,36121848:331619
x185,352:21983261,36121848
k185,352:22314880,36121848:331619
x185,352:22892963,36121848
k185,352:23224581,36121848:331618
x185,352:24221276,36121848
k185,352:24552895,36121848:331619
x185,352:26153587,36121848
x185,352:27012738,36121848
x185,352:27969565,36121848
x185,352:29205467,36121848
k185,352:29537086,36121848:331619
x185,352:31372997,36121848
k185,352:31704615,36121848:331618
$185,353:31704615,36121848
x185,353:32217512,36121848
(185,353:32268841,35861430:183865,291272,0
x185,353:32419938,35861430
)
k185,353:32806060,36121848:353354
x185,353:33284474,36121848
k185,355:33284474,36121848:0
)
(185,355:7667853,37013138:25616621,538214,182446
(185,353:7667853,37013138:822273,490372,0
x185,353:8490126,37013138
)
x185,353:9282098,37013138
(185,353:9282098,37130048:2050735,364089,65536
(185,353:9282098,37130048:1213319,364089,65536
x185,353:9576104,37130048
(185,353:9576104,37195584:919313,169300,0
x185,353:10462649,37195584
)
)
g185,353:10588261,37130048
x185,353:11300065,37130048
)
x185,353:11532172,37013138
g185,353:11651773,37013138
x185,353:12164670,37013138
(185,353:12164670,37130048:2050735,364089,65536
(185,353:12164670,37130048:1213319,364089,65536
x185,353:12458676,37130048
(185,353:12458676,37195584:919313,169300,0
x185,353:13345221,37195584
)
)
g185,353:13470833,37130048
x185,353:14182637,37130048
)
x185,353:14494480,37013138
$185,353:14494480,37013138
x185,353:14693819,37013138
g185,353:15012760,37013138
x185,353:16557638,37013138
g185,353:16796844,37013138
x185,353:18359660,37013138
g185,353:18598866,37013138
x185,353:19198876,37013138
x185,353:20359029,37013138
g185,353:20598235,37013138
x185,353:21196252,37013138
g185,353:21435458,37013138
x185,353:22432153,37013138
g185,353:22671359,37013138
x185,353:23271369,37013138
x185,353:24228196,37013138
x185,353:24587006,37013138
x185,353:25105287,37013138
g185,353:25344493,37013138
x185,353:25922576,37013138
g185,353:26161782,37013138
x185,353:26520592,37013138
g185,353:26759798,37013138
x185,353:27337882,37013138
x185,353:27696692,37013138
x185,353:28254841,37013138
x185,353:29690082,37013138
k185,355:33284474,37013138:3594392
g185,355:33284474,37013138
)
(185,359:7667853,38467400:25616621,498346,182446
(185,355:7667853,38467400:0,462465,0
g185,355:7667853,38467400
g185,355:6232611,38467400
g185,355:5873801,38467400
(185,355:5873801,38467400:1435242,462465,0
k185,355:7309043,38467400:1435242
(185,355:7309043,38467400:0,462465,0
k185,355:6750894,38467400:-558149
x185,355:7309043,38467400
)
)
g185,355:7667853,38467400
)
x185,355:8438093,38467400
x185,355:8731516,38467400
x185,355:9795178,38467400
k185,355:10034287,38467400:239109
x185,355:11290510,38467400
x185,355:11583933,38467400
x185,355:13161089,38467400
k185,355:13400199,38467400:239110
x185,355:15811783,38467400
x185,355:16066173,38467400
k185,355:16375529,38467400:309356
x185,355:17774888,38467400
k185,356:17994923,38467400:220035
x185,356:19452091,38467400
x185,356:20388983,38467400
k185,356:20609019,38467400:220036
x185,356:21091419,38467400
k185,356:21311455,38467400:220036
x185,356:22714801,38467400
x185,356:23831099,38467400
k185,356:24051135,38467400:220036
x185,356:24469747,38467400
k185,356:24689782,38467400:220035
x185,356:25447270,38467400
k185,356:25667306,38467400:220036
x185,356:26026116,38467400
x185,356:29000252,38467400
k185,356:29220288,38467400:220036
x185,356:29798371,38467400
k185,356:30018406,38467400:220035
$185,356:30018406,38467400
x185,356:30531303,38467400
(185,356:30531303,38584310:2050735,364089,65536
(185,356:30531303,38584310:1213319,364089,65536
x185,356:30825309,38584310
(185,356:30825309,38649846:919313,169300,0
x185,356:31711854,38649846
)
)
g185,356:31837466,38584310
x185,356:32549270,38584310
)
$185,356:32582038,38467400
k185,356:32802074,38467400:220036
x185,356:33284474,38467400
k185,356:33284474,38467400:0
)
(185,359:7667853,39358690:25616621,498346,139537
x185,359:9224690,39358690
x185,357:9583500,39358690
x185,357:10480524,39358690
g185,357:10799465,39358690
x185,357:11457283,39358690
g185,358:11696489,39358690
x185,358:12693184,39358690
g185,358:12932390,39358690
x185,358:13614129,39358690
x185,358:15029435,39358690
g185,358:15268641,39358690
x185,358:16747735,39358690
g185,358:16986941,39358690
x185,358:18147094,39358690
g185,358:18386300,39358690
x185,358:18868700,39358690
g185,358:19107906,39358690
x185,358:20104601,39358690
g185,358:20343807,39358690
x185,358:21679379,39358690
g185,358:21918585,39358690
x185,358:22436866,39358690
x185,358:22775741,39358690
x185,358:23134551,39358690
g185,358:23373757,39358690
x185,358:24011642,39358690
g185,358:24250848,39358690
x185,358:25807685,39358690
x185,358:26166495,39358690
x185,358:26465502,39358690
g185,358:26704708,39358690
x185,358:27063518,39358690
g185,358:27302724,39358690
x185,358:30233008,39358690
k185,359:33284474,39358690:3051466
g185,359:33284474,39358690
)
(185,365:5873801,40955859:27410673,538214,179404
(185,363:5873801,40955859:0,0,0
(185,363:5873801,40064569:0,0,0
)
)
x185,363:6884940,40955859
x185,363:9452405,40955859
k185,361:5873801,40955859:0
k185,361:9635795,40955859:183390
x185,361:11102917,40955859
k185,361:11286307,40955859:183390
x185,361:11565382,40955859
x185,361:13658924,40955859
k185,361:13842314,40955859:183390
x185,361:15080199,40955859
x185,361:15960473,40955859
x185,361:17118125,40955859
x185,361:18883257,40955859
x185,361:20694836,40955859
x185,361:21795178,40955859
k185,361:21978568,40955859:183390
x185,361:23824532,40955859
x185,361:24829193,40955859
x185,361:25918073,40955859
x185,361:27664866,40955859
k185,361:27848256,40955859:183390
x185,361:29166374,40955859
k185,361:29349764,40955859:183390
x185,361:31081110,40955859
x185,361:31589423,40955859
k185,361:31851567,40955859:262144
x185,361:33690453,40955859
k185,363:33690453,40955859:0
)
(185,365:5873801,41847149:27410673,538214,182446
x185,365:6240582,41847149
g185,363:6497328,41847149
x185,363:6827430,41847149
x185,363:7560991,41847149
x185,363:8395417,41847149
x185,363:9587453,41847149
g185,363:9844199,41847149
$185,363:9844199,41847149
x185,363:10154753,41847149
$185,363:10154753,41847149
g185,363:10411499,41847149
x185,363:11035026,41847149
g185,363:11291772,41847149
x185,363:13580563,41847149
g185,363:13837309,41847149
x185,363:14204090,41847149
g185,363:14460836,41847149
x185,363:15662042,41847149
g185,363:15918788,41847149
$185,363:15918788,41847149
x185,363:16289808,41847149
$185,363:16289808,41847149
x185,363:16509876,41847149
g185,363:16766622,41847149
x185,363:17133403,41847149
g185,363:17390149,41847149
x185,363:18022845,41847149
x185,363:19086509,41847149
g185,363:19343255,41847149
$185,363:19343255,41847149
x185,363:19907482,41847149
$185,363:19907482,41847149
g185,363:20164228,41847149
x185,363:21466299,41847149
g185,363:21723045,41847149
$185,364:21723045,41847149
x185,364:22287272,41847149
g185,364:22486607,41847149
x185,364:22685946,41847149
(185,364:22685946,41847149:-119601,0,0
)
x185,364:23124495,41847149
g185,364:23323830,41847149
x185,364:23634384,41847149
$185,364:23634384,41847149
g185,364:23891130,41847149
x185,364:25028151,41847149
g185,364:25284897,41847149
x185,364:26036796,41847149
g185,364:26293542,41847149
$185,364:26293542,41847149
x185,364:26627684,41847149
g185,364:26827019,41847149
x185,364:27385169,41847149
g185,364:27584504,41847149
(185,364:27584504,41847149:1080417,498346,0
x185,364:28664921,41847149
)
(185,364:28664921,41964059:2050735,364089,65536
(185,364:28664921,41964059:1213319,364089,65536
x185,364:28958927,41964059
(185,364:28958927,42029595:919313,169300,0
x185,364:29845472,42029595
)
)
g185,364:29971084,41964059
x185,364:30682888,41964059
)
x185,364:31584360,41847149
$185,364:31584360,41847149
x185,364:31804428,41847149
k185,365:33284474,41847149:1480046
g185,365:33284474,41847149
)
(185,367:5873801,42738439:27410673,498346,209587
h185,366:5873801,42738439:1114112,0,0
x185,366:7521340,42738439
k185,366:7780518,42738439:259178
x185,366:8321519,42738439
x185,366:12420294,42738439
k185,366:12679475,42738439:259181
$185,366:12679475,42738439
x185,366:12938616,42738439
k185,366:13142362,42738439:203746
x185,366:13341701,42738439
k185,366:13545446,42738439:203745
x185,366:14109673,42738439
k185,366:14313419,42738439:203746
x185,366:14871569,42738439
(185,366:14871569,42738439:-119601,0,0
)
x185,366:15469589,42738439
(185,366:15469589,42846081:965515,225735,101945
x185,366:16402336,42846081
)
k185,366:16638850,42738439:203746
x185,366:17235371,42738439
$185,366:17293676,42738439
k185,366:17552857,42738439:259181
x185,366:18066350,42738439
k185,366:18325530,42738439:259180
x185,366:18655632,42738439
x185,366:19169124,42738439
x185,366:19719294,42738439
x185,366:20049396,42738439
k185,366:20382731,42738439:259181
x185,366:22178775,42738439
k185,366:22420628,42738439:241853
x185,366:26196107,42738439
x185,366:29311774,42738439
k185,366:29553626,42738439:241852
x185,366:31230067,42738439
k185,366:31556948,42738439:326881
$185,366:31556948,42738439
x185,366:31867502,42738439
$185,366:31867502,42738439
k185,366:32126682,42738439:259180
x185,366:32566818,42738439
k185,366:32825999,42738439:259181
x185,366:33284474,42738439
k185,366:33284474,42738439:0
)
(185,367:5873801,43629729:27410673,498346,139537
x185,367:6387294,43629729
k185,366:6671873,43629729:284579
x185,366:7561316,43629729
x185,366:7854739,43629729
x185,366:8386569,43629729
k185,366:8671148,43629729:284579
x185,366:9001250,43629729
x185,366:12448986,43629729
x185,366:16208488,43629729
k185,366:16493067,43629729:284579
x185,366:18171087,43629729
k185,366:18584688,43629729:413601
$185,366:18584688,43629729
x185,366:18895242,43629729
$185,366:18895242,43629729
k185,366:19179822,43629729:284580
x185,366:20316843,43629729
k185,366:20601422,43629729:284579
x185,366:22389476,43629729
k185,366:22674055,43629729:284579
x185,366:23609345,43629729
k185,366:23893924,43629729:284579
x185,366:24554130,43629729
x185,366:24847553,43629729
x185,366:25911215,43629729
k185,366:26195794,43629729:284579
x185,366:27452017,43629729
x185,366:27745440,43629729
x185,366:29322596,43629729
k185,366:29607175,43629729:284579
x185,366:29937277,43629729
x185,366:32486402,43629729
k185,366:32770981,43629729:284579
x185,366:33284474,43629729
k185,366:33284474,43629729:0
)
(185,367:5873801,44521019:27410673,538214,277109
x185,367:7285907,44521019
x185,367:8019468,44521019
x185,366:8349570,44521019
k185,366:8616839,44521019:267269
x185,366:9056975,44521019
k185,366:9324244,44521019:267269
$185,366:9324244,44521019
(185,366:9324244,44521019:1080417,498346,0
x185,366:10404661,44521019
)
(185,366:10404661,44667056:1883337,393216,131072
(185,366:10404661,44667056:464220,364089,0
x185,366:10868881,44667056
)
x185,366:12255230,44667056
)
x185,366:13156702,44521019
k185,366:13375100,44521019:218398
x185,366:13933250,44521019
k185,366:14151648,44521019:218398
x185,366:15342298,44521019
(185,366:15342298,44667056:1171533,393216,131072
(185,366:15342298,44667056:464220,364089,0
x185,366:15806518,44667056
)
x185,366:16481063,44667056
)
x185,366:16713170,44521019
k185,366:16832771,44521019:119601
(185,366:16832771,44521019:1329590,498346,0
(185,366:16832771,44521019:1329590,498346,0
(185,366:16832771,44521019:1329590,498346,0
x185,366:18162361,44521019
)
)
)
x185,366:18441436,44521019
$185,366:18441436,44521019
k185,366:18708705,44521019:267269
x185,366:19845726,44521019
k185,366:20112995,44521019:267269
$185,366:20112995,44521019
(185,366:20112995,44521019:1448271,498346,107642
x185,366:20491740,44521019
(185,366:20491740,44628661:1069526,225735,0
x185,366:21528498,44628661
)
)
k185,366:21779664,44521019:218398
x185,366:22337814,44521019
k185,366:22556213,44521019:218399
(185,366:22556213,44521019:598017,498346,0
x185,366:23154230,44521019
)
x185,366:24022934,44521019
k185,366:24190027,44521019:167093
x185,366:24748177,44521019
k185,366:24915270,44521019:167093
x185,366:25274080,44521019
$185,366:25274080,44521019
k185,366:25541349,44521019:267269
x185,366:26210724,44521019
k185,366:26477993,44521019:267269
x185,366:27413283,44521019
k185,366:27680552,44521019:267269
x185,366:29376911,44521019
x185,366:29890403,44521019
k185,366:30157672,44521019:267269
x185,366:31413895,44521019
x185,366:31707318,44521019
x185,366:33284474,44521019
k185,366:33284474,44521019:0
)
(185,367:5873801,45412309:27410673,498346,139537
x185,367:6203903,45412309
x185,366:8753028,45412309
g185,366:9009774,45412309
x185,366:9523267,45412309
g185,366:9780013,45412309
x185,366:11192119,45412309
x185,366:11925680,45412309
x185,366:12255782,45412309
g185,366:12512528,45412309
x185,366:15657671,45412309
k185,367:33284475,45412309:17626804
g185,367:33284475,45412309
)
]
(185,377:5873801,47378389:27410673,462465,0
(185,377:5873801,47378389:27410673,462465,0
k185,377:19220327,47378389:13346526
x185,377:19937947,47378389
k185,377:33284473,47378389:13346526
)
)
]
]
]
!47695
}35
!11
{36
[185,427:4736286,47378389:28548188,42642103,0
(185,427:4736286,4736286:0,0,0
[185,427:0,4736286:0,0,0
(185,427:0,0:0,0,0
(185,427:0,4736286:0,0,0
k185,427:0,4736286:4736286
)
g185,427:0,0
)
]
)
[185,427:4736286,4736286:0,0,0
(185,427:4736286,4155173:0,0,0
k185,427:4736286,4155173:-1071734
)
]
[185,427:4736286,47378389:28548188,42642103,0
[185,427:5873801,47378389:27410673,43157435,0
[185,427:5873801,5007386:27410673,786432,0
(185,427:5873801,5007386:27410673,0,0
h185,427:5873801,5007386:27410673,0,0
)
]
[185,427:5873801,45412309:27410673,38766523,0
(185,371:7667853,7366682:25616621,498346,139537
(185,370:7667853,7366682:0,462465,0
g185,370:7667853,7366682
g185,370:7667853,7366682
g185,370:7309043,7366682
(185,370:7309043,7366682:0,462465,0
g185,370:7309043,7366682
(185,370:7309043,7366682:0,462465,0
k185,370:6722194,7366682:-586849
x185,370:7309043,7366682
)
)
g185,370:7667853,7366682
)
x185,370:9589265,7366682
x185,370:10102757,7366682
g185,370:10359503,7366682
x185,370:11615726,7366682
x185,370:11909149,7366682
x185,370:13486305,7366682
g185,370:13743051,7366682
x185,370:16374703,7366682
k185,371:33284475,7366682:16909772
g185,371:33284475,7366682
)
(185,377:7667853,10315103:25616621,1825844,1467035
h185,377:7667853,10315103:0,0,0
(185,371:7667853,10315103:0,0,0
$185,371:7667853,10315103
(185,371:7667853,9423813:0,0,0
)
$185,371:7667853,10315103
)
h185,377:7667853,10315103:0,0,0
[185,377:7667853,10315103:25616621,1825844,1467035
(185,377:7667853,10216799:25616621,1924148,1565339
k185,376:7667853,10216799:0
(185,377:7667853,10216799:22273166,1924148,1565339
(185,376:7667853,10216799:0,623900,267389
[185,376:7667853,10216799:0,623900,267389
(1,86:7667853,10216799:0,623900,267389
r185,427:7667853,10216799:0,891289,267389
)
]
)
k185,377:7667853,10216799:3343454
(185,377:11011307,10216799:18929712,1924148,1565339
$185,377:11011307,10216799
(185,377:11011307,10216799:18929712,1924148,1565339
[185,376:11011307,10216799:18929712,1924148,1565339
[185,376:11011307,11315678:18929712,3023027,466460
(185,376:11011307,9117918:18929712,825267,1110349
g185,376:11011307,9117918
(185,376:11011307,9117918:5522159,825267,1110349
g185,376:11011307,9117918
(185,376:11011307,9117918:0,623900,267389
[185,376:11011307,9117918:0,623900,267389
(1,86:11011307,9117918:0,623900,267389
r185,427:11011307,9117918:0,891289,267389
)
]
)
$185,376:11011307,9117918
(185,376:11011307,9117918:5522159,498346,182446
x185,376:11771037,9117918
g185,376:11970372,9117918
x185,376:12169711,9117918
g185,376:12369046,9117918
x185,376:12881943,9117918
(185,376:12881943,9234828:2050735,364089,65536
(185,376:12881943,9234828:1213319,364089,65536
x185,376:13175949,9234828
(185,376:13175949,9300364:919313,169300,0
x185,376:14062494,9300364
)
)
g185,376:14188106,9234828
x185,376:14899910,9234828
)
g185,376:15052279,9117918
(185,376:15052279,9117918:797359,332794,0
x185,376:15251618,9117918
(185,376:15251618,9117918:-119601,0,0
)
x185,376:15849638,9117918
)
g185,376:15969239,9117918
x185,376:16533466,9117918
)
$185,376:16533466,9117918
)
g185,376:16533466,9117918
(185,376:16533466,9117918:13407553,825267,1110349
$185,376:16533466,9117918
(185,376:16533466,9117918:12164356,825267,1110349
h185,376:16533466,9117918:0,0,0
(185,376:16533466,9117918:428579,825267,466460
$185,376:16533466,9117918
(185,376:16533466,9117918:428579,825267,466460
(185,376:16533466,8321355:428579,28704,1263023
x185,376:16962045,8321355
)
v185,376:16962045,9117918:0,825258,466450
h185,376:16962045,9117918:0,0,0
)
$185,376:16962045,9117918
)
g185,376:17081646,9117918
[185,376:17081646,9117918:6243597,753503,1110349
(185,376:17081646,9117918:6243597,753503,394696
k185,376:19804767,9117918:2723121
(185,376:19804767,8436177:797356,71762,1076437
x185,376:20602123,8436177
)
k185,376:23325243,9117918:2723120
)
(185,376:17081646,10025433:6243597,393216,131072
x185,376:17478672,10025433
(185,376:17515718,9876157:176583,218454,0
x185,376:17659533,9876157
)
x185,376:18063677,10025433
(185,376:18063677,10025433:637620,358263,0
x185,376:18701297,10025433
)
x185,376:18917933,10025433
(185,376:18917933,10025433:1213319,364089,65536
x185,376:19211939,10025433
(185,376:19211939,10090969:919313,169300,0
x185,376:20098484,10090969
)
)
g185,376:20224096,10025433
x185,376:21090640,10025433
(185,376:21090640,10025433:1213319,364089,65536
x185,376:21384646,10025433
(185,376:21384646,10090969:919313,169300,0
x185,376:22271191,10090969
)
)
g185,376:22396803,10025433
x185,376:23325243,10025433
)
]
g185,376:23444844,9117918
(185,376:23444844,9117918:328910,609979,251172
$185,376:23444844,9117918
(185,376:23444844,9117918:328910,609979,251172
(185,376:23444844,8536643:328910,28704,832447
x185,376:23773754,8536643
)
v185,376:23773754,9117918:0,609974,251165
h185,376:23773754,9117918:0,0,0
)
$185,376:23773754,9117918
)
x185,376:24134806,9117918
g185,376:24334141,9117918
x185,376:24533480,9117918
(185,376:24533480,9117918:-119601,0,0
)
x185,376:24972029,9117918
g185,376:25171364,9117918
(185,376:25171364,9117918:777421,490372,0
x185,376:25948785,9117918
)
(185,376:25948785,9225560:311300,337875,0
x185,376:26227317,9225560
)
x185,376:27072641,9117918
g185,376:27192242,9117918
x185,376:27705139,9117918
(185,376:27756468,8821619:183865,291272,0
x185,376:27907565,8821619
)
x185,376:28697822,9117918
)
$185,376:28697822,9117918
k185,376:29941019,9117918:1243197
)
g185,376:29941019,9117918
)
(185,376:11011307,11315678:18929712,825267,466460
g185,376:11011307,11315678
(185,376:11011307,11315678:5522159,825267,466460
k185,376:16533466,11315678:5522159
(185,376:16533466,11315678:0,623900,267389
[185,376:16533466,11315678:0,623900,267389
(1,86:16533466,11315678:0,623900,267389
r185,427:16533466,11315678:0,891289,267389
)
]
)
$185,376:16533466,11315678
h185,376:16533466,11315678:0,0,0
$185,376:16533466,11315678
)
g185,376:16533466,11315678
(185,376:16533466,11315678:13407553,825267,466460
$185,376:16533466,11315678
(185,376:16533466,11315678:13407553,825267,466460
h185,376:16533466,11315678:0,0,0
x185,376:16812541,11315678
(185,376:16812541,11315678:560143,441393,0
x185,376:17372684,11315678
)
(185,376:17372684,11423320:233930,322479,0
x185,376:17573846,11423320
)
g185,376:17726215,11315678
x185,376:18446077,11315678
(185,376:18446077,11315678:3942890,498346,0
(185,376:18446077,11315678:3942890,498346,0
g185,376:18702823,11315678
x185,376:19216316,11315678
g185,376:19473062,11315678
x185,376:20481709,11315678
g185,376:20738455,11315678
x185,376:22132221,11315678
g185,376:22388967,11315678
)
)
g185,376:22548435,11315678
x185,376:23026849,11315678
g185,376:23186317,11315678
(185,376:23186317,11315678:560143,441393,0
x185,376:23746460,11315678
)
(185,376:23746460,11423320:233930,322479,0
x185,376:23947622,11423320
)
g185,376:24099991,11315678
x185,376:24819853,11315678
g185,376:25019188,11315678
x185,376:25218527,11315678
(185,376:25218527,11315678:-119601,0,0
)
x185,376:25657076,11315678
g185,376:25856411,11315678
(185,376:25856411,11315678:777421,490372,0
x185,376:26633832,11315678
)
(185,376:26633832,11423320:311300,337875,0
x185,376:26912364,11423320
)
x185,376:27757688,11315678
g185,376:27877289,11315678
x185,376:28390186,11315678
(185,376:28441515,11019379:183865,291272,0
x185,376:28592612,11019379
)
x185,376:29183530,11315678
(185,376:29183530,11315678:328910,609979,251172
$185,376:29183530,11315678
(185,376:29183530,11315678:328910,609979,251172
(185,376:29183530,10734403:328910,28704,832447
x185,376:29512440,10734403
)
v185,376:29512440,11315678:0,609974,251165
h185,376:29512440,11315678:0,0,0
)
$185,376:29512440,11315678
)
(185,376:29512440,11315678:428579,825267,466460
$185,376:29512440,11315678
(185,376:29512440,11315678:428579,825267,466460
(185,376:29512440,10519115:428579,28704,1263023
x185,376:29941019,10519115
)
v185,376:29941019,11315678:0,825258,466450
h185,376:29941019,11315678:0,0,0
)
$185,376:29941019,11315678
)
)
$185,376:29941019,11315678
g185,376:29941019,11315678
)
g185,376:29941019,11315678
)
]
]
)
$185,377:29941019,10216799
)
g185,377:29941019,10216799
)
k185,377:33284474,10216799:3343455
(185,377:33284474,10216799:0,1924148,1565339
(185,377:33284474,10216799:0,623900,267389
k185,377:31809365,10216799:-1475109
(185,377:31809365,10216799:1475109,623900,267389
(185,376:31809365,10216799:0,623900,267389
[185,376:31809365,10216799:0,623900,267389
(1,86:31809365,10216799:0,623900,267389
r185,427:31809365,10216799:0,891289,267389
)
]
)
(185,377:31809365,10216799:1475109,538214,179404
x185,377:33005399,10216799
x185,377:33284474,10216799
)
)
)
)
k185,377:33284474,10216799:0
)
]
)
(185,380:7667853,13361828:25616621,498346,139537
(185,379:7667853,13361828:0,462465,0
g185,379:7667853,13361828
g185,379:7667853,13361828
g185,379:7309043,13361828
(185,379:7309043,13361828:0,462465,0
g185,379:7309043,13361828
(185,379:7309043,13361828:0,462465,0
k185,379:6722194,13361828:-586849
x185,379:7309043,13361828
)
)
g185,379:7667853,13361828
)
x185,379:8438093,13361828
x185,379:8731516,13361828
x185,379:9795178,13361828
g185,379:10051924,13361828
x185,379:11308147,13361828
x185,379:11601570,13361828
x185,379:13178726,13361828
g185,379:13435472,13361828
x185,379:16067124,13361828
k185,380:33284474,13361828:17217350
g185,380:33284474,13361828
)
(185,382:14776169,14974014:18508305,538214,182446
(185,382:14776169,14974014:11399989,538214,182446
h185,382:14776169,14974014:0,0,0
(185,380:14776169,14974014:0,0,0
$185,380:14776169,14974014
(185,380:14776169,14082724:0,0,0
)
$185,380:14776169,14974014
)
h185,382:14776169,14974014:0,0,0
x185,382:15535899,14974014
g185,382:15735234,14974014
x185,382:15934573,14974014
g185,382:16133908,14974014
x185,382:16646805,14974014
(185,382:16646805,15090924:2050735,364089,65536
(185,382:16646805,15090924:1213319,364089,65536
x185,381:16940811,15090924
(185,382:16940811,15156460:919313,169300,0
x185,381:17827356,15156460
)
)
g185,382:17952968,15090924
x185,382:18664772,15090924
)
g185,382:18817141,14974014
(185,382:18817141,14974014:797359,332794,0
x185,381:19016480,14974014
(185,382:19016480,14974014:-119601,0,0
)
x185,382:19614500,14974014
)
g185,382:19734101,14974014
x185,382:20577403,14974014
(185,382:20577403,14974014:560143,441393,0
x185,381:21137546,14974014
)
(185,382:21137546,15081656:233930,322479,0
x185,382:21338708,15081656
)
g185,382:21491077,14974014
x185,382:22210939,14974014
(185,382:22210939,14974014:3686144,498346,0
(185,381:22210939,14974014:3686144,498346,0
g185,381:22467685,14974014
x185,381:22981178,14974014
g185,381:23237924,14974014
x185,381:24246571,14974014
g185,381:24503317,14974014
x185,381:25897083,14974014
)
)
x185,382:26176158,14974014
)
(185,382:31809365,14974014:1475109,538214,179404
(185,382:31809365,14974014:1475109,538214,179404
x185,382:33005399,14974014
x185,382:33284474,14974014
)
)
)
(185,387:5873801,16881112:27410673,498346,139537
x185,387:6407228,16881112
k185,384:6665954,16881112:258726
x185,384:7867160,16881112
k185,384:8125888,16881112:258728
$185,384:8125888,16881112
x185,384:8496908,16881112
$185,384:8496908,16881112
k185,384:8755636,16881112:258728
x185,384:9269129,16881112
k185,384:9527857,16881112:258728
x185,384:9857959,16881112
x185,384:10371451,16881112
x185,384:10921621,16881112
x185,384:11251723,16881112
k185,384:11584605,16881112:258728
x185,384:13380649,16881112
k185,384:13622009,16881112:241360
x185,384:17397488,16881112
x185,384:20513155,16881112
k185,384:20754516,16881112:241361
x185,384:22430957,16881112
k185,384:22756361,16881112:325404
$185,384:22756361,16881112
x185,384:23066915,16881112
$185,384:23066915,16881112
k185,384:23325643,16881112:258728
x185,384:23765779,16881112
k185,384:24024507,16881112:258728
x185,384:24574678,16881112
x185,384:24794746,16881112
k185,384:25053474,16881112:258728
x185,384:25640323,16881112
k185,384:25899051,16881112:258728
x185,384:26650951,16881112
k185,384:26909679,16881112:258728
x185,384:27450680,16881112
x185,384:31842880,16881112
k185,384:32101608,16881112:258728
x185,384:32770983,16881112
x185,384:33284474,16881112
k185,384:33284474,16881112:0
)
(185,387:5873801,17772402:27410673,538214,179404
x185,387:6407228,17772402
k185,385:6706141,17772402:298913
x185,385:7907347,17772402
k185,385:8206302,17772402:298955
$185,385:8206302,17772402
x185,385:8577322,17772402
$185,385:8577322,17772402
k185,385:8876278,17772402:298956
x185,385:9389771,17772402
k185,385:9688726,17772402:298955
x185,385:10018828,17772402
x185,385:10532320,17772402
x185,385:11082490,17772402
x185,385:11412592,17772402
k185,385:11785702,17772402:298956
x185,385:13581746,17772402
k185,385:13866832,17772402:285086
x185,385:17642311,17772402
x185,385:20757978,17772402
k185,385:21043064,17772402:285086
x185,385:22719505,17772402
k185,385:23176087,17772402:456582
$185,385:23176087,17772402
x185,385:23486641,17772402
$185,385:23486641,17772402
k185,385:23771727,17772402:285086
x185,385:24409612,17772402
k185,385:24694698,17772402:285086
x185,385:25252847,17772402
x185,385:25611657,17772402
x185,385:26191732,17772402
k185,385:26476818,17772402:285086
$185,385:26476818,17772402
x185,385:27393778,17772402
k185,385:27669579,17772402:275801
x185,385:28227729,17772402
k185,385:28503530,17772402:275801
x185,385:28877125,17772402
k185,385:29175516,17772402:275800
x185,385:29733666,17772402
k185,385:30009467,17772402:275801
(185,385:30009467,17772402:598017,498346,0
x185,385:30607484,17772402
)
x185,385:31476188,17772402
$185,385:31476188,17772402
k185,385:31775144,17772402:298956
x185,385:32215280,17772402
k185,385:32514235,17772402:298955
x185,385:33064406,17772402
x185,385:33284474,17772402
k185,385:33284474,17772402:0
)
(185,387:5873801,18663692:27410673,538214,209587
x185,387:6414802,18663692
x185,385:10807002,18663692
k185,385:11117282,18663692:310280
$185,386:11117282,18663692
x185,386:11376423,18663692
k185,386:11672738,18663692:296315
x185,386:11872077,18663692
k185,386:12168393,18663692:296316
x185,386:12732620,18663692
k185,386:13028935,18663692:296315
x185,386:13587085,18663692
(185,386:13587085,18663692:-119601,0,0
)
x185,386:14185105,18663692
(185,386:14185105,18771334:965515,225735,101945
x185,386:15117852,18771334
)
k185,386:15446935,18663692:296315
x185,386:16043456,18663692
$185,386:16101761,18663692
k185,386:16412041,18663692:310280
x185,386:17714112,18663692
k185,386:18024392,18663692:310280
$185,386:18024392,18663692
(185,386:18024392,18663692:1448271,498346,107642
x185,386:18403137,18663692
(185,386:18403137,18771334:1069526,225735,0
x185,386:19439895,18771334
)
)
x185,386:20261631,18663692
k185,386:20381232,18663692:119601
x185,386:21224534,18663692
k185,386:21520849,18663692:296315
x185,386:22078999,18663692
k185,386:22375315,18663692:296316
x185,386:22748910,18663692
$185,386:22771501,18663692
k185,386:23081781,18663692:310280
x185,386:23751156,18663692
x185,386:24044579,18663692
k185,386:24354858,18663692:310279
x185,386:25244301,18663692
x185,386:25537724,18663692
x185,386:26069554,18663692
k185,386:26379834,18663692:310280
x185,386:26709936,18663692
x185,386:30157672,18663692
x185,386:31413895,18663692
x185,386:31707318,18663692
x185,386:33284474,18663692
k185,386:33284474,18663692:0
)
(185,387:5873801,19554982:27410673,441393,0
x185,387:7551821,19554982
g185,386:7881923,19554982
$185,386:7881923,19554982
x185,386:8192477,19554982
$185,386:8192477,19554982
x185,386:8412545,19554982
k185,387:33284473,19554982:24871928
g185,387:33284473,19554982
)
(185,390:5873801,21036096:27410673,498346,139537
h185,389:5873801,21036096:1114112,0,0
x185,389:8482955,21036096
k185,389:8809068,21036096:326113
x185,389:10124706,21036096
k185,389:10450818,21036096:326112
x185,389:11447513,21036096
k185,389:11773626,21036096:326113
x185,389:12694572,21036096
x185,389:13176972,21036096
x185,389:14073997,21036096
x185,389:15309899,21036096
k185,389:15636012,21036096:326113
x185,389:16214095,21036096
k185,389:16540207,21036096:326112
x185,389:17536902,21036096
k185,389:17863015,21036096:326113
x185,389:18633255,21036096
k185,389:18969954,21036096:336699
x185,389:19868567,21036096
x185,389:20382060,21036096
x185,389:21115621,21036096
x185,389:21445723,21036096
k185,389:21782423,21036096:336700
x185,389:23313731,21036096
k185,389:23650431,21036096:336700
x185,389:23953025,21036096
x185,389:24246448,21036096
x185,389:25291772,21036096
x185,389:26520487,21036096
k185,389:26857186,21036096:336699
x185,389:27535729,21036096
k185,389:27872429,21036096:336700
x185,389:28495956,21036096
x185,389:29422077,21036096
x185,389:30650792,21036096
k185,389:31031955,21036096:326112
x185,389:32188121,21036096
k185,389:32514234,21036096:326113
x185,389:33284474,21036096
k185,389:33284474,21036096:0
)
(185,390:5873801,21927386:27410673,498346,139537
x185,390:6772414,21927386
x185,390:7285907,21927386
x185,390:8019468,21927386
x185,390:8349570,21927386
k185,389:8642589,21927386:293019
x185,389:10173897,21927386
k185,389:10466917,21927386:293020
x185,389:10769511,21927386
x185,389:11062934,21927386
x185,389:12108258,21927386
x185,389:13336973,21927386
k185,389:13629992,21927386:293019
x185,389:14308535,21927386
k185,389:14601555,21927386:293020
x185,389:15811930,21927386
x185,389:17040645,21927386
k185,389:17374330,21927386:278634
x185,389:18233481,21927386
x185,389:18831498,21927386
x185,389:19210241,21927386
x185,389:20051451,21927386
k185,389:20330085,21927386:278634
x185,389:21366648,21927386
k185,389:21645281,21927386:278633
x185,389:22980853,21927386
k185,389:23259487,21927386:278634
x185,389:23977107,21927386
x185,389:25258856,21927386
k185,389:25537490,21927386:278634
x185,389:26853128,21927386
k185,389:27131762,21927386:278634
x185,389:28128457,21927386
k185,389:28407091,21927386:278634
x185,389:30486196,21927386
k185,389:30764830,21927386:278634
x185,389:31685776,21927386
x185,389:32168176,21927386
x185,389:33284474,21927386
k185,389:33284474,21927386:0
)
(185,390:5873801,22818676:27410673,498346,139537
x185,390:6431950,22818676
x185,389:6790760,22818676
x185,389:7370835,22818676
k185,389:7695505,22818676:324670
x185,389:8452993,22818676
x185,389:9074930,22818676
k185,389:9399600,22818676:324670
x185,389:10436163,22818676
k185,389:10760833,22818676:324670
x185,389:11478453,22818676
x185,389:13557557,22818676
k185,389:13903593,22818676:346036
x185,389:14545464,22818676
k185,389:14870134,22818676:324670
x185,389:15910683,22818676
x185,389:16807707,22818676
k185,389:17132377,22818676:324670
x185,389:17730394,22818676
k185,389:18055064,22818676:324670
x185,389:20377363,22818676
k185,389:20702033,22818676:324670
x185,389:21977802,22818676
x185,389:22177141,22818676
k185,389:22523176,22818676:346035
x185,389:23599607,22818676
k185,389:23924277,22818676:324670
x185,389:25124297,22818676
k185,389:25448967,22818676:324670
x185,389:26447655,22818676
x185,389:26826400,22818676
x185,389:27524085,22818676
x185,389:27783225,22818676
k185,389:28107895,22818676:324670
x185,389:29006914,22818676
x185,389:30284677,22818676
k185,389:30609347,22818676:324670
x185,389:31406703,22818676
x185,389:32443265,22818676
x185,389:33045268,22818676
x185,389:33284474,22818676
k185,390:33284474,22818676:0
)
(185,390:5873801,23709966:27410673,498346,139537
x185,390:7175485,23709966
k185,389:7414982,23709966:239497
x185,389:8012999,23709966
x185,389:8896070,23709966
x185,389:10415033,23709966
k185,389:10654531,23709966:239498
x185,389:11810697,23709966
k185,389:12050194,23709966:239497
x185,389:13286095,23709966
x185,389:15004397,23709966
k185,389:15243967,23709966:239570
x185,389:16762929,23709966
k185,389:17002427,23709966:239498
x185,389:17600444,23709966
x185,389:18762590,23709966
x185,389:19719417,23709966
k185,389:19958914,23709966:239497
x185,389:20317724,23709966
k185,389:20557221,23709966:239497
x185,389:21553916,23709966
x185,389:21932661,23709966
x185,389:22512736,23709966
x185,389:23932030,23709966
k185,389:24171528,23709966:239498
x185,389:24570206,23709966
x185,389:26144984,23709966
k185,389:26384481,23709966:239497
x185,389:28180525,23709966
k185,389:28420022,23709966:239497
x185,389:29576188,23709966
k185,389:29815686,23709966:239498
x185,389:31330662,23709966
x185,389:32287489,23709966
k185,389:32526986,23709966:239497
x185,389:33284474,23709966
k185,389:33284474,23709966:0
)
(185,390:5873801,24601256:27410673,498346,139537
x185,390:6571488,24601256
x185,390:7053888,24601256
x185,390:7651905,24601256
x185,390:8050583,24601256
x185,390:9645295,24601256
g185,389:9884501,24601256
x185,389:10283179,24601256
x185,389:11857957,24601256
g185,389:12097163,24601256
x185,389:13893207,24601256
g185,389:14132413,24601256
x185,389:15248711,24601256
g185,389:15487917,24601256
x185,389:16584282,24601256
x185,389:17164357,24601256
g185,389:17403563,24601256
x185,389:18679332,24601256
g185,389:18918538,24601256
x185,389:19556423,24601256
g185,389:19795629,24601256
x185,389:20553117,24601256
g185,389:20792323,24601256
x185,389:21390340,24601256
x185,389:23270105,24601256
g185,389:23509311,24601256
x185,389:24107328,24601256
g185,389:24346534,24601256
x185,389:25422964,24601256
x185,389:26188425,24601256
x185,389:27882807,24601256
x185,389:28022343,24601256
k185,390:33284474,24601256:5262131
g185,390:33284474,24601256
)
(185,394:5873801,25492546:27410673,498346,139537
h185,392:5873801,25492546:1114112,0,0
x185,392:7884938,25492546
x185,392:8582623,25492546
k185,392:8758041,25492546:175418
x185,392:9276322,25492546
x185,392:9575329,25492546
k185,392:9734800,25492546:159471
x185,392:10851098,25492546
k185,392:11010569,25492546:159471
x185,392:12051118,25492546
x185,392:12549464,25492546
k185,392:12708935,25492546:159471
x185,392:13705630,25492546
k185,392:13865101,25492546:159471
x185,392:14423250,25492546
x185,392:16159493,25492546
k185,392:16318964,25492546:159471
x185,392:16916981,25492546
x185,392:17514998,25492546
x185,392:19189445,25492546
k185,392:19348916,25492546:159471
x185,392:19948926,25492546
x185,392:20507075,25492546
x185,392:21742977,25492546
k185,392:21902448,25492546:159471
x185,392:22301126,25492546
x185,392:22640002,25492546
x185,392:22919077,25492546
x185,392:23417423,25492546
x185,392:24434050,25492546
k185,392:24593521,25492546:159471
x185,392:25191538,25492546
x185,392:26389565,25492546
k185,392:26549036,25492546:159471
x185,392:30324515,25492546
x185,392:33440182,25492546
k185,392:33440182,25492546:0
)
(185,394:5873801,26383836:27410673,498346,139537
x185,394:7029967,26383836
k185,392:7260317,26383836:230350
x185,392:11035796,26383836
x185,392:14151463,26383836
k185,392:14381813,26383836:230350
x185,392:15982505,26383836
x185,392:16841656,26383836
x185,392:17798483,26383836
x185,392:19516785,26383836
k185,392:19748906,26383836:232121
x185,392:22001437,26383836
k185,392:22231787,26383836:230350
x185,392:23547425,26383836
k185,392:23777774,26383836:230349
x185,392:24136584,26383836
k185,392:24366934,26383836:230350
x185,392:24964951,26383836
x185,392:26162978,26383836
k185,392:26393328,26383836:230350
x185,392:30168807,26383836
x185,392:33284474,26383836
k185,392:33284474,26383836:0
)
(185,394:5873801,27275126:27410673,498346,139537
x185,394:7474493,27275126
x185,394:8333644,27275126
x185,394:9290471,27275126
x185,394:10526373,27275126
k185,392:10902633,27275126:376260
x185,392:11385033,27275126
k185,392:11761294,27275126:376261
x185,392:12961314,27275126
k185,392:13337574,27275126:376260
x185,392:13696384,27275126
k185,392:14072644,27275126:376260
x185,392:17848123,27275126
x185,392:20963790,27275126
k185,392:21340051,27275126:376261
x185,392:22940743,27275126
x185,392:23799894,27275126
x185,392:24756721,27275126
x185,392:26191962,27275126
k185,392:26922066,27275126:730104
x185,392:28197835,27275126
x185,392:28596513,27275126
x185,392:30153350,27275126
x185,392:31110177,27275126
x185,392:32310197,27275126
k185,393:32686457,27275126:376260
x185,393:33284474,27275126
k185,393:33284474,27275126:0
)
(185,394:5873801,28166416:27410673,498346,139537
x185,394:7309041,28166416
x185,393:7687784,28166416
k185,393:7945328,28166416:257544
x185,393:8942023,28166416
k185,393:9199567,28166416:257544
x185,393:9398906,28166416
x185,393:9797584,28166416
x185,393:10156394,28166416
x185,393:10736469,28166416
x185,393:11976357,28166416
k185,393:12233902,28166416:257545
x185,393:12811985,28166416
k185,393:13069529,28166416:257544
x185,393:14066224,28166416
k185,393:14323768,28166416:257544
x185,393:15121124,28166416
x185,393:15918480,28166416
x185,393:16596232,28166416
x185,393:17832134,28166416
k185,393:18089678,28166416:257544
x185,393:18847166,28166416
x185,393:19469103,28166416
k185,393:19726648,28166416:257545
x185,393:20763211,28166416
k185,393:21020755,28166416:257544
x185,393:22376260,28166416
k185,393:22633804,28166416:257544
x185,393:23710234,28166416
k185,393:23967778,28166416:257544
x185,393:24366456,28166416
x185,393:24705332,28166416
k185,393:24962876,28166416:257544
x185,393:25923689,28166416
x185,393:26701112,28166416
k185,393:26958657,28166416:257545
x185,393:28035087,28166416
x185,393:30592606,28166416
k185,393:30850150,28166416:257544
x185,393:31488035,28166416
k185,393:31745579,28166416:257544
x185,393:32786128,28166416
x185,393:33284474,28166416
k185,393:33284474,28166416:0
)
(185,394:5873801,29057706:27410673,498346,0
x185,394:7189439,29057706
g185,393:7428645,29057706
x185,393:9027343,29057706
g185,393:9266549,29057706
x185,393:10024037,29057706
x185,393:11543000,29057706
g185,393:11782206,29057706
x185,393:12741026,29057706
g185,393:12980232,29057706
x185,393:14016795,29057706
g185,393:14256001,29057706
x185,393:15172960,29057706
x185,393:15571638,29057706
x185,393:16030117,29057706
x185,393:16907208,29057706
g185,393:17146414,29057706
x185,393:18222845,29057706
g185,393:18462051,29057706
x185,393:19062061,29057706
x185,393:20816244,29057706
k185,394:33284474,29057706:12468230
g185,394:33284474,29057706
)
(185,400:5873801,30538820:27410673,538214,179404
(185,396:5873801,30538820:0,0,0
(185,396:5873801,29647530:0,0,0
)
)
x185,396:9103067,30538820
k185,395:5873801,30538820:0
k185,395:9403576,30538820:300509
x185,395:10458070,30538820
x185,395:10687308,30538820
k185,395:11027102,30538820:339794
x185,395:12865988,30538820
k185,396:13143073,30538820:277085
x185,396:13509854,30538820
k185,396:13786939,30538820:277085
x185,396:14117041,30538820
x185,396:15685028,30538820
x185,396:16877064,30538820
k185,396:17154149,30538820:277085
$185,396:17154149,30538820
x185,396:17464703,30538820
$185,396:17464703,30538820
k185,396:17741788,30538820:277085
x185,396:18365315,30538820
k185,396:18642400,30538820:277085
x185,396:20931191,30538820
k185,396:21208276,30538820:277085
x185,396:21575057,30538820
k185,396:21852143,30538820:277086
x185,396:23053349,30538820
k185,396:23330434,30538820:277085
$185,396:23330434,30538820
x185,396:23701454,30538820
$185,396:23701454,30538820
x185,396:23921522,30538820
k185,396:24203692,30538820:282170
x185,396:24570473,30538820
k185,396:24847558,30538820:277085
x185,396:25480254,30538820
x185,396:26543918,30538820
k185,396:26821003,30538820:277085
$185,396:26821003,30538820
x185,396:27385230,30538820
$185,396:27385230,30538820
k185,396:27662315,30538820:277085
x185,396:28964386,30538820
k185,396:29241471,30538820:277085
$185,397:29241471,30538820
x185,397:29805698,30538820
k185,397:30041879,30538820:236181
x185,397:30241218,30538820
(185,397:30241218,30538820:-119601,0,0
)
x185,397:30679767,30538820
k185,397:30915948,30538820:236181
x185,397:31226502,30538820
$185,397:31226502,30538820
k185,397:31503587,30538820:277085
x185,397:32640608,30538820
k185,397:32917693,30538820:277085
x185,397:33284474,30538820
k185,397:33284474,30538820:0
)
(185,400:5873801,31430110:27410673,498346,209587
x185,400:6763244,31430110
x185,397:7056667,31430110
x185,397:7588497,31430110
k185,397:7866107,31430110:277610
x185,397:8196209,31430110
x185,397:11643945,31430110
x185,397:12900168,31430110
x185,397:13193591,31430110
x185,397:14770747,31430110
k185,397:15048357,31430110:277610
x185,397:15589358,31430110
x185,397:19688133,31430110
k185,397:19965742,31430110:277609
$185,398:19965742,31430110
x185,398:20224883,31430110
k185,398:20462015,31430110:237132
x185,398:20661354,31430110
k185,398:20898485,31430110:237131
x185,398:21462712,31430110
k185,398:21699843,31430110:237131
x185,398:22257993,31430110
(185,398:22257993,31430110:-119601,0,0
)
x185,398:22856013,31430110
(185,398:22856013,31537752:965515,225735,101945
x185,398:23788760,31537752
)
k185,398:24058660,31430110:237132
x185,398:24655181,31430110
$185,398:24713486,31430110
k185,398:24991095,31430110:277609
x185,398:26669115,31430110
k185,398:27061809,31430110:392694
$185,398:27061809,31430110
x185,398:27372363,31430110
$185,398:27372363,31430110
x185,398:27592431,31430110
k185,398:27985124,31430110:392693
x185,398:29819027,31430110
k185,399:30101853,31430110:282826
$185,399:30101853,31430110
x185,399:30360994,31430110
$185,399:30360994,31430110
k185,399:30638603,31430110:277609
x185,399:31152096,31430110
k185,399:31429706,31430110:277610
x185,399:32640083,31430110
k185,399:32917693,31430110:277610
x185,399:33284474,31430110
k185,399:33284474,31430110:0
)
(185,400:5873801,32321400:27410673,498346,139537
x185,400:6203903,32321400
x185,399:9651639,32321400
x185,399:10907862,32321400
x185,399:11201285,32321400
x185,399:12778441,32321400
g185,399:13035187,32321400
x185,399:13576188,32321400
x185,399:17895031,32321400
k185,400:33284474,32321400:15389443
g185,400:33284474,32321400
)
(185,407:5873801,33802514:27410673,498346,139537
(185,403:5873801,33802514:2248526,498346,139537
g185,403:5873801,33802514
g185,403:5873801,33802514
g185,403:5514991,33802514
(185,403:5514991,33802514:2248526,498346,139537
g185,403:5873801,33802514
x185,403:6663177,33802514
x185,403:6993279,33802514
x185,403:7763517,33802514
)
g185,403:8122327,33802514
)
x185,403:10915065,33802514
k185,403:11170363,33802514:255298
x185,403:12087322,33802514
k185,403:12342620,33802514:255298
x185,403:13139976,33802514
x185,403:14539335,33802514
k185,403:14794633,33802514:255298
x185,403:16110271,33802514
k185,403:16365569,33802514:255298
$185,404:16365569,33802514
x185,404:16624710,33802514
$185,404:16624710,33802514
k185,404:16880008,33802514:255298
x185,404:17362408,33802514
k185,404:17617706,33802514:255298
x185,404:17976516,33802514
k185,404:18231814,33802514:255298
x185,404:22007293,33802514
x185,404:23562137,33802514
x185,404:25734931,33802514
k185,404:25990229,33802514:255298
x185,404:27590921,33802514
x185,404:28450072,33802514
x185,404:29406899,33802514
x185,404:30842140,33802514
k185,404:31209357,33802514:367217
x185,404:33045268,33802514
x185,404:33284474,33802514
k185,407:33284474,33802514:0
)
(185,407:5873801,34693804:27410673,538214,277109
x185,407:7251233,34693804
k185,404:7536011,34693804:284778
x185,404:8014425,34693804
k185,404:8290088,34693804:275663
x185,404:8772488,34693804
k185,404:9048152,34693804:275664
x185,404:9729891,34693804
x185,404:10327908,34693804
x185,404:11563809,34693804
x185,404:11822949,34693804
k185,405:12098613,34693804:275664
x185,405:12736498,34693804
k185,405:13012161,34693804:275663
x185,405:14052710,34693804
x185,405:14551056,34693804
k185,405:14826720,34693804:275664
x185,405:16142358,34693804
k185,405:16418022,34693804:275664
$185,405:16418022,34693804
(185,405:16418022,34693804:767454,308974,0
x185,405:16816700,34693804
x185,405:17175510,34693804
)
(185,405:17185476,34839841:3221248,393216,131072
(185,405:17185476,34839841:1213319,364089,65536
x185,405:17479482,34839841
(185,405:17479482,34905377:919313,169300,0
x185,405:18366027,34905377
)
)
x185,405:20373956,34839841
)
x185,405:21195692,34693804
k185,405:21315293,34693804:119601
x185,405:21911814,34693804
x185,405:22249194,34693804
k185,405:22509290,34693804:260096
x185,405:23067440,34693804
k185,405:23327537,34693804:260097
(185,405:23327537,34693804:767454,308974,0
x185,405:23726215,34693804
x185,405:24085025,34693804
)
(185,405:24094991,34839841:3221248,393216,131072
(185,405:24094991,34839841:1213319,364089,65536
x185,405:24388997,34839841
(185,405:24388997,34905377:919313,169300,0
x185,405:25275542,34905377
)
)
x185,405:27283471,34839841
)
x185,405:28105207,34693804
k185,405:28224808,34693804:119601
x185,405:29068110,34693804
$185,405:29068110,34693804
x185,405:29267449,34693804
k185,405:29695763,34693804:428314
x185,405:30742293,34693804
k185,406:31017956,34693804:275663
$185,406:31017956,34693804
(185,406:31017956,34693804:1448271,498346,107642
x185,406:31396701,34693804
(185,406:31396701,34801446:1069526,225735,0
x185,406:32433459,34801446
)
)
k185,406:32726324,34693804:260097
x185,406:33284474,34693804
k185,407:33284474,34693804:0
)
(185,407:5873801,35585094:27410673,538214,182446
(185,406:5873801,35585094:1448271,498346,107642
x185,406:6252546,35585094
(185,406:6252546,35692736:1069526,225735,0
x185,406:7289304,35692736
)
)
x185,406:8111040,35585094
g185,406:8230641,35585094
x185,406:9073943,35585094
$185,406:9073943,35585094
g185,406:9313149,35585094
x185,406:10469315,35585094
g185,406:10708521,35585094
$185,406:10708521,35585094
x185,406:11082032,35585094
g185,406:11281367,35585094
x185,406:11839517,35585094
g185,406:12038852,35585094
(185,406:12038852,35585094:1080417,498346,0
x185,406:13119269,35585094
)
(185,406:13119269,35702004:2050735,364089,65536
(185,406:13119269,35702004:1213319,364089,65536
x185,406:13413275,35702004
(185,406:13413275,35767540:919313,169300,0
x185,406:14299820,35767540
)
)
g185,406:14425432,35702004
x185,406:15137236,35702004
)
x185,406:16038708,35585094
$185,406:16038708,35585094
g185,406:16277914,35585094
x185,406:17673287,35585094
g185,406:17912493,35585094
$185,406:17912493,35585094
x185,406:18286004,35585094
g185,406:18485339,35585094
x185,406:19043489,35585094
g185,406:19242824,35585094
(185,406:19242824,35585094:1329590,498346,0
(185,406:19242824,35585094:1329590,498346,0
(185,406:19242824,35585094:1329590,498346,0
x185,406:20572414,35585094
)
)
)
$185,406:20572414,35585094
x185,406:20771753,35585094
k185,407:33284474,35585094:12512721
g185,407:33284474,35585094
)
(185,410:5873801,36476384:27410673,498346,139537
h185,408:5873801,36476384:1114112,0,0
x185,408:8821831,36476384
k185,408:9004932,36476384:183101
x185,408:10001627,36476384
k185,408:10170702,36476384:169075
x185,408:12405291,36476384
k185,408:12574365,36476384:169074
x185,408:15690032,36476384
k185,408:15859107,36476384:169075
x185,408:17316275,36476384
x185,408:18253167,36476384
k185,408:18422241,36476384:169074
x185,408:18904641,36476384
k185,408:19073716,36476384:169075
x185,408:20477062,36476384
x185,408:21792699,36476384
k185,408:21975800,36476384:183101
x185,408:22617671,36476384
k185,408:22786745,36476384:169074
x185,408:24383450,36476384
k185,408:24552525,36476384:169075
x185,408:26294748,36476384
k185,408:26463823,36476384:169075
x185,408:27221311,36476384
k185,408:27390385,36476384:169074
x185,408:27988402,36476384
x185,408:31319355,36476384
k185,408:31488430,36476384:169075
x185,408:33284474,36476384
k185,408:33284474,36476384:0
)
(185,410:5873801,37367674:27410673,551690,182446
x185,410:6386698,37367674
(185,408:6438027,37107256:183865,291272,0
x185,408:6589124,37107256
)
k185,408:6828101,37367674:206209
x185,408:7306515,37367674
k185,408:7512724,37367674:206209
(185,408:7512724,37367674:822273,490372,0
x185,408:8334997,37367674
)
x185,408:9126969,37367674
(185,408:9126969,37484584:2050735,364089,65536
(185,408:9126969,37484584:1213319,364089,65536
x185,408:9420975,37484584
(185,408:9420975,37550120:919313,169300,0
x185,408:10307520,37550120
)
)
g185,408:10433132,37484584
x185,408:11144936,37484584
)
x185,408:11377043,37367674
k185,408:11496644,37367674:119601
x185,408:12009541,37367674
(185,408:12009541,37484584:2050735,364089,65536
(185,408:12009541,37484584:1213319,364089,65536
x185,408:12303547,37484584
(185,408:12303547,37550120:919313,169300,0
x185,408:13190092,37550120
)
)
g185,408:13315704,37484584
x185,408:14027508,37484584
)
x185,408:14339351,37367674
$185,408:14339351,37367674
k185,408:14582681,37367674:243330
x185,408:15738847,37367674
k185,408:15982178,37367674:243331
x185,408:16340988,37367674
k185,408:16584318,37367674:243330
x185,408:19699986,37367674
k185,408:19943316,37367674:243330
$185,408:19943316,37367674
x185,408:20304368,37367674
k185,408:20510577,37367674:206209
x185,408:20709916,37367674
k185,408:20916125,37367674:206209
x185,408:21429022,37367674
(185,408:21429022,37484584:2050735,364089,65536
(185,408:21429022,37484584:1213319,364089,65536
x185,408:21723028,37484584
(185,408:21723028,37550120:919313,169300,0
x185,408:22609573,37550120
)
)
g185,408:22735185,37484584
x185,408:23446989,37484584
)
k185,408:23599358,37367674:119601
(185,408:23599358,37367674:797359,332794,0
x185,408:23798697,37367674
(185,408:23798697,37367674:-119601,0,0
)
x185,408:24396717,37367674
)
k185,408:24516318,37367674:119601
x185,408:25080545,37367674
$185,408:25080545,37367674
k185,408:25323875,37367674:243330
x185,408:26719248,37367674
k185,408:26962579,37367674:243331
$185,408:26962579,37367674
x185,408:27323631,37367674
k185,408:27529840,37367674:206209
x185,408:27729179,37367674
(185,408:27729179,37367674:-119601,0,0
)
x185,408:28167728,37367674
k185,408:28373937,37367674:206209
(185,408:28373937,37367674:777421,490372,0
x185,408:29151358,37367674
)
(185,408:29151358,37475316:311300,337875,0
x185,408:29429890,37475316
)
x185,408:30314583,37367674
k185,408:30434184,37367674:119601
x185,408:30947081,37367674
(185,408:30998410,37107256:183865,291272,0
x185,408:31149507,37107256
)
x185,408:31461350,37367674
$185,408:31461350,37367674
x185,408:31660689,37367674
k185,408:31905050,37367674:244361
x185,408:32905731,37367674
x185,408:33284474,37367674
k185,408:33284474,37367674:0
)
(185,410:5873801,38258964:27410673,551690,179404
x185,410:7189439,38258964
k185,408:7441065,38258964:251626
x185,408:9237109,38258964
k185,408:9488735,38258964:251626
$185,408:9488735,38258964
(185,408:9488735,38258964:560143,441393,0
x185,408:10048878,38258964
)
k185,408:10168479,38258964:119601
x185,408:10888341,38258964
$185,408:10888341,38258964
k185,408:11139966,38258964:251625
x185,408:11622366,38258964
k185,408:11873992,38258964:251626
x185,408:13349101,38258964
k185,408:13600727,38258964:251626
x185,408:14756893,38258964
k185,408:15008519,38258964:251626
$185,408:15008519,38258964
(185,408:15008519,38258964:560143,441393,0
x185,408:15568662,38258964
)
(185,408:15568662,38366606:233930,322479,0
x185,408:15769824,38366606
)
k185,408:15922193,38258964:119601
x185,408:16642055,38258964
k185,408:16862089,38258964:220034
x185,408:17061428,38258964
(185,408:17061428,38258964:-119601,0,0
)
x185,408:17499977,38258964
k185,408:17720011,38258964:220034
(185,408:17720011,38258964:777421,490372,0
x185,408:18497432,38258964
)
(185,408:18497432,38366606:311300,337875,0
x185,408:18775964,38366606
)
x185,408:19660657,38258964
k185,408:19780258,38258964:119601
x185,408:20293155,38258964
(185,408:20344484,37998546:183865,291272,0
x185,408:20495581,37998546
)
x185,408:20807424,38258964
$185,408:20807424,38258964
k185,408:21059050,38258964:251626
x185,408:21698928,38258964
k185,408:21950554,38258964:251626
$185,408:21950554,38258964
(185,408:21950554,38258964:560143,441393,0
x185,408:22510697,38258964
)
k185,408:22630298,38258964:119601
x185,408:23350160,38258964
$185,408:23350160,38258964
k185,408:23601786,38258964:251626
x185,408:24084186,38258964
k185,408:24335812,38258964:251626
x185,408:25372375,38258964
k185,408:25624000,38258964:251625
x185,408:27298448,38258964
k185,408:27654649,38258964:356201
x185,408:28312467,38258964
k185,409:28564093,38258964:251626
x185,409:28962771,38258964
x185,409:30019268,38258964
k185,409:30270893,38258964:251625
x185,409:32033048,38258964
k185,409:32287779,38258964:254731
x185,409:33284474,38258964
k185,409:33284474,38258964:0
)
(185,410:5873801,39150254:27410673,498346,139537
x185,410:7209372,39150254
x185,409:8664545,39150254
g185,409:8903751,39150254
x185,409:11259937,39150254
k185,410:33284473,39150254:22024536
g185,410:33284473,39150254
)
(185,417:5873801,41343525:27410673,1070694,711885
[185,417:5873801,41343525:27410673,1070694,711885
(185,417:5873801,41245221:27410673,1168998,810189
k185,416:5873801,41245221:0
(185,417:5873801,41245221:21978824,1168998,810189
(185,416:5873801,41245221:0,623900,267389
[185,416:5873801,41245221:0,623900,267389
(1,86:5873801,41245221:0,623900,267389
r185,427:5873801,41245221:0,891289,267389
)
]
)
k185,417:5873801,41245221:5431849
(185,417:11305650,41245221:16546975,1168998,810189
$185,417:11305650,41245221
(185,417:11305650,41245221:16546975,1168998,810189
[185,416:11305650,41245221:16546975,1168998,810189
[185,416:11305650,41788021:16546975,1711798,267389
(185,416:11305650,40700123:16546975,623900,267389
g185,416:11305650,40700123
(185,416:11305650,40700123:1399606,623900,267389
k185,416:12344204,40700123:1038554
(185,416:12344204,40700123:0,623900,267389
[185,416:12344204,40700123:0,623900,267389
(1,86:12344204,40700123:0,623900,267389
r185,427:12344204,40700123:0,891289,267389
)
]
)
$185,416:12344204,40700123
x185,416:12705256,40700123
$185,416:12705256,40700123
)
g185,416:12705256,40700123
(185,416:12705256,40700123:15147369,623900,267389
$185,416:12705256,40700123
(185,416:12705256,40700123:15147369,587571,182446
h185,416:12705256,40700123:0,0,0
g185,416:12904591,40700123
x185,416:13383005,40700123
g185,416:13582340,40700123
x185,416:14261505,40700123
g185,416:14486587,40700123
x185,416:14685926,40700123
g185,416:14885261,40700123
x185,416:15205616,40700123
g185,416:15430698,40700123
x185,416:15630037,40700123
g185,416:15829372,40700123
x185,416:16342269,40700123
(185,416:16342269,40817033:2050735,364089,65536
(185,416:16342269,40817033:1213319,364089,65536
x185,416:16636275,40817033
(185,416:16636275,40882569:919313,169300,0
x185,416:17522820,40882569
)
)
g185,416:17648432,40817033
x185,416:18360236,40817033
)
g185,416:18512605,40700123
(185,416:18512605,40700123:797359,332794,0
x185,416:18711944,40700123
(185,416:18711944,40700123:-119601,0,0
)
x185,416:19309964,40700123
)
g185,416:19429565,40700123
x185,416:19993792,40700123
(185,416:19993792,40700123:1634578,498346,0
(185,416:19993792,40700123:1634578,498346,0
g185,416:20232998,40700123
x185,416:21389164,40700123
g185,416:21628370,40700123
)
)
x185,416:21948725,40700123
g185,416:22173807,40700123
x185,416:22373146,40700123
(185,416:22373146,40700123:-119601,0,0
)
x185,416:22811695,40700123
g185,416:23011030,40700123
(185,416:23011030,40700123:777421,490372,0
x185,416:23788451,40700123
)
(185,416:23788451,40807765:311300,337875,0
x185,416:24066983,40807765
)
x185,416:24951676,40700123
g185,416:25071277,40700123
x185,416:25584174,40700123
(185,416:25635503,40403824:183865,291272,0
x185,416:25786600,40403824
)
x185,416:26457253,40700123
(185,416:26457253,40700123:1395372,498346,0
(185,416:26457253,40700123:1395372,498346,0
g185,416:26696459,40700123
x185,416:27852625,40700123
)
)
)
$185,416:27852625,40700123
g185,416:27852625,40700123
)
g185,416:27852625,40700123
)
(185,416:11305650,41788021:16546975,623900,267389
g185,416:11305650,41788021
(185,416:11305650,41788021:1399606,623900,267389
g185,416:11305650,41788021
(185,416:11305650,41788021:0,623900,267389
[185,416:11305650,41788021:0,623900,267389
(1,86:11305650,41788021:0,623900,267389
r185,427:11305650,41788021:0,891289,267389
)
]
)
$185,416:11305650,41788021
(185,416:11305650,41788021:1399606,441393,139537
(185,416:11305650,41788021:560143,441393,0
x185,416:11865793,41788021
)
g185,416:11985394,41788021
x185,416:12705256,41788021
)
$185,416:12705256,41788021
)
g185,416:12705256,41788021
(185,416:12705256,41788021:15147369,623900,267389
$185,416:12705256,41788021
(185,416:12705256,41788021:13842596,587571,182446
h185,416:12705256,41788021:0,0,0
g185,416:12904591,41788021
(185,416:12904591,41788021:478414,538214,28057
[185,416:12904591,41788021:478414,538214,28057
(185,416:12904591,41788021:478414,538214,179404
g185,416:12904591,41788021
(185,416:12904591,41788021:478414,538214,179404
$185,416:12904591,41788021
k185,416:12944460,41788021:39869
x185,416:13343137,41788021
k185,416:13383005,41788021:39868
$185,416:13383005,41788021
)
g185,416:13383005,41788021
)
(185,416:12904591,41788021:478414,386866,28057
g185,416:12904591,41788021
(185,416:12904591,41788021:478414,386866,28057
$185,416:12904591,41788021
x185,416:13383005,41788021
$185,416:13383005,41788021
)
g185,416:13383005,41788021
)
]
)
g185,416:13582340,41788021
x185,416:14261505,41788021
g185,416:14486587,41788021
x185,416:14685926,41788021
g185,416:14885261,41788021
x185,416:15205616,41788021
g185,416:15430698,41788021
x185,416:15630037,41788021
g185,416:15829372,41788021
x185,416:16342269,41788021
(185,416:16342269,41904931:2050735,364089,65536
(185,416:16342269,41904931:1213319,364089,65536
x185,416:16636275,41904931
(185,416:16636275,41970467:919313,169300,0
x185,416:17522820,41970467
)
)
g185,416:17648432,41904931
x185,416:18360236,41904931
)
g185,416:18512605,41788021
(185,416:18512605,41788021:797359,332794,0
x185,416:18711944,41788021
(185,416:18711944,41788021:-119601,0,0
)
x185,416:19309964,41788021
)
g185,416:19429565,41788021
x185,416:20026086,41788021
(185,416:20084391,41788021:1634578,498346,0
(185,416:20084391,41788021:1634578,498346,0
g185,416:20323597,41788021
x185,416:21479763,41788021
g185,416:21718969,41788021
)
)
x185,416:22039324,41788021
g185,416:22264406,41788021
x185,416:22463745,41788021
(185,416:22463745,41788021:-119601,0,0
)
x185,416:22902294,41788021
g185,416:23101629,41788021
(185,416:23101629,41788021:777421,490372,0
x185,416:23879050,41788021
)
(185,416:23879050,41895663:311300,337875,0
x185,416:24157582,41895663
)
x185,416:25042275,41788021
g185,416:25161876,41788021
x185,416:25674773,41788021
(185,416:25726102,41491722:183865,291272,0
x185,416:25877199,41491722
)
x185,416:26547852,41788021
)
$185,416:26547852,41788021
k185,416:27852625,41788021:1304773
)
g185,416:27852625,41788021
)
]
]
)
$185,417:27852625,41245221
)
g185,417:27852625,41245221
)
k185,417:33284474,41245221:5431849
(185,417:33284474,41245221:0,1168998,810189
(185,417:33284474,41245221:0,623900,267389
g185,417:33284474,41245221
(185,417:33284474,41245221:0,623900,267389
(185,416:33284474,41245221:0,623900,267389
[185,416:33284474,41245221:0,623900,267389
(1,86:33284474,41245221:0,623900,267389
r185,427:33284474,41245221:0,891289,267389
)
]
)
)
)
)
k185,417:33284474,41245221:0
)
]
)
(185,419:5873801,43340188:27410673,498346,139537
x185,419:7508380,43340188
g185,418:7747586,43340188
$185,418:7747586,43340188
x185,418:8006727,43340188
$185,418:8006727,43340188
g185,418:8245933,43340188
x185,418:8728333,43340188
g185,418:8967539,43340188
x185,418:10763583,43340188
g185,418:11002789,43340188
x185,418:14539062,43340188
g185,418:14778268,43340188
x185,418:16333112,43340188
x185,418:18705245,43340188
g185,418:18944451,43340188
x185,418:19422865,43340188
g185,418:19662071,43340188
x185,418:20997642,43340188
x185,418:21779049,43340188
g185,418:22018255,43340188
x185,418:23333893,43340188
k185,419:33284474,43340188:9950581
g185,419:33284474,43340188
)
(185,420:5873801,44952374:27410673,538214,182446
x185,420:6752305,44952374
g185,420:6977387,44952374
x185,420:7176726,44952374
g185,420:7376061,44952374
x185,420:7696416,44952374
g185,420:7921498,44952374
x185,420:8120837,44952374
g185,420:8320172,44952374
x185,420:8833069,44952374
(185,420:8833069,45069284:2050735,364089,65536
(185,420:8833069,45069284:1213319,364089,65536
x185,419:9127075,45069284
(185,420:9127075,45134820:919313,169300,0
x185,419:10013620,45134820
)
)
g185,420:10139232,45069284
x185,420:10851036,45069284
)
g185,420:11003405,44952374
(185,420:11003405,44952374:797359,332794,0
x185,419:11202744,44952374
(185,420:11202744,44952374:-119601,0,0
)
x185,420:11800764,44952374
)
g185,420:11920365,44952374
x185,420:12484592,44952374
(185,420:12484592,44952374:1634578,498346,0
(185,419:12484592,44952374:1634578,498346,0
g185,419:12723798,44952374
x185,419:13879964,44952374
g185,419:14119170,44952374
)
)
x185,420:14439525,44952374
g185,420:14664607,44952374
x185,420:14863946,44952374
(185,420:14863946,44952374:-119601,0,0
)
x185,420:15302495,44952374
g185,420:15501830,44952374
(185,420:15501830,44952374:777421,490372,0
x185,419:16279251,44952374
)
(185,420:16279251,45060016:311300,337875,0
x185,420:16557783,45060016
)
x185,420:17442476,44952374
g185,420:17562077,44952374
x185,420:18074974,44952374
x185,420:18963527,44952374
g185,420:19162862,44952374
x185,420:19721012,44952374
g185,420:19920347,44952374
x185,420:20798851,44952374
g185,420:21023933,44952374
x185,420:21223272,44952374
g185,420:21422607,44952374
x185,420:21742962,44952374
g185,420:21968044,44952374
x185,420:22167383,44952374
g185,420:22366718,44952374
x185,420:22879615,44952374
(185,420:22879615,45069284:2050735,364089,65536
(185,420:22879615,45069284:1213319,364089,65536
x185,420:23173621,45069284
(185,420:23173621,45134820:919313,169300,0
x185,420:24060166,45134820
)
)
g185,420:24185778,45069284
x185,420:24897582,45069284
)
g185,420:25049951,44952374
(185,420:25049951,44952374:797359,332794,0
x185,420:25249290,44952374
(185,420:25249290,44952374:-119601,0,0
)
x185,420:25847310,44952374
)
g185,420:25966911,44952374
x185,420:26563432,44952374
(185,420:26621737,44952374:1634578,498346,0
(185,420:26621737,44952374:1634578,498346,0
g185,420:26860943,44952374
x185,420:28017109,44952374
g185,420:28256315,44952374
)
)
x185,420:28576670,44952374
g185,420:28801752,44952374
x185,420:29001091,44952374
(185,420:29001091,44952374:-119601,0,0
)
x185,420:29439640,44952374
g185,420:29638975,44952374
(185,420:29638975,44952374:777421,490372,0
x185,420:30416396,44952374
)
(185,420:30416396,45060016:311300,337875,0
x185,420:30694928,45060016
)
x185,420:31579621,44952374
g185,420:31699222,44952374
x185,420:32212119,44952374
x185,420:33300011,44952374
)
]
(185,427:5873801,47378389:27410673,462465,0
(185,427:5873801,47378389:27410673,462465,0
k185,427:19220327,47378389:13346526
x185,427:19937947,47378389
k185,427:33284473,47378389:13346526
)
)
]
]
]
!49758
}36
Input:186:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_example_direct.tex
Input:187:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\partial_improving\general_comparison.tex
Input:188:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\consistency_relations.tex
!293
{37
[187,10:4736286,47378389:28548188,42642103,0
(187,10:4736286,4736286:0,0,0
[187,10:0,4736286:0,0,0
(187,10:0,0:0,0,0
(187,10:0,4736286:0,0,0
k187,10:0,4736286:4736286
)
g187,10:0,0
)
]
)
[187,10:4736286,4736286:0,0,0
(187,10:4736286,4155173:0,0,0
k187,10:4736286,4155173:-1071734
)
]
[187,10:4736286,47378389:28548188,42642103,0
[187,10:5873801,47378389:27410673,43157435,0
[187,10:5873801,5007386:27410673,786432,0
(187,10:5873801,5007386:27410673,0,0
h187,10:5873801,5007386:27410673,0,0
)
]
[187,10:5873801,45412309:27410673,38766523,0
(185,425:5873801,7366682:27410673,538214,182446
x185,425:6732952,7366682
k185,421:7046396,7366682:313444
x185,421:7803884,7366682
k185,421:8117328,7366682:313444
$185,421:8117328,7366682
x185,421:8630225,7366682
k185,421:9004617,7366682:323063
x185,421:9483031,7366682
k185,421:9806094,7366682:323063
(185,421:9806094,7366682:822273,490372,0
x185,421:10628367,7366682
)
x185,421:11420339,7366682
(185,421:11420339,7483592:2050735,364089,65536
(185,421:11420339,7483592:1213319,364089,65536
x185,421:11714345,7483592
(185,421:11714345,7549128:919313,169300,0
x185,421:12600890,7549128
)
)
g185,421:12726502,7483592
x185,421:13438306,7483592
)
x185,421:13670413,7366682
k185,421:13790014,7366682:119601
x185,421:14302911,7366682
(185,421:14302911,7483592:2050735,364089,65536
(185,421:14302911,7483592:1213319,364089,65536
x185,421:14596917,7483592
(185,421:14596917,7549128:919313,169300,0
x185,421:15483462,7549128
)
)
g185,421:15609074,7483592
x185,421:16320878,7483592
)
x185,421:16632721,7366682
$185,421:16632721,7366682
x185,421:16832060,7366682
k185,421:17373716,7366682:541656
x185,421:17842163,7366682
x185,421:21496045,7366682
k185,421:21828048,7366682:332003
x185,421:22988201,7366682
k185,421:23301645,7366682:313444
x185,421:26032588,7366682
x185,421:26391398,7366682
k185,421:26704842,7366682:313444
x185,421:27187242,7366682
k185,422:27500686,7366682:313444
x185,422:29719330,7366682
k185,422:30032774,7366682:313444
x185,422:31436120,7366682
x185,422:32552418,7366682
k185,422:32865862,7366682:313444
x185,422:33284474,7366682
k185,422:33284474,7366682:0
)
(185,425:5873801,8257972:27410673,551690,179404
x185,425:6386698,8257972
k185,422:6803493,8257972:365466
x185,422:7361643,8257972
k185,422:7727110,8257972:365467
x185,422:8240007,8257972
(185,422:8291336,7997554:183865,291272,0
x185,422:8442433,7997554
)
$185,422:8475201,8257972
x185,422:8674540,8257972
k185,422:9292522,8257972:617982
x185,422:9830737,8257972
k185,423:10169624,8257972:338887
x185,423:14016867,8257972
k185,423:14355753,8257972:338886
x185,423:15691324,8257972
x185,423:16472731,8257972
k185,423:16811618,8257972:338887
x185,423:18127256,8257972
k185,423:18466142,8257972:338886
$185,423:18466142,8257972
(185,423:18466142,8257972:767454,308974,0
x185,423:18864820,8257972
x185,423:19223630,8257972
)
(185,423:19233596,8374882:336786,364089,0
x185,423:19523657,8374882
)
x185,423:20359350,8257972
k185,423:20478951,8257972:119601
x185,423:21075472,8257972
x185,423:21412852,8257972
k185,423:21778318,8257972:365466
x185,423:22336468,8257972
k185,423:22701935,8257972:365467
(185,423:22701935,8257972:767454,308974,0
x185,423:23100613,8257972
x185,423:23459423,8257972
)
(185,423:23469389,8374882:336786,364089,0
x185,423:23759450,8374882
)
x185,423:24595143,8257972
k185,423:24714744,8257972:119601
x185,423:25558046,8257972
$185,423:25558046,8257972
k185,423:25896932,8257972:338886
x185,423:27053098,8257972
k185,423:27391985,8257972:338887
$185,423:27391985,8257972
x185,423:27651126,8257972
$185,423:27651126,8257972
k185,423:27990012,8257972:338886
x185,423:28472412,8257972
k185,423:28811299,8257972:338887
x185,423:29170109,8257972
k185,423:29508995,8257972:338886
x185,423:33284474,8257972
k185,423:33284474,8257972:0
)
(185,425:5873801,9149262:27410673,498346,139537
x185,425:8989468,9149262
g185,424:9228674,9149262
x185,424:14080585,9149262
k185,425:33284473,9149262:19203888
g185,425:33284473,9149262
)
(185,427:5873801,10040552:27410673,538214,277109
h185,426:5873801,10040552:1114112,0,0
x185,426:7466326,10040552
k185,426:7791322,10040552:324996
$185,426:7791322,10040552
x185,426:8164833,10040552
k185,426:8507150,10040552:342317
x185,426:9065300,10040552
k185,426:9407616,10040552:342316
(185,426:9407616,10040552:1329590,498346,0
(185,426:9407616,10040552:1329590,498346,0
(185,426:9407616,10040552:1329590,498346,0
x185,426:10737206,10040552
)
)
)
$185,426:10737206,10040552
x185,426:10936545,10040552
k185,426:11282989,10040552:346444
x185,426:12199948,10040552
k185,426:12776260,10040552:576312
$185,426:12776260,10040552
(185,426:12776260,10040552:1080417,498346,0
x185,426:13856677,10040552
)
(185,426:13856677,10186589:1883337,393216,131072
(185,426:13856677,10186589:464220,364089,0
x185,426:14320897,10186589
)
x185,426:15707246,10186589
)
x185,426:16608718,10040552
k185,426:16951035,10040552:342317
x185,426:17509185,10040552
k185,426:17851501,10040552:342316
x185,426:19042151,10040552
(185,426:19042151,10186589:1171533,393216,131072
(185,426:19042151,10186589:464220,364089,0
x185,426:19506371,10186589
)
x185,426:20180916,10186589
)
x185,426:20413023,10040552
k185,426:20532624,10040552:119601
(185,426:20532624,10040552:1194041,410069,0
(185,426:20532624,10040552:1194041,410069,0
(185,426:20532624,10040552:1194041,410069,0
x185,426:21726665,10040552
)
)
)
x185,426:22005740,10040552
$185,426:22005740,10040552
k185,426:22330737,10040552:324997
x185,426:23486903,10040552
k185,426:23811899,10040552:324996
$185,426:23811899,10040552
(185,426:23811899,10040552:1448271,498346,107642
x185,426:24190644,10040552
(185,426:24190644,10148194:1069526,225735,0
x185,426:25227402,10148194
)
)
k185,426:25602486,10040552:342316
x185,426:26160636,10040552
k185,426:26502953,10040552:342317
(185,426:26502953,10040552:598017,498346,0
x185,426:27100970,10040552
)
x185,426:27969674,10040552
k185,426:28186335,10040552:216661
x185,426:28744485,10040552
k185,426:28961145,10040552:216660
x185,426:29319955,10040552
$185,426:29319955,10040552
x185,426:29519294,10040552
k185,426:29865738,10040552:346444
x185,426:30862433,10040552
k185,426:31187429,10040552:324996
x185,426:31869168,10040552
x185,426:33284474,10040552
k185,426:33284474,10040552:0
)
(185,427:5873801,10931842:27410673,498346,139537
x185,427:8989468,10931842
g185,426:9228674,10931842
x185,426:10685842,10931842
x185,426:11622734,10931842
g185,426:11861940,10931842
x185,426:12344340,10931842
g185,426:12583546,10931842
x185,426:13986892,10931842
x185,426:15302529,10931842
g185,426:15621470,10931842
x185,426:16159685,10931842
g185,427:16398891,10931842
x185,427:18037457,10931842
g185,427:18276663,10931842
x185,427:19592301,10931842
k185,427:33284474,10931842:13692173
g185,427:33284474,10931842
)
(185,427:13500768,12544028:12156740,538214,179404
x185,427:14379272,12544028
g185,427:14604354,12544028
x185,427:14803693,12544028
g185,427:15003028,12544028
x185,427:15323383,12544028
g185,427:15548465,12544028
x185,427:15747804,12544028
g185,427:15947139,12544028
x185,427:16460036,12544028
(185,427:16460036,12660938:336786,364089,0
x185,427:16750097,12660938
)
g185,427:16916423,12544028
(185,427:16916423,12544028:797359,332794,0
x185,427:17115762,12544028
(185,427:17115762,12544028:-119601,0,0
)
x185,427:17713782,12544028
)
g185,427:17833383,12544028
x185,427:18955759,12544028
g185,427:19155094,12544028
x185,427:19713244,12544028
g185,427:19912579,12544028
x185,427:20791083,12544028
g185,427:21016165,12544028
x185,427:21215504,12544028
g185,427:21414839,12544028
x185,427:21735194,12544028
g185,427:21960276,12544028
x185,427:22159615,12544028
g185,427:22358950,12544028
x185,427:22871847,12544028
(185,427:22871847,12660938:336786,364089,0
x185,427:23161908,12660938
)
g185,427:23328234,12544028
(185,427:23328234,12544028:797359,332794,0
x185,427:23527573,12544028
(185,427:23527573,12544028:-119601,0,0
)
x185,427:24125593,12544028
)
g185,427:24245194,12544028
x185,427:24841715,12544028
x185,427:25657508,12544028
)
(185,428:5873801,14156214:27410673,498346,139537
x185,428:7029967,14156214
k185,427:7358807,14156214:328840
x185,427:8877769,14156214
k185,427:9206608,14156214:328839
$185,427:9206608,14156214
x185,427:9465749,14156214
$185,427:9465749,14156214
k185,427:9794589,14156214:328840
x185,427:10276989,14156214
k185,427:10605829,14156214:328840
x185,427:10964639,14156214
k185,427:11293479,14156214:328840
x185,427:13089523,14156214
k185,427:13418362,14156214:328839
x185,427:17193841,14156214
x185,427:18748685,14156214
x185,427:20921479,14156214
k185,427:21250319,14156214:328840
x185,427:26102230,14156214
k185,427:26453478,14156214:351248
x185,427:26931892,14156214
k185,427:27260731,14156214:328839
x185,427:28337161,14156214
k185,427:28666001,14156214:328840
x185,427:29064679,14156214
x185,427:29403555,14156214
k185,427:29732395,14156214:328840
x185,427:30772944,14156214
x185,427:31669968,14156214
k185,427:31998807,14156214:328839
x185,427:32596824,14156214
k185,427:32925664,14156214:328840
x185,427:33284474,14156214
k185,427:33284474,14156214:0
)
(185,428:5873801,15047504:27410673,498346,139537
x185,428:7992774,15047504
g185,427:8231980,15047504
x185,427:8750261,15047504
x185,427:9089136,15047504
x185,427:9447946,15047504
g185,427:9687152,15047504
x185,427:10329023,15047504
g185,427:10568229,15047504
x185,427:11325717,15047504
x185,427:11704461,15047504
x185,427:12063271,15047504
x185,427:12362278,15047504
g185,427:12601484,15047504
x185,427:13917122,15047504
g185,427:14156328,15047504
x185,427:17114519,15047504
g185,427:17353725,15047504
x185,427:18350420,15047504
g185,427:18589626,15047504
x185,427:19271365,15047504
x185,427:20686671,15047504
g185,427:20925877,15047504
x185,427:24041544,15047504
g185,427:24280750,15047504
x185,427:25737918,15047504
x185,427:26674810,15047504
g185,427:26914016,15047504
x185,427:29110731,15047504
g185,427:29349937,15047504
x185,427:30665575,15047504
k185,428:33284474,15047504:2618899
g185,428:33284474,15047504
)
(185,428:13500768,16659690:12156740,538214,179404
x185,428:14379272,16659690
g185,428:14604354,16659690
x185,428:14803693,16659690
g185,428:15003028,16659690
x185,428:15323383,16659690
g185,428:15548465,16659690
x185,428:15747804,16659690
g185,428:15947139,16659690
x185,428:16460036,16659690
(185,428:16460036,16776600:336786,364089,0
x185,428:16750097,16776600
)
g185,428:16916423,16659690
(185,428:16916423,16659690:797359,332794,0
x185,428:17115762,16659690
(185,428:17115762,16659690:-119601,0,0
)
x185,428:17713782,16659690
)
g185,428:17833383,16659690
x185,428:18955759,16659690
g185,428:19155094,16659690
x185,428:19713244,16659690
g185,428:19912579,16659690
x185,428:20791083,16659690
g185,428:21016165,16659690
x185,428:21215504,16659690
g185,428:21414839,16659690
x185,428:21735194,16659690
g185,428:21960276,16659690
x185,428:22159615,16659690
g185,428:22358950,16659690
x185,428:22871847,16659690
(185,428:22871847,16776600:336786,364089,0
x185,428:23161908,16776600
)
g185,428:23328234,16659690
(185,428:23328234,16659690:797359,332794,0
x185,428:23527573,16659690
(185,428:23527573,16659690:-119601,0,0
)
x185,428:24125593,16659690
)
g185,428:24245194,16659690
x185,428:24841715,16659690
x185,428:25657508,16659690
)
(185,430:5873801,18271876:27410673,498346,139537
x185,430:6412016,18271876
g185,429:6651222,18271876
x185,429:7986793,18271876
x185,429:8768200,18271876
g185,429:9007406,18271876
x185,429:10323044,18271876
g185,429:10562250,18271876
$185,429:10562250,18271876
x185,429:10821391,18271876
$185,429:10821391,18271876
g185,429:11060597,18271876
x185,429:11542997,18271876
g185,429:11782203,18271876
x185,429:12141013,18271876
g185,429:12380219,18271876
x185,429:16155698,18271876
x185,429:19271365,18271876
g185,429:19510571,18271876
x185,429:24362482,18271876
h185,430:24362482,18271876:0,0,0
k185,430:32008698,18271876:7646216
g185,430:32726319,18271876
(185,430:32726319,18271876:558155,484396,0
(185,430:32726319,18271876:558155,484396,0
k185,430:32763895,18271876:37576
r187,10:32790109,18271876:26214,484396,0
[185,430:32790109,18271876:430576,484396,0
]
r187,10:33246899,18271876:26214,484396,0
k185,430:33284474,18271876:37575
)
)
g185,430:33284474,18271876
g185,430:33284474,18271876
)
(185,433:5873801,19752990:27410673,498346,139537
h185,432:5873801,19752990:1114112,0,0
x185,432:9041104,19752990
g185,432:9280310,19752990
x185,432:10277005,19752990
g185,432:10516211,19752990
x185,432:11851782,19752990
x185,432:13306955,19752990
g185,432:13546161,19752990
x185,432:16281092,19752990
g185,432:16520298,19752990
x185,432:17002698,19752990
g185,432:17241904,19752990
x185,432:17600714,19752990
g185,432:17839920,19752990
x185,432:19635964,19752990
g185,432:19875170,19752990
x185,432:23686528,19752990
g185,432:23925734,19752990
x185,432:24503817,19752990
g185,432:24743023,19752990
x185,432:27535761,19752990
g185,432:27774967,19752990
x185,432:28691926,19752990
x185,432:28891265,19752990
k185,433:33284474,19752990:4393209
g185,433:33284474,19752990
)
(185,437:5873801,21234104:27410673,498346,139537
(185,434:5873801,21234104:0,0,0
(185,434:5873801,20342814:0,0,0
)
)
x185,434:9270012,21234104
k185,434:9476455,21234104:194981
x185,434:10943577,21234104
x185,434:11172815,21234104
k185,434:11443244,21234104:270429
x185,434:13282130,21234104
k185,434:13474793,21234104:192663
x185,434:13841574,21234104
k185,434:14034237,21234104:192663
x185,434:14364339,21234104
x185,434:15932326,21234104
x185,434:17124362,21234104
k185,434:17317026,21234104:192664
$185,434:17317026,21234104
x185,434:17627580,21234104
$185,434:17627580,21234104
k185,434:17820243,21234104:192663
x185,434:18443770,21234104
k185,434:18636433,21234104:192663
x185,434:20705156,21234104
k185,434:20897755,21234104:192599
x185,434:22034776,21234104
k185,434:22227440,21234104:192664
x185,434:22594221,21234104
k185,434:22786884,21234104:192663
x185,434:23988090,21234104
k185,434:24180753,21234104:192663
$185,434:24180753,21234104
x185,434:24551773,21234104
$185,434:24551773,21234104
x185,434:24771841,21234104
k185,434:25080582,21234104:308741
x185,434:25577330,21234104
k185,435:25769993,21234104:192663
$185,435:25769993,21234104
x185,435:26141013,21234104
$185,435:26141013,21234104
k185,435:26333676,21234104:192663
x185,435:26847169,21234104
k185,435:27039833,21234104:192664
x185,435:27406614,21234104
k185,435:27599277,21234104:192663
x185,435:28488720,21234104
x185,435:28782143,21234104
x185,435:29313973,21234104
k185,435:29506636,21234104:192663
x185,435:29836738,21234104
x185,435:33284474,21234104
k185,437:33284474,21234104:0
)
(185,437:5873801,22125394:27410673,498346,139537
x185,437:7130024,22125394
x185,435:7423447,22125394
x185,435:9000603,22125394
k185,435:9288049,22125394:287446
x185,435:10489255,22125394
k185,435:10776700,22125394:287445
x185,435:12454720,22125394
k185,435:12876922,22125394:422202
$185,435:12876922,22125394
x185,435:13187476,22125394
$185,435:13187476,22125394
x185,435:13407544,22125394
k185,435:13702664,22125394:295120
x185,435:15041413,22125394
k185,435:15328859,22125394:287446
$185,435:15328859,22125394
x185,435:15699879,22125394
$185,435:15699879,22125394
k185,435:15987325,22125394:287446
x185,435:16500818,22125394
k185,435:16788263,22125394:287445
x185,435:17998640,22125394
k185,435:18286086,22125394:287446
x185,435:18652867,22125394
k185,435:18940313,22125394:287446
x185,435:19270415,22125394
x185,435:22718151,22125394
x185,435:23974374,22125394
x185,435:24267797,22125394
x185,435:25844953,22125394
k185,435:26132399,22125394:287446
x185,435:27333605,22125394
k185,435:27621050,22125394:287445
x185,435:29299070,22125394
k185,435:29721272,22125394:422202
$185,435:29721272,22125394
x185,435:30031826,22125394
$185,435:30031826,22125394
x185,435:30251894,22125394
k185,435:30674095,22125394:422201
x185,435:31170843,22125394
k185,436:31458289,22125394:287446
$185,436:31458289,22125394
x185,436:31829309,22125394
$185,436:31829309,22125394
k185,436:32116754,22125394:287445
x185,436:32630247,22125394
k185,436:32917693,22125394:287446
x185,436:33284474,22125394
k185,436:33284474,22125394:0
)
(185,437:5873801,23016684:27410673,538214,179404
x185,437:6763244,23016684
x185,436:7056667,23016684
x185,436:7588497,23016684
k185,436:7919524,23016684:331027
x185,436:8249626,23016684
x185,436:11697362,23016684
x185,436:12953585,23016684
x185,436:13247008,23016684
x185,436:14824164,23016684
k185,436:15155190,23016684:331026
x185,436:16356396,23016684
k185,436:16687423,23016684:331027
x185,436:18365443,23016684
k185,436:18918387,23016684:552944
$185,436:18918387,23016684
x185,436:19228941,23016684
$185,436:19228941,23016684
k185,436:19559967,23016684:331026
x185,436:20165155,23016684
k185,436:20496182,23016684:331027
x185,436:22027490,23016684
k185,436:22358516,23016684:331026
$185,436:22358516,23016684
x185,436:23275476,23016684
k185,436:23609376,23016684:333900
x185,436:24167526,23016684
k185,436:24501426,23016684:333900
x185,436:24875021,23016684
k185,436:25231512,23016684:333900
x185,436:25789662,23016684
k185,436:26123562,23016684:333900
(185,436:26123562,23016684:598017,498346,0
x185,436:26721579,23016684
)
x185,436:27590283,23016684
$185,436:27590283,23016684
x185,436:27810351,23016684
k185,436:28159948,23016684:349597
x185,436:29498697,23016684
k185,436:29829723,23016684:331026
$185,436:29829723,23016684
x185,436:30200743,23016684
$185,436:30200743,23016684
k185,436:30531770,23016684:331027
x185,436:31045263,23016684
k185,436:31376289,23016684:331026
x185,436:32586666,23016684
k185,436:32917693,23016684:331027
x185,436:33284474,23016684
k185,436:33284474,23016684:0
)
(185,437:5873801,23907974:27410673,498346,139537
x185,437:6203903,23907974
x185,436:9651639,23907974
x185,436:10907862,23907974
x185,436:11201285,23907974
x185,436:12778441,23907974
g185,436:13035187,23907974
x185,436:14236393,23907974
g185,436:14493139,23907974
x185,436:16171159,23907974
g185,436:16501261,23907974
$185,436:16501261,23907974
x185,436:16811815,23907974
$185,436:16811815,23907974
g185,436:17068561,23907974
x185,436:17673749,23907974
g185,436:17930495,23907974
x185,436:19461803,23907974
g185,436:19718549,23907974
$185,436:19718549,23907974
x185,436:20092144,23907974
$185,436:20114735,23907974
x185,436:20334803,23907974
k185,437:33284474,23907974:12949671
g185,437:33284474,23907974
)
(185,450:5873801,25978912:27410673,498346,139537
(185,441:5873801,25978912:0,0,0
(185,441:5873801,25087622:0,0,0
)
)
x185,441:9006387,25978912
k185,440:5873801,25978912:0
k185,440:9268552,25978912:262165
x185,440:10323046,25978912
x185,440:10552284,25978912
k185,440:10870729,25978912:318445
x185,440:12154462,25978912
x185,440:13667432,25978912
k185,441:13913842,25978912:246410
x185,441:14243944,25978912
x185,441:14977505,25978912
x185,441:15811931,25978912
x185,441:17003967,25978912
k185,441:17250377,25978912:246410
$185,441:17250377,25978912
x185,441:17560931,25978912
(185,441:17560931,26086554:311300,337875,0
x185,441:17839463,26086554
)
$185,441:17872231,25978912
k185,441:18118641,25978912:246410
x185,441:19732474,25978912
k185,441:19978884,25978912:246410
x185,441:20602411,25978912
k185,441:20848820,25978912:246409
x185,441:21867432,25978912
x185,441:22555146,25978912
x185,441:22848569,25978912
k185,441:23094979,25978912:246410
x185,441:23461760,25978912
x185,441:23681828,25978912
k185,441:23930305,25978912:248477
x185,441:24865595,25978912
k185,442:25112005,25978912:246410
x185,442:25653006,25978912
x185,442:26679992,25978912
x185,442:27569435,25978912
x185,442:28523066,25978912
x185,442:30045206,25978912
k185,442:30291616,25978912:246410
$185,442:30291616,25978912
x185,442:30550757,25978912
(185,442:30550757,26086554:311300,337875,0
x185,442:30829289,26086554
)
$185,442:30862057,25978912
x185,442:31082125,25978912
k185,442:31330602,25978912:248477
$185,442:31330602,25978912
x185,442:31589743,25978912
(185,442:31589743,26086554:311300,337875,0
x185,442:31868275,26086554
)
$185,442:31901043,25978912
k185,442:32147453,25978912:246410
x185,442:33284474,25978912
k185,442:33284474,25978912:0
)
(185,450:5873801,26870202:27410673,598293,192273
x185,450:6809091,26870202
k185,442:7111355,26870202:302264
x185,442:7973289,26870202
k185,442:8275553,26870202:302264
$185,442:8275553,26870202
(185,442:8275553,26870202:822273,490372,0
x185,442:9097826,26870202
)
x185,442:9889798,26870202
[185,442:9889798,27062475:362629,790566,0
(185,442:9941127,26609784:311300,337875,0
x185,442:10219659,26609784
)
(185,442:9889798,27062475:311300,337875,0
x185,442:10168330,27062475
)
]
x185,442:10451766,26870202
k185,442:10571367,26870202:119601
x185,442:11084264,26870202
[185,442:11084264,27062475:362629,790566,0
(185,442:11135593,26609784:311300,337875,0
x185,442:11414125,26609784
)
(185,442:11084264,27062475:311300,337875,0
x185,442:11362796,27062475
)
]
x185,442:11725968,26870202
$185,442:11725968,26870202
k185,442:12028233,26870202:302265
x185,442:13642066,26870202
k185,442:13944330,26870202:302264
x185,442:14567857,26870202
k185,443:14870121,26870202:302264
x185,443:15888733,26870202
x185,443:16576447,26870202
x185,443:16869870,26870202
k185,443:17172134,26870202:302264
x185,443:17538915,26870202
x185,443:17758983,26870202
k185,443:18225640,26870202:466657
x185,443:20059543,26870202
k185,444:20373186,26870202:313643
$185,444:20373186,26870202
x185,444:20632327,26870202
(185,444:20632327,26977844:311300,337875,0
x185,444:20910859,26977844
)
$185,444:20943627,26870202
k185,444:21245891,26870202:302264
x185,444:21759384,26870202
k185,444:22061649,26870202:302265
x185,444:22428430,26870202
k185,444:22730694,26870202:302264
x185,444:23060796,26870202
x185,444:26508532,26870202
x185,444:30268034,26870202
k185,444:30570298,26870202:302264
x185,444:31111299,26870202
x185,444:32138285,26870202
x185,444:33027728,26870202
x185,444:33284474,26870202
k185,450:33284474,26870202:0
)
(185,450:5873801,27761492:27410673,498346,139537
x185,450:6827432,27761492
x185,450:8056147,27761492
k185,444:8340589,27761492:284442
x185,444:10018609,27761492
k185,444:10431800,27761492:413191
$185,444:10431800,27761492
x185,444:10742354,27761492
(185,444:10742354,27869134:311300,337875,0
x185,444:11020886,27869134
)
$185,444:11053654,27761492
x185,444:11273722,27761492
k185,444:11686912,27761492:413190
x185,444:12897288,27761492
k185,445:13181730,27761492:284442
x185,445:14557159,27761492
x185,445:14887261,27761492
x185,445:15483278,27761492
k185,445:15767720,27761492:284442
x185,445:16354569,27761492
k185,445:16639011,27761492:284442
x185,445:17189181,27761492
x185,445:17555962,27761492
x185,445:18106133,27761492
x185,445:19628273,27761492
k185,445:19912716,27761492:284443
x185,445:20536243,27761492
k185,445:20820685,27761492:284442
x185,445:21150787,27761492
x185,445:22086077,27761492
k185,445:22370519,27761492:284442
x185,445:23003215,27761492
x185,445:24360304,27761492
k185,445:24644746,27761492:284442
x185,445:25158239,27761492
k185,445:25442681,27761492:284442
$185,445:25442681,27761492
x185,445:25801491,27761492
$185,445:25801491,27761492
x185,445:26021559,27761492
k185,445:26434750,27761492:413191
x185,445:27114889,27761492
k185,446:27399331,27761492:284442
x185,446:28334621,27761492
k185,446:28619063,27761492:284442
x185,446:29856948,27761492
k185,446:30141390,27761492:284442
x185,446:30774086,27761492
x185,446:32057818,27761492
k185,446:32349184,27761492:291366
x185,446:33284474,27761492
k185,446:33284474,27761492:0
)
(185,450:5873801,28652782:27410673,538214,179404
x185,450:6240582,28652782
x185,450:6534005,28652782
x185,450:7515142,28652782
x185,450:7817736,28652782
x185,450:8844720,28652782
x185,450:9138143,28652782
k185,446:9463220,28652782:271156
x185,446:10216712,28652782
k185,446:10487869,28652782:271157
x185,446:11221431,28652782
x185,446:11808279,28652782
k185,446:12079435,28652782:271156
x185,446:13088082,28652782
k185,446:13359239,28652782:271157
x185,446:14257852,28652782
x185,446:15339854,28652782
k185,446:15611010,28652782:271156
$185,446:15611010,28652782
x185,446:16604217,28652782
(185,446:16604217,28760424:311300,337875,0
x185,446:16882749,28760424
)
x185,446:17114856,28652782
k185,446:17234457,28652782:119601
(185,446:17234457,28652782:1194041,410069,0
(185,446:17234457,28652782:1194041,410069,0
(185,446:17234457,28652782:1194041,410069,0
x185,446:18428498,28652782
)
)
)
x185,446:18707573,28652782
$185,446:18707573,28652782
x185,446:18927641,28652782
k185,446:19202400,28652782:274759
$185,446:19202400,28652782
x185,446:20195607,28652782
(185,446:20195607,28760424:311300,337875,0
x185,446:20474139,28760424
)
x185,446:20706246,28652782
k185,446:20825847,28652782:119601
(185,446:20825847,28652782:1194041,410069,0
(185,446:20825847,28652782:1194041,410069,0
(185,446:20825847,28652782:1194041,410069,0
x185,446:22019888,28652782
)
)
)
x185,446:22298963,28652782
$185,446:22298963,28652782
x185,446:22519031,28652782
k185,446:22793791,28652782:274760
$185,446:22793791,28652782
x185,446:23786998,28652782
(185,446:23786998,28760424:311300,337875,0
x185,446:24065530,28760424
)
x185,446:24297637,28652782
k185,446:24417238,28652782:119601
(185,446:24417238,28652782:1194041,410069,0
(185,446:24417238,28652782:1194041,410069,0
(185,446:24417238,28652782:1194041,410069,0
x185,446:25611279,28652782
)
)
)
x185,446:25890354,28652782
$185,446:25890354,28652782
k185,446:26161510,28652782:271156
x185,446:27298531,28652782
k185,446:27569687,28652782:271156
$185,446:27569687,28652782
x185,446:28562894,28652782
(185,446:28562894,28760424:311300,337875,0
x185,446:28841426,28760424
)
x185,446:29073533,28652782
k185,446:29193134,28652782:119601
(185,446:29193134,28652782:1194041,410069,0
(185,446:29193134,28652782:1194041,410069,0
(185,446:29193134,28652782:1194041,410069,0
x185,446:30387175,28652782
)
)
)
x185,446:30666250,28652782
$185,446:30666250,28652782
x185,446:30886318,28652782
k185,446:31161078,28652782:274760
x185,446:32096368,28652782
k185,446:32367524,28652782:271156
x185,446:32734305,28652782
x185,446:33284474,28652782
k185,450:33284474,28652782:0
)
(185,450:5873801,29544072:27410673,538214,179404
x185,450:6891617,29544072
x185,450:7194211,29544072
x185,450:8221195,29544072
x185,450:8514618,29544072
k185,446:8781158,29544072:212619
x185,446:9534650,29544072
k185,446:9747268,29544072:212618
x185,446:10480830,29544072
x185,446:11067678,29544072
k185,446:11280297,29544072:212619
x185,446:12288944,29544072
k185,446:12501562,29544072:212618
x185,446:13400175,29544072
x185,446:14482177,29544072
k185,446:14694796,29544072:212619
$185,446:14694796,29544072
x185,446:15688003,29544072
(185,446:15688003,29651714:311300,337875,0
x185,446:15966535,29651714
)
x185,446:16198642,29544072
k185,446:16318243,29544072:119601
(185,446:16318243,29544072:1194041,410069,0
(185,446:16318243,29544072:1194041,410069,0
(185,446:16318243,29544072:1194041,410069,0
x185,446:17512284,29544072
)
)
)
x185,446:17791359,29544072
$185,446:17791359,29544072
x185,446:18011427,29544072
k185,446:18232871,29544072:221444
$185,446:18232871,29544072
x185,446:19226078,29544072
(185,446:19226078,29651714:311300,337875,0
x185,446:19504610,29651714
)
x185,446:19736717,29544072
k185,446:19856318,29544072:119601
(185,446:19856318,29544072:1194041,410069,0
(185,446:19856318,29544072:1194041,410069,0
(185,446:19856318,29544072:1194041,410069,0
x185,446:21050359,29544072
)
)
)
x185,446:21329434,29544072
$185,446:21329434,29544072
x185,446:21549502,29544072
k185,446:21770946,29544072:221444
$185,447:21770946,29544072
x185,447:22764153,29544072
(185,447:22764153,29651714:311300,337875,0
x185,447:23042685,29651714
)
x185,447:23274792,29544072
k185,447:23394393,29544072:119601
(185,447:23394393,29544072:1194041,410069,0
(185,447:23394393,29544072:1194041,410069,0
(185,447:23394393,29544072:1194041,410069,0
x185,447:24588434,29544072
)
)
)
x185,447:24867509,29544072
$185,447:24867509,29544072
x185,447:25087577,29544072
k185,447:25309022,29544072:221445
$185,447:25309022,29544072
x185,447:26302229,29544072
(185,447:26302229,29651714:311300,337875,0
x185,447:26580761,29651714
)
x185,447:26812868,29544072
k185,447:26932469,29544072:119601
(185,447:26932469,29544072:1194041,410069,0
(185,447:26932469,29544072:1194041,410069,0
(185,447:26932469,29544072:1194041,410069,0
x185,447:28126510,29544072
)
)
)
x185,447:28405585,29544072
$185,447:28405585,29544072
k185,447:28618203,29544072:212618
x185,447:29755224,29544072
k185,447:29967843,29544072:212619
$185,447:29967843,29544072
x185,447:30961050,29544072
(185,447:30961050,29651714:311300,337875,0
x185,447:31239582,29651714
)
x185,447:31471689,29544072
k185,447:31591290,29544072:119601
(185,447:31591290,29544072:1194041,410069,0
(185,447:31591290,29544072:1194041,410069,0
(185,447:31591290,29544072:1194041,410069,0
x185,447:32785331,29544072
)
)
)
x185,447:33064406,29544072
$185,447:33064406,29544072
x185,447:33284474,29544072
k185,447:33284474,29544072:0
)
(185,450:5873801,30435362:27410673,498346,139537
x185,450:6553940,30435362
k185,448:6851314,30435362:297374
x185,448:7786604,30435362
k185,448:8083977,30435362:297373
x185,448:8707504,30435362
x185,448:9000927,30435362
x185,448:10101269,30435362
k185,448:10398643,30435362:297374
x185,448:11031339,30435362
x185,448:12315071,30435362
k185,448:12622601,30435362:307530
x185,448:14181418,30435362
k185,448:14478792,30435362:297374
x185,448:14781386,30435362
x185,448:15918405,30435362
k185,448:16215778,30435362:297373
x185,448:16885153,30435362
x185,448:17178576,30435362
k185,448:17475950,30435362:297374
x185,448:19346533,30435362
x185,448:19639956,30435362
x185,448:20190126,30435362
k185,448:20497656,30435362:307530
x185,448:21487962,30435362
k185,448:21939947,30435362:451985
x185,448:22693439,30435362
k185,448:22990812,30435362:297373
x185,448:23889425,30435362
x185,448:24402918,30435362
x185,448:25429904,30435362
k185,448:25727278,30435362:297374
x185,448:26390274,30435362
x185,448:27857395,30435362
k185,448:28154768,30435362:297373
x185,448:29090058,30435362
k185,448:29387432,30435362:297374
x185,448:30010959,30435362
x185,448:30882062,30435362
x185,448:31468912,30435362
x185,448:31799014,30435362
x185,448:32349184,30435362
x185,448:33284474,30435362
k185,448:33284474,30435362:0
)
(185,450:5873801,31326652:27410673,498346,139537
x185,450:6203903,31326652
x185,450:6937464,31326652
x185,450:7524313,31326652
x185,450:9046453,31326652
k185,448:9365865,31326652:319412
x185,448:10576241,31326652
k185,448:10963728,31326652:319413
x185,448:11717220,31326652
k185,448:12036632,31326652:319412
x185,448:12935245,31326652
x185,448:13448738,31326652
x185,448:14182299,31326652
x185,448:14512401,31326652
k185,448:14831813,31326652:319412
x185,448:15455340,31326652
k185,448:15774753,31326652:319413
x185,448:16710043,31326652
k185,448:17029455,31326652:319412
x185,448:18267340,31326652
k185,448:18586752,31326652:319412
x185,448:19219448,31326652
x185,448:20503180,31326652
k185,448:20838259,31326652:335079
x185,448:21975280,31326652
k185,448:22294692,31326652:319412
x185,448:23174964,31326652
x185,448:23468387,31326652
k185,448:23787799,31326652:319412
x185,448:25630871,31326652
k185,448:26148972,31326652:518101
x185,448:27497688,31326652
k185,449:27832767,31326652:335079
$185,449:27832767,31326652
x185,449:28091908,31326652
(185,449:28091908,31434294:311300,337875,0
x185,449:28370440,31434294
)
$185,449:28403208,31326652
k185,449:28722620,31326652:319412
x185,449:29236113,31326652
k185,449:29555525,31326652:319412
x185,449:30564172,31326652
k185,449:30883585,31326652:319413
x185,449:31250366,31326652
k185,449:31569778,31326652:319412
x185,449:32156627,31326652
x185,449:32459221,31326652
x185,449:32752644,31326652
x185,449:33284474,31326652
k185,449:33284474,31326652:0
)
(185,450:5873801,32217942:27410673,538214,179404
x185,450:6203903,32217942
x185,449:9651639,32217942
x185,449:13411141,32217942
k185,449:13698532,32217942:287391
x185,449:14239533,32217942
x185,449:15266519,32217942
x185,449:16155962,32217942
x185,449:17109593,32217942
x185,449:18558376,32217942
k185,449:18853427,32217942:295051
x185,449:20100481,32217942
x185,449:20393904,32217942
k185,449:20681294,32217942:287390
x185,449:21616584,32217942
k185,449:21903975,32217942:287391
x185,449:22270756,32217942
x185,449:22564179,32217942
x185,449:23545316,32217942
x185,449:23847910,32217942
x185,449:24874894,32217942
x185,449:25168317,32217942
k185,449:25509628,32217942:287390
x185,449:26263120,32217942
k185,449:26550511,32217942:287391
x185,449:27449124,32217942
x185,449:27962617,32217942
x185,449:28989603,32217942
k185,449:29276993,32217942:287390
$185,449:29276993,32217942
x185,449:30270200,32217942
(185,449:30270200,32325584:311300,337875,0
x185,449:30548732,32325584
)
x185,449:30780839,32217942
k185,449:30900440,32217942:119601
(185,449:30900440,32217942:1194041,410069,0
(185,449:30900440,32217942:1194041,410069,0
(185,449:30900440,32217942:1194041,410069,0
x185,449:32094481,32217942
)
)
)
x185,449:32373556,32217942
$185,449:32373556,32217942
k185,449:32660947,32217942:287391
x185,449:33284474,32217942
k185,449:33284474,32217942:0
)
(185,450:5873801,33109232:27410673,498346,139537
x185,450:6809091,33109232
k185,449:7021956,33109232:212865
x185,449:8259841,33109232
k185,449:8472706,33109232:212865
x185,449:9426335,33109232
k185,449:9639200,33109232:212865
x185,449:10647847,33109232
k185,449:10860712,33109232:212865
x185,449:11484239,33109232
k185,449:11697104,33109232:212865
x185,449:12632394,33109232
k185,449:12845259,33109232:212865
x185,449:13468786,33109232
x185,449:13762209,33109232
x185,449:14862551,33109232
k185,449:15075416,33109232:212865
x185,449:15708112,33109232
x185,449:16991844,33109232
k185,449:17307319,33109232:315475
x185,449:18820289,33109232
x185,449:19113712,33109232
x185,449:20003155,33109232
x185,449:20516646,33109232
k185,449:20738288,33109232:221642
x185,449:21673578,33109232
k185,449:21940364,33109232:212865
x185,449:22697852,33109232
k185,449:22889361,33109232:191509
x185,449:24125262,33109232
k185,449:24316771,33109232:191509
x185,449:24894855,33109232
x185,449:25253665,33109232
x185,449:25811814,33109232
x185,449:27047716,33109232
k185,449:27239225,33109232:191509
x185,449:27637903,33109232
x185,449:27996713,33109232
k185,449:28188222,33109232:191509
x185,449:29424123,33109232
x185,449:30660025,33109232
k185,449:30872890,33109232:212865
x185,449:31762333,33109232
x185,449:33284474,33109232
k185,449:33284474,33109232:0
)
(185,450:5873801,34000522:27410673,498346,139537
x185,450:6387294,34000522
g185,449:6644040,34000522
x185,449:7652687,34000522
g185,449:7909433,34000522
x185,449:8808046,34000522
x185,449:9321539,34000522
x185,449:10055100,34000522
x185,449:10605270,34000522
k185,450:33284474,34000522:22679204
g185,450:33284474,34000522
)
(185,455:5873801,34891812:27410673,498346,139537
h185,451:5873801,34891812:1114112,0,0
x185,451:8198289,34891812
k185,451:8464081,34891812:265792
x185,451:9005082,34891812
x185,451:10032068,34891812
x185,451:10921511,34891812
x185,451:11875142,34891812
x185,451:13103857,34891812
k185,451:13369648,34891812:265791
$185,451:13369648,34891812
x185,451:13628789,34891812
(185,451:13628789,34999454:311300,337875,0
x185,451:13907321,34999454
)
$185,451:13940089,34891812
k185,451:14205881,34891812:265792
x185,451:14719374,34891812
k185,451:14985166,34891812:265792
x185,451:15315268,34891812
x185,451:16048829,34891812
x185,451:16855747,34891812
x185,451:18506258,34891812
k185,451:18772050,34891812:265792
x185,451:19395577,34891812
x185,451:20028273,34891812
x185,451:20321696,34891812
x185,451:20945223,34891812
x185,451:21898852,34891812
k185,451:22164643,34891812:265791
x185,451:23842663,34891812
k185,451:24199903,34891812:357240
$185,451:24199903,34891812
x185,451:24510457,34891812
(185,451:24510457,34999454:311300,337875,0
x185,451:24788989,34999454
)
$185,451:24821757,34891812
x185,451:25041825,34891812
k185,451:25399064,34891812:357239
x185,451:26609440,34891812
k185,451:26875232,34891812:265792
x185,451:28250661,34891812
x185,451:28580763,34891812
x185,451:29176780,34891812
k185,451:29442571,34891812:265791
x185,451:30029420,34891812
k185,451:30295212,34891812:265792
x185,451:30845382,34891812
x185,451:31212163,34891812
x185,451:31762334,34891812
x185,451:33284474,34891812
k185,451:33284474,34891812:0
)
(185,455:5873801,35783102:27410673,538214,179404
x185,455:6497328,35783102
k185,451:6694132,35783102:196804
x185,451:7629422,35783102
k185,451:7826225,35783102:196803
x185,451:9064110,35783102
k185,451:9260914,35783102:196804
x185,451:9893610,35783102
x185,451:10957274,35783102
k185,451:11154077,35783102:196803
x185,451:11667570,35783102
k185,451:11864374,35783102:196804
x185,451:12194476,35783102
x185,451:13423190,35783102
k185,451:13619994,35783102:196804
x185,451:14225182,35783102
k185,451:14421985,35783102:196803
$185,451:14421985,35783102
x185,451:15139605,35783102
$185,451:15139605,35783102
x185,451:15359673,35783102
k185,451:15669795,35783102:310122
x185,451:16880171,35783102
k185,451:17076974,35783102:196803
x185,451:17443755,35783102
x185,451:17737178,35783102
x185,451:18718315,35783102
x185,451:19020909,35783102
x185,451:20047893,35783102
x185,451:20341316,35783102
k185,451:20592041,35783102:196804
x185,451:21345533,35783102
k185,451:21542336,35783102:196803
x185,451:22275898,35783102
x185,451:22862746,35783102
k185,451:23059550,35783102:196804
x185,451:24068197,35783102
k185,451:24265001,35783102:196804
x185,451:25163614,35783102
x185,451:26245616,35783102
k185,451:26442419,35783102:196803
$185,451:26442419,35783102
x185,451:27435626,35783102
(185,451:27435626,35890744:311300,337875,0
x185,451:27714158,35890744
)
x185,451:27946265,35783102
k185,451:28065866,35783102:119601
(185,451:28065866,35783102:1194041,410069,0
(185,451:28065866,35783102:1194041,410069,0
(185,451:28065866,35783102:1194041,410069,0
x185,451:29259907,35783102
)
)
)
x185,451:29538982,35783102
$185,451:29538982,35783102
x185,451:29759050,35783102
k185,451:29967843,35783102:208793
$185,451:29967843,35783102
x185,451:30961050,35783102
(185,451:30961050,35890744:311300,337875,0
x185,451:31239582,35890744
)
x185,451:31471689,35783102
k185,451:31591290,35783102:119601
(185,451:31591290,35783102:1194041,410069,0
(185,451:31591290,35783102:1194041,410069,0
(185,451:31591290,35783102:1194041,410069,0
x185,451:32785331,35783102
)
)
)
x185,451:33064406,35783102
$185,451:33064406,35783102
x185,451:33284474,35783102
k185,451:33284474,35783102:0
)
(185,455:5873801,36674392:27410673,538214,179404
x185,455:6867008,36674392
(185,451:6867008,36782034:311300,337875,0
x185,451:7145540,36782034
)
x185,451:7377647,36674392
k185,451:7497248,36674392:119601
(185,451:7497248,36674392:1194041,410069,0
(185,451:7497248,36674392:1194041,410069,0
(185,451:7497248,36674392:1194041,410069,0
x185,451:8691289,36674392
)
)
)
x185,451:8970364,36674392
$185,451:8970364,36674392
k185,451:9153754,36674392:183390
x185,451:10290775,36674392
k185,451:10474165,36674392:183390
$185,451:10474165,36674392
x185,451:11467372,36674392
(185,451:11467372,36782034:311300,337875,0
x185,451:11745904,36782034
)
x185,451:11978011,36674392
k185,451:12097612,36674392:119601
(185,451:12097612,36674392:1194041,410069,0
(185,451:12097612,36674392:1194041,410069,0
(185,451:12097612,36674392:1194041,410069,0
x185,451:13291653,36674392
)
)
)
x185,451:13570728,36674392
$185,451:13570728,36674392
x185,451:13790796,36674392
k185,451:14096446,36674392:305650
x185,451:15573536,36674392
k185,451:15756926,36674392:183390
x185,451:16123707,36674392
x185,451:16417130,36674392
x185,451:17398267,36674392
x185,451:17700861,36674392
x185,451:18727845,36674392
x185,451:19314693,36674392
k185,451:19556987,36674392:183390
x185,451:20310479,36674392
k185,451:20493869,36674392:183390
x185,451:21630890,36674392
k185,451:21888434,36674392:183390
x185,451:22641926,36674392
k185,451:22825316,36674392:183390
x185,451:23558878,36674392
k185,451:23742268,36674392:183390
x185,451:24750915,36674392
k185,451:24934305,36674392:183390
x185,451:25832918,36674392
x185,451:26914920,36674392
k185,451:27098310,36674392:183390
$185,451:27098310,36674392
x185,451:28091517,36674392
(185,451:28091517,36782034:311300,337875,0
x185,451:28370049,36782034
)
x185,451:28602156,36674392
k185,451:28721757,36674392:119601
(185,451:28721757,36674392:1194041,410069,0
(185,451:28721757,36674392:1194041,410069,0
(185,451:28721757,36674392:1194041,410069,0
x185,451:29915798,36674392
)
)
)
x185,451:30194873,36674392
$185,451:30194873,36674392
x185,451:30414941,36674392
k185,451:30613003,36674392:198062
$185,451:30613003,36674392
x185,451:31606210,36674392
(185,451:31606210,36782034:311300,337875,0
x185,451:31884742,36782034
)
x185,451:32116849,36674392
k185,451:32236450,36674392:119601
(185,451:32236450,36674392:1194041,410069,0
(185,451:32236450,36674392:1194041,410069,0
(185,451:32236450,36674392:1194041,410069,0
x185,451:33430491,36674392
)
)
)
x185,451:33709566,36674392
$185,451:33709566,36674392
x185,451:33929634,36674392
k185,451:33929634,36674392:0
)
(185,455:5873801,37565682:27410673,538214,179404
x185,455:6867008,37565682
(185,452:6867008,37673324:311300,337875,0
x185,452:7145540,37673324
)
x185,452:7377647,37565682
k185,452:7497248,37565682:119601
(185,452:7497248,37565682:1194041,410069,0
(185,452:7497248,37565682:1194041,410069,0
(185,452:7497248,37565682:1194041,410069,0
x185,452:8691289,37565682
)
)
)
x185,452:8970364,37565682
$185,452:8970364,37565682
x185,452:9190432,37565682
k185,452:9407708,37565682:217276
$185,452:9407708,37565682
x185,452:10400915,37565682
(185,452:10400915,37673324:311300,337875,0
x185,452:10679447,37673324
)
x185,452:10911554,37565682
k185,452:11031155,37565682:119601
(185,452:11031155,37565682:1194041,410069,0
(185,452:11031155,37565682:1194041,410069,0
(185,452:11031155,37565682:1194041,410069,0
x185,452:12225196,37565682
)
)
)
x185,452:12504271,37565682
$185,452:12504271,37565682
k185,452:12711680,37565682:207409
x185,452:13848701,37565682
k185,452:14056109,37565682:207408
$185,452:14056109,37565682
x185,452:15049316,37565682
(185,452:15049316,37673324:311300,337875,0
x185,452:15327848,37673324
)
x185,452:15559955,37565682
k185,452:15679556,37565682:119601
(185,452:15679556,37565682:1194041,410069,0
(185,452:15679556,37565682:1194041,410069,0
(185,452:15679556,37565682:1194041,410069,0
x185,452:16873597,37565682
)
)
)
x185,452:17152672,37565682
$185,452:17152672,37565682
x185,452:17372740,37565682
k185,452:17686396,37565682:313656
x185,452:18366535,37565682
k185,453:18573943,37565682:207408
x185,453:19509233,37565682
k185,453:19716641,37565682:207408
x185,453:20340168,37565682
x185,453:20633591,37565682
x185,453:21733933,37565682
k185,453:21941342,37565682:207409
x185,453:22574038,37565682
x185,453:23857770,37565682
k185,453:24075046,37565682:217276
x185,453:24828538,37565682
k185,453:25035946,37565682:207408
x185,453:25769508,37565682
x185,453:26356356,37565682
k185,453:26563764,37565682:207408
x185,453:27572411,37565682
k185,453:27779820,37565682:207409
x185,453:28678433,37565682
x185,453:29760435,37565682
k185,453:29967843,37565682:207408
$185,453:29967843,37565682
x185,453:30961050,37565682
(185,453:30961050,37673324:311300,337875,0
x185,453:31239582,37673324
)
x185,453:31471689,37565682
k185,453:31591290,37565682:119601
(185,453:31591290,37565682:1194041,410069,0
(185,453:31591290,37565682:1194041,410069,0
(185,453:31591290,37565682:1194041,410069,0
x185,453:32785331,37565682
)
)
)
x185,453:33064406,37565682
$185,453:33064406,37565682
x185,453:33284474,37565682
k185,453:33284474,37565682:0
)
(185,455:5873801,38456972:27410673,538214,179404
x185,455:6867008,38456972
(185,453:6867008,38564614:311300,337875,0
x185,453:7145540,38564614
)
x185,453:7377647,38456972
k185,453:7497248,38456972:119601
(185,453:7497248,38456972:1194041,410069,0
(185,453:7497248,38456972:1194041,410069,0
(185,453:7497248,38456972:1194041,410069,0
x185,453:8691289,38456972
)
)
)
x185,453:8970364,38456972
$185,453:8970364,38456972
x185,453:9190432,38456972
k185,453:9596960,38456972:406528
$185,453:9596960,38456972
x185,453:10590167,38456972
(185,453:10590167,38564614:311300,337875,0
x185,453:10868699,38564614
)
x185,453:11100806,38456972
k185,453:11220407,38456972:119601
(185,453:11220407,38456972:1194041,410069,0
(185,453:11220407,38456972:1194041,410069,0
(185,453:11220407,38456972:1194041,410069,0
x185,453:12414448,38456972
)
)
)
x185,453:12693523,38456972
$185,453:12693523,38456972
k185,453:13070094,38456972:376571
x185,453:14207115,38456972
k185,453:14583687,38456972:376572
$185,453:14583687,38456972
x185,453:15576894,38456972
(185,453:15576894,38564614:311300,337875,0
x185,453:15855426,38564614
)
x185,453:16087533,38456972
k185,453:16207134,38456972:119601
(185,453:16207134,38456972:1194041,410069,0
(185,453:16207134,38456972:1194041,410069,0
(185,453:16207134,38456972:1194041,410069,0
x185,453:17401175,38456972
)
)
)
x185,453:17680250,38456972
$185,453:17680250,38456972
k185,453:18056822,38456972:376572
x185,453:19193843,38456972
k185,453:19570415,38456972:376572
x185,453:19900517,38456972
x185,453:20835807,38456972
k185,453:21267430,38456972:376572
x185,453:22020922,38456972
k185,453:22397493,38456972:376571
x185,453:23534514,38456972
k185,453:23985240,38456972:376572
x185,453:24738732,38456972
k185,453:25115304,38456972:376572
x185,453:25848866,38456972
k185,453:26225438,38456972:376572
x185,453:27234085,38456972
k185,453:27610656,38456972:376571
x185,453:28509269,38456972
x185,453:29591271,38456972
k185,453:29967843,38456972:376572
$185,453:29967843,38456972
x185,453:30961050,38456972
(185,453:30961050,38564614:311300,337875,0
x185,453:31239582,38564614
)
x185,453:31471689,38456972
k185,453:31591290,38456972:119601
(185,453:31591290,38456972:1194041,410069,0
(185,453:31591290,38456972:1194041,410069,0
(185,453:31591290,38456972:1194041,410069,0
x185,453:32785331,38456972
)
)
)
x185,453:33064406,38456972
$185,453:33064406,38456972
x185,453:33284474,38456972
k185,453:33284474,38456972:0
)
(185,455:5873801,39348262:27410673,498346,139537
x185,455:7386771,39348262
x185,455:7680194,39348262
x185,455:8569637,39348262
x185,455:9083128,39348262
k185,453:9445323,39348262:362195
x185,453:10380613,39348262
k185,453:10721718,39348262:341105
x185,453:12097147,39348262
x185,453:12427249,39348262
x185,453:13023266,39348262
k185,453:13364372,39348262:341106
x185,453:13951221,39348262
k185,453:14292326,39348262:341105
x185,453:14842496,39348262
x185,453:15209277,39348262
x185,453:15759448,39348262
x185,453:17281588,39348262
k185,453:17622694,39348262:341106
x185,453:18246221,39348262
k185,453:18587326,39348262:341105
x185,453:19522616,39348262
k185,453:19863721,39348262:341105
x185,453:20487248,39348262
x185,453:20780671,39348262
x185,453:21881013,39348262
k185,453:22222119,39348262:341106
x185,453:22854815,39348262
x185,453:23918479,39348262
k185,453:24259584,39348262:341105
x185,453:24773077,39348262
k185,453:25114183,39348262:341106
$185,453:25114183,39348262
x185,453:25472993,39348262
$185,453:25472993,39348262
x185,453:25693061,39348262
k185,453:26276241,39348262:583180
x185,453:27404889,39348262
k185,454:27745994,39348262:341105
$185,454:27745994,39348262
x185,454:28005135,39348262
(185,454:28005135,39455904:311300,337875,0
x185,454:28283667,39455904
)
$185,454:28316435,39348262
k185,454:28657541,39348262:341106
x185,454:29171034,39348262
k185,454:29512139,39348262:341105
x185,454:30520786,39348262
k185,454:30861892,39348262:341106
x185,454:31228673,39348262
k185,454:31569778,39348262:341105
x185,454:32156627,39348262
x185,454:32459221,39348262
x185,454:32752644,39348262
x185,454:33284474,39348262
k185,454:33284474,39348262:0
)
(185,455:5873801,40239552:27410673,538214,179404
x185,455:6203903,40239552
x185,455:6937464,40239552
x185,455:7744382,40239552
x185,455:9394893,40239552
k185,454:9690413,40239552:295520
x185,454:10313940,40239552
x185,454:10946636,40239552
x185,454:11240059,40239552
x185,454:11863586,40239552
x185,454:12817215,40239552
k185,454:13112735,40239552:295520
x185,454:13653736,40239552
x185,454:14680722,40239552
x185,454:15570165,40239552
x185,454:16523796,40239552
x185,454:17972579,40239552
k185,454:18277792,40239552:305213
x185,454:19524846,40239552
x185,454:19818269,40239552
k185,454:20167710,40239552:295520
x185,454:20921202,40239552
k185,454:21216722,40239552:295520
x185,454:22115335,40239552
x185,454:22628828,40239552
x185,454:23655814,40239552
k185,454:23951334,40239552:295520
$185,454:23951334,40239552
x185,454:24944541,40239552
(185,454:24944541,40347194:311300,337875,0
x185,454:25223073,40347194
)
x185,454:25455180,40239552
k185,454:25574781,40239552:119601
(185,454:25574781,40239552:1194041,410069,0
(185,454:25574781,40239552:1194041,410069,0
(185,454:25574781,40239552:1194041,410069,0
x185,454:26768822,40239552
)
)
)
x185,454:27047897,40239552
$185,454:27047897,40239552
k185,454:27343416,40239552:295519
x185,454:27966943,40239552
k185,454:28262463,40239552:295520
x185,454:29197753,40239552
k185,454:29493273,40239552:295520
x185,454:30731158,40239552
k185,454:31026678,40239552:295520
x185,454:31980307,40239552
k185,454:32275827,40239552:295520
x185,454:33284474,40239552
k185,454:33284474,40239552:0
)
(185,455:5873801,41130842:27410673,498346,139537
x185,455:6497328,41130842
g185,454:6754074,41130842
x185,454:7689364,41130842
g185,454:7946110,41130842
x185,454:8569637,41130842
x185,454:8863060,41130842
x185,454:9963402,41130842
g185,454:10220148,41130842
x185,454:10852844,41130842
x185,454:12136576,41130842
g185,454:12393322,41130842
x185,454:13530343,41130842
g185,454:13787089,41130842
x185,454:14722379,41130842
g185,454:15033046,41130842
x185,454:15790534,41130842
g185,454:16029740,41130842
x185,454:17265641,41130842
g185,454:17504847,41130842
x185,454:18082931,41130842
x185,454:18441741,41130842
x185,454:18999890,41130842
x185,454:20235792,41130842
g185,454:20474998,41130842
x185,454:20873676,41130842
x185,454:21232486,41130842
g185,454:21471692,41130842
x185,454:22707593,41130842
x185,454:23943495,41130842
g185,454:24200241,41130842
x185,454:25089684,41130842
x185,454:26611825,41130842
g185,454:26868571,41130842
x185,454:27382064,41130842
g185,454:27638810,41130842
x185,454:28647457,41130842
g185,454:28904203,41130842
x185,454:29802816,41130842
x185,454:30316309,41130842
x185,454:31049870,41130842
x185,454:31600040,41130842
k185,455:33284474,41130842:1684434
g185,455:33284474,41130842
)
(187,1:5873801,43052511:27410673,546132,152916
(187,1:5873801,43052511:2015232,506811,0
g187,1:5873801,43052511
x187,1:7004297,43052511
g187,1:7889033,43052511
)
x187,1:12519244,43052511
g187,1:12814156,43052511
x187,1:14534476,43052511
g187,1:14829388,43052511
x187,1:16872382,43052511
g187,1:17167294,43052511
x187,1:20475861,43052511
g187,1:20770773,43052511
x187,1:21483477,43052511
g187,1:21778389,43052511
x187,1:26394400,43052511
k187,1:33284474,43052511:6890074
g187,1:33284474,43052511
)
(187,5:5873801,44407262:27410673,538214,179404
x187,5:6531619,44407262
k187,2:6770283,44407262:238664
x187,2:7930436,44407262
k187,2:8169100,44407262:238664
x187,2:8488042,44407262
x187,2:9624273,44407262
x187,2:10702697,44407262
k187,2:10941470,44407262:238773
x187,2:11938165,44407262
k187,2:12176829,44407262:238664
x187,2:12934317,44407262
x187,2:14453280,44407262
k187,2:14691944,44407262:238664
x187,2:15270027,44407262
k187,2:15508691,44407262:238664
x187,2:16385783,44407262
x187,2:17862885,44407262
k187,2:18101549,44407262:238664
x187,2:19177979,44407262
x187,2:19943440,44407262
x187,2:21637822,44407262
k187,2:21876486,44407262:238664
x187,2:22474503,44407262
x187,2:24354268,44407262
k187,2:24592933,44407262:238665
x187,2:25749099,44407262
k187,2:25987763,44407262:238664
x187,2:27143929,44407262
x187,2:27542607,44407262
x187,2:28758574,44407262
x187,2:30074211,44407262
x187,2:30333351,44407262
k187,2:30572015,44407262:238664
x187,2:31530835,44407262
k187,2:31769499,44407262:238664
x187,2:33045268,44407262
x187,2:33284474,44407262
k187,5:33284474,44407262:0
)
(187,5:5873801,45298552:27410673,498346,139537
x187,5:7629977,45298552
k187,2:7862485,45298552:232508
x187,2:8500370,45298552
k187,2:8732877,45298552:232507
x187,2:9729572,45298552
k187,2:9962080,45298552:232508
x187,2:10520229,45298552
x187,2:12256472,45298552
k187,2:12488980,45298552:232508
x187,2:13625213,45298552
x187,2:14522237,45298552
k187,2:14754744,45298552:232507
x187,2:15512232,45298552
x187,2:17031195,45298552
k187,2:17263703,45298552:232508
x187,2:17841786,45298552
k187,2:18074294,45298552:232508
x187,2:21849773,45298552
x187,2:24004627,45298552
x187,2:26057817,45298552
k187,2:26291664,45298552:233847
x187,2:30067143,45298552
x187,2:33284474,45298552
k187,2:33284474,45298552:0
)
]
(187,10:5873801,47378389:27410673,462465,0
(187,10:5873801,47378389:27410673,462465,0
k187,10:19220327,47378389:13346526
x187,10:19937947,47378389
k187,10:33284473,47378389:13346526
)
)
]
]
]
!52577
}37
!11
{38
[187,10:4736286,47378389:28548188,42642103,0
(187,10:4736286,4736286:0,0,0
[187,10:0,4736286:0,0,0
(187,10:0,0:0,0,0
(187,10:0,4736286:0,0,0
k187,10:0,4736286:4736286
)
g187,10:0,0
)
]
)
[187,10:4736286,4736286:0,0,0
(187,10:4736286,4155173:0,0,0
k187,10:4736286,4155173:-1071734
)
]
[187,10:4736286,47378389:28548188,42642103,0
[187,10:5873801,47378389:27410673,43157435,0
[187,10:5873801,5007386:27410673,786432,0
(187,10:5873801,5007386:27410673,0,0
h187,10:5873801,5007386:27410673,0,0
)
]
[187,10:5873801,45412309:27410673,38766523,0
[186,10:5873801,31132568:27410673,23318834,0
[186,10:5873801,31132568:27410673,23318834,0
(186,5:5873801,22580058:27410673,14766324,0
k186,5:10522032,22580058:4648231
h186,4:10522032,22580058:0,0,0
(186,4:10522032,22580058:18114212,14766324,0
(186,4:10522032,22580058:18114212,14766324,0
(186,4:10522032,22580058:18114257,14766361,0
(186,4:10522032,22580058:18114257,14766361,0
(186,4:10522032,22580058:0,14766361,0
(186,4:10522032,22580058:0,14766361,0
(186,4:10522032,22580058:18114257,14766361,0
)
k186,4:10522033,22580058:-18114256
)
)
g186,4:28636289,22580058
)
)
)
)
g186,5:28636244,22580058
k186,5:33284474,22580058:4648230
)
(186,8:5873801,27663801:27410673,4458798,0
k186,8:6437029,27663801:563228
h186,7:6437029,27663801:0,0,0
(186,7:6437029,27663801:26284217,4458798,0
(186,7:6437029,27663801:26284217,4458798,0
(186,7:6437029,27663801:26284281,4458809,0
(186,7:6437029,27663801:26284281,4458809,0
(186,7:6437029,27663801:0,4458809,0
(186,7:6437029,27663801:0,5573491,0
(186,7:6437029,27663801:32855227,5573491,0
)
k186,7:6437028,27663801:-32855228
)
)
g186,7:32721310,27663801
)
)
)
)
g186,8:32721246,27663801
k186,8:33284474,27663801:563228
)
(186,9:5873801,29210451:27410673,498346,139537
h186,9:5873801,29210451:0,0,0
x186,9:7899085,29210451
k186,9:8167478,29210451:268393
x186,9:8725627,29210451
k186,9:9102941,29210451:377314
(186,9:9102941,29210451:0,0,0
(186,9:9102941,28319161:0,0,0
)
)
x186,9:11843852,29210451
k186,9:12112245,29210451:268393
x186,9:12690328,29210451
k186,9:12958720,29210451:268392
x186,9:13955415,29210451
k186,9:14223808,29210451:268393
x186,9:15104886,29210451
k186,9:15373279,29210451:268393
x186,9:15951362,29210451
k186,9:16219754,29210451:268392
x186,9:16817771,29210451
x186,9:20148724,29210451
k186,9:20417117,29210451:268393
x186,9:22412500,29210451
k186,9:22819001,29210451:406501
x186,9:23337282,29210451
x186,9:27650976,29210451
k186,9:27919369,29210451:268393
$186,9:27919369,29210451
x186,9:28178510,29210451
(186,9:28178510,29318093:311300,337875,0
x186,9:28457042,29318093
)
$186,9:28489810,29210451
k186,9:28758202,29210451:268392
x186,9:29240602,29210451
k186,9:29508995,29210451:268393
x186,9:33284474,29210451
k186,9:33284474,29210451:0
)
(186,9:5873801,30101741:27410673,498346,139537
x186,9:7428645,30101741
x186,9:9601439,30101741
k186,9:9874458,30101741:273019
x186,9:11030624,30101741
k186,9:11303643,30101741:273019
x186,9:12340206,30101741
k186,9:12613224,30101741:273018
x186,9:14409268,30101741
k186,9:14682287,30101741:273019
x186,9:18457766,30101741
x186,9:20012610,30101741
x186,9:22384743,30101741
k186,9:22805123,30101741:420380
x186,9:23323404,30101741
x186,9:27637098,30101741
k186,9:27910116,30101741:273018
$186,9:27910116,30101741
x186,9:28169257,30101741
(186,9:28169257,30209383:311300,337875,0
x186,9:28447789,30209383
)
$186,9:28480557,30101741
k186,9:28753576,30101741:273019
x186,9:29235976,30101741
k186,9:29508995,30101741:273019
x186,9:33284474,30101741
k186,9:33284474,30101741:0
)
(186,9:5873801,30993031:27410673,498346,139537
x186,9:8989468,30993031
g186,9:9228674,30993031
x186,9:10384840,30993031
g186,9:10624046,30993031
x186,9:11660609,30993031
g186,9:11899815,30993031
x186,9:13695859,30993031
g186,9:13935065,30993031
x186,9:17710544,30993031
x186,9:21025550,30993031
k186,9:33284474,30993031:12258924
g186,9:33284474,30993031
)
]
]
[188,24:5873801,44244361:27410673,10251608,0
[188,24:5873801,44244361:27410673,10251608,0
(188,23:5873801,42558174:27410673,8565421,0
k188,23:7150775,42558174:1276974
(188,2:7150775,42558174:0,0,0
g188,2:7150775,42558174
g188,2:7150775,42558174
g188,2:6791965,42558174
(188,2:6791965,42558174:0,0,0
)
g188,2:7150775,42558174
)
(188,22:7150775,42558174:24856726,8565421,0
g188,22:9273501,42558174
(188,22:9273501,38270694:0,0,0
(188,22:9273501,38270694:0,0,0
(188,6:9273501,38270694:0,0,0
(188,6:9273501,38270694:0,0,0
g188,6:9273501,38270694
g188,6:9273501,38270694
g188,6:9273501,38270694
g188,6:9273501,38270694
g188,6:9273501,38270694
(188,6:9273501,38270694:0,0,0
g188,6:15385324,38270694
(188,6:15385324,34711202:0,0,0
(188,6:15385324,34711202:0,0,0
(188,6:15385324,34711202:4558465,479268,139537
(188,6:15385324,34711202:4558465,479268,139537
$188,6:15385324,34711202
x188,6:15695878,34711202
$188,6:15695878,34711202
x188,6:18089938,34711202
x188,6:19943789,34711202
)
g188,6:19943789,34711202
)
)
g188,6:15385324,34711202
)
g188,6:15385324,38270694
)
g188,6:9273501,38270694
g188,6:9273501,38270694
)
)
g188,6:9273501,38270694
(188,7:9273501,38270694:0,0,0
(188,7:9273501,38270694:0,0,0
g188,7:9273501,38270694
g188,7:9273501,38270694
g188,7:9273501,38270694
g188,7:9273501,38270694
g188,7:9273501,38270694
(188,7:9273501,38270694:0,0,0
g188,7:7389956,38270694
(188,7:7389956,38440560:0,0,0
(188,7:7389956,38440560:0,0,0
(188,7:7389956,38440560:3767091,479268,139537
(188,7:7389956,38440560:3767091,479268,139537
$188,7:7389956,38440560
x188,7:7700510,38440560
$188,7:7700510,38440560
x188,7:11157047,38440560
)
g188,7:11157047,38440560
)
)
g188,7:7389956,38440560
)
g188,7:7389956,38270694
)
g188,7:9273501,38270694
g188,7:9273501,38270694
)
)
g188,7:9273501,38270694
(188,8:9273501,38270694:0,0,0
(188,8:9273501,38270694:0,0,0
g188,8:9273501,38270694
g188,8:9273501,38270694
g188,8:9273501,38270694
g188,8:9273501,38270694
g188,8:9273501,38270694
(188,8:9273501,38270694:0,0,0
g188,8:25089887,38270694
(188,8:25089887,38440560:0,0,0
(188,8:25089887,38440560:0,0,0
(188,8:25089887,38440560:5660809,479268,139537
(188,8:25089887,38440560:5660809,479268,139537
x188,8:28205554,38440560
g188,8:28444760,38440560
x188,8:30121201,38440560
g188,8:30440142,38440560
$188,8:30440142,38440560
x188,8:30750696,38440560
$188,8:30750696,38440560
)
g188,8:30750696,38440560
)
)
g188,8:25089887,38440560
)
g188,8:25089887,38270694
)
g188,8:9273501,38270694
g188,8:9273501,38270694
)
)
g188,8:9273501,38270694
(188,9:9273501,38270694:0,0,0
(188,9:9273501,38270694:0,0,0
g188,9:9273501,38270694
g188,9:9273501,38270694
g188,9:9273501,38270694
g188,9:9273501,38270694
g188,9:9273501,38270694
(188,9:9273501,38270694:0,0,0
g188,9:24072262,38270694
(188,9:24072262,42179457:0,0,0
(188,9:24072262,42179457:0,0,0
(188,9:24072262,42179457:7696059,498346,139537
(188,9:24072262,42179457:7696059,498346,139537
x188,9:25868306,42179457
g188,9:26107512,42179457
x188,9:29223179,42179457
g188,9:29462385,42179457
x188,9:31138826,42179457
g188,9:31457767,42179457
$188,9:31457767,42179457
x188,9:31768321,42179457
$188,9:31768321,42179457
)
g188,9:31768321,42179457
)
)
g188,9:24072262,42179457
)
g188,9:24072262,38270694
)
g188,9:9273501,38270694
g188,9:9273501,38270694
)
)
g188,9:9273501,38270694
(188,10:9273501,38270694:0,0,0
(188,10:9273501,38270694:0,0,0
g188,10:9273501,38270694
g188,10:9273501,38270694
g188,10:9273501,38270694
g188,10:9273501,38270694
g188,10:9273501,38270694
(188,10:9273501,38270694:0,0,0
g188,10:14528166,38270694
(188,10:14528166,38440560:0,0,0
(188,10:14528166,38440560:0,0,0
(188,10:14528166,38440560:6272780,479268,139537
(188,10:14528166,38440560:6272780,479268,139537
x188,10:16083010,38440560
x188,10:18255804,38440560
g188,10:18495010,38440560
x188,10:20171451,38440560
g188,10:20490392,38440560
$188,10:20490392,38440560
x188,10:20800946,38440560
$188,10:20800946,38440560
)
g188,10:20800946,38440560
)
)
g188,10:14528166,38440560
)
g188,10:14528166,38270694
)
g188,10:9273501,38270694
g188,10:9273501,38270694
)
)
g188,10:9273501,38270694
(188,11:9273501,38270694:0,0,0
(188,11:9273501,38270694:0,0,0
g188,11:9273501,38270694
g188,11:9273501,38270694
g188,11:9273501,38270694
g188,11:9273501,38270694
g188,11:9273501,38270694
(188,11:9273501,38270694:0,0,0
g188,11:13510541,38270694
(188,11:13510541,42179457:0,0,0
(188,11:13510541,42179457:0,0,0
(188,11:13510541,42179457:8308030,498346,139537
(188,11:13510541,42179457:8308030,498346,139537
x188,11:15306585,42179457
g188,11:15545791,42179457
x188,11:17100635,42179457
x188,11:19273429,42179457
g188,11:19512635,42179457
x188,11:21189076,42179457
g188,11:21508017,42179457
$188,11:21508017,42179457
x188,11:21818571,42179457
$188,11:21818571,42179457
)
g188,11:21818571,42179457
)
)
g188,11:13510541,42179457
)
g188,11:13510541,38270694
)
g188,11:9273501,38270694
g188,11:9273501,38270694
)
)
g188,11:9273501,38270694
g188,14:9273501,38270694
g188,14:9273501,38270694
g188,14:9273501,38270694
g188,14:9273501,38270694
g188,14:9273501,38270694
g188,14:9273501,38270694
g188,14:9273501,38270694
g188,14:9273501,38270694
g188,14:9273501,38270694
g188,14:9273501,38270694
g188,15:9273501,38270694
g188,15:9273501,38270694
g188,15:9273501,38270694
g188,15:9273501,38270694
g188,15:9273501,38270694
g188,15:9273501,38270694
g188,16:9273501,38270694
g188,16:9273501,38270694
g188,16:9273501,38270694
g188,16:9273501,38270694
g188,16:9273501,38270694
g188,16:9273501,38270694
g188,17:9273501,38270694
g188,17:9273501,38270694
g188,17:9273501,38270694
g188,17:9273501,38270694
g188,17:9273501,38270694
g188,17:9273501,38270694
g188,18:9273501,38270694
g188,18:9273501,38270694
g188,18:9273501,38270694
g188,18:9273501,38270694
g188,18:9273501,38270694
g188,18:9273501,38270694
g188,19:9273501,38270694
g188,19:9273501,38270694
g188,19:9273501,38270694
g188,19:9273501,38270694
g188,19:9273501,38270694
g188,19:9273501,38270694
g188,20:9273501,38270694
g188,20:9273501,38270694
g188,20:9273501,38270694
g188,20:9273501,38270694
g188,20:9273501,38270694
g188,20:9273501,38270694
g188,22:9273501,38270694
g188,22:9273501,38270694
)
g188,22:9273501,38270694
)
)
g188,23:32007501,42558174
k188,23:33284474,42558174:1276973
)
(188,23:5873801,44104824:27410673,498346,139537
k188,23:12892315,44104824:7018514
(188,23:12892315,44104824:13373646,498346,139537
x188,23:14917599,44104824
g188,23:15156805,44104824
x188,23:15714954,44104824
g188,23:16033895,44104824
(188,23:16033895,44104824:0,0,0
(188,23:16033895,43213534:0,0,0
)
)
x188,23:18958197,44104824
g188,23:19197403,44104824
x188,23:19775486,44104824
g188,23:20014692,44104824
x188,23:23550965,44104824
g188,23:23790171,44104824
x188,23:26265961,44104824
)
k188,23:33284474,44104824:7018513
)
]
]
]
(187,10:5873801,47378389:27410673,462465,0
(187,10:5873801,47378389:27410673,462465,0
k187,10:19220327,47378389:13346526
x187,10:19937947,47378389
k187,10:33284473,47378389:13346526
)
)
]
]
]
!10783
}38
!11
{39
[187,54:4736286,47378389:28548188,42642103,0
(187,54:4736286,4736286:0,0,0
[187,54:0,4736286:0,0,0
(187,54:0,0:0,0,0
(187,54:0,4736286:0,0,0
k187,54:0,4736286:4736286
)
g187,54:0,0
)
]
)
[187,54:4736286,4736286:0,0,0
(187,54:4736286,4155173:0,0,0
k187,54:4736286,4155173:-1071734
)
]
[187,54:4736286,47378389:28548188,42642103,0
[187,54:5873801,47378389:27410673,43157435,0
[187,54:5873801,5007386:27410673,786432,0
(187,54:5873801,5007386:27410673,0,0
h187,54:5873801,5007386:27410673,0,0
)
]
[187,54:5873801,45412309:27410673,38766523,0
(187,5:5873801,7366682:27410673,538214,179404
x187,5:6073140,7366682
(187,2:6073140,7366682:717620,462465,0
x187,2:6790760,7366682
)
x187,2:7189438,7366682
k187,2:7453083,7366682:263645
x187,2:8330175,7366682
x187,2:9807277,7366682
k187,2:10066034,7366682:258757
x187,2:13841513,7366682
x187,2:16957180,7366682
k187,2:17215937,7366682:258757
x187,2:18372103,7366682
k187,2:18630860,7366682:258757
x187,2:19595660,7366682
x187,2:20831562,7366682
x187,2:21788389,7366682
k187,2:22047146,7366682:258757
x187,2:22246485,7366682
(187,2:22246485,7366682:717620,462465,0
x187,2:22964105,7366682
)
x187,2:23362783,7366682
k187,2:23626428,7366682:263645
x187,2:24224445,7366682
k187,2:24483202,7366682:258757
x187,2:25123080,7366682
x187,2:26121768,7366682
k187,2:26380525,7366682:258757
x187,2:27018410,7366682
k187,2:27277167,7366682:258757
x187,2:27877177,7366682
x187,2:28255922,7366682
x187,2:29113078,7366682
k187,2:29371835,7366682:258757
x187,2:29971845,7366682
x187,2:30529994,7366682
x187,2:32048957,7366682
k187,2:32307714,7366682:258757
x187,2:32706392,7366682
x187,2:33045268,7366682
x187,2:33284474,7366682
k187,5:33284474,7366682:0
)
(187,5:5873801,8257972:27410673,538214,179404
x187,5:6152876,8257972
x187,5:6651222,8257972
x187,5:7667849,8257972
k187,2:7832537,8257972:164688
x187,2:9427249,8257972
k187,2:9591937,8257972:164688
x187,2:10748103,8257972
k187,2:10912791,8257972:164688
x187,2:11550676,8257972
k187,2:11715364,8257972:164688
x187,2:12432984,8257972
x187,2:13714733,8257972
k187,2:13879421,8257972:164688
x187,2:15195059,8257972
k187,2:15359748,8257972:164689
x187,2:16236840,8257972
x187,2:17713942,8257972
k187,2:17878630,8257972:164688
x187,2:21654109,8257972
x187,2:24131891,8257972
k187,2:24296579,8257972:164688
x187,2:25452745,8257972
k187,2:25617433,8257972:164688
x187,2:26773599,8257972
x187,2:27172277,8257972
x187,2:28388244,8257972
x187,2:29703881,8257972
x187,2:29963021,8257972
k187,3:30127709,8257972:164688
x187,3:31086529,8257972
k187,3:31251217,8257972:164688
x187,3:31849234,8257972
x187,3:33284474,8257972
k187,3:33284474,8257972:0
)
(187,5:5873801,9149262:27410673,498346,139537
x187,5:7109702,9149262
g187,3:7348908,9149262
x187,3:8106396,9149262
x187,3:9625359,9149262
g187,3:9864565,9149262
x187,3:10442648,9149262
g187,3:10681854,9149262
x187,3:11758284,9149262
x187,3:12523745,9149262
x187,3:14218127,9149262
x187,3:14357663,9149262
g187,3:14676604,9149262
x187,3:16514508,9149262
g187,4:16753714,9149262
x187,4:17353724,9149262
x187,4:17911873,9149262
x187,4:19147775,9149262
x187,4:20710592,9149262
g187,4:20949798,9149262
x187,4:21908618,9149262
g187,4:22147824,9149262
x187,4:23427580,9149262
x187,4:25865495,9149262
g187,4:26104701,9149262
x187,4:26702718,9149262
g187,4:26941924,9149262
x187,4:27968520,9149262
x187,4:28967208,9149262
g187,4:29206414,9149262
x187,4:29565224,9149262
x187,4:29764563,9149262
k187,5:33284474,9149262:3519911
g187,5:33284474,9149262
)
(187,10:5873801,10040552:27410673,538214,179404
h187,8:5873801,10040552:1114112,0,0
x187,8:8698242,10040552
k187,8:8962459,10040552:264217
x187,8:9480740,10040552
x187,8:9779747,10040552
k187,8:10038963,10040552:259216
x187,8:12672230,10040552
k187,8:12931445,10040552:259215
x187,8:15285639,10040552
k187,8:15544854,10040552:259215
x187,8:19081127,10040552
k187,8:19340343,10040552:259216
x187,8:21818125,10040552
k187,8:22077340,10040552:259215
x187,8:23233506,10040552
k187,8:23492721,10040552:259215
x187,8:25047565,10040552
x187,8:27579169,10040552
x187,8:27838309,10040552
k187,8:28097524,10040552:259215
x187,8:29492897,10040552
k187,8:29752113,10040552:259216
x187,8:30748808,10040552
k187,8:31008023,10040552:259215
x187,8:33284474,10040552
k187,8:33284474,10040552:0
)
(187,10:5873801,10931842:27410673,498346,139537
x187,10:6451884,10931842
k187,8:6765326,10931842:313442
x187,8:10540805,10931842
x187,8:12695659,10931842
x187,8:14748849,10931842
k187,8:15080850,10931842:332001
x187,8:18497520,10931842
k187,8:18829521,10931842:332001
x187,8:21987050,10931842
k187,8:22300492,10931842:313442
x187,8:23456658,10931842
k187,8:23770100,10931842:313442
x187,8:25606012,10931842
x187,8:26921649,10931842
k187,8:27235091,10931842:313442
x187,8:27833108,10931842
k187,8:28146551,10931842:313443
x187,8:29143246,10931842
k187,8:29456688,10931842:313442
x187,8:31691277,10931842
k187,8:32004719,10931842:313442
x187,8:33284474,10931842
k187,8:33284474,10931842:0
)
(187,10:5873801,11823132:27410673,498346,139537
x187,10:7029967,11823132
k187,8:7288652,11823132:258685
x187,8:8725886,11823132
k187,8:8984571,11823132:258685
x187,8:9941398,11823132
k187,8:10204953,11823132:263555
x187,8:11064104,11823132
k187,8:11322789,11823132:258685
x187,8:12881619,11823132
k187,8:13140304,11823132:258685
x187,8:13822043,11823132
x187,8:15237349,11823132
k187,8:15496035,11823132:258686
x187,8:17258190,11823132
k187,8:17635568,11823132:377378
x187,8:18373122,11823132
k187,9:17635568,11823132:-59803
x187,9:18632261,11823132
k187,9:18890946,11823132:258685
x187,9:19289624,11823132
x187,9:20585327,11823132
k187,9:20844012,11823132:258685
x187,9:21242690,11823132
x187,9:21601500,11823132
k187,9:21860185,11823132:258685
x187,9:25069543,11823132
k187,9:25328229,11823132:258686
x187,9:26324924,11823132
k187,9:26583609,11823132:258685
x187,9:30375036,11823132
k187,9:30633721,11823132:258685
x187,9:31949359,11823132
k187,9:32208044,11823132:258685
x187,9:33284474,11823132
k187,9:33284474,11823132:0
)
(187,10:5873801,12714422:27410673,498346,139537
x187,10:6272479,12714422
x187,9:6611355,12714422
g187,9:6850561,12714422
x187,9:7889117,12714422
x187,9:8786141,12714422
g187,9:9025347,12714422
x187,9:9782835,12714422
x187,9:10839332,12714422
g187,9:11078538,12714422
x187,9:11437348,12714422
g187,9:11676554,12714422
x187,9:15452033,12714422
x187,9:17006877,12714422
x187,9:19179671,12714422
g187,9:19418877,12714422
x187,9:20058755,12714422
g187,9:20297961,12714422
x187,9:24073440,12714422
x187,9:27189107,12714422
g187,9:27428313,12714422
x187,9:32280224,12714422
k187,10:33284474,12714422:1004250
g187,10:33284474,12714422
)
(187,15:5873801,14191514:27410673,538214,179404
(187,13:5873801,14191514:0,0,0
(187,13:5873801,13300224:0,0,0
)
)
x187,13:9103067,14191514
k187,12:5873801,14191514:0
k187,12:9483629,14191514:380562
x187,12:10538123,14191514
k187,12:10918685,14191514:380562
x187,12:11197760,14191514
x187,12:15630126,14191514
k187,12:16010688,14191514:380562
x187,12:16675478,14191514
k187,12:17056041,14191514:380563
x187,12:17457207,14191514
k187,12:17837769,14191514:380562
x187,12:19075654,14191514
x187,12:19955928,14191514
x187,12:21113580,14191514
x187,12:21915913,14191514
x187,12:23509116,14191514
x187,12:23967592,14191514
x187,12:25354481,14191514
x187,12:26454823,14191514
k187,12:26835385,14191514:380562
x187,12:27587884,14191514
k187,12:27968446,14191514:380562
x187,12:29206331,14191514
x187,12:30086605,14191514
x187,12:31244257,14191514
x187,12:33009389,14191514
x187,12:33284474,14191514
k187,15:33284474,14191514:0
)
(187,15:5873801,15082804:27410673,538214,179404
x187,15:7685380,15082804
x187,15:8785722,15082804
k187,12:9142495,15082804:356773
x187,12:10988459,15082804
x187,12:11993120,15082804
x187,12:13082000,15082804
x187,12:14503275,15082804
x187,12:15011588,15082804
k187,12:15378191,15082804:366603
x187,12:17217077,15082804
k187,13:17539174,15082804:322097
x187,13:17905955,15082804
k187,13:18228051,15082804:322096
x187,13:18558153,15082804
x187,13:19291714,15082804
x187,13:19878563,15082804
x187,13:21107278,15082804
k187,13:21429375,15082804:322097
$187,13:21429375,15082804
x187,13:21739929,15082804
$187,13:21739929,15082804
k187,13:22062026,15082804:322097
x187,13:22685553,15082804
k187,13:23007649,15082804:322096
x187,13:25076372,15082804
k187,13:25398403,15082804:322031
x187,13:26535424,15082804
k187,13:26857521,15082804:322097
x187,13:27224302,15082804
k187,13:27546399,15082804:322097
x187,13:28087400,15082804
x187,13:29114386,15082804
x187,13:30003829,15082804
x187,13:30957460,15082804
x187,13:32186175,15082804
k187,13:32508271,15082804:322096
$187,13:32508271,15082804
x187,13:32767412,15082804
k187,13:33085135,15082804:317723
x187,13:33284474,15082804
k187,15:33284474,15082804:0
)
(187,15:5873801,15974094:27410673,498346,139537
x187,15:6438028,15974094
g187,13:6637363,15974094
x187,13:7195513,15974094
(187,13:7195513,15974094:-119601,0,0
)
x187,13:7793533,15974094
g187,13:7992868,15974094
x187,13:8589389,15974094
$187,13:8647694,15974094
x187,13:8867762,15974094
g187,13:9197864,15974094
x187,13:11031767,15974094
k187,15:33284475,15974094:22252708
g187,15:33284475,15974094
)
(187,21:5873801,17581453:27401386,623900,267389
g187,21:5883088,17581453
(187,21:5883088,17581453:0,623900,267389
g187,21:5883088,17581453
(187,21:5883088,17581453:0,623900,267389
[187,21:5883088,17581453:0,623900,267389
(1,86:5883088,17581453:0,623900,267389
r187,54:5883088,17581453:0,891289,267389
)
]
)
(187,21:5883088,17581453:0,0,0
$187,21:5883088,17581453
h187,21:5883088,17581453:0,0,0
$187,21:5883088,17581453
)
)
g187,21:5883088,17581453
(187,21:5883088,17581453:12994376,623900,267389
(187,21:5883088,17581453:11398888,470298,139537
$187,21:5883088,17581453
(187,21:5883088,17581453:11398888,470298,139537
h187,21:5883088,17581453:0,0,0
x187,21:6142229,17581453
(187,21:6142229,17581453:11139747,470298,139537
(187,21:6142229,17581453:11139747,470298,139537
g187,21:6398975,17581453
x187,21:6912468,17581453
g187,21:7169214,17581453
x187,21:7499316,17581453
x187,21:14706554,17581453
g187,21:14963300,17581453
x187,21:16641320,17581453
g187,21:16971422,17581453
$187,21:16971422,17581453
x187,21:17281976,17581453
$187,21:17281976,17581453
)
)
)
$187,21:17281976,17581453
)
k187,21:18877464,17581453:1595488
)
g187,21:18877464,17581453
(187,21:18877464,17581453:0,623900,267389
g187,21:18877464,17581453
(187,21:18877464,17581453:0,623900,267389
[187,21:18877464,17581453:0,623900,267389
(1,86:18877464,17581453:0,623900,267389
r187,54:18877464,17581453:0,891289,267389
)
]
)
(187,21:18877464,17581453:0,0,0
$187,21:18877464,17581453
h187,21:18877464,17581453:0,0,0
$187,21:18877464,17581453
)
)
g187,21:18877464,17581453
(187,21:18877464,17581453:13003956,623900,267389
(187,21:18877464,17581453:6979586,470298,139537
$187,21:18877464,17581453
(187,21:18877464,17581453:6979586,470298,139537
h187,21:18877464,17581453:0,0,0
g187,21:19076799,17581453
g187,21:19276134,17581453
x187,21:19834284,17581453
(187,21:19834284,17581453:-119601,0,0
)
x187,21:20432304,17581453
g187,21:20631639,17581453
g187,21:20830974,17581453
(187,21:20830974,17581453:5026076,470298,139537
(187,21:20830974,17581453:5026076,470298,139537
$187,21:20830974,17581453
x187,21:21090115,17581453
$187,21:21090115,17581453
g187,21:21346861,17581453
x187,21:21860354,17581453
g187,21:22117100,17581453
$187,21:22117100,17581453
x187,21:22427654,17581453
$187,21:22427654,17581453
x187,21:23353775,17581453
x187,21:25857050,17581453
)
)
)
$187,21:25857050,17581453
)
k187,21:31881420,17581453:6024370
)
g187,21:31881420,17581453
(187,21:31881420,17581453:1393767,623900,267389
g187,21:31881420,17581453
(187,21:31881420,17581453:0,623900,267389
[187,21:31881420,17581453:0,623900,267389
(1,86:31881420,17581453:0,623900,267389
r187,54:31881420,17581453:0,891289,267389
)
]
)
(187,21:31881420,17581453:1393767,498346,0
$187,21:31881420,17581453
(187,21:31881420,17581453:1393767,498346,0
(187,21:31881420,17581453:1393767,498346,0
g187,21:32138166,17581453
x187,21:33275187,17581453
)
)
$187,21:33275187,17581453
)
)
g187,21:33275187,17581453
(187,21:33275187,17581453:0,623900,267389
(187,21:33275187,17581453:0,0,0
$187,21:33275187,17581453
h187,21:33275187,17581453:0,0,0
$187,21:33275187,17581453
)
g187,21:33275187,17581453
)
g187,21:33275187,17581453
(187,21:33275187,17581453:0,623900,267389
)
g187,21:33275187,17581453
)
(187,21:5873801,18669351:27401386,623900,267389
g187,21:5883088,18669351
(187,21:5883088,18669351:0,623900,267389
g187,21:5883088,18669351
(187,21:5883088,18669351:0,623900,267389
[187,21:5883088,18669351:0,623900,267389
(1,86:5883088,18669351:0,623900,267389
r187,54:5883088,18669351:0,891289,267389
)
]
)
(187,21:5883088,18669351:0,0,0
$187,21:5883088,18669351
h187,21:5883088,18669351:0,0,0
$187,21:5883088,18669351
)
)
g187,21:5883088,18669351
(187,21:5883088,18669351:12994376,623900,267389
(187,21:5883088,18669351:11398888,470298,139537
$187,21:5883088,18669351
(187,21:5883088,18669351:11398888,470298,139537
h187,21:5883088,18669351:0,0,0
x187,21:6142229,18669351
(187,21:6142229,18669351:11139747,470298,139537
(187,21:6142229,18669351:11139747,470298,139537
g187,21:6398975,18669351
x187,21:6912468,18669351
g187,21:7169214,18669351
x187,21:7499316,18669351
x187,21:14706554,18669351
g187,21:14963300,18669351
x187,21:16641320,18669351
g187,21:16971422,18669351
$187,21:16971422,18669351
x187,21:17281976,18669351
$187,21:17281976,18669351
)
)
)
$187,21:17281976,18669351
)
k187,21:18877464,18669351:1595488
)
g187,21:18877464,18669351
(187,21:18877464,18669351:0,623900,267389
g187,21:18877464,18669351
(187,21:18877464,18669351:0,623900,267389
[187,21:18877464,18669351:0,623900,267389
(1,86:18877464,18669351:0,623900,267389
r187,54:18877464,18669351:0,891289,267389
)
]
)
(187,21:18877464,18669351:0,0,0
$187,21:18877464,18669351
h187,21:18877464,18669351:0,0,0
$187,21:18877464,18669351
)
)
g187,21:18877464,18669351
(187,21:18877464,18669351:13003956,623900,267389
(187,21:18877464,18669351:7740655,498346,139537
$187,21:18877464,18669351
(187,21:18877464,18669351:7740655,498346,139537
h187,21:18877464,18669351:0,0,0
g187,21:19076799,18669351
(187,21:19076799,18669351:1554840,498346,139535
(187,21:19076799,18669351:0,498346,139535
$187,21:19575144,18669351
x187,21:19575144,18669351
$187,21:19575144,18669351
k187,21:19076799,18669351:-498345
)
(187,21:19076799,18669351:1554840,263276,0
g187,21:19276134,18669351
x187,21:19834284,18669351
(187,21:19834284,18669351:-119601,0,0
)
x187,21:20432304,18669351
g187,21:20631639,18669351
)
)
g187,21:20830974,18669351
x187,21:21090115,18669351
(187,21:21090115,18669351:5528004,470298,139537
(187,21:21090115,18669351:5528004,470298,139537
g187,21:21346861,18669351
x187,21:21860354,18669351
g187,21:22117100,18669351
$187,21:22117100,18669351
x187,21:22427654,18669351
$187,21:22427654,18669351
x187,21:24068997,18669351
x187,21:25371067,18669351
x187,21:26618119,18669351
)
)
)
$187,21:26618119,18669351
)
k187,21:31881420,18669351:5263301
)
g187,21:31881420,18669351
(187,21:31881420,18669351:1393767,623900,267389
g187,21:31881420,18669351
(187,21:31881420,18669351:0,623900,267389
[187,21:31881420,18669351:0,623900,267389
(1,86:31881420,18669351:0,623900,267389
r187,54:31881420,18669351:0,891289,267389
)
]
)
(187,21:31881420,18669351:1393767,498346,0
$187,21:31881420,18669351
(187,21:31881420,18669351:1393767,498346,0
(187,21:31881420,18669351:1393767,498346,0
g187,21:32138166,18669351
x187,21:33275187,18669351
)
)
$187,21:33275187,18669351
)
)
g187,21:33275187,18669351
(187,21:33275187,18669351:0,623900,267389
(187,21:33275187,18669351:0,0,0
$187,21:33275187,18669351
h187,21:33275187,18669351:0,0,0
$187,21:33275187,18669351
)
g187,21:33275187,18669351
)
g187,21:33275187,18669351
(187,21:33275187,18669351:0,623900,267389
)
g187,21:33275187,18669351
)
(187,21:5873801,19757249:27401386,623900,267389
g187,21:5883088,19757249
(187,21:5883088,19757249:0,623900,267389
g187,21:5883088,19757249
(187,21:5883088,19757249:0,623900,267389
[187,21:5883088,19757249:0,623900,267389
(1,86:5883088,19757249:0,623900,267389
r187,54:5883088,19757249:0,891289,267389
)
]
)
(187,21:5883088,19757249:0,0,0
$187,21:5883088,19757249
h187,21:5883088,19757249:0,0,0
$187,21:5883088,19757249
)
)
g187,21:5883088,19757249
(187,21:5883088,19757249:12994376,623900,267389
(187,21:5883088,19757249:12994376,498346,139537
$187,21:5883088,19757249
(187,21:5883088,19757249:12994376,498346,139537
h187,21:5883088,19757249:0,0,0
x187,21:6142229,19757249
(187,21:6142229,19757249:12735235,498346,139537
(187,21:6142229,19757249:12735235,498346,139537
g187,21:6398975,19757249
x187,21:6912468,19757249
g187,21:7169214,19757249
x187,21:8058657,19757249
x187,21:8352080,19757249
x187,21:8883910,19757249
g187,21:9140656,19757249
x187,21:9470758,19757249
x187,21:14174717,19757249
x187,21:14468140,19757249
x187,21:16045296,19757249
g187,21:16302042,19757249
x187,21:17980062,19757249
g187,21:18310164,19757249
$187,21:18310164,19757249
x187,21:18620718,19757249
$187,21:18620718,19757249
g187,21:18877464,19757249
)
)
)
$187,21:18877464,19757249
)
g187,21:18877464,19757249
)
g187,21:18877464,19757249
(187,21:18877464,19757249:0,623900,267389
g187,21:18877464,19757249
(187,21:18877464,19757249:0,623900,267389
[187,21:18877464,19757249:0,623900,267389
(1,86:18877464,19757249:0,623900,267389
r187,54:18877464,19757249:0,891289,267389
)
]
)
(187,21:18877464,19757249:0,0,0
$187,21:18877464,19757249
h187,21:18877464,19757249:0,0,0
$187,21:18877464,19757249
)
)
g187,21:18877464,19757249
(187,21:18877464,19757249:13003956,623900,267389
(187,21:18877464,19757249:13003956,498346,139537
$187,21:18877464,19757249
(187,21:18877464,19757249:13003956,498346,139537
h187,21:18877464,19757249:0,0,0
g187,21:19076799,19757249
(187,21:19076799,19757249:1554840,498346,139535
(187,21:19076799,19757249:0,498346,139535
$187,21:19575144,19757249
x187,21:19575144,19757249
$187,21:19575144,19757249
k187,21:19076799,19757249:-498345
)
(187,21:19076799,19757249:1554840,263276,0
g187,21:19276134,19757249
x187,21:19834284,19757249
(187,21:19834284,19757249:-119601,0,0
)
x187,21:20432304,19757249
g187,21:20631639,19757249
)
)
g187,21:20830974,19757249
x187,21:21090115,19757249
(187,21:21090115,19757249:10791305,470298,139537
(187,21:21090115,19757249:10791305,470298,139537
g187,21:21346861,19757249
x187,21:21860354,19757249
g187,21:22117100,19757249
x187,21:22447202,19757249
x187,21:25638192,19757249
g187,21:25894938,19757249
x187,21:29049252,19757249
g187,21:29305998,19757249
x187,21:30984018,19757249
g187,21:31314120,19757249
$187,21:31314120,19757249
x187,21:31624674,19757249
$187,21:31624674,19757249
g187,21:31881420,19757249
)
)
)
$187,21:31881420,19757249
)
g187,21:31881420,19757249
)
g187,21:31881420,19757249
(187,21:31881420,19757249:1393767,623900,267389
k187,21:33275187,19757249:1393767
(187,21:33275187,19757249:0,623900,267389
[187,21:33275187,19757249:0,623900,267389
(1,86:33275187,19757249:0,623900,267389
r187,54:33275187,19757249:0,891289,267389
)
]
)
(187,21:33275187,19757249:0,0,0
$187,21:33275187,19757249
h187,21:33275187,19757249:0,0,0
$187,21:33275187,19757249
)
)
g187,21:33275187,19757249
(187,21:33275187,19757249:0,623900,267389
(187,21:33275187,19757249:0,0,0
$187,21:33275187,19757249
h187,21:33275187,19757249:0,0,0
$187,21:33275187,19757249
)
g187,21:33275187,19757249
)
g187,21:33275187,19757249
(187,21:33275187,19757249:0,623900,267389
)
g187,21:33275187,19757249
)
(187,34:7667853,21364609:25616621,498346,139537
(187,27:7667853,21364609:2248526,498346,139537
g187,27:5873801,21364609
g187,25:5873801,21364609
g187,25:5873801,21364609
g187,25:5514991,21364609
(187,25:5514991,21364609:2248526,498346,139537
g187,25:5873801,21364609
x187,25:6663177,21364609
x187,25:6993279,21364609
x187,25:7763517,21364609
)
g187,25:8122327,21364609
g187,27:9916379,21364609
g187,27:9916379,21364609
g187,27:9916379,21364609
g187,27:9557569,21364609
(187,27:9557569,21364609:0,462465,0
g187,27:9557569,21364609
(187,27:9557569,21364609:0,462465,0
k187,27:8999420,21364609:-558149
x187,27:9557569,21364609
)
)
g187,27:9916379,21364609
)
$187,27:9916379,21364609
x187,27:10175520,21364609
$187,27:10175520,21364609
k187,27:10493362,21364609:317842
x187,27:10975762,21364609
k187,27:11293604,21364609:317842
x187,27:15069083,21364609
x187,27:16623927,21364609
x187,27:18796721,21364609
k187,27:19114563,21364609:317842
x187,27:20791004,21364609
k187,27:21345852,21364609:554848
$187,27:21345852,21364609
x187,27:21656406,21364609
$187,27:21656406,21364609
k187,27:21974248,21364609:317842
$187,27:21974248,21364609
k187,27:22304641,21364609:330393
x187,27:22862791,21364609
(187,27:22862791,21364609:-119601,0,0
)
x187,27:23460811,21364609
k187,27:23791204,21364609:330393
$187,27:23791204,21364609
k187,27:24109046,21364609:317842
$187,27:24109046,21364609
x187,27:24368187,21364609
$187,27:24368187,21364609
k187,27:24686029,21364609:317842
x187,27:25168429,21364609
k187,27:25486270,21364609:317841
$187,27:25486270,21364609
x187,27:25796824,21364609
$187,27:25796824,21364609
x187,27:26036030,21364609
x187,27:29452700,21364609
k187,27:29928913,21364609:476213
x187,27:30975443,21364609
k187,27:31293285,21364609:317842
$187,27:31293285,21364609
x187,27:31552426,21364609
$187,27:31552426,21364609
k187,27:31870268,21364609:317842
x187,27:32268946,21364609
x187,27:32607822,21364609
k187,27:32925664,21364609:317842
x187,27:33284474,21364609
k187,27:33284474,21364609:0
)
(187,34:7667853,22255899:25616621,538214,179404
x187,34:11443332,22255899
x187,34:12998176,22255899
x187,27:15170970,22255899
k187,27:15394959,22255899:223989
x187,27:20047531,22255899
k187,27:20271520,22255899:223989
x187,27:21947961,22255899
k187,27:22261829,22255899:313868
$187,27:22261829,22255899
x187,27:22572383,22255899
$187,27:22572383,22255899
x187,27:22771722,22255899
k187,27:23085591,22255899:313869
x187,27:23564004,22255899
k187,28:23787993,22255899:223989
$187,28:23787993,22255899
x187,28:24352220,22255899
k187,28:24551555,22255899:199335
x187,28:24750894,22255899
(187,28:24750894,22255899:-119601,0,0
)
x187,28:25189443,22255899
k187,28:25388778,22255899:199335
x187,28:25699332,22255899
$187,28:25699332,22255899
x187,28:25898671,22255899
k187,28:26125703,22255899:227032
x187,28:27521076,22255899
k187,28:27745065,22255899:223989
$187,28:27745065,22255899
x187,28:28004206,22255899
$187,28:28004206,22255899
k187,28:28228195,22255899:223989
x187,28:28710595,22255899
k187,28:28934584,22255899:223989
x187,28:29293394,22255899
k187,28:29517383,22255899:223989
$187,28:29517383,22255899
x187,28:29827937,22255899
$187,28:29827937,22255899
x187,28:30067143,22255899
x187,28:33284474,22255899
k187,28:33284474,22255899:0
)
(187,34:7667853,23147189:25616621,538214,209587
x187,34:12519764,23147189
k187,28:13038570,23147189:518806
x187,28:13516983,23147189
k187,29:13822810,23147189:305827
$187,29:13822810,23147189
x187,29:14387037,23147189
k187,29:14697406,23147189:310369
x187,29:14896745,23147189
(187,29:14896745,23147189:-119601,0,0
)
x187,29:15335294,23147189
k187,29:15645663,23147189:310369
x187,29:15956217,23147189
$187,29:15956217,23147189
x187,29:16155556,23147189
k187,29:16478038,23147189:322482
x187,29:17873411,23147189
k187,29:18179239,23147189:305828
$187,29:18179239,23147189
(187,29:18179239,23147189:767454,308974,0
x187,29:18577917,23147189
x187,29:18936727,23147189
)
(187,29:18946693,23254831:288266,346600,101945
x187,29:19171975,23254831
)
x187,29:20023927,23147189
k187,29:20143528,23147189:119601
x187,29:20986830,23147189
k187,29:21297199,23147189:310369
x187,29:21855349,23147189
k187,29:22165718,23147189:310369
x187,29:22524528,23147189
$187,29:22524528,23147189
k187,29:22830355,23147189:305827
x187,29:23689506,23147189
k187,29:23995334,23147189:305828
x187,29:24752822,23147189
k187,29:25058650,23147189:305828
$187,30:25058650,23147189
x187,30:25417460,23147189
k187,30:25727829,23147189:310369
x187,30:26285979,23147189
k187,30:26596348,23147189:310369
x187,30:26891868,23147189
k187,30:27243314,23147189:310368
x187,30:27801464,23147189
k187,30:28111833,23147189:310369
(187,30:28111833,23147189:598017,498346,0
x187,30:28709850,23147189
)
x187,30:29578554,23147189
$187,30:29578554,23147189
x187,30:29777893,23147189
k187,30:30296699,23147189:518806
x187,30:31931278,23147189
k187,30:32237106,23147189:305828
$187,30:32237106,23147189
x187,30:32496247,23147189
$187,30:32496247,23147189
k187,30:32802074,23147189:305827
x187,30:33284474,23147189
k187,30:33284474,23147189:0
)
(187,34:7667853,24038479:25616621,538214,209587
x187,34:11204126,24038479
k187,30:11507882,24038479:303756
x187,30:13062726,24038479
x187,30:15235520,24038479
k187,30:15539275,24038479:303755
x187,30:16017689,24038479
k187,31:16321445,24038479:303756
x187,31:17657016,24038479
x187,31:18438423,24038479
k187,31:18742178,24038479:303755
x187,31:20057816,24038479
k187,31:20361572,24038479:303756
$187,31:20361572,24038479
(187,31:20361572,24038479:767454,308974,0
x187,31:20760250,24038479
x187,31:21119060,24038479
)
(187,31:21129026,24146121:288266,346600,101945
x187,31:21354308,24146121
)
x187,31:22206260,24038479
k187,31:22325861,24038479:119601
x187,31:22922382,24038479
x187,31:23259762,24038479
k187,31:23566678,24038479:306916
x187,31:24124828,24038479
k187,31:24431744,24038479:306916
x187,31:24790554,24038479
$187,31:24790554,24038479
k187,31:25094310,24038479:303756
x187,31:25953461,24038479
k187,31:26257216,24038479:303755
x187,31:27014704,24038479
k187,31:27318460,24038479:303756
$187,32:27318460,24038479
x187,32:27677270,24038479
k187,32:27984186,24038479:306916
x187,32:28542336,24038479
k187,32:28849252,24038479:306916
x187,32:29144772,24038479
k187,32:29492766,24038479:306916
x187,32:30050916,24038479
k187,32:30357831,24038479:306915
(187,32:30357831,24038479:598017,498346,0
x187,32:30955848,24038479
)
x187,32:31824552,24038479
$187,32:31824552,24038479
k187,32:32128308,24038479:303756
x187,32:33284474,24038479
k187,32:33284474,24038479:0
)
(187,34:7667853,24929769:25616621,538214,179404
x187,34:9422035,24929769
g187,32:9661241,24929769
$187,32:9661241,24929769
x187,32:10257762,24929769
g187,32:10515402,24929769
x187,32:10714741,24929769
(187,32:10714741,24929769:-119601,0,0
)
x187,32:11153290,24929769
g187,32:11352625,24929769
x187,32:11663179,24929769
$187,32:11663179,24929769
x187,32:11862518,24929769
g187,32:12181459,24929769
x187,32:12719674,24929769
g187,33:12958880,24929769
x187,33:14294451,24929769
x187,33:15075858,24929769
g187,33:15315064,24929769
x187,33:16630702,24929769
g187,33:16869908,24929769
$187,33:16869908,24929769
x187,33:17129049,24929769
$187,33:17129049,24929769
g187,33:17368255,24929769
x187,33:17850655,24929769
g187,33:18089861,24929769
x187,33:18448671,24929769
g187,33:18687877,24929769
$187,33:18687877,24929769
x187,33:18998431,24929769
$187,33:18998431,24929769
x187,33:19237637,24929769
x187,33:22454968,24929769
g187,33:22694174,24929769
x187,33:27546085,24929769
k187,34:33284474,24929769:5738389
g187,34:33284474,24929769
)
(187,45:7667853,26409274:25616621,498346,139537
(187,36:7667853,26409274:0,462465,0
g187,36:7667853,26409274
g187,36:7667853,26409274
g187,36:7309043,26409274
(187,36:7309043,26409274:0,462465,0
g187,36:7309043,26409274
(187,36:7309043,26409274:0,462465,0
k187,36:6750894,26409274:-558149
x187,36:7309043,26409274
)
)
g187,36:7667853,26409274
)
$187,36:7667853,26409274
x187,36:7926994,26409274
$187,36:7926994,26409274
k187,36:8161270,26409274:234276
x187,36:8643670,26409274
k187,36:8877947,26409274:234277
x187,36:9954377,26409274
x187,36:10719838,26409274
x187,36:12414220,26409274
k187,36:12648496,26409274:234276
x187,36:13804662,26409274
x187,36:14203340,26409274
x187,36:15419307,26409274
x187,36:16376134,26409274
k187,36:16610411,26409274:234277
x187,36:18286852,26409274
k187,36:18604150,26409274:317298
$187,36:18604150,26409274
x187,36:18914704,26409274
$187,36:18914704,26409274
k187,36:19148980,26409274:234276
$187,36:19148980,26409274
(187,36:19148980,26409274:1554840,498346,139535
(187,36:19148980,26409274:0,498346,139535
$187,36:19647325,26409274
x187,36:19647325,26409274
$187,36:19647325,26409274
k187,36:19148980,26409274:-498345
)
(187,36:19148980,26409274:1554840,263276,0
g187,36:19348315,26409274
x187,36:19906465,26409274
(187,36:19906465,26409274:-119601,0,0
)
x187,36:20504485,26409274
g187,36:20703820,26409274
)
)
$187,36:20703820,26409274
k187,36:20938097,26409274:234277
$187,36:20938097,26409274
x187,36:21197238,26409274
$187,36:21197238,26409274
k187,36:21431514,26409274:234276
x187,36:21913914,26409274
k187,36:22148191,26409274:234277
$187,36:22148191,26409274
x187,36:22458745,26409274
$187,36:22458745,26409274
x187,36:22697951,26409274
x187,36:24852805,26409274
x187,36:26905995,26409274
k187,36:27222471,26409274:316476
x187,36:28498240,26409274
x187,36:29979328,26409274
k187,37:30213605,26409274:234277
x187,37:31210300,26409274
k187,37:31444576,26409274:234276
x187,37:33045268,26409274
x187,37:33284474,26409274
k187,45:33284474,26409274:0
)
(187,45:7667853,27300564:25616621,498346,139537
x187,45:8527004,27300564
x187,45:9483831,27300564
x187,45:10719733,27300564
k187,37:11001775,27300564:282042
$187,37:11001775,27300564
x187,37:11260916,27300564
(187,37:11260916,27408206:311300,337875,0
x187,37:11539448,27408206
)
k187,37:11842943,27300564:270727
x187,37:12042282,27300564
k187,37:12313009,27300564:270727
x187,37:12877236,27300564
k187,37:13147963,27300564:270727
x187,37:13706113,27300564
(187,37:13706113,27300564:-119601,0,0
)
x187,37:14304133,27300564
k187,37:14574860,27300564:270727
x187,37:15171381,27300564
$187,37:15229686,27300564
k187,37:15511727,27300564:282041
x187,37:16552276,27300564
x187,37:17449300,27300564
k187,37:17731342,27300564:282042
x187,37:18329359,27300564
k187,37:18611401,27300564:282042
x187,37:19637997,27300564
x187,37:20636685,27300564
k187,37:20918727,27300564:282042
x187,37:21277537,27300564
k187,38:21559579,27300564:282042
x187,38:22715745,27300564
k187,38:22997787,27300564:282042
x187,38:24074217,27300564
x187,38:25874248,27300564
x187,38:26133388,27300564
k187,38:26415430,27300564:282042
$187,39:26415430,27300564
x187,39:26725984,27300564
(187,39:26725984,27408206:311300,337875,0
x187,39:27004516,27408206
)
$187,39:27037284,27300564
k187,39:27319325,27300564:282041
x187,39:28359874,27300564
x187,39:29256898,27300564
k187,39:29538940,27300564:282042
x187,39:30136957,27300564
k187,39:30418999,27300564:282042
x187,39:31445595,27300564
x187,39:32444283,27300564
k187,39:32726325,27300564:282042
x187,39:33085135,27300564
x187,39:33284474,27300564
k187,39:33284474,27300564:0
)
(187,45:7667853,28191854:25616621,498346,139537
x187,45:8489129,28191854
k187,40:8811304,28191854:322175
x187,40:9692382,28191854
x187,40:11693744,28191854
k187,40:12015919,28191854:322175
x187,40:12613936,28191854
k187,40:12936111,28191854:322175
x187,40:13803236,28191854
x187,40:14760063,28191854
x187,40:15677022,28191854
k187,40:15999196,28191854:322174
x187,40:16916155,28191854
x187,40:17115494,28191854
k187,40:17458411,28191854:342917
$187,40:17458411,28191854
x187,40:17717552,28191854
(187,40:17717552,28299496:311300,337875,0
x187,40:17996084,28299496
)
$187,40:18028852,28191854
k187,40:18351027,28191854:322175
x187,40:18833427,28191854
k187,40:19155602,28191854:322175
x187,40:22931081,28191854
x187,40:26046748,28191854
k187,40:26368922,28191854:322174
x187,40:27525088,28191854
k187,40:27847263,28191854:322175
x187,40:28525016,28191854
x187,40:29186820,28191854
k187,40:29508995,28191854:322175
x187,40:33284474,28191854
k187,45:33284474,28191854:0
)
(187,45:7667853,29083144:25616621,498346,139537
x187,45:9222697,29083144
x187,40:11395491,29083144
k187,40:11718599,29083144:323108
x187,40:13395040,29083144
k187,40:13965687,29083144:570647
$187,40:13965687,29083144
x187,40:14276241,29083144
(187,40:14276241,29190786:311300,337875,0
x187,40:14554773,29190786
)
$187,40:14587541,29083144
x187,40:14786880,29083144
k187,40:15357527,29083144:570647
x187,40:16543595,29083144
k187,41:16866703,29083144:323108
$187,41:16866703,29083144
x187,41:17125844,29083144
(187,41:17125844,29190786:311300,337875,0
x187,41:17404376,29190786
)
$187,41:17437144,29083144
k187,41:17760252,29083144:323108
x187,41:18242652,29083144
k187,41:18565760,29083144:323108
x187,41:19602323,29083144
k187,41:19925431,29083144:323108
x187,41:20284241,29083144
k187,41:20607349,29083144:323108
$187,41:20607349,29083144
x187,41:20917903,29083144
$187,41:20917903,29083144
x187,41:21157109,29083144
x187,41:23311963,29083144
x187,41:25165814,29083144
k187,41:25488922,29083144:323108
x187,41:27089614,29083144
x187,41:27948765,29083144
x187,41:28905592,29083144
x187,41:30340833,29083144
k187,41:30684916,29083144:344083
x187,41:32203878,29083144
k187,41:32526986,29083144:323108
x187,41:33284474,29083144
k187,41:33284474,29083144:0
)
(187,45:7667853,29974434:25616621,598293,192273
x187,45:8026663,29974434
x187,45:8365539,29974434
x187,45:9364227,29974434
x187,45:11283860,29974434
g187,42:11523066,29974434
x187,42:12101149,29974434
g187,42:12340355,29974434
x187,42:13097843,29974434
x187,42:14118458,29974434
g187,42:14357664,29974434
x187,42:14935747,29974434
g187,42:15174953,29974434
x187,42:15454028,29974434
x187,42:16211516,29974434
x187,42:16550392,29974434
g187,42:16789598,29974434
x187,42:18673328,29974434
g187,42:18912534,29974434
x187,42:19670022,29974434
g187,42:19909228,29974434
x187,42:20945791,29974434
g187,42:21184997,29974434
x187,42:22105943,29974434
x187,42:23186361,29974434
g187,42:23425567,29974434
$187,43:23425567,29974434
x187,43:24616217,29974434
[187,43:24616217,30166707:362629,790566,0
(187,43:24667546,29714016:311300,337875,0
x187,43:24946078,29714016
)
(187,43:24616217,30166707:311300,337875,0
x187,43:24894749,30166707
)
]
x187,43:25178185,29974434
g187,43:25297786,29974434
(187,43:25297786,29974434:1194041,410069,0
(187,43:25297786,29974434:1194041,410069,0
(187,43:25297786,29974434:1194041,410069,0
x187,43:26491827,29974434
)
)
)
x187,43:26770902,29974434
$187,43:26770902,29974434
x187,43:26970241,29974434
k187,45:33284474,29974434:6314233
g187,45:33284474,29974434
)
(187,47:7667853,31453939:25616621,498346,139537
(187,45:7667853,31453939:0,462465,0
g187,45:7667853,31453939
g187,45:7667853,31453939
g187,45:7309043,31453939
(187,45:7309043,31453939:0,462465,0
g187,45:7309043,31453939
(187,45:7309043,31453939:0,462465,0
k187,45:6750894,31453939:-558149
x187,45:7309043,31453939
)
)
g187,45:7667853,31453939
)
$187,45:7667853,31453939
x187,45:7926994,31453939
$187,45:7926994,31453939
k187,45:8181293,31453939:254299
x187,45:8663693,31453939
k187,45:8917992,31453939:254299
x187,45:10714036,31453939
k187,45:10968334,31453939:254298
x187,45:14504607,31453939
k187,45:14758906,31453939:254299
x187,45:16313750,31453939
x187,45:18486544,31453939
k187,45:18740843,31453939:254299
x187,45:20417284,31453939
k187,45:20781503,31453939:364219
$187,45:20781503,31453939
x187,45:21092057,31453939
$187,45:21092057,31453939
k187,45:21346356,31453939:254299
$187,45:21346356,31453939
(187,45:21346356,31453939:1554840,498346,139535
(187,45:21346356,31453939:0,498346,139535
$187,45:21844701,31453939
x187,45:21844701,31453939
$187,45:21844701,31453939
k187,45:21346356,31453939:-498345
)
(187,45:21346356,31453939:1554840,263276,0
g187,45:21545691,31453939
x187,45:22103841,31453939
(187,45:22103841,31453939:-119601,0,0
)
x187,45:22701861,31453939
g187,45:22901196,31453939
)
)
$187,45:22901196,31453939
k187,45:23155495,31453939:254299
$187,45:23155495,31453939
x187,45:23414636,31453939
$187,45:23414636,31453939
k187,45:23668935,31453939:254299
x187,45:24151335,31453939
k187,45:24405633,31453939:254298
x187,45:27941906,31453939
k187,45:28196205,31453939:254299
x187,45:31353734,31453939
k187,45:31608033,31453939:254299
x187,45:33284474,31453939
k187,45:33284474,31453939:0
)
(187,47:7667853,32345229:25616621,598293,192273
x187,47:7978407,32345229
$187,45:7978407,32345229
x187,45:8177746,32345229
k187,45:8565901,32345229:388155
x187,45:11322758,32345229
k187,46:11596571,32345229:273813
x187,46:12593266,32345229
k187,46:12867079,32345229:273813
x187,46:15743540,32345229
x187,46:16002680,32345229
k187,46:16276493,32345229:273813
$187,46:16276493,32345229
x187,46:16587047,32345229
k187,46:16844059,32345229:257012
x187,46:17402209,32345229
k187,46:17659222,32345229:257013
x187,46:18849872,32345229
[187,46:18849872,32537502:362629,790566,0
(187,46:18901201,32084811:311300,337875,0
x187,46:19179733,32084811
)
(187,46:18849872,32537502:311300,337875,0
x187,46:19128404,32537502
)
]
x187,46:19411840,32345229
k187,46:19531441,32345229:119601
x187,46:20722091,32345229
[187,46:20722091,32537502:362629,790566,0
(187,46:20773420,32084811:311300,337875,0
x187,46:21051952,32084811
)
(187,46:20722091,32537502:311300,337875,0
x187,46:21000623,32537502
)
]
x187,46:21284059,32345229
k187,46:21403660,32345229:119601
x187,46:22594310,32345229
[187,46:22594310,32537502:362629,790566,0
(187,46:22645639,32084811:311300,337875,0
x187,46:22924171,32084811
)
(187,46:22594310,32537502:311300,337875,0
x187,46:22872842,32537502
)
]
x187,46:23156278,32345229
k187,46:23275879,32345229:119601
x187,46:24486615,32345229
$187,46:24486615,32345229
x187,46:24685954,32345229
k187,46:24968418,32345229:282464
x187,46:26804329,32345229
k187,46:27078142,32345229:273813
$187,46:27078142,32345229
x187,46:27451653,32345229
$187,46:27451653,32345229
k187,46:27725466,32345229:273813
x187,46:28207866,32345229
k187,46:28481679,32345229:273813
x187,46:29239167,32345229
k187,46:29512980,32345229:273813
x187,46:31689762,32345229
x187,46:33284474,32345229
k187,46:33284474,32345229:0
)
(187,47:7667853,33236519:25616621,498346,139537
x187,47:8066531,33236519
x187,46:9641309,33236519
k187,46:9855587,33236519:214278
x187,46:12732048,33236519
x187,46:12991188,33236519
k187,46:13205466,33236519:214278
x187,46:13803483,33236519
k187,46:14017762,33236519:214279
x187,46:15562639,33236519
k187,46:15776892,33236519:214253
x187,46:17172265,33236519
k187,46:17386543,33236519:214278
$187,46:17386543,33236519
x187,46:17760054,33236519
k187,46:17959389,33236519:199335
x187,46:18517539,33236519
k187,46:18716874,33236519:199335
(187,46:18716874,33236519:1329590,498346,0
(187,46:18716874,33236519:1329590,498346,0
(187,46:18716874,33236519:1329590,498346,0
x187,46:20046464,33236519
)
)
)
$187,46:20046464,33236519
k187,46:20260743,33236519:214279
x187,46:21935190,33236519
x187,46:23314615,33236519
k187,46:23528893,33236519:214278
x187,46:24106976,33236519
k187,46:24321254,33236519:214278
x187,46:25317949,33236519
k187,46:25532227,33236519:214278
x187,46:27611332,33236519
k187,46:27825610,33236519:214278
x187,46:28762504,33236519
x187,46:29460189,33236519
k187,46:29674468,33236519:214279
x187,46:30272485,33236519
k187,46:30486763,33236519:214278
x187,46:32512047,33236519
k187,46:32726325,33236519:214278
x187,46:33085135,33236519
x187,46:33284474,33236519
k187,46:33284474,33236519:0
)
(187,47:7667853,34127809:25616621,498346,139537
x187,47:9003424,34127809
k187,46:9275451,34127809:272027
x187,46:11832969,34127809
k187,46:12104996,34127809:272027
x187,46:16757568,34127809
k187,46:17029595,34127809:272027
$187,46:17029595,34127809
x187,46:17288736,34127809
(187,46:17288736,34235451:311300,337875,0
x187,46:17567268,34235451
)
$187,46:17600036,34127809
k187,46:17872062,34127809:272026
x187,46:18808956,34127809
x187,46:19506641,34127809
k187,46:19778668,34127809:272027
x187,46:20376685,34127809
k187,46:20648712,34127809:272027
x187,46:22673996,34127809
k187,46:22946023,34127809:272027
x187,46:23663643,34127809
x187,46:23862982,34127809
k187,46:24280386,34127809:417404
x187,46:26114304,34127809
k187,46:26394535,34127809:280231
$187,46:26394535,34127809
x187,46:26653676,34127809
$187,46:26653676,34127809
k187,46:26925703,34127809:272027
x187,46:27408103,34127809
k187,46:27680130,34127809:272027
x187,46:29476174,34127809
k187,46:29748201,34127809:272027
x187,46:33284474,34127809
k187,46:33284474,34127809:0
)
(187,47:7667853,35019099:25616621,498346,139537
x187,47:10982859,35019099
k187,46:11367425,35019099:384566
x187,46:12364120,35019099
k187,46:12700233,35019099:336113
x187,46:13470473,35019099
k187,46:13816373,35019099:345900
x187,46:15026749,35019099
k187,46:15372649,35019099:345900
x187,46:18068486,35019099
k187,46:18414386,35019099:345900
x187,46:19092929,35019099
k187,46:19438829,35019099:345900
x187,46:22077258,35019099
k187,46:22437597,35019099:360339
x187,46:23207837,35019099
k187,46:23553737,35019099:345900
x187,46:24764113,35019099
k187,46:25110013,35019099:345900
x187,46:27805850,35019099
k187,46:28151750,35019099:345900
x187,46:28830293,35019099
k187,46:29176193,35019099:345900
x187,46:32153895,35019099
k187,46:32514234,35019099:360339
x187,46:33284474,35019099
k187,46:33284474,35019099:0
)
(187,47:7667853,35910389:25616621,498346,139537
x187,47:9079959,35910389
x187,47:9813520,35910389
x187,46:10143622,35910389
k187,46:10446657,35910389:303035
x187,46:11977965,35910389
k187,46:12281001,35910389:303036
x187,46:12583595,35910389
x187,46:12877018,35910389
x187,46:15151057,35910389
k187,46:15454092,35910389:303035
x187,46:16132635,35910389
k187,46:16435670,35910389:303035
x187,46:19214033,35910389
k187,46:19558605,35910389:289521
x187,46:20714771,35910389
k187,46:21004292,35910389:289521
x187,46:21774532,35910389
k187,46:22077567,35910389:303035
x187,46:23489673,35910389
x187,46:24223234,35910389
x187,46:24553336,35910389
k187,46:24856371,35910389:303035
x187,46:26387679,35910389
k187,46:26690714,35910389:303035
x187,46:26993308,35910389
x187,46:27286731,35910389
x187,46:29560770,35910389
k187,46:29863806,35910389:303036
x187,46:30542349,35910389
k187,46:30845384,35910389:303035
x187,46:33284474,35910389
k187,47:33284474,35910389:0
)
(187,47:7667853,36801679:25616621,498346,139537
x187,47:9125021,36801679
x187,46:10344974,36801679
k187,46:10647335,36801679:302361
x187,46:11606155,36801679
k187,46:11908515,36801679:302360
x187,46:13311861,36801679
x187,46:14428159,36801679
k187,46:14730520,36801679:302361
x187,46:15886686,36801679
k187,46:16189046,36801679:302360
x187,46:17185741,36801679
k187,46:17488102,36801679:302361
x187,46:19184461,36801679
x187,46:19697953,36801679
k187,46:20012801,36801679:314848
x187,46:21269024,36801679
x187,46:21562447,36801679
x187,46:23139603,36801679
k187,46:23505453,36801679:302361
x187,46:24962621,36801679
x187,46:25899513,36801679
k187,46:26201873,36801679:302360
x187,46:26684273,36801679
k187,46:26986634,36801679:302361
x187,46:28389980,36801679
x187,46:29506278,36801679
k187,46:29808638,36801679:302360
x187,46:30207316,36801679
x187,46:32224625,36801679
k187,46:32526986,36801679:302361
x187,46:33284474,36801679
k187,46:33284474,36801679:0
)
(187,47:7667853,37692969:25616621,598293,192273
x187,47:8026663,37692969
x187,46:11000799,37692969
k187,46:11176705,37692969:175906
x187,46:11754788,37692969
k187,46:11930693,37692969:175905
$187,46:11930693,37692969
x187,46:12443590,37692969
[187,46:12443590,37885242:362629,790566,0
(187,46:12494919,37432551:311300,337875,0
x187,46:12773451,37432551
)
(187,46:12443590,37885242:311300,337875,0
x187,46:12722122,37885242
)
]
$187,46:12806219,37692969
k187,46:12982125,37692969:175906
x187,46:14297763,37692969
k187,46:14473669,37692969:175906
x187,46:15470364,37692969
k187,46:15646269,37692969:175905
x187,46:16682832,37692969
k187,46:16858738,37692969:175906
x187,46:18860102,37692969
k187,46:19036008,37692969:175906
$187,46:19036008,37692969
x187,46:20226658,37692969
[187,46:20226658,37885242:362629,790566,0
(187,46:20277987,37432551:311300,337875,0
x187,46:20556519,37432551
)
(187,46:20226658,37885242:311300,337875,0
x187,46:20505190,37885242
)
]
x187,46:20788626,37692969
k187,46:20908227,37692969:119601
(187,46:20908227,37692969:1194041,410069,0
(187,46:20908227,37692969:1194041,410069,0
(187,46:20908227,37692969:1194041,410069,0
x187,46:22102268,37692969
)
)
)
x187,46:22381343,37692969
$187,46:22381343,37692969
k187,46:22557248,37692969:175905
x187,46:23155265,37692969
k187,46:23331171,37692969:175906
$187,46:23331171,37692969
x187,46:23895398,37692969
$187,46:23895398,37692969
k187,46:24071304,37692969:175906
x187,46:25474650,37692969
x187,46:26475331,37692969
k187,46:26651236,37692969:175905
$187,46:26651236,37692969
x187,46:27841886,37692969
[187,46:27841886,37885242:362629,790566,0
(187,46:27893215,37432551:311300,337875,0
x187,46:28171747,37432551
)
(187,46:27841886,37885242:311300,337875,0
x187,46:28120418,37885242
)
]
x187,46:28403854,37692969
k187,46:28523455,37692969:119601
(187,46:28523455,37692969:1194041,410069,0
(187,46:28523455,37692969:1194041,410069,0
(187,46:28523455,37692969:1194041,410069,0
x187,46:29717496,37692969
)
)
)
x187,46:29996571,37692969
$187,46:29996571,37692969
k187,46:30172477,37692969:175906
x187,46:30770494,37692969
k187,46:30946400,37692969:175906
$187,46:30946400,37692969
x187,46:31542921,37692969
$187,46:31601226,37692969
x187,46:31800565,37692969
k187,46:32098406,37692969:297841
x187,46:33284474,37692969
k187,46:33284474,37692969:0
)
(187,47:7667853,38584259:25616621,498346,139537
x187,47:8828006,38584259
k187,46:9080012,38584259:252006
x187,46:13732584,38584259
k187,46:13984590,38584259:252006
x187,46:14466990,38584259
k187,46:14718996,38584259:252006
x187,46:15755559,38584259
k187,46:16007565,38584259:252006
x187,46:19783044,38584259
x187,46:22940573,38584259
k187,46:23192578,38584259:252005
x187,46:24711540,38584259
k187,46:24963546,38584259:252006
x187,46:25960241,38584259
k187,46:26212247,38584259:252006
x187,46:26610925,38584259
x187,46:27587685,38584259
x187,46:27966428,38584259
x187,46:28586372,38584259
k187,46:28838378,38584259:252006
x187,46:29416461,38584259
k187,46:29668467,38584259:252006
x187,46:30027277,38584259
x187,46:33284474,38584259
k187,46:33284474,38584259:0
)
(187,47:7667853,39475549:25616621,598293,192273
x187,47:8245936,39475549
k187,46:8442863,39475549:196927
$187,46:8442863,39475549
x187,46:8955760,39475549
[187,46:8955760,39667822:362629,790566,0
(187,46:9007089,39215131:311300,337875,0
x187,46:9285621,39215131
)
(187,46:8955760,39667822:311300,337875,0
x187,46:9234292,39667822
)
]
$187,46:9318389,39475549
k187,46:9515316,39475549:196927
x187,46:10551879,39475549
k187,46:10748806,39475549:196927
x187,46:13706997,39475549
k187,46:13903924,39475549:196927
$187,46:13903924,39475549
x187,46:15094574,39475549
[187,46:15094574,39667822:362629,790566,0
(187,46:15145903,39215131:311300,337875,0
x187,46:15424435,39215131
)
(187,46:15094574,39667822:311300,337875,0
x187,46:15373106,39667822
)
]
x187,46:15656542,39475549
k187,46:15776143,39475549:119601
x187,46:16966793,39475549
[187,46:16966793,39667822:362629,790566,0
(187,46:17018122,39215131:311300,337875,0
x187,46:17296654,39215131
)
(187,46:16966793,39667822:311300,337875,0
x187,46:17245325,39667822
)
]
x187,46:17528761,39475549
k187,46:17648362,39475549:119601
x187,46:18580023,39475549
$187,46:18580023,39475549
k187,46:18776950,39475549:196927
x187,46:19374967,39475549
k187,46:19571894,39475549:196927
$187,46:19571894,39475549
x187,46:20168415,39475549
$187,46:20226720,39475549
k187,46:20423646,39475549:196926
x187,46:20906046,39475549
k187,46:21102973,39475549:196927
x187,46:23299688,39475549
k187,46:23496615,39475549:196927
x187,46:24931856,39475549
k187,46:25128783,39475549:196927
x187,46:26125478,39475549
k187,46:26322405,39475549:196927
x187,46:26721083,39475549
x187,46:27697843,39475549
x187,46:28076586,39475549
x187,46:28696530,39475549
k187,46:28893457,39475549:196927
x187,46:29471540,39475549
k187,46:29668467,39475549:196927
x187,46:30027277,39475549
x187,46:33284474,39475549
k187,46:33284474,39475549:0
)
(187,47:7667853,40366839:25616621,598293,192273
x187,47:8245936,40366839
g187,46:8485142,40366839
$187,46:8485142,40366839
x187,46:8998039,40366839
[187,46:8998039,40559112:362629,790566,0
(187,46:9049368,40106421:311300,337875,0
x187,46:9327900,40106421
)
(187,46:8998039,40559112:311300,337875,0
x187,46:9276571,40559112
)
]
$187,46:9360668,40366839
g187,46:9599874,40366839
x187,46:10197891,40366839
g187,46:10437097,40366839
$187,46:10437097,40366839
x187,46:11001324,40366839
$187,46:11001324,40366839
g187,46:11240530,40366839
x187,46:12277093,40366839
g187,46:12516299,40366839
x187,46:15474490,40366839
g187,46:15713696,40366839
$187,46:15713696,40366839
x187,46:16904346,40366839
[187,46:16904346,40559112:362629,790566,0
(187,46:16955675,40106421:311300,337875,0
x187,46:17234207,40106421
)
(187,46:16904346,40559112:311300,337875,0
x187,46:17182878,40559112
)
]
x187,46:17466314,40366839
g187,46:17585915,40366839
x187,46:18776565,40366839
[187,46:18776565,40559112:362629,790566,0
(187,46:18827894,40106421:311300,337875,0
x187,46:19106426,40106421
)
(187,46:18776565,40559112:311300,337875,0
x187,46:19055097,40559112
)
]
x187,46:19338533,40366839
g187,46:19458134,40366839
x187,46:20389795,40366839
$187,46:20389795,40366839
x187,46:20589134,40366839
k187,47:33284474,40366839:12695340
g187,47:33284474,40366839
)
(187,48:5873801,41258129:27410673,484396,0
h187,47:5873801,41258129:1114112,0,0
h187,47:6987913,41258129:0,0,0
k187,47:32008697,41258129:25020784
g187,47:32726318,41258129
(187,47:32726318,41258129:558155,484396,0
(187,47:32726318,41258129:558155,484396,0
k187,47:32763894,41258129:37576
r187,54:32790108,41258129:26214,484396,0
[187,47:32790108,41258129:430576,484396,0
]
r187,54:33246898,41258129:26214,484396,0
k187,47:33284473,41258129:37575
)
)
g187,48:33284473,41258129
g187,48:33284473,41258129
)
(187,54:5873801,42738439:27410673,498346,139537
h187,50:5873801,42738439:1114112,0,0
x187,50:8825817,42738439
k187,50:9117670,42738439:291853
x187,50:11160894,42738439
k187,50:11452747,42738439:291853
x187,50:12411567,42738439
k187,50:12703419,42738439:291852
x187,50:13739982,42738439
k187,50:14031835,42738439:291853
x187,50:17312954,42738439
k187,50:17617969,42738439:305015
x187,50:19136931,42738439
k187,50:19428783,42738439:291852
x187,50:23204262,42738439
x187,50:24759106,42738439
x187,50:26931900,42738439
k187,50:27223753,42738439:291853
x187,50:28379919,42738439
k187,50:28671772,42738439:291853
x187,50:29748202,42738439
x187,50:30513663,42738439
x187,50:31510358,42738439
x187,50:32447251,42738439
x187,50:33045268,42738439
x187,50:33284474,42738439
k187,54:33284474,42738439:0
)
(187,54:5873801,43629729:27410673,498346,139537
x187,54:7151563,43629729
x187,54:8391451,43629729
k187,50:8565528,43629729:174077
x187,50:9524348,43629729
k187,50:9698425,43629729:174077
x187,50:10296442,43629729
x187,50:10994127,43629729
x187,50:11372870,43629729
k187,50:11546947,43629729:174077
x187,50:13787517,43629729
k187,50:13961594,43629729:174077
x187,50:16238045,43629729
k187,50:16412122,43629729:174077
x187,50:17847363,43629729
k187,50:18021441,43629729:174078
x187,50:20176295,43629729
x187,50:22030146,43629729
k187,50:22204223,43629729:174077
x187,50:23360389,43629729
k187,50:23534466,43629729:174077
x187,50:26891334,43629729
k187,50:27078437,43629729:187103
x187,50:27676454,43629729
k187,50:27850531,43629729:174077
x187,50:28847226,43629729
k187,50:29021303,43629729:174077
x187,50:30623987,43629729
k187,50:30798064,43629729:174077
x187,50:32113702,43629729
k187,50:32287779,43629729:174077
x187,50:33284474,43629729
k187,50:33284474,43629729:0
)
(187,54:5873801,44521019:27410673,498346,139537
x187,54:7867191,44521019
k187,50:8096093,44521019:228902
x187,50:8674176,44521019
k187,50:8903079,44521019:228903
x187,50:11634024,44521019
k187,50:11862926,44521019:228902
x187,50:12345326,44521019
k187,50:12574228,44521019:228902
x187,50:14131065,44521019
k187,50:14359968,44521019:228903
x187,50:15715472,44521019
x187,50:18229136,44521019
k187,50:18544642,44521019:315506
x187,50:19013089,44521019
k187,51:18544642,44521019:-59803
x187,51:19593164,44521019
k187,51:19822066,44521019:228902
x187,51:22592878,44521019
k187,51:22823841,44521019:230963
x187,51:23682992,44521019
k187,51:23911895,44521019:228903
x187,51:26066749,44521019
x187,51:27920600,44521019
k187,51:28149502,44521019:228902
x187,51:33284474,44521019
k187,51:33284474,44521019:0
)
(187,54:5873801,45412309:27410673,498346,139537
x187,54:6631289,45412309
k187,51:6819492,45412309:188203
x187,51:9636153,45412309
k187,51:9824355,45412309:188202
x187,51:10223033,45412309
x187,51:11199793,45412309
x187,51:11578536,45412309
x187,51:12198480,45412309
k187,51:12386683,45412309:188203
x187,51:12964766,45412309
k187,51:13152969,45412309:188203
x187,51:16166975,45412309
k187,51:16355177,45412309:188202
x187,51:17431607,45412309
k187,51:17619810,45412309:188203
x187,51:18018488,45412309
x187,51:18357364,45412309
k187,51:18545566,45412309:188202
x187,51:19143583,45412309
x187,51:20042601,45412309
x187,51:21896453,45412309
k187,51:22084656,45412309:188203
x187,51:22726527,45412309
k187,51:22914730,45412309:188203
x187,51:24230367,45412309
k187,51:24418569,45412309:188202
x187,51:25060440,45412309
k187,51:25248643,45412309:188203
x187,51:26245338,45412309
k187,51:26433541,45412309:188203
x187,51:28010313,45412309
x187,51:28707998,45412309
k187,51:28896200,45412309:188202
x187,51:30692244,45412309
k187,51:30880447,45412309:188203
x187,51:32283793,45412309
x187,51:33284474,45412309
k187,51:33284474,45412309:0
)
]
(187,54:5873801,47378389:27410673,462465,0
(187,54:5873801,47378389:27410673,462465,0
k187,54:19220327,47378389:13346526
x187,54:19937947,47378389
k187,54:33284473,47378389:13346526
)
)
]
]
]
!53196
}39
Input:189:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_counterexamples_increasing.tex
!110
{40
[187,109:4736286,47378389:28804702,42642103,0
(187,109:4736286,4736286:0,0,0
[187,109:0,4736286:0,0,0
(187,109:0,0:0,0,0
(187,109:0,4736286:0,0,0
k187,109:0,4736286:4736286
)
g187,109:0,0
)
]
)
[187,109:4736286,4736286:0,0,0
(187,109:4736286,4155173:0,0,0
k187,109:4736286,4155173:-1071734
)
]
[187,109:4736286,47378389:28804702,42642103,0
[187,109:5873801,47378389:27667187,43157435,0
[187,109:5873801,5007386:27410673,786432,0
(187,109:5873801,5007386:27410673,0,0
h187,109:5873801,5007386:27410673,0,0
)
]
[187,109:5873801,45412309:27667187,38766523,0
(187,54:5873801,7366682:27410673,498346,139537
x187,54:6870496,7366682
k187,51:7168035,7366682:297539
x187,51:10044496,7366682
x187,51:10502975,7366682
k187,51:10815098,7366682:312123
x187,51:11971264,7366682
k187,51:12268803,7366682:297539
x187,51:12946556,7366682
x187,51:13608360,7366682
k187,51:13905899,7366682:297539
x187,51:16060753,7366682
x187,51:17914604,7366682
k187,51:18212144,7366682:297540
x187,51:18969632,7366682
x187,51:19591569,7366682
k187,51:19889108,7366682:297539
x187,51:20925671,7366682
k187,51:21223210,7366682:297539
x187,51:22997328,7366682
k187,51:23294868,7366682:297540
x187,51:25090912,7366682
k187,51:25388451,7366682:297539
x187,51:28703457,7366682
k187,51:29015579,7366682:312122
x187,51:30534541,7366682
k187,51:30832081,7366682:297540
x187,51:31190891,7366682
k187,51:31488430,7366682:297539
x187,51:33284474,7366682
k187,51:33284474,7366682:0
)
(187,54:5873801,8257972:27410673,498346,139537
x187,54:8989468,8257972
k187,51:9163911,8257972:174443
x187,51:13816483,8257972
k187,51:13990926,8257972:174443
x187,51:14473326,8257972
k187,51:14647769,8257972:174443
x187,51:15684332,8257972
k187,51:15858775,8257972:174443
x187,51:16975073,8257972
x187,51:17473419,8257972
x187,51:18171104,8257972
k187,51:18345547,8257972:174443
x187,51:18983432,8257972
k187,51:19157875,8257972:174443
x187,51:19755892,8257972
x187,51:20654910,8257972
x187,51:22110084,8257972
k187,51:22284527,8257972:174443
x187,51:23520428,8257972
k187,51:23694871,8257972:174443
x187,51:26908216,8257972
k187,51:27205569,8257972:297353
x187,51:28252099,8257972
k187,52:28426542,8257972:174443
x187,52:29108281,8257972
k187,52:29282724,8257972:174443
x187,52:30040212,8257972
x187,52:30538558,8257972
k187,52:30713001,8257972:174443
x187,52:33284474,8257972
k187,52:33284474,8257972:0
)
(187,54:5873801,9149262:27410673,498346,139537
x187,54:8387465,9149262
k187,52:8719920,9149262:332455
x187,52:9078730,9149262
k187,52:9411185,9149262:332455
x187,52:11803252,9149262
k187,52:12135707,9149262:332455
x187,52:12713790,9149262
k187,52:13046245,9149262:332455
x187,52:16582518,9149262
k187,52:16914973,9149262:332455
x187,52:19111688,9149262
k187,52:19444142,9149262:332454
x187,52:20440837,9149262
k187,52:20773292,9149262:332455
x187,52:23049743,9149262
k187,52:23382198,9149262:332455
x187,52:23960281,9149262
k187,52:24292736,9149262:332455
x187,52:28068215,9149262
x187,52:29623059,9149262
k187,53:24292736,9149262:-19935
x187,53:31795853,9149262
k187,53:32128308,9149262:332455
x187,53:33284474,9149262
k187,53:33284474,9149262:0
)
(187,54:5873801,10040552:27410673,479268,139537
x187,54:9188807,10040552
k187,54:33284475,10040552:24095668
g187,54:33284475,10040552
)
(187,59:5873801,11435000:27410673,538214,179404
(187,57:5873801,11435000:0,0,0
(187,57:5873801,10543710:0,0,0
)
)
x187,57:9103067,11435000
k187,56:5873801,11435000:0
k187,56:9446266,11435000:343199
x187,56:10500760,11435000
k187,56:10843959,11435000:343199
x187,56:11123034,11435000
x187,56:15555400,11435000
k187,56:15898599,11435000:343199
x187,56:16563389,11435000
k187,56:16906588,11435000:343199
x187,56:18083178,11435000
x187,56:19562362,11435000
x187,56:20891942,11435000
k187,56:21252169,11435000:360227
x187,56:22864310,11435000
x187,56:23265476,11435000
x187,56:23723952,11435000
x187,56:24778447,11435000
x187,56:26108027,11435000
k187,56:26468254,11435000:360227
x187,56:27577766,11435000
x187,56:28987579,11435000
x187,56:30087921,11435000
k187,56:30431120,11435000:343199
x187,56:31749238,11435000
k187,56:32092437,11435000:343199
x187,56:33009389,11435000
x187,56:33284474,11435000
k187,59:33284474,11435000:0
)
(187,59:5873801,12326290:27410673,538214,179404
x187,59:7084776,12326290
x187,59:7497404,12326290
x187,59:8597746,12326290
k187,56:8940935,12326290:343189
x187,56:10786899,12326290
x187,56:11791560,12326290
x187,56:12880440,12326290
x187,56:14627233,12326290
x187,56:15135546,12326290
k187,56:15495676,12326290:360130
x187,56:17334562,12326290
k187,57:17645791,12326290:311229
x187,57:18012572,12326290
k187,57:18323801,12326290:311229
x187,57:18653903,12326290
x187,57:19387464,12326290
x187,57:19974313,12326290
x187,57:21203028,12326290
k187,57:21514257,12326290:311229
$187,57:21514257,12326290
x187,57:21824811,12326290
$187,57:21824811,12326290
k187,57:22136040,12326290:311229
x187,57:22759567,12326290
k187,57:23070796,12326290:311229
x187,57:25139519,12326290
k187,57:25450693,12326290:311174
x187,57:26587714,12326290
k187,57:26898943,12326290:311229
x187,57:27265724,12326290
k187,57:27576954,12326290:311230
x187,57:28117955,12326290
x187,57:29144941,12326290
x187,57:30034384,12326290
x187,57:30988015,12326290
x187,57:32216730,12326290
k187,57:32527959,12326290:311229
$187,57:32527959,12326290
x187,57:32787100,12326290
k187,57:33085135,12326290:298035
x187,57:33284474,12326290
k187,59:33284474,12326290:0
)
(187,59:5873801,13217580:27410673,498346,139537
x187,59:6438028,13217580
g187,57:6637363,13217580
x187,57:7195513,13217580
(187,57:7195513,13217580:-119601,0,0
)
x187,57:7793533,13217580
g187,57:7992868,13217580
x187,57:8589389,13217580
$187,57:8647694,13217580
x187,57:8867762,13217580
g187,57:9197864,13217580
x187,57:11031767,13217580
k187,59:33284475,13217580:22252708
g187,59:33284475,13217580
)
(187,67:5873801,14725767:27667187,623900,267389
g187,67:5873801,14725767
(187,67:5873801,14725767:0,623900,267389
g187,67:5873801,14725767
(187,67:5873801,14725767:0,623900,267389
[187,67:5873801,14725767:0,623900,267389
(1,86:5873801,14725767:0,623900,267389
r187,109:5873801,14725767:0,891289,267389
)
]
)
(187,67:5873801,14725767:0,0,0
$187,67:5873801,14725767
h187,67:5873801,14725767:0,0,0
$187,67:5873801,14725767
)
)
g187,67:5873801,14725767
(187,67:5873801,14725767:12664276,623900,267389
(187,67:5873801,14725767:5787145,470298,139537
$187,67:5873801,14725767
(187,67:5873801,14725767:5787145,470298,139537
h187,67:5873801,14725767:0,0,0
x187,67:6132942,14725767
(187,67:6132942,14725767:5528004,470298,139537
(187,67:6132942,14725767:5528004,470298,139537
g187,67:6389688,14725767
x187,67:6903181,14725767
g187,67:7159927,14725767
$187,67:7159927,14725767
x187,67:7470481,14725767
$187,67:7470481,14725767
x187,67:9111824,14725767
x187,67:10413894,14725767
x187,67:11660946,14725767
)
)
)
$187,67:11660946,14725767
)
k187,67:18538077,14725767:6877131
)
g187,67:18538077,14725767
(187,67:18538077,14725767:0,623900,267389
g187,67:18538077,14725767
(187,67:18538077,14725767:0,623900,267389
[187,67:18538077,14725767:0,623900,267389
(1,86:18538077,14725767:0,623900,267389
r187,109:18538077,14725767:0,891289,267389
)
]
)
(187,67:18538077,14725767:0,0,0
$187,67:18538077,14725767
h187,67:18538077,14725767:0,0,0
$187,67:18538077,14725767
)
)
g187,67:18538077,14725767
(187,67:18538077,14725767:13609144,623900,267389
(187,67:18538077,14725767:13352398,470298,139537
$187,67:18538077,14725767
(187,67:18538077,14725767:13352398,470298,139537
h187,67:18538077,14725767:0,0,0
g187,67:18737412,14725767
g187,67:18936747,14725767
x187,67:19494897,14725767
(187,67:19494897,14725767:-119601,0,0
)
x187,67:20092917,14725767
g187,67:20292252,14725767
g187,67:20491587,14725767
x187,67:20750728,14725767
(187,67:20750728,14725767:11139747,470298,139537
(187,67:20750728,14725767:11139747,470298,139537
g187,67:21007474,14725767
x187,67:21520967,14725767
g187,67:21777713,14725767
x187,67:22107815,14725767
x187,67:29315053,14725767
g187,67:29571799,14725767
x187,67:31249819,14725767
g187,67:31579921,14725767
$187,67:31579921,14725767
x187,67:31890475,14725767
$187,67:31890475,14725767
)
)
)
$187,67:31890475,14725767
)
k187,67:32147221,14725767:256746
)
g187,67:32147221,14725767
(187,67:32147221,14725767:1393767,623900,267389
g187,67:32147221,14725767
(187,67:32147221,14725767:0,623900,267389
[187,67:32147221,14725767:0,623900,267389
(1,86:32147221,14725767:0,623900,267389
r187,109:32147221,14725767:0,891289,267389
)
]
)
(187,67:32147221,14725767:1393767,498346,0
$187,67:32147221,14725767
(187,67:32147221,14725767:1393767,498346,0
(187,67:32147221,14725767:1393767,498346,0
g187,67:32403967,14725767
x187,67:33540988,14725767
)
)
$187,67:33540988,14725767
)
)
g187,67:33540988,14725767
(187,67:33540988,14725767:0,623900,267389
(187,67:33540988,14725767:0,0,0
$187,67:33540988,14725767
h187,67:33540988,14725767:0,0,0
$187,67:33540988,14725767
)
g187,67:33540988,14725767
)
g187,67:33540988,14725767
(187,67:33540988,14725767:0,623900,267389
)
g187,67:33540988,14725767
)
(187,67:5873801,15813665:27667187,623900,267389
g187,67:5873801,15813665
(187,67:5873801,15813665:0,623900,267389
g187,67:5873801,15813665
(187,67:5873801,15813665:0,623900,267389
[187,67:5873801,15813665:0,623900,267389
(1,86:5873801,15813665:0,623900,267389
r187,109:5873801,15813665:0,891289,267389
)
]
)
(187,67:5873801,15813665:0,0,0
$187,67:5873801,15813665
h187,67:5873801,15813665:0,0,0
$187,67:5873801,15813665
)
)
g187,67:5873801,15813665
(187,67:5873801,15813665:12664276,623900,267389
(187,67:5873801,15813665:5787145,470298,139537
$187,67:5873801,15813665
(187,67:5873801,15813665:5787145,470298,139537
h187,67:5873801,15813665:0,0,0
x187,67:6132942,15813665
(187,67:6132942,15813665:5528004,470298,139537
(187,67:6132942,15813665:5528004,470298,139537
g187,67:6389688,15813665
x187,67:6903181,15813665
g187,67:7159927,15813665
$187,67:7159927,15813665
x187,67:7470481,15813665
$187,67:7470481,15813665
x187,67:9111824,15813665
x187,67:10413894,15813665
x187,67:11660946,15813665
)
)
)
$187,67:11660946,15813665
)
k187,67:18538077,15813665:6877131
)
g187,67:18538077,15813665
(187,67:18538077,15813665:0,623900,267389
g187,67:18538077,15813665
(187,67:18538077,15813665:0,623900,267389
[187,67:18538077,15813665:0,623900,267389
(1,86:18538077,15813665:0,623900,267389
r187,109:18538077,15813665:0,891289,267389
)
]
)
(187,67:18538077,15813665:0,0,0
$187,67:18538077,15813665
h187,67:18538077,15813665:0,0,0
$187,67:18538077,15813665
)
)
g187,67:18538077,15813665
(187,67:18538077,15813665:13609144,623900,267389
(187,67:18538077,15813665:12719698,498346,139537
$187,67:18538077,15813665
(187,67:18538077,15813665:12719698,498346,139537
h187,67:18538077,15813665:0,0,0
g187,67:18737412,15813665
(187,67:18737412,15813665:1554840,498346,139535
(187,67:18737412,15813665:0,498346,139535
$187,67:19235757,15813665
x187,67:19235757,15813665
$187,67:19235757,15813665
k187,67:18737412,15813665:-498345
)
(187,67:18737412,15813665:1554840,263276,0
g187,67:18936747,15813665
x187,67:19494897,15813665
(187,67:19494897,15813665:-119601,0,0
)
x187,67:20092917,15813665
g187,67:20292252,15813665
)
)
g187,67:20491587,15813665
x187,67:20750728,15813665
(187,67:20750728,15813665:10507047,470298,139537
(187,67:20750728,15813665:10507047,470298,139537
g187,67:21007474,15813665
x187,67:21520967,15813665
g187,67:21777713,15813665
x187,67:22107815,15813665
x187,67:26811774,15813665
x187,67:27105197,15813665
x187,67:28682353,15813665
g187,67:28939099,15813665
x187,67:30617119,15813665
g187,67:30947221,15813665
$187,67:30947221,15813665
x187,67:31257775,15813665
$187,67:31257775,15813665
)
)
)
$187,67:31257775,15813665
)
k187,67:32147221,15813665:889446
)
g187,67:32147221,15813665
(187,67:32147221,15813665:1393767,623900,267389
g187,67:32147221,15813665
(187,67:32147221,15813665:0,623900,267389
[187,67:32147221,15813665:0,623900,267389
(1,86:32147221,15813665:0,623900,267389
r187,109:32147221,15813665:0,891289,267389
)
]
)
(187,67:32147221,15813665:1393767,498346,0
$187,67:32147221,15813665
(187,67:32147221,15813665:1393767,498346,0
(187,67:32147221,15813665:1393767,498346,0
g187,67:32403967,15813665
x187,67:33540988,15813665
)
)
$187,67:33540988,15813665
)
)
g187,67:33540988,15813665
(187,67:33540988,15813665:0,623900,267389
(187,67:33540988,15813665:0,0,0
$187,67:33540988,15813665
h187,67:33540988,15813665:0,0,0
$187,67:33540988,15813665
)
g187,67:33540988,15813665
)
g187,67:33540988,15813665
(187,67:33540988,15813665:0,623900,267389
)
g187,67:33540988,15813665
)
(187,67:5873801,16901563:27667187,623900,267389
g187,67:5873801,16901563
(187,67:5873801,16901563:0,623900,267389
g187,67:5873801,16901563
(187,67:5873801,16901563:0,623900,267389
[187,67:5873801,16901563:0,623900,267389
(1,86:5873801,16901563:0,623900,267389
r187,109:5873801,16901563:0,891289,267389
)
]
)
(187,67:5873801,16901563:0,0,0
$187,67:5873801,16901563
h187,67:5873801,16901563:0,0,0
$187,67:5873801,16901563
)
)
g187,67:5873801,16901563
(187,67:5873801,16901563:12664276,623900,267389
(187,67:5873801,16901563:5026076,470298,139537
$187,67:5873801,16901563
(187,67:5873801,16901563:5026076,470298,139537
h187,67:5873801,16901563:0,0,0
x187,67:6132942,16901563
(187,67:6132942,16901563:4766935,470298,139537
(187,67:6132942,16901563:4766935,470298,139537
g187,67:6389688,16901563
x187,67:6903181,16901563
g187,67:7159927,16901563
$187,67:7159927,16901563
x187,67:7470481,16901563
$187,67:7470481,16901563
x187,67:8396602,16901563
x187,67:10899877,16901563
)
)
)
$187,67:10899877,16901563
)
k187,67:18538077,16901563:7638200
)
g187,67:18538077,16901563
(187,67:18538077,16901563:0,623900,267389
g187,67:18538077,16901563
(187,67:18538077,16901563:0,623900,267389
[187,67:18538077,16901563:0,623900,267389
(1,86:18538077,16901563:0,623900,267389
r187,109:18538077,16901563:0,891289,267389
)
]
)
(187,67:18538077,16901563:0,0,0
$187,67:18538077,16901563
h187,67:18538077,16901563:0,0,0
$187,67:18538077,16901563
)
)
g187,67:18538077,16901563
(187,67:18538077,16901563:13609144,623900,267389
(187,67:18538077,16901563:13352398,498346,139537
$187,67:18538077,16901563
(187,67:18538077,16901563:13352398,498346,139537
h187,67:18538077,16901563:0,0,0
g187,67:18737412,16901563
(187,67:18737412,16901563:1554840,498346,139535
(187,67:18737412,16901563:0,498346,139535
$187,67:19235757,16901563
x187,67:19235757,16901563
$187,67:19235757,16901563
k187,67:18737412,16901563:-498345
)
(187,67:18737412,16901563:1554840,263276,0
g187,67:18936747,16901563
x187,67:19494897,16901563
(187,67:19494897,16901563:-119601,0,0
)
x187,67:20092917,16901563
g187,67:20292252,16901563
)
)
g187,67:20491587,16901563
x187,67:20750728,16901563
(187,67:20750728,16901563:11139747,470298,139537
(187,67:20750728,16901563:11139747,470298,139537
g187,67:21007474,16901563
x187,67:21520967,16901563
g187,67:21777713,16901563
x187,67:22107815,16901563
x187,67:29315053,16901563
g187,67:29571799,16901563
x187,67:31249819,16901563
g187,67:31579921,16901563
$187,67:31579921,16901563
x187,67:31890475,16901563
$187,67:31890475,16901563
)
)
)
$187,67:31890475,16901563
)
k187,67:32147221,16901563:256746
)
g187,67:32147221,16901563
(187,67:32147221,16901563:1393767,623900,267389
g187,67:32147221,16901563
(187,67:32147221,16901563:0,623900,267389
[187,67:32147221,16901563:0,623900,267389
(1,86:32147221,16901563:0,623900,267389
r187,109:32147221,16901563:0,891289,267389
)
]
)
(187,67:32147221,16901563:1393767,498346,0
$187,67:32147221,16901563
(187,67:32147221,16901563:1393767,498346,0
(187,67:32147221,16901563:1393767,498346,0
g187,67:32403967,16901563
x187,67:33540988,16901563
)
)
$187,67:33540988,16901563
)
)
g187,67:33540988,16901563
(187,67:33540988,16901563:0,623900,267389
(187,67:33540988,16901563:0,0,0
$187,67:33540988,16901563
h187,67:33540988,16901563:0,0,0
$187,67:33540988,16901563
)
g187,67:33540988,16901563
)
g187,67:33540988,16901563
(187,67:33540988,16901563:0,623900,267389
)
g187,67:33540988,16901563
)
(187,67:5873801,17989461:27667187,623900,267389
g187,67:5873801,17989461
(187,67:5873801,17989461:0,623900,267389
g187,67:5873801,17989461
(187,67:5873801,17989461:0,623900,267389
[187,67:5873801,17989461:0,623900,267389
(1,86:5873801,17989461:0,623900,267389
r187,109:5873801,17989461:0,891289,267389
)
]
)
(187,67:5873801,17989461:0,0,0
$187,67:5873801,17989461
h187,67:5873801,17989461:0,0,0
$187,67:5873801,17989461
)
)
g187,67:5873801,17989461
(187,67:5873801,17989461:12664276,623900,267389
(187,67:5873801,17989461:12664276,498346,139537
$187,67:5873801,17989461
(187,67:5873801,17989461:12664276,498346,139537
h187,67:5873801,17989461:0,0,0
x187,67:6132942,17989461
(187,67:6132942,17989461:12405135,498346,139537
(187,67:6132942,17989461:12405135,498346,139537
g187,67:6389688,17989461
x187,67:6903181,17989461
g187,67:7159927,17989461
x187,67:8049370,17989461
x187,67:8342793,17989461
x187,67:8874623,17989461
g187,67:9131369,17989461
x187,67:9461471,17989461
x187,67:12652461,17989461
g187,67:12909207,17989461
x187,67:14385500,17989461
x187,67:15999333,17989461
g187,67:16256079,17989461
x187,67:17714031,17989461
g187,67:17970777,17989461
$187,67:17970777,17989461
x187,67:18281331,17989461
$187,67:18281331,17989461
g187,67:18538077,17989461
)
)
)
$187,67:18538077,17989461
)
g187,67:18538077,17989461
)
g187,67:18538077,17989461
(187,67:18538077,17989461:0,623900,267389
g187,67:18538077,17989461
(187,67:18538077,17989461:0,623900,267389
[187,67:18538077,17989461:0,623900,267389
(1,86:18538077,17989461:0,623900,267389
r187,109:18538077,17989461:0,891289,267389
)
]
)
(187,67:18538077,17989461:0,0,0
$187,67:18538077,17989461
h187,67:18538077,17989461:0,0,0
$187,67:18538077,17989461
)
)
g187,67:18538077,17989461
(187,67:18538077,17989461:13609144,623900,267389
(187,67:18538077,17989461:13609144,498346,139537
$187,67:18538077,17989461
(187,67:18538077,17989461:13609144,498346,139537
h187,67:18538077,17989461:0,0,0
g187,67:18737412,17989461
(187,67:18737412,17989461:1554840,498346,139535
(187,67:18737412,17989461:0,498346,139535
$187,67:19235757,17989461
x187,67:19235757,17989461
$187,67:19235757,17989461
k187,67:18737412,17989461:-498345
)
(187,67:18737412,17989461:1554840,263276,0
g187,67:18936747,17989461
x187,67:19494897,17989461
(187,67:19494897,17989461:-119601,0,0
)
x187,67:20092917,17989461
g187,67:20292252,17989461
)
)
g187,67:20491587,17989461
x187,67:20750728,17989461
(187,67:20750728,17989461:11396493,470298,139537
(187,67:20750728,17989461:11396493,470298,139537
g187,67:21007474,17989461
x187,67:21520967,17989461
g187,67:21777713,17989461
x187,67:22107815,17989461
x187,67:29315053,17989461
g187,67:29571799,17989461
x187,67:31249819,17989461
g187,67:31579921,17989461
$187,67:31579921,17989461
x187,67:31890475,17989461
$187,67:31890475,17989461
g187,67:32147221,17989461
)
)
)
$187,67:32147221,17989461
)
g187,67:32147221,17989461
)
g187,67:32147221,17989461
(187,67:32147221,17989461:1393767,623900,267389
k187,67:33540988,17989461:1393767
(187,67:33540988,17989461:0,623900,267389
[187,67:33540988,17989461:0,623900,267389
(1,86:33540988,17989461:0,623900,267389
r187,109:33540988,17989461:0,891289,267389
)
]
)
(187,67:33540988,17989461:0,0,0
$187,67:33540988,17989461
h187,67:33540988,17989461:0,0,0
$187,67:33540988,17989461
)
)
g187,67:33540988,17989461
(187,67:33540988,17989461:0,623900,267389
(187,67:33540988,17989461:0,0,0
$187,67:33540988,17989461
h187,67:33540988,17989461:0,0,0
$187,67:33540988,17989461
)
g187,67:33540988,17989461
)
g187,67:33540988,17989461
(187,67:33540988,17989461:0,623900,267389
)
g187,67:33540988,17989461
)
[187,67:5873801,17989461:27410673,623900,267389
(187,67:5873801,17989461:27410673,623900,267389
(187,67:5873801,17989461:27410673,623900,267389
(187,67:5873801,17989461:27667187,623900,267389
(187,67:5873801,17989461:0,623900,267389
[187,67:5873801,17989461:0,623900,267389
(1,86:5873801,17989461:0,623900,267389
r187,109:5873801,17989461:0,891289,267389
)
]
)
k187,67:33540989,17989461:27667188
)
)
g187,67:33284474,17989461
g187,67:33284474,17989461
)
]
(187,77:7667853,19497647:25616621,498346,139537
(187,72:7667853,19497647:2248526,498346,139537
g187,72:5873801,19497647
g187,70:5873801,19497647
g187,70:5873801,19497647
g187,70:5514991,19497647
(187,70:5514991,19497647:2248526,498346,139537
g187,70:5873801,19497647
x187,70:6663177,19497647
x187,70:6993279,19497647
x187,70:7763517,19497647
)
g187,70:8122327,19497647
g187,72:9916379,19497647
g187,72:9916379,19497647
g187,72:9916379,19497647
g187,72:9557569,19497647
(187,72:9557569,19497647:0,462465,0
g187,72:9557569,19497647
(187,72:9557569,19497647:0,462465,0
k187,72:8999420,19497647:-558149
x187,72:9557569,19497647
)
)
g187,72:9916379,19497647
)
$187,72:9916379,19497647
x187,72:10175520,19497647
$187,72:10175520,19497647
k187,72:10450196,19497647:274676
x187,72:10932596,19497647
k187,72:11207272,19497647:274676
$187,72:11207272,19497647
x187,72:11517826,19497647
$187,72:11517826,19497647
x187,72:11757032,19497647
x187,72:13911886,19497647
x187,72:15765737,19497647
k187,72:16040413,19497647:274676
$187,72:16040413,19497647
k187,72:16298863,19497647:258450
x187,72:16857013,19497647
(187,72:16857013,19497647:-119601,0,0
)
x187,72:17455033,19497647
k187,72:17713484,19497647:258451
$187,72:17713484,19497647
k187,72:17988160,19497647:274676
$187,72:17988160,19497647
x187,72:18247301,19497647
$187,72:18247301,19497647
k187,72:18521977,19497647:274676
x187,72:19004377,19497647
k187,72:19279053,19497647:274676
x187,72:23054532,19497647
x187,72:24609376,19497647
x187,72:26782170,19497647
k187,72:27056846,19497647:274676
x187,72:28733287,19497647
k187,72:29158637,19497647:425350
$187,72:29158637,19497647
x187,72:29469191,19497647
$187,72:29469191,19497647
x187,72:29668530,19497647
k187,72:30058411,19497647:389881
x187,72:31104941,19497647
k187,73:31379617,19497647:274676
$187,73:31379617,19497647
x187,73:31638758,19497647
$187,73:31638758,19497647
k187,73:31913434,19497647:274676
x187,73:32312112,19497647
x187,73:32650988,19497647
k187,73:32925664,19497647:274676
x187,73:33284474,19497647
k187,73:33284474,19497647:0
)
(187,77:7667853,20388937:25616621,498346,139537
x187,77:7978407,20388937
$187,73:7978407,20388937
x187,73:8217613,20388937
x187,73:10372467,20388937
x187,73:12226318,20388937
k187,73:12448198,20388937:221880
x187,73:14048890,20388937
x187,73:14908041,20388937
x187,73:15864868,20388937
x187,73:17300109,20388937
k187,73:17613275,20388937:313166
x187,73:19447193,20388937
k187,73:19672538,20388937:225345
$187,73:19672538,20388937
x187,73:19931679,20388937
$187,73:19931679,20388937
k187,73:20153559,20388937:221880
x187,73:20635959,20388937
k187,73:20857838,20388937:221879
x187,73:22057858,20388937
k187,73:22279738,20388937:221880
x187,73:22638548,20388937
k187,73:22860428,20388937:221880
x187,73:26635907,20388937
x187,73:28190751,20388937
k187,74:22860428,20388937:-19935
x187,74:30363545,20388937
k187,74:30585425,20388937:221880
x187,74:32186117,20388937
x187,74:33045268,20388937
x187,74:33284474,20388937
k187,77:33284474,20388937:0
)
(187,77:7667853,21280227:25616621,538214,209587
x187,77:8624680,21280227
x187,77:9860582,21280227
g187,74:10099788,21280227
x187,74:11776229,21280227
g187,74:12095170,21280227
$187,74:12095170,21280227
x187,74:12405724,21280227
$187,74:12405724,21280227
g187,74:12644930,21280227
x187,74:14163892,21280227
g187,74:14403098,21280227
$187,75:14403098,21280227
x187,75:14999619,21280227
g187,75:15257259,21280227
x187,75:15456598,21280227
(187,75:15456598,21280227:-119601,0,0
)
x187,75:15895147,21280227
g187,75:16094482,21280227
x187,75:16405036,21280227
$187,75:16405036,21280227
g187,75:16644242,21280227
x187,75:17800408,21280227
g187,75:18039614,21280227
x187,75:19636319,21280227
x187,75:20814412,21280227
g187,75:21053618,21280227
$187,75:21053618,21280227
(187,75:21053618,21280227:767454,308974,0
x187,75:21452296,21280227
x187,75:21811106,21280227
)
(187,75:21821072,21387869:288266,346600,101945
x187,75:22046354,21387869
)
x187,75:22898306,21280227
g187,75:23017907,21280227
x187,75:23614428,21280227
x187,75:23951808,21280227
g187,75:24151143,21280227
x187,75:24709293,21280227
g187,75:24908628,21280227
x187,75:25267438,21280227
$187,75:25267438,21280227
g187,75:25506644,21280227
x187,75:26365795,21280227
g187,75:26605001,21280227
x187,75:27362489,21280227
g187,75:27601695,21280227
$187,75:27601695,21280227
x187,75:28518655,21280227
g187,75:28717990,21280227
x187,75:29276140,21280227
g187,75:29475475,21280227
x187,75:29770995,21280227
g187,75:30011408,21280227
x187,75:30569558,21280227
g187,75:30768893,21280227
(187,75:30768893,21280227:598017,498346,0
x187,75:31366910,21280227
)
x187,75:32235614,21280227
$187,75:32235614,21280227
x187,75:32434953,21280227
k187,77:33284474,21280227:849521
g187,77:33284474,21280227
)
(187,80:7667853,22726675:25616621,538214,179404
(187,77:7667853,22726675:0,462465,0
g187,77:7667853,22726675
g187,77:7667853,22726675
g187,77:7309043,22726675
(187,77:7309043,22726675:0,462465,0
g187,77:7309043,22726675
(187,77:7309043,22726675:0,462465,0
k187,77:6750894,22726675:-558149
x187,77:7309043,22726675
)
)
g187,77:7667853,22726675
)
$187,77:7667853,22726675
x187,77:7926994,22726675
$187,77:7926994,22726675
k187,77:8195339,22726675:268345
x187,77:8677739,22726675
k187,77:8946083,22726675:268344
$187,77:8946083,22726675
x187,77:9256637,22726675
$187,77:9256637,22726675
x187,77:9495843,22726675
x187,77:11650697,22726675
x187,77:13504548,22726675
k187,77:13772893,22726675:268345
$187,77:13772893,22726675
(187,77:13772893,22726675:1554840,498346,139535
(187,77:13772893,22726675:0,498346,139535
$187,77:14271238,22726675
x187,77:14271238,22726675
$187,77:14271238,22726675
k187,77:13772893,22726675:-498345
)
(187,77:13772893,22726675:1554840,263276,0
g187,77:13972228,22726675
x187,77:14530378,22726675
(187,77:14530378,22726675:-119601,0,0
)
x187,77:15128398,22726675
g187,77:15327733,22726675
)
)
$187,77:15327733,22726675
k187,77:15596077,22726675:268344
$187,77:15596077,22726675
x187,77:15855218,22726675
$187,77:15855218,22726675
k187,77:16123563,22726675:268345
x187,77:16605963,22726675
k187,77:16874307,22726675:268344
x187,77:20649786,22726675
x187,77:23765453,22726675
k187,77:24033798,22726675:268345
x187,77:25710239,22726675
k187,77:26116596,22726675:406357
$187,77:26116596,22726675
x187,77:26427150,22726675
$187,77:26427150,22726675
x187,77:26626489,22726675
k187,77:27003707,22726675:377218
x187,77:29423681,22726675
k187,78:29692025,22726675:268344
x187,78:31007663,22726675
k187,78:31276008,22726675:268345
$187,78:31276008,22726675
x187,78:31840235,22726675
k187,78:32088134,22726675:247899
x187,78:32287473,22726675
(187,78:32287473,22726675:-119601,0,0
)
x187,78:32726022,22726675
k187,78:32973920,22726675:247898
x187,78:33284474,22726675
$187,78:33284474,22726675
k187,80:33284474,22726675:0
)
(187,80:7667853,23617965:25616621,538214,179404
x187,80:8824019,23617965
k187,78:9120032,23617965:296013
$187,78:9120032,23617965
x187,78:9716553,23617965
k187,78:10068870,23617965:294012
x187,78:10268209,23617965
(187,78:10268209,23617965:-119601,0,0
)
x187,78:10706758,23617965
k187,78:11000770,23617965:294012
x187,78:11311324,23617965
$187,78:11311324,23617965
x187,78:11510663,23617965
k187,78:12000025,23617965:489362
x187,78:13833943,23617965
k187,78:14144158,23617965:310215
$187,78:14144158,23617965
x187,78:14403299,23617965
$187,78:14403299,23617965
k187,78:14699312,23617965:296013
x187,78:15181712,23617965
k187,78:15477725,23617965:296013
x187,78:15836535,23617965
k187,78:16132548,23617965:296013
$187,78:16132548,23617965
x187,78:16443102,23617965
$187,78:16443102,23617965
x187,78:16682308,23617965
x187,78:18837162,23617965
x187,78:20691013,23617965
k187,78:20987026,23617965:296013
x187,78:25838937,23617965
k187,78:26149152,23617965:310215
x187,78:27225583,23617965
k187,78:27521596,23617965:296013
x187,78:28558159,23617965
k187,78:28854172,23617965:296013
x187,78:29212982,23617965
k187,78:29508995,23617965:296013
x187,78:33284474,23617965
k187,80:33284474,23617965:0
)
(187,80:7667853,24509255:25616621,479268,139537
x187,80:10783520,24509255
g187,78:11022726,24509255
x187,78:12298495,24509255
k187,80:33284475,24509255:20985980
g187,80:33284475,24509255
)
(187,87:7667853,25955703:25616621,598293,192273
(187,80:7667853,25955703:0,462465,0
g187,80:7667853,25955703
g187,80:7667853,25955703
g187,80:7309043,25955703
(187,80:7309043,25955703:0,462465,0
g187,80:7309043,25955703
(187,80:7309043,25955703:0,462465,0
k187,80:6750894,25955703:-558149
x187,80:7309043,25955703
)
)
g187,80:7667853,25955703
)
$187,80:7667853,25955703
x187,80:7926994,25955703
$187,80:7926994,25955703
k187,80:8196242,25955703:269248
x187,80:8678642,25955703
k187,80:8947891,25955703:269249
$187,80:8947891,25955703
x187,80:9258445,25955703
$187,80:9258445,25955703
x187,80:9497651,25955703
x187,80:12714982,25955703
k187,80:12984230,25955703:269248
$187,80:12984230,25955703
(187,80:12984230,25955703:1554840,498346,139535
(187,80:12984230,25955703:0,498346,139535
$187,80:13482575,25955703
x187,80:13482575,25955703
$187,80:13482575,25955703
k187,80:12984230,25955703:-498345
)
(187,80:12984230,25955703:1554840,263276,0
g187,80:13183565,25955703
x187,80:13741715,25955703
(187,80:13741715,25955703:-119601,0,0
)
x187,80:14339735,25955703
g187,80:14539070,25955703
)
)
$187,80:14539070,25955703
k187,80:14808319,25955703:269249
$187,80:14808319,25955703
x187,80:15067460,25955703
$187,80:15067460,25955703
k187,80:15336708,25955703:269248
x187,80:15819108,25955703
k187,80:16088357,25955703:269249
x187,80:19863836,25955703
x187,80:21418680,25955703
x187,80:23591474,25955703
k187,80:23860722,25955703:269248
x187,80:25537163,25955703
k187,80:25946231,25955703:409068
$187,80:25946231,25955703
x187,80:26256785,25955703
$187,80:26256785,25955703
x187,80:26456124,25955703
k187,80:26835150,25955703:379026
x187,80:29592007,25955703
k187,81:29861256,25955703:269249
x187,81:31940361,25955703
k187,81:32209609,25955703:269248
$187,81:32209609,25955703
x187,81:32722506,25955703
[187,81:32722506,26147976:362629,790566,0
(187,81:32773835,25695285:311300,337875,0
x187,81:33052367,25695285
)
(187,81:32722506,26147976:311300,337875,0
x187,81:33001038,26147976
)
]
$187,81:33085135,25955703
x187,81:33284474,25955703
k187,81:33284474,25955703:0
)
(187,87:7667853,26846993:25616621,598293,192273
x187,87:8180750,26846993
[187,81:8180750,27039266:362629,790566,0
(187,81:8232079,26586575:311300,337875,0
x187,81:8510611,26586575
)
(187,81:8180750,27039266:311300,337875,0
x187,81:8459282,27039266
)
]
$187,81:8543379,26846993
k187,81:8872409,26846993:329030
x187,81:10028575,26846993
k187,81:10357605,26846993:329030
x187,81:13234066,26846993
x187,81:13493206,26846993
k187,81:13822236,26846993:329030
$187,81:13822236,26846993
x187,81:14132790,26846993
(187,81:14132790,26954635:311300,337875,0
x187,81:14411322,26954635
)
$187,81:14444090,26846993
k187,81:14773120,26846993:329030
x187,81:15710014,26846993
x187,81:16407699,26846993
k187,81:16736729,26846993:329030
x187,81:17334746,26846993
k187,81:17663776,26846993:329030
x187,81:19689060,26846993
k187,82:20018090,26846993:329030
x187,82:20376900,26846993
x187,82:20576239,26846993
k187,82:21164652,26846993:588413
x187,82:22400553,26846993
k187,82:22729583,26846993:329030
x187,82:27382155,26846993
k187,82:27711185,26846993:329030
$187,83:27711185,26846993
x187,83:27970326,26846993
k187,83:28319365,26846993:349039
x187,83:28518704,26846993
k187,83:28867744,26846993:349040
x187,83:29380641,26846993
[187,83:29380641,27039266:362629,790566,0
(187,83:29431970,26586575:311300,337875,0
x187,83:29710502,26586575
)
(187,83:29380641,27039266:311300,337875,0
x187,83:29659173,27039266
)
]
k187,83:30092309,26846993:349039
x187,83:30650459,26846993
(187,83:30650459,26846993:-119601,0,0
)
x187,83:31248479,26846993
k187,83:31597518,26846993:349039
x187,83:32110415,26846993
[187,83:32110415,27039266:362629,790566,0
(187,83:32161744,26586575:311300,337875,0
x187,83:32440276,26586575
)
(187,83:32110415,27039266:311300,337875,0
x187,83:32388947,27039266
)
]
$187,83:32473044,26846993
k187,83:32802074,26846993:329030
x187,83:33284474,26846993
k187,83:33284474,26846993:0
)
(187,87:7667853,27738283:25616621,598293,192273
x187,87:7978407,27738283
(187,83:7978407,27845925:311300,337875,0
x187,83:8256939,27845925
)
$187,83:8289707,27738283
x187,83:8528913,27738283
x187,83:11945583,27738283
k187,83:12324668,27738283:379085
x187,83:13843630,27738283
k187,83:14194740,27738283:351110
$187,84:14194740,27738283
x187,84:14707637,27738283
[187,84:14707637,27930556:362629,790566,0
(187,84:14758966,27477865:311300,337875,0
x187,84:15037498,27477865
)
(187,84:14707637,27930556:311300,337875,0
x187,84:14986169,27930556
)
]
k187,84:15456105,27738283:385839
x187,84:15655444,27738283
(187,84:15655444,27738283:-119601,0,0
)
x187,84:16093993,27738283
k187,84:16479831,27738283:385838
x187,84:16790385,27738283
(187,84:16790385,27845925:311300,337875,0
x187,84:17068917,27845925
)
$187,84:17101685,27738283
x187,84:17301024,27738283
k187,84:17680109,27738283:379085
x187,84:18756540,27738283
k187,84:19107650,27738283:351110
x187,84:20144213,27738283
k187,84:20495323,27738283:351110
x187,84:24031596,27738283
k187,84:24382706,27738283:351110
x187,84:25937550,27738283
x187,84:28110344,27738283
k187,84:28461454,27738283:351110
x187,84:30137895,27738283
k187,85:30792548,27738283:654653
$187,85:30792548,27738283
x187,85:31103102,27738283
(187,85:31103102,27845925:311300,337875,0
x187,85:31381634,27845925
)
$187,85:31414402,27738283
k187,85:31765512,27738283:351110
x187,85:33284474,27738283
k187,85:33284474,27738283:0
)
(187,87:7667853,28629573:25616621,598293,192273
(187,85:7667853,28629573:767454,308974,0
x187,85:8066531,28629573
x187,85:8425341,28629573
)
(187,85:8435307,28737215:311300,337875,0
x187,85:8713839,28737215
)
x187,85:9336236,28629573
(187,85:9336236,28737215:311300,337875,0
x187,85:9614768,28737215
)
x187,85:9846875,28629573
g187,85:9966476,28629573
x187,85:10479373,28629573
[187,85:10479373,28821846:362629,790566,0
(187,85:10530702,28369155:311300,337875,0
x187,85:10809234,28369155
)
(187,85:10479373,28821846:311300,337875,0
x187,85:10757905,28821846
)
]
x187,85:11121077,28629573
g187,85:11320412,28629573
x187,85:11878562,28629573
g187,85:12077897,28629573
x187,85:12436707,28629573
$187,85:12436707,28629573
g187,85:12675913,28629573
x187,85:13832079,28629573
g187,85:14071285,28629573
$187,85:14071285,28629573
(187,85:14071285,28629573:767454,308974,0
x187,85:14469963,28629573
x187,85:14828773,28629573
)
(187,85:14838739,28737215:311300,337875,0
x187,85:15117271,28737215
)
x187,85:15739668,28629573
(187,85:15739668,28737215:311300,337875,0
x187,85:16018200,28737215
)
x187,85:16250307,28629573
g187,85:16369908,28629573
x187,85:16882805,28629573
[187,85:16882805,28821846:362629,790566,0
(187,85:16934134,28369155:311300,337875,0
x187,85:17212666,28369155
)
(187,85:16882805,28821846:311300,337875,0
x187,85:17161337,28821846
)
]
x187,85:17524509,28629573
g187,85:17723844,28629573
x187,85:18281994,28629573
g187,85:18481329,28629573
x187,85:18840139,28629573
$187,85:18840139,28629573
x187,85:19039478,28629573
k187,87:33284474,28629573:14244996
g187,87:33284474,28629573
)
(187,95:7667853,30076020:25616621,498346,139537
(187,87:7667853,30076020:0,462465,0
g187,87:7667853,30076020
g187,87:7667853,30076020
g187,87:7309043,30076020
(187,87:7309043,30076020:0,462465,0
g187,87:7309043,30076020
(187,87:7309043,30076020:0,462465,0
k187,87:6750894,30076020:-558149
x187,87:7309043,30076020
)
)
g187,87:7667853,30076020
)
$187,87:7667853,30076020
x187,87:7926994,30076020
$187,87:7926994,30076020
k187,87:8102936,30076020:175942
x187,87:8585336,30076020
k187,87:8761277,30076020:175941
x187,87:10557321,30076020
k187,87:10733263,30076020:175942
x187,87:14508742,30076020
x187,87:16344654,30076020
x187,87:17660291,30076020
k187,87:17836233,30076020:175942
x187,87:19512674,30076020
k187,87:19810527,30076020:297853
$187,87:19810527,30076020
x187,87:20121081,30076020
$187,87:20121081,30076020
k187,87:20297022,30076020:175941
$187,87:20297022,30076020
(187,87:20297022,30076020:1554840,498346,139535
(187,87:20297022,30076020:0,498346,139535
$187,87:20795367,30076020
x187,87:20795367,30076020
$187,87:20795367,30076020
k187,87:20297022,30076020:-498345
)
(187,87:20297022,30076020:1554840,263276,0
g187,87:20496357,30076020
x187,87:21054507,30076020
(187,87:21054507,30076020:-119601,0,0
)
x187,87:21652527,30076020
g187,87:21851862,30076020
)
)
$187,87:21851862,30076020
k187,87:22027804,30076020:175942
$187,87:22027804,30076020
x187,87:22286945,30076020
$187,87:22286945,30076020
k187,87:22462887,30076020:175942
x187,87:22945287,30076020
k187,87:23121228,30076020:175941
x187,87:26896707,30076020
x187,87:28451551,30076020
x187,87:30624345,30076020
k187,87:30800287,30076020:175942
x187,87:32476728,30076020
k187,87:32774581,30076020:297853
$187,87:32774581,30076020
x187,87:33085135,30076020
$187,87:33085135,30076020
x187,87:33284474,30076020
k187,87:33284474,30076020:0
)
(187,95:7667853,30967310:25616621,498346,139537
x187,95:10424710,30967310
k187,88:10650218,30967310:225508
x187,88:15302790,30967310
k187,88:15528298,30967310:225508
$187,88:15528298,30967310
x187,88:15787439,30967310
(187,88:15787439,31074952:311300,337875,0
x187,88:16065971,31074952
)
$187,88:16098739,30967310
k187,88:16324246,30967310:225507
x187,88:17261140,30967310
x187,88:17958825,30967310
k187,88:18184333,30967310:225508
x187,88:18782350,30967310
k187,88:19007858,30967310:225508
x187,88:21033142,30967310
k187,88:21258650,30967310:225508
x187,88:21976270,30967310
k187,89:22201777,30967310:225507
x187,89:23357943,30967310
k187,89:23583451,30967310:225508
x187,89:26459912,30967310
x187,89:26719052,30967310
k187,89:26944560,30967310:225508
$187,90:26944560,30967310
x187,90:27255114,30967310
(187,90:27255114,31074952:311300,337875,0
x187,90:27533646,31074952
)
$187,90:27566414,30967310
k187,90:27791922,30967310:225508
x187,90:28728816,30967310
x187,90:29426501,30967310
k187,90:29652008,30967310:225507
x187,90:30250025,30967310
k187,90:30475533,30967310:225508
x187,90:32500817,30967310
k187,90:32726325,30967310:225508
x187,90:33085135,30967310
x187,90:33284474,30967310
k187,90:33284474,30967310:0
)
(187,95:7667853,31858600:25616621,598293,192273
x187,95:8903754,31858600
k187,90:9122557,31858600:218803
x187,90:13775129,31858600
k187,90:13993931,31858600:218802
$187,91:13993931,31858600
x187,91:14253072,31858600
(187,91:14253072,31966242:311300,337875,0
x187,91:14531604,31966242
)
$187,91:14564372,31858600
k187,91:14783175,31858600:218803
x187,91:15265575,31858600
k187,91:15484378,31858600:218803
x187,91:17280422,31858600
k187,91:17499225,31858600:218803
x187,91:21274704,31858600
x187,91:23110616,31858600
x187,91:24426253,31858600
k187,91:24645055,31858600:218802
x187,91:26164017,31858600
k187,91:26382820,31858600:218803
x187,91:27140308,31858600
k187,91:27359111,31858600:218803
x187,91:27717921,31858600
x187,91:30692057,31858600
k187,91:30910860,31858600:218803
x187,91:31488943,31858600
k187,91:31707745,31858600:218802
$187,91:31707745,31858600
x187,91:32220642,31858600
[187,91:32220642,32050873:362629,790566,0
(187,91:32271971,31598182:311300,337875,0
x187,91:32550503,31598182
)
(187,91:32220642,32050873:311300,337875,0
x187,91:32499174,32050873
)
]
$187,91:32583271,31858600
k187,91:32802074,31858600:218803
x187,91:33284474,31858600
k187,91:33284474,31858600:0
)
(187,95:7667853,32749890:25616621,598293,192273
x187,95:10344975,32749890
k187,91:10582731,32749890:237756
x187,91:11340219,32749890
k187,91:11577612,32749890:237393
x187,91:11936422,32749890
x187,91:14910558,32749890
k187,91:15147952,32749890:237394
x187,91:15726035,32749890
k187,91:15963428,32749890:237393
$187,91:15963428,32749890
x187,91:16476325,32749890
[187,91:16476325,32942163:362629,790566,0
(187,91:16527654,32489472:311300,337875,0
x187,91:16806186,32489472
)
(187,91:16476325,32942163:311300,337875,0
x187,91:16754857,32942163
)
]
$187,91:16838954,32749890
k187,91:17076348,32749890:237394
x187,91:20034539,32749890
k187,91:20271932,32749890:237393
$187,91:20271932,32749890
x187,91:21462582,32749890
[187,91:21462582,32942163:362629,790566,0
(187,91:21513911,32489472:311300,337875,0
x187,91:21792443,32489472
)
(187,91:21462582,32942163:311300,337875,0
x187,91:21741114,32942163
)
]
x187,91:22024550,32749890
k187,91:22144151,32749890:119601
(187,91:22144151,32749890:1194041,410069,0
(187,91:22144151,32749890:1194041,410069,0
(187,91:22144151,32749890:1194041,410069,0
x187,91:23338192,32749890
)
)
)
x187,91:23617267,32749890
$187,91:23617267,32749890
k187,91:23854661,32749890:237394
x187,91:24337061,32749890
k187,91:24574454,32749890:237393
x187,91:27006389,32749890
k187,91:27244145,32749890:237756
x187,91:28400311,32749890
k187,91:28637705,32749890:237394
x187,91:29714135,32749890
k187,91:29951528,32749890:237393
x187,91:30310338,32749890
x187,91:33284474,32749890
k187,91:33284474,32749890:0
)
(187,95:7667853,33641180:25616621,598293,192273
x187,95:8245936,33641180
k187,91:8462130,33641180:216194
$187,91:8462130,33641180
x187,91:8975027,33641180
(187,91:8975027,33748822:311300,337875,0
x187,91:9253559,33748822
)
$187,91:9286327,33641180
k187,91:9502522,33641180:216195
x187,91:10905868,33641180
x187,91:11906549,33641180
k187,91:12122743,33641180:216194
$187,91:12122743,33641180
x187,91:13313393,33641180
[187,91:13313393,33833453:362629,790566,0
(187,91:13364722,33380762:311300,337875,0
x187,91:13643254,33380762
)
(187,91:13313393,33833453:311300,337875,0
x187,91:13591925,33833453
)
]
x187,91:13875361,33641180
k187,91:13994962,33641180:119601
(187,91:13994962,33641180:1194041,410069,0
(187,91:13994962,33641180:1194041,410069,0
(187,91:13994962,33641180:1194041,410069,0
x187,91:15189003,33641180
)
)
)
x187,91:15468078,33641180
$187,91:15468078,33641180
x187,91:15667417,33641180
k187,91:15978688,33641180:311271
x187,91:17364095,33641180
k187,91:17584891,33641180:220796
x187,91:18745044,33641180
k187,91:18961239,33641180:216195
x187,91:23613811,33641180
k187,92:23830005,33641180:216194
x187,92:24312405,33641180
k187,92:24528600,33641180:216195
x187,92:25565163,33641180
k187,92:25781357,33641180:216194
x187,92:29556836,33641180
x187,92:31111680,33641180
x187,92:33284474,33641180
k187,92:33284474,33641180:0
)
(187,95:7667853,34532470:25616621,498346,139537
x187,95:9344294,34532470
k187,92:9773536,34532470:429242
$187,92:9773536,34532470
x187,92:10084090,34532470
$187,92:10084090,34532470
k187,92:10360063,34532470:275973
x187,92:11879025,34532470
k187,92:12154998,34532470:275973
x187,92:13151693,34532470
k187,92:13427666,34532470:275973
x187,92:13826344,34532470
k187,93:13427666,34532470:-19935
x187,93:14803104,34532470
x187,93:15181847,34532470
x187,93:15801791,34532470
k187,93:16077764,34532470:275973
x187,93:16655847,34532470
k187,93:16931820,34532470:275973
x187,93:19945826,34532470
k187,93:20221800,34532470:275974
x187,93:20819817,34532470
k187,93:21095790,34532470:275973
x187,93:22092485,34532470
k187,93:22368458,34532470:275973
x187,93:23610340,34532470
k187,93:23886313,34532470:275973
x187,93:25682357,34532470
k187,93:25958330,34532470:275973
x187,93:26440730,34532470
k187,93:26716703,34532470:275973
$187,93:26716703,34532470
x187,93:27075513,34532470
$187,93:27075513,34532470
k187,93:27351486,34532470:275973
x187,93:28507652,34532470
k187,93:28783625,34532470:275973
x187,93:29780320,34532470
k187,93:30056293,34532470:275973
x187,93:30454971,34532470
x187,93:31431731,34532470
x187,93:31810474,34532470
x187,93:32430418,34532470
k187,93:32706391,34532470:275973
x187,93:33284474,34532470
k187,93:33284474,34532470:0
)
(187,95:7667853,35423760:25616621,498346,139537
x187,95:10681859,35423760
g187,94:10921065,35423760
x187,94:11519082,35423760
g187,94:11758288,35423760
x187,94:12754983,35423760
g187,94:12994189,35423760
x187,94:15071300,35423760
g187,94:15310506,35423760
x187,94:17106550,35423760
g187,94:17345756,35423760
x187,94:17828156,35423760
g187,94:18067362,35423760
$187,94:18067362,35423760
x187,94:18426172,35423760
$187,94:18426172,35423760
x187,94:18625511,35423760
k187,95:33284474,35423760:14658963
g187,95:33284474,35423760
)
(187,96:5873801,36315050:27410673,484396,0
h187,96:5873801,36315050:1114112,0,0
h187,96:6987913,36315050:0,0,0
k187,96:32008697,36315050:25020784
g187,96:32726318,36315050
(187,96:32726318,36315050:558155,484396,0
(187,96:32726318,36315050:558155,484396,0
k187,96:32763894,36315050:37576
r187,109:32790108,36315050:26214,484396,0
[187,96:32790108,36315050:430576,484396,0
]
r187,109:33246898,36315050:26214,484396,0
k187,96:33284473,36315050:37575
)
)
g187,96:33284473,36315050
g187,96:33284473,36315050
)
(187,101:5873801,37778831:27410673,538214,179404
h187,98:5873801,37778831:1114112,0,0
x187,98:8387272,37778831
k187,98:8682600,37778831:295328
x187,98:9723149,37778831
x187,98:10703895,37778831
k187,98:11013254,37778831:309359
x187,98:12328892,37778831
k187,98:12624220,37778831:295328
x187,98:13222237,37778831
k187,98:13517565,37778831:295328
x187,98:14593995,37778831
x187,98:15752154,37778831
k187,98:16047482,37778831:295328
x187,98:17044177,37778831
k187,98:17339506,37778831:295329
x187,98:18096994,37778831
x187,98:19615957,37778831
k187,98:19911285,37778831:295328
x187,98:20489368,37778831
k187,98:20784696,37778831:295328
x187,98:21661788,37778831
x187,98:23138890,37778831
k187,98:23434218,37778831:295328
x187,98:24510648,37778831
x187,98:25276109,37778831
x187,98:26970491,37778831
k187,98:27265820,37778831:295329
x187,98:27863837,37778831
x187,98:29743602,37778831
k187,98:30038930,37778831:295328
x187,98:31195096,37778831
k187,98:31490424,37778831:295328
x187,98:32646590,37778831
x187,98:33284474,37778831
k187,101:33284474,37778831:0
)
(187,101:5873801,38670121:27410673,538214,179404
x187,101:7109703,38670121
x187,101:8425340,38670121
x187,101:8684480,38670121
k187,98:8884871,38670121:200391
x187,98:9843691,38670121
k187,98:10044083,38670121:200392
x187,98:11080646,38670121
k187,98:11281037,38670121:200391
x187,98:11881047,38670121
x187,98:13435891,38670121
k187,98:13636283,38670121:200392
x187,98:14274168,38670121
k187,98:14474559,38670121:200391
x187,98:15351651,38670121
x187,98:16828753,38670121
k187,98:17029144,38670121:200391
x187,98:18105574,38670121
x187,98:18871035,38670121
x187,98:20565417,38670121
k187,98:20765809,38670121:200392
x187,98:21563165,38670121
x187,98:22601721,38670121
x187,98:22960531,38670121
x187,98:23259538,38670121
x187,98:24575175,38670121
x187,98:24834315,38670121
k187,98:25034706,38670121:200391
x187,98:26190872,38670121
k187,98:26391264,38670121:200392
x187,98:27356064,38670121
x187,98:28591966,38670121
x187,98:29907603,38670121
x187,98:30366082,38670121
k187,98:30672085,38670121:306003
x187,98:31409639,38670121
k187,99:30672085,38670121:-59803
x187,99:31668778,38670121
k187,99:31869169,38670121:200391
x187,99:32626657,38670121
x187,99:32985467,38670121
x187,99:33284474,38670121
k187,99:33284474,38670121:0
)
(187,101:5873801,39561411:27410673,538214,179404
x187,101:6914350,39561411
x187,99:7811374,39561411
k187,99:8139251,39561411:327877
x187,99:9474823,39561411
k187,99:9802701,39561411:327878
x187,99:11361531,39561411
k187,99:11689408,39561411:327877
x187,99:12267491,39561411
k187,99:12595368,39561411:327877
x187,99:14194066,39561411
k187,99:14521943,39561411:327877
x187,99:15121953,39561411
x187,99:15680102,39561411
x187,99:16916004,39561411
x187,99:18678160,39561411
k187,99:19263115,39561411:584955
x187,99:20897694,39561411
k187,99:21225571,39561411:327877
x187,99:22102663,39561411
x187,99:23579765,39561411
k187,99:23907643,39561411:327878
x187,99:24984073,39561411
x187,99:25749534,39561411
x187,99:27443916,39561411
k187,99:27771793,39561411:327877
x187,99:28569149,39561411
x187,99:29607705,39561411
x187,99:29966515,39561411
x187,99:30265522,39561411
x187,99:31581159,39561411
x187,99:31840299,39561411
k187,99:32168176,39561411:327877
x187,99:33045268,39561411
x187,99:33284474,39561411
k187,101:33284474,39561411:0
)
(187,101:5873801,40452701:27410673,538214,179404
x187,101:7350903,40452701
k187,99:7605351,40452701:254448
x187,99:8681781,40452701
x187,99:9447242,40452701
x187,99:11141624,40452701
k187,99:11396073,40452701:254449
x187,99:12360873,40452701
x187,99:13596775,40452701
x187,99:14912412,40452701
x187,99:15370891,40452701
k187,99:15629149,40452701:258258
x187,99:19404628,40452701
x187,99:22621959,40452701
k187,99:22876407,40452701:254448
x187,99:24032573,40452701
k187,99:24287022,40452701:254449
x187,99:28062501,40452701
x187,99:30217355,40452701
x187,99:32071206,40452701
k187,99:32325654,40452701:254448
x187,99:33284474,40452701
k187,99:33284474,40452701:0
)
(187,101:5873801,41343991:27410673,538214,179404
x187,101:6473811,41343991
x187,101:8227994,41343991
k187,99:8507649,41343991:279655
x187,99:9025930,41343991
x187,99:9324937,41343991
k187,99:9596503,41343991:271566
x187,99:10672933,41343991
k187,99:10944499,41343991:271566
x187,99:12020929,41343991
x187,99:13655508,41343991
k187,99:13927073,41343991:271565
x187,99:14527083,41343991
x187,99:15970297,41343991
k187,99:16241863,41343991:271566
x187,99:17101014,41343991
k187,99:17372580,41343991:271566
x187,99:18130068,41343991
k187,99:18401633,41343991:271565
x187,99:19922589,41343991
k187,99:20194155,41343991:271566
x187,99:20772238,41343991
k187,99:21043804,41343991:271566
x187,99:22120234,41343991
x187,99:22885695,41343991
x187,99:24580077,41343991
k187,99:24851642,41343991:271565
x187,99:25130717,41343991
x187,99:25888205,41343991
x187,99:26510142,41343991
k187,99:26781708,41343991:271566
x187,99:26981047,41343991
(187,99:26981047,41343991:717620,462465,0
x187,99:27698667,41343991
)
x187,99:28097345,41343991
k187,99:28513365,41343991:416020
x187,99:29450258,41343991
k187,100:29721823,41343991:271565
x187,100:30080633,41343991
x187,100:30439443,41343991
x187,100:32434825,41343991
k187,100:32706391,41343991:271566
x187,100:33284474,41343991
k187,100:33284474,41343991:0
)
(187,101:5873801,42235281:27410673,498346,139537
x187,101:7472499,42235281
g187,100:7711705,42235281
x187,100:8194105,42235281
g187,100:8433311,42235281
x187,100:9370205,42235281
x187,100:10067890,42235281
g187,100:10307096,42235281
x187,100:10905113,42235281
g187,100:11144319,42235281
x187,100:11662600,42235281
x187,100:11961607,42235281
x187,100:12878566,42235281
g187,100:13117772,42235281
x187,100:13476582,42235281
x187,100:13675921,42235281
k187,101:33284473,42235281:19608552
g187,101:33284473,42235281
)
(187,103:5873801,43126571:27410673,498346,139537
h187,102:5873801,43126571:1114112,0,0
x187,102:7456360,43126571
x187,102:8036435,43126571
g187,102:8275641,43126571
x187,102:9834471,43126571
g187,102:10073677,43126571
x187,102:10755416,43126571
x187,102:12170722,43126571
g187,102:12409928,43126571
x187,102:14172083,43126571
g187,102:14411289,43126571
x187,102:14929570,43126571
x187,102:15228577,43126571
g187,102:15467783,43126571
x187,102:16544213,43126571
g187,102:16783419,43126571
x187,102:18200719,43126571
g187,102:18439925,43126571
x187,102:20076498,43126571
g187,102:20315704,43126571
x187,102:20594779,43126571
x187,102:21352267,43126571
x187,102:21974204,43126571
g187,102:22213410,43126571
x187,102:22791493,43126571
g187,102:23030699,43126571
x187,102:27186916,43126571
k187,103:33284474,43126571:6097558
g187,103:33284474,43126571
)
(187,106:5873801,44521019:27410673,538214,179404
(187,105:5873801,44521019:0,0,0
(187,105:5873801,43629729:0,0,0
)
)
x187,105:9103067,44521019
k187,104:5873801,44521019:0
k187,104:9512586,44521019:409519
x187,104:10567080,44521019
k187,104:10976599,44521019:409519
x187,104:11255674,44521019
x187,104:14630057,44521019
k187,104:15039576,44521019:409519
x187,104:15704366,44521019
k187,104:16113886,44521019:409520
x187,104:20192030,44521019
k187,104:20601549,44521019:409519
x187,104:23689385,44521019
k187,104:24098904,44521019:409519
x187,104:24786618,44521019
k187,104:25196137,44521019:409519
x187,104:25980131,44521019
x187,104:27607720,44521019
k187,104:28017239,44521019:409519
x187,104:29814465,44521019
x187,104:30322778,44521019
k187,104:30714513,44521019:391735
x187,104:32553399,44521019
k187,105:32917693,44521019:364294
x187,105:33284474,44521019
k187,105:33284474,44521019:0
)
(187,106:5873801,45412309:27410673,498346,139537
x187,106:6203903,45412309
x187,105:7771890,45412309
x187,105:8963926,45412309
g187,105:9220672,45412309
$187,105:9220672,45412309
x187,105:9531226,45412309
$187,105:9531226,45412309
g187,105:9787972,45412309
x187,105:10411499,45412309
g187,105:10668245,45412309
x187,105:12736968,45412309
g187,105:12993714,45412309
x187,105:14130735,45412309
g187,105:14387481,45412309
x187,105:14754262,45412309
g187,105:15011008,45412309
x187,105:15552009,45412309
x187,105:19650784,45412309
g187,105:19907530,45412309
$187,105:19907530,45412309
x187,105:20166671,45412309
g187,105:20366006,45412309
x187,105:20565345,45412309
g187,105:20764680,45412309
x187,105:21328907,45412309
g187,105:21528242,45412309
x187,105:22086392,45412309
(187,105:22086392,45412309:-119601,0,0
)
x187,105:22684412,45412309
g187,105:22883747,45412309
x187,105:23480268,45412309
$187,105:23538573,45412309
x187,105:23758641,45412309
k187,106:33284474,45412309:9525833
g187,106:33284474,45412309
)
]
(187,109:5873801,47378389:27410673,462465,0
(187,109:5873801,47378389:27410673,462465,0
k187,109:19220327,47378389:13346526
x187,109:19937947,47378389
k187,109:33284473,47378389:13346526
)
)
]
]
]
!53201
}40
Input:190:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\table_cons_relations.tex
Input:191:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\appl_condition.tex
Input:192:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_rules.tex
!261
{41
[192,6:4736286,47378389:28548188,42642103,0
(192,6:4736286,4736286:0,0,0
[192,6:0,4736286:0,0,0
(192,6:0,0:0,0,0
(192,6:0,4736286:0,0,0
k192,6:0,4736286:4736286
)
g192,6:0,0
)
]
)
[192,6:4736286,4736286:0,0,0
(192,6:4736286,4155173:0,0,0
k192,6:4736286,4155173:-1071734
)
]
[192,6:4736286,47378389:28548188,42642103,0
[192,6:5873801,47378389:27410673,43157435,0
[192,6:5873801,5007386:27410673,786432,0
(192,6:5873801,5007386:27410673,0,0
h192,6:5873801,5007386:27410673,0,0
)
]
[192,6:5873801,45412309:27410673,38766523,0
[189,5:5873801,14768241:27410673,8122455,0
[189,5:5873801,14768241:27410673,8122455,0
(189,4:5873801,13082054:27410673,6436268,0
k189,4:5903603,13082054:29802
h189,3:5903603,13082054:0,0,0
(189,3:5903603,13082054:27351069,6436268,0
(189,3:5903603,13082054:27351069,6436268,0
(189,3:5903603,13082054:27351136,6436285,0
(189,3:5903603,13082054:27351136,6436285,0
(189,3:5903603,13082054:0,6436285,0
(189,3:5903603,13082054:0,6436285,0
(189,3:5903603,13082054:27351136,6436285,0
)
k189,3:5903603,13082054:-27351136
)
)
g189,3:33254739,13082054
)
)
)
)
g189,4:33254672,13082054
k189,4:33284474,13082054:29802
)
(189,4:5873801,14628704:27410673,498346,139537
k189,4:8354366,14628704:2480565
(189,4:8354366,14628704:22449544,498346,139537
x189,4:10379650,14628704
g189,4:10618856,14628704
x189,4:11535815,14628704
g189,4:11854756,14628704
(189,4:11854756,14628704:0,0,0
(189,4:11854756,13737414:0,0,0
)
)
x189,4:12373037,14628704
x189,4:16969792,14628704
g189,4:17208998,14628704
x189,4:18068149,14628704
g189,4:18307355,14628704
x189,4:19304050,14628704
g189,4:19543256,14628704
x189,4:23097469,14628704
g189,4:23336675,14628704
x189,4:23914758,14628704
g189,4:24153964,14628704
x189,4:27690237,14628704
g189,4:27929443,14628704
x189,4:30803910,14628704
)
k189,4:33284474,14628704:2480564
)
]
]
[190,30:5873801,29467310:27410673,13912637,0
[190,30:5873801,29467310:27410673,13912637,0
(190,24:5873801,20649274:27410673,5094601,4735792
k190,24:6847326,20649274:973525
h190,3:6847326,20649274:0,0,0
(190,23:6847326,20649274:25463623,5094601,4735792
$190,23:6847326,20649274
[190,23:6847326,20649274:25463623,5094601,4735792
(190,9:6847326,16178573:25463623,623900,267389
g190,7:6847326,16178573
(190,7:6847326,16178573:7492495,623900,267389
r192,6:6847326,16178573:0,891289,267389
g190,7:7240542,16178573
k190,7:9803046,16178573:2562504
g190,7:9803047,16178573
$190,7:9803047,16178573
g190,7:10002382,16178573
x190,7:10560532,16178573
(190,7:10560532,16178573:-119601,0,0
)
x190,7:11158552,16178573
g190,7:11357887,16178573
$190,7:11357887,16178573
k190,7:13920391,16178573:2562504
g190,7:14313607,16178573
r192,6:14339821,16178573:26214,891289,267389
)
g190,7:14339821,16178573
(190,7:14339821,16178573:1729607,623900,267389
g190,7:14733037,16178573
g190,7:14733037,16178573
g190,7:14733038,16178573
x190,7:15649998,16178573
g190,7:15649998,16178573
g190,7:16043214,16178573
r192,6:16069428,16178573:26214,891289,267389
)
g190,7:16069428,16178573
(190,7:16069428,16178573:1729607,623900,267389
g190,7:16462644,16178573
g190,7:16462644,16178573
g190,7:16462645,16178573
x190,7:17379605,16178573
g190,7:17379605,16178573
g190,7:17772821,16178573
r192,6:17799035,16178573:26214,891289,267389
)
g190,7:17799035,16178573
(190,7:17799035,16178573:1729607,623900,267389
g190,7:18192251,16178573
g190,7:18192251,16178573
g190,7:18192252,16178573
x190,7:19109212,16178573
g190,7:19109212,16178573
g190,7:19502428,16178573
r192,6:19528642,16178573:26214,891289,267389
)
g190,7:19528642,16178573
(190,7:19528642,16178573:1729607,623900,267389
g190,7:19921858,16178573
g190,7:19921858,16178573
g190,7:19921859,16178573
x190,7:20838819,16178573
g190,7:20838819,16178573
g190,7:21232035,16178573
r192,6:21258249,16178573:26214,891289,267389
)
g190,7:21258249,16178573
(190,7:21258249,16178573:1729607,623900,267389
g190,7:21651465,16178573
g190,7:21651465,16178573
g190,7:21651466,16178573
x190,7:22568426,16178573
g190,7:22568426,16178573
g190,7:22961642,16178573
r192,6:22987856,16178573:26214,891289,267389
)
g190,7:22987856,16178573
(190,7:22987856,16178573:1729607,623900,267389
g190,7:23381072,16178573
g190,7:23381072,16178573
g190,7:23381073,16178573
x190,7:24298033,16178573
g190,7:24298033,16178573
g190,7:24691249,16178573
r192,6:24717463,16178573:26214,891289,267389
)
g190,7:24717463,16178573
(190,7:24717463,16178573:1729607,623900,267389
g190,7:25110679,16178573
g190,7:25110679,16178573
g190,7:25110680,16178573
x190,7:26027640,16178573
g190,7:26027640,16178573
g190,7:26420856,16178573
r192,6:26447070,16178573:26214,891289,267389
)
g190,7:26447070,16178573
(190,7:26447070,16178573:1729607,623900,267389
g190,7:26840286,16178573
g190,7:26840286,16178573
g190,7:26840287,16178573
x190,7:27757247,16178573
g190,7:27757247,16178573
g190,7:28150463,16178573
r192,6:28176677,16178573:26214,891289,267389
)
g190,7:28176677,16178573
(190,7:28176677,16178573:2072069,623900,267389
g190,7:28569893,16178573
k190,7:28741124,16178573:171231
g190,7:28741125,16178573
x190,7:29658085,16178573
k190,7:29829316,16178573:171231
g190,7:30222532,16178573
r192,6:30248746,16178573:26214,891289,267389
)
g190,7:30248746,16178573
(190,9:30248746,16178573:2062203,623900,267389
g190,7:30641962,16178573
g190,7:30641962,16178573
g190,7:30641963,16178573
x190,7:31917733,16178573
g190,9:31917733,16178573
g190,9:32310949,16178573
)
g190,9:32310949,16178573
)
(190,13:6847326,17096076:25463623,623900,267389
g190,12:6847326,17096076
(190,12:6847326,17096076:7492495,623900,267389
r192,6:6847326,17096076:0,891289,267389
g190,12:7240542,17096076
k190,12:8138564,17096076:898022
g190,12:8138565,17096076
x190,12:9693409,17096076
x190,12:11866203,17096076
g190,12:12105409,17096076
x190,12:13022369,17096076
k190,12:13920391,17096076:898022
g190,12:14313607,17096076
r192,6:14339821,17096076:26214,891289,267389
)
g190,12:14339821,17096076
(190,12:14339821,17096076:1729607,623900,267389
g190,12:14733037,17096076
k190,12:14920616,17096076:187579
g190,12:14920617,17096076
x190,12:15462419,17096076
k190,12:15649998,17096076:187579
g190,12:16043214,17096076
r192,6:16069428,17096076:26214,891289,267389
)
g190,12:16069428,17096076
(190,12:16069428,17096076:1729607,623900,267389
g190,12:16462644,17096076
k190,12:16716244,17096076:253600
g190,12:16716245,17096076
x190,12:17126005,17096076
k190,12:17379605,17096076:253600
g190,12:17772821,17096076
r192,6:17799035,17096076:26214,891289,267389
)
g190,12:17799035,17096076
(190,12:17799035,17096076:1729607,623900,267389
g190,12:18192251,17096076
k190,12:18445851,17096076:253600
g190,12:18445852,17096076
x190,12:18855612,17096076
k190,12:19109212,17096076:253600
g190,12:19502428,17096076
r192,6:19528642,17096076:26214,891289,267389
)
g190,12:19528642,17096076
(190,12:19528642,17096076:1729607,623900,267389
g190,12:19921858,17096076
k190,12:20175458,17096076:253600
g190,12:20175459,17096076
x190,12:20585219,17096076
k190,12:20838819,17096076:253600
g190,12:21232035,17096076
r192,6:21258249,17096076:26214,891289,267389
)
g190,12:21258249,17096076
(190,12:21258249,17096076:1729607,623900,267389
g190,12:21651465,17096076
k190,12:21905065,17096076:253600
g190,12:21905066,17096076
x190,12:22314826,17096076
k190,12:22568426,17096076:253600
g190,12:22961642,17096076
r192,6:22987856,17096076:26214,891289,267389
)
g190,12:22987856,17096076
(190,12:22987856,17096076:1729607,623900,267389
g190,12:23381072,17096076
k190,12:23634672,17096076:253600
g190,12:23634673,17096076
x190,12:24044433,17096076
k190,12:24298033,17096076:253600
g190,12:24691249,17096076
r192,6:24717463,17096076:26214,891289,267389
)
g190,12:24717463,17096076
(190,12:24717463,17096076:1729607,623900,267389
g190,12:25110679,17096076
k190,12:25364279,17096076:253600
g190,12:25364280,17096076
x190,12:25774040,17096076
k190,12:26027640,17096076:253600
g190,12:26420856,17096076
r192,6:26447070,17096076:26214,891289,267389
)
g190,12:26447070,17096076
(190,12:26447070,17096076:1729607,623900,267389
g190,12:26840286,17096076
k190,12:27093886,17096076:253600
g190,12:27093887,17096076
x190,12:27503647,17096076
k190,12:27757247,17096076:253600
g190,12:28150463,17096076
r192,6:28176677,17096076:26214,891289,267389
)
g190,12:28176677,17096076
(190,12:28176677,17096076:2072069,623900,267389
g190,12:28569893,17096076
k190,12:28994724,17096076:424831
g190,12:28994725,17096076
x190,12:29404485,17096076
k190,12:29829316,17096076:424831
g190,12:30222532,17096076
r192,6:30248746,17096076:26214,891289,267389
)
g190,12:30248746,17096076
(190,13:30248746,17096076:2062203,623900,267389
g190,12:30641962,17096076
k190,12:31008946,17096076:366984
g190,12:31008947,17096076
x190,12:31550749,17096076
k190,13:31917733,17096076:366984
g190,13:32310949,17096076
)
g190,13:32310949,17096076
)
(190,14:6847326,17987365:25463623,623900,267389
g190,13:6847326,17987365
(190,13:6847326,17987365:7492495,623900,267389
r192,6:6847326,17987365:0,891289,267389
g190,13:7240542,17987365
k190,13:8444550,17987365:1204008
g190,13:8444551,17987365
x190,13:11560218,17987365
g190,13:11799424,17987365
x190,13:12716384,17987365
k190,13:13920391,17987365:1204007
g190,13:14313607,17987365
r192,6:14339821,17987365:26214,891289,267389
)
g190,13:14339821,17987365
(190,13:14339821,17987365:1729607,623900,267389
g190,13:14733037,17987365
k190,13:14920616,17987365:187579
g190,13:14920617,17987365
x190,13:15462419,17987365
k190,13:15649998,17987365:187579
g190,13:16043214,17987365
r192,6:16069428,17987365:26214,891289,267389
)
g190,13:16069428,17987365
(190,13:16069428,17987365:1729607,623900,267389
g190,13:16462644,17987365
k190,13:16650223,17987365:187579
g190,13:16650224,17987365
x190,13:17192026,17987365
k190,13:17379605,17987365:187579
g190,13:17772821,17987365
r192,6:17799035,17987365:26214,891289,267389
)
g190,13:17799035,17987365
(190,13:17799035,17987365:1729607,623900,267389
g190,13:18192251,17987365
k190,13:18445851,17987365:253600
g190,13:18445852,17987365
x190,13:18855612,17987365
k190,13:19109212,17987365:253600
g190,13:19502428,17987365
r192,6:19528642,17987365:26214,891289,267389
)
g190,13:19528642,17987365
(190,13:19528642,17987365:1729607,623900,267389
g190,13:19921858,17987365
k190,13:20175458,17987365:253600
g190,13:20175459,17987365
x190,13:20585219,17987365
k190,13:20838819,17987365:253600
g190,13:21232035,17987365
r192,6:21258249,17987365:26214,891289,267389
)
g190,13:21258249,17987365
(190,13:21258249,17987365:1729607,623900,267389
g190,13:21651465,17987365
k190,13:21905065,17987365:253600
g190,13:21905066,17987365
x190,13:22314826,17987365
k190,13:22568426,17987365:253600
g190,13:22961642,17987365
r192,6:22987856,17987365:26214,891289,267389
)
g190,13:22987856,17987365
(190,13:22987856,17987365:1729607,623900,267389
g190,13:23381072,17987365
k190,13:23634672,17987365:253600
g190,13:23634673,17987365
x190,13:24044433,17987365
k190,13:24298033,17987365:253600
g190,13:24691249,17987365
r192,6:24717463,17987365:26214,891289,267389
)
g190,13:24717463,17987365
(190,13:24717463,17987365:1729607,623900,267389
g190,13:25110679,17987365
k190,13:25364279,17987365:253600
g190,13:25364280,17987365
x190,13:25774040,17987365
k190,13:26027640,17987365:253600
g190,13:26420856,17987365
r192,6:26447070,17987365:26214,891289,267389
)
g190,13:26447070,17987365
(190,13:26447070,17987365:1729607,623900,267389
g190,13:26840286,17987365
k190,13:27093886,17987365:253600
g190,13:27093887,17987365
x190,13:27503647,17987365
k190,13:27757247,17987365:253600
g190,13:28150463,17987365
r192,6:28176677,17987365:26214,891289,267389
)
g190,13:28176677,17987365
(190,13:28176677,17987365:2072069,623900,267389
g190,13:28569893,17987365
k190,13:28994724,17987365:424831
g190,13:28994725,17987365
x190,13:29404485,17987365
k190,13:29829316,17987365:424831
g190,13:30222532,17987365
r192,6:30248746,17987365:26214,891289,267389
)
g190,13:30248746,17987365
(190,14:30248746,17987365:2062203,623900,267389
g190,13:30641962,17987365
k190,13:31008946,17987365:366984
g190,13:31008947,17987365
x190,13:31550749,17987365
k190,14:31917733,17987365:366984
g190,14:32310949,17987365
)
g190,14:32310949,17987365
)
(190,15:6847326,18878654:25463623,623900,267389
g190,14:6847326,18878654
(190,14:6847326,18878654:7492495,623900,267389
r192,6:6847326,18878654:0,891289,267389
g190,14:7240542,18878654
g190,14:7240542,18878654
g190,14:7240543,18878654
x190,14:9036587,18878654
g190,14:9275793,18878654
x190,14:10830637,18878654
x190,14:13920391,18878654
g190,14:13920391,18878654
g190,14:14313607,18878654
r192,6:14339821,18878654:26214,891289,267389
)
g190,14:14339821,18878654
(190,14:14339821,18878654:1729607,623900,267389
g190,14:14733037,18878654
k190,14:14920616,18878654:187579
g190,14:14920617,18878654
x190,14:15462419,18878654
k190,14:15649998,18878654:187579
g190,14:16043214,18878654
r192,6:16069428,18878654:26214,891289,267389
)
g190,14:16069428,18878654
(190,14:16069428,18878654:1729607,623900,267389
g190,14:16462644,18878654
k190,14:16716244,18878654:253600
g190,14:16716245,18878654
x190,14:17126005,18878654
k190,14:17379605,18878654:253600
g190,14:17772821,18878654
r192,6:17799035,18878654:26214,891289,267389
)
g190,14:17799035,18878654
(190,14:17799035,18878654:1729607,623900,267389
g190,14:18192251,18878654
k190,14:18379830,18878654:187579
g190,14:18379831,18878654
x190,14:18921633,18878654
k190,14:19109212,18878654:187579
g190,14:19502428,18878654
r192,6:19528642,18878654:26214,891289,267389
)
g190,14:19528642,18878654
(190,14:19528642,18878654:1729607,623900,267389
g190,14:19921858,18878654
k190,14:20175458,18878654:253600
g190,14:20175459,18878654
x190,14:20585219,18878654
k190,14:20838819,18878654:253600
g190,14:21232035,18878654
r192,6:21258249,18878654:26214,891289,267389
)
g190,14:21258249,18878654
(190,14:21258249,18878654:1729607,623900,267389
g190,14:21651465,18878654
k190,14:21905065,18878654:253600
g190,14:21905066,18878654
x190,14:22314826,18878654
k190,14:22568426,18878654:253600
g190,14:22961642,18878654
r192,6:22987856,18878654:26214,891289,267389
)
g190,14:22987856,18878654
(190,14:22987856,18878654:1729607,623900,267389
g190,14:23381072,18878654
k190,14:23634672,18878654:253600
g190,14:23634673,18878654
x190,14:24044433,18878654
k190,14:24298033,18878654:253600
g190,14:24691249,18878654
r192,6:24717463,18878654:26214,891289,267389
)
g190,14:24717463,18878654
(190,14:24717463,18878654:1729607,623900,267389
g190,14:25110679,18878654
k190,14:25364279,18878654:253600
g190,14:25364280,18878654
x190,14:25774040,18878654
k190,14:26027640,18878654:253600
g190,14:26420856,18878654
r192,6:26447070,18878654:26214,891289,267389
)
g190,14:26447070,18878654
(190,14:26447070,18878654:1729607,623900,267389
g190,14:26840286,18878654
k190,14:27093886,18878654:253600
g190,14:27093887,18878654
x190,14:27503647,18878654
k190,14:27757247,18878654:253600
g190,14:28150463,18878654
r192,6:28176677,18878654:26214,891289,267389
)
g190,14:28176677,18878654
(190,14:28176677,18878654:2072069,623900,267389
g190,14:28569893,18878654
k190,14:28994724,18878654:424831
g190,14:28994725,18878654
x190,14:29404485,18878654
k190,14:29829316,18878654:424831
g190,14:30222532,18878654
r192,6:30248746,18878654:26214,891289,267389
)
g190,14:30248746,18878654
(190,15:30248746,18878654:2062203,623900,267389
g190,14:30641962,18878654
k190,14:31008946,18878654:366984
g190,14:31008947,18878654
x190,14:31550749,18878654
k190,15:31917733,18878654:366984
g190,15:32310949,18878654
)
g190,15:32310949,18878654
)
(190,16:6847326,19769943:25463623,623900,267389
g190,15:6847326,19769943
(190,15:6847326,19769943:7492495,623900,267389
r192,6:6847326,19769943:0,891289,267389
g190,15:7240542,19769943
k190,15:7426925,19769943:186383
g190,15:7426926,19769943
x190,15:9222970,19769943
g190,15:9462176,19769943
x190,15:12577843,19769943
g190,15:12817049,19769943
x190,15:13734009,19769943
k190,15:13920391,19769943:186382
g190,15:14313607,19769943
r192,6:14339821,19769943:26214,891289,267389
)
g190,15:14339821,19769943
(190,15:14339821,19769943:1729607,623900,267389
g190,15:14733037,19769943
k190,15:14920616,19769943:187579
g190,15:14920617,19769943
x190,15:15462419,19769943
k190,15:15649998,19769943:187579
g190,15:16043214,19769943
r192,6:16069428,19769943:26214,891289,267389
)
g190,15:16069428,19769943
(190,15:16069428,19769943:1729607,623900,267389
g190,15:16462644,19769943
k190,15:16650223,19769943:187579
g190,15:16650224,19769943
x190,15:17192026,19769943
k190,15:17379605,19769943:187579
g190,15:17772821,19769943
r192,6:17799035,19769943:26214,891289,267389
)
g190,15:17799035,19769943
(190,15:17799035,19769943:1729607,623900,267389
g190,15:18192251,19769943
k190,15:18379830,19769943:187579
g190,15:18379831,19769943
x190,15:18921633,19769943
k190,15:19109212,19769943:187579
g190,15:19502428,19769943
r192,6:19528642,19769943:26214,891289,267389
)
g190,15:19528642,19769943
(190,15:19528642,19769943:1729607,623900,267389
g190,15:19921858,19769943
k190,15:20109437,19769943:187579
g190,15:20109438,19769943
x190,15:20651240,19769943
k190,15:20838819,19769943:187579
g190,15:21232035,19769943
r192,6:21258249,19769943:26214,891289,267389
)
g190,15:21258249,19769943
(190,15:21258249,19769943:1729607,623900,267389
g190,15:21651465,19769943
k190,15:21905065,19769943:253600
g190,15:21905066,19769943
x190,15:22314826,19769943
k190,15:22568426,19769943:253600
g190,15:22961642,19769943
r192,6:22987856,19769943:26214,891289,267389
)
g190,15:22987856,19769943
(190,15:22987856,19769943:1729607,623900,267389
g190,15:23381072,19769943
k190,15:23634672,19769943:253600
g190,15:23634673,19769943
x190,15:24044433,19769943
k190,15:24298033,19769943:253600
g190,15:24691249,19769943
r192,6:24717463,19769943:26214,891289,267389
)
g190,15:24717463,19769943
(190,15:24717463,19769943:1729607,623900,267389
g190,15:25110679,19769943
k190,15:25364279,19769943:253600
g190,15:25364280,19769943
x190,15:25774040,19769943
k190,15:26027640,19769943:253600
g190,15:26420856,19769943
r192,6:26447070,19769943:26214,891289,267389
)
g190,15:26447070,19769943
(190,15:26447070,19769943:1729607,623900,267389
g190,15:26840286,19769943
k190,15:27093886,19769943:253600
g190,15:27093887,19769943
x190,15:27503647,19769943
k190,15:27757247,19769943:253600
g190,15:28150463,19769943
r192,6:28176677,19769943:26214,891289,267389
)
g190,15:28176677,19769943
(190,15:28176677,19769943:2072069,623900,267389
g190,15:28569893,19769943
k190,15:28994724,19769943:424831
g190,15:28994725,19769943
x190,15:29404485,19769943
k190,15:29829316,19769943:424831
g190,15:30222532,19769943
r192,6:30248746,19769943:26214,891289,267389
)
g190,15:30248746,19769943
(190,16:30248746,19769943:2062203,623900,267389
g190,15:30641962,19769943
k190,15:31008946,19769943:366984
g190,15:31008947,19769943
x190,15:31550749,19769943
k190,16:31917733,19769943:366984
g190,16:32310949,19769943
)
g190,16:32310949,19769943
)
(190,17:6847326,20661232:25463623,623900,267389
g190,16:6847326,20661232
(190,16:6847326,20661232:7492495,623900,267389
r192,6:6847326,20661232:0,891289,267389
g190,16:7240542,20661232
k190,16:8426609,20661232:1186067
g190,16:8426610,20661232
x190,16:10262522,20661232
x190,16:11578159,20661232
g190,16:11817365,20661232
x190,16:12734325,20661232
k190,16:13920391,20661232:1186066
g190,16:14313607,20661232
r192,6:14339821,20661232:26214,891289,267389
)
g190,16:14339821,20661232
(190,16:14339821,20661232:1729607,623900,267389
g190,16:14733037,20661232
k190,16:14986637,20661232:253600
g190,16:14986638,20661232
x190,16:15396398,20661232
k190,16:15649998,20661232:253600
g190,16:16043214,20661232
r192,6:16069428,20661232:26214,891289,267389
)
g190,16:16069428,20661232
(190,16:16069428,20661232:1729607,623900,267389
g190,16:16462644,20661232
k190,16:16716244,20661232:253600
g190,16:16716245,20661232
x190,16:17126005,20661232
k190,16:17379605,20661232:253600
g190,16:17772821,20661232
r192,6:17799035,20661232:26214,891289,267389
)
g190,16:17799035,20661232
(190,16:17799035,20661232:1729607,623900,267389
g190,16:18192251,20661232
k190,16:18445851,20661232:253600
g190,16:18445852,20661232
x190,16:18855612,20661232
k190,16:19109212,20661232:253600
g190,16:19502428,20661232
r192,6:19528642,20661232:26214,891289,267389
)
g190,16:19528642,20661232
(190,16:19528642,20661232:1729607,623900,267389
g190,16:19921858,20661232
k190,16:20175458,20661232:253600
g190,16:20175459,20661232
x190,16:20585219,20661232
k190,16:20838819,20661232:253600
g190,16:21232035,20661232
r192,6:21258249,20661232:26214,891289,267389
)
g190,16:21258249,20661232
(190,16:21258249,20661232:1729607,623900,267389
g190,16:21651465,20661232
k190,16:21659639,20661232:8174
g190,16:21659640,20661232
x190,16:22560252,20661232
k190,16:22568426,20661232:8174
g190,16:22961642,20661232
r192,6:22987856,20661232:26214,891289,267389
)
g190,16:22987856,20661232
(190,16:22987856,20661232:1729607,623900,267389
g190,16:23381072,20661232
k190,16:23389246,20661232:8174
g190,16:23389247,20661232
x190,16:24289859,20661232
k190,16:24298033,20661232:8174
g190,16:24691249,20661232
r192,6:24717463,20661232:26214,891289,267389
)
g190,16:24717463,20661232
(190,16:24717463,20661232:1729607,623900,267389
g190,16:25110679,20661232
k190,16:25184874,20661232:74195
g190,16:25184875,20661232
x190,16:25953445,20661232
k190,16:26027640,20661232:74195
g190,16:26420856,20661232
r192,6:26447070,20661232:26214,891289,267389
)
g190,16:26447070,20661232
(190,16:26447070,20661232:1729607,623900,267389
g190,16:26840286,20661232
k190,16:26914481,20661232:74195
g190,16:26914482,20661232
x190,16:27683052,20661232
k190,16:27757247,20661232:74195
g190,16:28150463,20661232
r192,6:28176677,20661232:26214,891289,267389
)
g190,16:28176677,20661232
(190,16:28176677,20661232:2072069,623900,267389
g190,16:28569893,20661232
k190,16:28815319,20661232:245426
g190,16:28815320,20661232
x190,16:29583890,20661232
k190,16:29829316,20661232:245426
g190,16:30222532,20661232
r192,6:30248746,20661232:26214,891289,267389
)
g190,16:30248746,20661232
(190,17:30248746,20661232:2062203,623900,267389
g190,16:30641962,20661232
k190,16:30829541,20661232:187579
g190,16:30829542,20661232
x190,16:31730154,20661232
k190,17:31917733,20661232:187579
g190,17:32310949,20661232
)
g190,17:32310949,20661232
)
(190,18:6847326,21552521:25463623,623900,267389
g190,17:6847326,21552521
(190,17:6847326,21552521:7492495,623900,267389
r192,6:6847326,21552521:0,891289,267389
g190,17:7240542,21552521
k190,17:8543222,21552521:1302680
g190,17:8543223,21552521
x190,17:12617712,21552521
k190,17:13920391,21552521:1302679
g190,17:14313607,21552521
r192,6:14339821,21552521:26214,891289,267389
)
g190,17:14339821,21552521
(190,17:14339821,21552521:1729607,623900,267389
g190,17:14733037,21552521
k190,17:14986637,21552521:253600
g190,17:14986638,21552521
x190,17:15396398,21552521
k190,17:15649998,21552521:253600
g190,17:16043214,21552521
r192,6:16069428,21552521:26214,891289,267389
)
g190,17:16069428,21552521
(190,17:16069428,21552521:1729607,623900,267389
g190,17:16462644,21552521
k190,17:16716244,21552521:253600
g190,17:16716245,21552521
x190,17:17126005,21552521
k190,17:17379605,21552521:253600
g190,17:17772821,21552521
r192,6:17799035,21552521:26214,891289,267389
)
g190,17:17799035,21552521
(190,17:17799035,21552521:1729607,623900,267389
g190,17:18192251,21552521
k190,17:18445851,21552521:253600
g190,17:18445852,21552521
x190,17:18855612,21552521
k190,17:19109212,21552521:253600
g190,17:19502428,21552521
r192,6:19528642,21552521:26214,891289,267389
)
g190,17:19528642,21552521
(190,17:19528642,21552521:1729607,623900,267389
g190,17:19921858,21552521
k190,17:20175458,21552521:253600
g190,17:20175459,21552521
x190,17:20585219,21552521
k190,17:20838819,21552521:253600
g190,17:21232035,21552521
r192,6:21258249,21552521:26214,891289,267389
)
g190,17:21258249,21552521
(190,17:21258249,21552521:1729607,623900,267389
g190,17:21651465,21552521
k190,17:21725660,21552521:74195
g190,17:21725661,21552521
x190,17:22494231,21552521
k190,17:22568426,21552521:74195
g190,17:22961642,21552521
r192,6:22987856,21552521:26214,891289,267389
)
g190,17:22987856,21552521
(190,17:22987856,21552521:1729607,623900,267389
g190,17:23381072,21552521
k190,17:23389246,21552521:8174
g190,17:23389247,21552521
x190,17:24289859,21552521
k190,17:24298033,21552521:8174
g190,17:24691249,21552521
r192,6:24717463,21552521:26214,891289,267389
)
g190,17:24717463,21552521
(190,17:24717463,21552521:1729607,623900,267389
g190,17:25110679,21552521
k190,17:25184874,21552521:74195
g190,17:25184875,21552521
x190,17:25953445,21552521
k190,17:26027640,21552521:74195
g190,17:26420856,21552521
r192,6:26447070,21552521:26214,891289,267389
)
g190,17:26447070,21552521
(190,17:26447070,21552521:1729607,623900,267389
g190,17:26840286,21552521
k190,17:26914481,21552521:74195
g190,17:26914482,21552521
x190,17:27683052,21552521
k190,17:27757247,21552521:74195
g190,17:28150463,21552521
r192,6:28176677,21552521:26214,891289,267389
)
g190,17:28176677,21552521
(190,17:28176677,21552521:2072069,623900,267389
g190,17:28569893,21552521
k190,17:28815319,21552521:245426
g190,17:28815320,21552521
x190,17:29583890,21552521
k190,17:29829316,21552521:245426
g190,17:30222532,21552521
r192,6:30248746,21552521:26214,891289,267389
)
g190,17:30248746,21552521
(190,18:30248746,21552521:2062203,623900,267389
g190,17:30641962,21552521
k190,17:30829541,21552521:187579
g190,17:30829542,21552521
x190,17:31730154,21552521
k190,18:31917733,21552521:187579
g190,18:32310949,21552521
)
g190,18:32310949,21552521
)
(190,19:6847326,22443810:25463623,623900,267389
g190,18:6847326,22443810
(190,18:6847326,22443810:7492495,623900,267389
r192,6:6847326,22443810:0,891289,267389
g190,18:7240542,22443810
k190,18:7408984,22443810:168442
g190,18:7408985,22443810
x190,18:9205029,22443810
g190,18:9444235,22443810
x190,18:11280147,22443810
x190,18:12595784,22443810
g190,18:12834990,22443810
x190,18:13751950,22443810
k190,18:13920391,22443810:168441
g190,18:14313607,22443810
r192,6:14339821,22443810:26214,891289,267389
)
g190,18:14339821,22443810
(190,18:14339821,22443810:1729607,623900,267389
g190,18:14733037,22443810
k190,18:14986637,22443810:253600
g190,18:14986638,22443810
x190,18:15396398,22443810
k190,18:15649998,22443810:253600
g190,18:16043214,22443810
r192,6:16069428,22443810:26214,891289,267389
)
g190,18:16069428,22443810
(190,18:16069428,22443810:1729607,623900,267389
g190,18:16462644,22443810
k190,18:16716244,22443810:253600
g190,18:16716245,22443810
x190,18:17126005,22443810
k190,18:17379605,22443810:253600
g190,18:17772821,22443810
r192,6:17799035,22443810:26214,891289,267389
)
g190,18:17799035,22443810
(190,18:17799035,22443810:1729607,623900,267389
g190,18:18192251,22443810
k190,18:18445851,22443810:253600
g190,18:18445852,22443810
x190,18:18855612,22443810
k190,18:19109212,22443810:253600
g190,18:19502428,22443810
r192,6:19528642,22443810:26214,891289,267389
)
g190,18:19528642,22443810
(190,18:19528642,22443810:1729607,623900,267389
g190,18:19921858,22443810
k190,18:20175458,22443810:253600
g190,18:20175459,22443810
x190,18:20585219,22443810
k190,18:20838819,22443810:253600
g190,18:21232035,22443810
r192,6:21258249,22443810:26214,891289,267389
)
g190,18:21258249,22443810
(190,18:21258249,22443810:1729607,623900,267389
g190,18:21651465,22443810
k190,18:21659639,22443810:8174
g190,18:21659640,22443810
x190,18:22560252,22443810
k190,18:22568426,22443810:8174
g190,18:22961642,22443810
r192,6:22987856,22443810:26214,891289,267389
)
g190,18:22987856,22443810
(190,18:22987856,22443810:1729607,623900,267389
g190,18:23381072,22443810
k190,18:23389246,22443810:8174
g190,18:23389247,22443810
x190,18:24289859,22443810
k190,18:24298033,22443810:8174
g190,18:24691249,22443810
r192,6:24717463,22443810:26214,891289,267389
)
g190,18:24717463,22443810
(190,18:24717463,22443810:1729607,623900,267389
g190,18:25110679,22443810
k190,18:25118853,22443810:8174
g190,18:25118854,22443810
x190,18:26019466,22443810
k190,18:26027640,22443810:8174
g190,18:26420856,22443810
r192,6:26447070,22443810:26214,891289,267389
)
g190,18:26447070,22443810
(190,18:26447070,22443810:1729607,623900,267389
g190,18:26840286,22443810
k190,18:26848460,22443810:8174
g190,18:26848461,22443810
x190,18:27749073,22443810
k190,18:27757247,22443810:8174
g190,18:28150463,22443810
r192,6:28176677,22443810:26214,891289,267389
)
g190,18:28176677,22443810
(190,18:28176677,22443810:2072069,623900,267389
g190,18:28569893,22443810
k190,18:28815319,22443810:245426
g190,18:28815320,22443810
x190,18:29583890,22443810
k190,18:29829316,22443810:245426
g190,18:30222532,22443810
r192,6:30248746,22443810:26214,891289,267389
)
g190,18:30248746,22443810
(190,19:30248746,22443810:2062203,623900,267389
g190,18:30641962,22443810
k190,18:30829541,22443810:187579
g190,18:30829542,22443810
x190,18:31730154,22443810
k190,19:31917733,22443810:187579
g190,19:32310949,22443810
)
g190,19:32310949,22443810
)
(190,20:6847326,23335099:25463623,623900,267389
g190,19:6847326,23335099
(190,19:6847326,23335099:7492495,623900,267389
r192,6:6847326,23335099:0,891289,267389
g190,19:7240542,23335099
k190,19:7405994,23335099:165452
g190,19:7405995,23335099
x190,19:9202039,23335099
g190,19:9441245,23335099
x190,19:12598774,23335099
g190,19:12837980,23335099
x190,19:13754940,23335099
k190,19:13920391,23335099:165451
g190,19:14313607,23335099
r192,6:14339821,23335099:26214,891289,267389
)
g190,19:14339821,23335099
(190,19:14339821,23335099:1729607,623900,267389
g190,19:14733037,23335099
k190,19:14986637,23335099:253600
g190,19:14986638,23335099
x190,19:15396398,23335099
k190,19:15649998,23335099:253600
g190,19:16043214,23335099
r192,6:16069428,23335099:26214,891289,267389
)
g190,19:16069428,23335099
(190,19:16069428,23335099:1729607,623900,267389
g190,19:16462644,23335099
k190,19:16716244,23335099:253600
g190,19:16716245,23335099
x190,19:17126005,23335099
k190,19:17379605,23335099:253600
g190,19:17772821,23335099
r192,6:17799035,23335099:26214,891289,267389
)
g190,19:17799035,23335099
(190,19:17799035,23335099:1729607,623900,267389
g190,19:18192251,23335099
k190,19:18445851,23335099:253600
g190,19:18445852,23335099
x190,19:18855612,23335099
k190,19:19109212,23335099:253600
g190,19:19502428,23335099
r192,6:19528642,23335099:26214,891289,267389
)
g190,19:19528642,23335099
(190,19:19528642,23335099:1729607,623900,267389
g190,19:19921858,23335099
k190,19:20175458,23335099:253600
g190,19:20175459,23335099
x190,19:20585219,23335099
k190,19:20838819,23335099:253600
g190,19:21232035,23335099
r192,6:21258249,23335099:26214,891289,267389
)
g190,19:21258249,23335099
(190,19:21258249,23335099:1729607,623900,267389
g190,19:21651465,23335099
k190,19:21725660,23335099:74195
g190,19:21725661,23335099
x190,19:22494231,23335099
k190,19:22568426,23335099:74195
g190,19:22961642,23335099
r192,6:22987856,23335099:26214,891289,267389
)
g190,19:22987856,23335099
(190,19:22987856,23335099:1729607,623900,267389
g190,19:23381072,23335099
k190,19:23389246,23335099:8174
g190,19:23389247,23335099
x190,19:24289859,23335099
k190,19:24298033,23335099:8174
g190,19:24691249,23335099
r192,6:24717463,23335099:26214,891289,267389
)
g190,19:24717463,23335099
(190,19:24717463,23335099:1729607,623900,267389
g190,19:25110679,23335099
k190,19:25184874,23335099:74195
g190,19:25184875,23335099
x190,19:25953445,23335099
k190,19:26027640,23335099:74195
g190,19:26420856,23335099
r192,6:26447070,23335099:26214,891289,267389
)
g190,19:26447070,23335099
(190,19:26447070,23335099:1729607,623900,267389
g190,19:26840286,23335099
k190,19:26848460,23335099:8174
g190,19:26848461,23335099
x190,19:27749073,23335099
k190,19:27757247,23335099:8174
g190,19:28150463,23335099
r192,6:28176677,23335099:26214,891289,267389
)
g190,19:28176677,23335099
(190,19:28176677,23335099:2072069,623900,267389
g190,19:28569893,23335099
k190,19:28815319,23335099:245426
g190,19:28815320,23335099
x190,19:29583890,23335099
k190,19:29829316,23335099:245426
g190,19:30222532,23335099
r192,6:30248746,23335099:26214,891289,267389
)
g190,19:30248746,23335099
(190,20:30248746,23335099:2062203,623900,267389
g190,19:30641962,23335099
k190,19:30829541,23335099:187579
g190,19:30829542,23335099
x190,19:31730154,23335099
k190,20:31917733,23335099:187579
g190,20:32310949,23335099
)
g190,20:32310949,23335099
)
(190,21:6847326,24226388:25463623,623900,267389
g190,20:6847326,24226388
(190,20:6847326,24226388:7492495,623900,267389
r192,6:6847326,24226388:0,891289,267389
g190,20:7240542,24226388
k190,20:8117634,24226388:877092
g190,20:8117635,24226388
x190,20:10272489,24226388
x190,20:13043300,24226388
k190,20:13920391,24226388:877091
g190,20:14313607,24226388
r192,6:14339821,24226388:26214,891289,267389
)
g190,20:14339821,24226388
(190,20:14339821,24226388:1729607,623900,267389
g190,20:14733037,24226388
k190,20:14920616,24226388:187579
g190,20:14920617,24226388
x190,20:15462419,24226388
k190,20:15649998,24226388:187579
g190,20:16043214,24226388
r192,6:16069428,24226388:26214,891289,267389
)
g190,20:16069428,24226388
(190,20:16069428,24226388:1729607,623900,267389
g190,20:16462644,24226388
k190,20:16716244,24226388:253600
g190,20:16716245,24226388
x190,20:17126005,24226388
k190,20:17379605,24226388:253600
g190,20:17772821,24226388
r192,6:17799035,24226388:26214,891289,267389
)
g190,20:17799035,24226388
(190,20:17799035,24226388:1729607,623900,267389
g190,20:18192251,24226388
k190,20:18445851,24226388:253600
g190,20:18445852,24226388
x190,20:18855612,24226388
k190,20:19109212,24226388:253600
g190,20:19502428,24226388
r192,6:19528642,24226388:26214,891289,267389
)
g190,20:19528642,24226388
(190,20:19528642,24226388:1729607,623900,267389
g190,20:19921858,24226388
k190,20:20175458,24226388:253600
g190,20:20175459,24226388
x190,20:20585219,24226388
k190,20:20838819,24226388:253600
g190,20:21232035,24226388
r192,6:21258249,24226388:26214,891289,267389
)
g190,20:21258249,24226388
(190,20:21258249,24226388:1729607,623900,267389
g190,20:21651465,24226388
k190,20:21659639,24226388:8174
g190,20:21659640,24226388
x190,20:22560252,24226388
k190,20:22568426,24226388:8174
g190,20:22961642,24226388
r192,6:22987856,24226388:26214,891289,267389
)
g190,20:22987856,24226388
(190,20:22987856,24226388:1729607,623900,267389
g190,20:23381072,24226388
k190,20:23389246,24226388:8174
g190,20:23389247,24226388
x190,20:24289859,24226388
k190,20:24298033,24226388:8174
g190,20:24691249,24226388
r192,6:24717463,24226388:26214,891289,267389
)
g190,20:24717463,24226388
(190,20:24717463,24226388:1729607,623900,267389
g190,20:25110679,24226388
k190,20:25118853,24226388:8174
g190,20:25118854,24226388
x190,20:26019466,24226388
k190,20:26027640,24226388:8174
g190,20:26420856,24226388
r192,6:26447070,24226388:26214,891289,267389
)
g190,20:26447070,24226388
(190,20:26447070,24226388:1729607,623900,267389
g190,20:26840286,24226388
k190,20:26848460,24226388:8174
g190,20:26848461,24226388
x190,20:27749073,24226388
k190,20:27757247,24226388:8174
g190,20:28150463,24226388
r192,6:28176677,24226388:26214,891289,267389
)
g190,20:28176677,24226388
(190,20:28176677,24226388:2072069,623900,267389
g190,20:28569893,24226388
g190,20:28569893,24226388
g190,20:28569894,24226388
x190,20:29829316,24226388
g190,20:29829316,24226388
g190,20:30222532,24226388
r192,6:30248746,24226388:26214,891289,267389
)
g190,20:30248746,24226388
(190,21:30248746,24226388:2062203,623900,267389
g190,20:30641962,24226388
k190,20:30650136,24226388:8174
g190,20:30650137,24226388
x190,20:31909559,24226388
k190,21:31917733,24226388:8174
g190,21:32310949,24226388
)
g190,21:32310949,24226388
)
(190,22:6847326,25117677:25463623,623900,267389
g190,21:6847326,25117677
(190,21:6847326,25117677:7492495,623900,267389
r192,6:6847326,25117677:0,891289,267389
g190,21:7240542,25117677
k190,21:8214313,25117677:973771
g190,21:8214314,25117677
x190,21:11431645,25117677
g190,21:11670851,25117677
x190,21:12946621,25117677
k190,21:13920391,25117677:973770
g190,21:14313607,25117677
r192,6:14339821,25117677:26214,891289,267389
)
g190,21:14339821,25117677
(190,21:14339821,25117677:1729607,623900,267389
g190,21:14733037,25117677
k190,21:14986637,25117677:253600
g190,21:14986638,25117677
x190,21:15396398,25117677
k190,21:15649998,25117677:253600
g190,21:16043214,25117677
r192,6:16069428,25117677:26214,891289,267389
)
g190,21:16069428,25117677
(190,21:16069428,25117677:1729607,623900,267389
g190,21:16462644,25117677
k190,21:16716244,25117677:253600
g190,21:16716245,25117677
x190,21:17126005,25117677
k190,21:17379605,25117677:253600
g190,21:17772821,25117677
r192,6:17799035,25117677:26214,891289,267389
)
g190,21:17799035,25117677
(190,21:17799035,25117677:1729607,623900,267389
g190,21:18192251,25117677
k190,21:18445851,25117677:253600
g190,21:18445852,25117677
x190,21:18855612,25117677
k190,21:19109212,25117677:253600
g190,21:19502428,25117677
r192,6:19528642,25117677:26214,891289,267389
)
g190,21:19528642,25117677
(190,21:19528642,25117677:1729607,623900,267389
g190,21:19921858,25117677
k190,21:20175458,25117677:253600
g190,21:20175459,25117677
x190,21:20585219,25117677
k190,21:20838819,25117677:253600
g190,21:21232035,25117677
r192,6:21258249,25117677:26214,891289,267389
)
g190,21:21258249,25117677
(190,21:21258249,25117677:1729607,623900,267389
g190,21:21651465,25117677
k190,21:21725660,25117677:74195
g190,21:21725661,25117677
x190,21:22494231,25117677
k190,21:22568426,25117677:74195
g190,21:22961642,25117677
r192,6:22987856,25117677:26214,891289,267389
)
g190,21:22987856,25117677
(190,21:22987856,25117677:1729607,623900,267389
g190,21:23381072,25117677
k190,21:23455267,25117677:74195
g190,21:23455268,25117677
x190,21:24223838,25117677
k190,21:24298033,25117677:74195
g190,21:24691249,25117677
r192,6:24717463,25117677:26214,891289,267389
)
g190,21:24717463,25117677
(190,21:24717463,25117677:1729607,623900,267389
g190,21:25110679,25117677
k190,21:25184874,25117677:74195
g190,21:25184875,25117677
x190,21:25953445,25117677
k190,21:26027640,25117677:74195
g190,21:26420856,25117677
r192,6:26447070,25117677:26214,891289,267389
)
g190,21:26447070,25117677
(190,21:26447070,25117677:1729607,623900,267389
g190,21:26840286,25117677
k190,21:26914481,25117677:74195
g190,21:26914482,25117677
x190,21:27683052,25117677
k190,21:27757247,25117677:74195
g190,21:28150463,25117677
r192,6:28176677,25117677:26214,891289,267389
)
g190,21:28176677,25117677
(190,21:28176677,25117677:2072069,623900,267389
g190,21:28569893,25117677
k190,21:28635914,25117677:66021
g190,21:28635915,25117677
x190,21:29763295,25117677
k190,21:29829316,25117677:66021
g190,21:30222532,25117677
r192,6:30248746,25117677:26214,891289,267389
)
g190,21:30248746,25117677
(190,22:30248746,25117677:2062203,623900,267389
g190,21:30641962,25117677
k190,21:30650136,25117677:8174
g190,21:30650137,25117677
x190,21:31909559,25117677
k190,22:31917733,25117677:8174
g190,22:32310949,25117677
)
g190,22:32310949,25117677
)
]
$190,23:32310949,20649274
)
g190,24:32310949,20649274
k190,24:33284474,20649274:973525
)
(190,28:5873801,26614036:27410673,508074,139537
h190,28:5873801,26614036:0,0,0
x190,28:6392082,26614036
x190,28:7608048,26614036
k190,28:7815320,26614036:207272
x190,28:8373469,26614036
k190,28:8676443,26614036:302974
(190,28:8676443,26614036:0,0,0
(190,28:8676443,25722746:0,0,0
)
)
x190,28:9613338,26614036
x190,28:11608720,26614036
k190,28:11815991,26614036:207271
x190,28:12394074,26614036
k190,28:12601346,26614036:207272
x190,28:13598041,26614036
k190,28:13805313,26614036:207272
x190,28:17762191,26614036
k190,28:17969463,26614036:207272
x190,28:18368141,26614036
x190,28:18986092,26614036
x190,28:19484438,26614036
x190,28:20501065,26614036
k190,28:20708336,26614036:207271
x190,28:24244609,26614036
k190,28:24451881,26614036:207272
x190,28:27326348,26614036
k190,28:27540007,26614036:213659
x190,28:27898817,26614036
k190,28:27898804,26614036:-13
k190,28:27898817,26614036:13
x190,28:28799429,26614036
k190,28:29006700,26614036:207271
x190,28:31761564,26614036
k190,28:31968836,26614036:207272
x190,28:33284474,26614036
k190,28:33284474,26614036:0
)
(190,28:5873801,27505326:27410673,498346,139537
x190,28:6870496,27505326
k190,28:7186331,27505326:315835
x190,28:9179721,27505326
k190,28:9495556,27505326:315835
x190,28:10093573,27505326
k190,28:10409407,27505326:315834
x190,28:11569560,27505326
k190,28:11885395,27505326:315835
x190,28:12525273,27505326
x190,28:13023619,27505326
k190,28:13339454,27505326:315835
x190,28:15536169,27505326
k190,28:15852004,27505326:315835
x190,28:16848699,27505326
k190,28:17164533,27505326:315834
x190,28:19157923,27505326
k190,28:19473758,27505326:315835
x190,28:20071775,27505326
k190,28:20387610,27505326:315835
x190,28:21384305,27505326
k190,28:21700140,27505326:315835
x190,28:24171943,27505326
k190,28:24506934,27505326:334991
x190,28:25663100,27505326
k190,28:25978935,27505326:315835
x190,28:26337745,27505326
k190,28:26337732,27505326:-13
k190,28:26337745,27505326:13
x190,28:27106315,27505326
k190,28:27422150,27505326:315835
x190,28:30177014,27505326
k190,28:30492848,27505326:315834
x190,28:31808486,27505326
k190,28:32124321,27505326:315835
x190,28:33284474,27505326
k190,28:33284474,27505326:0
)
(190,28:5873801,28396616:27410673,538214,179404
x190,28:9382167,28396616
k190,28:9627327,28396616:245160
x190,28:10384815,28396616
x190,28:11006752,28396616
k190,28:11251913,28396616:245161
x190,28:12288476,28396616
k190,28:12533636,28396616:245160
x190,28:14088480,28396616
k190,28:14425284,28396616:336804
x190,28:15362177,28396616
k190,28:15607337,28396616:245160
x190,28:17650561,28396616
k190,28:17895721,28396616:245160
x190,28:19512361,28396616
x190,28:20210046,28396616
k190,28:20455206,28396616:245160
x190,28:21850579,28396616
k190,28:22095740,28396616:245161
x190,28:22454550,28396616
k190,28:22454537,28396616:-13
k190,28:22454550,28396616:13
x190,28:23172170,28396616
k190,28:23417330,28396616:245160
x190,28:24376150,28396616
k190,28:24621310,28396616:245160
x190,28:26078478,28396616
k190,28:26323638,28396616:245160
x190,28:26522977,28396616
(190,28:26522977,28396616:717620,462465,0
x190,28:27240597,28396616
)
x190,28:27439936,28396616
k190,28:27685097,28396616:245161
x190,28:28841263,28396616
k190,28:29086423,28396616:245160
x190,28:30724989,28396616
k190,28:30970149,28396616:245160
x190,28:32586789,28396616
x190,28:33284474,28396616
k190,28:33284474,28396616:0
)
(190,28:5873801,29287906:27410673,538214,179404
x190,28:7269174,29287906
g190,28:7508380,29287906
x190,28:7867190,29287906
g190,28:7867177,29287906
g190,28:7867190,29287906
x190,28:8943620,29287906
g190,28:9182826,29287906
x190,28:10141646,29287906
g190,28:10380852,29287906
x190,28:11838020,29287906
g190,28:12077226,29287906
x190,28:12276565,29287906
(190,28:12276565,29287906:717620,462465,0
x190,28:12994185,29287906
)
x190,28:13392863,29287906
k190,28:33284475,29287906:19891612
g190,28:33284475,29287906
)
]
]
(187,109:7667853,31498926:25616621,538214,179404
(187,108:7667853,31498926:0,462465,0
g187,108:7667853,31498926
g187,108:7667853,31498926
g187,108:7309043,31498926
(187,108:7309043,31498926:0,462465,0
g187,108:7309043,31498926
(187,108:7309043,31498926:0,462465,0
k187,108:6722194,31498926:-586849
x187,108:7309043,31498926
)
)
g187,108:7667853,31498926
)
x187,108:8164601,31498926
g187,108:8421347,31498926
$187,108:8421347,31498926
x187,108:8985574,31498926
g187,108:9184909,31498926
x187,108:9384248,31498926
(187,108:9384248,31498926:-119601,0,0
)
x187,108:9822797,31498926
g187,108:10022132,31498926
x187,108:10332686,31498926
$187,108:10332686,31498926
x187,108:10552754,31498926
g187,108:10809500,31498926
x187,108:12148249,31498926
k187,109:33284473,31498926:21136224
g187,109:33284473,31498926
)
(187,109:11055297,33111112:18841733,470298,139537
(187,109:11055297,33111112:18841733,470298,139537
(187,109:11055297,33111112:18841733,470298,139537
$187,109:11055297,33111112
x187,109:11314438,33111112
$187,109:11314438,33111112
g187,109:11571184,33111112
x187,109:12084677,33111112
g187,109:12341423,33111112
$187,109:12341423,33111112
x187,109:12651977,33111112
$187,109:12651977,33111112
x187,109:14293320,33111112
x187,109:15595390,33111112
x187,109:16842442,33111112
g187,109:17099188,33111112
$187,109:17099188,33111112
g187,109:17298523,33111112
x187,109:17856673,33111112
(187,109:17856673,33111112:-119601,0,0
)
x187,109:18454693,33111112
g187,109:18654028,33111112
$187,109:18654028,33111112
g187,109:18910774,33111112
$187,109:18910774,33111112
x187,109:19169915,33111112
$187,109:19169915,33111112
g187,109:19426661,33111112
x187,109:19940154,33111112
g187,109:20196900,33111112
x187,109:20527002,33111112
x187,109:25230961,33111112
x187,109:25524384,33111112
x187,109:27101540,33111112
g187,109:27358286,33111112
x187,109:29036306,33111112
g187,109:29366408,33111112
$187,109:29366408,33111112
x187,109:29676962,33111112
$187,109:29676962,33111112
x187,109:29897030,33111112
)
)
)
(187,111:7667853,35018210:25616621,538214,179404
(187,110:7667853,35018210:0,462465,0
g187,110:7667853,35018210
g187,110:7667853,35018210
g187,110:7309043,35018210
(187,110:7309043,35018210:0,462465,0
g187,110:7309043,35018210
(187,110:7309043,35018210:0,462465,0
k187,110:6722194,35018210:-586849
x187,110:7309043,35018210
)
)
g187,110:7667853,35018210
)
x187,110:8164601,35018210
g187,110:8421347,35018210
$187,110:8421347,35018210
(187,110:8421347,35018210:598017,498346,0
x187,110:9019364,35018210
)
x187,110:9888068,35018210
g187,110:10087403,35018210
x187,110:10645553,35018210
g187,110:10844888,35018210
x187,110:11203698,35018210
$187,110:11203698,35018210
x187,110:11423766,35018210
g187,110:11680512,35018210
x187,110:13019261,35018210
k187,111:33284473,35018210:20265212
g187,111:33284473,35018210
)
(187,111:8836874,36630396:23278579,470298,139537
x187,111:9096015,36630396
(187,111:9096015,36630396:10433693,470298,139537
(187,111:9096015,36630396:10433693,470298,139537
g187,111:9352761,36630396
x187,111:9866254,36630396
g187,111:10123000,36630396
x187,111:10453102,36630396
x187,111:13644092,36630396
g187,111:13900838,36630396
x187,111:15377131,36630396
x187,111:16990964,36630396
g187,111:17247710,36630396
x187,111:18705662,36630396
g187,111:18962408,36630396
$187,111:18962408,36630396
x187,111:19272962,36630396
$187,111:19272962,36630396
g187,111:19529708,36630396
)
)
g187,111:19729043,36630396
g187,111:19928378,36630396
x187,111:20645999,36630396
(187,111:20645999,36630396:-119601,0,0
)
x187,111:21244019,36630396
g187,111:21443354,36630396
g187,111:21642689,36630396
x187,111:21901830,36630396
(187,111:21901830,36630396:10213623,470298,139537
(187,111:21901830,36630396:10213623,470298,139537
g187,111:22158576,36630396
x187,111:22672069,36630396
g187,111:22928815,36630396
x187,111:23258917,36630396
x187,111:26449907,36630396
g187,111:26706653,36630396
x187,111:27962876,36630396
x187,111:28256299,36630396
x187,111:29833455,36630396
g187,111:30090201,36630396
x187,111:31548153,36630396
g187,111:31804899,36630396
$187,111:31804899,36630396
x187,111:32115453,36630396
$187,111:32115453,36630396
)
)
)
(187,122:7667853,38537494:25616621,538214,179404
(187,119:7667853,38537494:2248526,498346,139537
g187,119:5873801,38537494
g187,118:5873801,38537494
g187,118:5873801,38537494
g187,118:5514991,38537494
(187,118:5514991,38537494:2248526,498346,139537
g187,118:5873801,38537494
x187,118:6663177,38537494
x187,118:6993279,38537494
x187,118:7763517,38537494
)
g187,118:8122327,38537494
g187,119:9916379,38537494
g187,119:9916379,38537494
g187,119:9916379,38537494
g187,119:9557569,38537494
(187,119:9557569,38537494:0,462465,0
g187,119:9557569,38537494
(187,119:9557569,38537494:0,462465,0
k187,119:8999420,38537494:-558149
x187,119:9557569,38537494
)
)
g187,119:9916379,38537494
)
x187,119:10962909,38537494
k187,119:11261766,38537494:298857
$187,119:11261766,38537494
x187,119:11520907,38537494
$187,119:11520907,38537494
k187,119:11819764,38537494:298857
x187,119:12218442,38537494
x187,119:12557318,38537494
k187,119:12856175,38537494:298857
x187,119:13214985,38537494
k187,119:13513842,38537494:298857
$187,119:13513842,38537494
x187,119:13824396,38537494
$187,119:13824396,38537494
x187,119:14063602,38537494
x187,119:16218456,38537494
x187,119:18072307,38537494
k187,119:18371164,38537494:298857
x187,119:23023736,38537494
k187,119:23322593,38537494:298857
x187,119:24717966,38537494
k187,119:25016823,38537494:298857
$187,119:25016823,38537494
x187,119:25581050,38537494
k187,119:25879802,38537494:298752
x187,119:26079141,38537494
(187,119:26079141,38537494:-119601,0,0
)
x187,119:26517690,38537494
k187,119:26816442,38537494:298752
x187,119:27126996,38537494
$187,119:27126996,38537494
x187,119:27326335,38537494
k187,119:27824229,38537494:497894
x187,119:29658147,38537494
k187,119:29971916,38537494:313769
$187,119:29971916,38537494
x187,119:30231057,38537494
$187,119:30231057,38537494
k187,119:30529914,38537494:298857
x187,119:31012314,38537494
k187,119:31311171,38537494:298857
x187,119:31669981,38537494
k187,119:31968838,38537494:298857
x187,119:33045268,38537494
x187,119:33284474,38537494
k187,122:33284474,38537494:0
)
(187,122:7667853,39428784:25616621,538214,277109
x187,122:8433314,39428784
x187,122:9430009,39428784
x187,122:10366902,39428784
x187,122:13482569,39428784
k187,119:13738248,39428784:255679
x187,119:18390820,39428784
k187,119:18646498,39428784:255678
x187,119:20322939,39428784
k187,119:20691298,39428784:368359
$187,119:20691298,39428784
x187,119:21001852,39428784
$187,119:21001852,39428784
k187,119:21257530,39428784:255678
x187,119:22776492,39428784
k187,119:23032171,39428784:255679
$187,120:23032171,39428784
x187,120:23390981,39428784
k187,120:23617769,39428784:226788
x187,120:24175919,39428784
k187,120:24402708,39428784:226789
(187,120:24402708,39428784:767454,308974,0
x187,120:24801386,39428784
x187,120:25160196,39428784
)
(187,120:25170162,39574821:3221248,393216,131072
(187,120:25170162,39574821:1213319,364089,65536
x187,120:25464168,39574821
(187,120:25464168,39640357:919313,169300,0
x187,120:26350713,39640357
)
)
x187,120:28358642,39574821
)
x187,120:29180378,39428784
k187,120:29299979,39428784:119601
x187,120:30143281,39428784
k187,120:30370070,39428784:226789
x187,120:30928220,39428784
k187,120:31155008,39428784:226788
x187,120:31872629,39428784
$187,120:31872629,39428784
k187,120:32128308,39428784:255679
x187,120:33284474,39428784
k187,120:33284474,39428784:0
)
(187,122:7667853,40320074:25616621,538214,209587
(187,120:7667853,40320074:767454,308974,0
x187,120:8066531,40320074
x187,120:8425341,40320074
)
(187,120:8435307,40427716:288266,346600,101945
x187,120:8660589,40427716
)
x187,120:9512541,40320074
g187,120:9632142,40320074
x187,120:10228663,40320074
x187,120:10566043,40320074
g187,120:10765378,40320074
x187,120:11323528,40320074
g187,120:11522863,40320074
x187,120:11881673,40320074
$187,120:11881673,40320074
g187,120:12120879,40320074
x187,120:12980030,40320074
g187,120:13219236,40320074
x187,120:13976724,40320074
g187,120:14215930,40320074
$187,121:14215930,40320074
x187,121:15132890,40320074
g187,121:15332225,40320074
x187,121:15890375,40320074
g187,121:16089710,40320074
x187,121:16385230,40320074
g187,121:16625643,40320074
x187,121:17183793,40320074
g187,121:17383128,40320074
(187,121:17383128,40320074:598017,498346,0
x187,121:17981145,40320074
)
x187,121:18849849,40320074
$187,121:18849849,40320074
x187,121:19049188,40320074
k187,122:33284474,40320074:14235286
g187,122:33284474,40320074
)
(187,125:7667853,41801188:25616621,538214,179404
(187,122:7667853,41801188:0,462465,0
g187,122:7667853,41801188
g187,122:7667853,41801188
g187,122:7309043,41801188
(187,122:7309043,41801188:0,462465,0
g187,122:7309043,41801188
(187,122:7309043,41801188:0,462465,0
k187,122:6750894,41801188:-558149
x187,122:7309043,41801188
)
)
g187,122:7667853,41801188
)
x187,122:8714383,41801188
k187,122:8959408,41801188:245025
$187,122:8959408,41801188
(187,122:8959408,41801188:598017,498346,0
x187,122:9557425,41801188
)
x187,122:10426129,41801188
k187,122:10635163,41801188:209034
x187,122:11193313,41801188
k187,122:11402346,41801188:209033
x187,122:11761156,41801188
$187,122:11761156,41801188
x187,122:11960495,41801188
k187,122:12296894,41801188:336399
x187,122:13931473,41801188
k187,123:14176498,41801188:245025
$187,123:14176498,41801188
x187,123:14487052,41801188
$187,123:14487052,41801188
k187,123:14732077,41801188:245025
x187,123:15214477,41801188
k187,123:15459502,41801188:245025
x187,123:16057519,41801188
k187,123:16302545,41801188:245026
x187,123:18584976,41801188
k187,123:18830001,41801188:245025
$187,123:18830001,41801188
(187,123:18830001,41801188:1080417,498346,0
x187,123:19910418,41801188
)
(187,123:19910418,41908830:311300,337875,0
x187,123:20188950,41908830
)
x187,123:21090422,41801188
k187,123:21299455,41801188:209033
x187,123:21857605,41801188
k187,123:22066639,41801188:209034
(187,123:22066639,41801188:1329590,498346,0
(187,123:22066639,41801188:1329590,498346,0
(187,123:22066639,41801188:1329590,498346,0
x187,123:23396229,41801188
)
)
)
$187,123:23396229,41801188
k187,123:23641254,41801188:245025
x187,123:24797420,41801188
k187,123:25042445,41801188:245025
$187,123:25042445,41801188
(187,123:25042445,41801188:767454,308974,0
x187,123:25441123,41801188
x187,123:25799933,41801188
)
(187,123:25809899,41908830:311300,337875,0
x187,123:26088431,41908830
)
x187,123:26910167,41801188
k187,123:27029768,41801188:119601
x187,123:27873070,41801188
$187,123:27873070,41801188
k187,123:28118095,41801188:245025
x187,123:28600495,41801188
k187,123:28845521,41801188:245026
x187,123:29842216,41801188
k187,123:30087241,41801188:245025
x187,123:30485919,41801188
x187,123:31462679,41801188
x187,123:31841422,41801188
x187,123:32461366,41801188
k187,123:32706391,41801188:245025
x187,123:33284474,41801188
k187,123:33284474,41801188:0
)
(187,125:7667853,42692478:25616621,498346,139537
x187,125:8026663,42692478
x187,123:11283860,42692478
k187,123:11478937,42692478:195077
x187,123:12057020,42692478
k187,123:12252097,42692478:195077
$187,123:12252097,42692478
x187,123:12764994,42692478
$187,123:12816323,42692478
k187,123:13011400,42692478:195077
x187,123:13609417,42692478
k187,123:13804494,42692478:195077
$187,123:13804494,42692478
x187,123:14368721,42692478
$187,123:14368721,42692478
x187,123:14568060,42692478
k187,123:14872292,42692478:304232
x187,123:16271651,42692478
k187,124:16466728,42692478:195077
x187,124:16949128,42692478
k187,124:17144205,42692478:195077
x187,124:19376803,42692478
k187,124:19571880,42692478:195077
x187,124:20568575,42692478
k187,124:20763652,42692478:195077
x187,124:21481272,42692478
x187,124:23713869,42692478
k187,124:23908946,42692478:195077
x187,124:24487029,42692478
k187,124:24682106,42692478:195077
x187,124:25678801,42692478
k187,124:25873878,42692478:195077
x187,124:26272556,42692478
x187,124:27249316,42692478
x187,124:27628059,42692478
x187,124:28248003,42692478
k187,124:28443080,42692478:195077
x187,124:29021163,42692478
k187,124:29216240,42692478:195077
x187,124:32230246,42692478
k187,124:32425323,42692478:195077
x187,124:33284474,42692478
k187,124:33284474,42692478:0
)
(187,125:7667853,43583768:25616621,498346,139537
x187,125:11443332,43583768
x187,125:13279244,43583768
x187,124:14594881,43583768
g187,124:14834087,43583768
x187,124:19969059,43583768
g187,124:20208265,43583768
x187,124:21364431,43583768
g187,124:21603637,43583768
x187,124:22600332,43583768
g187,124:22839538,43583768
x187,124:25674138,43583768
x187,124:25933278,43583768
g187,124:26172484,43583768
x187,124:30019727,43583768
g187,124:30258933,43583768
x187,124:31594504,43583768
x187,124:32575250,43583768
k187,125:33284474,43583768:709224
g187,125:33284474,43583768
)
(187,126:5873801,44475058:27410673,484396,0
h187,126:5873801,44475058:1114112,0,0
h187,126:6987913,44475058:0,0,0
k187,126:32008697,44475058:25020784
g187,126:32726318,44475058
(187,126:32726318,44475058:558155,484396,0
(187,126:32726318,44475058:558155,484396,0
k187,126:32763894,44475058:37576
r192,6:32790108,44475058:26214,484396,0
[187,126:32790108,44475058:430576,484396,0
]
r192,6:33246898,44475058:26214,484396,0
k187,126:33284473,44475058:37575
)
)
g187,126:33284473,44475058
g187,126:33284473,44475058
)
]
(192,6:5873801,47378389:27410673,462465,0
(192,6:5873801,47378389:27410673,462465,0
k192,6:19220327,47378389:13346526
x192,6:19937947,47378389
k192,6:33284473,47378389:13346526
)
)
]
]
]
!56009
}41
Input:193:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_appl_cond.tex
Input:194:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\application_conditions\general_ap.tex
!195
{42
[194,11:4736286,47378389:28548188,42642103,0
(194,11:4736286,4736286:0,0,0
[194,11:0,4736286:0,0,0
(194,11:0,0:0,0,0
(194,11:0,4736286:0,0,0
k194,11:0,4736286:4736286
)
g194,11:0,0
)
]
)
[194,11:4736286,4736286:0,0,0
(194,11:4736286,4155173:0,0,0
k194,11:4736286,4155173:-1071734
)
]
[194,11:4736286,47378389:28548188,42642103,0
[194,11:5873801,47378389:27410673,43157435,0
[194,11:5873801,5007386:27410673,786432,0
(194,11:5873801,5007386:27410673,0,0
h194,11:5873801,5007386:27410673,0,0
)
]
[194,11:5873801,45412309:27410673,38766523,0
[192,6:5873801,26277260:27410673,19631474,0
[192,6:5873801,26277260:27410673,19631474,0
(192,4:5873801,24591073:27410673,17945287,0
k192,4:6909554,24591073:1035753
h192,3:6909554,24591073:0,0,0
(192,3:6909554,24591073:25339168,17945287,0
(192,3:6909554,24591073:25339168,17945287,0
(192,3:6909554,24591073:25339230,17945332,0
(192,3:6909554,24591073:25339230,17945332,0
(192,3:6909554,24591073:0,17945332,0
(192,3:6909554,24591073:0,22431580,0
(192,3:6909554,24591073:31673917,22431580,0
)
k192,3:6909555,24591073:-31673916
)
)
g192,3:32248784,24591073
)
)
)
)
g192,4:32248722,24591073
k192,4:33284474,24591073:1035752
)
(192,5:5873801,26137723:27410673,498346,139537
k192,5:11392290,26137723:5518489
(192,5:11392290,26137723:16373696,498346,139537
x192,5:13417574,26137723
g192,5:13656780,26137723
x192,5:14573739,26137723
g192,5:14892680,26137723
(192,5:14892680,26137723:0,0,0
(192,5:14892680,25246433:0,0,0
)
)
x192,5:16128581,26137723
g192,5:16367787,26137723
x192,5:17848875,26137723
g192,5:18088081,26137723
x192,5:19487440,26137723
g192,5:19726646,26137723
x192,5:23237006,26137723
g192,5:23476212,26137723
x192,5:24472907,26137723
g192,5:24712113,26137723
x192,5:27765986,26137723
)
k192,5:33284474,26137723:5518488
)
]
]
(191,1:5873801,28308876:27410673,655359,183500
(191,1:5873801,28308876:1592523,608173,0
g191,1:5873801,28308876
x191,1:6404642,28308876
g191,1:7466324,28308876
)
x191,1:13359425,28308876
x191,1:15767324,28308876
x191,1:18967112,28308876
k191,1:19203042,28308876:235930
x191,1:20898783,28308876
k191,1:21134713,28308876:235930
x191,1:22119937,28308876
x191,1:24444717,28308876
x191,1:25860292,28308876
k191,1:26096222,28308876:235930
x191,1:27487769,28308876
x191,1:28667414,28308876
x191,1:29655368,28308876
x191,1:31483819,28308876
k191,1:31719749,28308876:235930
x191,1:33607183,28308876
x191,1:33961077,28308876
k191,1:33961077,28308876:0
)
(191,1:7466324,29488524:25818150,655359,0
x191,1:8351058,29488524
x191,1:10598285,29488524
k191,1:33284473,29488524:22686188
g191,1:33284473,29488524
)
(191,10:5873801,31090455:27410673,498346,139537
x191,10:6531619,31090455
k191,6:6715212,31090455:183593
x191,6:7711907,31090455
k191,6:7895500,31090455:183593
x191,6:9231071,31090455
x191,6:10885583,31090455
k191,6:11080298,31090455:194715
x191,6:11598579,31090455
x191,6:11897586,31090455
k191,6:12081179,31090455:183593
x191,6:14080548,31090455
x191,6:14339688,31090455
k191,6:14523281,31090455:183593
x191,6:17991779,31090455
k191,6:18175371,31090455:183592
x191,6:21368781,31090455
k191,6:21552374,31090455:183593
x191,6:22987614,31090455
x191,6:23366357,31090455
k191,6:23549950,31090455:183593
x191,6:25549319,31090455
k191,6:25732912,31090455:183593
x191,6:27048550,31090455
k191,6:27232142,31090455:183592
x191,6:27929829,31090455
x191,6:28888649,31090455
k191,6:29072242,31090455:183593
x191,6:30270269,31090455
k191,6:30453862,31090455:183593
x191,6:32546920,31090455
x191,6:33284474,31090455
k191,6:33284474,31090455:0
)
(191,10:5873801,31981745:27410673,538214,179404
x191,10:7269174,31981745
k191,6:7466232,31981745:197058
x191,6:8626385,31981745
k191,6:8823443,31981745:197058
x191,6:12291941,31981745
k191,6:12488999,31981745:197058
x191,6:15399348,31981745
k191,6:15596407,31981745:197059
x191,6:16078807,31981745
k191,6:16275865,31981745:197058
x191,6:18630059,31981745
k191,6:18827117,31981745:197058
x191,6:22602596,31981745
x191,6:25718263,31981745
k191,6:25915321,31981745:197058
x191,6:26553206,31981745
k191,6:26750264,31981745:197058
x191,6:27308413,31981745
x191,6:27667223,31981745
x191,6:28446637,31981745
k191,6:28652125,31981745:205488
x191,6:31006319,31981745
k191,6:31203377,31981745:197058
x191,6:32279807,31981745
x191,6:33045268,31981745
x191,6:33284474,31981745
k191,10:33284474,31981745:0
)
(191,10:5873801,32873035:27410673,538214,179404
x191,10:6870496,32873035
x191,10:7807389,32873035
x191,10:9362233,32873035
x191,6:11535027,32873035
k191,6:11734723,32873035:199696
x191,6:12372608,32873035
k191,6:12572303,32873035:199695
x191,6:13130452,32873035
x191,6:13489262,32873035
x191,6:14069337,32873035
k191,6:14269033,32873035:199696
x191,6:14908911,32873035
k191,6:15108607,32873035:199696
x191,6:17462801,32873035
k191,6:17662497,32873035:199696
x191,6:21437976,32873035
x191,6:22992820,32873035
x191,6:25364953,32873035
k191,6:25670724,32873035:305771
x191,6:26328542,32873035
k191,7:26528237,32873035:199695
x191,7:29801383,32873035
k191,7:30008981,32873035:207598
x191,7:30527262,32873035
x191,7:30826269,32873035
k191,7:31025965,32873035:199696
x191,7:33025334,32873035
x191,7:33284474,32873035
k191,7:33284474,32873035:0
)
(191,10:5873801,33764325:27410673,498346,139537
x191,10:9342299,33764325
k191,7:9612301,33764325:270002
x191,7:12805711,33764325
k191,7:13075713,33764325:270002
x191,7:13673730,33764325
k191,7:13943732,33764325:270002
x191,7:14940427,33764325
k191,7:15210429,33764325:270002
x191,7:17445018,33764325
k191,7:17715020,33764325:270002
x191,7:18994775,33764325
k191,7:19264777,33764325:270002
x191,7:20420943,33764325
k191,7:20690944,33764325:270001
x191,7:21550095,33764325
k191,7:21820097,33764325:270002
x191,7:22501836,33764325
x191,7:23358993,33764325
x191,7:24076613,33764325
k191,7:24346615,33764325:270002
x191,7:26027042,33764325
k191,7:26304743,33764325:277701
x191,7:28098793,33764325
k191,7:28368795,33764325:270002
x191,7:28698897,33764325
x191,7:29872594,33764325
k191,7:30157672,33764325:285078
x191,7:31413895,33764325
x191,7:31707318,33764325
x191,7:33284474,33764325
k191,10:33284474,33764325:0
)
(191,10:5873801,34655615:27410673,498346,139537
x191,10:7554228,34655615
k191,7:7962104,34655615:407876
x191,7:8430551,34655615
k191,8:7962104,34655615:-59803
x191,8:9010626,34655615
k191,8:9279477,34655615:268851
x191,8:10838307,34655615
k191,8:11107158,34655615:268851
x191,8:12787585,34655615
k191,8:13063847,34655615:276262
x191,8:14148250,34655615
k191,8:14417101,34655615:268851
x191,8:16988574,34655615
k191,8:17257424,34655615:268850
x191,8:20725922,34655615
k191,8:20994773,34655615:268851
x191,8:24188183,34655615
k191,8:24457034,34655615:268851
x191,8:25533464,34655615
k191,8:25802315,34655615:268851
x191,8:26200993,34655615
x191,8:26539869,34655615
k191,8:26808720,34655615:268851
x191,8:30642008,34655615
k191,8:31049884,34655615:407876
x191,8:33284474,34655615
k191,9:33284474,34655615:0
)
(191,10:5873801,35546905:27410673,498346,139537
x191,10:6511686,35546905
k191,9:6774037,35546905:262351
x191,9:7770732,35546905
k191,9:8033083,35546905:262351
x191,9:10309534,35546905
k191,9:10571885,35546905:262351
x191,9:11149968,35546905
k191,9:11412319,35546905:262351
x191,9:15187798,35546905
x191,9:16742642,35546905
x191,9:18915436,35546905
k191,9:19177788,35546905:262352
x191,9:20333954,35546905
k191,9:20596305,35546905:262351
x191,9:24371784,35546905
x191,9:27686790,35546905
k191,9:27954927,35546905:268137
x191,9:29553625,35546905
k191,9:29815976,35546905:262351
x191,9:33284474,35546905
k191,9:33284474,35546905:0
)
(191,10:5873801,36438195:27410673,498346,139537
x191,10:9067211,36438195
k191,9:9424282,36438195:357071
x191,9:10540580,36438195
k191,9:10897652,36438195:357072
x191,9:12233224,36438195
k191,9:12590295,36438195:357071
x191,9:15147813,36438195
k191,9:15504884,36438195:357071
x191,9:17583989,36438195
k191,9:17941060,36438195:357071
x191,9:18519143,36438195
k191,9:18876215,36438195:357072
x191,9:19872910,36438195
k191,9:20229981,36438195:357071
x191,9:23106442,36438195
x191,9:23365582,36438195
k191,9:23722653,36438195:357071
x191,9:24520009,36438195
k191,9:24877081,36438195:357072
x191,9:25514966,36438195
k191,9:25872037,36438195:357071
x191,9:26230847,36438195
k191,9:26587918,36438195:357071
x191,9:28742772,36438195
k191,9:29099844,36438195:357072
x191,9:29657993,36438195
x191,9:30016803,36438195
x191,9:30596878,36438195
k191,9:30953949,36438195:357071
x191,9:32110115,36438195
k191,9:32467186,36438195:357071
x191,9:32985467,36438195
x191,9:33284474,36438195
k191,9:33284474,36438195:0
)
(191,10:5873801,37329485:27410673,498346,139537
x191,10:6990099,37329485
k191,9:7257537,37329485:267438
x191,9:8298086,37329485
x191,9:8796432,37329485
k191,9:9063870,37329485:267438
x191,9:10379508,37329485
k191,9:10646947,37329485:267439
x191,9:12128035,37329485
k191,9:12395473,37329485:267438
x191,9:14488531,37329485
x191,9:15226085,37329485
k191,9:15493523,37329485:267438
x191,9:16888896,37329485
k191,9:17156334,37329485:267438
x191,9:18755032,37329485
k191,9:19022470,37329485:267438
x191,9:22490968,37329485
k191,9:22758406,37329485:267438
x191,9:25951816,37329485
k191,9:26219255,37329485:267439
x191,9:27178075,37329485
k191,9:27445513,37329485:267438
x191,9:29241557,37329485
k191,9:29508995,37329485:267438
x191,9:33284474,37329485
k191,10:33284474,37329485:0
)
(191,10:5873801,38220775:27410673,498346,139537
x191,10:7428645,38220775
x191,9:9601439,38220775
g191,9:9840645,38220775
x191,9:10996811,38220775
g191,9:11236017,38220775
x191,9:13032061,38220775
g191,9:13271267,38220775
x191,9:17046746,38220775
x191,9:20162413,38220775
g191,9:20401619,38220775
x191,9:21882707,38220775
g191,9:22121913,38220775
x191,9:22759798,38220775
g191,9:22999004,38220775
x191,9:23557153,38220775
x191,9:23915963,38220775
x191,9:24695377,38220775
g191,9:24934583,38220775
x191,9:26216332,38220775
x191,9:27731309,38220775
x191,9:28608400,38220775
x191,9:28747936,38220775
k191,10:33284474,38220775:4536538
g191,10:33284474,38220775
)
(194,1:5873801,40142444:27410673,546132,152916
(194,1:5873801,40142444:2015232,506811,0
g194,1:5873801,40142444
x194,1:7004297,40142444
g194,1:7889033,40142444
)
x194,1:12378704,40142444
g194,1:12673616,40142444
x194,1:16856452,40142444
g194,1:17151364,40142444
x194,1:18225427,40142444
g194,1:18520339,40142444
x194,1:21298792,40142444
g194,1:21593704,40142444
x194,1:23743559,40142444
k194,1:33284474,40142444:9540915
g194,1:33284474,40142444
)
(194,4:5873801,41497195:27410673,498346,139537
x194,4:6611355,41497195
x194,2:6870494,41497195
k194,2:7166310,41497195:295816
x194,2:8282608,41497195
k194,2:8578424,41497195:295816
x194,2:9335912,41497195
x194,2:9834258,41497195
k194,2:10130074,41497195:295816
x194,2:10329413,41497195
x194,2:10728091,41497195
x194,2:11268299,41497195
x194,2:11627109,41497195
x194,2:13082283,41497195
k194,2:13378099,41497195:295816
x194,2:17153578,41497195
x194,2:18708422,41497195
x194,2:20881216,41497195
k194,2:21177032,41497195:295816
x194,2:22333198,41497195
k194,2:22629014,41497195:295816
x194,2:26404493,41497195
x194,2:29520160,41497195
k194,2:29815976,41497195:295816
x194,2:30573464,41497195
x194,2:31370820,41497195
x194,2:32048572,41497195
x194,2:33284474,41497195
k194,2:33284474,41497195:0
)
(194,4:5873801,42388485:27410673,498346,139537
x194,4:6950231,42388485
x194,4:7548248,42388485
x194,4:9067211,42388485
k194,2:9308385,42388485:241174
x194,2:9946270,42388485
k194,2:10187443,42388485:241173
x194,2:10745592,42388485
x194,2:11104402,42388485
x194,2:11684477,42388485
k194,2:11925651,42388485:241174
x194,2:12784802,42388485
k194,2:13025976,42388485:241174
x194,2:14102406,42388485
x194,2:15260565,42388485
k194,2:15501738,42388485:241173
x194,2:17182165,42388485
k194,2:17507010,42388485:324845
x194,2:18906369,42388485
k194,3:19147542,42388485:241173
x194,3:21105050,42388485
k194,3:21346224,42388485:241174
x194,3:22661862,42388485
k194,3:22903036,42388485:241174
x194,3:23261846,42388485
k194,3:23503019,42388485:241173
x194,3:24701046,42388485
k194,3:24942220,42388485:241174
x194,3:27035278,42388485
x194,3:27772832,42388485
k194,3:28014006,42388485:241174
x194,3:29409379,42388485
k194,3:29650552,42388485:241173
x194,3:31249250,42388485
k194,3:31490424,42388485:241174
x194,3:32247912,42388485
x194,3:33045268,42388485
x194,3:33284474,42388485
k194,4:33284474,42388485:0
)
(194,4:5873801,43279775:27410673,498346,139537
x194,4:6551553,43279775
x194,4:7787455,43279775
k194,3:8044998,43279775:257543
x194,3:9121428,43279775
x194,3:9719445,43279775
x194,3:11238408,43279775
k194,3:11495952,43279775:257544
x194,3:11978352,43279775
k194,3:12235895,43279775:257543
x194,3:16011374,43279775
x194,3:17566218,43279775
x194,3:19739012,43279775
k194,3:19996556,43279775:257544
x194,3:20634441,43279775
k194,3:20891984,43279775:257543
x194,3:21450133,43279775
x194,3:21808943,43279775
x194,3:22389018,43279775
k194,3:22646562,43279775:257544
x194,3:23286440,43279775
k194,3:23543983,43279775:257543
x194,3:27319462,43279775
x194,3:30435129,43279775
k194,3:30692673,43279775:257544
x194,3:31330558,43279775
k194,3:31588101,43279775:257543
x194,3:32146250,43279775
x194,3:32505060,43279775
x194,3:33284474,43279775
k194,3:33284474,43279775:0
)
(194,4:5873801,44171065:27410673,498346,139537
x194,4:6611355,44171065
x194,3:6870494,44171065
k194,3:7142846,44171065:272352
x194,3:8259144,44171065
k194,3:8531497,44171065:272353
x194,3:9731517,44171065
k194,3:10003869,44171065:272352
x194,3:10203208,44171065
x194,3:10601886,44171065
x194,3:11142094,44171065
x194,3:11500904,44171065
x194,3:12956078,44171065
k194,3:13228430,44171065:272352
x194,3:13985918,44171065
k194,3:14258270,44171065:272352
x194,3:15015758,44171065
x194,3:15813114,44171065
x194,3:16490866,44171065
x194,3:17726768,44171065
k194,3:17999121,44171065:272353
x194,3:19075551,44171065
x194,3:19673568,44171065
x194,3:20909470,44171065
k194,3:21181822,44171065:272352
x194,3:22182503,44171065
x194,3:22561246,44171065
k194,3:22833598,44171065:272352
x194,3:24149236,44171065
k194,3:24421589,44171065:272353
x194,3:25179077,44171065
x194,3:25537887,44171065
k194,3:25810239,44171065:272352
x194,3:27008266,44171065
k194,3:27280618,44171065:272352
x194,3:29373676,44171065
x194,3:30111230,44171065
k194,3:30383582,44171065:272352
x194,3:31778955,44171065
k194,3:32051308,44171065:272353
x194,3:32529722,44171065
k194,3:32802074,44171065:272352
x194,3:33284474,44171065
k194,3:33284474,44171065:0
)
(194,4:5873801,45062355:27410673,498346,139537
x194,4:6471818,45062355
x194,4:7907058,45062355
g194,3:8146264,45062355
x194,3:8505074,45062355
g194,3:8744280,45062355
x194,3:12519759,45062355
x194,3:14074603,45062355
x194,3:16247397,45062355
g194,3:16486603,45062355
x194,3:17883969,45062355
k194,4:33284474,45062355:15400505
g194,4:33284474,45062355
)
]
(194,11:5873801,47378389:27410673,462465,0
(194,11:5873801,47378389:27410673,462465,0
k194,11:19220327,47378389:13346526
x194,11:19937947,47378389
k194,11:33284473,47378389:13346526
)
)
]
]
]
!14880
}42
!11
{43
[194,27:4736286,47378389:28548188,42642103,0
(194,27:4736286,4736286:0,0,0
[194,27:0,4736286:0,0,0
(194,27:0,0:0,0,0
(194,27:0,4736286:0,0,0
k194,27:0,4736286:4736286
)
g194,27:0,0
)
]
)
[194,27:4736286,4736286:0,0,0
(194,27:4736286,4155173:0,0,0
k194,27:4736286,4155173:-1071734
)
]
[194,27:4736286,47378389:28548188,42642103,0
[194,27:5873801,47378389:27410673,43157435,0
[194,27:5873801,5007386:27410673,786432,0
(194,27:5873801,5007386:27410673,0,0
h194,27:5873801,5007386:27410673,0,0
)
]
[194,27:5873801,45412309:27410673,38766523,0
[193,7:5873801,17116273:27410673,10470487,0
[193,7:5873801,17116273:27410673,10470487,0
(193,4:5873801,15430086:27410673,8784300,0
g193,4:5873801,15430086
h193,3:5873801,15430086:0,0,0
(193,3:5873801,15430086:28661978,8784300,0
(193,3:5873801,15430086:28661978,8784300,0
(193,3:5873801,15430086:28662048,8784322,0
(193,3:5873801,15430086:28662048,8784322,0
(193,3:5873801,15430086:0,8784322,0
(193,3:5873801,15430086:0,14640388,0
(193,3:5873801,15430086:47769595,14640388,0
)
k193,3:5873800,15430086:-47769596
)
)
g193,3:34535849,15430086
)
)
)
)
g193,4:34535779,15430086
g193,4:34535779,15430086
)
(193,6:5873801,16976736:27410673,498346,139537
h193,6:5873801,16976736:0,0,0
x193,6:7899085,16976736
k193,6:8060420,16976736:161335
x193,6:8977379,16976736
k193,6:9257385,16976736:280006
(193,6:9257385,16976736:0,0,0
(193,6:9257385,16085446:0,0,0
)
)
x193,6:10014873,16976736
k193,6:10176208,16976736:161335
x193,6:12352990,16976736
x193,6:13947702,16976736
k193,6:14109038,16976736:161336
x193,6:16341634,16976736
k193,6:16502969,16976736:161335
x193,6:19696379,16976736
k193,6:19857714,16976736:161335
x193,6:20716865,16976736
k193,6:20878200,16976736:161335
x193,6:21874895,16976736
k193,6:22036230,16976736:161335
x193,6:24912691,16976736
x193,6:25171831,16976736
k193,6:25333167,16976736:161336
x193,6:26489333,16976736
k193,6:26650668,16976736:161335
x193,6:27848695,16976736
k193,6:28010030,16976736:161335
x193,6:33284474,16976736
k193,6:33284474,16976736:0
k193,6:33284474,16976736:0
)
]
]
(194,11:5873801,19147889:27410673,498346,139537
h194,5:5873801,19147889:1114112,0,0
x194,5:8034443,19147889
k194,5:8324296,19147889:289853
x194,5:9006035,19147889
k194,5:9295887,19147889:289852
x194,5:10776976,19147889
k194,5:11066829,19147889:289853
x194,5:12462202,19147889
k194,5:12752054,19147889:289852
x194,5:13748749,19147889
k194,5:14038602,19147889:289853
x194,5:17814081,19147889
x194,5:19368925,19147889
x194,5:21541719,19147889
k194,5:21831572,19147889:289853
x194,5:25300070,19147889
k194,5:25589922,19147889:289852
x194,5:28500271,19147889
k194,5:28790124,19147889:289853
x194,5:29428009,19147889
k194,5:29717861,19147889:289852
x194,5:30276010,19147889
x194,5:30634820,19147889
x194,5:31414234,19147889
k194,5:31885115,19147889:470881
x194,5:33284474,19147889
k194,6:33284474,19147889:0
)
(194,11:5873801,20039179:27410673,538214,179404
x194,11:9342299,20039179
k194,6:9534711,20039179:192412
x194,6:12445060,20039179
k194,6:12637473,20039179:192413
x194,6:13678022,20039179
k194,6:13870434,20039179:192412
x194,6:14627922,20039179
k194,6:14820335,20039179:192413
x194,6:15179145,20039179
x194,6:15996435,20039179
k194,6:16188847,20039179:192412
x194,6:19382257,20039179
k194,6:19574669,20039179:192412
$194,6:19574669,20039179
x194,6:20491629,20039179
k194,6:20690964,20039179:199335
x194,6:21249114,20039179
k194,6:21448449,20039179:199335
x194,6:21822044,20039179
k194,6:22043970,20039179:199335
x194,6:22602120,20039179
k194,6:22801455,20039179:199335
(194,6:22801455,20039179:598017,498346,0
x194,6:23399472,20039179
)
x194,6:24268176,20039179
$194,6:24268176,20039179
k194,6:24460589,20039179:192413
x194,6:25895829,20039179
x194,6:26274572,20039179
k194,6:26466984,20039179:192412
x194,6:27148723,20039179
x194,6:28005880,20039179
x194,6:29006561,20039179
k194,6:29198974,20039179:192413
x194,6:30634214,20039179
x194,6:31012957,20039179
k194,6:31205369,20039179:192412
x194,6:33284474,20039179
k194,6:33284474,20039179:0
)
(194,11:5873801,20930469:27410673,498346,209587
x194,11:6451884,20930469
k194,6:6651449,20930469:199565
x194,6:7010259,20930469
k194,6:7209824,20930469:199565
x194,6:10086285,20930469
x194,6:10345425,20930469
k194,6:10544990,20930469:199565
x194,6:11503810,20930469
k194,6:11703376,20930469:199566
x194,6:12341261,20930469
k194,6:12540826,20930469:199565
x194,6:12939504,20930469
x194,6:13278380,20930469
k194,6:13477945,20930469:199565
x194,6:16952422,20930469
k194,6:17258149,20930469:305727
x194,6:17915967,20930469
k194,7:18115532,20930469:199565
x194,7:21388678,20930469
k194,7:21596172,20930469:207494
x194,7:22931744,20930469
k194,7:23131309,20930469:199565
x194,7:24128004,20930469
k194,7:24327569,20930469:199565
x194,7:26406674,20930469
k194,7:26606239,20930469:199565
$194,7:26606239,20930469
x194,7:27119136,20930469
(194,7:27119136,21038111:288266,346600,101945
x194,7:27344418,21038111
)
$194,7:27407402,20930469
k194,7:27606967,20930469:199565
x194,7:29002340,20930469
k194,7:29201905,20930469:199565
$194,7:29201905,20930469
x194,7:29560715,20930469
k194,7:29760050,20930469:199335
x194,7:30318200,20930469
k194,7:30517535,20930469:199335
x194,7:30813055,20930469
k194,7:31053468,20930469:199335
x194,7:31611618,20930469
k194,7:31810953,20930469:199335
x194,7:32184548,20930469
k194,7:32287327,20930469:80188
x194,7:32845477,20930469
k194,7:32925664,20930469:80187
x194,7:33284474,20930469
$194,7:33284474,20930469
k194,11:33284474,20930469:0
)
(194,11:5873801,21821759:27410673,538214,179404
x194,11:6832621,21821759
k194,7:7113590,21821759:280969
x194,7:10588067,21821759
k194,7:11032297,21821759:444230
x194,7:12527339,21821759
k194,8:12808309,21821759:280970
x194,8:14123947,21821759
k194,8:14404916,21821759:280969
x194,8:16001621,21821759
k194,8:16282590,21821759:280969
x194,8:16764990,21821759
k194,8:17045959,21821759:280969
x194,8:17803447,21821759
k194,8:18084416,21821759:280969
x194,8:19880460,21821759
k194,8:20161429,21821759:280969
x194,8:21556802,21821759
k194,8:21837771,21821759:280969
$194,8:21837771,21821759
(194,8:21837771,21821759:1448271,498346,107642
x194,8:22216516,21821759
(194,8:22216516,21929401:1069526,225735,0
x194,8:23253274,21929401
)
)
$194,8:23286042,21821759
k194,8:23567011,21821759:280969
x194,8:24264698,21821759
x194,8:24962383,21821759
k194,8:25243352,21821759:280969
x194,8:26399518,21821759
k194,8:26680488,21821759:280970
$194,8:26680488,21821759
(194,8:26680488,21821759:1448271,498346,107642
x194,8:27059233,21821759
(194,8:27059233,21929401:1069526,225735,0
x194,8:28095991,21929401
)
)
k194,8:28397698,21821759:268939
x194,8:28955848,21821759
k194,8:29224787,21821759:268939
(194,8:29224787,21821759:598017,498346,0
x194,8:29822804,21821759
)
x194,8:30691508,21821759
k194,8:30878817,21821759:187309
x194,8:31436967,21821759
k194,8:31624277,21821759:187310
x194,8:31983087,21821759
$194,8:31983087,21821759
x194,8:32182426,21821759
k194,8:32626656,21821759:444230
x194,8:33284474,21821759
k194,8:33284474,21821759:0
)
(194,11:5873801,22713049:27410673,538214,179404
x194,11:7033954,22713049
k194,8:7281755,22713049:247801
x194,8:8760849,22713049
k194,8:9010800,22713049:249951
x194,8:9489214,22713049
k194,8:9737015,22713049:247801
x194,8:10813445,22713049
k194,8:11061246,22713049:247801
x194,8:11459924,22713049
x194,8:11798800,22713049
k194,8:12046602,22713049:247802
x194,8:13087151,22713049
x194,8:13984175,22713049
k194,8:14231976,22713049:247801
x194,8:15547614,22713049
k194,8:15795416,22713049:247802
x194,8:16792111,22713049
k194,8:17039912,22713049:247801
x194,8:20508410,22713049
k194,8:20756211,22713049:247801
x194,8:23666560,22713049
k194,8:23914362,22713049:247802
x194,8:25309735,22713049
k194,8:25557536,22713049:247801
$194,8:25557536,22713049
x194,8:25931131,22713049
k194,8:26167382,22713049:213660
x194,8:26725532,22713049
k194,8:26939193,22713049:213661
(194,8:26939193,22713049:598017,498346,0
x194,8:27537210,22713049
)
x194,8:28405914,22713049
k194,8:28571112,22713049:165198
x194,8:29129262,22713049
k194,8:29294460,22713049:165198
x194,8:29653270,22713049
$194,8:29653270,22713049
k194,8:29901072,22713049:247802
x194,8:30939628,22713049
x194,8:32677863,22713049
k194,8:32925664,22713049:247801
x194,8:33284474,22713049
k194,8:33284474,22713049:0
)
(194,11:5873801,23604339:27410673,498346,139537
x194,11:9649280,23604339
x194,11:12866611,23604339
k194,8:13147969,23604339:281358
x194,8:16616467,23604339
k194,8:16897824,23604339:281357
x194,8:20007512,23604339
k194,8:20452909,23604339:445397
x194,8:21210397,23604339
k194,9:21491754,23604339:281357
x194,9:21970168,23604339
k194,9:22251526,23604339:281358
x194,9:22733926,23604339
k194,9:23015284,23604339:281358
x194,9:24051847,23604339
k194,9:24333204,23604339:281357
x194,9:24692014,23604339
k194,9:24973372,23604339:281358
x194,9:28170769,23604339
k194,9:28452127,23604339:281358
x194,9:29767765,23604339
k194,9:30049123,23604339:281358
$194,9:30049123,23604339
x194,9:30422718,23604339
$194,9:30445309,23604339
k194,9:30726666,23604339:281357
x194,9:31324683,23604339
x194,9:32265562,23604339
k194,9:32546920,23604339:281358
x194,9:32945598,23604339
x194,9:33284474,23604339
k194,9:33284474,23604339:0
)
(194,11:5873801,24495629:27410673,498346,139537
x194,11:6232611,24495629
x194,9:7249240,24495629
k194,9:7568539,24495629:319299
x194,9:8804440,24495629
k194,10:9043765,24495629:239325
x194,10:10598609,24495629
x194,10:12771403,24495629
k194,10:13010728,24495629:239325
x194,10:16479226,24495629
k194,10:16718551,24495629:239325
x194,10:19628900,24495629
k194,10:19868225,24495629:239325
x194,10:22272252,24495629
k194,10:22511577,24495629:239325
x194,10:23089660,24495629
k194,10:23328986,24495629:239326
x194,10:24325681,24495629
k194,10:24565006,24495629:239325
x194,10:25900577,24495629
x194,10:27355750,24495629
k194,10:27595075,24495629:239325
x194,10:29191780,24495629
k194,10:29431105,24495629:239325
x194,10:31231136,24495629
k194,10:31470491,24495629:239355
x194,10:32905731,24495629
x194,10:33284474,24495629
k194,10:33284474,24495629:0
)
(194,11:5873801,25386919:27410673,498346,139537
x194,11:7073821,25386919
g194,10:7313027,25386919
x194,10:8313708,25386919
g194,10:8552914,25386919
x194,10:9549609,25386919
g194,10:9788815,25386919
$194,10:9788815,25386919
x194,10:10162410,25386919
$194,10:10185001,25386919
g194,10:10424207,25386919
x194,10:13816956,25386919
k194,11:33284474,25386919:19467518
g194,11:33284474,25386919
)
(194,19:7667853,26868033:25616621,538214,179404
(194,13:7667853,26868033:0,462465,0
g194,13:7667853,26868033
g194,13:6232611,26868033
g194,13:5873801,26868033
(194,13:5873801,26868033:1435242,462465,0
k194,13:7309043,26868033:1435242
(194,13:7309043,26868033:0,462465,0
k194,13:6750894,26868033:-558149
x194,13:7309043,26868033
)
)
g194,13:7667853,26868033
)
x194,13:8568061,26868033
k194,13:8844069,26868033:276008
x194,13:9394239,26868033
x194,13:9761020,26868033
x194,13:10311191,26868033
x194,13:11539906,26868033
k194,13:11815915,26868033:276009
x194,13:12439442,26868033
x194,13:13934072,26868033
x194,13:14264174,26868033
k194,13:14540182,26868033:276008
x194,13:14833607,26868033
$194,13:14833607,26868033
(194,13:14833607,26868033:936894,479268,0
x194,13:15770501,26868033
)
(194,13:15770501,26984943:336786,364089,0
x194,13:16060562,26984943
)
x194,13:16665437,26868033
$194,13:16665437,26868033
x194,13:17178930,26868033
k194,13:17581507,26868033:360816
x194,13:18980866,26868033
k194,14:19241009,26868033:260143
x194,14:19998497,26868033
x194,14:20795853,26868033
x194,14:21473605,26868033
x194,14:22709507,26868033
k194,14:22969651,26868033:260144
x194,14:24046081,26868033
x194,14:24644098,26868033
x194,14:25880000,26868033
k194,14:26140143,26868033:260143
x194,14:26459085,26868033
x194,14:27475712,26868033
x194,14:28117583,26868033
k194,14:28377727,26868033:260144
x194,14:29693365,26868033
k194,14:29953508,26868033:260143
x194,14:30710996,26868033
k194,14:30971140,26868033:260144
x194,14:32207041,26868033
k194,14:32467184,26868033:260143
x194,14:33045268,26868033
x194,14:33284474,26868033
k194,19:33284474,26868033:0
)
(194,19:7667853,27759323:25616621,498346,139537
x194,19:8026663,27759323
x194,19:8584812,27759323
x194,19:10103775,27759323
k194,14:10362275,27759323:258500
x194,14:11321095,27759323
k194,14:11579595,27759323:258500
x194,14:11778934,27759323
x194,14:12177612,27759323
x194,14:12717820,27759323
x194,14:13076630,27759323
x194,14:14930482,27759323
k194,14:15188983,27759323:258501
x194,14:15587661,27759323
x194,14:15946471,27759323
k194,14:16204971,27759323:258500
x194,14:16804981,27759323
x194,14:17761808,27759323
x194,14:18120618,27759323
x194,14:19077445,27759323
k194,14:19335945,27759323:258500
x194,14:19694755,27759323
x194,14:20033631,27759323
x194,14:21032319,27759323
x194,14:22951952,27759323
k194,14:23210452,27759323:258500
x194,14:23788535,27759323
k194,14:24047035,27759323:258500
x194,14:24246374,27759323
x194,14:24645052,27759323
x194,14:25504202,27759323
x194,14:26421161,27759323
x194,14:27019178,27759323
x194,14:27976005,27759323
k194,14:28234506,27759323:258501
x194,14:30313611,27759323
k194,14:30572111,27759323:258500
x194,14:32029279,27759323
k194,14:32287779,27759323:258500
x194,14:33284474,27759323
k194,14:33284474,27759323:0
)
(194,19:7667853,28650613:25616621,538214,179404
x194,19:8548931,28650613
k194,14:8786299,28650613:237368
$194,14:8786299,28650613
(194,14:8786299,28650613:822273,490372,0
x194,14:9608572,28650613
)
x194,14:10400544,28650613
(194,14:10400544,28767523:1048590,364089,54616
x194,14:10690605,28767523
x194,14:11416366,28767523
)
x194,14:11648473,28650613
k194,14:11768074,28650613:119601
x194,14:12280971,28650613
(194,14:12280971,28767523:1048590,364089,54616
x194,14:12571032,28767523
x194,14:13296793,28767523
)
x194,14:13608636,28650613
$194,14:13608636,28650613
x194,14:13807975,28650613
k194,14:14126304,28650613:318329
x194,14:14664519,28650613
k194,15:14901887,28650613:237368
x194,15:15860707,28650613
x194,15:16460717,28650613
x194,15:17142456,28650613
x194,15:18601617,28650613
k194,15:18838985,28650613:237368
x194,15:19476870,28650613
k194,15:19714239,28650613:237369
x194,15:20710934,28650613
k194,15:20948302,28650613:237368
x194,15:21718542,28650613
k194,15:21973597,28650613:255055
x194,15:23183973,28650613
k194,15:23439029,28650613:255056
x194,15:23989199,28650613
x194,15:24355980,28650613
x194,15:24906151,28650613
x194,15:26134866,28650613
k194,15:26389921,28650613:255055
x194,15:27068464,28650613
k194,15:27323519,28650613:255055
x194,15:28533894,28650613
x194,15:29762609,28650613
k194,15:30055029,28650613:237369
x194,15:30914180,28650613
x194,15:31512197,28650613
x194,15:32449089,28650613
k194,15:32686457,28650613:237368
x194,15:33284474,28650613
k194,15:33284474,28650613:0
)
(194,19:7667853,29541903:25616621,498346,139537
x194,19:8664548,29541903
k194,15:8934942,29541903:270394
x194,15:10537626,29541903
k194,15:10808020,29541903:270394
x194,15:12123658,29541903
k194,15:12394052,29541903:270394
x194,15:12752862,29541903
k194,15:13023255,29541903:270393
x194,15:14221282,29541903
k194,15:14491676,29541903:270394
x194,15:15807314,29541903
k194,15:16077708,29541903:270394
x194,15:16998654,29541903
x194,15:17481054,29541903
x194,15:18481735,29541903
k194,15:18752129,29541903:270394
x194,15:19912282,29541903
k194,15:20182676,29541903:270394
x194,15:20940164,29541903
x194,15:21737520,29541903
x194,15:22415272,29541903
x194,15:23651174,29541903
k194,15:23921568,29541903:270394
x194,15:24997998,29541903
x194,15:25596015,29541903
x194,15:26831917,29541903
k194,15:27102310,29541903:270393
x194,15:28302330,29541903
k194,15:28572724,29541903:270394
x194,15:29493670,29541903
x194,15:29976070,29541903
x194,15:30976751,29541903
k194,15:31247145,29541903:270394
x194,15:32243840,29541903
k194,15:32514234,29541903:270394
x194,15:33284474,29541903
k194,15:33284474,29541903:0
)
(194,19:7667853,30433193:25616621,498346,139537
x194,19:8878229,30433193
k194,15:9146232,30433193:268003
x194,15:9696402,30433193
x194,15:10063183,30433193
x194,15:10613354,30433193
x194,15:11842069,30433193
k194,15:12110072,30433193:268003
x194,15:12788615,30433193
k194,15:13056618,30433193:268003
x194,15:14266993,30433193
x194,15:15495708,30433193
k194,15:15802202,30433193:251443
x194,15:16661353,30433193
x194,15:17259370,30433193
x194,15:18196262,30433193
k194,15:18447704,30433193:251442
x194,15:20082283,30433193
k194,15:20333725,30433193:251442
x194,15:21091213,30433193
x194,15:22606189,30433193
k194,15:22857631,30433193:251442
x194,15:23495516,30433193
k194,15:23746958,30433193:251442
x194,15:24105768,30433193
k194,15:24357210,30433193:251442
x194,15:26153254,30433193
k194,15:26404696,30433193:251442
x194,15:27800069,30433193
k194,15:28051511,30433193:251442
$194,15:28051511,30433193
(194,15:28051511,30433193:1448271,498346,107642
x194,15:28430256,30433193
(194,15:28430256,30540835:1069526,225735,0
x194,15:29467014,30540835
)
)
k194,15:29719511,30433193:219729
x194,15:30277661,30433193
k194,15:30497389,30433193:219728
x194,15:30870984,30433193
$194,15:30893575,30433193
x194,15:31092914,30433193
k194,15:31448563,30433193:355649
x194,15:33284474,30433193
k194,16:33284474,30433193:0
)
(194,19:7667853,31324483:25616621,538214,179404
x194,19:8626673,31324483
k194,16:8927420,31324483:300747
x194,16:9529423,31324483
x194,16:9908168,31324483
x194,16:11046392,31324483
k194,16:11347138,31324483:300746
x194,16:12909954,31324483
k194,16:13210701,31324483:300747
x194,16:14069852,31324483
k194,16:14370598,31324483:300746
x194,16:15530751,31324483
k194,16:15831498,31324483:300747
x194,16:16588986,31324483
x194,16:17386342,31324483
x194,16:18064094,31324483
x194,16:19299996,31324483
k194,16:19600743,31324483:300747
x194,16:20677173,31324483
x194,16:21275190,31324483
x194,16:22710431,31324483
k194,16:23213994,31324483:503563
x194,16:23692407,31324483
k194,16:23993153,31324483:300746
$194,16:23993153,31324483
x194,16:24366748,31324483
k194,16:24691240,31324483:301901
x194,16:25249390,31324483
k194,16:25551291,31324483:301901
(194,16:25551291,31324483:598017,498346,0
x194,16:26149308,31324483
)
x194,16:27018012,31324483
k194,16:27218507,31324483:200495
x194,16:27776657,31324483
k194,16:27977151,31324483:200494
x194,16:28335961,31324483
$194,16:28335961,31324483
x194,16:28535300,31324483
k194,16:28851431,31324483:316131
x194,16:29848126,31324483
k194,16:30148873,31324483:300747
x194,16:31225303,31324483
x194,16:33025334,31324483
x194,16:33284474,31324483
k194,16:33284474,31324483:0
)
(194,19:7667853,32215773:25616621,538214,277109
x194,19:9067212,32215773
k194,16:9389606,32215773:322394
x194,16:10784979,32215773
k194,16:11107373,32215773:322394
$194,16:11107373,32215773
x194,16:12298023,32215773
(194,16:12298023,32361810:1171533,393216,131072
(194,16:12298023,32361810:464220,364089,0
x194,16:12762243,32361810
)
x194,16:13436788,32361810
)
x194,16:13668895,32215773
k194,16:13788496,32215773:119601
(194,16:13788496,32215773:1329590,498346,0
(194,16:13788496,32215773:1329590,498346,0
(194,16:13788496,32215773:1329590,498346,0
x194,16:15118086,32215773
)
)
)
x194,16:15397161,32215773
$194,16:15397161,32215773
x194,16:15596500,32215773
k194,16:16165005,32215773:568505
x194,16:18000916,32215773
x194,16:19179009,32215773
k194,16:19501403,32215773:322394
x194,16:20258891,32215773
k194,16:20581286,32215773:322395
x194,16:21159370,32215773
x194,16:21518180,32215773
x194,16:22076329,32215773
x194,16:23595292,32215773
k194,16:23917686,32215773:322394
x194,16:24994116,32215773
k194,16:25316510,32215773:322394
x194,16:25715188,32215773
x194,16:26054064,32215773
k194,16:26376458,32215773:322394
x194,16:26575797,32215773
x194,16:26974475,32215773
x194,16:27514683,32215773
x194,16:27873493,32215773
x194,16:29727345,32215773
k194,16:30049739,32215773:322394
x194,16:30448417,32215773
x194,16:30807227,32215773
k194,16:31129621,32215773:322394
x194,16:31729631,32215773
x194,16:32686458,32215773
x194,16:33045268,32215773
x194,16:33284474,32215773
k194,19:33284474,32215773:0
)
(194,19:7667853,33107063:25616621,498346,171526
x194,19:8624680,33107063
k194,16:8890071,33107063:265391
x194,16:9248881,33107063
x194,16:9587757,33107063
x194,16:10586445,33107063
x194,16:12506078,33107063
k194,16:12771469,33107063:265391
x194,16:13349552,33107063
k194,16:13614943,33107063:265391
x194,16:13814282,33107063
x194,16:14212960,33107063
x194,16:15072110,33107063
x194,16:15989069,33107063
x194,16:16587086,33107063
x194,16:17543913,33107063
k194,16:17809304,33107063:265391
x194,16:20087748,33107063
k194,16:20485245,33107063:397497
x194,16:21143063,33107063
k194,16:21408454,33107063:265391
x194,16:22447010,33107063
x194,16:23244366,33107063
x194,16:23643044,33107063
x194,16:24681600,33107063
k194,16:24953537,33107063:271937
x194,16:26550242,33107063
k194,16:26815633,33107063:265391
x194,16:27298033,33107063
k194,16:27563424,33107063:265391
x194,16:28320912,33107063
k194,16:28586304,33107063:265392
x194,16:30382348,33107063
k194,16:30647739,33107063:265391
$194,16:30647739,33107063
x194,16:31160636,33107063
(194,16:31160636,33223973:1048590,364089,54616
x194,16:31450697,33223973
x194,16:32176458,33223973
)
$194,16:32209226,33107063
x194,16:32408565,33107063
k194,16:32806061,33107063:397496
x194,16:33284474,33107063
k194,17:33284474,33107063:0
)
(194,19:7667853,33998353:25616621,538214,179404
x194,19:8041448,33998353
k194,17:8291480,33998353:227441
x194,17:8849630,33998353
k194,17:9077071,33998353:227441
(194,17:9077071,33998353:598017,498346,0
x194,17:9675088,33998353
)
x194,17:10543792,33998353
k194,17:10714502,33998353:170710
x194,17:11272652,33998353
k194,17:11443363,33998353:170711
x194,17:11802173,33998353
$194,17:11802173,33998353
x194,17:12001512,33998353
k194,17:12261798,33998353:260286
x194,17:12580740,33998353
x194,17:12959485,33998353
x194,17:13918305,33998353
k194,17:14174375,33998353:256070
x194,17:15775067,33998353
x194,17:16634218,33998353
x194,17:17591045,33998353
x194,17:18826947,33998353
k194,17:19083016,33998353:256069
$194,17:19083016,33998353
x194,17:19342157,33998353
k194,17:19569598,33998353:227441
x194,17:19768937,33998353
k194,17:19996378,33998353:227441
x194,17:20560605,33998353
k194,17:20788046,33998353:227441
x194,17:21346196,33998353
(194,17:21346196,33998353:-119601,0,0
)
x194,17:21944216,33998353
k194,17:22171658,33998353:227442
x194,17:22768179,33998353
$194,17:22826484,33998353
k194,17:23082553,33998353:256069
x194,17:24477926,33998353
k194,17:24733996,33998353:256070
$194,17:24733996,33998353
x194,17:25298223,33998353
k194,17:25525664,33998353:227441
x194,17:25725003,33998353
(194,17:25725003,33998353:-119601,0,0
)
x194,17:26163552,33998353
k194,17:26390993,33998353:227441
x194,17:26701547,33998353
$194,17:26701547,33998353
k194,17:26957617,33998353:256070
x194,17:27440017,33998353
k194,17:27696087,33998353:256070
x194,17:28294104,33998353
x194,17:29492131,33998353
k194,17:29748201,33998353:256070
x194,17:30824631,33998353
x194,17:31590092,33998353
x194,17:33284474,33998353
k194,17:33284474,33998353:0
)
(194,19:7667853,34889643:25616621,538214,179404
x194,19:8824019,34889643
x194,19:9222697,34889643
x194,19:10438664,34889643
x194,19:11395491,34889643
k194,17:11635828,34889643:240337
x194,17:13312269,34889643
k194,17:13634601,34889643:322332
$194,17:13634601,34889643
x194,17:13945155,34889643
$194,17:13945155,34889643
k194,17:14185492,34889643:240337
x194,17:14604104,34889643
k194,17:14844440,34889643:240336
$194,17:14844440,34889643
x194,17:15440961,34889643
k194,17:15700486,34889643:201220
x194,17:15899825,34889643
(194,17:15899825,34889643:-119601,0,0
)
x194,17:16338374,34889643
k194,17:16539593,34889643:201219
x194,17:16850147,34889643
$194,17:16850147,34889643
x194,17:17049486,34889643
k194,17:17371819,34889643:322333
x194,17:18771178,34889643
k194,17:19011514,34889643:240336
x194,17:19493914,34889643
k194,17:19734251,34889643:240337
x194,17:20451871,34889643
x194,17:22132298,34889643
k194,17:22372634,34889643:240336
x194,17:22771312,34889643
x194,17:23130122,34889643
k194,17:23370459,34889643:240337
$194,17:23370459,34889643
(194,17:23370459,34889643:1116298,498346,0
x194,17:24486757,34889643
)
(194,17:24486757,35006553:336786,364089,0
x194,17:24776818,35006553
)
x194,17:25381693,34889643
$194,17:25381693,34889643
k194,17:25622030,34889643:240337
x194,17:26778196,34889643
k194,17:27018532,34889643:240336
$194,17:27018532,34889643
(194,17:27018532,34889643:976760,479268,0
x194,17:27417210,34889643
x194,17:27995292,34889643
)
(194,17:27995292,35006553:336786,364089,0
x194,17:28285353,35006553
)
x194,17:28890228,34889643
$194,17:28890228,34889643
x194,17:29089567,34889643
k194,17:29411900,34889643:322333
x194,17:31247811,34889643
x194,17:32625243,34889643
k194,18:32865862,34889643:240619
x194,18:33284474,34889643
k194,18:33284474,34889643:0
)
(194,19:7667853,35780933:25616621,538214,179404
x194,19:8041448,35780933
g194,18:8263374,35780933
x194,18:8821524,35780933
g194,18:9020859,35780933
(194,18:9020859,35780933:598017,498346,0
x194,18:9618876,35780933
)
x194,18:10487580,35780933
g194,18:10647048,35780933
x194,18:11205198,35780933
g194,18:11364666,35780933
x194,18:11723476,35780933
$194,18:11723476,35780933
x194,18:11922815,35780933
g194,18:12162021,35780933
x194,18:12680302,35780933
x194,18:12979309,35780933
g194,18:13218515,35780933
x194,18:14099593,35780933
g194,18:14338799,35780933
x194,18:15335494,35780933
g194,18:15574700,35780933
x194,18:16332188,35780933
x194,18:17129544,35780933
x194,18:17807296,35780933
x194,18:19043198,35780933
g194,18:19282404,35780933
x194,18:20358834,35780933
x194,18:20956851,35780933
x194,18:22192753,35780933
g194,18:22431959,35780933
x194,18:23069844,35780933
g194,18:23309050,35780933
$194,18:23309050,35780933
(194,18:23309050,35780933:1194041,410069,0
(194,18:23309050,35780933:1194041,410069,0
(194,18:23309050,35780933:1194041,410069,0
x194,18:24503091,35780933
)
)
)
$194,18:24503091,35780933
x194,18:24702430,35780933
k194,19:33284474,35780933:8582044
g194,19:33284474,35780933
)
(194,22:7667853,37262047:25616621,538214,179404
(194,20:7667853,37262047:0,462465,0
g194,20:7667853,37262047
g194,20:6232611,37262047
g194,20:5873801,37262047
(194,20:5873801,37262047:1435242,462465,0
k194,20:7309043,37262047:1435242
(194,20:7309043,37262047:0,462465,0
k194,20:6750894,37262047:-558149
x194,20:7309043,37262047
)
)
g194,20:7667853,37262047
)
x194,20:8568061,37262047
k194,20:8899548,37262047:331487
x194,20:9908195,37262047
x194,20:10870993,37262047
x194,20:11714589,37262047
x194,20:12283098,37262047
k194,20:12614585,37262047:331487
x194,20:13238112,37262047
x194,20:14732742,37262047
x194,20:15062844,37262047
k194,20:15394331,37262047:331487
x194,20:15687756,37262047
$194,20:15687756,37262047
(194,20:15687756,37262047:976760,479268,0
x194,20:16086434,37262047
x194,20:16664516,37262047
)
(194,20:16664516,37378957:336786,364089,0
x194,20:16954577,37378957
)
x194,20:17559452,37262047
$194,20:17559452,37262047
x194,20:18072945,37262047
k194,20:18596129,37262047:481423
x194,20:19995488,37262047
k194,21:20315935,37262047:320447
x194,21:21073423,37262047
x194,21:21870779,37262047
x194,21:22548531,37262047
x194,21:23784433,37262047
k194,21:24104880,37262047:320447
x194,21:25181310,37262047
x194,21:25779327,37262047
x194,21:27015229,37262047
k194,21:27335675,37262047:320446
x194,21:27654617,37262047
x194,21:28671244,37262047
x194,21:29313115,37262047
k194,21:29633562,37262047:320447
x194,21:30949200,37262047
k194,21:31269647,37262047:320447
x194,21:32027135,37262047
k194,21:32347582,37262047:320447
x194,21:32706392,37262047
x194,21:33045268,37262047
x194,21:33284474,37262047
k194,22:33284474,37262047:0
)
(194,22:7667853,38153337:25616621,498346,209587
x194,22:8666541,38153337
x194,22:10586174,38153337
k194,21:10905842,38153337:319668
x194,21:11483925,38153337
k194,21:11803593,38153337:319668
x194,21:12800288,38153337
x194,21:13179033,38153337
x194,21:13759108,38153337
x194,21:15178402,38153337
k194,21:15498070,38153337:319668
x194,21:15896748,38153337
x194,21:17471526,38153337
k194,21:17791194,38153337:319668
x194,21:19870299,38153337
k194,21:20189967,38153337:319668
$194,21:20189967,38153337
x194,21:20702864,38153337
(194,21:20702864,38260979:288266,346600,101945
x194,21:20928146,38260979
)
$194,21:20991130,38153337
k194,21:21310798,38153337:319668
x194,21:22706171,38153337
k194,21:23025839,38153337:319668
$194,21:23025839,38153337
x194,21:23384649,38153337
k194,21:23718085,38153337:333436
x194,21:24276235,38153337
k194,21:24609671,38153337:333436
x194,21:24905191,38153337
k194,21:25279705,38153337:333436
x194,21:25837855,38153337
k194,21:26171291,38153337:333436
x194,21:26544886,38153337
k194,21:26780586,38153337:213109
x194,21:27338736,38153337
k194,21:27551844,38153337:213108
x194,21:27910654,38153337
$194,21:27910654,38153337
k194,21:28230322,38153337:319668
x194,21:29189142,38153337
k194,21:29508810,38153337:319668
x194,21:30106827,38153337
x194,21:32185932,38153337
k194,21:32746259,38153337:560327
x194,21:33284474,38153337
k194,21:33284474,38153337:0
)
(194,22:7667853,39044627:25616621,498346,139537
x194,22:8626673,39044627
x194,22:9226683,39044627
x194,22:9908422,39044627
x194,22:11367583,39044627
k194,21:11607111,39044627:239528
x194,21:12244996,39044627
k194,21:12484524,39044627:239528
x194,21:13481219,39044627
k194,21:13720747,39044627:239528
x194,21:14490987,39044627
k194,21:14748030,39044627:257043
x194,21:15646643,39044627
x194,21:16160136,39044627
x194,21:16893697,39044627
x194,21:17223799,39044627
k194,21:17480841,39044627:257042
x194,21:19012149,39044627
k194,21:19269191,39044627:257042
x194,21:19571785,39044627
x194,21:19865208,39044627
x194,21:20910532,39044627
x194,21:22139247,39044627
k194,21:22396290,39044627:257043
x194,21:23074833,39044627
k194,21:23331875,39044627:257042
x194,21:23955402,39044627
x194,21:24881523,39044627
x194,21:26110238,39044627
k194,21:26404817,39044627:239528
x194,21:27560983,39044627
k194,21:27800511,39044627:239528
x194,21:28570751,39044627
k194,21:28827794,39044627:257043
x194,21:30038170,39044627
k194,21:30295212,39044627:257042
x194,21:30845382,39044627
x194,21:31212163,39044627
x194,21:31762334,39044627
x194,21:33284474,39044627
k194,21:33284474,39044627:0
)
(194,22:7667853,39935917:25616621,498346,139537
x194,22:8346396,39935917
k194,21:8586445,39935917:240049
x194,21:9209972,39935917
x194,21:10136093,39935917
x194,21:11364808,39935917
k194,21:11640916,39935917:221057
x194,21:12500067,39935917
x194,21:13098084,39935917
x194,21:13476827,39935917
x194,21:14517376,39935917
k194,21:14742063,39935917:224687
x194,21:15340080,39935917
k194,21:15561137,39935917:221057
x194,21:16557832,39935917
k194,21:16778889,39935917:221057
x194,21:18381573,39935917
k194,21:18602630,39935917:221057
x194,21:19918268,39935917
k194,21:20139325,39935917:221057
x194,21:20498135,39935917
k194,21:20719193,39935917:221058
x194,21:21917220,39935917
k194,21:22138277,39935917:221057
x194,21:23453915,39935917
k194,21:23674972,39935917:221057
x194,21:24595918,39935917
x194,21:25078318,39935917
x194,21:26078999,39935917
k194,21:26300056,39935917:221057
x194,21:27460209,39935917
k194,21:27681266,39935917:221057
x194,21:28438754,39935917
x194,21:29236110,39935917
x194,21:29913862,39935917
x194,21:31149764,39935917
k194,21:31370821,39935917:221057
x194,21:32447251,39935917
x194,21:33045268,39935917
x194,21:33284474,39935917
k194,22:33284474,39935917:0
)
(194,22:7667853,40827207:25616621,498346,139537
x194,22:8903755,40827207
k194,21:9083648,40827207:179893
x194,21:10283668,40827207
k194,21:10463561,40827207:179893
x194,21:11384507,40827207
x194,21:11866907,40827207
x194,21:12867588,40827207
k194,21:13047480,40827207:179892
x194,21:14044175,40827207
k194,21:14224068,40827207:179893
x194,21:14994308,40827207
k194,21:15196486,40827207:202178
x194,21:16095099,40827207
x194,21:16608592,40827207
x194,21:17342153,40827207
x194,21:17672255,40827207
k194,21:17874433,40827207:202178
x194,21:19405741,40827207
k194,21:19607919,40827207:202178
x194,21:19910513,40827207
x194,21:20203936,40827207
x194,21:21249260,40827207
x194,21:22477975,40827207
k194,21:22680153,40827207:202178
x194,21:23358696,40827207
k194,21:23560874,40827207:202178
x194,21:24184401,40827207
x194,21:25110522,40827207
x194,21:26339237,40827207
k194,21:26574181,40827207:179893
x194,21:27730347,40827207
k194,21:27910240,40827207:179893
x194,21:28680480,40827207
k194,21:28882658,40827207:202178
x194,21:30093034,40827207
k194,21:30295212,40827207:202178
x194,21:30845382,40827207
x194,21:31212163,40827207
x194,21:31762334,40827207
x194,21:33284474,40827207
k194,21:33284474,40827207:0
)
(194,22:7667853,41718497:25616621,498346,139537
x194,22:8346396,41718497
g194,21:8603142,41718497
x194,21:9226669,41718497
x194,21:10152790,41718497
x194,21:11381505,41718497
g194,21:11675762,41718497
x194,21:12534913,41718497
x194,21:13132930,41718497
x194,21:13511673,41718497
x194,21:14352883,41718497
g194,21:14592089,41718497
x194,21:16226668,41718497
g194,21:16465874,41718497
x194,21:17223362,41718497
x194,21:18738338,41718497
g194,21:18977544,41718497
x194,21:19615429,41718497
g194,21:19854635,41718497
x194,21:20213445,41718497
g194,21:20452651,41718497
x194,21:22248695,41718497
g194,21:22487901,41718497
x194,21:23883274,41718497
g194,21:24122480,41718497
$194,21:24122480,41718497
(194,21:24122480,41718497:1448271,498346,107642
x194,21:24501225,41718497
(194,21:24501225,41826139:1069526,225735,0
x194,21:25537983,41826139
)
)
g194,21:25770086,41718497
x194,21:26328236,41718497
g194,21:26527571,41718497
x194,21:26901166,41718497
$194,21:26923757,41718497
x194,21:27123096,41718497
k194,22:33284474,41718497:6161378
g194,22:33284474,41718497
)
(194,25:7667853,43199611:25616621,538214,179404
(194,23:7667853,43199611:0,462465,0
g194,23:7667853,43199611
g194,23:6232611,43199611
g194,23:5873801,43199611
(194,23:5873801,43199611:1435242,462465,0
k194,23:7309043,43199611:1435242
(194,23:7309043,43199611:0,462465,0
k194,23:6750894,43199611:-558149
x194,23:7309043,43199611
)
)
g194,23:7667853,43199611
)
x194,23:8568061,43199611
k194,23:8932911,43199611:364850
x194,23:12090014,43199611
x194,23:12658523,43199611
k194,23:13023374,43199611:364851
x194,23:14554683,43199611
x194,23:15563328,43199611
x194,23:15893430,43199611
k194,23:16258280,43199611:364850
x194,23:16551705,43199611
$194,23:16551705,43199611
(194,23:16551705,43199611:1116298,498346,0
x194,23:17668003,43199611
)
(194,23:17668003,43316521:336786,364089,0
x194,23:17958064,43316521
)
x194,23:18562939,43199611
$194,23:18562939,43199611
x194,23:19076432,43199611
k194,23:19672145,43199611:553952
x194,23:21071504,43199611
k194,24:21428215,43199611:356711
x194,24:24896713,43199611
k194,24:25253425,43199611:356712
x194,24:28163774,43199611
k194,24:28520485,43199611:356711
x194,24:28839427,43199611
x194,24:29856054,43199611
x194,24:30497925,43199611
k194,24:30854637,43199611:356712
x194,24:32170275,43199611
k194,24:32526986,43199611:356711
x194,24:33284474,43199611
k194,24:33284474,43199611:0
)
(194,25:7667853,44090901:25616621,498346,209587
x194,25:8026663,44090901
x194,24:11283860,44090901
k194,24:11542032,44090901:258172
x194,24:12120115,44090901
k194,24:12378286,44090901:258171
x194,24:14555068,44090901
x194,24:16149780,44090901
k194,24:16407952,44090901:258172
x194,24:16806630,44090901
x194,24:18381408,44090901
k194,24:18639579,44090901:258171
x194,24:20718684,44090901
k194,24:20976856,44090901:258172
$194,24:20976856,44090901
x194,24:21489753,44090901
(194,24:21489753,44198543:288266,346600,101945
x194,24:21715035,44198543
)
$194,24:21778019,44090901
k194,24:22036190,44090901:258171
x194,24:23431563,44090901
k194,24:23689735,44090901:258172
$194,24:23689735,44090901
x194,24:24048545,44090901
k194,24:24279489,44090901:230944
x194,24:24837639,44090901
k194,24:25068583,44090901:230944
x194,24:25364103,44090901
k194,24:25636124,44090901:230943
x194,24:26194274,44090901
k194,24:26425218,44090901:230944
x194,24:26798813,44090901
k194,24:26993516,44090901:172112
x194,24:27551666,44090901
k194,24:27723777,44090901:172111
x194,24:28082587,44090901
$194,24:28082587,44090901
k194,24:28340759,44090901:258172
x194,24:29299579,44090901
k194,24:29557750,44090901:258171
x194,24:31114587,44090901
x194,24:31473397,44090901
x194,24:32370421,44090901
k194,24:32746259,44090901:375838
x194,24:33284474,44090901
k194,24:33284474,44090901:0
)
(194,25:7667853,44982191:25616621,498346,139537
x194,25:9908422,44982191
x194,24:11367583,44982191
k194,24:11565470,44982191:197887
x194,24:12203355,44982191
k194,24:12401242,44982191:197887
x194,24:13397937,44982191
k194,24:13595823,44982191:197886
x194,24:14366063,44982191
k194,24:14584796,44982191:218733
x194,24:15996902,44982191
x194,24:16730463,44982191
x194,24:17060565,44982191
k194,24:17279297,44982191:218732
x194,24:18810605,44982191
k194,24:19029338,44982191:218733
x194,24:19331932,44982191
x194,24:19625355,44982191
x194,24:21899394,44982191
k194,24:22118126,44982191:218732
x194,24:22796669,44982191
k194,24:23015402,44982191:218733
x194,24:25454492,44982191
k194,24:25707430,44982191:197887
x194,24:27164598,44982191
x194,24:28101490,44982191
k194,24:28299376,44982191:197886
x194,24:29818338,44982191
k194,24:30016225,44982191:197887
x194,24:30375035,44982191
k194,24:30572922,44982191:197887
x194,24:31770949,44982191
k194,24:31968836,44982191:197887
x194,24:33284474,44982191
k194,24:33284474,44982191:0
)
]
(194,27:5873801,47378389:27410673,462465,0
(194,27:5873801,47378389:27410673,462465,0
k194,27:19220327,47378389:13346526
x194,27:19937947,47378389
k194,27:33284473,47378389:13346526
)
)
]
]
]
!37410
}43
!11
{44
[194,91:4736286,47378389:28548188,42642103,0
(194,91:4736286,4736286:0,0,0
[194,91:0,4736286:0,0,0
(194,91:0,0:0,0,0
(194,91:0,4736286:0,0,0
k194,91:0,4736286:4736286
)
g194,91:0,0
)
]
)
[194,91:4736286,4736286:0,0,0
(194,91:4736286,4155173:0,0,0
k194,91:4736286,4155173:-1071734
)
]
[194,91:4736286,47378389:28548188,42642103,0
[194,91:5873801,47378389:27410673,43157435,0
[194,91:5873801,5007386:27410673,786432,0
(194,91:5873801,5007386:27410673,0,0
h194,91:5873801,5007386:27410673,0,0
)
]
[194,91:5873801,45412309:27410673,38766523,0
(194,25:7667853,7366682:25616621,498346,139537
x194,25:9071199,7366682
x194,25:10071880,7366682
k194,24:10315347,7366682:243467
x194,24:11475500,7366682
k194,24:11718967,7366682:243467
x194,24:15187465,7366682
k194,24:15430933,7366682:243468
x194,24:18341282,7366682
k194,24:18584749,7366682:243467
x194,24:19784769,7366682
k194,24:20028236,7366682:243467
x194,24:21431582,7366682
x194,24:22432263,7366682
k194,24:22675730,7366682:243467
x194,24:23672425,7366682
k194,24:23915893,7366682:243468
x194,24:24686133,7366682
k194,24:24946799,7366682:260666
x194,24:26358905,7366682
x194,24:27092466,7366682
x194,24:27422568,7366682
k194,24:27683234,7366682:260666
x194,24:29214542,7366682
k194,24:29475209,7366682:260667
x194,24:29777803,7366682
x194,24:30071226,7366682
x194,24:32345265,7366682
k194,24:32605931,7366682:260666
x194,24:33284474,7366682
k194,24:33284474,7366682:0
)
(194,25:7667853,8257972:25616621,498346,139537
x194,25:10106943,8257972
g194,24:10401200,8257972
x194,24:11858368,8257972
x194,24:12795260,8257972
g194,24:13034466,8257972
x194,24:14669045,8257972
g194,24:14908251,8257972
x194,24:17180715,8257972
g194,24:17419921,8257972
x194,24:18057806,8257972
g194,24:18297012,8257972
x194,24:18655822,8257972
g194,24:18895028,8257972
x194,24:20691072,8257972
g194,24:20930278,8257972
x194,24:22325651,8257972
g194,24:22564857,8257972
$194,24:22564857,8257972
(194,24:22564857,8257972:1448271,498346,107642
x194,24:22943602,8257972
(194,24:22943602,8365614:1069526,225735,0
x194,24:23980360,8365614
)
)
g194,24:24212463,8257972
x194,24:24770613,8257972
g194,24:24969948,8257972
x194,24:25343543,8257972
$194,24:25366134,8257972
x194,24:25565473,8257972
k194,25:33284474,8257972:7719001
g194,25:33284474,8257972
)
(194,31:5873801,9539619:27410673,538214,179404
h194,29:5873801,9539619:1114112,0,0
x194,29:8911533,9539619
k194,29:9166434,9539619:254901
x194,29:10482072,9539619
k194,29:10736972,9539619:254900
x194,29:11673866,9539619
x194,29:12371551,9539619
k194,29:12626452,9539619:254901
x194,29:12985262,9539619
k194,29:13240162,9539619:254900
x194,29:16116623,9539619
x194,29:16375763,9539619
k194,29:16630664,9539619:254901
$194,29:16630664,9539619
x194,29:16941218,9539619
$194,29:16941218,9539619
k194,29:17196119,9539619:254901
x194,29:17794136,9539619
k194,29:18049036,9539619:254900
x194,29:20331467,9539619
k194,29:20586368,9539619:254901
x194,29:21583062,9539619
x194,29:21961805,9539619
k194,29:22216706,9539619:254901
x194,29:23297123,9539619
x194,29:26227406,9539619
k194,29:26482306,9539619:254900
$194,29:26482306,9539619
(194,29:26482306,9539619:1080417,498346,0
x194,29:27562723,9539619
)
(194,29:27562723,9656529:336786,364089,0
x194,29:27852784,9656529
)
x194,29:28768213,9539619
$194,29:28768213,9539619
k194,29:29023114,9539619:254901
x194,29:29505514,9539619
k194,30:29760414,9539619:254900
x194,30:30119224,9539619
k194,30:30374125,9539619:254901
x194,30:33284474,9539619
k194,30:33284474,9539619:0
)
(194,31:5873801,10430909:27410673,498346,139537
x194,31:6232611,10430909
x194,30:6591421,10430909
x194,30:7171496,10430909
g194,30:7410702,10430909
x194,30:8407397,10430909
g194,30:8646603,10430909
x194,30:10442647,10430909
g194,30:10681853,10430909
$194,30:10681853,10430909
x194,30:11194750,10430909
(194,30:11194750,10547819:336786,364089,0
x194,30:11484811,10547819
)
$194,30:11531536,10430909
g194,30:11770742,10430909
x194,30:12926908,10430909
g194,30:13166114,10430909
x194,30:14162809,10430909
g194,30:14402015,10430909
x194,30:17517683,10430909
g194,30:17756889,10430909
x194,30:19152262,10430909
g194,30:19391468,10430909
x194,30:21703800,10430909
g194,30:21943006,10430909
$194,30:21943006,10430909
x194,30:22455903,10430909
(194,30:22455903,10547819:336786,364089,0
x194,30:22745964,10547819
)
$194,30:22792689,10430909
g194,30:23031895,10430909
x194,30:23514295,10430909
g194,30:23753501,10430909
x194,30:26225304,10430909
g194,30:26464510,10430909
x194,30:26863188,10430909
x194,30:27221998,10430909
g194,30:27461204,10430909
$194,30:27461204,10430909
x194,30:27840530,10430909
(194,30:27840530,10547819:336786,364089,0
x194,30:28130591,10547819
)
$194,30:28177316,10430909
x194,30:28376655,10430909
k194,31:33284474,10430909:4907819
g194,31:33284474,10430909
)
(194,37:5873801,11712556:27410673,538214,179404
(194,33:5873801,11712556:0,0,0
(194,33:5873801,10821266:0,0,0
)
)
x194,33:6884940,11712556
x194,33:9452405,11712556
k194,32:5873801,11712556:0
k194,32:9792332,11712556:339927
x194,32:10846826,11712556
k194,32:11186753,11712556:339927
x194,32:11465828,11712556
x194,32:13242422,11712556
x194,32:15729653,11712556
k194,32:16069581,11712556:339928
x194,32:20035397,11712556
k194,32:20375324,11712556:339927
x194,32:23722198,11712556
k194,32:24062125,11712556:339927
x194,32:24784224,11712556
k194,32:25124151,11712556:339927
x194,32:25754555,11712556
x194,32:26167183,11712556
x194,32:26862373,11712556
x194,32:27370686,11712556
k194,32:27729262,11712556:358576
x194,32:29568148,11712556
k194,33:29876768,11712556:308620
x194,33:30243549,11712556
k194,33:30552169,11712556:308620
x194,33:31753375,11712556
k194,33:32061995,11712556:308620
$194,33:32061995,11712556
x194,33:32433015,11712556
k194,33:32726324,11712556:293309
x194,33:33284474,11712556
k194,37:33284474,11712556:0
)
(194,37:5873801,12603846:27410673,551690,179404
x194,37:6152876,12603846
(194,33:6152876,12603846:677752,308974,0
x194,33:6830628,12603846
)
x194,33:7029967,12603846
k194,33:7149568,12603846:119601
x194,33:7520588,12603846
(194,33:7520588,12343428:183865,291272,0
x194,33:7671685,12343428
)
x194,33:7983528,12603846
$194,33:7983528,12603846
k194,33:8244698,12603846:261170
x194,33:9546769,12603846
k194,33:9807940,12603846:261171
$194,33:9807940,12603846
x194,33:10178960,12603846
(194,33:10178960,12343428:183865,291272,0
x194,33:10330057,12343428
)
k194,33:10570175,12603846:207350
x194,33:11128325,12603846
k194,33:11335675,12603846:207350
x194,33:11824055,12603846
k194,33:12031405,12603846:207350
(194,33:12031405,12603846:1235908,548079,0
[194,33:12031405,12603846:1235908,548079,0
h194,33:12031405,12127529:1235908,0,0
(194,33:12031405,12603846:1235908,332794,0
x194,33:12749026,12603846
(194,33:12749026,12603846:-119601,0,0
)
(194,33:12629425,12603846:558150,0,0
h194,33:12629425,12603846:0,0,0
(194,33:12629425,12603846:558150,0,0
$194,33:12629425,12603846
(194,33:12629425,12603846:558150,418611,59802
x194,33:13187575,12603846
)
$194,33:13187575,12603846
)
)
(194,33:13187575,12603846:-119601,0,0
)
x194,33:13267313,12603846
)
]
)
k194,33:13474663,12603846:207350
x194,33:14084141,12603846
k194,33:14342820,12603846:207350
(194,33:14342820,12603846:1235908,548079,0
[194,33:14342820,12603846:1235908,548079,0
h194,33:14342820,12127529:1235908,0,0
(194,33:14342820,12603846:1235908,332794,0
x194,33:14542159,12603846
(194,33:14542159,12603846:-119601,0,0
)
(194,33:14422558,12603846:558150,0,0
h194,33:14422558,12603846:0,0,0
(194,33:14422558,12603846:558150,0,0
$194,33:14422558,12603846
(194,33:14422558,12603846:558150,418611,59802
x194,33:14980708,12603846
)
$194,33:14980708,12603846
)
)
(194,33:14980708,12603846:-119601,0,0
)
x194,33:15578728,12603846
)
]
)
k194,33:15786078,12603846:207350
x194,33:16330958,12603846
$194,33:16336502,12603846
x194,33:16556570,12603846
k194,33:16818846,12603846:262276
x194,33:17185627,12603846
k194,34:17446797,12603846:261170
x194,34:17776899,12603846
x194,34:19344886,12603846
x194,34:20536922,12603846
k194,34:20798093,12603846:261171
$194,34:20798093,12603846
x194,34:21108647,12603846
$194,34:21108647,12603846
k194,34:21369817,12603846:261170
x194,34:21993344,12603846
k194,34:22254514,12603846:261170
x194,34:24323237,12603846
k194,34:24584403,12603846:261166
x194,34:25721424,12603846
k194,34:25982594,12603846:261170
x194,34:26752834,12603846
k194,34:27014005,12603846:261171
x194,34:27380786,12603846
x194,34:28077669,12603846
k194,34:28338839,12603846:261170
$194,34:28338839,12603846
x194,34:29255799,12603846
k194,34:29463149,12603846:207350
x194,34:30021299,12603846
k194,34:30228649,12603846:207350
x194,34:30602244,12603846
k194,34:30832185,12603846:207350
x194,34:31390335,12603846
k194,34:31597685,12603846:207350
(194,34:31597685,12603846:598017,498346,0
x194,34:32195702,12603846
)
x194,34:33064406,12603846
$194,34:33064406,12603846
x194,34:33284474,12603846
k194,34:33284474,12603846:0
)
(194,37:5873801,13495136:27410673,551690,179404
x194,37:7084177,13495136
k194,35:7398530,13495136:260432
x194,35:8953374,13495136
x194,35:11126168,13495136
k194,35:11369380,13495136:243212
x194,35:14837878,13495136
k194,35:15081090,13495136:243212
x194,35:17991439,13495136
k194,35:18251871,13495136:260432
x194,35:18838720,13495136
k194,35:19099152,13495136:260432
$194,35:19099152,13495136
x194,35:19409706,13495136
$194,35:19409706,13495136
k194,35:19670138,13495136:260432
x194,35:20559581,13495136
k194,35:20820013,13495136:260432
$194,35:20820013,13495136
x194,35:21191033,13495136
$194,35:21191033,13495136
k194,35:21451464,13495136:260431
x194,35:22056652,13495136
k194,35:22317084,13495136:260432
x194,35:23848392,13495136
k194,35:24108824,13495136:260432
$194,36:24108824,13495136
x194,36:24482419,13495136
$194,36:24505010,13495136
k194,36:24765442,13495136:260432
x194,36:25278935,13495136
k194,36:25539366,13495136:260431
x194,36:26236249,13495136
x194,36:27373269,13495136
x194,36:27703371,13495136
k194,36:27963803,13495136:260432
x194,36:28624009,13495136
k194,36:28884441,13495136:260432
$194,36:28884441,13495136
(194,36:28884441,13495136:677752,308974,0
x194,36:29562193,13495136
)
k194,36:29681794,13495136:119601
x194,36:30160208,13495136
k194,36:30279809,13495136:119601
(194,36:30279809,13495136:1554844,479268,0
x194,36:31834653,13495136
)
(194,36:31834653,13612046:336786,364089,0
x194,36:32124714,13612046
)
x194,36:32821534,13495136
(194,36:32821534,13234718:183865,291272,0
x194,36:32972631,13234718
)
x194,36:33284474,13495136
$194,36:33284474,13495136
k194,37:33284474,13495136:0
)
(194,37:5873801,14386426:27410673,498346,0
x194,37:7175872,14386426
k194,37:33284474,14386426:26108602
g194,37:33284474,14386426
)
(194,38:13011668,15277716:13134939,587571,179404
(194,38:13011668,15277716:1554844,479268,0
x194,37:14566512,15277716
)
(194,38:14566512,15394626:336786,364089,0
x194,38:14856573,15394626
)
x194,38:15553393,15277716
(194,38:15553393,14981417:183865,291272,0
x194,38:15704490,14981417
)
x194,38:16016333,15277716
g194,38:16215668,15277716
x194,38:16973157,15277716
g194,38:17172492,15277716
(194,38:17172492,15277716:1116298,498346,0
x194,37:18288790,15277716
)
(194,38:18288790,15394626:336786,364089,0
x194,38:18578851,15394626
)
x194,38:19275671,15277716
(194,38:19275671,14981417:183865,291272,0
x194,38:19426768,14981417
)
x194,38:19738611,15277716
g194,38:19898079,15277716
x194,38:20376493,15277716
g194,38:20535961,15277716
(194,38:20535961,15277716:976760,479268,0
x194,37:20934639,15277716
k194,37:20535961,15277716:0
k194,38:20535961,15277716:-19935
x194,38:21512721,15277716
)
(194,38:21512721,15394626:336786,364089,0
x194,38:21802782,15394626
)
x194,38:22499602,15277716
(194,38:22499602,14981417:183865,291272,0
x194,38:22650699,14981417
)
x194,38:22962542,15277716
g194,38:23122010,15277716
x194,38:23600424,15277716
g194,38:23759892,15277716
(194,38:23759892,15277716:936894,479268,0
x194,38:24696786,15277716
)
(194,38:24696786,15394626:336786,364089,0
x194,38:24986847,15394626
)
x194,38:25683667,15277716
(194,38:25683667,14981417:183865,291272,0
x194,38:25834764,14981417
)
x194,38:26146607,15277716
)
(194,40:5873801,16475310:27410673,551690,179404
x194,40:7350093,16475310
x194,39:7643516,16475310
g194,39:7900262,16475310
$194,39:7900262,16475310
(194,39:7900262,16475310:1116298,498346,0
x194,39:9016560,16475310
)
(194,39:9016560,16592220:336786,364089,0
x194,39:9306621,16592220
)
x194,39:10003441,16475310
(194,39:10003441,16214892:183865,291272,0
x194,39:10154538,16214892
)
x194,39:10466381,16475310
$194,39:10466381,16475310
x194,39:10686449,16475310
g194,39:10943195,16475310
$194,39:10943195,16475310
(194,39:10943195,16475310:976760,479268,0
x194,39:11341873,16475310
x194,39:11919955,16475310
)
(194,39:11919955,16592220:336786,364089,0
x194,39:12210016,16592220
)
x194,39:12906836,16475310
(194,39:12906836,16214892:183865,291272,0
x194,39:13057933,16214892
)
x194,39:13369776,16475310
$194,39:13369776,16475310
g194,39:13626522,16475310
x194,39:14763543,16475310
g194,39:15020289,16475310
$194,39:15020289,16475310
(194,39:15020289,16475310:936894,479268,0
x194,39:15957183,16475310
)
(194,39:15957183,16592220:336786,364089,0
x194,39:16247244,16592220
)
x194,39:16573044,16475310
$194,39:16573044,16475310
x194,39:16866469,16475310
g194,39:17123215,16475310
x194,39:17792590,16475310
x194,39:18086013,16475310
g194,39:18342759,16475310
x194,39:19039642,16475310
x194,39:20176662,16475310
x194,39:20506764,16475310
g194,39:20763510,16475310
x194,39:21423716,16475310
k194,40:33284474,16475310:11860758
g194,40:33284474,16475310
)
(194,48:7667853,17913672:25616621,551690,139537
(194,43:7667853,17913672:0,462465,0
g194,43:7667853,17913672
g194,43:7667853,17913672
g194,43:7309043,17913672
(194,43:7309043,17913672:0,462465,0
g194,43:7309043,17913672
(194,43:7309043,17913672:0,462465,0
k194,43:6722194,17913672:-586849
x194,43:7309043,17913672
)
)
g194,43:7667853,17913672
)
x194,43:8568061,17913672
k194,43:8933094,17913672:365033
x194,43:11628931,17913672
k194,43:11993964,17913672:365033
x194,43:14112121,17913672
x194,43:14662291,17913672
k194,43:15208967,17913672:546676
x194,43:15659070,17913672
k194,44:15208967,17913672:-36679
x194,44:16190900,17913672
k194,44:16555933,17913672:365033
$194,44:16555933,17913672
x194,44:17120058,17913672
(194,44:17120058,18034223:643423,367730,0
x194,44:17517084,18034223
(194,44:17554130,17884947:176583,218454,0
x194,44:17697945,17884947
)
)
$194,44:17763481,17913672
k194,44:18128514,17913672:365033
x194,44:18458616,17913672
x194,44:18752039,17913672
k194,44:19117072,17913672:365033
x194,44:20052362,17913672
k194,44:20417396,17913672:365034
x194,44:21279330,17913672
k194,44:21644363,17913672:365033
x194,44:22231212,17913672
k194,44:22596245,17913672:365033
x194,44:23146416,17913672
x194,44:23366484,17913672
k194,44:23731517,17913672:365033
x194,44:26271473,17913672
k194,44:26636506,17913672:365033
$194,44:26636506,17913672
x194,44:27097227,17913672
$194,44:27196897,17913672
k194,44:27561930,17913672:365033
x194,44:28148779,17913672
k194,44:28513812,17913672:365033
$194,44:28513812,17913672
x194,44:29002192,17913672
$194,44:29002192,17913672
k194,44:29367225,17913672:365033
x194,44:30504246,17913672
k194,44:30869279,17913672:365033
$194,44:30869279,17913672
x194,44:31382176,17913672
(194,44:31433505,17653254:183865,291272,0
x194,44:31584602,17653254
)
$194,44:31617370,17913672
k194,44:31982403,17913672:365033
x194,44:33284474,17913672
k194,45:33284474,17913672:0
)
(194,48:7667853,18804962:25616621,618681,222128
x194,48:7915082,18804962
[194,46:7915082,19017623:463308,831342,0
(194,46:7915082,18544544:463308,358263,0
x194,46:8268252,18544544
)
(194,46:7915082,19017623:411608,358263,0
x194,46:8293922,19017623
)
]
x194,46:9145845,18804962
g194,46:9305313,18804962
x194,46:9664123,18804962
g194,46:9823591,18804962
x194,46:10433069,18804962
x194,46:10763473,18804962
g194,46:10922941,18804962
x194,46:11401355,18804962
g194,46:11560823,18804962
x194,46:11808052,18804962
[194,46:11808052,19027090:643423,840809,0
(194,46:11808052,18544544:463308,358263,0
x194,46:12161222,18544544
)
(194,46:11808052,19027090:643423,367730,0
x194,46:12205078,19027090
(194,46:12242124,18877814:176583,218454,0
x194,46:12385939,18877814
)
)
]
x194,46:13243447,18804962
(194,46:13294776,18544544:183865,291272,0
x194,46:13445873,18544544
)
g194,46:13638109,18804962
x194,46:13996919,18804962
g194,46:14156387,18804962
x194,46:14669284,18804962
(194,46:14669284,18921872:1048590,364089,54616
x194,46:14959345,18921872
x194,46:15685106,18921872
)
x194,46:15996949,18804962
g194,46:16196284,18804962
x194,46:16754434,18804962
g194,46:16953769,18804962
x194,46:17312579,18804962
$194,46:17312579,18804962
g194,46:17569325,18804962
x194,46:18458768,18804962
g194,46:18715514,18804962
$194,47:18715514,18804962
x194,47:19228411,18804962
(194,47:19279740,18544544:183865,291272,0
x194,47:19430837,18544544
)
g194,47:19662940,18804962
x194,47:20141354,18804962
g194,47:20340689,18804962
(194,47:20340689,18804962:822273,490372,0
x194,47:21162962,18804962
)
x194,47:21954934,18804962
(194,47:21954934,18921872:1048590,364089,54616
x194,47:22244995,18921872
x194,47:22970756,18921872
)
x194,47:23202863,18804962
g194,47:23322464,18804962
x194,47:23835361,18804962
(194,47:23835361,18921872:1048590,364089,54616
x194,47:24125422,18921872
x194,47:24851183,18921872
)
x194,47:25163026,18804962
$194,47:25163026,18804962
x194,47:25383094,18804962
k194,48:33284474,18804962:7901380
g194,48:33284474,18804962
)
(194,55:8298270,20844131:24355787,1269970,911162
(194,55:8298270,20844131:936894,479268,0
x194,49:9235164,20844131
)
(194,55:9235164,20961041:336786,364089,0
x194,55:9525225,20961041
)
x194,55:10222045,20844131
(194,55:10222045,20547832:183865,291272,0
x194,55:10373142,20547832
)
x194,55:10684985,20844131
g194,55:10884320,20844131
x194,55:11641809,20844131
g194,55:11841144,20844131
(194,55:11841144,20844131:20812913,1269970,911162
(194,55:11841144,19616992:578085,28704,2124174
x194,55:12419229,19616992
)
[194,54:12419229,20844131:20156185,1269970,911162
(194,51:12419229,20322839:20156185,748678,320865
g194,51:12419229,20322839
(194,51:12419229,20322839:15403679,748678,320865
r194,91:12419229,20322839:0,1069543,320865
$194,51:12419229,20322839
$194,51:12419229,20322839
g194,51:12419230,20322839
$194,51:12419230,20322839
(194,51:12419230,20322839:1194041,410069,0
(194,51:12419230,20322839:1194041,410069,0
(194,51:12419230,20322839:1194041,410069,0
x194,51:13613271,20322839
)
)
)
$194,51:13613271,20322839
k194,51:27089346,20322839:13476075
$194,51:27089346,20322839
g194,51:27822908,20322839
$194,51:27822908,20322839
)
g194,51:27822908,20322839
(194,51:27822908,20322839:4752506,748678,320865
g194,51:27822909,20322839
$194,51:27822909,20322839
(194,51:27822909,20322839:4752505,538214,179404
(194,51:27822909,20322839:4752505,538214,179404
x194,51:28263045,20322839
g194,51:28519791,20322839
$194,51:28519791,20322839
x194,51:28893386,20322839
g194,51:29115312,20322839
x194,51:29673462,20322839
g194,51:29872797,20322839
(194,51:29872797,20322839:598017,498346,0
x194,51:30470814,20322839
)
x194,51:31339518,20322839
g194,51:31498986,20322839
x194,51:32057136,20322839
g194,51:32216604,20322839
x194,51:32575414,20322839
$194,51:32575414,20322839
)
)
$194,51:32575414,20322839
g194,51:32575414,20322839
$194,51:32575414,20322839
$194,51:32575414,20322839
)
g194,51:32575414,20322839
)
(194,54:12419229,21392382:20156185,748678,362911
g194,52:12419229,21392382
(194,53:12419229,21392382:15403679,748678,362911
r194,91:12419229,21392382:0,1069543,320865
$194,52:12419229,21392382
$194,52:12419229,21392382
g194,52:12419230,21392382
$194,53:12419230,21392382
(194,53:12419230,20854164:598017,0,717628
x194,53:13017247,20854164
)
(194,53:13017247,21604560:4852177,393216,147091
x194,53:13414273,21604560
(194,53:13451319,21455284:176583,218454,0
x194,53:13595134,21455284
)
x194,53:13999278,21604560
(194,53:13999278,21604560:637620,358263,0
x194,52:14636898,21604560
)
x194,53:15250560,21604560
(194,53:15250560,21697039:908847,273067,54612
x194,53:15510427,21697039
x194,53:16126639,21697039
)
x194,53:16711173,21604560
(194,53:16711173,21697039:908847,273067,54612
x194,53:16971040,21697039
x194,53:17587252,21697039
)
x194,53:17836656,21604560
)
g194,53:17989025,21392382
(194,53:17989025,20854164:598017,0,717628
x194,53:18587042,20854164
)
(194,53:18587042,21604560:1856737,359720,150733
x194,53:18940212,21604560
x194,53:19826960,21604560
(194,53:19826960,21755293:584051,331321,0
x194,53:20174444,21755293
(194,53:20201660,21642426:176583,218454,0
x194,53:20345475,21642426
)
)
)
g194,53:20563380,21392382
x194,53:21966776,21392382
[194,53:21966776,21605043:463308,831342,0
(194,53:21966776,21131964:463308,358263,0
x194,53:22319946,21131964
)
(194,53:21966776,21605043:411608,358263,0
x194,53:22345616,21605043
)
]
g194,53:22629419,21392382
x194,53:22828758,21392382
g194,53:23028093,21392382
x194,53:23516473,21392382
g194,53:23636074,21392382
(194,53:23636074,21392382:797359,332794,0
x194,53:23835413,21392382
(194,53:23835413,21392382:-119601,0,0
)
x194,53:24433433,21392382
)
g194,53:24553034,21392382
x194,53:25013755,21392382
(194,53:25113425,21131964:183865,291272,0
x194,53:25264522,21131964
)
x194,53:25496629,21392382
g194,53:25616230,21392382
(194,53:25616230,21392382:1194041,410069,0
(194,53:25616230,21392382:1194041,410069,0
(194,53:25616230,21392382:1194041,410069,0
x194,53:26810271,21392382
)
)
)
x194,53:27089346,21392382
$194,53:27089346,21392382
g194,53:27089346,21392382
$194,53:27089346,21392382
g194,53:27822908,21392382
$194,53:27822908,21392382
)
g194,53:27822908,21392382
(194,54:27822908,21392382:4752506,748678,362911
g194,53:27822909,21392382
$194,54:27822909,21392382
(194,54:27822909,21392382:2925075,498346,0
(194,53:27822909,21392382:2925075,498346,0
x194,53:30747984,21392382
)
)
$194,54:30747984,21392382
k194,54:32575414,21392382:1827430
$194,54:32575414,21392382
$194,54:32575414,21392382
)
g194,54:32575414,21392382
)
]
h194,55:32575414,20844131:78643,0,0
)
)
(194,58:7667853,23055729:25616621,498346,139537
(194,57:7667853,23055729:0,462465,0
g194,57:7667853,23055729
g194,57:7667853,23055729
g194,57:7309043,23055729
(194,57:7309043,23055729:0,462465,0
g194,57:7309043,23055729
(194,57:7309043,23055729:0,462465,0
k194,57:6722194,23055729:-586849
x194,57:7309043,23055729
)
)
g194,57:7667853,23055729
)
x194,57:8568061,23055729
g194,57:8824807,23055729
x194,57:11639848,23055729
x194,57:12208357,23055729
g194,57:12465103,23055729
x194,57:14583260,23055729
x194,57:15133430,23055729
k194,58:33284474,23055729:18151044
g194,58:33284474,23055729
)
(194,63:7667853,24202038:25616621,498346,267473
h194,59:7667853,24202038:0,0,0
x194,59:8117956,24202038
x194,59:8649786,24202038
k194,59:8927735,24202038:277949
$194,59:8927735,24202038
x194,59:9562625,24202038
$194,59:9562625,24202038
k194,59:9840574,24202038:277949
x194,59:10170676,24202038
x194,59:10464099,24202038
k194,59:10742048,24202038:277949
x194,59:11677338,24202038
k194,59:11955287,24202038:277949
x194,59:12817221,24202038
k194,59:13095170,24202038:277949
x194,59:13682019,24202038
k194,59:13959968,24202038:277949
x194,59:14510139,24202038
x194,59:14730207,24202038
k194,59:15008156,24202038:277949
x194,59:17823197,24202038
x194,59:18391706,24202038
k194,59:18669655,24202038:277949
x194,59:18999757,24202038
x194,59:20485219,24202038
k194,59:20763168,24202038:277949
x194,59:21395864,24202038
x194,59:22752953,24202038
k194,59:23030902,24202038:277949
$194,59:23030902,24202038
x194,59:23543799,24202038
(194,59:23543799,24309680:288266,346600,101945
x194,59:23769081,24309680
)
$194,59:23832065,24202038
k194,59:24110014,24202038:277949
x194,59:25412085,24202038
k194,59:25690034,24202038:277949
$194,60:25690034,24202038
x194,60:26048844,24202038
k194,60:26286590,24202038:237746
x194,60:26844740,24202038
k194,60:27082486,24202038:237746
x194,60:27378006,24202038
k194,60:27656830,24202038:237746
x194,60:28214980,24202038
k194,60:28452726,24202038:237746
x194,60:28826321,24202038
k194,60:29023744,24202038:174832
x194,60:29581894,24202038
k194,60:29756726,24202038:174832
x194,60:30115536,24202038
$194,60:30115536,24202038
x194,60:30335604,24202038
k194,60:30618854,24202038:283250
x194,60:31755875,24202038
k194,60:32033824,24202038:277949
$194,60:32033824,24202038
x194,60:32597949,24202038
(194,60:32597949,24313122:686525,358263,156389
x194,60:32994975,24313122
(194,60:32994975,24393052:256731,260518,76459
x194,60:33196134,24393052
)
)
$194,60:33284474,24202038
k194,63:33284474,24202038:0
)
(194,63:7667853,25198949:25616621,663902,369050
x194,63:7997955,25198949
x194,60:8291378,25198949
g194,60:8548124,25198949
x194,60:9483414,25198949
g194,60:9740160,25198949
x194,60:10602094,25198949
g194,60:10858840,25198949
x194,60:11445689,25198949
g194,60:11702435,25198949
x194,60:12252606,25198949
x194,60:12472674,25198949
g194,60:12729420,25198949
x194,60:15269376,25198949
g194,60:15526122,25198949
$194,60:15526122,25198949
x194,60:15986843,25198949
(194,60:16086513,24938531:183865,291272,0
x194,60:16237610,24938531
)
$194,60:16270378,25198949
g194,60:16527124,25198949
x194,60:17113973,25198949
g194,60:17370719,25198949
$194,60:17370719,25198949
x194,60:17915599,25198949
$194,60:17921143,25198949
g194,60:18177889,25198949
x194,60:19314910,25198949
g194,61:19571656,25198949
$194,61:19571656,25198949
x194,61:20084553,25198949
(194,61:20084553,25306591:288266,346600,101945
x194,61:20309835,25306591
)
$194,61:20372819,25198949
g194,61:20629565,25198949
x194,61:21931636,25198949
g194,61:22188382,25198949
$194,62:22188382,25198949
x194,62:22435611,25198949
[194,62:22435611,25411610:639891,876563,0
(194,62:22435611,24938531:639891,403484,0
x194,62:22788781,24938531
(194,62:22866151,24753501:176583,218454,0
x194,62:23009966,24753501
)
)
(194,62:22435611,25411610:455571,358263,0
x194,62:22855160,25411610
)
]
x194,62:23899457,25198949
g194,62:24064469,25198949
x194,62:24423279,25198949
g194,62:24582747,25198949
x194,62:25192225,25198949
x194,62:25522629,25198949
g194,62:25682097,25198949
x194,62:26160511,25198949
g194,62:26319979,25198949
x194,62:26567208,25198949
[194,62:26567208,25411610:686525,876563,156389
(194,62:26567208,24938531:639891,403484,0
x194,62:26920378,24938531
(194,62:26997748,24753501:176583,218454,0
x194,62:27141563,24753501
)
)
(194,62:26567208,25411610:686525,358263,156389
x194,62:26964234,25411610
(194,62:26964234,25491540:256731,260518,76459
x194,62:27165393,25491540
)
)
]
x194,62:28045705,25198949
(194,62:28045705,25306591:288266,346600,101945
x194,62:28270987,25306591
)
g194,62:28493439,25198949
x194,62:28852249,25198949
g194,62:29011717,25198949
x194,62:29524614,25198949
(194,62:29524614,25306591:1000070,346600,101945
x194,62:29749896,25306591
x194,62:30491916,25306591
)
x194,62:30803759,25198949
g194,62:31003094,25198949
x194,62:31561244,25198949
g194,62:31760579,25198949
x194,62:32119389,25198949
$194,62:32119389,25198949
x194,62:32339457,25198949
k194,63:33284474,25198949:945017
g194,63:33284474,25198949
)
(194,64:12273264,26868574:16405799,753503,1041901
(194,64:12273264,26868574:976760,479268,0
x194,63:12671942,26868574
k194,63:12273264,26868574:0
k194,64:12273264,26868574:-19935
x194,64:13250024,26868574
)
(194,64:13250024,26985484:336786,364089,0
x194,64:13540085,26985484
)
x194,64:14236905,26868574
(194,64:14236905,26572275:183865,291272,0
x194,64:14388002,26572275
)
x194,64:14699845,26868574
g194,64:14899180,26868574
x194,64:15656669,26868574
g194,64:15856004,26868574
[194,64:15856004,26868574:1297517,753503,978877
(194,64:15856004,26868574:1297517,753503,394696
k194,64:16106085,26868574:250081
(194,64:16106085,26186833:797356,71762,1076437
x194,64:16903441,26186833
)
k194,64:17153521,26868574:250080
)
(194,64:15856004,27742593:1297517,359720,33096
x194,64:16253030,27742593
x194,64:17153521,27742593
)
]
g194,64:17273122,26868574
[194,64:17273122,26868574:1823969,753503,1041901
(194,64:17273122,26868574:1823969,753503,394696
k194,64:17786429,26868574:513307
(194,64:17786429,26186833:797356,71762,1076437
x194,64:18583785,26186833
)
k194,64:19097091,26868574:513306
)
(194,64:17273122,27750603:1823969,367730,88110
x194,64:17626292,27750603
(194,64:17703662,27601327:176583,218454,0
x194,64:17847477,27601327
)
x194,64:18689623,27750603
(194,64:18689623,27838713:407468,268698,0
x194,64:19037107,27838713
)
)
]
g194,64:19216692,26868574
(194,64:19216692,26868574:1265803,498346,0
x194,64:20482495,26868574
)
x194,64:22164966,26868574
[194,64:22164966,27045981:639891,877190,0
(194,64:22164966,26572275:639891,403484,0
x194,64:22518136,26572275
(194,64:22595506,26387245:176583,218454,0
x194,64:22739321,26387245
)
)
(194,64:22164966,27045981:455571,358263,0
x194,64:22584515,27045981
)
]
g194,64:23004192,26868574
x194,64:23203531,26868574
g194,64:23402866,26868574
x194,64:23947746,26868574
g194,64:24072891,26868574
(194,64:24072891,26868574:797359,332794,0
x194,64:24272230,26868574
(194,64:24272230,26868574:-119601,0,0
)
x194,64:24870250,26868574
)
g194,64:24989851,26868574
x194,64:25450572,26868574
(194,64:25550242,26572275:183865,291272,0
x194,64:25701339,26572275
)
x194,64:25933446,26868574
g194,64:26053047,26868574
(194,64:26053047,26868574:1194041,410069,0
(194,64:26053047,26868574:1194041,410069,0
(194,64:26053047,26868574:1194041,410069,0
x194,64:27247088,26868574
)
)
)
x194,64:27725502,26868574
g194,64:27845103,26868574
x194,64:28216123,26868574
(194,64:28216123,26572275:183865,291272,0
x194,64:28367220,26572275
)
x194,64:28679063,26868574
)
(194,74:7667853,29264255:25616621,551690,179404
(194,67:7667853,29264255:0,462465,0
g194,67:7667853,29264255
g194,67:7667853,29264255
g194,67:7309043,29264255
(194,67:7309043,29264255:0,462465,0
g194,67:7309043,29264255
(194,67:7309043,29264255:0,462465,0
k194,67:6722194,29264255:-586849
x194,67:7309043,29264255
)
)
g194,67:7667853,29264255
)
x194,67:8568061,29264255
k194,67:8813314,29264255:245253
x194,67:11970417,29264255
x194,67:12538926,29264255
k194,67:12784179,29264255:245253
x194,67:14315488,29264255
x194,67:15324133,29264255
x194,67:15874303,29264255
k194,67:16198659,29264255:324356
x194,67:16695407,29264255
k194,68:16940660,29264255:245253
$194,68:16940660,29264255
x194,68:17314255,29264255
k194,68:17536181,29264255:199335
x194,68:18094331,29264255
k194,68:18293666,29264255:199335
x194,68:19210626,29264255
$194,68:19210626,29264255
x194,68:19430694,29264255
k194,68:19678246,29264255:247552
x194,68:20485163,29264255
k194,68:20730416,29264255:245253
x194,68:21592350,29264255
k194,68:21837604,29264255:245254
$194,68:21837604,29264255
(194,68:21837604,29264255:1116298,498346,0
x194,68:22953902,29264255
)
(194,68:22953902,29381165:336786,364089,0
x194,68:23243963,29381165
)
x194,68:23940783,29264255
(194,68:23940783,29003837:183865,291272,0
x194,68:24091880,29003837
)
x194,68:24403723,29264255
k194,68:24603058,29264255:199335
x194,68:25360547,29264255
k194,68:25559882,29264255:199335
(194,68:25559882,29264255:1194041,410069,0
(194,68:25559882,29264255:1194041,410069,0
(194,68:25559882,29264255:1194041,410069,0
x194,68:26753923,29264255
)
)
)
$194,68:26753923,29264255
x194,68:26973991,29264255
k194,68:27300262,29264255:326271
x194,68:30628795,29264255
k194,69:30876347,29264255:247552
x194,69:31628246,29264255
k194,69:31873499,29264255:245253
$194,69:31873499,29264255
x194,69:32415696,29264255
$194,69:32415696,29264255
k194,69:32660949,29264255:245253
x194,69:32991051,29264255
x194,69:33284474,29264255
k194,69:33284474,29264255:0
)
(194,74:7667853,30155545:25616621,498346,267473
x194,74:8603143,30155545
k194,69:8868002,30155545:264859
x194,69:9729936,30155545
k194,69:9994794,30155545:264858
x194,69:10581643,30155545
k194,69:10846502,30155545:264859
x194,69:11396673,30155545
x194,69:11616741,30155545
k194,69:11881599,30155545:264858
x194,69:15038702,30155545
x194,69:15607211,30155545
k194,69:15872070,30155545:264859
x194,69:16202172,30155545
x194,69:17687634,30155545
k194,69:17952493,30155545:264859
x194,69:18585189,30155545
x194,69:19942278,30155545
k194,69:20207136,30155545:264858
$194,69:20207136,30155545
x194,69:20720033,30155545
(194,69:20720033,30263187:288266,346600,101945
x194,69:20945315,30263187
)
$194,69:21008299,30155545
k194,69:21273158,30155545:264859
x194,69:22575229,30155545
k194,70:22840087,30155545:264858
$194,70:22840087,30155545
x194,70:23198897,30155545
k194,70:23412929,30155545:214032
x194,70:23971079,30155545
k194,70:24185111,30155545:214032
x194,70:24480631,30155545
k194,70:24735740,30155545:214031
x194,70:25293890,30155545
k194,70:25507922,30155545:214032
x194,70:25881517,30155545
k194,70:26069454,30155545:165346
x194,70:26627604,30155545
k194,70:26792951,30155545:165347
x194,70:27151761,30155545
$194,70:27151761,30155545
k194,70:27416620,30155545:264859
x194,70:28553641,30155545
k194,70:28818499,30155545:264858
$194,70:28818499,30155545
x194,70:29382624,30155545
(194,70:29382624,30266629:686525,358263,156389
x194,70:29779650,30266629
(194,70:29779650,30346559:256731,260518,76459
x194,70:29980809,30346559
)
)
$194,70:30069149,30155545
k194,70:30334008,30155545:264859
x194,70:30664110,30155545
x194,70:30957533,30155545
k194,70:31222391,30155545:264858
x194,70:32157681,30155545
k194,70:32422540,30155545:264859
x194,70:33284474,30155545
k194,70:33284474,30155545:0
)
(194,74:7667853,31152456:25616621,663902,369050
x194,74:8218024,31152456
x194,70:8438092,31152456
g194,70:8694838,31152456
x194,70:11234794,31152456
g194,70:11491540,31152456
$194,71:11491540,31152456
x194,71:11952261,31152456
(194,71:12051931,30892038:183865,291272,0
x194,71:12203028,30892038
)
$194,71:12235796,31152456
g194,71:12492542,31152456
x194,71:13079391,31152456
g194,72:13336137,31152456
$194,72:13336137,31152456
x194,72:13824517,31152456
$194,72:13824517,31152456
g194,72:14081263,31152456
x194,72:15218284,31152456
g194,72:15475030,31152456
$194,72:15475030,31152456
x194,72:15987927,31152456
(194,72:15987927,31260098:288266,346600,101945
x194,72:16213209,31260098
)
$194,72:16276193,31152456
g194,72:16532939,31152456
x194,72:17835010,31152456
g194,72:18091756,31152456
$194,73:18091756,31152456
x194,73:18338985,31152456
[194,73:18338985,31365117:639891,876563,0
(194,73:18338985,30892038:639891,403484,0
x194,73:18692155,30892038
(194,73:18769525,30707008:176583,218454,0
x194,73:18913340,30707008
)
)
(194,73:18338985,31365117:411608,358263,0
x194,73:18717825,31365117
)
]
x194,73:19746331,31152456
g194,73:19905799,31152456
x194,73:20264609,31152456
g194,73:20424077,31152456
x194,73:21033555,31152456
x194,73:21363959,31152456
g194,73:21523427,31152456
x194,73:22001841,31152456
g194,73:22161309,31152456
x194,73:22408538,31152456
[194,73:22408538,31365117:686525,876563,156389
(194,73:22408538,30892038:639891,403484,0
x194,73:22761708,30892038
(194,73:22839078,30707008:176583,218454,0
x194,73:22982893,30707008
)
)
(194,73:22408538,31365117:686525,358263,156389
x194,73:22805564,31365117
(194,73:22805564,31445047:256731,260518,76459
x194,73:23006723,31445047
)
)
]
x194,73:23887035,31152456
(194,73:23887035,31260098:288266,346600,101945
x194,73:24112317,31260098
)
g194,73:24334769,31152456
x194,73:24693579,31152456
g194,73:24853047,31152456
x194,73:25365944,31152456
(194,73:25365944,31260098:1000070,346600,101945
x194,73:25591226,31260098
x194,73:26333246,31260098
)
x194,73:26645089,31152456
g194,73:26844424,31152456
x194,73:27402574,31152456
g194,73:27601909,31152456
x194,73:27960719,31152456
$194,73:27960719,31152456
x194,73:28180787,31152456
k194,74:33284474,31152456:5103687
g194,74:33284474,31152456
)
(194,75:13618996,32822081:13714336,753503,1041901
(194,75:13618996,32822081:1116298,498346,0
x194,74:14735294,32822081
)
(194,75:14735294,32938991:336786,364089,0
x194,75:15025355,32938991
)
x194,75:15722175,32822081
(194,75:15722175,32525782:183865,291272,0
x194,75:15873272,32525782
)
x194,75:16185115,32822081
g194,75:16384450,32822081
x194,75:17141939,32822081
g194,75:17341274,32822081
[194,75:17341274,32822081:1226338,753503,978877
(194,75:17341274,32822081:1226338,753503,394696
k194,75:17555765,32822081:214491
(194,75:17555765,32140340:797356,71762,1076437
x194,75:18353121,32140340
)
k194,75:18567612,32822081:214491
)
(194,75:17341274,33696100:1226338,359720,33096
x194,75:17738300,33696100
x194,75:18567612,33696100
)
]
g194,75:18687213,32822081
[194,75:18687213,32822081:1823969,753503,1041901
(194,75:18687213,32822081:1823969,753503,394696
k194,75:19200520,32822081:513307
(194,75:19200520,32140340:797356,71762,1076437
x194,75:19997876,32140340
)
k194,75:20511182,32822081:513306
)
(194,75:18687213,33704110:1823969,367730,88110
x194,75:19040383,33704110
(194,75:19117753,33554834:176583,218454,0
x194,75:19261568,33554834
)
x194,75:20103714,33704110
(194,75:20103714,33792220:407468,268698,0
x194,75:20451198,33792220
)
)
]
g194,75:20630783,32822081
x194,75:22034179,32822081
[194,75:22034179,32999488:639891,877190,0
(194,75:22034179,32525782:639891,403484,0
x194,75:22387349,32525782
(194,75:22464719,32340752:176583,218454,0
x194,75:22608534,32340752
)
)
(194,75:22034179,32999488:411608,358263,0
x194,75:22413019,32999488
)
]
g194,75:22873405,32822081
x194,75:23072744,32822081
g194,75:23272079,32822081
x194,75:23760459,32822081
g194,75:23880060,32822081
(194,75:23880060,32822081:797359,332794,0
x194,75:24079399,32822081
(194,75:24079399,32822081:-119601,0,0
)
x194,75:24677419,32822081
)
g194,75:24797020,32822081
x194,75:25257741,32822081
(194,75:25357411,32525782:183865,291272,0
x194,75:25508508,32525782
)
x194,75:25740615,32822081
g194,75:25860216,32822081
(194,75:25860216,32822081:1194041,410069,0
(194,75:25860216,32822081:1194041,410069,0
(194,75:25860216,32822081:1194041,410069,0
x194,75:27054257,32822081
)
)
)
x194,75:27333332,32822081
)
(194,83:5873801,35217762:27410673,551690,179404
h194,82:5873801,35217762:1114112,0,0
x194,82:7725467,35217762
x194,82:7984606,35217762
k194,82:8260201,35217762:275595
x194,82:9219021,35217762
k194,82:9494617,35217762:275596
x194,82:9853427,35217762
x194,82:10351773,35217762
x194,82:11290658,35217762
k194,82:11566253,35217762:275595
x194,82:12881891,35217762
k194,82:13157487,35217762:275596
x194,82:14754192,35217762
k194,82:15029787,35217762:275595
x194,82:15988607,35217762
k194,82:16264202,35217762:275595
x194,82:20458294,35217762
k194,82:20733890,35217762:275596
x194,82:21593041,35217762
k194,82:21868636,35217762:275595
$194,82:21868636,35217762
(194,82:21868636,35217762:976760,479268,0
x194,82:22267314,35217762
x194,82:22845396,35217762
)
(194,82:22845396,35334672:336786,364089,0
x194,82:23135457,35334672
)
x194,82:23740332,35217762
$194,82:23740332,35217762
k194,82:24015928,35217762:275596
x194,82:25172094,35217762
k194,82:25447689,35217762:275595
$194,82:25447689,35217762
(194,82:25447689,35217762:1116298,498346,0
x194,82:26563987,35217762
)
(194,82:26563987,35334672:336786,364089,0
x194,82:26854048,35334672
)
x194,82:27550868,35217762
(194,82:27550868,34957344:183865,291272,0
x194,82:27701965,34957344
)
x194,82:28013808,35217762
$194,82:28013808,35217762
x194,82:28213147,35217762
k194,82:28497840,35217762:284693
x194,82:30016802,35217762
k194,82:30292397,35217762:275595
x194,82:33284474,35217762
k194,82:33284474,35217762:0
)
(194,83:5873801,36109052:27410673,538214,179404
x194,83:6511686,36109052
k194,82:6739800,36109052:228114
x194,82:6939139,36109052
(194,82:6939139,36109052:358810,462465,0
x194,82:7297949,36109052
)
x194,82:7497288,36109052
k194,82:7725402,36109052:228114
x194,82:8761965,36109052
k194,82:8990079,36109052:228114
x194,82:9747567,36109052
k194,82:9975681,36109052:228114
x194,82:10334491,36109052
x194,82:10693301,36109052
x194,82:12513264,36109052
k194,82:12741379,36109052:228115
x194,82:14176619,36109052
k194,82:14404733,36109052:228114
x194,82:15042618,36109052
k194,82:15270732,36109052:228114
x194,82:15669410,36109052
x194,82:16008286,36109052
k194,82:16236400,36109052:228114
x194,82:19710877,36109052
k194,82:20026121,36109052:315244
x194,82:21212189,36109052
k194,82:21440303,36109052:228114
x194,82:22299454,36109052
k194,82:22527568,36109052:228114
x194,82:23524263,36109052
k194,82:23752377,36109052:228114
x194,82:26427506,36109052
x194,82:26786316,36109052
k194,82:27014430,36109052:228114
x194,82:27592513,36109052
k194,82:27820627,36109052:228114
x194,82:28859183,36109052
k194,82:29087297,36109052:228114
x194,82:29804917,36109052
x194,82:32236853,36109052
k194,82:32467186,36109052:230333
x194,82:32985467,36109052
x194,82:33284474,36109052
k194,82:33284474,36109052:0
)
(194,83:5873801,37000342:27410673,498346,139537
x194,83:6631289,37000342
x194,82:6990099,37000342
x194,82:7289106,37000342
g194,82:7528312,37000342
x194,82:8564875,37000342
g194,82:8804081,37000342
x194,82:11834033,37000342
x194,82:12810793,37000342
g194,82:13049999,37000342
x194,82:14648697,37000342
g194,82:14887903,37000342
x194,82:19281334,37000342
k194,83:33284474,37000342:14003140
g194,83:33284474,37000342
)
(194,89:7667853,38281989:25616621,498346,139537
(194,86:7667853,38281989:5019083,498346,139537
g194,86:5873801,38281989
x194,86:9006387,38281989
k194,84:5873801,38281989:0
g194,84:9281472,38281989
x194,84:10335966,38281989
x194,84:10565204,38281989
g194,84:10892884,38281989
g194,86:12686936,38281989
g194,86:12686936,38281989
g194,86:12686936,38281989
g194,86:12328126,38281989
(194,86:12328126,38281989:0,462465,0
g194,86:12328126,38281989
(194,86:12328126,38281989:0,462465,0
k194,86:11741277,38281989:-586849
x194,86:12328126,38281989
)
)
g194,86:12686936,38281989
)
x194,86:15483639,38281989
k194,86:15850595,38281989:366956
x194,86:16785885,38281989
k194,86:17152842,38281989:366957
x194,86:17482944,38281989
x194,86:18216505,38281989
x194,86:19050931,38281989
x194,86:20242967,38281989
k194,86:20609923,38281989:366956
$194,86:20609923,38281989
x194,86:20920477,38281989
$194,86:20920477,38281989
k194,86:21287433,38281989:366956
x194,86:22901266,38281989
k194,86:23268222,38281989:366956
x194,86:23891749,38281989
k194,86:24258706,38281989:366957
x194,86:25277318,38281989
x194,86:25965032,38281989
x194,86:26258455,38281989
k194,86:26625411,38281989:366956
x194,86:27358973,38281989
k194,86:27725929,38281989:366956
x194,86:28862950,38281989
k194,86:29229906,38281989:366956
x194,86:30165196,38281989
k194,86:30532153,38281989:366957
x194,86:31733359,38281989
k194,86:32154236,38281989:366956
x194,86:32907728,38281989
x194,86:33284474,38281989
k194,89:33284474,38281989:0
)
(194,89:7667853,39173279:25616621,538214,179404
x194,89:9174837,39173279
x194,89:11812059,39173279
x194,86:12032127,39173279
k194,86:12358598,39173279:326471
x194,86:13568974,39173279
k194,86:13814828,39173279:245854
x194,86:14144930,39173279
x194,86:14878491,39173279
x194,86:15465340,39173279
x194,86:16987480,39173279
k194,86:17233334,39173279:245854
$194,86:17233334,39173279
(194,86:17233334,39173279:1116298,498346,0
x194,86:18349632,39173279
)
(194,86:18349632,39280921:744572,337875,54616
x194,86:19061436,39280921
)
x194,86:19373279,39173279
(194,86:19373279,39173279:4897698,438545,0
(194,86:19373279,39173279:4897698,438545,0
x194,86:24270977,39173279
)
)
x194,86:24550052,39173279
$194,86:24550052,39173279
x194,86:24770120,39173279
k194,86:25018153,39173279:248033
$194,86:25018153,39173279
(194,86:25018153,39173279:1116298,498346,0
x194,86:26134451,39173279
)
(194,86:26134451,39280921:311300,337875,0
x194,86:26412983,39280921
)
x194,86:26724826,39173279
(194,86:26724826,39173279:4897698,438545,0
(194,86:26724826,39173279:4897698,438545,0
x194,86:31622524,39173279
)
)
x194,86:31901599,39173279
$194,86:31901599,39173279
k194,86:32147453,39173279:245854
x194,86:33284474,39173279
k194,86:33284474,39173279:0
)
(194,89:7667853,40064569:25616621,538214,179404
(194,86:7667853,40064569:1116298,498346,0
x194,86:8784151,40064569
)
(194,86:8784151,40172211:311300,337875,0
x194,86:9062683,40172211
)
x194,86:9374526,40064569
(194,86:9374526,40064569:4897698,438545,0
(194,86:9374526,40064569:4897698,438545,0
x194,86:14272224,40064569
)
)
x194,86:14551299,40064569
$194,86:14551299,40064569
k194,86:14769913,40064569:218614
x194,86:15439288,40064569
x194,86:15732711,40064569
k194,86:15951324,40064569:218613
x194,86:17161701,40064569
k194,86:17380315,40064569:218614
x194,86:18994148,40064569
k194,86:19212762,40064569:218614
x194,86:19836289,40064569
k194,86:20054902,40064569:218613
x194,86:21073514,40064569
x194,86:21761228,40064569
x194,86:22054651,40064569
k194,86:22273265,40064569:218614
x194,86:23006827,40064569
x194,86:23226895,40064569
k194,86:23458220,40064569:231325
$194,86:23458220,40064569
(194,86:23458220,40064569:1116298,498346,0
x194,86:24574518,40064569
)
(194,86:24574518,40172211:744572,337875,54616
x194,86:25286322,40172211
)
x194,86:25598165,40064569
(194,86:25598165,40064569:4897698,438545,0
(194,86:25598165,40064569:4897698,438545,0
x194,86:30495863,40064569
)
)
x194,86:30774938,40064569
$194,86:30774938,40064569
k194,86:30993551,40064569:218613
x194,86:31507044,40064569
k194,86:31725658,40064569:218614
x194,86:32055760,40064569
x194,86:33284474,40064569
k194,86:33284474,40064569:0
)
(194,89:7667853,40955859:25616621,538214,179404
x194,89:8273041,40955859
k194,86:8501630,40955859:228589
$194,86:8501630,40955859
(194,86:8501630,40955859:1194041,410069,0
(194,86:8501630,40955859:1194041,410069,0
(194,86:8501630,40955859:1194041,410069,0
x194,86:9695671,40955859
)
)
)
$194,86:9695671,40955859
x194,86:9915739,40955859
k194,86:10236455,40955859:320716
$194,86:10236455,40955859
(194,86:10236455,40955859:1116298,498346,0
x194,86:11352753,40955859
)
(194,86:11352753,41063501:311300,337875,0
x194,86:11631285,41063501
)
x194,86:11943128,40955859
(194,86:11943128,40955859:4897698,438545,0
(194,86:11943128,40955859:4897698,438545,0
x194,86:16840826,40955859
)
)
x194,86:17119901,40955859
$194,86:17119901,40955859
k194,86:17348489,40955859:228588
x194,86:18375474,40955859
x194,86:19292424,40955859
k194,86:19521013,40955859:228589
x194,86:20731389,40955859
k194,86:20959977,40955859:228588
x194,86:21730217,40955859
k194,86:21958806,40955859:228589
x194,86:22325587,40955859
x194,86:22619010,40955859
x194,86:23600147,40955859
x194,86:23902741,40955859
x194,86:24929725,40955859
x194,86:25516573,40955859
k194,86:25745161,40955859:228588
x194,86:26332010,40955859
k194,86:26560599,40955859:228589
$194,86:26560599,40955859
x194,86:27073496,40955859
(194,86:27073496,41063501:311300,337875,0
x194,86:27352028,41063501
)
$194,86:27384796,40955859
k194,86:27613384,40955859:228588
x194,86:28282759,40955859
x194,86:28576182,40955859
k194,86:28804771,40955859:228589
x194,86:29428298,40955859
x194,86:30922928,40955859
x194,86:31473098,40955859
k194,86:31707318,40955859:234220
x194,86:33284474,40955859
k194,86:33284474,40955859:0
)
(194,89:7667853,41847149:25616621,538214,179404
(194,86:7667853,41847149:1116298,498346,0
x194,86:8784151,41847149
)
(194,86:8784151,41954791:311300,337875,0
x194,86:9062683,41954791
)
x194,86:9374526,41847149
(194,86:9374526,41847149:4897698,438545,0
(194,86:9374526,41847149:4897698,438545,0
x194,86:14272224,41847149
)
)
x194,86:14551299,41847149
$194,86:14551299,41847149
k194,86:14824421,41847149:273122
x194,86:15851406,41847149
x194,86:16768356,41847149
k194,86:17041478,41847149:273122
x194,86:18251854,41847149
k194,86:18524976,41847149:273122
x194,86:19295216,41847149
k194,86:19568338,41847149:273122
x194,86:19935119,41847149
x194,86:20228542,41847149
x194,86:21209679,41847149
x194,86:21512273,41847149
x194,86:22539257,41847149
x194,86:23126105,41847149
k194,86:23399227,41847149:273122
x194,86:23986076,41847149
k194,86:24259198,41847149:273122
$194,86:24259198,41847149
x194,86:24772095,41847149
(194,86:24772095,41954791:311300,337875,0
x194,86:25050627,41954791
)
$194,86:25083395,41847149
k194,86:25356516,41847149:273121
x194,86:26493537,41847149
k194,86:26766659,41847149:273122
$194,86:26766659,41847149
x194,86:27279556,41847149
(194,86:27279556,41954791:311300,337875,0
x194,86:27558088,41954791
)
$194,86:27590856,41847149
k194,86:27863978,41847149:273122
x194,86:28533353,41847149
x194,86:28826776,41847149
k194,86:29099898,41847149:273122
x194,86:29723425,41847149
x194,86:31218055,41847149
x194,86:31768225,41847149
k194,86:32147455,41847149:379230
x194,86:33027728,41847149
x194,86:33284474,41847149
k194,89:33284474,41847149:0
)
(194,89:7667853,42738439:25616621,538214,179404
x194,89:8218023,42738439
x194,89:10015248,42738439
k194,86:10358885,42738439:343637
$194,86:10358885,42738439
(194,86:10358885,42738439:1116298,498346,0
x194,86:11475183,42738439
)
(194,86:11475183,42846081:311300,337875,0
x194,86:11753715,42846081
)
x194,86:12065558,42738439
(194,86:12065558,42738439:4897698,438545,0
(194,86:12065558,42738439:4897698,438545,0
x194,86:16963256,42738439
)
)
x194,86:17242331,42738439
$194,86:17242331,42738439
k194,86:17568589,42738439:326258
x194,86:18082082,42738439
k194,86:18408341,42738439:326259
x194,86:18738443,42738439
x194,86:19472004,42738439
x194,86:21030821,42738439
x194,86:21360923,42738439
k194,86:21687182,42738439:326259
x194,86:22310709,42738439
k194,86:22636968,42738439:326259
$194,86:22636968,42738439
(194,86:22636968,42738439:1116298,498346,0
x194,86:23753266,42738439
)
(194,86:23753266,42846081:311300,337875,0
x194,86:24031798,42846081
)
x194,86:24343641,42738439
(194,86:24343641,42738439:4897698,438545,0
(194,86:24343641,42738439:4897698,438545,0
x194,86:29241339,42738439
)
)
x194,86:29520414,42738439
$194,86:29520414,42738439
x194,86:29740482,42738439
k194,86:30279122,42738439:538640
x194,86:31747839,42738439
k194,86:32074098,42738439:326259
x194,86:33284474,42738439
k194,86:33284474,42738439:0
)
(194,89:7667853,43629729:25616621,538214,179404
x194,89:8905737,43629729
x194,86:9199160,43629729
k194,86:9445683,43629729:246523
x194,86:10115058,43629729
x194,86:10408481,43629729
k194,86:10655003,43629729:246522
x194,86:10985105,43629729
x194,86:11718666,43629729
x194,86:12305515,43629729
x194,86:13827655,43629729
k194,86:14074178,43629729:246523
x194,86:14697705,43629729
k194,86:14944227,43629729:246522
$194,86:14944227,43629729
(194,86:14944227,43629729:1116298,498346,0
x194,86:16060525,43629729
)
(194,86:16060525,43737371:311300,337875,0
x194,86:16339057,43737371
)
x194,86:16650900,43629729
(194,86:16650900,43629729:4897698,438545,0
(194,86:16650900,43629729:4897698,438545,0
x194,86:21548598,43629729
)
)
x194,86:21827673,43629729
$194,86:21827673,43629729
k194,86:22074196,43629729:246523
x194,86:23284572,43629729
k194,86:23531094,43629729:246522
x194,86:24338012,43629729
x194,86:25236624,43629729
k194,86:25483147,43629729:246523
x194,86:25813249,43629729
x194,86:26840234,43629729
k194,86:27086756,43629729:246522
x194,86:28911489,43629729
k194,86:29238183,43629729:326694
x194,86:29706625,43629729
x194,86:30320983,43629729
k194,86:30567506,43629729:246523
x194,86:31230502,43629729
x194,86:32184133,43629729
x194,86:33284474,43629729
k194,86:33284474,43629729:0
)
(194,89:7667853,44521019:25616621,498346,139537
x194,89:8603143,44521019
k194,86:8849684,44521019:246541
x194,86:10087569,44521019
k194,86:10334109,44521019:246540
x194,86:10664211,44521019
x194,86:11397772,44521019
x194,86:11984621,44521019
x194,86:13213336,44521019
k194,86:13459877,44521019:246541
x194,86:14266795,44521019
x194,86:15660561,44521019
k194,86:15907102,44521019:246541
x194,86:16842392,44521019
k194,86:17088932,44521019:246540
x194,86:17712459,44521019
x194,86:18005882,44521019
x194,86:19106224,44521019
k194,86:19352765,44521019:246541
x194,86:20489786,44521019
k194,86:20736327,44521019:246541
x194,86:21864177,44521019
x194,86:22414347,44521019
k194,86:22741047,44521019:326700
x194,86:23567899,44521019
x194,86:24521528,44521019
k194,87:24768069,44521019:246541
x194,87:25703359,44521019
k194,87:25949899,44521019:246540
x194,87:26683461,44521019
x194,87:27141936,44521019
x194,87:27948854,44521019
x194,87:28609060,44521019
x194,87:30131200,44521019
k194,87:30377741,44521019:246541
x194,87:30744522,44521019
x194,87:31074624,44521019
x194,87:31368047,44521019
x194,87:32000743,44521019
x194,87:32330845,44521019
x194,87:33284474,44521019
k194,87:33284474,44521019:0
)
(194,89:7667853,45412309:25616621,538214,179404
x194,89:8273041,45412309
g194,87:8529787,45412309
x194,87:8749855,45412309
(194,87:8749855,45412309:366781,462465,139537
x194,87:9116636,45412309
)
x194,87:9556772,45412309
g194,87:9813518,45412309
x194,87:11372335,45412309
g194,87:11629081,45412309
x194,87:11959183,45412309
x194,87:12692744,45412309
g194,87:12949490,45412309
x194,87:13279592,45412309
x194,87:13573015,45412309
g194,87:13829761,45412309
x194,87:14132355,45412309
x194,87:14425778,45412309
x194,87:16039613,45412309
x194,87:16589783,45412309
k194,89:33284474,45412309:16694691
g194,89:33284474,45412309
)
]
(194,91:5873801,47378389:27410673,462465,0
(194,91:5873801,47378389:27410673,462465,0
k194,91:19220327,47378389:13346526
x194,91:19937947,47378389
k194,91:33284473,47378389:13346526
)
)
]
]
]
!52630
}44
Input:195:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_nui.tex
Input:196:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_vio.tex
!163
{45
[194,134:4736286,47378389:28548188,42642103,0
(194,134:4736286,4736286:0,0,0
[194,134:0,4736286:0,0,0
(194,134:0,0:0,0,0
(194,134:0,4736286:0,0,0
k194,134:0,4736286:4736286
)
g194,134:0,0
)
]
)
[194,134:4736286,4736286:0,0,0
(194,134:4736286,4155173:0,0,0
k194,134:4736286,4155173:-1071734
)
]
[194,134:4736286,47378389:28548188,42642103,0
[194,134:5873801,47378389:27410673,43157435,0
[194,134:5873801,5007386:27410673,786432,0
(194,134:5873801,5007386:27410673,0,0
h194,134:5873801,5007386:27410673,0,0
)
]
[194,134:5873801,45412309:27410673,38766523,0
[195,7:5873801,11289981:27410673,4644195,0
[195,7:5873801,11289981:27410673,4644195,0
(195,4:5873801,8692570:27410673,2046784,0
k195,4:6174558,8692570:300757
h195,3:6174558,8692570:0,0,0
(195,3:6174558,8692570:26809160,2046784,0
(195,3:6174558,8692570:26809160,2046784,0
(195,3:6174558,8692570:26809225,2046790,0
(195,3:6174558,8692570:26809225,2046790,0
(195,3:6174558,8692570:0,2046790,0
(195,3:6174558,8692570:0,2923999,0
(195,3:6174558,8692570:38299061,2923999,0
)
k195,3:6174559,8692570:-38299060
)
)
g195,3:32983783,8692570
)
)
)
)
g195,4:32983718,8692570
k195,4:33284474,8692570:300756
)
(195,6:5873801,10239220:27410673,498346,139537
h195,6:5873801,10239220:0,0,0
x195,6:7899085,10239220
k195,6:8153497,10239220:254412
x195,6:9070456,10239220
k195,6:9419808,10239220:349352
(195,6:9419808,10239220:0,0,0
(195,6:9419808,9347930:0,0,0
)
)
x195,6:10316833,10239220
k195,6:10571244,10239220:254411
x195,6:11946684,10239220
x195,6:13946053,10239220
k195,6:14200465,10239220:254412
x195,6:16678248,10239220
k195,6:16932659,10239220:254411
x195,6:20126069,10239220
k195,6:20380481,10239220:254412
x195,6:21239632,10239220
k195,6:21494043,10239220:254411
x195,6:22490738,10239220
k195,6:22745150,10239220:254412
x195,6:25621611,10239220
x195,6:25880751,10239220
k195,6:26135162,10239220:254411
x195,6:27072056,10239220
x195,6:27769741,10239220
k195,6:28024153,10239220:254412
x195,6:28622170,10239220
k195,6:28876581,10239220:254411
x195,6:30901865,10239220
k195,6:31156277,10239220:254412
x195,6:31873897,10239220
k195,6:32128308,10239220:254411
x195,6:33284474,10239220
k195,6:33284474,10239220:0
)
(195,6:5873801,11130510:27410673,498346,159471
x195,6:7071828,11130510
g195,6:7311034,11130510
x195,6:12585478,11130510
k195,6:33284474,11130510:20698996
g195,6:33284474,11130510
)
]
]
[196,7:5873801,17954352:27410673,5918108,0
[196,7:5873801,17954352:27410673,5918108,0
(196,4:5873801,15356941:27410673,3320697,0
k196,4:6077352,15356941:203551
h196,3:6077352,15356941:0,0,0
(196,3:6077352,15356941:27003572,3320697,0
(196,3:6077352,15356941:27003572,3320697,0
(196,3:6077352,15356941:27003638,3320706,0
(196,3:6077352,15356941:27003638,3320706,0
(196,3:6077352,15356941:0,3320706,0
(196,3:6077352,15356941:0,3689699,0
(196,3:6077352,15356941:30004246,3689699,0
)
k196,3:6077352,15356941:-30004246
)
)
g196,3:33080990,15356941
)
)
)
)
g196,4:33080924,15356941
k196,4:33284474,15356941:203550
)
(196,6:5873801,16903591:27410673,498346,139537
h196,6:5873801,16903591:0,0,0
x196,6:7899085,16903591
k196,6:8538464,16903591:639379
x196,6:9455423,16903591
k196,6:10574709,16903591:1119286
(196,6:10574709,16903591:0,0,0
(196,6:10574709,16012301:0,0,0
)
)
x196,6:11471734,16903591
k196,6:12111113,16903591:639379
x196,6:12689197,16903591
x196,6:13048007,16903591
x196,6:13606156,16903591
x196,6:14842058,16903591
k196,6:15481436,16903591:639378
x196,6:16079453,16903591
x196,6:17959219,16903591
k196,6:18598598,16903591:639379
x196,6:19675028,16903591
x196,6:20273045,16903591
x196,6:21792008,16903591
k196,6:22431387,16903591:639379
x196,6:23290538,16903591
k196,6:23929916,16903591:639378
x196,6:24926611,16903591
k196,6:25565990,16903591:639379
x196,6:26642420,16903591
x196,6:28442451,16903591
x196,6:28701591,16903591
k196,6:29340970,16903591:639379
$196,6:29340970,16903591
x196,6:29651524,16903591
$196,6:29651524,16903591
k196,6:30290903,16903591:639379
x196,6:31447069,16903591
k196,6:32086447,16903591:639378
x196,6:33284474,16903591
k196,6:33284474,16903591:0
)
(196,6:5873801,17794881:27410673,438545,159471
x196,6:12278483,17794881
k196,6:33284475,17794881:21005992
g196,6:33284475,17794881
)
]
]
(194,91:7667853,19905630:25616621,498346,159471
(194,89:7667853,19905630:0,462465,0
g194,89:7667853,19905630
g194,89:7667853,19905630
g194,89:7309043,19905630
(194,89:7309043,19905630:0,462465,0
g194,89:7309043,19905630
(194,89:7309043,19905630:0,462465,0
k194,89:6722194,19905630:-586849
x194,89:7309043,19905630
)
)
g194,89:7667853,19905630
)
x194,89:8201280,19905630
x194,89:9485011,19905630
k194,89:9744728,19905630:259717
x194,89:10074830,19905630
x194,89:10808391,19905630
x194,89:12321361,19905630
k194,89:12581078,19905630:259717
x194,89:12911180,19905630
x194,89:13644741,19905630
x194,89:14479167,19905630
x194,89:15671203,19905630
k194,89:15930920,19905630:259717
$194,89:15930920,19905630
x194,89:16241474,19905630
$194,89:16241474,19905630
k194,89:16501190,19905630:259716
x194,89:18115023,19905630
k194,89:18374740,19905630:259717
x194,89:18998267,19905630
k194,89:19257984,19905630:259717
x194,89:20276596,19905630
x194,89:20964310,19905630
x194,89:21257733,19905630
k194,89:21517450,19905630:259717
x194,89:22251012,19905630
k194,89:22510729,19905630:259717
x194,89:23647750,19905630
k194,89:23907467,19905630:259717
x194,89:24842757,19905630
k194,90:25102474,19905630:259717
x194,90:26303680,19905630
k194,90:26617317,19905630:259716
x194,90:31515015,19905630
x194,90:31735083,19905630
k194,90:32074098,19905630:339015
x194,90:33284474,19905630
k194,90:33284474,19905630:0
)
(194,91:7667853,20796920:25616621,538214,179404
x194,91:7997955,20796920
x194,91:8731516,20796920
x194,91:9318365,20796920
x194,91:10547080,20796920
k194,90:10762792,20796920:215712
$194,90:10762792,20796920
(194,90:10762792,20796920:976760,479268,0
x194,90:11161470,20796920
x194,90:11739552,20796920
)
(194,90:11739552,20904562:744572,337875,54616
x194,90:12451356,20904562
)
x194,90:12763199,20796920
(194,90:12763199,20796920:4897698,438545,159471
(194,90:12763199,20796920:4897698,438545,159471
x194,90:17660897,20796920
)
)
x194,90:17939972,20796920
$194,90:17939972,20796920
k194,90:18155683,20796920:215711
x194,90:18669176,20796920
k194,90:18884888,20796920:215712
x194,90:19214990,20796920
x194,90:20443704,20796920
k194,90:20659416,20796920:215712
x194,90:21264604,20796920
k194,90:21480315,20796920:215711
$194,90:21480315,20796920
(194,90:21480315,20796920:1194041,410069,0
(194,90:21480315,20796920:1194041,410069,0
(194,90:21480315,20796920:1194041,410069,0
x194,90:22674356,20796920
)
)
)
$194,90:22674356,20796920
k194,90:22890068,20796920:215712
x194,90:24137122,20796920
x194,90:24430545,20796920
k194,90:24700178,20796920:215712
x194,90:29597876,20796920
k194,90:29813587,20796920:215711
x194,90:30143689,20796920
x194,90:30877250,20796920
x194,90:31885897,20796920
k194,90:32101609,20796920:215712
x194,90:32734305,20796920
x194,90:33284474,20796920
k194,91:33284474,20796920:0
)
(194,91:7667853,21688210:25616621,498346,139537
x194,91:8603143,21688210
k194,90:8942201,21688210:339058
x194,90:10060882,21688210
k194,90:10399940,21688210:339058
x194,90:10766721,21688210
x194,90:11060144,21688210
x194,90:12041281,21688210
x194,90:12343875,21688210
x194,90:13370859,21688210
x194,90:13957707,21688210
k194,90:14296765,21688210:339058
x194,90:14883614,21688210
k194,90:15222672,21688210:339058
x194,90:16157962,21688210
k194,90:16497020,21688210:339058
x194,90:17734905,21688210
k194,90:18073963,21688210:339058
x194,90:19082610,21688210
x194,90:20045408,21688210
x194,90:20889004,21688210
x194,90:21457513,21688210
k194,90:21796572,21688210:339059
x194,90:22126674,21688210
x194,90:23612136,21688210
k194,90:23951194,21688210:339058
x194,90:24583890,21688210
x194,90:25647554,21688210
k194,90:25986612,21688210:339058
x194,90:26573461,21688210
k194,90:26912519,21688210:339058
x194,90:27847809,21688210
k194,90:28186867,21688210:339058
x194,90:28516969,21688210
x194,90:29250530,21688210
x194,90:30084956,21688210
x194,90:31497060,21688210
k194,90:32074098,21688210:577038
x194,90:33284474,21688210
k194,90:33284474,21688210:0
)
(194,91:7667853,22579500:25616621,538214,179404
x194,91:7997955,22579500
x194,91:8731516,22579500
x194,91:9318365,22579500
x194,91:10547080,22579500
g194,90:10803826,22579500
$194,90:10803826,22579500
(194,90:10803826,22579500:976760,479268,0
x194,90:11202504,22579500
x194,90:11780586,22579500
)
(194,90:11780586,22687142:311300,337875,0
x194,90:12059118,22687142
)
x194,90:12370961,22579500
(194,90:12370961,22579500:4897698,438545,159471
(194,90:12370961,22579500:4897698,438545,159471
x194,90:17268659,22579500
)
)
x194,90:17547734,22579500
$194,90:17547734,22579500
g194,90:17804480,22579500
x194,90:18317973,22579500
g194,90:18574719,22579500
x194,90:20188552,22579500
g194,90:20445298,22579500
x194,90:21068825,22579500
g194,90:21325571,22579500
x194,90:22344183,22579500
x194,90:23031897,22579500
x194,90:23325320,22579500
g194,90:23582066,22579500
x194,90:24315628,22579500
x194,90:24535696,22579500
k194,91:33284474,22579500:8748778
g194,91:33284474,22579500
)
(194,94:7667853,23745617:25616621,538214,179404
h194,92:7667853,23745617:0,0,0
x194,92:8878229,23745617
k194,92:9164469,23745617:286240
x194,92:9494571,23745617
x194,92:12043696,23745617
k194,92:12329936,23745617:286240
$194,92:12329936,23745617
(194,92:12329936,23745617:976760,479268,0
x194,92:12728614,23745617
x194,92:13306696,23745617
)
(194,92:13306696,23853259:311300,337875,0
x194,92:13585228,23853259
)
x194,92:13897071,23745617
(194,92:13897071,23745617:4897698,438545,159471
(194,92:13897071,23745617:4897698,438545,159471
x194,92:14650563,23745617
x194,92:16157547,23745617
x194,92:17287785,23745617
x194,92:18794769,23745617
)
)
x194,92:19073844,23745617
$194,92:19073844,23745617
k194,92:19360084,23745617:286240
x194,92:19873577,23745617
k194,92:20159817,23745617:286240
x194,92:20489919,23745617
x194,92:21718633,23745617
k194,92:22004874,23745617:286241
x194,92:22610062,23745617
k194,92:22896302,23745617:286240
$194,92:22896302,23745617
(194,92:22896302,23745617:976760,479268,0
x194,92:23294980,23745617
x194,92:23873062,23745617
)
(194,92:23873062,23853259:311300,337875,0
x194,92:24151594,23853259
)
x194,92:24463437,23745617
(194,92:24463437,23745617:4897698,438545,159471
(194,92:24463437,23745617:4897698,438545,159471
x194,92:29361135,23745617
)
)
x194,92:29640210,23745617
$194,92:29640210,23745617
k194,92:29926450,23745617:286240
x194,92:31173504,23745617
x194,92:31466927,23745617
k194,92:31753167,23745617:286240
x194,92:32991051,23745617
x194,92:33284474,23745617
k194,92:33284474,23745617:0
)
(194,94:7667853,24636907:25616621,538214,179404
x194,94:8337228,24636907
x194,92:8630651,24636907
k194,92:8868246,24636907:237595
x194,92:10170317,24636907
k194,92:10407911,24636907:237594
x194,92:11489914,24636907
k194,92:11727509,24636907:237595
x194,92:14542550,24636907
x194,92:15111059,24636907
k194,92:15348653,24636907:237594
x194,92:15678755,24636907
x194,92:17164217,24636907
k194,92:17401812,24636907:237595
x194,92:18034508,24636907
x194,92:19391597,24636907
k194,92:19629191,24636907:237594
x194,92:20766212,24636907
k194,92:21003807,24636907:237595
$194,92:21003807,24636907
(194,92:21003807,24636907:976760,479268,0
x194,92:21402485,24636907
x194,92:21980567,24636907
)
(194,92:21980567,24744549:311300,337875,0
x194,92:22259099,24744549
)
x194,92:22570942,24636907
(194,92:22570942,24636907:4897698,438545,159471
(194,92:22570942,24636907:4897698,438545,159471
x194,92:27468640,24636907
)
)
x194,92:27747715,24636907
$194,92:27747715,24636907
k194,92:27985309,24636907:237594
x194,92:28838074,24636907
x194,92:29131497,24636907
x194,92:30176821,24636907
k194,92:30414416,24636907:237595
x194,92:30744518,24636907
x194,92:33284474,24636907
k194,92:33284474,24636907:0
)
(194,94:7667853,25528197:25616621,498346,0
x194,94:7997955,25528197
x194,92:9153313,25528197
k194,94:33284473,25528197:24131160
g194,94:33284473,25528197
)
(194,97:7667853,26969142:25616621,498346,159471
(194,94:7667853,26969142:0,462465,0
g194,94:7667853,26969142
g194,94:7667853,26969142
g194,94:7309043,26969142
(194,94:7309043,26969142:0,462465,0
g194,94:7309043,26969142
(194,94:7309043,26969142:0,462465,0
k194,94:6722194,26969142:-586849
x194,94:7309043,26969142
)
)
g194,94:7667853,26969142
)
x194,94:10464556,26969142
k194,94:10727007,26969142:262451
x194,94:11662297,26969142
k194,94:11924747,26969142:262450
x194,94:12254849,26969142
x194,94:13822836,26969142
x194,94:15014872,26969142
k194,94:15277323,26969142:262451
$194,94:15277323,26969142
x194,94:15587877,26969142
$194,94:15587877,26969142
k194,94:15850327,26969142:262450
x194,94:17464160,26969142
k194,94:17726611,26969142:262451
x194,94:18350138,26969142
k194,94:18612588,26969142:262450
x194,94:20318914,26969142
x194,94:20612337,26969142
k194,94:20874788,26969142:262451
x194,94:21608350,26969142
k194,94:21870800,26969142:262450
x194,94:23007821,26969142
k194,94:23270272,26969142:262451
x194,94:24205562,26969142
k194,94:24468012,26969142:262450
x194,94:25669218,26969142
k194,94:25985590,26969142:262451
x194,94:30883288,26969142
x194,94:31103356,26969142
k194,94:31450571,26969142:347215
x194,94:33284474,26969142
k194,95:33284474,26969142:0
)
(194,97:7667853,27860432:25616621,538214,179404
(194,95:7667853,27860432:936894,479268,0
x194,95:8604747,27860432
)
(194,95:8604747,27968074:744572,337875,54616
x194,95:9316551,27968074
)
x194,95:9628394,27860432
(194,95:9628394,27860432:4897698,438545,159471
(194,95:9628394,27860432:4897698,438545,159471
x194,95:14526092,27860432
)
)
x194,95:14805167,27860432
$194,95:14805167,27860432
k194,95:15042018,27860432:236851
x194,95:15555511,27860432
k194,95:15792363,27860432:236852
x194,95:17406196,27860432
k194,95:17643047,27860432:236851
x194,95:18266574,27860432
k194,95:18503425,27860432:236851
x194,95:20209751,27860432
x194,95:20503174,27860432
k194,95:20740026,27860432:236852
x194,95:21473588,27860432
x194,95:21693656,27860432
k194,95:22017126,27860432:323470
x194,95:23227502,27860432
k194,95:23464354,27860432:236852
x194,95:23794456,27860432
x194,95:26343581,27860432
k194,95:26580432,27860432:236851
$194,95:26580432,27860432
(194,95:26580432,27860432:936894,479268,0
x194,95:27517326,27860432
)
(194,95:27517326,27968074:311300,337875,0
x194,95:27795858,27968074
)
x194,95:28107701,27860432
(194,95:28107701,27860432:4897698,438545,159471
(194,95:28107701,27860432:4897698,438545,159471
x194,95:33005399,27860432
)
)
x194,95:33284474,27860432
$194,95:33284474,27860432
k194,97:33284474,27860432:0
)
(194,97:7667853,28751722:25616621,538214,179404
x194,97:8181346,28751722
g194,95:8438092,28751722
x194,95:8768194,28751722
k194,96:8438092,28751722:-36679
x194,96:9996908,28751722
g194,96:10253654,28751722
x194,96:10858842,28751722
g194,96:11115588,28751722
$194,96:11115588,28751722
(194,96:11115588,28751722:1194041,410069,0
(194,96:11115588,28751722:1194041,410069,0
(194,96:11115588,28751722:1194041,410069,0
x194,96:12309629,28751722
)
)
)
$194,96:12309629,28751722
g194,96:12566375,28751722
x194,96:13813429,28751722
x194,96:14106852,28751722
g194,96:14363598,28751722
$194,96:14363598,28751722
x194,96:14722408,28751722
g194,96:14921743,28751722
x194,96:15479893,28751722
g194,96:15679228,28751722
(194,96:15679228,28751722:598017,498346,0
x194,96:16277245,28751722
)
x194,96:17145949,28751722
g194,96:17305417,28751722
x194,96:17863567,28751722
g194,96:18023035,28751722
x194,96:18381845,28751722
g194,96:18581180,28751722
x194,96:19139330,28751722
g194,96:19338665,28751722
x194,96:19697475,28751722
g194,96:19856943,28751722
x194,96:20415093,28751722
g194,96:20574561,28751722
x194,96:20933371,28751722
$194,96:20933371,28751722
x194,96:21153439,28751722
k194,97:33284474,28751722:12131035
g194,97:33284474,28751722
)
(194,103:5873801,30132414:27410673,538214,179404
h194,102:5873801,30132414:1114112,0,0
x194,102:8034443,30132414
k194,102:8249718,30132414:215275
x194,102:8931457,30132414
k194,102:9146732,30132414:215275
x194,102:9904220,30132414
x194,102:10402566,30132414
k194,102:10617841,30132414:215275
x194,102:11658390,30132414
x194,102:12156736,30132414
k194,102:12372011,30132414:215275
x194,102:13687649,30132414
k194,102:13902924,30132414:215275
x194,102:14600611,30132414
x194,102:15559431,30132414
k194,102:15774705,30132414:215274
x194,102:16972732,30132414
k194,102:17188007,30132414:215275
x194,102:19281065,30132414
x194,102:20018619,30132414
k194,102:20233894,30132414:215275
x194,102:21629267,30132414
k194,102:21844542,30132414:215275
$194,102:21844542,30132414
(194,102:21844542,30132414:1554844,479268,0
x194,102:23399386,30132414
)
(194,102:23399386,30249324:336786,364089,0
x194,102:23689447,30249324
)
x194,102:24294322,30132414
$194,102:24294322,30132414
k194,102:24509597,30132414:215275
x194,102:24991997,30132414
k194,102:25207272,30132414:215275
x194,102:25566082,30132414
k194,102:25781357,30132414:215275
x194,102:29556836,30132414
x194,102:31111680,30132414
x194,102:33284474,30132414
k194,102:33284474,30132414:0
)
(194,103:5873801,31023704:27410673,498346,139537
x194,103:7071828,31023704
g194,102:7311034,31023704
x194,102:7948919,31023704
g194,102:8188125,31023704
x194,102:8746274,31023704
x194,102:9105084,31023704
x194,102:9685159,31023704
g194,102:9924365,31023704
$194,102:9924365,31023704
x194,102:10297960,31023704
$194,102:10320551,31023704
x194,102:10519890,31023704
k194,103:33284474,31023704:22764584
g194,103:33284474,31023704
)
(194,108:5873801,32404395:27410673,551690,179404
(194,105:5873801,32404395:0,0,0
(194,105:5873801,31513105:0,0,0
)
)
x194,105:9103067,32404395
k194,104:5873801,32404395:0
k194,104:9326186,32404395:223119
x194,104:10380680,32404395
x194,104:10609918,32404395
k194,104:10900458,32404395:290540
x194,104:12739344,32404395
k194,105:12954517,32404395:215173
x194,105:13321298,32404395
k194,105:13536472,32404395:215174
x194,105:13866574,32404395
x194,105:15434561,32404395
x194,105:16626597,32404395
k194,105:16841771,32404395:215174
$194,105:16841771,32404395
x194,105:17152325,32404395
$194,105:17152325,32404395
k194,105:17367498,32404395:215173
x194,105:17991025,32404395
k194,105:18206199,32404395:215174
x194,105:20494990,32404395
k194,105:20710163,32404395:215173
x194,105:22508184,32404395
k194,106:22723358,32404395:215174
x194,106:23924564,32404395
k194,106:24139737,32404395:215173
$194,106:24139737,32404395
x194,106:24510757,32404395
k194,106:24710092,32404395:199335
x194,106:25268242,32404395
k194,106:25467577,32404395:199335
x194,106:25746652,32404395
(194,106:25746652,32404395:677752,308974,0
x194,106:26424404,32404395
)
k194,106:26544005,32404395:119601
x194,106:27022419,32404395
k194,106:27142020,32404395:119601
(194,106:27142020,32404395:1554844,479268,0
x194,106:28696864,32404395
)
(194,106:28696864,32521305:336786,364089,0
x194,106:28986925,32521305
)
x194,106:29683745,32404395
(194,106:29683745,32143977:183865,291272,0
x194,106:29834842,32143977
)
x194,106:30346024,32404395
k194,106:30465625,32404395:119601
x194,106:30836645,32404395
(194,106:30836645,32143977:183865,291272,0
x194,106:30987742,32143977
)
x194,106:31299585,32404395
$194,106:31299585,32404395
k194,106:31514759,32404395:215174
x194,106:32991051,32404395
x194,106:33284474,32404395
k194,106:33284474,32404395:0
)
(194,108:5873801,33561503:27410673,912168,179404
x194,108:6244821,33561503
(194,106:6244821,33301085:183865,291272,0
x194,106:6395918,33301085
)
k194,106:6628021,33561503:199335
x194,106:7186171,33561503
k194,106:7385506,33561503:199335
x194,106:7873886,33561503
k194,106:8073221,33561503:199335
(194,106:8073221,33561503:1235908,912168,0
[194,106:8073221,33561503:1235908,912168,0
(194,106:8073221,33085186:1235908,364089,0
k194,106:8604931,33085186:531710
x194,106:8771200,33085186
k194,106:9309129,33085186:531710
)
(194,106:8073221,33561503:1235908,332794,0
x194,106:8790842,33561503
(194,106:8790842,33561503:-119601,0,0
)
(194,106:8671241,33561503:558150,0,0
h194,106:8671241,33561503:0,0,0
(194,106:8671241,33561503:558150,0,0
$194,106:8671241,33561503
(194,106:8671241,33561503:558150,418611,59802
x194,106:9229391,33561503
)
$194,106:9229391,33561503
)
)
(194,106:9229391,33561503:-119601,0,0
)
x194,106:9309129,33561503
)
]
)
k194,106:9508464,33561503:199335
x194,106:10117942,33561503
k194,106:10368606,33561503:199335
(194,106:10368606,33561503:1235908,773814,0
[194,106:10368606,33561503:1235908,773814,0
(194,106:10368606,33085186:1235908,225735,0
k194,106:10853135,33085186:484529
x194,106:11104511,33085186
k194,106:11604514,33085186:484529
)
(194,106:10368606,33561503:1235908,332794,0
x194,106:10567945,33561503
(194,106:10567945,33561503:-119601,0,0
)
(194,106:10448344,33561503:558150,0,0
h194,106:10448344,33561503:0,0,0
(194,106:10448344,33561503:558150,0,0
$194,106:10448344,33561503
(194,106:10448344,33561503:558150,418611,59802
x194,106:11006494,33561503
)
$194,106:11006494,33561503
)
)
(194,106:11006494,33561503:-119601,0,0
)
x194,106:11604514,33561503
)
]
)
k194,106:11803849,33561503:199335
x194,106:12348729,33561503
$194,106:12354273,33561503
k194,106:12598848,33561503:244575
x194,106:13735869,33561503
k194,106:13980443,33561503:244574
$194,107:13980443,33561503
x194,107:14897403,33561503
k194,107:15096738,33561503:199335
x194,107:15654888,33561503
k194,107:15854223,33561503:199335
x194,107:16227818,33561503
k194,107:16449744,33561503:199335
x194,107:17007894,33561503
k194,107:17207229,33561503:199335
(194,107:17207229,33561503:598017,498346,0
x194,107:17805246,33561503
)
x194,107:18673950,33561503
$194,107:18673950,33561503
k194,107:18918525,33561503:244575
x194,107:19432018,33561503
k194,107:19676592,33561503:244574
x194,107:20043373,33561503
x194,107:20740256,33561503
k194,107:20984831,33561503:244575
x194,107:21498324,33561503
k194,107:21742899,33561503:244575
x194,107:22109680,33561503
k194,107:22354254,33561503:244574
x194,107:23243697,33561503
x194,107:23537120,33561503
x194,107:24068950,33561503
k194,107:24313525,33561503:244575
x194,107:24643627,33561503
x194,107:27834617,33561503
k194,107:28079191,33561503:244574
x194,107:31838693,33561503
k194,107:32083268,33561503:244575
x194,107:33284474,33561503
k194,107:33284474,33561503:0
)
(194,108:5873801,34452793:27410673,498346,139537
x194,108:7551821,34452793
g194,107:7881923,34452793
$194,107:7881923,34452793
x194,107:8192477,34452793
$194,107:8192477,34452793
g194,107:8449223,34452793
x194,107:9054411,34452793
g194,107:9311157,34452793
x194,107:10842465,34452793
g194,107:11099211,34452793
$194,107:11099211,34452793
x194,107:11472806,34452793
$194,107:11495397,34452793
x194,107:11715465,34452793
k194,108:33284473,34452793:21569008
g194,108:33284473,34452793
)
(194,113:5873801,35833484:27410673,498346,209587
(194,111:5873801,35833484:2248526,498346,139537
g194,111:5873801,35833484
g194,111:5873801,35833484
g194,111:5514991,35833484
(194,111:5514991,35833484:2248526,498346,139537
g194,111:5873801,35833484
x194,111:6663177,35833484
x194,111:6993279,35833484
x194,111:7763517,35833484
)
g194,111:8122327,35833484
)
x194,111:9263544,35833484
x194,111:9961229,35833484
k194,111:10209021,35833484:247792
x194,111:10567831,35833484
k194,111:10815623,35833484:247792
x194,111:12611667,35833484
k194,111:12859459,35833484:247792
$194,111:12859459,35833484
x194,111:13423686,35833484
$194,111:13423686,35833484
k194,111:13671479,35833484:247793
x194,111:15066852,35833484
k194,111:15314644,35833484:247792
$194,111:15314644,35833484
(194,111:15314644,35833484:1448271,498346,107642
x194,111:15693389,35833484
(194,111:15693389,35941126:1069526,225735,0
x194,111:16730147,35941126
)
)
k194,111:16976560,35833484:213645
x194,111:17534710,35833484
k194,111:17748355,35833484:213645
x194,111:18121950,35833484
$194,111:18144541,35833484
k194,111:18392333,35833484:247792
x194,111:19548499,35833484
k194,111:19796291,35833484:247792
x194,111:20155101,35833484
k194,111:20402893,35833484:247792
x194,111:25055465,35833484
k194,111:25303257,35833484:247792
$194,111:25303257,35833484
x194,111:25562398,35833484
k194,111:25776043,35833484:213645
x194,111:25975382,35833484
k194,111:26189027,35833484:213645
x194,111:26753254,35833484
k194,111:26966899,35833484:213645
x194,111:27525049,35833484
(194,111:27525049,35833484:-119601,0,0
)
x194,111:28123069,35833484
(194,111:28123069,35941126:965515,225735,101945
x194,111:29055816,35941126
)
k194,111:29302229,35833484:213645
x194,111:29898750,35833484
$194,111:29957055,35833484
x194,111:30156394,35833484
k194,111:30501094,35833484:344700
x194,111:31238648,35833484
k194,112:30501094,35833484:-59803
x194,112:31497787,35833484
k194,112:31745579,35833484:247792
x194,112:32786128,35833484
x194,112:33284474,35833484
k194,112:33284474,35833484:0
)
(194,113:5873801,36724774:27410673,498346,139537
x194,113:7189439,36724774
g194,112:7428645,36724774
$194,112:7428645,36724774
x194,112:7687786,36724774
$194,112:7687786,36724774
g194,112:7926992,36724774
x194,112:8409392,36724774
g194,112:8648598,36724774
x194,112:9007408,36724774
g194,112:9246614,36724774
x194,112:11042658,36724774
g194,112:11281864,36724774
x194,112:14818137,36724774
g194,112:15057343,36724774
x194,112:16612187,36724774
x194,112:18784981,36724774
g194,112:19024187,36724774
x194,112:23676759,36724774
g194,112:23915965,36724774
x194,112:25592406,36724774
g194,112:25911347,36724774
$194,112:25911347,36724774
x194,112:26221901,36724774
$194,112:26221901,36724774
x194,112:26421240,36724774
k194,113:33284474,36724774:6863234
g194,113:33284474,36724774
)
(194,115:5873801,37616064:27410673,498346,139537
h194,114:5873801,37616064:1114112,0,0
x194,114:7725467,37616064
x194,114:7984606,37616064
k194,114:8216909,37616064:232303
x194,114:9257458,37616064
x194,114:9755804,37616064
k194,114:9988106,37616064:232302
x194,114:11303744,37616064
k194,114:11536047,37616064:232303
$194,114:11536047,37616064
x194,114:11795188,37616064
$194,114:11795188,37616064
k194,114:12027490,37616064:232302
x194,114:12948436,37616064
x194,114:13430836,37616064
x194,114:14431517,37616064
k194,114:14663820,37616064:232303
x194,114:15660515,37616064
k194,114:15892817,37616064:232302
x194,114:16663057,37616064
k194,114:16913452,37616064:250395
x194,114:18123828,37616064
k194,114:18374223,37616064:250395
x194,114:18924393,37616064
x194,114:19291174,37616064
x194,114:19841345,37616064
x194,114:21070060,37616064
k194,114:21320455,37616064:250395
x194,114:21998998,37616064
k194,114:22249392,37616064:250394
x194,114:23459767,37616064
x194,114:24887821,37616064
k194,114:25121505,37616064:233684
x194,114:25891745,37616064
k194,114:26142140,37616064:250395
x194,114:27352516,37616064
k194,114:27602910,37616064:250394
x194,114:28153080,37616064
x194,114:28519861,37616064
x194,114:29070032,37616064
x194,114:30298747,37616064
k194,114:30549142,37616064:250395
x194,114:31227685,37616064
k194,114:31478080,37616064:250395
x194,114:32101607,37616064
x194,114:33027728,37616064
x194,114:33284474,37616064
k194,115:33284474,37616064:0
)
(194,115:5873801,38507354:27410673,498346,139537
x194,115:7301855,38507354
k194,114:7515530,38507354:213675
x194,114:8285770,38507354
k194,114:8513156,38507354:227386
x194,114:9411769,38507354
x194,114:9925262,38507354
x194,114:10658823,38507354
x194,114:10988925,38507354
k194,114:11216311,38507354:227386
x194,114:12747619,38507354
k194,114:12975004,38507354:227385
x194,114:13277598,38507354
x194,114:13571021,38507354
x194,114:14616345,38507354
x194,114:15845060,38507354
k194,114:16072446,38507354:227386
x194,114:16750989,38507354
k194,114:16978375,38507354:227386
x194,114:17601902,38507354
x194,114:18528023,38507354
x194,114:19756738,38507354
k194,114:20019081,38507354:207292
x194,114:21175247,38507354
k194,114:21382540,38507354:207293
x194,114:22152780,38507354
k194,114:22380165,38507354:227385
x194,114:23278778,38507354
x194,114:23792271,38507354
x194,114:24525832,38507354
x194,114:24855934,38507354
k194,114:25083320,38507354:227386
x194,114:26614628,38507354
k194,114:26842014,38507354:227386
x194,114:27144608,38507354
x194,114:27438031,38507354
x194,114:28483355,38507354
x194,114:29712070,38507354
k194,114:29939455,38507354:227385
x194,114:30617998,38507354
k194,114:30845384,38507354:227386
x194,114:32055759,38507354
x194,114:33284474,38507354
k194,115:33284474,38507354:0
)
(194,115:5873801,39398644:27410673,498346,0
x194,115:6732952,39398644
x194,115:7330969,39398644
x194,115:7709712,39398644
x194,115:8750261,39398644
k194,115:33284473,39398644:24534212
g194,115:33284473,39398644
)
(194,130:7667853,40955859:25616621,498346,139537
(194,118:7667853,40955859:0,462465,0
g194,118:7667853,40955859
g194,118:7667853,40955859
g194,118:7309043,40955859
(194,118:7309043,40955859:0,462465,0
g194,118:7309043,40955859
(194,118:7309043,40955859:0,462465,0
k194,118:6750894,40955859:-558149
x194,118:7309043,40955859
)
)
g194,118:7667853,40955859
)
x194,118:10087827,40955859
k194,118:10386375,40955859:298548
x194,118:11702013,40955859
k194,118:12000560,40955859:298547
$194,118:12000560,40955859
x194,118:12259701,40955859
$194,118:12259701,40955859
k194,118:12558249,40955859:298548
x194,118:13315737,40955859
x194,118:13937674,40955859
k194,118:14236221,40955859:298547
x194,118:15272784,40955859
k194,118:15571332,40955859:298548
x194,118:17572696,40955859
k194,118:17871244,40955859:298548
x194,118:18867939,40955859
k194,118:19166486,40955859:298547
x194,118:19936726,40955859
k194,118:20248066,40955859:311340
x194,118:21458442,40955859
k194,118:21769782,40955859:311340
x194,118:24465619,40955859
k194,118:24776959,40955859:311340
x194,118:25455502,40955859
k194,118:25766842,40955859:311340
x194,118:28205932,40955859
k194,118:28559530,40955859:298547
x194,118:30016698,40955859
x194,118:31152929,40955859
k194,118:31649895,40955859:496966
x194,118:33284474,40955859
k194,119:33284474,40955859:0
)
(194,130:7667853,41847149:25616621,538214,179404
(194,119:7667853,41847149:1448271,498346,107642
x194,119:8046598,41847149
(194,119:8046598,41954791:1069526,225735,0
x194,119:9083356,41954791
)
)
k194,119:9408916,41847149:292792
x194,119:9967066,41847149
k194,119:10259858,41847149:292792
(194,119:10259858,41847149:598017,498346,0
x194,119:10857875,41847149
)
x194,119:11726579,41847149
k194,119:11923429,41847149:196850
x194,119:12481579,41847149
k194,119:12678430,41847149:196851
x194,119:13037240,41847149
$194,119:13037240,41847149
x194,119:13236579,41847149
k194,119:13545879,41847149:309300
$194,120:13545879,41847149
x194,120:13880021,41847149
k194,120:14172812,41847149:292791
x194,120:14730962,41847149
k194,120:15023754,41847149:292792
(194,120:15023754,41847149:1080417,498346,0
x194,120:16104171,41847149
)
(194,120:16104171,41964059:1048590,364089,54616
x194,120:16394232,41964059
x194,120:17119993,41964059
)
x194,120:18021465,41847149
k194,120:18314257,41847149:292792
x194,120:18872407,41847149
k194,120:19165199,41847149:292792
(194,120:19165199,41847149:1329590,498346,0
(194,120:19165199,41847149:1329590,498346,0
(194,120:19165199,41847149:1329590,498346,0
x194,120:20494789,41847149
)
)
)
$194,120:20494789,41847149
k194,120:20790070,41847149:295281
x194,120:21946236,41847149
k194,120:22241517,41847149:295281
x194,120:23838222,41847149
k194,120:24133503,41847149:295281
x194,120:24615903,41847149
k194,120:24911184,41847149:295281
x194,120:25269994,41847149
k194,120:25565275,41847149:295281
x194,120:28680943,41847149
k194,120:28976224,41847149:295281
$194,120:28976224,41847149
x194,120:29337276,41847149
k194,120:29630068,41847149:292792
x194,120:29829407,41847149
k194,120:30122199,41847149:292792
x194,120:30635096,41847149
(194,120:30635096,41964059:1048590,364089,54616
x194,120:30925157,41964059
x194,120:31650918,41964059
)
k194,120:31803287,41847149:119601
(194,120:31803287,41847149:797359,332794,0
x194,120:32002626,41847149
(194,120:32002626,41847149:-119601,0,0
)
x194,120:32600646,41847149
)
k194,120:32720247,41847149:119601
x194,120:33284474,41847149
$194,120:33284474,41847149
k194,130:33284474,41847149:0
)
(194,130:7667853,42738439:25616621,551690,179404
x194,130:8668534,42738439
x194,121:9047277,42738439
k194,121:9324276,42738439:276999
x194,121:10639914,42738439
k194,121:10916913,42738439:276999
$194,121:10916913,42738439
x194,121:11277965,42738439
k194,121:11540287,42738439:262322
x194,121:11739626,42738439
(194,121:11739626,42738439:-119601,0,0
)
x194,121:12178175,42738439
k194,121:12440497,42738439:262322
(194,121:12440497,42738439:777421,490372,0
x194,121:13217918,42738439
)
(194,121:13217918,42846081:311300,337875,0
x194,121:13496450,42846081
)
x194,121:14341774,42738439
k194,121:14461375,42738439:119601
x194,121:14974272,42738439
(194,121:15025601,42478021:183865,291272,0
x194,121:15176698,42478021
)
x194,121:15488541,42738439
$194,121:15488541,42738439
x194,121:15687880,42738439
k194,121:15974327,42738439:286447
$194,121:15974327,42738439
(194,121:15974327,42738439:560143,441393,0
x194,121:16534470,42738439
)
(194,121:16534470,42846081:233930,322479,0
x194,121:16735632,42846081
)
k194,121:16888001,42738439:119601
x194,121:17607863,42738439
$194,121:17607863,42738439
k194,121:17884862,42738439:276999
x194,121:18367262,42738439
k194,122:18644261,42738439:276999
x194,122:20119370,42738439
k194,122:20396369,42738439:276999
x194,122:21552535,42738439
k194,122:21829534,42738439:276999
$194,122:21829534,42738439
(194,122:21829534,42738439:560143,441393,0
x194,122:22389677,42738439
)
(194,122:22389677,42846081:233930,322479,0
x194,122:22590839,42846081
)
k194,122:22743208,42738439:119601
x194,122:23463070,42738439
k194,122:23725392,42738439:262322
x194,122:23924731,42738439
(194,122:23924731,42738439:-119601,0,0
)
x194,122:24363280,42738439
k194,122:24625602,42738439:262322
(194,122:24625602,42738439:777421,490372,0
x194,122:25403023,42738439
)
(194,122:25403023,42846081:311300,337875,0
x194,122:25681555,42846081
)
x194,122:26526879,42738439
k194,122:26646480,42738439:119601
x194,122:27159377,42738439
(194,122:27210706,42478021:183865,291272,0
x194,122:27361803,42478021
)
x194,122:27673646,42738439
$194,122:27673646,42738439
k194,122:27950645,42738439:276999
x194,122:28809796,42738439
k194,122:29086795,42738439:276999
x194,122:29445605,42738439
k194,122:29722604,42738439:276999
x194,122:31518648,42738439
k194,123:31795647,42738439:276999
$194,123:31795647,42738439
x194,123:32308544,42738439
(194,123:32359873,42478021:183865,291272,0
x194,123:32510970,42478021
)
k194,123:32806060,42738439:262322
x194,123:33284474,42738439
k194,130:33284474,42738439:0
)
(194,130:7667853,43629729:25616621,618681,212661
(194,123:7667853,43629729:822273,490372,0
x194,123:8490126,43629729
)
x194,123:9282098,43629729
(194,123:9282098,43746639:1048590,364089,54616
x194,123:9572159,43746639
x194,123:10297920,43746639
)
x194,123:10530027,43629729
k194,123:10649628,43629729:119601
x194,123:11162525,43629729
(194,123:11162525,43746639:1048590,364089,54616
x194,123:11452586,43746639
x194,123:12178347,43746639
)
x194,123:12490190,43629729
$194,123:12490190,43629729
x194,123:12689529,43629729
k194,123:13134063,43629729:444534
x194,123:16347406,43629729
k194,124:16638942,43629729:291536
x194,124:18235647,43629729
k194,124:18516718,43629729:281071
x194,124:18999118,43629729
k194,124:19280188,43629729:281070
x194,124:20037676,43629729
k194,124:20318746,43629729:281070
x194,124:20677556,43629729
x194,124:21036366,43629729
x194,124:22573268,43629729
k194,124:22854339,43629729:281071
$194,124:22854339,43629729
x194,124:23315060,43629729
$194,124:23414730,43629729
k194,124:23695800,43629729:281070
x194,124:24273883,43629729
k194,124:24554953,43629729:281070
$194,124:24554953,43629729
x194,124:25043333,43629729
$194,124:25043333,43629729
k194,124:25324404,43629729:281071
x194,124:26480570,43629729
k194,124:26761640,43629729:281070
$194,124:26761640,43629729
x194,124:27274537,43629729
(194,124:27325866,43369311:183865,291272,0
x194,124:27476963,43369311
)
$194,124:27509731,43629729
k194,124:27790801,43629729:281070
x194,124:29186174,43629729
k194,124:29467245,43629729:281071
$194,125:29467245,43629729
x194,125:29714474,43629729
[194,125:29714474,43842390:463308,831342,0
(194,125:29714474,43369311:463308,358263,0
x194,125:30067644,43369311
)
(194,125:29714474,43842390:411608,358263,0
x194,125:30093314,43842390
)
]
x194,125:30945237,43629729
k194,125:31132614,43629729:187377
x194,125:31491424,43629729
k194,125:31678801,43629729:187377
x194,125:32288279,43629729
x194,125:32618683,43629729
k194,125:32806060,43629729:187377
x194,125:33284474,43629729
k194,130:33284474,43629729:0
)
(194,130:7667853,44521019:25616621,618681,273103
x194,130:7915082,44521019
[194,125:7915082,44743147:643423,840809,0
(194,125:7915082,44260601:463308,358263,0
x194,125:8268252,44260601
)
(194,125:7915082,44743147:643423,367730,0
x194,125:8312108,44743147
(194,125:8349154,44593871:176583,218454,0
x194,125:8492969,44593871
)
)
]
x194,125:9350477,44521019
(194,125:9401806,44260601:183865,291272,0
x194,125:9552903,44260601
)
k194,125:9666564,44521019:80893
x194,125:10025374,44521019
k194,125:10106267,44521019:80893
x194,125:10619164,44521019
(194,125:10619164,44637929:1048590,364089,54616
x194,125:10909225,44637929
x194,125:11634986,44637929
)
x194,125:11946829,44521019
k194,125:12146164,44521019:199335
x194,125:12704314,44521019
k194,125:12903649,44521019:199335
x194,125:13262459,44521019
$194,125:13262459,44521019
k194,125:13462377,44521019:199918
x194,125:14463058,44521019
x194,125:14841801,44521019
k194,125:15041719,44521019:199918
x194,125:16357357,44521019
k194,125:16557276,44521019:199919
$194,126:16557276,44521019
x194,126:16804505,44521019
[194,126:16804505,44743147:643423,840809,0
(194,126:16804505,44260601:463308,358263,0
x194,126:17157675,44260601
)
(194,126:16804505,44743147:643423,367730,0
x194,126:17201531,44743147
(194,126:17238577,44593871:176583,218454,0
x194,126:17382392,44593871
)
)
]
k194,126:17528821,44521019:80893
x194,126:17887631,44521019
k194,126:17968524,44521019:80893
x194,126:18347850,44521019
[194,126:18347850,44739506:1048590,704640,54616
(194,126:18347850,44260601:299618,225735,0
x194,126:18599226,44260601
)
(194,126:18347850,44739506:1048590,364089,54616
x194,126:18637911,44739506
x194,126:19363672,44739506
)
]
k194,126:19595775,44521019:199335
x194,126:19795114,44521019
(194,126:19795114,44521019:-119601,0,0
)
x194,126:20233663,44521019
k194,126:20432998,44521019:199335
x194,126:21490077,44521019
[194,126:21490077,44739506:1048590,704640,54616
(194,126:21490077,44260601:299618,225735,0
x194,126:21741453,44260601
)
(194,126:21490077,44739506:1048590,364089,54616
x194,126:21780138,44739506
x194,126:22505899,44739506
)
]
k194,126:22738002,44521019:199335
x194,126:22937341,44521019
k194,126:23136676,44521019:199335
x194,126:23649573,44521019
(194,126:23649573,44637929:1048590,364089,54616
x194,126:23939634,44637929
x194,126:24665395,44637929
)
k194,126:24817764,44521019:119601
(194,126:24817764,44521019:797359,332794,0
x194,126:25017103,44521019
(194,126:25017103,44521019:-119601,0,0
)
x194,126:25615123,44521019
)
k194,126:25734724,44521019:119601
x194,126:26247621,44521019
(194,126:26298950,44260601:183865,291272,0
x194,126:26450047,44260601
)
x194,126:26682154,44521019
k194,126:26801755,44521019:119601
(194,126:26801755,44521019:1194041,410069,0
(194,126:26801755,44521019:1194041,410069,0
(194,126:26801755,44521019:1194041,410069,0
x194,126:27995796,44521019
)
)
)
x194,126:28274871,44521019
$194,126:28274871,44521019
k194,126:28474789,44521019:199918
x194,126:29630955,44521019
k194,127:29830873,44521019:199918
$194,127:29830873,44521019
x194,127:30460952,44521019
k194,127:30660287,44521019:199335
x194,127:30859626,44521019
(194,127:30859626,44521019:-119601,0,0
)
x194,127:31298175,44521019
k194,127:31497510,44521019:199335
x194,127:32422492,44521019
[194,127:32422492,44733680:463308,831342,0
(194,127:32422492,44260601:463308,358263,0
x194,127:32775662,44260601
)
(194,127:32422492,44733680:411608,358263,0
x194,127:32801332,44733680
)
]
k194,127:33085135,44521019:199335
x194,127:33284474,44521019
k194,130:33284474,44521019:0
)
(194,130:7667853,45412309:25616621,551690,179404
x194,130:8156233,45412309
g194,127:8275834,45412309
(194,127:8275834,45412309:797359,332794,0
x194,127:8475173,45412309
(194,127:8475173,45412309:-119601,0,0
)
x194,127:9073193,45412309
)
g194,127:9192794,45412309
x194,127:9653515,45412309
x194,127:9872788,45412309
g194,127:9992389,45412309
(194,127:9992389,45412309:1194041,410069,0
(194,127:9992389,45412309:1194041,410069,0
(194,127:9992389,45412309:1194041,410069,0
x194,127:11186430,45412309
)
)
)
x194,127:11465505,45412309
$194,127:11465505,45412309
x194,127:11664844,45412309
g194,127:11983785,45412309
x194,127:12900744,45412309
k194,128:11983785,45412309:-19935
x194,128:13761887,45412309
g194,128:14001093,45412309
$194,128:14001093,45412309
(194,128:14001093,45412309:936894,479268,0
x194,128:14937987,45412309
)
(194,128:14937987,45529219:336786,364089,0
x194,128:15228048,45529219
)
x194,128:15924868,45412309
(194,128:15924868,45151891:183865,291272,0
x194,128:16075965,45151891
)
x194,128:16387808,45412309
$194,128:16387808,45412309
g194,128:16627014,45412309
x194,128:17783180,45412309
g194,128:18022386,45412309
x194,128:21195860,45412309
x194,128:22033084,45412309
g194,128:22272290,45412309
x194,128:23472310,45412309
g194,128:23711516,45412309
$194,128:23711516,45412309
(194,128:23711516,45412309:1554844,479268,0
x194,128:25266360,45412309
)
(194,128:25266360,45529219:336786,364089,0
x194,128:25556421,45529219
)
x194,128:26253241,45412309
(194,128:26253241,45151891:183865,291272,0
x194,128:26404338,45151891
)
x194,128:26716181,45412309
$194,128:26716181,45412309
g194,128:26955387,45412309
x194,128:29068380,45412309
g194,129:29307586,45412309
x194,129:29706264,45412309
x194,129:30045140,45412309
g194,129:30284346,45412309
x194,129:31687692,45412309
x194,129:33003329,45412309
k194,130:33284474,45412309:281145
g194,130:33284474,45412309
)
]
(194,134:5873801,47378389:27410673,462465,0
(194,134:5873801,47378389:27410673,462465,0
k194,134:19220327,47378389:13346526
x194,134:19937947,47378389
k194,134:33284473,47378389:13346526
)
)
]
]
]
!41943
}45
!11
{46
[194,190:4736286,47378389:28548188,42642103,0
(194,190:4736286,4736286:0,0,0
[194,190:0,4736286:0,0,0
(194,190:0,0:0,0,0
(194,190:0,4736286:0,0,0
k194,190:0,4736286:4736286
)
g194,190:0,0
)
]
)
[194,190:4736286,4736286:0,0,0
(194,190:4736286,4155173:0,0,0
k194,190:4736286,4155173:-1071734
)
]
[194,190:4736286,47378389:28548188,42642103,0
[194,190:5873801,47378389:27410673,43157435,0
[194,190:5873801,5007386:27410673,786432,0
(194,190:5873801,5007386:27410673,0,0
h194,190:5873801,5007386:27410673,0,0
)
]
[194,190:5873801,45412309:27410673,38766523,0
(194,133:7667853,7366682:25616621,498346,139537
(194,132:7667853,7366682:0,462465,0
g194,132:7667853,7366682
g194,132:7667853,7366682
g194,132:7309043,7366682
(194,132:7309043,7366682:0,462465,0
g194,132:7309043,7366682
(194,132:7309043,7366682:0,462465,0
k194,132:6750894,7366682:-558149
x194,132:7309043,7366682
)
)
g194,132:7667853,7366682
)
x194,132:10087827,7366682
g194,132:10327033,7366682
x194,132:11642671,7366682
g194,132:11881877,7366682
$194,132:11881877,7366682
x194,132:12141018,7366682
$194,132:12141018,7366682
g194,132:12380224,7366682
x194,132:13137712,7366682
x194,132:13759649,7366682
g194,132:13998855,7366682
x194,132:15035418,7366682
g194,132:15274624,7366682
x194,132:17275988,7366682
g194,132:17515194,7366682
x194,132:18511889,7366682
g194,132:18751095,7366682
x194,132:19521335,7366682
g194,132:19778081,7366682
x194,132:20988457,7366682
g194,132:21245203,7366682
x194,132:23941040,7366682
g194,132:24197786,7366682
x194,132:24876329,7366682
g194,132:25133075,7366682
x194,132:27911438,7366682
g194,132:28205695,7366682
x194,132:29662863,7366682
x194,132:30799094,7366682
g194,132:31118035,7366682
x194,132:32164565,7366682
k194,133:33284474,7366682:1119909
g194,133:33284474,7366682
)
(194,134:7667853,8507953:25616621,0,0
h194,134:7667853,8507953:0,0,0
k194,134:33284473,8507953:25616620
g194,134:33284473,8507953
)
(194,140:12790679,9829332:15370969,1255843,897035
x194,140:13164190,9829332
g194,140:13363525,9829332
x194,140:14121014,9829332
g194,140:14320349,9829332
(194,140:14320349,9829332:13841299,1255843,897035
(194,140:14320349,8602193:578085,28704,2124174
x194,140:14898434,8602193
)
[194,139:14898434,9829332:13184571,1248947,890139
(194,136:14898434,9329063:13184571,748678,320865
g194,135:14898434,9329063
(194,135:14898434,9329063:7242631,748678,320865
r194,190:14898434,9329063:0,1069543,320865
$194,135:14898434,9329063
$194,135:14898434,9329063
g194,135:14898435,9329063
$194,135:14898435,9329063
(194,135:14898435,9329063:777421,490372,0
x194,135:15675856,9329063
)
(194,135:15675856,9436705:311300,337875,0
x194,135:15954388,9436705
)
x194,135:16266231,9329063
(194,135:16266231,9329063:1080417,498346,0
x194,135:17346648,9329063
)
(194,135:17346648,9445973:1048590,364089,54616
x194,135:17636709,9445973
x194,135:18362470,9445973
)
x194,135:19463281,9329063
g194,135:19582882,9329063
x194,135:20095779,9329063
(194,135:20095779,9445973:1048590,364089,54616
x194,135:20385840,9445973
x194,135:21111601,9445973
)
x194,135:21423444,9329063
$194,135:21423444,9329063
g194,135:21423444,9329063
$194,135:21423444,9329063
g194,135:22141065,9329063
$194,135:22141065,9329063
)
g194,135:22141065,9329063
(194,136:22141065,9329063:5941940,748678,320865
g194,135:22141066,9329063
$194,136:22141066,9329063
(194,136:22141066,9329063:5941939,538214,179404
(194,136:22141066,9329063:5941939,538214,179404
x194,136:22559678,9329063
g194,136:22798884,9329063
$194,136:22798884,9329063
(194,136:22798884,9329063:1080417,498346,0
x194,136:23879301,9329063
)
(194,136:23879301,9445973:1048590,364089,54616
x194,136:24169362,9445973
x194,136:24895123,9445973
)
x194,136:25796595,9329063
g194,136:25995930,9329063
x194,136:26554080,9329063
g194,136:26753415,9329063
(194,136:26753415,9329063:1329590,498346,0
(194,136:26753415,9329063:1329590,498346,0
(194,136:26753415,9329063:1329590,498346,0
x194,136:28083005,9329063
)
)
)
$194,136:28083005,9329063
)
)
$194,136:28083005,9329063
g194,136:28083005,9329063
$194,136:28083005,9329063
$194,136:28083005,9329063
)
g194,136:28083005,9329063
)
(194,139:14898434,10398606:13184571,748678,320865
g194,137:14898434,10398606
(194,137:14898434,10398606:7242631,748678,320865
r194,190:14898434,10398606:0,1069543,320865
$194,137:14898434,10398606
$194,137:14898434,10398606
g194,137:14898435,10398606
$194,137:14898435,10398606
(194,137:14898435,10398606:1329590,498346,0
(194,137:14898435,10398606:1329590,498346,0
(194,137:14898435,10398606:1329590,498346,0
x194,137:16228025,10398606
)
)
)
$194,137:16228025,10398606
k194,137:21423444,10398606:5195419
$194,137:21423444,10398606
g194,137:22141065,10398606
$194,137:22141065,10398606
)
g194,137:22141065,10398606
(194,139:22141065,10398606:5941940,748678,320865
g194,137:22141066,10398606
$194,139:22141066,10398606
(194,139:22141066,10398606:3155535,498346,0
(194,137:22141066,10398606:3155535,498346,0
x194,137:25296601,10398606
)
)
$194,139:25296601,10398606
k194,139:28083005,10398606:2786404
$194,139:28083005,10398606
$194,139:28083005,10398606
)
g194,139:28083005,10398606
)
]
h194,140:28083005,9829332:78643,0,0
)
)
(194,148:7667853,11884767:25616621,551690,179404
h194,142:7667853,11884767:0,0,0
x194,142:9501771,11884767
k194,142:9830522,11884767:328751
x194,142:11427227,11884767
k194,142:11738069,11884767:310842
x194,142:12220469,11884767
k194,142:12531312,11884767:310843
x194,142:12890122,11884767
k194,142:13200964,11884767:310842
x194,142:16316632,11884767
k194,142:16627475,11884767:310843
$194,142:16627475,11884767
x194,142:16988527,11884767
(194,142:16988527,11624349:183865,291272,0
x194,142:17139624,11624349
)
k194,142:17491119,11884767:318727
x194,142:17690458,11884767
k194,142:18009185,11884767:318727
x194,142:18522082,11884767
(194,142:18522082,12001677:1048590,364089,54616
x194,142:18812143,12001677
x194,142:19537904,12001677
)
k194,142:19690273,11884767:119601
(194,142:19690273,11884767:797359,332794,0
x194,142:19889612,11884767
(194,142:19889612,11884767:-119601,0,0
)
x194,142:20487632,11884767
)
k194,142:20607233,11884767:119601
x194,142:21203754,11884767
$194,142:21262059,11884767
k194,142:21572901,11884767:310842
x194,142:22968274,11884767
k194,142:23279116,11884767:310842
$194,142:23279116,11884767
x194,142:23640168,11884767
(194,142:23640168,11624349:183865,291272,0
x194,142:23791265,11624349
)
k194,142:24142760,11884767:318727
x194,142:24342099,11884767
(194,142:24342099,11884767:-119601,0,0
)
x194,142:24780648,11884767
k194,142:25099375,11884767:318727
x194,142:25472886,11884767
$194,142:25472886,11884767
k194,142:25783729,11884767:310843
x194,142:26784410,11884767
k194,143:25783729,11884767:-19935
x194,143:27163153,11884767
k194,143:27473995,11884767:310842
x194,143:28789633,11884767
k194,143:29100476,11884767:310843
x194,143:29857964,11884767
k194,143:30168806,11884767:310842
x194,143:33284474,11884767
k194,143:33284474,11884767:0
)
(194,148:7667853,12776057:25616621,551690,171526
x194,148:8028905,12776057
k194,143:8228240,12776057:199335
x194,143:8427579,12776057
k194,143:8626914,12776057:199335
x194,143:9139811,12776057
(194,143:9139811,12892967:1048590,364089,54616
x194,143:9429872,12892967
x194,143:10155633,12892967
)
k194,143:10308002,12776057:119601
(194,143:10308002,12776057:797359,332794,0
x194,143:10507341,12776057
(194,143:10507341,12776057:-119601,0,0
)
x194,143:11105361,12776057
)
k194,143:11224962,12776057:119601
x194,143:11789189,12776057
$194,143:11789189,12776057
k194,143:11956086,12776057:166897
x194,143:13351459,12776057
k194,143:13518357,12776057:166898
$194,144:13518357,12776057
(194,144:13518357,12776057:560143,441393,0
x194,143:14078500,12776057
)
(194,144:14078500,12883699:233930,322479,0
x194,144:14279662,12883699
)
k194,144:14432031,12776057:119601
x194,144:15151893,12776057
k194,144:15351228,12776057:199335
x194,144:15909378,12776057
k194,144:16108713,12776057:199335
x194,144:16469765,12776057
(194,144:16469765,12515639:183865,291272,0
x194,144:16620862,12515639
)
$194,144:16653630,12776057
k194,144:16820527,12776057:166897
x194,144:18762089,12776057
k194,144:19056927,12776057:294838
x194,144:22270270,12776057
k194,144:22451629,12776057:181359
x194,144:24048334,12776057
k194,144:24215232,12776057:166898
x194,144:24697632,12776057
k194,144:24864529,12776057:166897
x194,144:25622017,12776057
k194,144:25788914,12776057:166897
x194,144:26147724,12776057
x194,144:26506534,12776057
x194,144:28043436,12776057
k194,144:28210334,12776057:166898
$194,144:28210334,12776057
x194,144:28671055,12776057
$194,144:28770725,12776057
k194,144:28937622,12776057:166897
x194,144:29515705,12776057
k194,144:29682602,12776057:166897
$194,144:29682602,12776057
x194,144:30227482,12776057
$194,144:30233026,12776057
k194,144:30399924,12776057:166898
x194,144:31556090,12776057
k194,144:31722987,12776057:166897
$194,144:31722987,12776057
x194,144:32235884,12776057
(194,144:32235884,12892967:1048590,364089,54616
x194,144:32525945,12892967
x194,144:33251706,12892967
)
$194,144:33284474,12776057
k194,148:33284474,12776057:0
)
(194,148:7667853,13667347:25616621,618681,359752
x194,148:9063226,13667347
k194,145:9236446,13667347:173220
$194,145:9236446,13667347
x194,145:9483675,13667347
[194,145:9483675,13880008:463308,831342,0
(194,145:9483675,13406929:463308,358263,0
x194,145:9836845,13406929
)
(194,145:9483675,13880008:455571,358263,0
x194,145:9903224,13880008
)
]
x194,145:10770938,13667347
k194,145:10803979,13667347:27497
x194,145:11162789,13667347
k194,145:11190286,13667347:27497
x194,145:11799764,13667347
x194,145:12130168,13667347
k194,145:12157665,13667347:27497
x194,145:12636079,13667347
k194,145:12663576,13667347:27497
x194,145:12910805,13667347
[194,145:12910805,13880008:1338641,831342,147091
(194,145:12910805,13406929:463308,358263,0
x194,145:13263975,13406929
)
(194,145:12910805,13880008:1338641,358263,147091
x194,145:13307831,13880008
(194,145:13307831,13972487:908847,273067,54612
x194,145:13567698,13972487
x194,145:14183910,13972487
)
)
]
x194,145:15041418,13667347
(194,145:15041418,13784257:1048590,364089,54616
x194,145:15331479,13784257
x194,145:16057240,13784257
)
k194,145:16117505,13667347:27497
x194,145:16476315,13667347
k194,145:16503812,13667347:27497
x194,145:17016709,13667347
(194,145:17016709,13784257:1048590,364089,54616
x194,145:17306770,13784257
x194,145:18032531,13784257
)
x194,145:18344374,13667347
k194,145:18543709,13667347:199335
x194,145:19101859,13667347
k194,145:19301194,13667347:199335
x194,145:19660004,13667347
$194,145:19660004,13667347
k194,145:19833224,13667347:173220
x194,145:20833905,13667347
k194,146:19833224,13667347:-19935
x194,146:21212648,13667347
k194,146:21385867,13667347:173219
x194,146:22701505,13667347
k194,146:22874725,13667347:173220
$194,147:22874725,13667347
x194,147:23504804,13667347
k194,147:23704139,13667347:199335
x194,147:23903478,13667347
(194,147:23903478,13667347:-119601,0,0
)
x194,147:24342027,13667347
k194,147:24541362,13667347:199335
(194,147:24541362,13667347:1265803,498346,0
x194,146:25807165,13667347
)
x194,147:27011222,13667347
[194,147:27011222,13880008:463308,831342,0
(194,147:27011222,13406929:463308,358263,0
x194,147:27364392,13406929
)
(194,147:27011222,13880008:455571,358263,0
x194,147:27430771,13880008
)
]
k194,147:27673865,13667347:199335
x194,147:27873204,13667347
k194,147:28072539,13667347:199335
x194,147:28617419,13667347
k194,147:28742564,13667347:119601
(194,147:28742564,13667347:797359,332794,0
x194,146:28941903,13667347
(194,147:28941903,13667347:-119601,0,0
)
x194,147:29539923,13667347
)
k194,147:29659524,13667347:119601
x194,147:30120245,13667347
x194,147:30339518,13667347
k194,147:30459119,13667347:119601
(194,147:30459119,13667347:1194041,410069,0
(194,147:30459119,13667347:1194041,410069,0
(194,146:30459119,13667347:1194041,410069,0
x194,146:31653160,13667347
)
)
)
x194,147:32131574,13667347
k194,147:32251175,13667347:119601
x194,147:32622195,13667347
(194,147:32622195,13406929:183865,291272,0
x194,147:32773292,13406929
)
x194,147:33085135,13667347
$194,147:33085135,13667347
x194,147:33284474,13667347
k194,147:33284474,13667347:0
)
(194,148:7667853,14644325:25616621,551690,179404
x194,148:9760911,14644325
g194,147:10000117,14644325
$194,147:10000117,14644325
x194,147:10630196,14644325
$194,147:10630196,14644325
g194,147:10869402,14644325
x194,147:11626890,14644325
x194,147:12248827,14644325
g194,147:12488033,14644325
x194,147:13524596,14644325
g194,147:13763802,14644325
x194,147:15765166,14644325
g194,147:16004372,14644325
$194,147:16004372,14644325
(194,147:16004372,14644325:976760,479268,0
x194,147:16403050,14644325
x194,147:16981132,14644325
)
(194,147:16981132,14761235:336786,364089,0
x194,147:17271193,14761235
)
x194,147:17968013,14644325
(194,147:17968013,14383907:183865,291272,0
x194,147:18119110,14383907
)
x194,147:18430953,14644325
$194,147:18430953,14644325
x194,147:18630292,14644325
k194,148:33284474,14644325:14654182
g194,148:33284474,14644325
)
(194,156:7667853,16035577:25616621,498346,139537
(194,150:7667853,16035577:0,462465,0
g194,150:7667853,16035577
g194,150:7667853,16035577
g194,150:7309043,16035577
(194,150:7309043,16035577:0,462465,0
g194,150:7309043,16035577
(194,150:7309043,16035577:0,462465,0
k194,150:6750894,16035577:-558149
x194,150:7309043,16035577
)
)
g194,150:7667853,16035577
)
x194,150:10087827,16035577
k194,150:10268121,16035577:180294
x194,150:11583759,16035577
k194,150:11764054,16035577:180295
$194,150:11764054,16035577
x194,150:12023195,16035577
$194,150:12023195,16035577
k194,150:12203489,16035577:180294
x194,150:12960977,16035577
x194,150:13582914,16035577
k194,150:13763208,16035577:180294
x194,150:14799771,16035577
k194,150:14980066,16035577:180295
x194,150:16981430,16035577
k194,150:17161724,16035577:180294
x194,150:18158419,16035577
k194,150:18338713,16035577:180294
x194,150:19108953,16035577
k194,150:19311501,16035577:202548
x194,150:20723607,16035577
x194,150:21457168,16035577
x194,150:21787270,16035577
k194,150:21989817,16035577:202547
x194,150:23521125,16035577
k194,150:23723673,16035577:202548
x194,150:24026267,16035577
x194,150:24319690,16035577
x194,150:26593729,16035577
k194,150:26796276,16035577:202547
x194,150:27474819,16035577
k194,150:27677367,16035577:202548
x194,150:30455730,16035577
k194,150:30691075,16035577:180294
x194,150:32148243,16035577
x194,150:33284474,16035577
k194,150:33284474,16035577:0
)
(194,156:7667853,16926867:25616621,498346,209587
x194,156:9501771,16926867
k194,150:9766862,16926867:265091
x194,150:11363567,16926867
k194,150:11623481,16926867:259914
x194,150:12105881,16926867
k194,150:12365795,16926867:259914
x194,150:12724605,16926867
k194,150:12984519,16926867:259914
x194,150:16100187,16926867
k194,151:16360101,16926867:259914
$194,151:16360101,16926867
x194,151:16721153,16926867
k194,151:16955001,16926867:233848
x194,151:17154340,16926867
k194,151:17388188,16926867:233848
x194,151:17901085,16926867
(194,151:17901085,17034509:288266,346600,101945
x194,151:18126367,17034509
)
k194,151:18308952,16926867:119601
(194,151:18308952,16926867:797359,332794,0
x194,151:18508291,16926867
(194,151:18508291,16926867:-119601,0,0
)
x194,151:19106311,16926867
)
k194,151:19225912,16926867:119601
x194,151:19822433,16926867
$194,151:19880738,16926867
k194,151:20140652,16926867:259914
x194,151:21536025,16926867
k194,151:21795939,16926867:259914
$194,151:21795939,16926867
x194,151:22154749,16926867
k194,151:22388596,16926867:233847
x194,151:22946746,16926867
k194,151:23180594,16926867:233848
x194,151:23476114,16926867
k194,151:23751040,16926867:233848
x194,151:24309190,16926867
k194,151:24543038,16926867:233848
x194,151:24916633,16926867
$194,151:24939224,16926867
k194,151:25199138,16926867:259914
x194,151:26355304,16926867
k194,151:26615218,16926867:259914
$194,151:26615218,16926867
x194,151:27128115,16926867
(194,151:27128115,17034509:288266,346600,101945
x194,151:27353397,17034509
)
$194,151:27416381,16926867
k194,151:27676295,16926867:259914
x194,151:29051735,16926867
x194,151:31051104,16926867
k194,151:31311018,16926867:259914
x194,151:31709696,16926867
x194,151:33284474,16926867
k194,151:33284474,16926867:0
)
(194,156:7667853,17818157:25616621,551690,209587
x194,156:8668534,17818157
x194,151:9047277,17818157
k194,151:9369319,17818157:322042
x194,151:10684957,17818157
k194,151:11006999,17818157:322042
x194,151:11764487,17818157
k194,151:12086529,17818157:322042
x194,151:15202197,17818157
k194,151:15524239,17818157:322042
$194,151:15524239,17818157
x194,151:15885291,17818157
(194,151:15885291,17557739:183865,291272,0
x194,151:16036388,17557739
)
k194,151:16406548,17818157:337392
x194,151:16605887,17818157
k194,151:16943280,17818157:337393
x194,151:17456177,17818157
(194,151:17456177,17925799:288266,346600,101945
x194,151:17681459,17925799
)
k194,151:17864044,17818157:119601
(194,151:17864044,17818157:797359,332794,0
x194,151:18063383,17818157
(194,151:18063383,17818157:-119601,0,0
)
x194,151:18661403,17818157
)
k194,151:18781004,17818157:119601
x194,151:19345231,17818157
$194,151:19345231,17818157
k194,151:19667273,17818157:322042
x194,151:21062646,17818157
k194,151:21384688,17818157:322042
$194,152:21384688,17818157
(194,152:21384688,17818157:560143,441393,0
x194,151:21944831,17818157
)
(194,152:21944831,17925799:233930,322479,0
x194,152:22145993,17925799
)
k194,152:22298362,17818157:119601
x194,152:23018224,17818157
(194,152:23018224,17557739:183865,291272,0
x194,152:23169321,17557739
)
k194,152:23539481,17818157:337392
x194,152:24097631,17818157
k194,152:24435024,17818157:337393
x194,152:24796076,17818157
$194,152:24796076,17818157
k194,152:25118118,17818157:322042
x194,152:27059680,17818157
k194,152:27627129,17818157:567449
x194,152:29461047,17818157
k194,152:29803797,17818157:342750
x194,152:31400502,17818157
k194,152:31722544,17818157:322042
x194,152:32204944,17818157
k194,152:32526986,17818157:322042
x194,152:33284474,17818157
k194,152:33284474,17818157:0
)
(194,156:7667853,18709447:25616621,618681,369050
x194,156:8026663,18709447
x194,152:8385473,18709447
x194,152:9922375,18709447
k194,152:10267458,18709447:345083
$194,152:10267458,18709447
x194,152:10728179,18709447
$194,152:10827849,18709447
k194,152:11172932,18709447:345083
x194,152:11751015,18709447
k194,152:12096099,18709447:345084
$194,152:12096099,18709447
x194,152:12608996,18709447
(194,152:12608996,18817089:288266,346600,101945
x194,152:12834278,18817089
)
$194,152:12897262,18709447
k194,152:13242345,18709447:345083
x194,152:14398511,18709447
k194,152:14743594,18709447:345083
$194,152:14743594,18709447
x194,152:15288474,18709447
$194,152:15294018,18709447
k194,152:15639101,18709447:345083
x194,152:17034474,18709447
k194,152:17379557,18709447:345083
$194,153:17379557,18709447
x194,153:17626786,18709447
[194,153:17626786,18922108:463308,831342,0
(194,153:17626786,18449029:463308,358263,0
x194,153:17979956,18449029
)
(194,153:17626786,18922108:455571,358263,0
x194,153:18046335,18922108
)
]
x194,153:18914049,18709447
k194,153:19149645,18709447:230052
x194,153:19508455,18709447
k194,153:19738507,18709447:230052
x194,153:20347985,18709447
x194,153:20678389,18709447
k194,153:20908440,18709447:230051
x194,153:21386854,18709447
k194,153:21616906,18709447:230052
x194,153:21864135,18709447
[194,153:21864135,18922108:686525,831342,156389
(194,153:21864135,18449029:463308,358263,0
x194,153:22217305,18449029
)
(194,153:21864135,18922108:686525,358263,156389
x194,153:22261161,18922108
(194,153:22261161,19002038:256731,260518,76459
x194,153:22462320,19002038
)
)
]
x194,153:23342632,18709447
(194,153:23342632,18817089:288266,346600,101945
x194,153:23567914,18817089
)
k194,153:23860950,18709447:230052
x194,153:24219760,18709447
k194,153:24449811,18709447:230051
x194,153:24962708,18709447
(194,153:24962708,18817089:1000070,346600,101945
x194,153:25187990,18817089
x194,153:25930010,18817089
)
x194,153:26241853,18709447
k194,153:26617647,18709447:375794
x194,153:27175797,18709447
k194,153:27551591,18709447:375794
x194,153:27910401,18709447
$194,153:27910401,18709447
k194,153:28255485,18709447:345084
x194,153:29256166,18709447
k194,154:28255485,18709447:-19935
x194,154:29634909,18709447
k194,154:29979992,18709447:345083
x194,154:31295630,18709447
k194,154:31640713,18709447:345083
$194,154:31640713,18709447
x194,154:32270792,18709447
k194,154:32646586,18709447:375794
x194,154:32845925,18709447
(194,154:32845925,18709447:-119601,0,0
)
x194,154:33284474,18709447
k194,156:33284474,18709447:0
)
(194,156:7667853,19762714:25616621,618681,212661
(194,154:7667853,19762714:1265803,498346,0
x194,154:8933656,19762714
)
x194,154:10137713,19762714
[194,154:10137713,19975375:463308,831342,0
(194,154:10137713,19502296:463308,358263,0
x194,154:10490883,19502296
)
(194,154:10137713,19975375:455571,358263,0
x194,154:10557262,19975375
)
]
g194,154:10800356,19762714
x194,154:10999695,19762714
g194,154:11199030,19762714
x194,154:11743910,19762714
g194,154:11869055,19762714
(194,154:11869055,19762714:797359,332794,0
x194,154:12068394,19762714
(194,154:12068394,19762714:-119601,0,0
)
x194,154:12666414,19762714
)
g194,154:12786015,19762714
x194,154:13246736,19762714
x194,154:13466009,19762714
g194,154:13585610,19762714
(194,154:13585610,19762714:1194041,410069,0
(194,154:13585610,19762714:1194041,410069,0
(194,154:13585610,19762714:1194041,410069,0
x194,154:14779651,19762714
)
)
)
x194,154:15258065,19762714
g194,154:15377666,19762714
x194,154:16027761,19762714
$194,154:16027761,19762714
x194,154:16227100,19762714
g194,154:16546041,19762714
x194,154:18639099,19762714
g194,155:18878305,19762714
$194,155:18878305,19762714
x194,155:19508384,19762714
g194,155:19707719,19762714
x194,155:19907058,19762714
(194,155:19907058,19762714:-119601,0,0
)
x194,155:20345607,19762714
g194,155:20544942,19762714
(194,155:20544942,19762714:976760,479268,0
x194,155:20943620,19762714
x194,155:21521702,19762714
)
(194,155:21521702,19879624:336786,364089,0
x194,155:21811763,19879624
)
x194,155:22508583,19762714
(194,155:22508583,19502296:183865,291272,0
x194,155:22659680,19502296
)
x194,155:22971523,19762714
$194,155:22971523,19762714
x194,155:23170862,19762714
k194,156:33284474,19762714:10113612
g194,156:33284474,19762714
)
(194,163:7667853,21153967:25616621,498346,139537
(194,158:7667853,21153967:0,462465,0
g194,158:7667853,21153967
g194,158:7667853,21153967
g194,158:7309043,21153967
(194,158:7309043,21153967:0,462465,0
g194,158:7309043,21153967
(194,158:7309043,21153967:0,462465,0
k194,158:6750894,21153967:-558149
x194,158:7309043,21153967
)
)
g194,158:7667853,21153967
)
x194,158:10087827,21153967
k194,158:10295048,21153967:207221
x194,158:11610686,21153967
k194,158:11817907,21153967:207221
$194,158:11817907,21153967
x194,158:12077048,21153967
$194,158:12077048,21153967
k194,158:12284268,21153967:207220
x194,158:13041756,21153967
x194,158:13663693,21153967
k194,158:13870914,21153967:207221
x194,158:14907477,21153967
k194,158:15114698,21153967:207221
x194,158:17116062,21153967
k194,158:17323283,21153967:207221
x194,158:18319978,21153967
k194,158:18527199,21153967:207221
x194,158:19297439,21153967
k194,158:19524758,21153967:227319
x194,158:20936864,21153967
x194,158:21670425,21153967
x194,158:22000527,21153967
k194,158:22227847,21153967:227320
x194,158:23759155,21153967
k194,158:23986475,21153967:227320
x194,158:24289069,21153967
x194,158:24582492,21153967
x194,158:26856531,21153967
k194,158:27083850,21153967:227319
x194,158:27762393,21153967
k194,158:27989713,21153967:227320
x194,158:30428803,21153967
k194,158:30691075,21153967:207221
x194,158:32148243,21153967
x194,158:33284474,21153967
k194,158:33284474,21153967:0
)
(194,163:7667853,22045257:25616621,498346,209587
x194,163:9501771,22045257
k194,158:9754853,22045257:253082
x194,158:11351558,22045257
k194,158:11601865,22045257:250307
x194,158:12084265,22045257
k194,158:12334572,22045257:250307
x194,158:12693382,22045257
k194,158:12943689,22045257:250307
x194,158:16059357,22045257
k194,159:16309663,22045257:250306
$194,159:16309663,22045257
x194,159:16670715,22045257
k194,159:16888552,22045257:217837
x194,159:17087891,22045257
k194,159:17305727,22045257:217836
x194,159:17818624,22045257
(194,159:17818624,22152899:288266,346600,101945
x194,159:18043906,22152899
)
k194,159:18226491,22045257:119601
(194,159:18226491,22045257:797359,332794,0
x194,159:18425830,22045257
(194,159:18425830,22045257:-119601,0,0
)
x194,159:19023850,22045257
)
k194,159:19143451,22045257:119601
x194,159:19707678,22045257
$194,159:19707678,22045257
k194,159:19957985,22045257:250307
x194,159:21353358,22045257
k194,159:21603664,22045257:250306
$194,159:21603664,22045257
x194,159:21899184,22045257
k194,159:22158099,22045257:217837
x194,159:22716249,22045257
k194,159:22934085,22045257:217836
x194,159:23307680,22045257
k194,159:23497139,22045257:166868
x194,159:24055289,22045257
k194,159:24222158,22045257:166869
x194,159:24580968,22045257
$194,159:24580968,22045257
k194,159:24831274,22045257:250306
x194,159:25987440,22045257
k194,159:26237747,22045257:250307
$194,159:26237747,22045257
x194,159:26750644,22045257
(194,159:26750644,22152899:288266,346600,101945
x194,159:26975926,22152899
)
$194,159:27038910,22045257
k194,159:27289217,22045257:250307
x194,159:29465999,22045257
x194,159:31060711,22045257
k194,159:31311018,22045257:250307
x194,159:31709696,22045257
x194,159:33284474,22045257
k194,159:33284474,22045257:0
)
(194,163:7667853,22936547:25616621,498346,209587
x194,163:8824019,22936547
k194,159:9109335,22936547:285316
x194,159:10110016,22936547
x194,159:10488759,22936547
k194,159:10774075,22936547:285316
x194,159:12089713,22936547
k194,159:12375029,22936547:285316
$194,159:12375029,22936547
(194,159:12375029,22936547:560143,441393,0
x194,159:12935172,22936547
)
(194,159:12935172,23044189:233930,322479,0
x194,159:13136334,23044189
)
k194,159:13288703,22936547:119601
x194,159:14008565,22936547
$194,159:14008565,22936547
k194,159:14293882,22936547:285317
x194,159:14776282,22936547
k194,159:15061598,22936547:285316
x194,159:16098161,22936547
k194,159:16383477,22936547:285316
x194,159:18057925,22936547
k194,159:18515196,22936547:457271
x194,159:20349114,22936547
k194,159:20645958,22936547:296844
x194,159:22242663,22936547
k194,159:22527979,22936547:285316
x194,159:23010379,22936547
k194,159:23295695,22936547:285316
x194,159:24053183,22936547
k194,159:24338499,22936547:285316
x194,159:24697309,22936547
k194,160:24338499,22936547:-19935
x194,160:25056119,22936547
x194,160:26593021,22936547
k194,160:26878337,22936547:285316
$194,160:26878337,22936547
x194,160:27339058,22936547
$194,160:27438728,22936547
k194,160:27724044,22936547:285316
x194,160:28302127,22936547
k194,160:28587444,22936547:285317
$194,160:28587444,22936547
x194,160:29100341,22936547
(194,160:29100341,23044189:288266,346600,101945
x194,160:29325623,23044189
)
$194,160:29388607,22936547
k194,160:29673923,22936547:285316
x194,160:30830089,22936547
k194,160:31115405,22936547:285316
$194,160:31115405,22936547
x194,160:31603785,22936547
$194,160:31603785,22936547
k194,160:31889101,22936547:285316
x194,160:33284474,22936547
k194,160:33284474,22936547:0
)
(194,163:7667853,23827837:25616621,618681,369050
x194,163:7915082,23827837
[194,161:7915082,24040498:463308,831342,0
(194,161:7915082,23567419:463308,358263,0
x194,161:8268252,23567419
)
(194,161:7915082,24040498:411608,358263,0
x194,161:8293922,24040498
)
]
x194,161:9145845,23827837
k194,161:9379396,23827837:233551
x194,161:9738206,23827837
k194,161:9971758,23827837:233552
x194,161:10581236,23827837
x194,161:10911640,23827837
k194,161:11145191,23827837:233551
x194,161:11623605,23827837
k194,161:11857157,23827837:233552
x194,161:12104386,23827837
[194,161:12104386,24040498:686525,831342,156389
(194,161:12104386,23567419:463308,358263,0
x194,161:12457556,23567419
)
(194,161:12104386,24040498:686525,358263,156389
x194,161:12501412,24040498
(194,161:12501412,24120428:256731,260518,76459
x194,161:12702571,24120428
)
)
]
x194,161:13582883,23827837
(194,161:13582883,23935479:288266,346600,101945
x194,161:13808165,23935479
)
k194,161:14104700,23827837:233551
x194,161:14463510,23827837
k194,161:14697062,23827837:233552
x194,161:15209959,23827837
(194,161:15209959,23935479:1000070,346600,101945
x194,161:15435241,23935479
x194,161:16177261,23935479
)
x194,161:16489104,23827837
k194,161:16873647,23827837:384543
x194,161:17431797,23827837
k194,161:17816341,23827837:384544
x194,161:18175151,23827837
$194,161:18175151,23827837
x194,161:18374490,23827837
k194,161:18752604,23827837:378114
x194,161:19753285,23827837
x194,161:20132028,23827837
k194,161:20482361,23827837:350333
x194,161:21797999,23827837
k194,161:22148332,23827837:350333
$194,162:22148332,23827837
x194,162:22778411,23827837
k194,162:23162955,23827837:384544
x194,162:23362294,23827837
(194,162:23362294,23827837:-119601,0,0
)
x194,162:23800843,23827837
k194,162:24185387,23827837:384544
x194,162:25110369,23827837
[194,162:25110369,24040498:463308,831342,0
(194,162:25110369,23567419:463308,358263,0
x194,162:25463539,23567419
)
(194,162:25110369,24040498:411608,358263,0
x194,162:25489209,24040498
)
]
k194,162:25958220,23827837:384543
x194,162:26157559,23827837
k194,162:26542103,23827837:384544
x194,162:27030483,23827837
k194,162:27150084,23827837:119601
(194,162:27150084,23827837:797359,332794,0
x194,162:27349423,23827837
(194,162:27349423,23827837:-119601,0,0
)
x194,162:27947443,23827837
)
k194,162:28067044,23827837:119601
x194,162:28527765,23827837
x194,162:28747038,23827837
k194,162:28866639,23827837:119601
(194,162:28866639,23827837:1194041,410069,0
(194,162:28866639,23827837:1194041,410069,0
(194,162:28866639,23827837:1194041,410069,0
x194,162:30060680,23827837
)
)
)
x194,162:30339755,23827837
$194,162:30339755,23827837
x194,162:30539094,23827837
k194,162:31191416,23827837:652322
x194,162:33284474,23827837
k194,162:33284474,23827837:0
)
(194,163:7667853,24814113:25616621,551690,179404
x194,163:8297932,24814113
g194,162:8497267,24814113
x194,162:8696606,24814113
(194,162:8696606,24814113:-119601,0,0
)
x194,162:9135155,24814113
g194,162:9334490,24814113
(194,162:9334490,24814113:1116298,498346,0
x194,162:10450788,24814113
)
(194,162:10450788,24931023:336786,364089,0
x194,162:10740849,24931023
)
x194,162:11437669,24814113
(194,162:11437669,24553695:183865,291272,0
x194,162:11588766,24553695
)
x194,162:11900609,24814113
$194,162:11900609,24814113
x194,162:12099948,24814113
k194,163:33284474,24814113:21184526
g194,163:33284474,24814113
)
(194,166:5873801,26222251:27410673,498346,139537
x194,166:6412016,26222251
g194,164:6651222,26222251
x194,164:7986793,26222251
x194,164:8768200,26222251
g194,164:9007406,26222251
x194,164:10323044,26222251
g194,164:10562250,26222251
$194,164:10562250,26222251
x194,164:10933270,26222251
$194,164:10933270,26222251
g194,164:11172476,26222251
x194,164:11654876,26222251
g194,164:11894082,26222251
x194,164:12252892,26222251
g194,164:12492098,26222251
x194,164:14288142,26222251
g194,164:14527348,26222251
x194,164:18302827,26222251
x194,164:19857671,26222251
x194,164:22030465,26222251
g194,164:22269671,26222251
x194,164:23467698,26222251
g194,164:23706904,26222251
x194,164:24344789,26222251
g194,164:24583995,26222251
x194,164:25142144,26222251
x194,164:25500954,26222251
x194,164:26081029,26222251
g194,164:26320235,26222251
$194,164:26320235,26222251
x194,164:26693830,26222251
$194,164:26716421,26222251
g194,164:26955627,26222251
x194,164:28632068,26222251
g194,165:28951009,26222251
$194,165:28951009,26222251
x194,165:29261563,26222251
$194,165:29261563,26222251
x194,165:29460902,26222251
h194,166:29460902,26222251:0,0,0
k194,166:32008698,26222251:2547796
g194,166:32726319,26222251
(194,166:32726319,26222251:558155,484396,0
(194,166:32726319,26222251:558155,484396,0
k194,166:32763895,26222251:37576
r194,190:32790109,26222251:26214,484396,0
[194,166:32790109,26222251:430576,484396,0
]
r194,190:33246899,26222251:26214,484396,0
k194,166:33284474,26222251:37575
)
)
g194,166:33284474,26222251
g194,166:33284474,26222251
)
(194,169:5873801,27658434:27410673,498346,0
h194,168:5873801,27658434:1114112,0,0
x194,168:8602559,27658434
k194,168:8785320,27658434:182761
x194,168:9782015,27658434
k194,168:9964775,27658434:182760
x194,168:14120992,27658434
k194,168:14303753,27658434:182761
x194,168:16502461,27658434
x194,168:17240015,27658434
k194,168:17422776,27658434:182761
x194,168:18020793,27658434
k194,168:18203553,27658434:182760
x194,168:19070677,27658434
x194,168:21303274,27658434
k194,168:21486035,27658434:182761
x194,168:22402994,27658434
k194,168:22585755,27658434:182761
x194,168:23104036,27658434
x194,168:23403043,27658434
k194,168:23585804,27658434:182761
x194,168:24544624,27658434
k194,168:24727384,27658434:182760
x194,168:25927404,27658434
k194,168:26110165,27658434:182761
x194,168:27385934,27658434
k194,168:27568695,27658434:182761
x194,168:28206580,27658434
k194,168:28389340,27658434:182760
x194,168:31305669,27658434
k194,168:31488430,27658434:182761
x194,168:33284474,27658434
k194,168:33284474,27658434:0
)
(194,169:5873801,28549724:27410673,498346,139537
x194,169:9649280,28549724
x194,169:11204124,28549724
x194,168:13376918,28549724
g194,168:13616124,28549724
x194,168:17084622,28549724
g194,168:17323828,28549724
x194,168:20716577,28549724
k194,169:33284474,28549724:12567897
g194,169:33284474,28549724
)
(194,173:5873801,29806185:27410673,498346,139537
(194,171:5873801,29806185:0,0,0
(194,171:5873801,28914895:0,0,0
)
)
x194,171:9103067,29806185
k194,170:5873801,29806185:0
k194,170:9299420,29806185:196353
x194,170:10353914,29806185
x194,170:10583152,29806185
k194,170:10854560,29806185:271408
x194,170:12693446,29806185
k194,171:12887206,29806185:193760
x194,171:13253987,29806185
k194,171:13447748,29806185:193761
x194,171:13777850,29806185
x194,171:15345837,29806185
x194,171:16537873,29806185
k194,171:16731633,29806185:193760
$194,171:16731633,29806185
x194,171:17042187,29806185
$194,171:17042187,29806185
k194,171:17235947,29806185:193760
x194,171:17859474,29806185
k194,171:18053234,29806185:193760
x194,171:20342025,29806185
k194,171:20535785,29806185:193760
x194,171:22333806,29806185
k194,171:22527566,29806185:193760
x194,171:23728772,29806185
k194,171:23922532,29806185:193760
$194,171:23922532,29806185
x194,171:24293552,29806185
$194,171:24293552,29806185
k194,171:24487313,29806185:193761
x194,171:24817415,29806185
x194,171:26449588,29806185
x194,171:26743011,29806185
x194,171:27073113,29806185
k194,171:27266873,29806185:193760
x194,171:28568944,29806185
k194,171:28762704,29806185:193760
x194,171:29697994,29806185
k194,172:29891754,29806185:193760
x194,172:31725657,29806185
x194,172:33284474,29806185
k194,172:33284474,29806185:0
)
(194,173:5873801,30697475:27410673,498346,0
x194,173:6203903,30697475
x194,172:8753028,30697475
k194,173:33284474,30697475:24531446
g194,173:33284474,30697475
)
(194,173:14111646,31588765:10934984,825267,1545217
(194,173:14111646,31588765:428579,825267,466460
$194,173:14111646,31588765
(194,173:14111646,31588765:428579,825267,466460
(194,173:14111646,30792202:428579,28704,1263023
x194,173:14540225,30792202
)
v194,173:14540225,31588765:0,825258,466450
h194,173:14540225,31588765:0,0,0
)
$194,173:14540225,31588765
)
g194,173:14659826,31588765
[194,173:14659826,31588765:2906771,753503,1545217
(194,173:14659826,31588765:2906771,753503,394696
k194,173:15714534,31588765:1054708
(194,173:15714534,30907024:797356,71762,1076437
x194,173:16511890,30907024
)
k194,173:17566597,31588765:1054707
)
[194,173:14659826,32713714:2906771,610650,348506
(194,173:14659826,32496280:2906771,393216,131072
g194,173:14659826,32496280
(194,173:14659826,32496280:2906771,393216,131072
g194,173:14659826,32496280
$194,173:14659826,32496280
x194,173:16427832,32496280
(194,173:16427832,32496280:464220,364089,0
x194,173:16892052,32496280
)
x194,173:17566597,32496280
$194,173:17566597,32496280
g194,173:17566597,32496280
)
g194,173:17566597,32496280
)
(194,173:14659826,33062220:2906771,364089,0
g194,173:14659826,33062220
(194,173:14659826,33062220:2906771,364089,0
k194,173:15500647,33062220:840821
$194,173:15500647,33062220
x194,173:15690305,33062220
(194,173:15690305,33062220:1035472,364089,0
(194,173:15690305,33062220:1035472,364089,0
g194,173:15891647,33062220
x194,173:16179278,33062220
x194,173:16725777,33062220
)
)
$194,173:16725777,33062220
k194,173:17566597,33062220:840820
)
g194,173:17566597,33062220
)
]
]
g194,173:17686198,31588765
(194,173:17686198,31588765:936894,479268,0
x194,173:18623092,31588765
)
(194,173:18623092,31696407:222426,346600,0
x194,173:18812750,31696407
)
x194,173:19774688,31588765
(194,173:19774688,31588765:428579,825267,466460
$194,173:19774688,31588765
(194,173:19774688,31588765:428579,825267,466460
(194,173:19774688,30792202:428579,28704,1263023
x194,173:20203267,30792202
)
v194,173:20203267,31588765:0,825258,466450
h194,173:20203267,31588765:0,0,0
)
$194,173:20203267,31588765
)
g194,173:20362735,31588765
x194,173:20841149,31588765
g194,173:21097895,31588765
g194,173:21257363,31588765
(194,173:21257363,31588765:976760,479268,0
x194,173:21656041,31588765
x194,173:22234123,31588765
)
(194,173:22234123,31734802:1883337,393216,131072
(194,173:22234123,31734802:464220,364089,0
x194,173:22698343,31734802
)
x194,173:24084692,31734802
)
x194,173:25046630,31588765
)
(194,175:5873801,33989056:27410673,498346,139537
x194,175:6387294,33989056
g194,174:6644040,33989056
x194,174:7010821,33989056
g194,174:7267567,33989056
x194,174:8157010,33989056
x194,174:8450433,33989056
x194,174:8982263,33989056
g194,174:9239009,33989056
x194,174:9569111,33989056
x194,174:13016847,33989056
x194,174:16776349,33989056
g194,174:17033095,33989056
x194,174:18234301,33989056
g194,174:18491047,33989056
x194,174:20169067,33989056
g194,174:20499169,33989056
$194,174:20499169,33989056
x194,174:20809723,33989056
$194,174:20809723,33989056
x194,174:21029791,33989056
k194,175:33284474,33989056:12254683
g194,175:33284474,33989056
)
(194,184:5873801,35471467:27410673,912168,139537
(194,178:5873801,35471467:2248526,498346,139537
g194,178:5873801,35471467
g194,178:5873801,35471467
g194,178:5514991,35471467
(194,178:5514991,35471467:2248526,498346,139537
g194,178:5873801,35471467
x194,178:6663177,35471467
x194,178:6993279,35471467
x194,178:7763517,35471467
)
g194,178:8122327,35471467
)
x194,178:9168857,35471467
k194,178:9482139,35471467:313282
$194,178:9482139,35471467
x194,178:9853159,35471467
k194,178:10175953,35471467:322794
x194,178:10734103,35471467
k194,178:11056897,35471467:322794
x194,178:11601777,35471467
k194,178:11930115,35471467:322794
(194,178:11930115,35471467:1235908,773814,0
[194,178:11930115,35471467:1235908,773814,0
(194,178:11930115,34995150:1235908,225735,0
k194,178:12414644,34995150:484529
x194,178:12666020,34995150
k194,178:13166023,34995150:484529
)
(194,178:11930115,35471467:1235908,332794,0
x194,178:12647736,35471467
(194,178:12647736,35471467:-119601,0,0
)
(194,178:12528135,35471467:558150,0,0
h194,178:12528135,35471467:0,0,0
(194,178:12528135,35471467:558150,0,0
$194,178:12528135,35471467
(194,178:12528135,35471467:558150,418611,59802
x194,178:13086285,35471467
)
$194,178:13086285,35471467
)
)
(194,178:13086285,35471467:-119601,0,0
)
x194,178:13166023,35471467
)
]
)
k194,178:13488817,35471467:322794
x194,178:14098295,35471467
k194,178:14472417,35471467:322793
(194,178:14472417,35471467:1235908,912168,0
[194,178:14472417,35471467:1235908,912168,0
(194,178:14472417,34995150:1235908,364089,0
k194,178:15004127,34995150:531710
x194,178:15170396,34995150
k194,178:15708325,34995150:531710
)
(194,178:14472417,35471467:1235908,332794,0
x194,178:14671756,35471467
(194,178:14671756,35471467:-119601,0,0
)
(194,178:14552155,35471467:558150,0,0
h194,178:14552155,35471467:0,0,0
(194,178:14552155,35471467:558150,0,0
$194,178:14552155,35471467
(194,178:14552155,35471467:558150,418611,59802
x194,178:15110305,35471467
)
$194,178:15110305,35471467
)
)
(194,178:15110305,35471467:-119601,0,0
)
x194,178:15708325,35471467
)
]
)
k194,178:16031119,35471467:322794
x194,178:16519499,35471467
$194,178:16519499,35471467
k194,178:16832782,35471467:313283
x194,178:17231460,35471467
x194,178:17570336,35471467
k194,178:17883618,35471467:313282
x194,178:18242428,35471467
k194,178:18555711,35471467:313283
x194,178:19753738,35471467
k194,178:20067020,35471467:313282
x194,178:22160078,35471467
x194,178:22897632,35471467
k194,178:23210915,35471467:313283
x194,178:24606288,35471467
k194,178:24919570,35471467:313282
x194,178:26079723,35471467
k194,178:26393006,35471467:313283
x194,178:29861504,35471467
k194,178:30174786,35471467:313282
x194,178:33284474,35471467
k194,178:33284474,35471467:0
)
(194,184:5873801,36362757:27410673,498346,139537
x194,184:6611355,36362757
x194,179:6870494,36362757
k194,179:7146794,36362757:276300
x194,179:8187343,36362757
x194,179:8685689,36362757
k194,179:8961988,36362757:276299
x194,179:10277626,36362757
k194,179:10553926,36362757:276300
$194,179:10553926,36362757
x194,179:10924946,36362757
$194,179:10924946,36362757
k194,179:11201246,36362757:276300
x194,179:11683646,36362757
k194,179:11959945,36362757:276299
x194,179:12318755,36362757
k194,179:12595055,36362757:276300
x194,179:16370534,36362757
x194,179:17925378,36362757
x194,179:20098172,36362757
k194,179:20374472,36362757:276300
x194,179:21572499,36362757
k194,179:21848799,36362757:276300
x194,179:22486684,36362757
k194,179:22762983,36362757:276299
x194,179:23321132,36362757
x194,179:23679942,36362757
x194,179:24260017,36362757
k194,179:24536317,36362757:276300
$194,179:24536317,36362757
x194,179:24909912,36362757
$194,179:24932503,36362757
k194,179:25208803,36362757:276300
x194,179:26885244,36362757
k194,179:27315466,36362757:430222
$194,179:27315466,36362757
x194,179:27626020,36362757
$194,179:27626020,36362757
k194,179:27902319,36362757:276299
x194,179:28761470,36362757
k194,180:29037770,36362757:276300
x194,180:29795258,36362757
k194,180:30071558,36362757:276300
$194,180:30071558,36362757
x194,180:30988518,36362757
k194,180:31249674,36362757:261156
x194,180:31807824,36362757
k194,180:32068981,36362757:261157
x194,180:32442576,36362757
k194,180:32726324,36362757:261157
x194,180:33284474,36362757
k194,184:33284474,36362757:0
)
(194,184:5873801,37254047:27410673,538214,277109
(194,180:5873801,37254047:598017,498346,0
x194,180:6471818,37254047
)
x194,180:7340522,37254047
k194,180:7468929,37254047:128407
x194,180:8027079,37254047
k194,180:8155487,37254047:128408
x194,180:8514297,37254047
$194,180:8514297,37254047
x194,180:8713636,37254047
k194,180:9027400,37254047:313764
x194,180:9984228,37254047
k194,181:9027400,37254047:-19935
x194,181:12161010,37254047
x194,181:12300546,37254047
k194,181:12527327,37254047:226781
$194,181:12527327,37254047
(194,181:12527327,37254047:976760,479268,0
x194,181:12926005,37254047
x194,181:13504087,37254047
)
(194,181:13504087,37400084:1883337,393216,131072
(194,181:13504087,37400084:464220,364089,0
x194,181:13968307,37400084
)
x194,181:15354656,37400084
)
x194,181:16316594,37254047
$194,181:16316594,37254047
k194,181:16540270,37254047:223676
x194,181:17616700,37254047
x194,181:19115728,37254047
k194,181:19339403,37254047:223675
$194,181:19339403,37254047
(194,181:19339403,37254047:976760,479268,0
x194,181:19738081,37254047
x194,181:20316163,37254047
)
(194,181:20316163,37361689:288266,346600,101945
x194,181:20541445,37361689
)
x194,181:21533599,37254047
$194,181:21533599,37254047
k194,181:21757275,37254047:223676
x194,181:22616426,37254047
k194,181:22840101,37254047:223675
x194,181:23597589,37254047
k194,181:23821264,37254047:223675
$194,182:23821264,37254047
x194,182:24738224,37254047
k194,182:24937559,37254047:199335
x194,182:25495709,37254047
k194,182:25695044,37254047:199335
x194,182:25990564,37254047
k194,182:26230977,37254047:199335
x194,182:26789127,37254047
k194,182:26988462,37254047:199335
(194,182:26988462,37254047:598017,498346,0
x194,182:27586479,37254047
)
x194,182:28455183,37254047
k194,182:28583591,37254047:128408
x194,182:29141741,37254047
k194,182:29270148,37254047:128407
x194,182:29628958,37254047
$194,182:29628958,37254047
x194,182:29828297,37254047
k194,182:30142061,37254047:313764
x194,182:31377962,37254047
k194,183:31601638,37254047:223676
x194,183:32482716,37254047
k194,183:32706391,37254047:223675
x194,183:33284474,37254047
k194,183:33284474,37254047:0
)
(194,184:5873801,38145337:27410673,498346,139537
x194,184:6471818,38145337
x194,183:9802771,38145337
k194,183:10075044,38145337:272273
x194,183:12154149,38145337
k194,183:12426422,38145337:272273
x194,183:13502852,38145337
x194,183:13841727,38145337
x194,183:14483598,38145337
k194,183:14755871,38145337:272273
x194,183:15832301,38145337
x194,183:17331329,38145337
k194,183:17603602,38145337:272273
x194,183:18600297,38145337
k194,183:18872570,38145337:272273
x194,183:20949681,38145337
k194,183:21221954,38145337:272273
x194,183:23301059,38145337
k194,183:23573332,38145337:272273
x194,183:24330820,38145337
k194,183:24603093,38145337:272273
x194,183:26038333,38145337
x194,183:26417076,38145337
k194,183:26689349,38145337:272273
x194,183:27849502,38145337
k194,183:28121775,38145337:272273
x194,183:29002853,38145337
k194,183:29275126,38145337:272273
x194,183:29793407,38145337
x194,183:30415343,38145337
k194,183:30687616,38145337:272273
x194,183:32362064,38145337
k194,183:32642603,38145337:280539
x194,183:33284474,38145337
k194,183:33284474,38145337:0
)
(194,184:5873801,39036627:27410673,538214,179404
(194,183:5873801,39036627:936894,479268,0
x194,183:6810695,39036627
)
(194,183:6810695,39144269:222426,346600,0
x194,183:7000353,39144269
)
x194,183:7962291,39036627
$194,183:7962291,39036627
g194,183:8201497,39036627
x194,183:9277927,39036627
x194,183:10776955,39036627
g194,183:11016161,39036627
x194,183:12012856,39036627
g194,183:12252062,39036627
x194,183:15162411,39036627
k194,184:33284475,39036627:18122064
g194,184:33284475,39036627
)
(194,185:14861683,40486382:9434910,753503,1221591
[194,185:14861683,40486382:2612760,753503,1221591
(194,185:14861683,40486382:2612760,753503,394696
k194,185:15769385,40486382:907702
(194,185:15769385,39804641:797356,71762,1076437
x194,185:16566741,39804641
)
k194,185:17474443,40486382:907702
)
(194,185:14861683,41368411:2612760,367730,267800
x194,185:15214853,41368411
(194,185:15292223,41219135:176583,218454,0
x194,185:15436038,41219135
)
x194,185:16278184,41368411
(194,185:16278184,41456521:1196259,268698,179690
x194,185:16625668,41456521
(194,185:16625668,41581599:816007,260518,54612
x194,185:17408907,41581599
)
)
)
]
g194,185:17594044,40486382
x194,185:18997440,40486382
[194,185:18997440,40663789:639891,877190,0
(194,185:18997440,40190083:639891,403484,0
x194,185:19350610,40190083
(194,185:19427980,40005053:176583,218454,0
x194,185:19571795,40005053
)
)
(194,185:18997440,40663789:411608,358263,0
x194,185:19376280,40663789
)
]
g194,185:19836666,40486382
x194,185:20036005,40486382
g194,185:20235340,40486382
x194,185:20723720,40486382
g194,185:20843321,40486382
(194,185:20843321,40486382:797359,332794,0
x194,185:21042660,40486382
(194,185:21042660,40486382:-119601,0,0
)
x194,185:21640680,40486382
)
g194,185:21760281,40486382
x194,185:22221002,40486382
(194,185:22320672,40190083:183865,291272,0
x194,185:22471769,40190083
)
x194,185:22703876,40486382
g194,185:22823477,40486382
(194,185:22823477,40486382:1194041,410069,0
(194,185:22823477,40486382:1194041,410069,0
(194,185:22823477,40486382:1194041,410069,0
x194,185:24017518,40486382
)
)
)
x194,185:24296593,40486382
)
(194,187:5873801,42723167:27410673,498346,162258
x194,187:7309041,42723167
x194,186:7687784,42723167
g194,186:7926990,42723167
x194,186:9127010,42723167
g194,186:9366216,42723167
x194,186:9685158,42723167
x194,186:10701785,42723167
x194,186:11343656,42723167
g194,186:11582862,42723167
x194,186:12898500,42723167
g194,186:13137706,42723167
x194,186:13895194,42723167
g194,186:14134400,42723167
x194,186:14493210,42723167
x194,186:17467346,42723167
g194,186:17706552,42723167
x194,186:18284635,42723167
g194,186:18523841,42723167
$194,186:18523841,42723167
x194,186:19036738,42723167
(194,186:19036738,42830809:934230,346600,54616
x194,186:19938200,42830809
)
$194,186:19970968,42723167
g194,186:20210174,42723167
x194,186:20692574,42723167
g194,186:20931780,42723167
x194,186:23363715,42723167
g194,186:23682656,42723167
x194,186:26696660,42723167
k194,187:33284474,42723167:6587814
g194,187:33284474,42723167
)
(194,187:16533327,44227540:6091621,825267,1545217
(194,187:16533327,44227540:428579,825267,466460
$194,187:16533327,44227540
(194,187:16533327,44227540:428579,825267,466460
(194,187:16533327,43430977:428579,28704,1263023
x194,187:16961906,43430977
)
v194,187:16961906,44227540:0,825258,466450
h194,187:16961906,44227540:0,0,0
)
$194,187:16961906,44227540
)
g194,187:17081507,44227540
[194,187:17081507,44227540:2906771,753503,1545217
(194,187:17081507,44227540:2906771,753503,394696
k194,187:18136215,44227540:1054708
(194,187:18136215,43545799:797356,71762,1076437
x194,187:18933571,43545799
)
k194,187:19988278,44227540:1054707
)
[194,187:17081507,45352489:2906771,610650,348506
(194,187:17081507,45135055:2906771,393216,131072
g194,187:17081507,45135055
(194,187:17081507,45135055:2906771,393216,131072
g194,187:17081507,45135055
$194,187:17081507,45135055
x194,187:18849513,45135055
(194,187:18849513,45135055:464220,364089,0
x194,187:19313733,45135055
)
x194,187:19988278,45135055
$194,187:19988278,45135055
g194,187:19988278,45135055
)
g194,187:19988278,45135055
)
(194,187:17081507,45700995:2906771,364089,0
g194,187:17081507,45700995
(194,187:17081507,45700995:2906771,364089,0
k194,187:17922328,45700995:840821
$194,187:17922328,45700995
x194,187:18111986,45700995
(194,187:18111986,45700995:1035472,364089,0
(194,187:18111986,45700995:1035472,364089,0
g194,187:18313328,45700995
x194,187:18600959,45700995
x194,187:19147458,45700995
)
)
$194,187:19147458,45700995
k194,187:19988278,45700995:840820
)
g194,187:19988278,45700995
)
]
]
g194,187:20107879,44227540
(194,187:20107879,44227540:936894,479268,0
x194,187:21044773,44227540
)
(194,187:21044773,44335182:222426,346600,0
x194,187:21234431,44335182
)
x194,187:22196369,44227540
(194,187:22196369,44227540:428579,825267,466460
$194,187:22196369,44227540
(194,187:22196369,44227540:428579,825267,466460
(194,187:22196369,43430977:428579,28704,1263023
x194,187:22624948,43430977
)
v194,187:22624948,44227540:0,825258,466450
h194,187:22624948,44227540:0,0,0
)
$194,187:22624948,44227540
)
)
]
(194,190:5873801,47378389:27410673,462465,0
(194,190:5873801,47378389:27410673,462465,0
k194,190:19220327,47378389:13346526
x194,190:19937947,47378389
k194,190:33284473,47378389:13346526
)
)
]
]
]
!50449
}46
Input:197:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_eol.tex
!87
{47
[194,224:4736286,47378389:28548188,42642103,0
(194,224:4736286,4736286:0,0,0
[194,224:0,4736286:0,0,0
(194,224:0,0:0,0,0
(194,224:0,4736286:0,0,0
k194,224:0,4736286:4736286
)
g194,224:0,0
)
]
)
[194,224:4736286,4736286:0,0,0
(194,224:4736286,4155173:0,0,0
k194,224:4736286,4155173:-1071734
)
]
[194,224:4736286,47378389:28548188,42642103,0
[194,224:5873801,47378389:27410673,43157435,0
[194,224:5873801,5007386:27410673,786432,0
(194,224:5873801,5007386:27410673,0,0
h194,224:5873801,5007386:27410673,0,0
)
]
[194,224:5873801,45412309:27410673,38766523,0
[197,18:5873801,13346141:27410673,6700355,0
[197,18:5873801,13346141:27410673,6700355,0
(197,17:5873801,11659954:27410673,5014168,0
k197,17:16358955,11659954:10485154
(197,2:16358955,11659954:0,0,0
g197,2:16358955,11659954
g197,2:16358955,11659954
g197,2:16000145,11659954
(197,2:16000145,11659954:0,0,0
)
g197,2:16358955,11659954
)
(197,16:16358955,11659954:6440366,5014168,0
g197,16:17800510,11659954
(197,16:17800510,11175587:0,0,0
(197,16:17800510,11175587:0,0,0
(197,4:17800510,11175587:0,0,0
(197,4:17800510,11175587:0,0,0
g197,4:17800510,11175587
g197,4:17800510,11175587
g197,4:17800510,11175587
g197,4:17800510,11175587
g197,4:17800510,11175587
(197,4:17800510,11175587:0,0,0
g197,4:17388412,11175587
(197,4:17388412,7637594:0,0,0
(197,4:17388412,7637594:0,0,0
(197,4:17388412,7637594:824197,490372,107642
(197,4:17388412,7637594:824197,490372,107642
$197,4:17388412,7637594
x197,4:17901309,7637594
(197,4:17901309,7745236:311300,337875,0
x197,4:18179841,7745236
)
$197,4:18212609,7637594
)
g197,4:18212609,7637594
)
)
g197,4:17388412,7637594
)
g197,4:17388412,11175587
)
g197,4:17800510,11175587
g197,4:17800510,11175587
)
)
g197,4:17800510,11175587
(197,5:17800510,11175587:0,0,0
(197,5:17800510,11175587:0,0,0
g197,5:17800510,11175587
g197,5:17800510,11175587
g197,5:17800510,11175587
g197,5:17800510,11175587
g197,5:17800510,11175587
(197,5:17800510,11175587:0,0,0
g197,5:21202455,11175587
(197,5:21202455,7691415:0,0,0
(197,5:21202455,7691415:0,0,0
(197,5:21202455,7691415:654826,490372,0
(197,5:21202455,7691415:654826,490372,0
$197,5:21202455,7691415
x197,5:21798976,7691415
$197,5:21857281,7691415
)
g197,5:21857281,7691415
)
)
g197,5:21202455,7691415
)
g197,5:21202455,11175587
)
g197,5:17800510,11175587
g197,5:17800510,11175587
)
)
g197,5:17800510,11175587
(197,7:17800510,11175587:0,0,0
(197,7:17800510,11175587:0,0,0
g197,7:17800510,11175587
g197,7:17800510,11175587
g197,7:17800510,11175587
g197,7:17800510,11175587
g197,7:17800510,11175587
(197,7:17800510,11175587:0,0,0
g197,7:17518397,11175587
(197,7:17518397,11420773:0,0,0
(197,7:17518397,11420773:0,0,0
(197,7:17518397,11420773:564227,490372,0
(197,7:17518397,11420773:564227,490372,0
$197,7:17518397,11420773
x197,7:18082624,11420773
$197,7:18082624,11420773
)
g197,7:18082624,11420773
)
)
g197,7:17518397,11420773
)
g197,7:17518397,11175587
)
g197,7:17800510,11175587
g197,7:17800510,11175587
)
)
g197,7:17800510,11175587
(197,9:17800510,11175587:0,0,0
(197,9:17800510,11175587:0,0,0
g197,9:17800510,11175587
g197,9:17800510,11175587
g197,9:17800510,11175587
g197,9:17800510,11175587
g197,9:17800510,11175587
(197,9:17800510,11175587:0,0,0
g197,9:21249673,11175587
(197,9:21249673,11420773:0,0,0
(197,9:21249673,11420773:0,0,0
(197,9:21249673,11420773:560391,490372,0
(197,9:21249673,11420773:560391,490372,0
$197,9:21249673,11420773
x197,9:21710394,11420773
$197,9:21810064,11420773
)
g197,9:21810064,11420773
)
)
g197,9:21249673,11420773
)
g197,9:21249673,11175587
)
g197,9:17800510,11175587
g197,9:17800510,11175587
)
)
g197,9:17800510,11175587
g197,11:17800510,11175587
(197,11:17800510,11175587:0,0,0
(197,11:17800510,11175587:0,0,0
g197,11:17800510,11175587
g197,11:17800510,11175587
g197,11:17800510,11175587
g197,11:17800510,11175587
g197,11:17800510,11175587
(197,11:17800510,11175587:0,0,0
(197,11:17800510,11175587:0,0,0
g197,11:17800510,11175587
g197,11:17800510,11175587
g197,11:17800510,11175587
g197,11:17800510,11175587
g197,11:17800510,11175587
(197,11:17800510,11175587:0,0,0
g197,11:19540460,11175587
(197,11:19540460,7193941:0,0,0
(197,11:19540460,7193941:0,0,0
(197,11:19540460,7193941:334142,308974,0
(197,11:19540460,7193941:334142,308974,0
$197,11:19540460,7193941
x197,11:19874602,7193941
$197,11:19874602,7193941
)
g197,11:19874602,7193941
)
)
g197,11:19540460,7193941
)
g197,11:19540460,11175587
)
g197,11:17800510,11175587
g197,11:17800510,11175587
)
)
g197,11:17800510,11175587
)
)
g197,11:17800510,11175587
g197,12:17800510,11175587
(197,12:17800510,11175587:0,0,0
(197,12:17800510,11175587:0,0,0
g197,12:17800510,11175587
g197,12:17800510,11175587
g197,12:17800510,11175587
g197,12:17800510,11175587
g197,12:17800510,11175587
(197,12:17800510,11175587:0,0,0
(197,12:17800510,11175587:0,0,0
g197,12:17800510,11175587
g197,12:17800510,11175587
g197,12:17800510,11175587
(197,12:17800510,11175587:0,0,0
g197,12:16598136,11175587
(197,12:16598136,9504419:0,0,0
(197,12:16598136,9504419:0,0,0
(197,12:16598136,9504419:950086,618681,285478
(197,12:16598136,9504419:950086,618681,285478
$197,12:16598136,9504419
x197,12:16845365,9504419
[197,12:16845365,9717080:702857,831342,72817
(197,12:16845365,9244001:466840,358263,0
x197,12:17279437,9244001
)
(197,12:16845365,9717080:702857,358263,72817
x197,12:17242391,9717080
(197,12:17242391,9789897:273063,253405,0
x197,12:17482686,9789897
)
)
]
$197,12:17548222,9504419
)
g197,12:17548222,9504419
)
)
g197,12:16598136,9504419
)
g197,12:16598136,11175587
)
g197,12:17800510,11175587
g197,12:17800510,11175587
)
)
g197,12:17800510,11175587
)
)
g197,12:17800510,11175587
g197,13:17800510,11175587
(197,13:17800510,11175587:0,0,0
(197,13:17800510,11175587:0,0,0
g197,13:17800510,11175587
g197,13:17800510,11175587
g197,13:17800510,11175587
g197,13:17800510,11175587
g197,13:17800510,11175587
(197,13:17800510,11175587:0,0,0
(197,13:17800510,11175587:0,0,0
g197,13:17800510,11175587
g197,13:17800510,11175587
g197,13:17800510,11175587
g197,13:17800510,11175587
g197,13:17800510,11175587
(197,13:17800510,11175587:0,0,0
g197,13:19309114,11175587
(197,13:19309114,10710638:0,0,0
(197,13:19309114,10710638:0,0,0
(197,13:19309114,10710638:714069,618681,212661
(197,13:19309114,10710638:714069,618681,212661
$197,13:19309114,10710638
x197,13:19556343,10710638
[197,13:19556343,10923299:466840,831342,0
(197,13:19556343,10450220:463308,358263,0
x197,13:19909513,10450220
)
(197,13:19556343,10923299:466840,358263,0
x197,13:19990415,10923299
)
]
$197,13:20023183,10710638
)
g197,13:20023183,10710638
)
)
g197,13:19309114,10710638
)
g197,13:19309114,11175587
)
g197,13:17800510,11175587
g197,13:17800510,11175587
)
)
g197,13:17800510,11175587
)
)
g197,13:17800510,11175587
g197,14:17800510,11175587
(197,14:17800510,11175587:0,0,0
(197,14:17800510,11175587:0,0,0
g197,14:17800510,11175587
g197,14:17800510,11175587
g197,14:17800510,11175587
g197,14:17800510,11175587
g197,14:17800510,11175587
(197,14:17800510,11175587:0,0,0
(197,14:17800510,11175587:0,0,0
g197,14:17800510,11175587
g197,14:17800510,11175587
g197,14:17800510,11175587
g197,14:17800510,11175587
g197,14:17800510,11175587
(197,14:17800510,11175587:0,0,0
g197,14:21782156,11175587
(197,14:21782156,9513918:0,0,0
(197,14:21782156,9513918:0,0,0
(197,14:21782156,9513918:777985,618681,212661
(197,14:21782156,9513918:777985,618681,212661
$197,14:21782156,9513918
x197,14:22029385,9513918
[197,14:22029385,9726579:530756,831342,0
(197,14:22029385,9253500:463308,358263,0
x197,14:22382555,9253500
)
(197,14:22029385,9726579:530756,358263,0
x197,14:22487005,9726579
)
]
$197,14:22560141,9513918
)
g197,14:22560141,9513918
)
)
g197,14:21782156,9513918
)
g197,14:21782156,11175587
)
g197,14:17800510,11175587
g197,14:17800510,11175587
)
)
g197,14:17800510,11175587
)
)
g197,14:17800510,11175587
g197,16:17800510,11175587
g197,16:17800510,11175587
)
g197,16:17800510,11175587
)
)
g197,17:22799321,11659954
k197,17:33284475,11659954:10485154
)
(197,17:5873801,13206604:27410673,498346,139537
k197,17:8498886,13206604:2625085
(197,17:8498886,13206604:22160504,498346,139537
x197,17:10524170,13206604
g197,17:10763376,13206604
x197,17:11680335,13206604
g197,17:11999276,13206604
(197,17:11999276,13206604:0,0,0
(197,17:11999276,12315314:0,0,0
)
)
x197,17:14702312,13206604
g197,17:14941518,13206604
x197,17:15800669,13206604
g197,17:16039875,13206604
x197,17:17036570,13206604
g197,17:17275776,13206604
x197,17:20327657,13206604
x197,17:20626664,13206604
g197,17:20865870,13206604
x197,17:21583490,13206604
x197,17:23816087,13206604
g197,17:24055293,13206604
x197,17:24633376,13206604
g197,17:24872582,13206604
x197,17:27683262,13206604
g197,17:27922468,13206604
x197,17:28281278,13206604
x197,17:28640088,13206604
x197,17:30659390,13206604
)
k197,17:33284474,13206604:2625084
)
]
]
(194,190:5873801,15377757:27410673,538214,277109
x194,190:6471818,15377757
x194,188:7412697,15377757
k194,188:7666023,15377757:253326
x194,188:8742453,15377757
x194,188:9958420,15377757
k194,188:10211745,15377757:253325
$194,188:10211745,15377757
(194,188:10211745,15377757:1116298,498346,0
x194,188:11328043,15377757
)
(194,188:11328043,15523794:1883337,393216,131072
(194,188:11328043,15523794:464220,364089,0
x194,188:11792263,15523794
)
x194,188:13178612,15523794
)
x194,188:14140550,15377757
$194,188:14140550,15377757
k194,188:14393876,15377757:253326
x194,188:15550042,15377757
k194,188:15803368,15377757:253326
x194,188:18578166,15377757
k194,188:18831491,15377757:253325
x194,188:19309905,15377757
k194,188:19563231,15377757:253326
x194,188:20639661,15377757
x194,188:22138689,15377757
k194,188:22392015,15377757:253326
$194,188:22392015,15377757
(194,188:22392015,15377757:1116298,498346,0
x194,188:23508313,15377757
)
(194,188:23508313,15485399:288266,346600,101945
x194,188:23733595,15485399
)
x194,188:24725749,15377757
$194,188:24725749,15377757
k194,188:24979074,15377757:253325
x194,188:25838225,15377757
k194,188:26091551,15377757:253326
x194,188:26849039,15377757
k194,188:27102365,15377757:253326
$194,188:27102365,15377757
x194,188:28019325,15377757
k194,188:28242192,15377757:222867
x194,188:28800342,15377757
k194,188:29023209,15377757:222867
x194,188:29318729,15377757
k194,188:29582675,15377757:222868
x194,188:30140825,15377757
k194,188:30363692,15377757:222867
(194,188:30363692,15377757:598017,498346,0
x194,188:30961709,15377757
)
x194,188:31830413,15377757
k194,188:31999294,15377757:168881
x194,188:32557444,15377757
k194,188:32726325,15377757:168881
x194,188:33085135,15377757
$194,188:33085135,15377757
x194,188:33284474,15377757
k194,188:33284474,15377757:0
)
(194,190:5873801,16269047:27410673,498346,139537
x194,190:6631289,16269047
g194,189:6870495,16269047
x194,189:7388776,16269047
x194,189:7687783,16269047
g194,189:7926989,16269047
x194,189:9003419,16269047
g194,189:9242625,16269047
x194,189:11439340,16269047
g194,189:11678546,16269047
x194,189:12838699,16269047
g194,189:13077905,16269047
x194,189:16546403,16269047
g194,189:16785609,16269047
x194,189:19695958,16269047
g194,189:19935164,16269047
x194,189:20533181,16269047
x194,189:21151131,16269047
g194,189:21390337,16269047
x194,189:22387032,16269047
g194,189:22626238,16269047
x194,189:24300685,16269047
x194,189:25536586,16269047
x194,189:25795726,16269047
g194,189:26034932,16269047
x194,189:28945281,16269047
k194,190:33284474,16269047:4339193
g194,190:33284474,16269047
)
(194,190:9604987,18020283:19948301,825267,1545217
(194,190:9604987,18020283:428579,825267,466460
$194,190:9604987,18020283
(194,190:9604987,18020283:428579,825267,466460
(194,190:9604987,17223720:428579,28704,1263023
x194,190:10033566,17223720
)
v194,190:10033566,18020283:0,825258,466450
h194,190:10033566,18020283:0,0,0
)
$194,190:10033566,18020283
)
g194,190:10153167,18020283
[194,190:10153167,18020283:2906771,753503,1545217
(194,190:10153167,18020283:2906771,753503,394696
k194,190:11207875,18020283:1054708
(194,190:11207875,17338542:797356,71762,1076437
x194,190:12005231,17338542
)
k194,190:13059938,18020283:1054707
)
[194,190:10153167,19145232:2906771,610650,348506
(194,190:10153167,18927798:2906771,393216,131072
g194,190:10153167,18927798
(194,190:10153167,18927798:2906771,393216,131072
g194,190:10153167,18927798
$194,190:10153167,18927798
x194,190:11921173,18927798
(194,190:11921173,18927798:464220,364089,0
x194,190:12385393,18927798
)
x194,190:13059938,18927798
$194,190:13059938,18927798
g194,190:13059938,18927798
)
g194,190:13059938,18927798
)
(194,190:10153167,19493738:2906771,364089,0
g194,190:10153167,19493738
(194,190:10153167,19493738:2906771,364089,0
k194,190:10993988,19493738:840821
$194,190:10993988,19493738
x194,190:11183646,19493738
(194,190:11183646,19493738:1035472,364089,0
(194,190:11183646,19493738:1035472,364089,0
g194,190:11384988,19493738
x194,190:11672619,19493738
x194,190:12219118,19493738
)
)
$194,190:12219118,19493738
k194,190:13059938,19493738:840820
)
g194,190:13059938,19493738
)
]
]
g194,190:13179539,18020283
(194,190:13179539,18020283:936894,479268,0
x194,190:14116433,18020283
)
(194,190:14116433,18127925:222426,346600,0
x194,190:14306091,18127925
)
x194,190:15268029,18020283
g194,190:15427497,18020283
x194,190:15905911,18020283
g194,190:16065379,18020283
(194,190:16065379,18020283:976760,479268,0
x194,190:16464057,18020283
x194,190:17042139,18020283
)
(194,190:17042139,18127925:222426,346600,0
x194,190:17231797,18127925
)
x194,190:18193735,18020283
g194,190:18353203,18020283
x194,190:18831617,18020283
g194,190:18991085,18020283
(194,190:18991085,18020283:1116298,498346,0
x194,190:20107383,18020283
)
(194,190:20107383,18127925:222426,346600,0
x194,190:20297041,18127925
)
x194,190:21258979,18020283
(194,190:21258979,18020283:428579,825267,466460
$194,190:21258979,18020283
(194,190:21258979,18020283:428579,825267,466460
(194,190:21258979,17223720:428579,28704,1263023
x194,190:21687558,17223720
)
v194,190:21687558,18020283:0,825258,466450
h194,190:21687558,18020283:0,0,0
)
$194,190:21687558,18020283
)
g194,190:21886893,18020283
x194,190:22445043,18020283
g194,190:22644378,18020283
(194,190:22644378,18020283:428579,825267,466460
$194,190:22644378,18020283
(194,190:22644378,18020283:428579,825267,466460
(194,190:22644378,17223720:428579,28704,1263023
x194,190:23072957,17223720
)
v194,190:23072957,18020283:0,825258,466450
h194,190:23072957,18020283:0,0,0
)
$194,190:23072957,18020283
)
g194,190:23192558,18020283
[194,190:23192558,18020283:2906771,753503,1545217
(194,190:23192558,18020283:2906771,753503,394696
k194,190:24247266,18020283:1054708
(194,190:24247266,17338542:797356,71762,1076437
x194,190:25044622,17338542
)
k194,190:26099329,18020283:1054707
)
[194,190:23192558,19145232:2906771,610650,348506
(194,190:23192558,18927798:2906771,393216,131072
g194,190:23192558,18927798
(194,190:23192558,18927798:2906771,393216,131072
g194,190:23192558,18927798
$194,190:23192558,18927798
x194,190:24960564,18927798
(194,190:24960564,18927798:464220,364089,0
x194,190:25424784,18927798
)
x194,190:26099329,18927798
$194,190:26099329,18927798
g194,190:26099329,18927798
)
g194,190:26099329,18927798
)
(194,190:23192558,19493738:2906771,364089,0
g194,190:23192558,19493738
(194,190:23192558,19493738:2906771,364089,0
k194,190:24033379,19493738:840821
$194,190:24033379,19493738
x194,190:24223037,19493738
(194,190:24223037,19493738:1035472,364089,0
(194,190:24223037,19493738:1035472,364089,0
g194,190:24424379,19493738
x194,190:24712010,19493738
x194,190:25258509,19493738
)
)
$194,190:25258509,19493738
k194,190:26099329,19493738:840820
)
g194,190:26099329,19493738
)
]
]
g194,190:26218930,18020283
(194,190:26218930,18020283:1554844,479268,0
x194,190:27773774,18020283
)
(194,190:27773774,18127925:222426,346600,0
x194,190:27963432,18127925
)
x194,190:28925370,18020283
(194,190:28925370,18020283:428579,825267,466460
$194,190:28925370,18020283
(194,190:28925370,18020283:428579,825267,466460
(194,190:28925370,17223720:428579,28704,1263023
x194,190:29353949,17223720
)
v194,190:29353949,18020283:0,825258,466450
h194,190:29353949,18020283:0,0,0
)
$194,190:29353949,18020283
)
x194,190:29553288,18020283
)
(194,193:5873801,20890146:27410673,538214,179404
x194,193:6412016,20890146
k194,191:6604147,20890146:192131
x194,191:7939718,20890146
x194,191:8721125,20890146
k194,191:8913256,20890146:192131
x194,191:10228894,20890146
k194,191:10421025,20890146:192131
$194,191:10421025,20890146
x194,191:10792045,20890146
$194,191:10792045,20890146
k194,191:10984176,20890146:192131
x194,191:11466576,20890146
k194,191:11658707,20890146:192131
x194,191:12017517,20890146
k194,191:12209648,20890146:192131
x194,191:14005692,20890146
k194,191:14197823,20890146:192131
x194,191:17973302,20890146
x194,191:19528146,20890146
x194,191:21700940,20890146
k194,191:21893071,20890146:192131
x194,191:23091098,20890146
k194,191:23283229,20890146:192131
x194,191:23921114,20890146
k194,191:24113245,20890146:192131
x194,191:24671394,20890146
x194,191:25030204,20890146
x194,191:25610279,20890146
k194,191:25802410,20890146:192131
$194,191:25802410,20890146
x194,191:26176005,20890146
$194,191:26198596,20890146
k194,191:26390727,20890146:192131
x194,191:27249878,20890146
k194,191:27442009,20890146:192131
x194,191:28199497,20890146
k194,191:28391628,20890146:192131
$194,192:28391628,20890146
x194,192:29308588,20890146
k194,192:29507923,20890146:199335
x194,192:30066073,20890146
k194,192:30265408,20890146:199335
x194,192:30639003,20890146
k194,192:30860929,20890146:199335
x194,192:31419079,20890146
k194,192:31618414,20890146:199335
(194,192:31618414,20890146:598017,498346,0
x194,192:32216431,20890146
)
x194,192:33085135,20890146
$194,192:33085135,20890146
x194,192:33284474,20890146
k194,192:33284474,20890146:0
)
(194,193:5873801,21781436:27410673,538214,179404
x194,193:7508380,21781436
k194,192:7679219,21781436:170839
$194,192:7679219,21781436
x194,192:8596179,21781436
k194,192:8795514,21781436:199335
x194,192:9353664,21781436
k194,192:9552999,21781436:199335
(194,192:9552999,21781436:1448271,498346,107642
x194,192:9931744,21781436
(194,192:9931744,21889078:1069526,225735,0
x194,192:10968502,21889078
)
)
k194,192:11200605,21781436:199335
x194,192:11758755,21781436
k194,192:11958090,21781436:199335
(194,192:11958090,21781436:598017,498346,0
x194,192:12556107,21781436
)
x194,192:13424811,21781436
$194,192:13424811,21781436
k194,192:13595649,21781436:170838
x194,192:14454800,21781436
k194,192:14625639,21781436:170839
x194,192:15622333,21781436
x194,192:16001076,21781436
k194,192:16171914,21781436:170838
x194,192:17967958,21781436
k194,192:18138797,21781436:170839
$194,192:18138797,21781436
x194,192:18703024,21781436
$194,192:18703024,21781436
x194,192:18902363,21781436
k194,192:19086875,21781436:184512
x194,192:19844363,21781436
k194,192:20015202,21781436:170839
x194,192:24950835,21781436
k194,192:25121673,21781436:170838
x194,192:25699756,21781436
k194,192:25870595,21781436:170839
$194,192:25870595,21781436
x194,192:26241615,21781436
$194,192:26241615,21781436
k194,192:26412454,21781436:170839
x194,192:27371274,21781436
k194,192:27542112,21781436:170838
x194,192:29338156,21781436
k194,192:29508995,21781436:170839
x194,192:33284474,21781436
k194,193:33284474,21781436:0
)
(194,193:5873801,22672726:27410673,498346,139537
x194,193:7428645,22672726
x194,192:9601439,22672726
g194,192:9840645,22672726
x194,192:11517086,22672726
g194,192:11836027,22672726
$194,192:11836027,22672726
x194,192:12146581,22672726
$194,192:12146581,22672726
x194,192:12345920,22672726
g194,192:12664861,22672726
x194,192:14757919,22672726
g194,192:14997125,22672726
$194,192:14997125,22672726
x194,192:15368145,22672726
$194,192:15368145,22672726
g194,192:15607351,22672726
x194,192:16089751,22672726
g194,192:16328957,22672726
x194,192:16687767,22672726
g194,192:16926973,22672726
x194,192:20702452,22672726
x194,192:22257296,22672726
x194,192:24430090,22672726
g194,192:24669296,22672726
x194,192:25867323,22672726
g194,192:26106529,22672726
x194,192:27782970,22672726
g194,192:28101911,22672726
$194,192:28101911,22672726
x194,192:28412465,22672726
$194,192:28412465,22672726
x194,192:28611804,22672726
h194,193:28611804,22672726:0,0,0
k194,193:32008698,22672726:3396894
g194,193:32726319,22672726
(194,193:32726319,22672726:558155,484396,0
(194,193:32726319,22672726:558155,484396,0
k194,193:32763895,22672726:37576
r194,224:32790109,22672726:26214,484396,0
[194,193:32790109,22672726:430576,484396,0
]
r194,224:33246899,22672726:26214,484396,0
k194,193:33284474,22672726:37575
)
)
g194,193:33284474,22672726
g194,193:33284474,22672726
)
(194,197:5873801,24153840:27410673,498346,139537
h194,194:5873801,24153840:1114112,0,0
x194,194:7645731,24153840
k194,194:7876242,24153840:230511
x194,194:8872937,24153840
k194,194:9103447,24153840:230510
x194,194:9880869,24153840
x194,194:10439018,24153840
x194,194:10937364,24153840
x194,194:12093530,24153840
k194,194:12325780,24153840:232250
x194,194:12844061,24153840
x194,194:13143068,24153840
k194,194:13373579,24153840:230511
x194,194:14489877,24153840
k194,194:14720388,24153840:230511
x194,194:14919727,24153840
x194,194:15318405,24153840
x194,194:15858613,24153840
x194,194:16217423,24153840
x194,194:17672597,24153840
k194,194:17903107,24153840:230510
x194,194:18899802,24153840
k194,194:19130313,24153840:230511
x194,194:19728330,24153840
x194,194:20926357,24153840
k194,194:21156868,24153840:230511
x194,194:22233298,24153840
x194,194:22998759,24153840
x194,194:24693141,24153840
k194,194:24923652,24153840:230511
x194,194:25521669,24153840
x194,194:27082492,24153840
x194,194:28039319,24153840
k194,194:28269829,24153840:230510
x194,194:29027317,24153840
x194,194:29824673,24153840
x194,194:30502425,24153840
x194,194:31738327,24153840
k194,194:31968838,24153840:230511
x194,194:33045268,24153840
x194,194:33284474,24153840
k194,197:33284474,24153840:0
)
(194,197:5873801,25045130:27410673,498346,139537
x194,197:6471818,25045130
x194,197:7990781,25045130
k194,194:8203743,25045130:212962
x194,194:8841628,25045130
k194,194:9054591,25045130:212963
x194,194:9612740,25045130
x194,194:9971550,25045130
x194,194:10750964,25045130
k194,194:11061157,25045130:310193
x194,194:11529604,25045130
k194,195:11061157,25045130:-59803
x194,195:12109679,25045130
k194,195:12322641,25045130:212962
x194,195:13682133,25045130
k194,195:13900345,25045130:218212
x194,195:14418626,25045130
x194,195:14717633,25045130
k194,195:14930595,25045130:212962
x194,195:16046893,25045130
k194,195:16259855,25045130:212962
x194,195:16459194,25045130
x194,195:16857872,25045130
x194,195:17398080,25045130
x194,195:17756890,25045130
x194,195:19212064,25045130
k194,195:19425027,25045130:212963
x194,195:20421722,25045130
k194,195:20634684,25045130:212962
x194,195:21392172,25045130
x194,195:22628074,25045130
k194,195:22841037,25045130:212963
x194,195:23419120,25045130
k194,195:23632082,25045130:212962
x194,195:24295078,25045130
x194,195:25963929,25045130
x194,195:26294031,25045130
k194,195:26526633,25045130:232602
x194,195:27856212,25045130
x194,195:28972503,25045130
k194,195:29190714,25045130:218211
x194,195:30625954,25045130
x194,195:31004697,25045130
k194,195:31217660,25045130:212963
x194,195:32333958,25045130
k194,195:32546920,25045130:212962
x194,195:32945598,25045130
x194,195:33284474,25045130
k194,195:33284474,25045130:0
)
(194,197:5873801,25936420:27410673,498346,139537
x194,197:6874482,25936420
x194,197:7691772,25936420
k194,195:7959066,25936420:267294
x194,195:8596951,25936420
k194,195:8864245,25936420:267294
x194,195:9581865,25936420
x194,195:10777899,25936420
k194,195:11045193,25936420:267294
x194,195:13558857,25936420
k194,195:13826152,25936420:267295
x194,195:14184962,25936420
k194,195:14452256,25936420:267294
x194,195:15030340,25936420
x194,195:15389150,25936420
x194,195:15947299,25936420
x194,195:17183201,25936420
k194,195:17450495,25936420:267294
x194,195:17932895,25936420
k194,195:18200189,25936420:267294
x194,195:18800199,25936420
x194,195:19757026,25936420
x194,195:20115836,25936420
x194,195:20813521,25936420
k194,195:21080815,25936420:267294
x194,195:21479493,25936420
x194,195:21838303,25936420
k194,195:22105597,25936420:267294
x194,195:22464407,25936420
k194,195:22731702,25936420:267295
x194,195:24332394,25936420
x194,195:25191545,25936420
x194,195:26148372,25936420
x194,195:27583613,25936420
k194,195:27986818,25936420:403205
x194,195:28245958,25936420
x194,195:28644636,25936420
x194,195:29302454,25936420
x194,195:30358952,25936420
x194,195:31236043,25936420
x194,195:31375579,25936420
k194,196:31649895,25936420:274316
x194,196:32586789,25936420
x194,196:33284474,25936420
k194,196:33284474,25936420:0
)
(194,197:5873801,26827710:27410673,498346,139537
x194,197:6631289,26827710
k194,196:6903718,26827710:272429
x194,196:7262528,26827710
x194,196:7621338,26827710
x194,196:8201413,26827710
x194,196:9158240,26827710
k194,196:9430670,26827710:272430
x194,196:10586836,26827710
k194,196:10859265,26827710:272429
x194,196:11218075,26827710
k194,196:11490505,26827710:272430
x194,196:12728400,26827710
x194,196:14606173,26827710
k194,196:14878602,26827710:272429
$194,196:14878602,26827710
x194,196:15257928,26827710
$194,196:15257928,26827710
x194,196:15457267,26827710
k194,196:15738002,26827710:280735
x194,196:16734697,26827710
k194,196:17007126,26827710:272429
x194,196:17365936,26827710
x194,196:17724746,26827710
x194,196:18304821,26827710
x194,196:19261648,26827710
k194,196:19534078,26827710:272430
x194,196:20016478,26827710
k194,196:20288907,26827710:272429
x194,196:20986594,26827710
x194,196:23099587,26827710
k194,196:23372016,26827710:272429
x194,196:24372697,26827710
x194,196:24751440,26827710
k194,196:25023870,26827710:272430
x194,196:26339508,26827710
k194,196:26611937,26827710:272429
x194,196:27369425,26827710
k194,196:27641855,26827710:272430
x194,196:28000665,26827710
x194,196:28359475,26827710
x194,196:28939550,26827710
x194,196:29896377,26827710
k194,196:30168806,26827710:272429
x194,196:31406701,26827710
x194,196:33284474,26827710
k194,196:33284474,26827710:0
)
(194,197:5873801,27719000:27410673,538214,179404
x194,197:6794747,27719000
x194,197:7277147,27719000
x194,197:8277828,27719000
g194,196:8517034,27719000
$194,196:8517034,27719000
x194,196:9773452,27719000
g194,196:9893053,27719000
(194,196:9893053,27719000:1194041,410069,0
(194,196:9893053,27719000:1194041,410069,0
(194,196:9893053,27719000:1194041,410069,0
x194,196:11087094,27719000
)
)
)
x194,196:11366169,27719000
$194,196:11366169,27719000
x194,196:11565508,27719000
k194,197:33284474,27719000:21718966
g194,197:33284474,27719000
)
(194,203:5873801,29200114:27410673,618681,285478
(194,199:5873801,29200114:0,0,0
(194,199:5873801,28308824:0,0,0
)
)
x194,199:6884940,29200114
x194,199:9452405,29200114
k194,198:5873801,29200114:0
k194,198:9683636,29200114:231231
x194,198:10738130,29200114
k194,198:10969361,29200114:231231
x194,198:11248436,29200114
x194,198:14515078,29200114
k194,198:14746308,29200114:231230
x194,198:15158936,29200114
x194,198:15571564,29200114
x194,198:17681152,29200114
x194,198:18189465,29200114
k194,198:18485802,29200114:296337
x194,198:20324688,29200114
k194,199:20546351,29200114:221663
x194,199:21316591,29200114
k194,199:21538253,29200114:221662
x194,199:23784784,29200114
k194,199:24006447,29200114:221663
$194,199:24006447,29200114
x194,199:25049088,29200114
k194,199:25168689,29200114:119601
x194,199:25415918,29200114
[194,199:25415918,29412775:702857,831342,72817
(194,199:25415918,28939696:466840,358263,0
x194,199:25849990,28939696
)
(194,199:25415918,29412775:702857,358263,72817
x194,199:25812944,29412775
(194,199:25812944,29485592:273063,253405,0
x194,199:26053239,29485592
)
)
]
x194,199:26318114,29200114
k194,199:26437715,29200114:119601
x194,199:26684944,29200114
[194,199:26684944,29412775:702857,831342,72817
(194,199:26684944,28939696:466840,358263,0
x194,199:27119016,28939696
)
(194,199:26684944,29412775:702857,358263,72817
x194,199:27081970,29412775
(194,199:27081970,29485592:273063,253405,0
x194,199:27322265,29485592
)
)
]
x194,199:27666876,29200114
$194,199:27666876,29200114
k194,199:27888538,29200114:221662
x194,199:28475387,29200114
k194,199:28697050,29200114:221663
$194,199:28697050,29200114
x194,199:29209947,29200114
(194,199:29209947,29307756:311300,337875,0
x194,199:29488479,29307756
)
$194,199:29521247,29200114
k194,199:29742910,29200114:221663
x194,199:30879931,29200114
k194,199:31101593,29200114:221662
$194,199:31101593,29200114
x194,199:31614490,29200114
(194,199:31614490,29307756:311300,337875,0
x194,199:31893022,29307756
)
$194,199:31925790,29200114
k194,199:32147453,29200114:221663
x194,199:33284474,29200114
k194,199:33284474,29200114:0
)
(194,203:5873801,30169809:27410673,618681,285478
x194,203:6240582,30169809
k194,199:6526552,30169809:285970
x194,199:9616682,30169809
k194,200:9902651,30169809:285969
$194,200:9902651,30169809
x194,200:10236793,30169809
k194,200:10489069,30169809:252276
x194,200:10688408,30169809
k194,200:10940683,30169809:252275
x194,200:11453580,30169809
(194,200:11453580,30277451:311300,337875,0
x194,200:11732112,30277451
)
k194,200:11884481,30169809:119601
(194,200:11884481,30169809:797359,332794,0
x194,200:12083820,30169809
(194,200:12083820,30169809:-119601,0,0
)
x194,200:12681840,30169809
)
k194,200:12801441,30169809:119601
x194,200:13397962,30169809
$194,200:13456267,30169809
x194,200:13676335,30169809
k194,200:14094108,30169809:417773
x194,200:15304484,30169809
k194,201:15590453,30169809:285969
x194,201:16452387,30169809
k194,201:16738357,30169809:285970
x194,201:17325206,30169809
k194,201:17763270,30169809:285969
x194,201:20573950,30169809
k194,201:20844921,30169809:270971
x194,201:21203731,30169809
x194,201:21562541,30169809
x194,201:23382504,30169809
k194,201:23668474,30169809:285970
x194,201:24255323,30169809
k194,201:24541292,30169809:285969
$194,201:24541292,30169809
x194,201:25105519,30169809
$194,201:25105519,30169809
k194,201:25391489,30169809:285970
x194,201:25996677,30169809
k194,201:26282646,30169809:285969
$194,201:26282646,30169809
x194,201:26529875,30169809
[194,201:26529875,30382470:702857,831342,72817
(194,201:26529875,29909391:466840,358263,0
x194,201:26963947,29909391
)
(194,201:26529875,30382470:702857,358263,72817
x194,201:26926901,30382470
(194,201:26926901,30455287:273063,253405,0
x194,201:27167196,30455287
)
)
]
$194,201:27232732,30169809
k194,201:27518702,30169809:285970
x194,201:28820773,30169809
k194,201:29106742,30169809:285969
$194,201:29106742,30169809
x194,201:29440884,30169809
$194,201:29440884,30169809
x194,201:29660952,30169809
k194,201:29954228,30169809:293276
x194,201:31989860,30169809
k194,202:29954228,30169809:-36679
x194,202:32319962,30169809
k194,202:32605931,30169809:285969
x194,202:33284474,30169809
k194,202:33284474,30169809:0
)
(194,203:5873801,31139504:27410673,618681,285478
(194,202:5873801,31139504:877091,498346,0
x194,202:6750892,31139504
)
x194,202:7793533,31139504
g194,202:7913134,31139504
x194,202:8160363,31139504
[194,202:8160363,31352165:702857,831342,72817
(194,202:8160363,30879086:466840,358263,0
x194,202:8594435,30879086
)
(194,202:8160363,31352165:702857,358263,72817
x194,202:8557389,31352165
(194,202:8557389,31424982:273063,253405,0
x194,202:8797684,31424982
)
)
]
x194,202:9062559,31139504
g194,202:9182160,31139504
x194,202:9795377,31139504
$194,202:9795377,31139504
x194,202:10015445,31139504
g194,202:10272191,31139504
x194,202:10785684,31139504
g194,202:11042430,31139504
x194,202:11739313,31139504
x194,202:12876333,31139504
x194,202:13206435,31139504
g194,202:13463181,31139504
x194,202:14123387,31139504
k194,203:33284475,31139504:19161088
g194,203:33284475,31139504
)
(194,205:9608835,32865976:19940605,654562,250224
(194,205:9608835,32865976:877091,498346,0
x194,203:10485926,32865976
)
x194,205:11528567,32865976
g194,205:11648168,32865976
x194,205:11895397,32865976
[194,205:11895397,33043383:702857,831969,72817
(194,205:11895397,32569677:466840,358263,0
x194,205:12329469,32569677
)
(194,205:11895397,33043383:702857,358263,72817
x194,205:12292423,33043383
(194,205:12292423,33116200:273063,253405,0
x194,205:12532718,33116200
)
)
]
x194,205:12797593,32865976
g194,205:12917194,32865976
x194,205:13530411,32865976
g194,205:13729746,32865976
x194,205:14487235,32865976
g194,205:14686570,32865976
x194,205:15506101,32865976
g194,205:15805106,32865976
x194,205:16283520,32865976
g194,205:16482855,32865976
(194,205:16482855,32865976:558149,498346,0
x194,203:17041004,32865976
)
x194,205:18083645,32865976
g194,205:18203246,32865976
x194,205:18799767,32865976
x194,205:19137147,32865976
g194,205:19336482,32865976
x194,205:19535821,32865976
g194,205:19735156,32865976
x194,205:19982385,32865976
[194,205:19982385,33043383:466840,831969,0
(194,205:19982385,32569677:463308,358263,0
x194,205:20335555,32569677
)
(194,205:19982385,33043383:466840,358263,0
x194,205:20416457,33043383
)
]
g194,205:20608693,32865976
x194,205:20967503,32865976
g194,205:21126971,32865976
x194,205:21374200,32865976
[194,205:21374200,33043383:702857,831969,72817
(194,205:21374200,32569677:466840,358263,0
x194,205:21808272,32569677
)
(194,205:21374200,33043383:702857,358263,72817
x194,205:21771226,33043383
(194,205:21771226,33116200:273063,253405,0
x194,205:22011521,33116200
)
)
]
g194,205:22276392,32865976
x194,205:22475731,32865976
(194,205:22475731,32865976:-119601,0,0
)
x194,205:22914280,32865976
g194,205:23113615,32865976
x194,205:24125510,32865976
g194,205:24324845,32865976
x194,205:24524184,32865976
g194,205:24723519,32865976
x194,205:25236416,32865976
(194,205:25236416,32973618:311300,337875,0
x194,205:25514948,32973618
)
g194,205:25667317,32865976
(194,205:25667317,32865976:797359,332794,0
x194,204:25866656,32865976
(194,205:25866656,32865976:-119601,0,0
)
x194,205:26464676,32865976
)
g194,205:26584277,32865976
x194,205:27180798,32865976
x194,205:27398574,32865976
g194,205:27518175,32865976
(194,205:27518175,32865976:1194041,410069,0
(194,205:27518175,32865976:1194041,410069,0
(194,204:27518175,32865976:1194041,410069,0
x194,204:28712216,32865976
)
)
)
x194,205:29549440,32865976
)
(194,212:5873801,34478162:27410673,618681,285478
h194,208:5873801,34478162:1114112,0,0
x194,208:7645731,34478162
k194,208:7831193,34478162:185462
x194,208:9467766,34478162
k194,208:9653228,34478162:185462
x194,208:10171509,34478162
x194,208:11672530,34478162
k194,208:11868741,34478162:196211
$194,208:11868741,34478162
(194,208:11868741,34478162:877091,498346,0
x194,208:12745832,34478162
)
x194,208:13788473,34478162
k194,208:13908074,34478162:119601
x194,208:14155303,34478162
[194,208:14155303,34690823:702857,831342,72817
(194,208:14155303,34217744:466840,358263,0
x194,208:14589375,34217744
)
(194,208:14155303,34690823:702857,358263,72817
x194,208:14552329,34690823
(194,208:14552329,34763640:273063,253405,0
x194,208:14792624,34763640
)
)
]
x194,208:15057499,34478162
k194,208:15177100,34478162:119601
x194,208:15790317,34478162
$194,208:15790317,34478162
k194,208:15975779,34478162:185462
x194,208:16458179,34478162
k194,208:16643641,34478162:185462
x194,208:17640336,34478162
k194,208:17825798,34478162:185462
x194,208:18706876,34478162
k194,208:18892338,34478162:185462
x194,208:19470421,34478162
k194,208:19655883,34478162:185462
x194,208:20413371,34478162
k194,208:20598833,34478162:185462
x194,208:20957643,34478162
x194,208:21316453,34478162
x194,208:23136416,34478162
k194,208:23321878,34478162:185462
x194,208:23899961,34478162
k194,208:24085424,34478162:185463
$194,208:24085424,34478162
x194,208:24649651,34478162
$194,208:24649651,34478162
k194,208:24835113,34478162:185462
x194,208:25991279,34478162
k194,208:26176741,34478162:185462
$194,208:26176741,34478162
x194,208:26773262,34478162
$194,208:26831567,34478162
k194,208:27017029,34478162:185462
x194,208:28017710,34478162
x194,208:28396453,34478162
k194,208:28581915,34478162:185462
x194,208:29897553,34478162
k194,208:30083015,34478162:185462
x194,208:31079710,34478162
k194,208:31265172,34478162:185462
x194,208:33284474,34478162
k194,208:33284474,34478162:0
)
(194,212:5873801,35447857:27410673,618681,285478
x194,212:6471818,35447857
k194,208:6699777,35447857:227959
x194,208:8725061,35447857
k194,208:8953021,35447857:227960
x194,208:9670641,35447857
k194,208:9898600,35447857:227959
x194,208:10381000,35447857
k194,208:10608959,35447857:227959
x194,208:12482745,35447857
x194,208:14356532,35447857
x194,208:14854878,35447857
k194,208:15085087,35447857:230209
x194,208:16002046,35447857
k194,208:16317238,35447857:315192
$194,208:16317238,35447857
x194,208:16564467,35447857
[194,208:16564467,35660518:530756,831342,0
(194,208:16564467,35187439:463308,358263,0
x194,208:16917637,35187439
)
(194,208:16564467,35660518:530756,358263,0
x194,208:17022087,35660518
)
]
k194,208:17232198,35447857:136975
x194,208:17591008,35447857
k194,208:17727983,35447857:136975
x194,208:18062125,35447857
k194,208:18261460,35447857:199335
x194,208:18819610,35447857
k194,208:19018945,35447857:199335
x194,208:19266174,35447857
[194,208:19266174,35660518:466840,831342,0
(194,208:19266174,35187439:463308,358263,0
x194,208:19619344,35187439
)
(194,208:19266174,35660518:466840,358263,0
x194,208:19700246,35660518
)
]
k194,208:19869989,35447857:136975
x194,208:20228799,35447857
k194,208:20365774,35447857:136975
x194,208:20613003,35447857
[194,208:20613003,35660518:702857,831342,72817
(194,208:20613003,35187439:466840,358263,0
x194,208:21047075,35187439
)
(194,208:20613003,35660518:702857,358263,72817
x194,208:21010029,35660518
(194,208:21010029,35733335:273063,253405,0
x194,208:21250324,35733335
)
)
]
$194,208:21315860,35447857
x194,208:21515199,35447857
k194,208:21830391,35447857:315192
k197,18:21830391,35447857:0
k194,209:22145583,35447857:315192
x194,209:23923686,35447857
k194,210:24151645,35447857:227959
x194,210:26962325,35447857
k194,210:27190285,35447857:227960
x194,210:27549095,35447857
x194,210:27907905,35447857
x194,210:29927207,35447857
k194,210:30157415,35447857:230208
x194,210:30675696,35447857
x194,210:30974703,35447857
k194,210:31202663,35447857:227960
x194,210:32318961,35447857
k194,210:32546920,35447857:227959
x194,210:32945598,35447857
x194,210:33284474,35447857
k194,210:33284474,35447857:0
)
(194,212:5873801,36339147:27410673,498346,0
x194,212:7149570,36339147
g194,210:7388776,36339147
x194,210:8026661,36339147
g194,210:8265867,36339147
x194,210:8584809,36339147
x194,210:9601436,36339147
x194,210:9960246,36339147
g194,210:10199452,36339147
x194,210:12713116,36339147
g194,210:12952322,36339147
x194,210:13311132,36339147
g194,210:13550338,36339147
x194,210:16281283,36339147
g194,210:16520489,36339147
x194,210:17561038,36339147
g194,210:17800244,36339147
x194,210:18198922,36339147
x194,210:19255418,36339147
g194,210:19494624,36339147
x194,210:21051461,36339147
k194,211:19494624,36339147:-19935
x194,211:21410271,36339147
x194,211:22307295,36339147
k194,212:33284474,36339147:10977179
g194,212:33284474,36339147
)
(194,217:5873801,37230437:27410673,498346,139537
h194,213:5873801,37230437:1114112,0,0
x194,213:7456360,37230437
x194,213:8036435,37230437
k194,213:8301491,37230437:265056
x194,213:9298186,37230437
k194,213:9563242,37230437:265056
x194,213:13338721,37230437
x194,213:16454388,37230437
k194,213:16719445,37230437:265057
x194,213:17476933,37230437
x194,213:18274289,37230437
x194,213:18952041,37230437
x194,213:20187943,37230437
k194,213:20452999,37230437:265056
x194,213:21529429,37230437
x194,213:22127446,37230437
x194,213:23363348,37230437
k194,213:23628404,37230437:265056
x194,213:24266289,37230437
k194,213:24531345,37230437:265056
x194,213:25089494,37230437
x194,213:25448304,37230437
x194,213:26227718,37230437
k194,213:26499237,37230437:271519
x194,213:27017518,37230437
x194,213:27316525,37230437
k194,213:27581581,37230437:265056
x194,213:28697879,37230437
k194,213:28962936,37230437:265057
x194,213:29963617,37230437
k194,213:30228673,37230437:265056
x194,213:31225368,37230437
k194,213:31490424,37230437:265056
x194,213:32646590,37230437
x194,213:33284474,37230437
k194,217:33284474,37230437:0
)
(194,217:5873801,38121727:27410673,498346,139537
x194,217:7109703,38121727
x194,217:8066530,38121727
k194,213:8355545,38121727:289015
x194,213:9113033,38121727
x194,213:9910389,38121727
x194,213:10588141,38121727
x194,213:11824043,38121727
k194,213:12113058,38121727:289015
x194,213:13189488,38121727
x194,213:13787505,38121727
x194,213:15023407,38121727
k194,213:15312421,38121727:289014
x194,213:15950306,38121727
k194,213:16239321,38121727:289015
x194,213:16797470,38121727
x194,213:17156280,38121727
x194,213:17935694,38121727
k194,213:18404061,38121727:468367
x194,213:19340954,38121727
k194,214:19629969,38121727:289015
x194,214:20945607,38121727
k194,214:21234622,38121727:289015
x194,214:21834632,38121727
x194,214:23672537,38121727
k194,214:23961552,38121727:289015
x194,214:24443952,38121727
k194,214:24732966,38121727:289014
x194,214:25370851,38121727
k194,214:25659866,38121727:289015
x194,214:26377486,38121727
x194,214:27659235,38121727
k194,214:27948250,38121727:289015
x194,214:29263888,38121727
k194,214:29552903,38121727:289015
x194,214:30190788,38121727
k194,214:30479802,38121727:289014
x194,214:31919029,38121727
k194,214:32208044,38121727:289015
x194,214:33284474,38121727
k194,214:33284474,38121727:0
)
(194,217:5873801,39013017:27410673,498346,139537
x194,217:6451885,39013017
x194,217:6810695,39013017
x194,217:7368844,39013017
x194,217:8604746,39013017
k194,214:8908155,39013017:303409
x194,214:9390555,39013017
k194,214:9693964,39013017:303409
x194,214:10293974,39013017
x194,214:11250801,39013017
x194,214:11609611,39013017
x194,214:12506635,39013017
k194,214:13018185,39013017:511550
x194,214:13536466,39013017
k194,215:13018185,39013017:-59803
x194,215:13835473,39013017
k194,215:14138882,39013017:303409
x194,215:14896370,39013017
k194,215:15199779,39013017:303409
x194,215:16559271,39013017
k194,215:16878730,39013017:319459
x194,215:17397011,39013017
x194,215:17696018,39013017
k194,215:17999427,39013017:303409
x194,215:18597444,39013017
x194,215:19538323,39013017
k194,215:19841732,39013017:303409
x194,215:21083614,39013017
k194,215:21387023,39013017:303409
x194,215:21705965,39013017
x194,215:22722592,39013017
x194,215:23081402,39013017
k194,215:23384811,39013017:303409
x194,215:24700449,39013017
k194,215:25003857,39013017:303408
x194,215:26600562,39013017
k194,215:26903971,39013017:303409
x194,215:27386371,39013017
k194,215:27689780,39013017:303409
x194,215:28048590,39013017
k194,215:28351999,39013017:303409
x194,215:28930083,39013017
x194,215:29288893,39013017
x194,215:29847042,39013017
x194,215:31082944,39013017
k194,215:31386353,39013017:303409
x194,215:31984370,39013017
k194,215:32287779,39013017:303409
x194,215:33284474,39013017
k194,215:33284474,39013017:0
)
(194,217:5873801,39904307:27410673,498346,139537
x194,217:7428645,39904307
x194,215:8006727,39904307
k194,215:8323525,39904307:316798
x194,215:9722884,39904307
k194,215:9955661,39904307:232777
x194,215:11913169,39904307
k194,215:12145946,39904307:232777
x194,215:13461584,39904307
k194,215:13694361,39904307:232777
x194,215:14691056,39904307
k194,215:14923833,39904307:232777
x194,215:16478677,39904307
x194,215:16857420,39904307
k194,215:17090198,39904307:232778
x194,215:18246364,39904307
k194,215:18479141,39904307:232777
x194,215:18837951,39904307
k194,215:19070728,39904307:232777
x194,215:19648812,39904307
x194,215:20007622,39904307
x194,215:20565771,39904307
x194,215:21801673,39904307
k194,215:22034450,39904307:232777
x194,215:22993270,39904307
k194,215:23226047,39904307:232777
x194,215:23584857,39904307
x194,215:23943667,39904307
x194,215:24523742,39904307
x194,215:25480569,39904307
x194,215:27035413,39904307
k194,215:27352211,39904307:316798
x194,215:28019997,39904307
x194,215:29554908,39904307
x194,215:29694444,39904307
k194,216:29928507,39904307:234063
x194,216:30446788,39904307
x194,216:30745795,39904307
k194,216:30978572,39904307:232777
x194,216:32413812,39904307
k194,216:32646589,39904307:232777
x194,216:33284474,39904307
k194,216:33284474,39904307:0
)
(194,217:5873801,40795597:27410673,498346,0
x194,217:6192743,40795597
x194,216:7209370,40795597
x194,216:7568180,40795597
g194,216:7807386,40795597
x194,216:9123024,40795597
g194,216:9362230,40795597
x194,216:10522383,40795597
g194,216:10761589,40795597
x194,216:11339673,40795597
x194,216:11698483,40795597
x194,216:12256632,40795597
x194,216:13492534,40795597
g194,216:13731740,40795597
x194,216:14214140,40795597
g194,216:14453346,40795597
x194,216:15053356,40795597
x194,216:16010183,40795597
x194,216:16368993,40795597
x194,216:17266017,40795597
k194,217:33284474,40795597:16018457
g194,217:33284474,40795597
)
(194,223:5873801,41686887:27410673,538214,179404
h194,219:5873801,41686887:1114112,0,0
x194,219:9041104,41686887
k194,219:9221798,41686887:180694
x194,219:10218493,41686887
k194,219:10384559,41686887:166066
x194,219:13500226,41686887
k194,219:13666292,41686887:166066
x194,219:17134790,41686887
k194,219:17300856,41686887:166066
x194,219:20211205,41686887
k194,219:20377271,41686887:166066
x194,219:21417820,41686887
k194,219:21583886,41686887:166066
x194,219:22580581,41686887
k194,219:22746647,41686887:166066
x194,219:23105457,41686887
x194,219:23922747,41686887
k194,219:24088813,41686887:166066
x194,219:27282223,41686887
k194,219:27448288,41686887:166065
$194,219:27448288,41686887
x194,219:28365248,41686887
k194,219:28564583,41686887:199335
x194,219:29122733,41686887
k194,219:29322068,41686887:199335
x194,219:29695663,41686887
k194,219:29917589,41686887:199335
x194,219:30475739,41686887
k194,219:30675074,41686887:199335
(194,219:30675074,41686887:598017,498346,0
x194,219:31273091,41686887
)
x194,219:32141795,41686887
k194,219:32154985,41686887:13190
x194,219:32713135,41686887
k194,219:32726325,41686887:13190
x194,219:33085135,41686887
$194,219:33085135,41686887
x194,219:33284474,41686887
k194,219:33284474,41686887:0
)
(194,223:5873801,42578177:27410673,498346,139537
x194,223:7309041,42578177
x194,219:7687784,42578177
k194,219:7943939,42578177:256155
x194,219:8625678,42578177
x194,219:9482835,42578177
x194,219:10483516,42578177
k194,219:10739672,42578177:256156
x194,219:12174912,42578177
x194,219:12553655,42578177
k194,219:12809810,42578177:256155
x194,219:15686271,42578177
x194,219:15945411,42578177
k194,219:16201567,42578177:256156
x194,219:18280672,42578177
k194,219:18536827,42578177:256155
x194,219:19495647,42578177
k194,219:19751802,42578177:256155
x194,219:20389687,42578177
k194,219:20645843,42578177:256156
x194,219:21044521,42578177
x194,219:21383397,42578177
k194,219:21639552,42578177:256155
x194,219:25114029,42578177
k194,219:25483818,42578177:369789
x194,219:26978860,42578177
k194,219:27235016,42578177:256156
x194,219:28550654,42578177
k194,219:28806809,42578177:256155
$194,219:28806809,42578177
x194,219:29180404,42578177
$194,219:29202995,42578177
k194,219:29459150,42578177:256155
x194,219:30057167,42578177
x194,219:30998046,42578177
k194,219:31254202,42578177:256156
x194,219:32290765,42578177
k194,219:32546920,42578177:256155
x194,219:32945598,42578177
x194,219:33284474,42578177
k194,219:33284474,42578177:0
)
(194,223:5873801,43469467:27410673,538214,179404
(194,219:5873801,43469467:598017,498346,0
x194,219:6471818,43469467
)
x194,219:7340522,43469467
k194,219:7414461,43469467:73939
x194,219:7972611,43469467
k194,219:8046550,43469467:73939
x194,219:8405360,43469467
$194,219:8405360,43469467
x194,219:8604699,43469467
k194,219:8809693,43469467:204994
x194,219:10328655,43469467
k194,219:10525096,43469467:196441
x194,219:11282584,43469467
k194,219:11479025,43469467:196441
x194,219:13558130,43469467
k194,219:13754571,43469467:196441
x194,219:15149944,43469467
k194,219:15346385,43469467:196441
$194,219:15346385,43469467
(194,219:15346385,43469467:1448271,498346,107642
x194,219:15725130,43469467
(194,219:15725130,43577109:1069526,225735,0
x194,219:16761888,43577109
)
)
k194,219:16993991,43469467:199335
x194,219:17552141,43469467
k194,219:17751476,43469467:199335
(194,219:17751476,43469467:598017,498346,0
x194,219:18349493,43469467
)
x194,219:19218197,43469467
k194,219:19292136,43469467:73939
x194,219:19850286,43469467
k194,219:19924225,43469467:73939
x194,219:20283035,43469467
$194,219:20283035,43469467
k194,219:20479476,43469467:196441
x194,219:22480840,43469467
k194,219:22677281,43469467:196441
x194,219:23673976,43469467
k194,219:23870417,43469467:196441
x194,219:26746878,43469467
x194,219:27006018,43469467
k194,219:27202459,43469467:196441
x194,219:28358625,43469467
k194,219:28555066,43469467:196441
x194,219:29312554,43469467
k194,219:29508995,43469467:196441
x194,219:33284474,43469467
k194,223:33284474,43469467:0
)
(194,223:5873801,44360757:27410673,498346,139537
x194,223:8989468,44360757
k194,219:9328005,44360757:338537
x194,219:14263638,44360757
k194,219:14602175,44360757:338537
x194,219:15560995,44360757
k194,219:15899532,44360757:338537
x194,219:19290288,44360757
k194,219:19628825,44360757:338537
x194,219:21085993,44360757
k194,219:21424530,44360757:338537
x194,219:23063096,44360757
k194,219:23401633,44360757:338537
x194,219:25680077,44360757
k194,219:26297011,44360757:616934
x194,219:27034565,44360757
k194,220:26297011,44360757:-59803
x194,220:27293704,44360757
k194,220:27632241,44360757:338537
x194,220:28832261,44360757
k194,220:29170798,44360757:338537
x194,220:30171479,44360757
k194,220:30510016,44360757:338537
x194,220:30868826,44360757
k194,220:31207363,44360757:338537
x194,220:33284474,44360757
k194,220:33284474,44360757:0
)
(194,223:5873801,45252047:27410673,551690,171526
x194,223:9067211,45252047
k194,220:9344854,45252047:277643
$194,220:9344854,45252047
x194,220:9857751,45252047
(194,220:9909080,44991629:183865,291272,0
x194,220:10060177,44991629
)
$194,220:10092945,45252047
x194,220:10292284,45252047
k194,220:10579535,45252047:287251
x194,220:12014775,45252047
x194,220:12393518,45252047
k194,220:12671161,45252047:277643
x194,220:13153561,45252047
k194,220:13431203,45252047:277642
x194,220:14188691,45252047
k194,220:14466334,45252047:277643
x194,220:15064351,45252047
x194,220:18395304,45252047
k194,220:18672946,45252047:277642
x194,220:20468990,45252047
k194,220:20746633,45252047:277643
x194,220:21324716,45252047
k194,220:21602358,45252047:277642
$194,220:21602358,45252047
x194,220:22115255,45252047
(194,220:22115255,45368957:1048590,364089,54616
x194,220:22405316,45368957
x194,220:23131077,45368957
)
$194,220:23163845,45252047
k194,220:23441488,45252047:277643
x194,220:24597654,45252047
k194,220:24875296,45252047:277642
$194,220:24875296,45252047
x194,220:25388193,45252047
(194,220:25388193,45368957:1048590,364089,54616
x194,220:25678254,45368957
x194,220:26404015,45368957
)
$194,220:26436783,45252047
k194,220:26714426,45252047:277643
x194,220:27133038,45252047
k194,220:27410680,45252047:277642
$194,220:27410680,45252047
x194,220:27721234,45252047
$194,220:27721234,45252047
k194,220:27998877,45252047:277643
x194,220:29075307,45252047
x194,220:30574335,45252047
k194,220:30851977,45252047:277642
x194,220:31210787,45252047
k194,220:31488430,45252047:277643
x194,220:33284474,45252047
k194,220:33284474,45252047:0
)
]
(194,224:5873801,47378389:27410673,462465,0
(194,224:5873801,47378389:27410673,462465,0
k194,224:19220327,47378389:13346526
x194,224:19937947,47378389
k194,224:33284473,47378389:13346526
)
)
]
]
]
!51057
}47
!11
{48
[194,272:4736286,47378389:28548188,42642103,0
(194,272:4736286,4736286:0,0,0
[194,272:0,4736286:0,0,0
(194,272:0,0:0,0,0
(194,272:0,4736286:0,0,0
k194,272:0,4736286:4736286
)
g194,272:0,0
)
]
)
[194,272:4736286,4736286:0,0,0
(194,272:4736286,4155173:0,0,0
k194,272:4736286,4155173:-1071734
)
]
[194,272:4736286,47378389:28548188,42642103,0
[194,272:5873801,47378389:27410673,43157435,0
[194,272:5873801,5007386:27410673,786432,0
(194,272:5873801,5007386:27410673,0,0
h194,272:5873801,5007386:27410673,0,0
)
]
[194,272:5873801,45412309:27410673,38766523,0
(194,223:5873801,7366682:27410673,551690,179404
x194,223:6386698,7366682
(194,220:6386698,7483592:1048590,364089,54616
x194,220:6676759,7483592
x194,220:7402520,7483592
)
$194,220:7435288,7366682
x194,220:7634627,7366682
k194,220:8021804,7366682:387177
x194,220:8938763,7366682
k194,220:9612837,7366682:674074
$194,220:9612837,7366682
x194,220:9986432,7366682
k194,220:10405651,7366682:396628
x194,220:10963801,7366682
k194,220:11360429,7366682:396628
(194,220:11360429,7366682:598017,498346,0
x194,220:11958446,7366682
)
x194,220:12827150,7366682
k194,220:13065535,7366682:238385
x194,220:13623685,7366682
k194,220:13862070,7366682:238385
x194,220:14220880,7366682
$194,220:14220880,7366682
x194,220:14420219,7366682
k194,220:14807397,7366682:387178
x194,220:15963563,7366682
k194,220:16321146,7366682:357583
$194,220:16321146,7366682
x194,220:16834043,7366682
(194,220:16885372,7106264:183865,291272,0
x194,220:17036469,7106264
)
$194,220:17069237,7366682
k194,220:17426821,7366682:357584
x194,220:17909221,7366682
k194,220:18266805,7366682:357584
x194,220:19147883,7366682
k194,220:19505466,7366682:357583
x194,220:20143351,7366682
k194,220:20500935,7366682:357584
$194,220:20500935,7366682
x194,220:21013832,7366682
(194,220:21013832,7483592:1048590,364089,54616
x194,220:21303893,7483592
x194,220:22029654,7483592
)
$194,220:22062422,7366682
k194,220:22420006,7366682:357584
x194,220:25575541,7366682
k194,220:26249615,7366682:674074
x194,220:26787830,7366682
k194,221:27145295,7366682:357465
x194,221:28343322,7366682
k194,221:28700905,7366682:357583
x194,221:30793963,7366682
x194,221:31531517,7366682
k194,221:31889101,7366682:357584
x194,221:33284474,7366682
k194,221:33284474,7366682:0
)
(194,223:5873801,8257972:27410673,498346,139537
x194,223:7033954,8257972
k194,221:7306788,8257972:272834
x194,221:10775286,8257972
k194,221:11048119,8257972:272833
x194,221:13958468,8257972
k194,221:14231302,8257972:272834
x194,221:14713702,8257972
k194,221:14986535,8257972:272833
x194,221:15345345,8257972
k194,221:15618179,8257972:272834
x194,221:19393658,8257972
x194,221:22509325,8257972
k194,221:22782158,8257972:272833
x194,221:23980185,8257972
k194,221:24253019,8257972:272834
x194,221:24890904,8257972
k194,221:25163737,8257972:272833
x194,221:25721886,8257972
x194,221:26080696,8257972
x194,221:26660771,8257972
k194,221:26933605,8257972:272834
$194,221:26933605,8257972
x194,221:27307200,8257972
$194,221:27329791,8257972
x194,221:27529130,8257972
k194,221:27948953,8257972:419823
x194,221:28487168,8257972
k194,222:28760002,8257972:272834
x194,222:31164029,8257972
k194,222:31436862,8257972:272833
x194,222:32014945,8257972
k194,222:32287779,8257972:272834
x194,222:33284474,8257972
k194,222:33284474,8257972:0
)
(194,223:5873801,9149262:27410673,498346,139537
x194,223:7209372,9149262
x194,222:8664545,9149262
g194,222:8903751,9149262
x194,222:10703782,9149262
k194,223:33284474,9149262:22580692
g194,223:33284474,9149262
)
(194,227:7667853,10630376:25616621,538214,179404
(194,224:7667853,10630376:0,462465,0
g194,224:7667853,10630376
g194,224:6232611,10630376
g194,224:5873801,10630376
(194,224:5873801,10630376:1435242,462465,0
k194,224:7309043,10630376:1435242
(194,224:7309043,10630376:0,462465,0
k194,224:6750894,10630376:-558149
x194,224:7309043,10630376
)
)
g194,224:7667853,10630376
)
x194,224:8903754,10630376
k194,224:9189797,10630376:286043
x194,224:10345963,10630376
x194,224:10744641,10630376
x194,224:11960608,10630376
x194,224:12917435,10630376
k194,224:13203479,10630376:286044
x194,224:13960967,10630376
x194,224:14758323,10630376
x194,224:15436075,10630376
x194,224:16671977,10630376
k194,224:16958020,10630376:286043
x194,224:18034450,10630376
x194,224:18632467,10630376
x194,224:19868369,10630376
k194,224:20154413,10630376:286044
x194,224:20433488,10630376
$194,224:20433488,10630376
(194,224:20433488,10630376:1554844,479268,0
x194,224:21988332,10630376
)
(194,224:21988332,10747286:336786,364089,0
x194,224:22278393,10747286
)
x194,224:22883268,10630376
$194,224:22883268,10630376
x194,224:23361682,10630376
k194,224:23774297,10630376:412615
x194,224:24595573,10630376
k194,225:24881617,10630376:286044
x194,225:25439766,10630376
x194,225:27176009,10630376
k194,225:27462052,10630376:286043
x194,225:28343130,10630376
x194,225:30543831,10630376
k194,225:30841584,10630376:297753
x194,225:32001737,10630376
k194,225:32287780,10630376:286043
x194,225:33045268,10630376
x194,225:33284474,10630376
k194,227:33284474,10630376:0
)
(194,227:7667853,11521666:25616621,498346,139537
x194,227:8465209,11521666
x194,227:9142961,11521666
x194,227:10378863,11521666
k194,225:10614588,11521666:235725
x194,225:11691018,11521666
x194,225:12289035,11521666
x194,225:13524937,11521666
k194,225:13760661,11521666:235724
x194,225:14478281,11521666
x194,225:16043091,11521666
k194,225:16278816,11521666:235725
x194,225:17594454,11521666
k194,225:17830179,11521666:235725
x194,225:18188989,11521666
k194,226:18424714,11521666:235725
x194,226:19622741,11521666
k194,226:19858465,11521666:235724
x194,226:21951523,11521666
x194,226:22689077,11521666
k194,226:22924802,11521666:235725
x194,226:24320175,11521666
k194,226:24555900,11521666:235725
x194,226:25716053,11521666
k194,226:25951778,11521666:235725
x194,226:26709266,11521666
x194,226:27506622,11521666
x194,226:28184374,11521666
x194,226:29420276,11521666
k194,226:29656000,11521666:235724
x194,226:30732430,11521666
x194,226:31330447,11521666
x194,226:32566349,11521666
k194,226:32802074,11521666:235725
x194,226:33284474,11521666
k194,226:33284474,11521666:0
)
(194,227:7667853,12412956:25616621,498346,139537
x194,227:8026663,12412956
g194,226:8265869,12412956
x194,226:12041348,12412956
x194,226:13596192,12412956
x194,226:15768986,12412956
g194,226:16008192,12412956
x194,226:17206219,12412956
g194,226:17445425,12412956
x194,226:18083310,12412956
g194,226:18322516,12412956
x194,226:18880665,12412956
x194,226:19239475,12412956
x194,226:19819550,12412956
g194,226:20058756,12412956
$194,226:20058756,12412956
x194,226:20432351,12412956
$194,226:20454942,12412956
x194,226:20654281,12412956
k194,227:33284474,12412956:12630193
g194,227:33284474,12412956
)
(194,229:7667853,13894070:25616621,538214,179404
(194,227:7667853,13894070:0,462465,0
g194,227:7667853,13894070
g194,227:6232611,13894070
g194,227:5873801,13894070
(194,227:5873801,13894070:1435242,462465,0
k194,227:7309043,13894070:1435242
(194,227:7309043,13894070:0,462465,0
k194,227:6750894,13894070:-558149
x194,227:7309043,13894070
)
)
g194,227:7667853,13894070
)
x194,227:10567015,13894070
k194,227:10907374,13894070:340359
x194,227:12615695,13894070
k194,227:13004689,13894070:330090
x194,227:13283764,13894070
$194,227:13283764,13894070
(194,227:13283764,13894070:1086398,308974,0
x194,227:14360196,13894070
)
x194,227:14928312,13894070
$194,227:14928312,13894070
x194,227:15406726,13894070
k194,227:15907436,13894070:500710
x194,227:17306795,13894070
k194,228:17636885,13894070:330090
x194,228:20547234,13894070
k194,228:20877324,13894070:330090
x194,228:21196266,13894070
x194,228:22212893,13894070
x194,228:22854764,13894070
k194,228:23184855,13894070:330091
x194,228:24500493,13894070
k194,228:24830583,13894070:330090
x194,228:26427288,13894070
k194,228:26757378,13894070:330090
x194,228:27239778,13894070
k194,228:27569868,13894070:330090
x194,228:27928678,13894070
k194,228:28258769,13894070:330091
x194,228:30989714,13894070
k194,228:31319804,13894070:330090
x194,228:31957689,13894070
k194,228:32287779,13894070:330090
x194,228:33284474,13894070
k194,228:33284474,13894070:0
)
(194,229:7667853,14785360:25616621,538214,179404
x194,229:9222697,14785360
x194,228:9800779,14785360
k194,228:10002238,14785360:201459
x194,228:10919197,14785360
k194,228:11222411,14785360:303214
x194,228:12819116,14785360
k194,228:13011139,14785360:192023
x194,228:13493539,14785360
k194,228:13685561,14785360:192022
x194,228:14443049,14785360
k194,228:14635072,14785360:192023
x194,228:14993882,14785360
x194,228:17968018,14785360
k194,228:18160041,14785360:192023
$194,228:18160041,14785360
x194,228:18521093,14785360
$194,228:18521093,14785360
k194,228:18713116,14785360:192023
x194,228:19291199,14785360
k194,228:19483221,14785360:192022
$194,228:19483221,14785360
x194,228:19996118,14785360
(194,228:19996118,14902270:1048590,364089,54616
x194,228:20286179,14902270
x194,228:21011940,14902270
)
$194,228:21044708,14785360
k194,228:21236731,14785360:192023
x194,228:22632104,14785360
k194,228:22824127,14785360:192023
$194,228:22824127,14785360
x194,228:24500736,14785360
k194,228:24565839,14785360:65103
x194,228:25044253,14785360
k194,228:25109355,14785360:65102
x194,228:26262379,14785360
(194,228:26262379,14902270:1048590,364089,54616
x194,228:26552440,14902270
x194,228:27278201,14902270
)
x194,228:27590044,14785360
k194,228:27789379,14785360:199335
x194,228:28347529,14785360
k194,228:28546864,14785360:199335
x194,228:28905674,14785360
$194,228:28905674,14785360
k194,228:29097697,14785360:192023
x194,228:30134260,14785360
k194,228:30326283,14785360:192023
x194,228:33284474,14785360
k194,228:33284474,14785360:0
)
(194,229:7667853,15676650:25616621,551690,277109
x194,229:8858503,15676650
(194,228:8909832,15416232:183865,291272,0
x194,228:9060929,15416232
)
x194,228:9293036,15676650
k194,228:9412637,15676650:119601
(194,228:9412637,15676650:1194041,410069,0
(194,228:9412637,15676650:1194041,410069,0
(194,228:9412637,15676650:1194041,410069,0
x194,228:10606678,15676650
)
)
)
x194,228:10885753,15676650
$194,228:10885753,15676650
x194,228:11085092,15676650
k194,228:11466365,15676650:381273
x194,228:11944778,15676650
k194,228:12204762,15676650:259984
$194,228:12204762,15676650
x194,228:12578357,15676650
k194,228:12834911,15676650:233963
x194,228:13393061,15676650
k194,228:13627024,15676650:233963
(194,228:13627024,15676650:598017,498346,0
x194,228:14225041,15676650
)
x194,228:15093745,15676650
k194,228:15267065,15676650:173320
x194,228:15825215,15676650
k194,228:15998534,15676650:173319
x194,228:16357344,15676650
$194,228:16357344,15676650
x194,228:16556683,15676650
k194,228:16821861,15676650:265178
x194,228:18217234,15676650
k194,228:18477217,15676650:259983
$194,228:18477217,15676650
x194,228:18787771,15676650
$194,228:18787771,15676650
k194,228:19047754,15676650:259983
x194,228:20447113,15676650
k194,228:20707097,15676650:259984
x194,228:22102470,15676650
k194,228:22362453,15676650:259983
$194,228:22362453,15676650
x194,228:23553103,15676650
(194,228:23553103,15822687:1171533,393216,131072
(194,228:23553103,15822687:464220,364089,0
x194,228:24017323,15822687
)
x194,228:24691868,15822687
)
x194,228:24923975,15676650
k194,228:25043576,15676650:119601
(194,228:25043576,15676650:1329590,498346,0
(194,228:25043576,15676650:1329590,498346,0
(194,228:25043576,15676650:1329590,498346,0
x194,228:26373166,15676650
)
)
)
x194,228:26652241,15676650
$194,228:26652241,15676650
k194,228:26912224,15676650:259983
x194,228:28068390,15676650
k194,228:28328374,15676650:259984
x194,228:29006127,15676650
x194,228:29667931,15676650
k194,228:29927914,15676650:259983
x194,228:31524619,15676650
k194,228:31784603,15676650:259984
x194,228:32267003,15676650
k194,228:32526986,15676650:259983
x194,228:33284474,15676650
k194,228:33284474,15676650:0
)
(194,229:7667853,16567940:25616621,538214,179404
x194,229:9463897,16567940
k194,228:9658558,16567940:194661
$194,228:9658558,16567940
x194,228:10171455,16567940
(194,228:10171455,16684850:1048590,364089,54616
x194,228:10461516,16684850
x194,228:11187277,16684850
)
$194,228:11220045,16567940
k194,228:11414706,16567940:194661
x194,228:12012723,16567940
k194,228:12207383,16567940:194660
$194,228:12207383,16567940
x194,228:12517937,16567940
$194,228:12517937,16567940
x194,228:12717276,16567940
k194,228:13021369,16567940:304093
x194,228:13679187,16567940
k194,228:13873848,16567940:194661
x194,228:15034001,16567940
k194,228:15228662,16567940:194661
x194,228:16707756,16567940
k194,228:16911325,16567940:203569
x194,228:17389739,16567940
k194,228:17584400,16567940:194661
x194,228:18066800,16567940
k194,228:18261461,16567940:194661
x194,228:18943200,16567940
x194,228:20777118,16567940
x194,228:21036258,16567940
k194,228:21230919,16567940:194661
x194,228:21868804,16567940
k194,228:22063464,16567940:194660
x194,228:22382406,16567940
x194,228:23399033,16567940
x194,228:23757843,16567940
k194,228:23952504,16567940:194661
x194,228:25288076,16567940
k194,228:25482737,16567940:194661
x194,228:26798375,16567940
k194,228:26993036,16567940:194661
$194,228:26993036,16567940
x194,228:28669645,16567940
k194,228:28740023,16567940:70378
x194,228:29218437,16567940
k194,228:29288816,16567940:70379
x194,228:30441840,16567940
(194,228:30441840,16684850:1048590,364089,54616
x194,228:30731901,16684850
x194,228:31457662,16684850
)
x194,228:31769505,16567940
k194,228:31968840,16567940:199335
x194,228:32526990,16567940
k194,228:32726325,16567940:199335
x194,228:33085135,16567940
$194,228:33085135,16567940
x194,228:33284474,16567940
k194,229:33284474,16567940:0
k194,229:33284474,16567940:0
)
(194,231:7667853,18049054:25616621,538214,179404
(194,229:7667853,18049054:0,462465,0
g194,229:7667853,18049054
g194,229:6232611,18049054
g194,229:5873801,18049054
(194,229:5873801,18049054:1435242,462465,0
k194,229:7309043,18049054:1435242
(194,229:7309043,18049054:0,462465,0
k194,229:6750894,18049054:-558149
x194,229:7309043,18049054
)
)
g194,229:7667853,18049054
)
x194,229:10567015,18049054
k194,229:10832698,18049054:265683
x194,229:11135292,18049054
x194,229:13042550,18049054
x194,229:13372652,18049054
k194,229:13695726,18049054:248920
x194,229:13974801,18049054
$194,229:13974801,18049054
(194,229:13974801,18049054:1566803,308974,0
x194,229:15172828,18049054
x194,229:15531638,18049054
)
x194,229:16099754,18049054
$194,229:16099754,18049054
x194,229:16578168,18049054
k194,229:16916537,18049054:338369
x194,229:18315896,18049054
k194,230:18564816,18049054:248920
x194,230:21475165,18049054
k194,230:21724085,18049054:248920
x194,230:22043027,18049054
x194,230:23059654,18049054
x194,230:23701525,18049054
k194,230:23950445,18049054:248920
x194,230:25266083,18049054
k194,230:25515003,18049054:248920
x194,230:26511698,18049054
k194,230:26760618,18049054:248920
x194,230:29491563,18049054
k194,230:29740483,18049054:248920
x194,230:30222883,18049054
k194,230:30471803,18049054:248920
x194,230:32028640,18049054
x194,230:32387450,18049054
x194,230:33284474,18049054
k194,230:33284474,18049054:0
)
(194,231:7667853,18940344:25616621,498346,139537
x194,231:9067212,18940344
k194,230:9245225,18940344:178013
x194,230:10321655,18940344
k194,230:10499668,18940344:178013
x194,230:10898346,18940344
x194,230:11237222,18940344
k194,230:11415234,18940344:178012
x194,230:12890342,18940344
k194,230:13068355,18940344:178013
x194,230:13666372,18940344
k194,230:13844385,18940344:178013
x194,230:14825133,18940344
x194,230:15963357,18940344
k194,230:16141370,18940344:178013
x194,230:16659651,18940344
x194,230:16998526,18940344
x194,230:17839736,18940344
k194,230:18029987,18940344:190251
x194,230:19826031,18940344
k194,230:20004044,18940344:178013
x194,230:20402722,18940344
x194,230:20761532,18940344
k194,230:20939545,18940344:178013
x194,230:23411348,18940344
k194,230:23589361,18940344:178013
x194,230:24586056,18940344
k194,230:24764069,18940344:178013
x194,230:25122879,18940344
x194,230:28097015,18940344
k194,230:28275028,18940344:178013
$194,230:28275028,18940344
x194,230:28636080,18940344
$194,230:28636080,18940344
k194,230:28814092,18940344:178012
x194,230:29453970,18940344
k194,230:29631983,18940344:178013
x194,230:30030661,18940344
x194,230:30389471,18940344
k194,230:30567484,18940344:178013
x194,230:33284474,18940344
k194,230:33284474,18940344:0
)
(194,231:7667853,19831634:25616621,551690,179404
x194,231:9820713,19831634
x194,230:10362914,19831634
k194,230:10650351,19831634:287437
x194,230:11651032,19831634
x194,230:12029775,19831634
k194,230:12317211,19831634:287436
x194,230:13632849,19831634
k194,230:13920286,19831634:287437
$194,230:13920286,19831634
x194,230:14281338,19831634
k194,230:14561056,19831634:279718
x194,230:14760395,19831634
(194,230:14760395,19831634:-119601,0,0
)
x194,230:15198944,19831634
k194,230:15478662,19831634:279718
x194,230:16669312,19831634
(194,230:16720641,19571216:183865,291272,0
x194,230:16871738,19571216
)
x194,230:17103845,19831634
k194,230:17223446,19831634:119601
(194,230:17223446,19831634:1194041,410069,0
(194,230:17223446,19831634:1194041,410069,0
(194,230:17223446,19831634:1194041,410069,0
x194,230:18417487,19831634
)
)
)
x194,230:18696562,19831634
$194,230:18696562,19831634
x194,230:18895901,19831634
k194,230:19359534,19831634:463633
x194,230:20758893,19831634
k194,230:21046330,19831634:287437
x194,230:22605160,19831634
k194,230:22892596,19831634:287436
x194,230:23530481,19831634
k194,230:23817918,19831634:287437
x194,230:25097673,19831634
k194,230:25385109,19831634:287436
x194,230:30055621,19831634
k194,230:30519254,19831634:463633
x194,230:31755155,19831634
k194,230:32042592,19831634:287437
x194,230:33284474,19831634
k194,230:33284474,19831634:0
)
(194,231:7667853,20722924:25616621,538214,179404
x194,231:8947608,20722924
k194,230:9245908,20722924:298300
x194,230:9728308,20722924
k194,230:10026607,20722924:298299
x194,230:11366165,20722924
k194,230:11664465,20722924:298300
x194,230:12302350,20722924
k194,230:12600649,20722924:298299
x194,230:12919591,20722924
x194,230:13936218,20722924
x194,230:14494367,20722924
k194,230:14807440,20722924:313073
x194,230:15226052,20722924
k194,230:15524351,20722924:298299
$194,230:15524351,20722924
x194,230:16921885,20722924
k194,230:17120749,20722924:198864
x194,230:17479559,20722924
k194,230:17678422,20722924:198863
x194,230:18287900,20722924
x194,230:18618304,20722924
k194,230:18817167,20722924:198863
x194,230:19295581,20722924
k194,230:19494444,20722924:198863
x194,230:20647468,20722924
(194,230:20647468,20839834:1048590,364089,54616
x194,230:20937529,20839834
x194,230:21663290,20839834
)
k194,230:21894921,20722924:198863
x194,230:22253731,20722924
k194,230:22452594,20722924:198863
x194,230:22965491,20722924
(194,230:22965491,20839834:1048590,364089,54616
x194,230:23255552,20839834
x194,230:23981313,20839834
)
x194,230:24293156,20722924
k194,230:24590979,20722924:297823
x194,230:25149129,20722924
k194,230:25446951,20722924:297822
x194,230:25805761,20722924
$194,230:25805761,20722924
x194,230:26005100,20722924
k194,230:26318173,20722924:313073
$194,230:26318173,20722924
x194,230:26679225,20722924
$194,230:26679225,20722924
k194,230:26977524,20722924:298299
x194,230:27459924,20722924
k194,230:27758224,20722924:298300
x194,230:29315061,20722924
x194,230:29673871,20722924
x194,230:30371556,20722924
k194,230:30669856,20722924:298300
x194,230:31826022,20722924
k194,230:32124321,20722924:298299
x194,230:33284474,20722924
k194,230:33284474,20722924:0
)
(194,231:7667853,21614214:25616621,498346,139537
x194,231:10578202,21614214
k194,230:10849890,21614214:271688
x194,230:11926320,21614214
k194,230:12198008,21614214:271688
x194,230:12596686,21614214
x194,230:12935562,21614214
k194,230:13207250,21614214:271688
x194,230:14088328,21614214
k194,230:14360016,21614214:271688
x194,230:14997901,21614214
k194,230:15269589,21614214:271688
$194,230:15269589,21614214
(194,230:15269589,21614214:1194041,410069,0
(194,230:15269589,21614214:1194041,410069,0
(194,230:15269589,21614214:1194041,410069,0
x194,230:16463630,21614214
)
)
)
$194,230:16463630,21614214
x194,230:16662969,21614214
k194,230:17079356,21614214:416387
x194,230:20434231,21614214
k194,230:20714039,21614214:279808
x194,230:21232320,21614214
x194,230:21531327,21614214
k194,230:21803015,21614214:271688
x194,230:23238255,21614214
k194,230:23509943,21614214:271688
x194,230:24147828,21614214
k194,230:24419516,21614214:271688
x194,230:24738458,21614214
x194,230:25755085,21614214
x194,230:26113895,21614214
k194,230:26385583,21614214:271688
x194,230:27701221,21614214
k194,230:27972909,21614214:271688
x194,230:28969604,21614214
k194,230:29241292,21614214:271688
x194,230:31972237,21614214
k194,230:32243925,21614214:271688
x194,230:33284474,21614214
k194,230:33284474,21614214:0
)
(194,231:7667853,22505504:25616621,551690,179404
x194,231:8066531,22505504
x194,230:9123027,22505504
k194,230:9321528,22505504:198501
x194,230:10878365,22505504
x194,230:11237175,22505504
x194,230:11934860,22505504
k194,230:12133361,22505504:198501
x194,230:12532039,22505504
x194,230:12890849,22505504
k194,230:13089351,22505504:198502
x194,230:13846839,22505504
k194,230:14045340,22505504:198501
x194,230:17194896,22505504
k194,230:17393397,22505504:198501
x194,230:20303746,22505504
k194,230:20502247,22505504:198501
x194,230:21817885,22505504
k194,230:22016386,22505504:198501
x194,230:22335328,22505504
x194,230:23351955,22505504
x194,230:23993826,22505504
k194,230:24192327,22505504:198501
x194,230:26705991,22505504
k194,230:26904493,22505504:198502
$194,230:26904493,22505504
x194,230:27265545,22505504
$194,230:27265545,22505504
k194,230:27464046,22505504:198501
x194,230:28867392,22505504
x194,230:29868073,22505504
k194,230:30066574,22505504:198501
$194,230:30066574,22505504
x194,230:31257224,22505504
(194,230:31308553,22245086:183865,291272,0
x194,230:31459650,22245086
)
x194,230:31691757,22505504
k194,230:31811358,22505504:119601
(194,230:31811358,22505504:1194041,410069,0
(194,230:31811358,22505504:1194041,410069,0
(194,230:31811358,22505504:1194041,410069,0
x194,230:33005399,22505504
)
)
)
x194,230:33284474,22505504
$194,230:33284474,22505504
k194,231:33284474,22505504:0
)
(194,231:7667853,23396794:25616621,498346,139537
x194,231:9125021,23396794
k194,230:9428555,23396794:303534
x194,230:10425250,23396794
k194,230:10728785,23396794:303535
x194,230:15580696,23396794
k194,230:16092622,23396794:511926
x194,230:17328523,23396794
k194,230:17632057,23396794:303534
x194,230:18752342,23396794
k194,230:19055877,23396794:303535
x194,230:20335632,23396794
k194,230:20639166,23396794:303534
x194,230:21121566,23396794
k194,230:21425100,23396794:303534
x194,230:22421795,23396794
k194,230:22725330,23396794:303535
x194,230:23407069,23396794
x194,230:24822375,23396794
k194,230:25125909,23396794:303534
x194,230:26405664,23396794
k194,230:26709198,23396794:303534
x194,230:28545109,23396794
k194,230:28848644,23396794:303535
x194,230:29845339,23396794
k194,230:30148873,23396794:303534
x194,230:33025334,23396794
x194,230:33284474,23396794
k194,230:33284474,23396794:0
)
(194,231:7667853,24288084:25616621,538214,277109
x194,231:9067212,24288084
k194,230:9312425,24288084:245213
x194,230:10707798,24288084
k194,230:10953010,24288084:245212
$194,230:10953010,24288084
x194,230:12143660,24288084
(194,230:12143660,24434121:1171533,393216,131072
(194,230:12143660,24434121:464220,364089,0
x194,230:12607880,24434121
)
x194,230:13282425,24434121
)
x194,230:13514532,24288084
k194,230:13634133,24288084:119601
(194,230:13634133,24288084:1194041,410069,0
(194,230:13634133,24288084:1194041,410069,0
(194,230:13634133,24288084:1194041,410069,0
x194,230:14828174,24288084
)
)
)
x194,230:15107249,24288084
$194,230:15107249,24288084
k194,230:15352462,24288084:245213
x194,230:16508628,24288084
k194,230:16753841,24288084:245213
$194,230:16753841,24288084
x194,230:17127436,24288084
k194,230:17359373,24288084:209346
x194,230:17917523,24288084
k194,230:18126869,24288084:209346
(194,230:18126869,24288084:598017,498346,0
x194,230:18724886,24288084
)
x194,230:19593590,24288084
k194,230:19757062,24288084:163472
x194,230:20315212,24288084
k194,230:20478684,24288084:163472
x194,230:20837494,24288084
$194,230:20837494,24288084
x194,230:21036833,24288084
k194,230:21373794,24288084:336961
x194,230:23008373,24288084
k194,230:23253586,24288084:245213
x194,230:24850291,24288084
k194,230:25095504,24288084:245213
x194,230:25577904,24288084
k194,230:25823116,24288084:245212
x194,230:27158688,24288084
k194,230:27403901,24288084:245213
x194,230:28480331,24288084
k194,230:28725544,24288084:245213
x194,230:29243825,24288084
x194,230:29582700,24288084
x194,230:29941510,24288084
k194,230:30186722,24288084:245212
x194,230:30824607,24288084
k194,230:31069820,24288084:245213
x194,230:32626657,24288084
x194,230:32985467,24288084
x194,230:33284474,24288084
k194,230:33284474,24288084:0
)
(194,231:7667853,25179374:25616621,538214,179404
x194,231:8026663,25179374
k194,230:8262481,25179374:235818
x194,230:11192765,25179374
k194,230:11429261,25179374:236496
x194,230:11827939,25179374
x194,230:12186749,25179374
k194,230:12422568,25179374:235819
x194,230:13979405,25179374
x194,230:15295042,25179374
k194,230:15530860,25179374:235818
x194,230:16527555,25179374
k194,230:16763374,25179374:235819
x194,230:17122184,25179374
x194,230:20096320,25179374
k194,230:20332138,25179374:235818
$194,230:20332138,25179374
x194,230:20693190,25179374
$194,230:20693190,25179374
x194,230:20892529,25179374
k194,230:21210341,25179374:317812
x194,230:21967829,25179374
k194,230:22203648,25179374:235819
x194,230:23200343,25179374
k194,230:23436161,25179374:235818
x194,230:26346510,25179374
k194,230:26582329,25179374:235819
x194,230:27064729,25179374
k194,230:27300547,25179374:235818
x194,230:28181625,25179374
k194,230:28417444,25179374:235819
x194,230:29055329,25179374
k194,230:29291147,25179374:235818
$194,230:29291147,25179374
(194,230:29291147,25179374:1194041,410069,0
(194,230:29291147,25179374:1194041,410069,0
(194,230:29291147,25179374:1194041,410069,0
x194,230:30485188,25179374
)
)
)
$194,230:30485188,25179374
k194,230:30721006,25179374:235818
x194,230:31139618,25179374
k194,230:31375437,25179374:235819
$194,230:31375437,25179374
x194,230:32772971,25179374
k194,230:32925664,25179374:152693
x194,230:33284474,25179374
k194,231:33284474,25179374:0
)
(194,231:7667853,26070664:25616621,538214,179404
x194,231:8277331,26070664
x194,230:8607735,26070664
g194,230:8767203,26070664
x194,230:9245617,26070664
g194,230:9405085,26070664
x194,230:10558109,26070664
(194,230:10558109,26187574:1048590,364089,54616
x194,230:10848170,26187574
x194,230:11573931,26187574
)
g194,230:11766167,26070664
x194,230:12124977,26070664
g194,230:12284445,26070664
x194,230:12797342,26070664
(194,230:12797342,26187574:1048590,364089,54616
x194,230:13087403,26187574
x194,230:13813164,26187574
)
x194,230:14125007,26070664
g194,230:14324342,26070664
x194,230:14882492,26070664
g194,230:15081827,26070664
x194,230:15440637,26070664
$194,230:15440637,26070664
g194,230:15679843,26070664
x194,230:16836009,26070664
g194,230:17075215,26070664
x194,230:17713100,26070664
g194,230:17952306,26070664
$194,230:17952306,26070664
(194,230:17952306,26070664:1329590,498346,0
(194,230:17952306,26070664:1329590,498346,0
(194,230:17952306,26070664:1329590,498346,0
x194,230:19281896,26070664
)
)
)
$194,230:19281896,26070664
g194,230:19521102,26070664
x194,230:22676637,26070664
k194,231:33284474,26070664:10607837
g194,231:33284474,26070664
)
(194,243:5873801,27551778:27410673,538214,179404
(194,239:5873801,27551778:0,0,0
(194,239:5873801,26660488:0,0,0
)
)
x194,239:6884940,27551778
x194,239:9452405,27551778
k194,238:5873801,27551778:0
k194,238:9706786,27551778:254381
x194,238:10761280,27551778
k194,238:11015660,27551778:254380
x194,238:11294735,27551778
x194,238:15372879,27551778
k194,238:15627260,27551778:254381
x194,238:19226895,27551778
k194,238:19481276,27551778:254381
x194,238:23447092,27551778
k194,238:23701473,27551778:254381
x194,238:27048347,27551778
k194,238:27302727,27551778:254380
x194,238:28024826,27551778
k194,238:28279207,27551778:254381
x194,238:28909611,27551778
x194,238:29322239,27551778
x194,238:30017429,27551778
x194,238:30525742,27551778
k194,238:30838624,27551778:312882
x194,238:32677510,27551778
k194,239:32917693,27551778:240183
x194,239:33284474,27551778
k194,239:33284474,27551778:0
)
(194,243:5873801,28708886:27410673,912168,179404
x194,243:7075007,28708886
k194,239:7360760,28708886:285753
$194,239:7360760,28708886
x194,239:7731780,28708886
k194,239:7983664,28708886:251884
x194,239:8541814,28708886
k194,239:8793698,28708886:251884
x194,239:9072773,28708886
(194,239:9072773,28708886:677752,308974,0
x194,239:9750525,28708886
)
x194,239:9949864,28708886
k194,239:10069465,28708886:119601
x194,239:10440485,28708886
(194,239:10440485,28448468:183865,291272,0
x194,239:10591582,28448468
)
x194,239:10903425,28708886
$194,239:10903425,28708886
k194,239:11189178,28708886:285753
x194,239:12491249,28708886
k194,239:12777003,28708886:285754
$194,239:12777003,28708886
x194,239:13148023,28708886
(194,239:13148023,28448468:183865,291272,0
x194,239:13299120,28448468
)
k194,239:13583772,28708886:251884
x194,239:14141922,28708886
k194,239:14393805,28708886:251883
x194,239:14882185,28708886
k194,239:15134069,28708886:251884
(194,239:15134069,28708886:1235908,912168,0
[194,239:15134069,28708886:1235908,912168,0
(194,239:15134069,28232569:1235908,364089,0
k194,239:15665779,28232569:531710
x194,239:15832048,28232569
k194,239:16369977,28232569:531710
)
(194,239:15134069,28708886:1235908,332794,0
x194,239:15851690,28708886
(194,239:15851690,28708886:-119601,0,0
)
(194,239:15732089,28708886:558150,0,0
h194,239:15732089,28708886:0,0,0
(194,239:15732089,28708886:558150,0,0
$194,239:15732089,28708886
(194,239:15732089,28708886:558150,418611,59802
x194,239:16290239,28708886
)
$194,239:16290239,28708886
)
)
(194,239:16290239,28708886:-119601,0,0
)
x194,239:16369977,28708886
)
]
)
k194,239:16621861,28708886:251884
x194,239:17231339,28708886
k194,239:17534552,28708886:251884
(194,239:17534552,28708886:1235908,773814,0
[194,239:17534552,28708886:1235908,773814,0
(194,239:17534552,28232569:1235908,225735,0
k194,239:18019081,28232569:484529
x194,239:18270457,28232569
k194,239:18770460,28232569:484529
)
(194,239:17534552,28708886:1235908,332794,0
x194,239:17733891,28708886
(194,239:17733891,28708886:-119601,0,0
)
(194,239:17614290,28708886:558150,0,0
h194,239:17614290,28708886:0,0,0
(194,239:17614290,28708886:558150,0,0
$194,239:17614290,28708886
(194,239:17614290,28708886:558150,418611,59802
x194,239:18172440,28708886
)
$194,239:18172440,28708886
)
)
(194,239:18172440,28708886:-119601,0,0
)
x194,239:18770460,28708886
)
]
)
k194,239:19022344,28708886:251884
x194,239:19567224,28708886
$194,239:19572768,28708886
k194,239:19858521,28708886:285753
x194,239:20995542,28708886
k194,239:21281296,28708886:285754
x194,239:21648077,28708886
k194,239:21933830,28708886:285753
x194,239:22263932,28708886
x194,239:23831919,28708886
x194,239:25023955,28708886
k194,239:25309708,28708886:285753
$194,239:25309708,28708886
x194,239:25620262,28708886
$194,239:25620262,28708886
k194,239:25906016,28708886:285754
x194,239:26529543,28708886
k194,239:26815296,28708886:285753
x194,239:29104087,28708886
k194,239:29389840,28708886:285753
x194,239:29839943,28708886
x194,239:30371773,28708886
k194,239:30657526,28708886:285753
$194,239:30657526,28708886
x194,239:31016336,28708886
k194,239:31268220,28708886:251884
x194,239:31826370,28708886
k194,239:32078254,28708886:251884
x194,239:32451849,28708886
k194,239:32726324,28708886:251884
x194,239:33284474,28708886
k194,243:33284474,28708886:0
)
(194,243:5873801,29600176:27410673,551690,179404
(194,239:5873801,29600176:598017,498346,0
x194,239:6471818,29600176
)
x194,239:7340522,29600176
k194,239:7444623,29600176:104101
x194,239:8002773,29600176
k194,239:8106874,29600176:104101
x194,239:8465684,29600176
$194,239:8465684,29600176
k194,239:8696961,29600176:231277
x194,239:9027063,29600176
x194,239:9320486,29600176
k194,239:9551763,29600176:231277
x194,239:9918544,29600176
x194,239:10615427,29600176
k194,239:10846704,29600176:231277
x194,239:11983725,29600176
k194,239:12215002,29600176:231277
$194,239:12215002,29600176
x194,239:12727899,29600176
(194,239:12779228,29339758:183865,291272,0
x194,239:12930325,29339758
)
k194,239:13162428,29600176:199335
x194,239:13720578,29600176
k194,239:13919913,29600176:199335
x194,239:14432810,29600176
(194,239:14432810,29717086:1048590,364089,54616
x194,239:14722871,29717086
x194,239:15448632,29717086
)
$194,239:15481400,29600176
k194,239:15712677,29600176:231277
x194,239:16152813,29600176
k194,239:16384090,29600176:231277
$194,239:16384090,29600176
x194,239:16757685,29600176
k194,239:16979611,29600176:199335
x194,239:17537761,29600176
k194,239:17737096,29600176:199335
(194,239:17737096,29600176:598017,498346,0
x194,239:18335113,29600176
)
x194,239:19203817,29600176
k194,239:19307918,29600176:104101
x194,239:19866068,29600176
k194,239:19970169,29600176:104101
x194,239:20328979,29600176
$194,239:20328979,29600176
k194,239:20560256,29600176:231277
x194,239:21697277,29600176
k194,240:21928554,29600176:231277
$194,240:21928554,29600176
x194,240:22441451,29600176
(194,240:22492780,29339758:183865,291272,0
x194,240:22643877,29339758
)
k194,240:22875980,29600176:199335
x194,240:23354394,29600176
k194,240:23553729,29600176:199335
(194,240:23553729,29600176:822273,490372,0
x194,240:24376002,29600176
)
x194,240:25167974,29600176
(194,240:25167974,29717086:1048590,364089,54616
x194,240:25458035,29717086
x194,240:26183796,29717086
)
x194,240:26415903,29600176
k194,240:26535504,29600176:119601
x194,240:27048401,29600176
(194,240:27048401,29717086:1048590,364089,54616
x194,240:27338462,29717086
x194,240:28064223,29717086
)
x194,240:28376066,29600176
$194,240:28376066,29600176
k194,240:28607343,29600176:231277
x194,240:31752486,29600176
k194,240:32074098,29600176:321612
x194,240:33284474,29600176
k194,242:32074098,29600176:0
k194,243:33284474,29600176:0
)
(194,243:5873801,30491466:27410673,551690,139537
x194,243:8989468,30491466
g194,242:9228674,30491466
x194,242:12697172,30491466
g194,242:12936378,30491466
x194,242:15846727,30491466
g194,242:16085933,30491466
x194,242:16664016,30491466
g194,242:16903222,30491466
$194,242:16903222,30491466
x194,242:17213776,30491466
$194,242:17213776,30491466
g194,242:17452982,30491466
x194,242:18312133,30491466
g194,242:18551339,30491466
$194,242:18551339,30491466
x194,242:18922359,30491466
$194,242:18922359,30491466
g194,242:19161565,30491466
x194,242:19799450,30491466
g194,242:20038656,30491466
x194,242:20596805,30491466
x194,242:20955615,30491466
x194,242:21535690,30491466
g194,242:21774896,30491466
$194,242:21774896,30491466
x194,242:22148491,30491466
$194,242:22171082,30491466
g194,242:22410288,30491466
x194,242:23805661,30491466
g194,242:24044867,30491466
$194,242:24044867,30491466
x194,242:24557764,30491466
(194,242:24609093,30231048:183865,291272,0
x194,242:24760190,30231048
)
$194,242:24792958,30491466
g194,242:25049704,30491466
x194,242:25563197,30491466
g194,242:25819943,30491466
x194,242:26516826,30491466
x194,242:27653846,30491466
x194,242:27983948,30491466
g194,242:28240694,30491466
x194,242:28900900,30491466
k194,243:33284474,30491466:4383574
g194,243:33284474,30491466
)
(194,246:7832958,32170938:25451516,753503,1126368
(194,246:7832958,32170938:22017250,753503,1126368
h194,246:7832958,32170938:0,0,0
(194,243:7832958,32170938:0,0,0
$194,243:7832958,32170938
(194,243:7832958,31279648:0,0,0
)
$194,243:7832958,32170938
)
h194,246:7832958,32170938:0,0,0
(194,246:7832958,32170938:1198027,479268,0
x194,244:9030985,32170938
)
(194,246:9030985,32287848:336786,364089,0
x194,246:9321046,32287848
)
x194,246:10159743,32170938
(194,246:10211072,31874639:183865,291272,0
x194,246:10362169,31874639
)
x194,246:10594276,32170938
g194,246:10713877,32170938
x194,246:11363972,32170938
g194,246:11563307,32170938
x194,246:12320796,32170938
g194,246:12520131,32170938
(194,246:12520131,32170938:677752,308974,0
x194,244:13197883,32170938
)
g194,246:13317484,32170938
x194,246:13795898,32170938
g194,246:13915499,32170938
(194,246:13915499,32170938:1554844,479268,0
x194,244:15470343,32170938
)
(194,246:15470343,32287848:336786,364089,0
x194,246:15760404,32287848
)
x194,246:16457224,32170938
(194,246:16457224,31874639:183865,291272,0
x194,246:16608321,31874639
)
x194,246:16920164,32170938
g194,246:17079632,32170938
x194,246:17558046,32170938
g194,246:17717514,32170938
(194,244:17717514,32170938:328910,609979,251172
$194,244:17717514,32170938
(194,244:17717514,32170938:328910,609979,251172
(194,244:17717514,31589663:328910,28704,832447
x194,244:18046424,31589663
)
v194,244:18046424,32170938:0,609974,251165
h194,244:18046424,32170938:0,0,0
)
$194,244:18046424,32170938
)
g194,246:18166025,32170938
[194,246:18166025,32170938:3507913,753503,1126368
(194,246:18166025,32170938:3507913,753503,394696
k194,246:19521304,32170938:1355279
(194,246:19521304,31489197:797356,71762,1076437
x194,246:20318660,31489197
)
k194,246:21673938,32170938:1355278
)
(194,246:18166025,33078453:3507913,393216,147091
x194,246:18519195,33078453
x194,246:18967941,33078453
(194,246:18967941,33078453:433272,364089,0
x194,245:19401213,33078453
)
x194,246:20548455,33078453
(194,246:20548455,33170932:908847,273067,54612
x194,246:20808322,33170932
x194,246:21424534,33170932
)
x194,246:21673938,33078453
)
]
g194,246:21793539,32170938
(194,246:21793539,32170938:1086398,308974,0
x194,245:22869971,32170938
k194,245:21793539,32170938:0
k194,246:21793539,32170938:9966
)
h194,246:22879937,32170938:32768,0,0
x194,246:23652501,32170938
x194,246:23871774,32170938
g194,246:23991375,32170938
x194,246:24504272,32170938
(194,246:24555601,31874639:183865,291272,0
x194,246:24706698,31874639
)
x194,246:25018541,32170938
g194,246:25178009,32170938
x194,246:25656423,32170938
g194,246:25815891,32170938
(194,246:25815891,32170938:1566803,308974,0
x194,245:27013918,32170938
k194,245:25815891,32170938:0
k194,246:25815891,32170938:-19935
x194,246:27372728,32170938
)
h194,246:27382694,32170938:32768,0,0
x194,246:28155258,32170938
x194,246:28374531,32170938
g194,246:28494132,32170938
x194,246:29007029,32170938
(194,246:29058358,31874639:183865,291272,0
x194,246:29209455,31874639
)
x194,246:29521298,32170938
(194,245:29521298,32170938:328910,609979,251172
$194,245:29521298,32170938
(194,245:29521298,32170938:328910,609979,251172
(194,245:29521298,31589663:328910,28704,832447
x194,245:29850208,31589663
)
v194,245:29850208,32170938:0,609974,251165
h194,245:29850208,32170938:0,0,0
)
$194,245:29850208,32170938
)
)
(194,246:31809365,32170938:1475109,538214,179404
(194,246:31809365,32170938:1475109,538214,179404
x194,246:33005399,32170938
x194,246:33284474,32170938
)
)
)
(194,248:5873801,34582084:27410673,498346,0
x194,248:7175872,34582084
k194,248:33284474,34582084:26108602
g194,248:33284474,34582084
)
(194,250:7667853,36063198:25616621,618681,273103
(194,249:7667853,36063198:0,462465,0
g194,249:7667853,36063198
g194,249:7667853,36063198
g194,249:7309043,36063198
(194,249:7309043,36063198:0,462465,0
g194,249:7309043,36063198
(194,249:7309043,36063198:0,462465,0
k194,249:6722194,36063198:-586849
x194,249:7309043,36063198
)
)
g194,249:7667853,36063198
)
x194,249:10567015,36063198
k194,249:10833171,36063198:266156
x194,249:12761560,36063198
k194,249:13110483,36063198:348923
x194,249:13560586,36063198
x194,249:14092416,36063198
k194,249:14358572,36063198:266156
$194,249:14358572,36063198
x194,249:14737898,36063198
[194,249:14737898,36281685:1048590,704640,54616
(194,249:14737898,35802780:299618,225735,0
x194,249:14989274,35802780
)
(194,249:14737898,36281685:1048590,364089,54616
x194,249:15027959,36281685
x194,249:15753720,36281685
)
]
k194,249:16002871,36063198:216383
x194,249:16202210,36063198
k194,249:16418592,36063198:216382
x194,249:16931489,36063198
(194,249:16931489,36180108:1048590,364089,54616
x194,249:17221550,36180108
x194,249:17947311,36180108
)
k194,249:18099680,36063198:119601
(194,249:18099680,36063198:797359,332794,0
x194,249:18299019,36063198
(194,249:18299019,36063198:-119601,0,0
)
x194,249:18897039,36063198
)
k194,249:19016640,36063198:119601
x194,249:19529537,36063198
(194,249:19580866,35802780:183865,291272,0
x194,249:19731963,35802780
)
$194,249:19764731,36063198
k194,249:20030888,36063198:266157
x194,249:20360990,36063198
x194,249:20654413,36063198
k194,249:20920569,36063198:266156
x194,249:21855859,36063198
k194,249:22122015,36063198:266156
x194,249:22424609,36063198
x194,249:24671137,36063198
x194,249:25001239,36063198
k194,249:25267396,36063198:266157
x194,249:28357526,36063198
k194,249:28623682,36063198:266156
x194,249:29210531,36063198
k194,249:29476687,36063198:266156
$194,249:29476687,36063198
x194,249:29856013,36063198
(194,249:29856013,36180108:1048590,364089,54616
x194,249:30146074,36180108
x194,249:30871835,36180108
)
$194,249:30904603,36063198
k194,249:31170760,36063198:266157
x194,249:32307781,36063198
k194,249:32573937,36063198:266156
$194,249:32573937,36063198
x194,249:32821166,36063198
[194,249:32821166,36275859:463308,831342,0
(194,249:32821166,35802780:463308,358263,0
x194,249:33174336,35802780
)
(194,249:32821166,36275859:411608,358263,0
x194,249:33200006,36275859
)
]
$194,249:33284474,36063198
k194,250:33284474,36063198:0
)
(194,250:7667853,37109224:25616621,707387,225900
x194,250:8804874,37109224
g194,249:9061620,37109224
$194,249:9061620,37109224
x194,249:9308849,37109224
[194,249:9308849,37335124:470918,933287,0
(194,249:9308849,36760100:470918,358263,101945
x194,249:9746999,36760100
)
(194,249:9308849,37335124:463308,358263,0
x194,249:9662019,37335124
)
]
$194,249:9779767,37109224
g194,249:10036513,37109224
x194,249:10366615,37109224
x194,249:10660038,37109224
g194,249:10916784,37109224
x194,249:13163315,37109224
g194,249:13420061,37109224
x194,249:16803616,37109224
g194,249:17060362,37109224
x194,249:17647211,37109224
g194,249:17903957,37109224
$194,249:17903957,37109224
x194,249:18364678,37109224
$194,249:18464348,37109224
g194,249:18721094,37109224
x194,249:19858115,37109224
g194,249:20114861,37109224
$194,249:20114861,37109224
x194,249:20682178,37109224
$194,249:20682178,37109224
x194,249:20902246,37109224
g194,249:21158992,37109224
x194,249:21461586,37109224
x194,249:22415215,37109224
x194,249:22708638,37109224
x194,249:24872639,37109224
k194,250:33284474,37109224:8411835
g194,250:33284474,37109224
)
(194,257:7667853,39592686:25616621,1471130,1112323
(194,257:7667853,39592686:1086398,308974,0
x194,250:8744285,39592686
k194,250:7667853,39592686:0
k194,257:7667853,39592686:9966
)
x194,257:9494047,39592686
x194,257:9713320,39592686
g194,257:9832921,39592686
x194,257:10345818,39592686
(194,257:10397147,39296387:183865,291272,0
x194,257:10548244,39296387
)
x194,257:10860087,39592686
g194,257:11059422,39592686
x194,257:11816911,39592686
g194,257:12016246,39592686
(194,257:12016246,39592686:24604909,1471130,1112323
[194,257:12016246,38121556:637885,0,2583453
(194,257:12016246,38121556:637885,0,645863
x194,257:12654131,38121556
)
(194,257:12016246,38767419:637885,0,1291727
x194,257:12654131,38767419
)
(194,257:12016246,40059146:637885,0,645863
x194,257:12654131,40059146
)
]
[194,256:12654131,39592686:23888381,1381964,1023156
(194,253:12654131,38959400:23888381,748678,320865
g194,252:12654131,38959400
(194,252:12654131,38959400:17787776,748678,320865
r194,272:12654131,38959400:0,1069543,320865
$194,252:12654131,38959400
$194,252:12654131,38959400
g194,252:12654132,38959400
$194,252:12654132,38959400
x194,252:13579114,38959400
[194,252:13579114,39172061:463308,831342,0
(194,252:13579114,38698982:463308,358263,0
x194,252:13932284,38698982
)
(194,252:13579114,39172061:411608,358263,0
x194,252:13957954,39172061
)
]
g194,252:14241757,38959400
x194,252:14441096,38959400
g194,252:14640431,38959400
x194,252:15128811,38959400
g194,252:15248412,38959400
(194,252:15248412,38959400:797359,332794,0
x194,252:15447751,38959400
(194,252:15447751,38959400:-119601,0,0
)
x194,252:16045771,38959400
)
g194,252:16165372,38959400
x194,252:16626093,38959400
x194,252:16845366,38959400
g194,252:16964967,38959400
(194,252:16964967,38959400:1194041,410069,0
(194,252:16964967,38959400:1194041,410069,0
(194,252:16964967,38959400:1194041,410069,0
x194,252:18159008,38959400
)
)
)
x194,252:18438083,38959400
$194,252:18438083,38959400
k194,252:29708345,38959400:11270262
$194,252:29708345,38959400
g194,252:30441907,38959400
$194,252:30441907,38959400
)
g194,252:30441907,38959400
(194,253:30441907,38959400:6100605,748678,320865
g194,252:30441908,38959400
$194,253:30441908,38959400
(194,253:30441908,38959400:696882,498346,139537
(194,252:30441908,38959400:696882,498346,139537
x194,252:30882044,38959400
g194,252:31138790,38959400
)
)
g194,253:31258391,38959400
(194,253:31258391,38959400:1080417,498346,0
x194,252:32338808,38959400
)
(194,253:32338808,39076310:1048590,364089,54616
x194,253:32628869,39076310
x194,253:33354630,39076310
)
x194,253:34256102,38959400
g194,253:34455437,38959400
x194,253:35013587,38959400
g194,253:35212922,38959400
(194,253:35212922,38959400:1329590,498346,0
(194,253:35212922,38959400:1329590,498346,0
(194,253:35212922,38959400:1329590,498346,0
x194,253:36542512,38959400
)
)
)
$194,253:36542512,38959400
g194,253:36542512,38959400
$194,253:36542512,38959400
$194,253:36542512,38959400
)
g194,253:36542512,38959400
)
(194,256:12654131,40028943:23888381,748678,586899
g194,254:12654131,40028943
(194,255:12654131,40028943:17787776,748678,586899
r194,272:12654131,40028943:0,1069543,320865
$194,254:12654131,40028943
$194,254:12654131,40028943
g194,254:12654132,40028943
$194,255:12654132,40028943
x194,255:13579114,40028943
[194,255:13579114,40241604:463308,831342,0
(194,255:13579114,39768525:463308,358263,0
x194,255:13932284,39768525
)
(194,255:13579114,40241604:411608,358263,0
x194,255:13957954,40241604
)
]
g194,255:14241757,40028943
x194,255:14441096,40028943
g194,255:14640431,40028943
x194,255:15128811,40028943
g194,255:15248412,40028943
(194,255:15248412,40028943:797359,332794,0
x194,254:15447751,40028943
(194,255:15447751,40028943:-119601,0,0
)
x194,255:16045771,40028943
)
g194,255:16165372,40028943
x194,255:16626093,40028943
x194,255:16845366,40028943
g194,255:16964967,40028943
(194,255:16964967,39490725:598017,0,717628
x194,255:17562984,39490725
)
(194,255:17562984,40241121:5318037,449286,374721
x194,255:18372510,40241121
(194,255:18372510,40241121:680856,364089,0
x194,254:19053366,40241121
)
x194,255:19623172,40241121
x194,255:19983044,40241121
[194,255:19983044,40423603:1289099,631768,192239
(194,255:19983044,40060533:403180,268698,0
x194,255:20289741,40060533
)
(194,255:19983044,40423603:1289099,268698,192239
x194,255:20330528,40423603
(194,255:20330528,40561230:908847,273067,54612
x194,255:20590395,40561230
x194,255:21206607,40561230
)
)
]
x194,255:21722770,40241121
[194,255:21722770,40427972:908847,536739,54612
(194,255:21722770,40060533:273520,169300,0
x194,255:21950780,40060533
)
(194,255:21722770,40427972:908847,273067,54612
x194,255:21982637,40427972
x194,255:22598849,40427972
)
]
x194,255:22848253,40241121
)
g194,255:23000622,40028943
x194,255:24404018,40028943
[194,255:24404018,40254843:470918,933287,0
(194,255:24404018,39679819:470918,358263,101945
x194,255:24842168,39679819
)
(194,255:24404018,40254843:463308,358263,0
x194,255:24757188,40254843
)
]
g194,255:25074271,40028943
x194,255:25273610,40028943
g194,255:25472945,40028943
x194,255:25933666,40028943
g194,255:26152937,40028943
(194,255:26152937,40028943:797359,332794,0
x194,255:26352276,40028943
(194,255:26352276,40028943:-119601,0,0
)
x194,255:26950296,40028943
)
g194,255:27069897,40028943
x194,255:27836553,40028943
g194,255:27956154,40028943
(194,255:27956154,40028943:1194041,410069,0
(194,255:27956154,40028943:1194041,410069,0
(194,255:27956154,40028943:1194041,410069,0
x194,255:29150195,40028943
)
)
)
x194,255:29708345,40028943
$194,255:29708345,40028943
g194,255:29708345,40028943
$194,255:29708345,40028943
g194,255:30441907,40028943
$194,255:30441907,40028943
)
g194,255:30441907,40028943
(194,256:30441907,40028943:6100605,748678,586899
g194,255:30441908,40028943
$194,256:30441908,40028943
(194,256:30441908,40028943:2925075,498346,0
(194,255:30441908,40028943:2925075,498346,0
x194,255:33366983,40028943
)
)
$194,256:33366983,40028943
k194,256:36542512,40028943:3175529
$194,256:36542512,40028943
$194,256:36542512,40028943
)
g194,256:36542512,40028943
)
]
h194,257:36542512,39592686:78643,0,0
)
)
(194,260:7667853,42284699:25616621,498346,0
(194,259:7667853,42284699:0,462465,0
g194,259:7667853,42284699
g194,259:7667853,42284699
g194,259:7309043,42284699
(194,259:7309043,42284699:0,462465,0
g194,259:7309043,42284699
(194,259:7309043,42284699:0,462465,0
k194,259:6722194,42284699:-586849
x194,259:7309043,42284699
)
)
g194,259:7667853,42284699
)
x194,259:10567015,42284699
g194,259:10823761,42284699
x194,259:11126355,42284699
x194,259:13033613,42284699
x194,259:13583783,42284699
k194,260:33284475,42284699:19700692
g194,260:33284475,42284699
)
(194,264:9246617,43962421:24037857,618681,359752
(194,262:9246617,43962421:0,538214,179404
g194,262:9246617,43962421
g194,262:8026663,43962421
g194,262:7667853,43962421
(194,262:7667853,43962421:1219954,538214,179404
k194,262:8887807,43962421:1219954
(194,262:8887807,43962421:0,538214,179404
k194,262:7934176,43962421:-953631
x194,262:8887807,43962421
)
)
g194,262:9246617,43962421
)
x194,262:9743365,43962421
g194,262:10000111,43962421
$194,263:10000111,43962421
x194,263:10247340,43962421
[194,263:10247340,44175082:463308,831342,0
(194,263:10247340,43702003:463308,358263,0
x194,263:10600510,43702003
)
(194,263:10247340,44175082:411608,358263,0
x194,263:10626180,44175082
)
]
x194,263:11478103,43962421
g194,263:11637571,43962421
x194,263:11996381,43962421
g194,263:12155849,43962421
x194,263:12765327,43962421
x194,263:13095731,43962421
g194,263:13255199,43962421
x194,263:13733613,43962421
g194,263:13893081,43962421
x194,263:14140310,43962421
[194,263:14140310,44175082:1338641,831342,147091
(194,263:14140310,43702003:463308,358263,0
x194,263:14493480,43702003
)
(194,263:14140310,44175082:1338641,358263,147091
x194,263:14537336,44175082
(194,263:14537336,44267561:908847,273067,54612
x194,263:14797203,44267561
x194,263:15413415,44267561
)
)
]
x194,263:16270923,43962421
(194,263:16270923,44079331:1048590,364089,54616
x194,263:16560984,44079331
x194,263:17286745,44079331
)
g194,263:17478981,43962421
x194,263:17837791,43962421
g194,263:17997259,43962421
x194,263:18510156,43962421
(194,263:18510156,44079331:1048590,364089,54616
x194,263:18800217,44079331
x194,263:19525978,44079331
)
x194,263:19837821,43962421
g194,263:20037156,43962421
x194,263:20595306,43962421
g194,263:20794641,43962421
x194,263:21153451,43962421
$194,263:21153451,43962421
x194,263:21373519,43962421
g194,263:21630265,43962421
$194,263:21630265,43962421
(194,263:21630265,43962421:1566803,308974,0
x194,263:22828292,43962421
x194,263:23187102,43962421
)
x194,263:23936864,43962421
x194,263:24156137,43962421
g194,263:24275738,43962421
x194,263:24788635,43962421
(194,263:24839964,43702003:183865,291272,0
x194,263:24991061,43702003
)
x194,263:25302904,43962421
g194,263:25502239,43962421
x194,263:26259728,43962421
g194,263:26459063,43962421
(194,263:26459063,43962421:1194041,410069,0
(194,263:26459063,43962421:1194041,410069,0
(194,263:26459063,43962421:1194041,410069,0
x194,263:27653104,43962421
)
)
)
$194,263:27653104,43962421
x194,263:27873172,43962421
k194,264:33284474,43962421:5411302
g194,264:33284474,43962421
)
]
(194,272:5873801,47378389:27410673,462465,0
(194,272:5873801,47378389:27410673,462465,0
k194,272:19220327,47378389:13346526
x194,272:19937947,47378389
k194,272:33284473,47378389:13346526
)
)
]
]
]
!51634
}48
Input:198:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_increasing_1.tex
Input:199:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_increasing_2.tex
!181
{49
[194,306:4736286,47378389:28548188,42642103,0
(194,306:4736286,4736286:0,0,0
[194,306:0,4736286:0,0,0
(194,306:0,0:0,0,0
(194,306:0,4736286:0,0,0
k194,306:0,4736286:4736286
)
g194,306:0,0
)
]
)
[194,306:4736286,4736286:0,0,0
(194,306:4736286,4155173:0,0,0
k194,306:4736286,4155173:-1071734
)
]
[194,306:4736286,47378389:28548188,42642103,0
[194,306:5873801,47378389:27410673,43157435,0
[194,306:5873801,5007386:27410673,786432,0
(194,306:5873801,5007386:27410673,0,0
h194,306:5873801,5007386:27410673,0,0
)
]
[194,306:5873801,45412309:27410673,38766523,0
[198,10:5873801,24358885:27410673,17713099,0
[198,10:5873801,24358885:27410673,17713099,0
(198,4:5873801,10181901:27410673,3536115,0
k198,4:17479223,10181901:11605422
h198,3:17479223,10181901:0,0,0
(198,3:17479223,10181901:4199828,3536115,0
(198,3:17479223,10181901:4199828,3536115,0
(198,3:17479223,10181901:4199839,3536125,0
(198,3:17479223,10181901:4199839,3536125,0
(198,3:17479223,10181901:0,3536125,0
(198,3:17479223,10181901:0,4420140,0
(198,3:17479223,10181901:5249779,4420140,0
)
k198,3:17479223,10181901:-5249779
)
)
g198,3:21679062,10181901
)
)
)
)
g198,4:21679051,10181901
k198,4:33284473,10181901:11605422
)
(198,8:5873801,21574995:27410673,9462879,0
k198,8:5954071,21574995:80270
h198,6:5954071,21574995:0,0,0
(198,6:5954071,21574995:27010927,9462879,0
(198,6:5954071,21574995:27010927,9462879,0
(198,6:5954071,21574995:27010993,9462903,0
(198,6:5954071,21574995:27010993,9462903,0
(198,6:5954071,21574995:0,9462903,0
(198,6:5954071,21574995:0,12617205,0
(198,6:5954071,21574995:36014658,12617205,0
)
k198,6:5954073,21574995:-36014656
)
)
g198,6:32965064,21574995
)
)
)
)
g198,6:33204204,21574995
g198,8:33204204,21574995
k198,8:33284474,21574995:80270
)
(198,9:5873801,23308124:27410673,598293,192273
h198,9:5873801,23308124:0,0,0
x198,9:7899085,23308124
k198,9:8128042,23308124:228957
x198,9:9045001,23308124
k198,9:9358817,23308124:313816
(198,9:9358817,23308124:0,0,0
(198,9:9358817,22416834:0,0,0
)
)
x198,9:12382789,23308124
k198,9:12611746,23308124:228957
x198,9:13470897,23308124
k198,9:13699854,23308124:228957
$198,9:13699854,23308124
(198,9:13699854,23308124:1086398,308974,0
x198,9:14776286,23308124
)
x198,9:15526048,23308124
x198,9:15745321,23308124
k198,9:15864922,23308124:119601
x198,9:16377819,23308124
[198,9:16377819,23500397:362629,790566,0
(198,9:16429148,23047706:311300,337875,0
x198,9:16707680,23047706
)
(198,9:16377819,23500397:311300,337875,0
x198,9:16656351,23500397
)
]
x198,9:17218862,23308124
k198,9:17338463,23308124:119601
(198,9:17338463,23308124:1086398,308974,0
x198,9:18414895,23308124
)
x198,9:19164657,23308124
x198,9:19383930,23308124
k198,9:19503531,23308124:119601
x198,9:20016428,23308124
[198,9:20016428,23500397:362629,790566,0
(198,9:20067757,23047706:311300,337875,0
x198,9:20346289,23047706
)
(198,9:20016428,23500397:311300,337875,0
x198,9:20294960,23500397
)
]
x198,9:20857471,23308124
k198,9:20977072,23308124:119601
(198,9:20977072,23308124:1566803,308974,0
x198,9:22175099,23308124
x198,9:22533909,23308124
)
x198,9:23283671,23308124
x198,9:23502944,23308124
k198,9:23622545,23308124:119601
x198,9:24135442,23308124
[198,9:24135442,23500397:362629,790566,0
(198,9:24186771,23047706:311300,337875,0
x198,9:24465303,23047706
)
(198,9:24135442,23500397:311300,337875,0
x198,9:24413974,23500397
)
]
x198,9:24777146,23308124
$198,9:24777146,23308124
k198,9:25006103,23308124:228957
x198,9:26162269,23308124
k198,9:26391225,23308124:228956
$198,9:26391225,23308124
(198,9:26391225,23308124:1566803,308974,0
x198,9:27589252,23308124
x198,9:27948062,23308124
)
x198,9:28697824,23308124
x198,9:28917097,23308124
k198,9:29036698,23308124:119601
x198,9:29549595,23308124
[198,9:29549595,23500397:362629,790566,0
(198,9:29600924,23047706:311300,337875,0
x198,9:29879456,23047706
)
(198,9:29549595,23500397:311300,337875,0
x198,9:29828127,23500397
)
]
x198,9:30191299,23308124
$198,9:30191299,23308124
k198,9:30420256,23308124:228957
x198,9:32058822,23308124
k198,9:32287779,23308124:228957
x198,9:33284474,23308124
k198,9:33284474,23308124:0
)
(198,9:5873801,24199414:27410673,498346,159471
x198,9:7071828,24199414
g198,9:7311034,24199414
x198,9:12208732,24199414
g198,9:12447938,24199414
x198,9:13604104,24199414
g198,9:13843310,24199414
x198,9:16719771,24199414
x198,9:16978911,24199414
g198,9:17218117,24199414
$198,9:17218117,24199414
x198,9:17528671,24199414
(198,9:17528671,24307056:311300,337875,0
x198,9:17807203,24307056
)
$198,9:17839971,24199414
g198,9:18079177,24199414
x198,9:19016071,24199414
x198,9:19713756,24199414
g198,9:19952962,24199414
x198,9:20550979,24199414
g198,9:20790185,24199414
x198,9:22815469,24199414
g198,9:23054675,24199414
x198,9:23413485,24199414
x198,9:23612824,24199414
k198,9:33284474,24199414:9671650
g198,9:33284474,24199414
)
]
]
(194,265:9246617,26340255:24037857,538214,179404
(194,264:9246617,26340255:0,538214,179404
g194,264:9246617,26340255
g194,264:8026663,26340255
g194,264:7667853,26340255
(194,264:7667853,26340255:1219954,538214,179404
k194,264:8887807,26340255:1219954
(194,264:8887807,26340255:0,538214,179404
k194,264:7970855,26340255:-916952
x194,264:8887807,26340255
)
)
g194,264:9246617,26340255
)
x194,264:9743365,26340255
g194,264:10000111,26340255
$194,264:10000111,26340255
(194,264:10000111,26340255:1080417,498346,0
x194,264:11080528,26340255
)
(194,264:11080528,26457165:1048590,364089,54616
x194,264:11370589,26457165
x194,264:12096350,26457165
)
x194,264:12997822,26340255
g194,264:13197157,26340255
x194,264:13755307,26340255
g194,264:13954642,26340255
(194,264:13954642,26340255:1329590,498346,0
(194,264:13954642,26340255:1329590,498346,0
(194,264:13954642,26340255:1329590,498346,0
x194,264:15284232,26340255
)
)
)
$194,264:15284232,26340255
x194,264:15504300,26340255
g194,264:15761046,26340255
x194,264:16751352,26340255
g194,264:17081454,26340255
$194,264:17081454,26340255
x194,264:17455049,26340255
g194,264:17676975,26340255
x194,264:18235125,26340255
g194,264:18434460,26340255
(194,264:18434460,26340255:598017,498346,0
x194,264:19032477,26340255
)
x194,264:19901181,26340255
g194,264:20060649,26340255
x194,264:20618799,26340255
g194,264:20778267,26340255
x194,264:21137077,26340255
$194,264:21137077,26340255
x194,264:21357145,26340255
k194,265:33284474,26340255:11927329
g194,265:33284474,26340255
)
(194,269:11566095,28499114:19398902,1268391,909582
(194,269:11566095,28499114:1566803,308974,0
x194,265:12764122,28499114
k194,265:11566095,28499114:0
k194,269:11566095,28499114:-19935
x194,269:13122932,28499114
)
x194,269:13872694,28499114
x194,269:14091967,28499114
g194,269:14211568,28499114
x194,269:14724465,28499114
(194,269:14775794,28202815:183865,291272,0
x194,269:14926891,28202815
)
x194,269:15238734,28499114
g194,269:15438069,28499114
x194,269:16195558,28499114
g194,269:16394893,28499114
(194,269:16394893,28499114:14570104,1268391,909582
(194,269:16394893,27271975:578085,28704,2124174
x194,269:16972978,27271975
)
[194,269:16972978,28499114:13913376,1268391,909582
(194,267:16972978,27979401:13913376,748678,359752
g194,267:16972978,27979401
(194,267:16972978,27979401:2063153,748678,359752
r194,306:16972978,27979401:0,1069543,320865
$194,267:16972978,27979401
$194,267:16972978,27979401
g194,267:16972979,27979401
$194,267:16972979,27979401
(194,267:16972979,27979401:1194041,410069,0
(194,267:16972979,27979401:1194041,410069,0
(194,267:16972979,27979401:1194041,410069,0
x194,267:18167020,27979401
)
)
)
$194,267:18167020,27979401
k194,267:18302569,27979401:135549
$194,267:18302569,27979401
g194,267:19036131,27979401
$194,267:19036131,27979401
)
g194,267:19036131,27979401
(194,267:19036131,27979401:11850223,748678,359752
g194,267:19036132,27979401
$194,267:19036132,27979401
(194,267:19036132,27979401:11850222,618681,359752
(194,267:19036132,27979401:11850222,618681,359752
x194,267:19476268,27979401
g194,267:19733014,27979401
$194,267:19733014,27979401
x194,267:19980243,27979401
[194,267:19980243,28192062:463308,831342,0
(194,267:19980243,27718983:463308,358263,0
x194,267:20333413,27718983
)
(194,267:19980243,28192062:411608,358263,0
x194,267:20359083,28192062
)
]
x194,267:21211006,27979401
g194,267:21370474,27979401
x194,267:21729284,27979401
g194,267:21888752,27979401
x194,267:22498230,27979401
x194,267:22828634,27979401
g194,267:22988102,27979401
x194,267:23466516,27979401
g194,267:23625984,27979401
x194,267:23873213,27979401
[194,267:23873213,28192062:1338641,831342,147091
(194,267:23873213,27718983:463308,358263,0
x194,267:24226383,27718983
)
(194,267:23873213,28192062:1338641,358263,147091
x194,267:24270239,28192062
(194,267:24270239,28284541:908847,273067,54612
x194,267:24530106,28284541
x194,267:25146318,28284541
)
)
]
x194,267:26003826,27979401
(194,267:26003826,28096311:1048590,364089,54616
x194,267:26293887,28096311
x194,267:27019648,28096311
)
g194,267:27211884,27979401
x194,267:27570694,27979401
g194,267:27730162,27979401
x194,267:28243059,27979401
(194,267:28243059,28096311:1048590,364089,54616
x194,267:28533120,28096311
x194,267:29258881,28096311
)
x194,267:29570724,27979401
g194,267:29770059,27979401
x194,267:30328209,27979401
g194,267:30527544,27979401
x194,267:30886354,27979401
$194,267:30886354,27979401
)
)
$194,267:30886354,27979401
g194,267:30886354,27979401
$194,267:30886354,27979401
$194,267:30886354,27979401
)
g194,267:30886354,27979401
)
(194,269:16972978,29087831:13913376,748678,320865
g194,268:16972978,29087831
(194,268:16972978,29087831:2063153,748678,320865
r194,306:16972978,29087831:0,1069543,320865
$194,268:16972978,29087831
$194,268:16972978,29087831
g194,268:16972979,29087831
$194,268:16972979,29087831
(194,268:16972979,29087831:1329590,498346,0
(194,268:16972979,29087831:1329590,498346,0
(194,268:16972979,29087831:1329590,498346,0
x194,268:18302569,29087831
)
)
)
$194,268:18302569,29087831
g194,268:18302569,29087831
$194,268:18302569,29087831
g194,268:19036131,29087831
$194,268:19036131,29087831
)
g194,268:19036131,29087831
(194,269:19036131,29087831:11850223,748678,320865
g194,268:19036132,29087831
$194,269:19036132,29087831
(194,269:19036132,29087831:2925075,498346,0
(194,268:19036132,29087831:2925075,498346,0
x194,268:21961207,29087831
)
)
x194,269:22160546,29087831
$194,269:22160546,29087831
k194,269:30886354,29087831:8725808
$194,269:30886354,29087831
$194,269:30886354,29087831
)
g194,269:30886354,29087831
)
]
h194,269:30886354,28499114:78643,0,0
)
)
(194,272:9246617,30789961:24037857,551690,179404
(194,270:9246617,30789961:0,538214,179404
g194,270:9246617,30789961
g194,270:8026663,30789961
g194,270:7667853,30789961
(194,270:7667853,30789961:1219954,538214,179404
k194,270:8887807,30789961:1219954
(194,270:8887807,30789961:0,538214,179404
k194,270:7970855,30789961:-916952
x194,270:8887807,30789961
)
)
g194,270:9246617,30789961
)
x194,270:12575150,30789961
k194,270:12832658,30789961:257508
x194,270:13584557,30789961
k194,270:13841912,30789961:257355
$194,270:13841912,30789961
x194,270:14302633,30789961
(194,270:14402303,30529543:183865,291272,0
x194,270:14553400,30529543
)
$194,270:14586168,30789961
k194,270:14843523,30789961:257355
x194,270:15173625,30789961
x194,270:15467048,30789961
k194,270:15724403,30789961:257355
x194,270:16659693,30789961
k194,270:16917049,30789961:257356
x194,270:18246628,30789961
x194,270:19163580,30789961
k194,270:19420935,30789961:257355
x194,270:20007784,30789961
k194,270:20265139,30789961:257355
$194,270:20265139,30789961
x194,270:20810019,30789961
$194,270:20815563,30789961
k194,270:21072918,30789961:257355
x194,270:22209939,30789961
k194,270:22467295,30789961:257356
$194,270:22467295,30789961
x194,270:22980192,30789961
(194,270:22980192,30906871:1048590,364089,54616
x194,270:23270253,30906871
x194,270:23996014,30906871
)
$194,270:24028782,30789961
k194,270:24286137,30789961:257355
x194,270:25661565,30789961
k194,270:25918920,30789961:257355
x194,270:27129296,30789961
k194,270:27386651,30789961:257355
x194,270:28624535,30789961
x194,270:28917958,30789961
k194,270:29175314,30789961:257356
x194,270:29688807,30789961
k194,270:29946162,30789961:257355
x194,270:30312943,30789961
k194,270:30570298,30789961:257355
x194,270:31111299,30789961
x194,270:32138285,30789961
x194,270:33027728,30789961
x194,270:33284474,30789961
k194,272:33284474,30789961:0
)
(194,272:9246617,31681251:24037857,551690,447212
x194,272:10200248,31681251
x194,272:11428963,31681251
k194,270:11704557,31681251:275594
$194,270:11704557,31681251
x194,270:12165278,31681251
(194,270:12264948,31420833:183865,291272,0
x194,270:12416045,31420833
)
k194,270:12682294,31681251:233481
x194,270:13240444,31681251
(194,270:13240444,31681251:-119601,0,0
)
x194,270:13838464,31681251
(194,270:13838464,31945981:1893908,511909,182482
x194,270:14123731,31945981
(194,270:14123731,31796705:651712,253405,54612
x194,270:14742675,31796705
)
x194,270:15119841,31945981
[194,270:15119841,32128463:579763,694391,0
(194,270:15119841,31765393:579763,331321,0
x194,270:15426538,31765393
(194,270:15490253,31652526:176583,218454,0
x194,270:15634068,31652526
)
)
(194,270:15119841,32128463:396808,268698,0
x194,270:15482437,32128463
)
]
)
k194,270:15965852,31681251:233480
x194,270:16426573,31681251
$194,270:16526243,31681251
x194,270:16746311,31681251
k194,270:17132958,31681251:386647
x194,270:17629706,31681251
k194,271:17905300,31681251:275594
x194,271:19023981,31681251
k194,271:19299576,31681251:275595
x194,271:20629155,31681251
x194,271:21546107,31681251
k194,271:21821701,31681251:275594
x194,271:22491076,31681251
k194,271:22766671,31681251:275595
x194,271:23307672,31681251
x194,271:24334658,31681251
x194,271:25224101,31681251
x194,271:26177732,31681251
x194,271:27406447,31681251
k194,271:27682041,31681251:275594
x194,271:28415603,31681251
x194,271:29002451,31681251
k194,271:29278045,31681251:275594
x194,271:30286692,31681251
k194,271:30562287,31681251:275595
x194,271:31225283,31681251
x194,271:32197251,31681251
k194,271:32477557,31681251:280306
x194,271:33284474,31681251
k194,271:33284474,31681251:0
)
(194,272:9246617,32745689:24037857,551690,179404
x194,272:10108551,32745689
g194,271:10365297,32745689
$194,271:10365297,32745689
(194,271:10365297,32745689:1566803,308974,0
x194,271:11563324,32745689
x194,271:11922134,32745689
)
x194,271:12671896,32745689
x194,271:12891169,32745689
g194,271:13010770,32745689
x194,271:13523667,32745689
(194,271:13574996,32485271:183865,291272,0
x194,271:13726093,32485271
)
x194,271:14037936,32745689
g194,271:14237271,32745689
x194,271:14994760,32745689
g194,271:15194095,32745689
(194,271:15194095,32745689:1329590,498346,0
(194,271:15194095,32745689:1329590,498346,0
(194,271:15194095,32745689:1329590,498346,0
x194,271:16523685,32745689
)
)
)
$194,271:16523685,32745689
g194,271:16780431,32745689
x194,271:17917452,32745689
g194,271:18174198,32745689
x194,271:19146167,32745689
x194,271:19778863,32745689
x194,271:21099273,32745689
k194,272:33284474,32745689:12185201
g194,272:33284474,32745689
)
(194,273:9246617,34389659:24037857,753503,1472691
(194,273:9246617,34389659:1566803,308974,0
x194,272:10444644,34389659
k194,272:9246617,34389659:0
k194,273:9246617,34389659:-19935
x194,273:10803454,34389659
)
x194,273:11553216,34389659
x194,273:11772489,34389659
g194,273:11892090,34389659
x194,273:12404987,34389659
(194,273:12456316,34093360:183865,291272,0
x194,273:12607413,34093360
)
x194,273:12919256,34389659
g194,273:13118591,34389659
x194,273:13876080,34389659
g194,273:14075415,34389659
(194,273:14075415,34389659:1265803,498346,0
x194,272:15341218,34389659
)
x194,273:16545275,34389659
[194,273:16545275,34615559:470918,933287,0
(194,273:16545275,34040535:470918,358263,101945
x194,273:16983425,34040535
)
(194,273:16545275,34615559:455571,358263,0
x194,273:16964824,34615559
)
]
g194,273:17215528,34389659
x194,273:17414867,34389659
g194,273:17614202,34389659
x194,273:18159082,34389659
g194,273:18284227,34389659
(194,273:18284227,34389659:797359,332794,0
x194,272:18483566,34389659
(194,273:18483566,34389659:-119601,0,0
)
x194,273:19081586,34389659
)
g194,273:19201187,34389659
x194,273:19661908,34389659
(194,273:19761578,34093360:183865,291272,0
x194,273:19912675,34093360
)
x194,273:20144782,34389659
g194,273:20264383,34389659
[194,273:20264383,34389659:5523748,753503,1472691
(194,273:20264383,34389659:5523748,753503,394696
k194,273:22627579,34389659:2363196
(194,273:22627579,33707918:797356,71762,1076437
x194,273:23424935,33707918
)
k194,273:25788131,34389659:2363196
)
(194,273:20264383,35415867:5523748,511909,374721
x194,273:21073909,35415867
(194,273:21073909,35415867:680856,364089,0
x194,273:21754765,35415867
)
x194,273:22324571,35415867
(194,273:22401941,35266591:176583,218454,0
x194,273:22545756,35266591
)
x194,273:22922922,35415867
[194,273:22922922,35598349:1289099,694391,192239
(194,273:22922922,35235279:579763,331321,0
x194,273:23229619,35235279
(194,273:23293334,35122412:176583,218454,0
x194,273:23437149,35122412
)
)
(194,273:22922922,35598349:1289099,268698,192239
x194,273:23270406,35598349
(194,273:23270406,35735976:908847,273067,54612
x194,273:23530273,35735976
x194,273:24146485,35735976
)
)
]
x194,273:24662648,35415867
[194,273:24662648,35602718:908847,536739,54612
(194,273:24662648,35235279:273520,169300,0
x194,273:24890658,35235279
)
(194,273:24662648,35602718:908847,273067,54612
x194,273:24922515,35602718
x194,273:25538727,35602718
)
]
x194,273:25788131,35415867
)
]
g194,273:25907732,34389659
x194,273:26832714,34389659
[194,273:26832714,34625026:639891,942754,0
(194,273:26832714,34040535:470918,358263,101945
x194,273:27270864,34040535
)
(194,273:26832714,34625026:639891,367730,0
x194,273:27185884,34625026
(194,273:27263254,34475750:176583,218454,0
x194,273:27407069,34475750
)
)
]
g194,273:27671940,34389659
x194,273:27871279,34389659
g194,273:28070614,34389659
x194,273:28531335,34389659
(194,273:28631005,34093360:183865,291272,0
x194,273:28782102,34093360
)
g194,273:28934471,34389659
(194,273:28934471,34389659:797359,332794,0
x194,273:29133810,34389659
(194,273:29133810,34389659:-119601,0,0
)
x194,273:29731830,34389659
)
g194,273:29851431,34389659
x194,273:30618087,34389659
g194,273:30737688,34389659
(194,273:30737688,34389659:1194041,410069,0
(194,273:30737688,34389659:1194041,410069,0
(194,273:30737688,34389659:1194041,410069,0
x194,273:31931729,34389659
)
)
)
x194,273:32689218,34389659
g194,273:32808819,34389659
x194,273:33658253,34389659
)
(194,287:7667853,37190271:25616621,498346,159471
(194,283:7667853,37190271:5019083,498346,139537
g194,283:5873801,37190271
x194,283:9006387,37190271
k194,281:5873801,37190271:0
g194,281:9281472,37190271
x194,281:10335966,37190271
x194,281:10565204,37190271
g194,281:10892884,37190271
g194,283:12686936,37190271
g194,283:12686936,37190271
g194,283:12686936,37190271
g194,283:12328126,37190271
(194,283:12328126,37190271:0,462465,0
g194,283:12328126,37190271
(194,283:12328126,37190271:0,462465,0
k194,283:11741277,37190271:-586849
x194,283:12328126,37190271
)
)
g194,283:12686936,37190271
)
x194,283:15483639,37190271
k194,283:15722646,37190271:239007
x194,283:16052748,37190271
x194,283:17620735,37190271
x194,283:18812771,37190271
k194,283:19051778,37190271:239007
$194,283:19051778,37190271
x194,283:19362332,37190271
(194,283:19362332,37297913:311300,337875,0
x194,283:19640864,37297913
)
$194,283:19673632,37190271
k194,283:19912638,37190271:239006
x194,283:21526471,37190271
k194,283:21765478,37190271:239007
x194,283:22389005,37190271
k194,283:22628012,37190271:239007
x194,283:24334338,37190271
x194,283:24627761,37190271
k194,283:24866768,37190271:239007
x194,283:25233549,37190271
k194,283:25472556,37190271:239007
x194,283:26609577,37190271
k194,283:26848583,37190271:239006
x194,283:27783873,37190271
k194,283:28022880,37190271:239007
x194,283:29224086,37190271
k194,284:28022880,37190271:53921
k194,284:29517014,37190271:239007
x194,284:30270506,37190271
x194,284:31777490,37190271
x194,284:32907728,37190271
x194,284:33284474,37190271
k194,287:33284474,37190271:0
)
(194,287:7667853,38081561:25616621,598293,192273
x194,287:9174837,38081561
x194,284:9394905,38081561
k194,284:9720594,38081561:325689
x194,284:11233564,38081561
k194,285:9720594,38081561:-36679
x194,285:11526987,38081561
k194,285:11770495,38081561:243508
x194,285:12283988,38081561
k194,285:12527495,38081561:243507
x194,285:13829566,38081561
k194,285:14073073,38081561:243507
x194,285:15173415,38081561
k194,285:15416923,38081561:243508
x194,285:17663454,38081561
k194,285:17906961,38081561:243507
$194,285:17906961,38081561
x194,285:18367682,38081561
$194,285:18467352,38081561
k194,285:18710859,38081561:243507
x194,285:19297708,38081561
k194,285:19541216,38081561:243508
$194,285:19541216,38081561
x194,285:20029596,38081561
$194,285:20029596,38081561
k194,285:20273103,38081561:243507
x194,285:21410124,38081561
k194,285:21653632,38081561:243508
$194,285:21653632,38081561
x194,285:22166529,38081561
[194,285:22166529,38273834:362629,790566,0
(194,285:22217858,37821143:311300,337875,0
x194,285:22496390,37821143
)
(194,285:22166529,38273834:311300,337875,0
x194,285:22445061,38273834
)
]
$194,285:22529158,38081561
k194,285:22772665,38081561:243507
x194,285:24533212,38081561
k194,285:24776719,38081561:243507
x194,285:25290212,38081561
k194,285:25533720,38081561:243508
x194,285:27440981,38081561
k194,285:27684488,38081561:243507
x194,285:28308015,38081561
k194,285:28551522,38081561:243507
x194,285:30257848,38081561
x194,285:30551271,38081561
k194,285:30794779,38081561:243508
x194,285:31528341,38081561
x194,285:31748409,38081561
k194,285:32074098,38081561:325689
x194,285:33284474,38081561
k194,286:33284474,38081561:0
)
(194,287:7667853,38972851:25616621,598293,192273
(194,286:7667853,38972851:1086398,308974,0
x194,286:8744285,38972851
)
x194,286:9494047,38972851
x194,286:9713320,38972851
k194,286:9832921,38972851:119601
x194,286:10345818,38972851
(194,286:10397147,38712433:183865,291272,0
x194,286:10548244,38712433
)
x194,286:10860087,38972851
$194,286:10860087,38972851
k194,286:11154516,38972851:294429
x194,286:12291537,38972851
k194,286:12585967,38972851:294430
$194,286:12585967,38972851
(194,286:12585967,38972851:1086398,308974,0
x194,286:13662399,38972851
)
x194,286:14412161,38972851
x194,286:14631434,38972851
k194,286:14751035,38972851:119601
x194,286:15263932,38972851
(194,286:15315261,38712433:183865,291272,0
x194,286:15466358,38712433
)
x194,286:15778201,38972851
$194,286:15778201,38972851
k194,286:16072630,38972851:294429
x194,286:16439411,38972851
x194,286:17603939,38972851
k194,286:17898368,38972851:294429
x194,286:18485217,38972851
k194,286:18779647,38972851:294430
$194,286:18779647,38972851
(194,286:18779647,38972851:1198027,479268,0
x194,286:19977674,38972851
)
(194,286:19977674,39080493:744572,337875,54616
x194,286:20689478,39080493
)
x194,286:21514218,38972851
(194,286:21565547,38712433:183865,291272,0
x194,286:21716644,38712433
)
x194,286:21948751,38972851
k194,286:22068352,38972851:119601
(194,286:22068352,38972851:4897698,438545,159471
(194,286:22068352,38972851:4897698,438545,159471
x194,286:26966050,38972851
)
)
x194,286:27245125,38972851
$194,286:27245125,38972851
k194,286:27539554,38972851:294429
x194,286:28841625,38972851
k194,286:29136054,38972851:294429
$194,286:29136054,38972851
x194,286:29648951,38972851
(194,286:29700280,38712433:183865,291272,0
x194,286:29851377,38712433
)
k194,286:30151746,38972851:267601
x194,286:30709896,38972851
k194,286:30977498,38972851:267602
x194,286:31490395,38972851
[194,286:31490395,39165124:362629,790566,0
(194,286:31541724,38712433:311300,337875,0
x194,286:31820256,38712433
)
(194,286:31490395,39165124:311300,337875,0
x194,286:31768927,39165124
)
]
$194,286:31853024,38972851
k194,286:32147453,38972851:294429
x194,286:33284474,38972851
k194,286:33284474,38972851:0
)
(194,287:7667853,39864141:25616621,598293,192273
x194,287:8180750,39864141
(194,286:8232079,39603723:183865,291272,0
x194,286:8383176,39603723
)
g194,286:8615279,39864141
x194,286:9173429,39864141
g194,286:9372764,39864141
x194,286:9885661,39864141
[194,286:9885661,40056414:362629,790566,0
(194,286:9936990,39603723:311300,337875,0
x194,286:10215522,39603723
)
(194,286:9885661,40056414:311300,337875,0
x194,286:10164193,40056414
)
]
$194,286:10248290,39864141
x194,286:10468358,39864141
g194,286:10725104,39864141
x194,286:11027698,39864141
x194,286:11981327,39864141
x194,286:12274750,39864141
x194,286:14438751,39864141
g194,286:14695497,39864141
x194,286:15364872,39864141
x194,286:15658295,39864141
g194,286:15915041,39864141
x194,286:17125418,39864141
g194,286:17382164,39864141
x194,286:18995997,39864141
g194,286:19252743,39864141
x194,286:19876270,39864141
g194,286:20133016,39864141
x194,286:21839342,39864141
x194,286:22132765,39864141
g194,286:22389511,39864141
x194,286:23123073,39864141
x194,286:23343141,39864141
k194,287:33284474,39864141:9941333
g194,287:33284474,39864141
)
(194,291:7667853,41320132:25616621,498346,139537
(194,289:7667853,41320132:0,462465,0
g194,289:7667853,41320132
g194,289:7667853,41320132
g194,289:7309043,41320132
(194,289:7309043,41320132:0,462465,0
g194,289:7309043,41320132
(194,289:7309043,41320132:0,462465,0
k194,289:6722194,41320132:-586849
x194,289:7309043,41320132
)
)
g194,289:7667853,41320132
)
x194,289:10464556,41320132
k194,289:10763777,41320132:299221
x194,289:11699067,41320132
k194,289:11998289,41320132:299222
x194,289:12328391,41320132
x194,289:13896378,41320132
x194,289:15088414,41320132
k194,289:15387635,41320132:299221
x194,289:16524656,41320132
k194,289:16823878,41320132:299222
x194,289:18025084,41320132
k194,289:18324305,41320132:299221
x194,289:19938138,41320132
k194,289:20237360,41320132:299222
x194,289:20860887,41320132
k194,289:21160108,41320132:299221
x194,289:22866434,41320132
x194,289:23159857,41320132
k194,289:23459078,41320132:299221
x194,289:24192640,41320132
x194,289:24412708,41320132
k194,289:24870237,41320132:457529
x194,289:26080613,41320132
k194,290:26379834,41320132:299221
x194,290:26709936,41320132
x194,290:30157672,41320132
x194,290:31413895,41320132
x194,290:31707318,41320132
x194,290:33284474,41320132
k194,290:33284474,41320132:0
)
(194,291:7667853,42211422:25616621,498346,139537
x194,291:9501756,42211422
x194,290:11060573,42211422
k194,290:11312910,42211422:252337
x194,290:11643012,42211422
x194,290:14192137,42211422
k194,290:14444475,42211422:252338
x194,290:15031324,42211422
k194,290:15283661,42211422:252337
x194,290:16402342,42211422
k194,290:16654679,42211422:252337
x194,290:17855885,42211422
k194,290:18108222,42211422:252337
x194,290:19245243,42211422
k194,290:19497581,42211422:252338
x194,290:20102769,42211422
k194,290:20355106,42211422:252337
x194,290:21886414,42211422
k194,290:22138751,42211422:252337
$194,290:22138751,42211422
x194,290:23055711,42211422
$194,290:23055711,42211422
k194,290:23308048,42211422:252337
x194,290:24610119,42211422
k194,290:24862457,42211422:252338
$194,290:24862457,42211422
x194,290:25375354,42211422
(194,290:25375354,42319064:311300,337875,0
x194,290:25653886,42319064
)
$194,290:25686654,42211422
k194,290:25938991,42211422:252337
x194,290:26525840,42211422
k194,290:26778177,42211422:252337
x194,290:27713467,42211422
k194,290:27965804,42211422:252337
x194,290:28295906,42211422
x194,290:29863893,42211422
x194,290:31055929,42211422
k194,290:31308267,42211422:252338
x194,290:31821760,42211422
k194,290:32074097,42211422:252337
x194,290:33284474,42211422
k194,290:33284474,42211422:0
)
(194,291:7667853,43102712:25616621,498346,139537
x194,291:9281686,43102712
g194,290:9538432,43102712
x194,290:10161959,43102712
g194,290:10418705,43102712
x194,290:11537386,43102712
g194,290:11794132,43102712
x194,290:13500458,43102712
x194,290:14013949,43102712
k194,291:33284473,43102712:19270524
g194,291:33284473,43102712
)
(194,300:5873801,44521019:27410673,498346,139537
h194,299:5873801,44521019:1114112,0,0
x194,299:8034443,44521019
k194,299:8228506,44521019:194063
x194,299:8910245,44521019
k194,299:9104307,44521019:194062
x194,299:9861795,44521019
x194,299:10360141,44521019
k194,299:10554204,44521019:194063
x194,299:11594753,44521019
x194,299:12093099,44521019
k194,299:12287162,44521019:194063
x194,299:13602800,44521019
k194,299:13796863,44521019:194063
x194,299:14155673,44521019
k194,299:14349735,44521019:194062
x194,299:15547762,44521019
k194,299:15741825,44521019:194063
x194,299:17834883,44521019
x194,299:18572437,44521019
k194,299:18766500,44521019:194063
x194,299:20161873,44521019
k194,299:20355936,44521019:194063
x194,299:21352631,44521019
k194,299:21546693,44521019:194062
x194,299:25322172,44521019
x194,299:28437839,44521019
k194,299:28631902,44521019:194063
x194,299:33284474,44521019
k194,299:33284474,44521019:0
)
(194,300:5873801,45412309:27410673,498346,139537
x194,300:8784150,45412309
g194,299:9023356,45412309
x194,299:9661241,45412309
g194,299:9900447,45412309
x194,299:10458596,45412309
x194,299:10817406,45412309
x194,299:11397481,45412309
g194,299:11636687,45412309
$194,299:11636687,45412309
x194,299:12010282,45412309
$194,299:12032873,45412309
g194,299:12272079,45412309
x194,299:12754479,45412309
g194,299:12993685,45412309
x194,299:15026942,45412309
g194,299:15266148,45412309
x194,299:15624958,45412309
g194,299:15864164,45412309
x194,299:19639643,45412309
x194,299:22755310,45412309
g194,299:22994516,45412309
x194,299:24192543,45412309
g194,299:24431749,45412309
x194,299:25069634,45412309
g194,299:25308840,45412309
x194,299:25866989,45412309
x194,299:26225799,45412309
x194,299:26805874,45412309
g194,299:27045080,45412309
$194,299:27045080,45412309
x194,299:27418675,45412309
$194,299:27441266,45412309
x194,299:27640605,45412309
k194,300:33284474,45412309:5643869
g194,300:33284474,45412309
)
]
(194,306:5873801,47378389:27410673,462465,0
(194,306:5873801,47378389:27410673,462465,0
k194,306:19220327,47378389:13346526
x194,306:19937947,47378389
k194,306:33284473,47378389:13346526
)
)
]
]
]
!29750
}49
!11
{50
[194,352:4736286,47378389:28548188,42642103,0
(194,352:4736286,4736286:0,0,0
[194,352:0,4736286:0,0,0
(194,352:0,0:0,0,0
(194,352:0,4736286:0,0,0
k194,352:0,4736286:4736286
)
g194,352:0,0
)
]
)
[194,352:4736286,4736286:0,0,0
(194,352:4736286,4155173:0,0,0
k194,352:4736286,4155173:-1071734
)
]
[194,352:4736286,47378389:28548188,42642103,0
[194,352:5873801,47378389:27410673,43157435,0
[194,352:5873801,5007386:27410673,786432,0
(194,352:5873801,5007386:27410673,0,0
h194,352:5873801,5007386:27410673,0,0
)
]
[194,352:5873801,45412309:27410673,38766523,0
[199,7:5873801,15796962:27410673,9151176,0
[199,7:5873801,15796962:27410673,9151176,0
(199,4:5873801,13199551:27410673,6553765,0
k199,4:6169722,13199551:295921
h199,3:6169722,13199551:0,0,0
(199,3:6169722,13199551:26818831,6553765,0
(199,3:6169722,13199551:26818831,6553765,0
(199,3:6169722,13199551:26818896,6553782,0
(199,3:6169722,13199551:26818896,6553782,0
(199,3:6169722,13199551:0,6553782,0
(199,3:6169722,13199551:0,9362587,0
(199,3:6169722,13199551:38312877,9362587,0
)
k199,3:6169723,13199551:-38312876
)
)
g199,3:32988618,13199551
)
)
)
)
g199,4:32988553,13199551
k199,4:33284474,13199551:295921
)
(199,6:5873801,14746201:27410673,538214,179404
h199,6:5873801,14746201:0,0,0
x199,6:7899085,14746201
k199,6:8627157,14746201:728072
x199,6:9544116,14746201
k199,6:10840789,14746201:1296673
(199,6:10840789,14746201:0,0,0
(199,6:10840789,13854911:0,0,0
)
)
x199,6:13581700,14746201
k199,6:14309772,14746201:728072
x199,6:14887855,14746201
k199,6:15615928,14746201:728073
$199,6:15615928,14746201
(199,6:15615928,14746201:1198027,479268,0
x199,6:16813955,14746201
)
(199,6:16813955,14853843:744572,337875,54616
x199,6:17525759,14853843
)
x199,6:18350499,14746201
(199,6:18350499,14853843:311300,337875,0
x199,6:18629031,14853843
)
x199,6:18861138,14746201
k199,6:18980739,14746201:119601
x199,6:19630834,14746201
$199,6:19630834,14746201
k199,6:20358906,14746201:728072
x199,6:21040645,14746201
x199,6:21997472,14746201
k199,6:22725544,14746201:728072
x199,6:23885697,14746201
k199,6:24613769,14746201:728072
x199,6:25690199,14746201
x199,6:27490230,14746201
x199,6:27749370,14746201
k199,6:28477442,14746201:728072
x199,6:29633608,14746201
k199,6:30361680,14746201:728072
x199,6:31358375,14746201
k199,6:32086447,14746201:728072
x199,6:33284474,14746201
k199,6:33284474,14746201:0
)
(199,6:5873801,15637491:27410673,438545,159471
x199,6:12101076,15637491
k199,6:33284474,15637491:21183398
g199,6:33284474,15637491
)
]
]
(194,306:5873801,17714371:27410673,551690,179404
(194,303:5873801,17714371:0,0,0
(194,303:5873801,16823081:0,0,0
)
)
x194,303:9103067,17714371
k194,303:9457315,17714371:354248
x194,303:10511809,17714371
x194,303:10741047,17714371
k194,303:11106447,17714371:365400
x194,303:12945333,17714371
k194,303:13265410,17714371:320077
x194,303:13632191,17714371
k194,303:13952268,17714371:320077
x194,303:14282370,17714371
x194,303:15850357,17714371
x194,303:17042393,17714371
k194,303:17362470,17714371:320077
$194,303:17362470,17714371
x194,303:17673024,17714371
$194,303:17673024,17714371
k194,303:17993101,17714371:320077
x194,303:18616628,17714371
k194,303:18936705,17714371:320077
x194,303:21225496,17714371
k194,303:21545573,17714371:320077
x194,303:23343594,17714371
k194,304:23663671,17714371:320077
x194,304:24864877,17714371
k194,304:25184954,17714371:320077
$194,304:25184954,17714371
x194,304:25555974,17714371
k194,304:25870038,17714371:314064
x194,304:26428188,17714371
k194,304:26742252,17714371:314064
x194,304:27021327,17714371
(194,304:27021327,17714371:677752,308974,0
x194,304:27699079,17714371
)
k194,304:27818680,17714371:119601
x194,304:28297094,17714371
k194,304:28416695,17714371:119601
(194,304:28416695,17714371:1198027,479268,0
x194,304:29614722,17714371
)
(194,304:29614722,17831281:336786,364089,0
x194,304:29904783,17831281
)
x194,304:30743480,17714371
(194,304:30794809,17453953:183865,291272,0
x194,304:30945906,17453953
)
x194,304:31178013,17714371
k194,304:31297614,17714371:119601
x194,304:31668634,17714371
(194,304:31668634,17453953:183865,291272,0
x194,304:31819731,17453953
)
x194,304:32330913,17714371
k194,304:32450514,17714371:119601
x194,304:32821534,17714371
(194,304:32821534,17453953:183865,291272,0
x194,304:32972631,17453953
)
x194,304:33284474,17714371
$194,304:33284474,17714371
k194,306:33284474,17714371:0
)
(194,306:5873801,18605661:27410673,551690,179404
x194,306:7175872,18605661
k194,304:7452534,18605661:276662
$194,304:7452534,18605661
x194,304:8369494,18605661
k194,304:8604909,18605661:235415
x194,304:9163059,18605661
k194,304:9398474,18605661:235415
x194,304:9772069,18605661
k194,304:10030075,18605661:235415
x194,304:10588225,18605661
k194,304:10823640,18605661:235415
(194,304:10823640,18605661:598017,498346,0
x194,304:11421657,18605661
)
x194,304:12290361,18605661
k194,304:12464260,18605661:173899
x194,304:13022410,18605661
k194,304:13196310,18605661:173900
x194,304:13555120,18605661
$194,304:13555120,18605661
k194,304:13831783,18605661:276663
x194,304:14198564,18605661
x194,304:14895447,18605661
k194,304:15172109,18605661:276662
x194,304:16309130,18605661
k194,304:16585792,18605661:276662
$194,304:16585792,18605661
x194,304:17098689,18605661
(194,304:17150018,18345243:183865,291272,0
x194,304:17301115,18345243
)
k194,304:17569298,18605661:235415
x194,304:18047712,18605661
k194,304:18283127,18605661:235415
(194,304:18283127,18605661:822273,490372,0
x194,304:19105400,18605661
)
x194,304:19897372,18605661
(194,304:19897372,18722571:1048590,364089,54616
x194,304:20187433,18722571
x194,304:20913194,18722571
)
x194,304:21145301,18605661
k194,304:21264902,18605661:119601
x194,304:21777799,18605661
(194,304:21777799,18722571:1048590,364089,54616
x194,304:22067860,18722571
x194,304:22793621,18722571
)
x194,304:23105464,18605661
$194,304:23105464,18605661
k194,304:23382126,18605661:276662
x194,304:23822262,18605661
k194,304:24098924,18605661:276662
$194,304:24098924,18605661
x194,304:24472519,18605661
k194,304:24730525,18605661:235415
x194,304:25288675,18605661
k194,304:25524090,18605661:235415
(194,304:25524090,18605661:598017,498346,0
x194,304:26122107,18605661
)
x194,304:26990811,18605661
k194,304:27164711,18605661:173900
x194,304:27722861,18605661
k194,304:27896761,18605661:173900
x194,304:28255571,18605661
$194,304:28255571,18605661
k194,304:28532233,18605661:276662
x194,304:29669254,18605661
k194,304:29945916,18605661:276662
$194,305:29945916,18605661
x194,305:30458813,18605661
(194,305:30510142,18345243:183865,291272,0
x194,305:30661239,18345243
)
k194,305:30929422,18605661:235415
x194,305:31487572,18605661
k194,305:31722987,18605661:235415
x194,305:32235884,18605661
(194,305:32235884,18722571:1048590,364089,54616
x194,305:32525945,18722571
x194,305:33251706,18722571
)
$194,305:33284474,18605661
k194,306:33284474,18605661:0
)
(194,306:5873801,19496951:27410673,498346,139537
x194,306:8798876,19496951
g194,305:9055622,19496951
x194,305:9569115,19496951
g194,305:9825861,19496951
x194,305:10192642,19496951
g194,305:10449388,19496951
x194,305:11338831,19496951
x194,305:11632254,19496951
x194,305:12164084,19496951
g194,305:12420830,19496951
x194,305:12750932,19496951
x194,305:16198668,19496951
x194,305:17454891,19496951
x194,305:17748314,19496951
x194,305:19325470,19496951
g194,305:19582216,19496951
x194,305:20783422,19496951
g194,305:21040168,19496951
x194,305:22718188,19496951
g194,305:23048290,19496951
$194,305:23048290,19496951
x194,305:23358844,19496951
$194,305:23358844,19496951
g194,305:23615590,19496951
x194,305:24220778,19496951
g194,305:24477524,19496951
x194,305:26008832,19496951
g194,305:26265578,19496951
$194,305:26265578,19496951
x194,305:26639173,19496951
$194,305:26661764,19496951
x194,305:26881832,19496951
k194,306:33284474,19496951:6402642
g194,306:33284474,19496951
)
(194,313:5873801,20835306:27410673,538214,209587
(194,309:5873801,20835306:2248526,498346,139537
g194,309:5873801,20835306
g194,309:5873801,20835306
g194,309:5514991,20835306
(194,309:5514991,20835306:2248526,498346,139537
g194,309:5873801,20835306
x194,309:6663177,20835306
x194,309:6993279,20835306
x194,309:7763517,20835306
)
g194,309:8122327,20835306
)
x194,309:9168857,20835306
k194,309:9558424,20835306:389567
x194,309:9917234,20835306
k194,309:10306802,20835306:389568
x194,309:11907494,20835306
x194,309:12766645,20835306
x194,309:13723472,20835306
x194,309:14959374,20835306
k194,309:15348941,20835306:389567
$194,309:15348941,20835306
x194,309:15608082,20835306
k194,309:16058015,20835306:449933
x194,309:16257354,20835306
k194,309:16707287,20835306:449933
x194,309:17271514,20835306
k194,309:17721447,20835306:449933
x194,309:18279597,20835306
(194,309:18279597,20835306:-119601,0,0
)
x194,309:18877617,20835306
(194,309:18877617,20942948:318035,225735,101945
x194,309:19162884,20942948
)
k194,309:19645585,20835306:449933
x194,309:20242106,20835306
$194,309:20300411,20835306
k194,309:20689979,20835306:389568
x194,309:22085352,20835306
k194,309:22474919,20835306:389567
$194,309:22474919,20835306
(194,309:22474919,20835306:1448271,498346,107642
x194,309:22853664,20835306
(194,309:22853664,20942948:1069526,225735,0
x194,309:23890422,20942948
)
)
x194,309:24712158,20835306
k194,309:24831759,20835306:119601
x194,309:25675061,20835306
k194,309:26124994,20835306:449933
x194,309:26683144,20835306
k194,309:27133077,20835306:449933
x194,309:27506672,20835306
$194,309:27529263,20835306
k194,309:27918831,20835306:389568
x194,309:28317509,20835306
k194,310:27918831,20835306:19934
x194,310:28656385,20835306
k194,310:29045952,20835306:389567
x194,310:29982846,20835306
x194,310:30879870,20835306
k194,310:31649895,20835306:770025
x194,310:33284474,20835306
k194,311:33284474,20835306:0
)
(194,313:5873801,21726596:27410673,551690,179404
(194,311:5873801,21726596:1198027,479268,0
x194,311:7071828,21726596
)
(194,311:7071828,21843506:336786,364089,0
x194,311:7361889,21843506
)
x194,311:8200586,21726596
(194,311:8251915,21466178:183865,291272,0
x194,311:8403012,21466178
)
x194,311:8635119,21726596
k194,311:8754720,21726596:119601
x194,311:9404815,21726596
$194,311:9404815,21726596
k194,311:9687069,21726596:282254
x194,311:10364821,21726596
x194,311:10763499,21726596
x194,311:12262527,21726596
k194,311:12544780,21726596:282253
$194,311:12544780,21726596
(194,311:12544780,21726596:1554844,479268,0
x194,311:14099624,21726596
)
(194,311:14099624,21843506:336786,364089,0
x194,311:14389685,21843506
)
x194,311:15365580,21726596
$194,311:15365580,21726596
x194,311:15564919,21726596
k194,311:15857935,21726596:293016
$194,311:15857935,21726596
x194,311:16117076,21726596
$194,311:16117076,21726596
k194,311:16399330,21726596:282254
x194,311:16881730,21726596
k194,311:17163983,21726596:282253
x194,311:17522793,21726596
k194,311:17805047,21726596:282254
x194,311:18403064,21726596
x194,311:19601091,21726596
k194,311:19883345,21726596:282254
x194,311:20959775,21726596
x194,311:21725236,21726596
x194,311:23419618,21726596
k194,311:23701872,21726596:282254
x194,311:24858038,21726596
x194,311:25256716,21726596
x194,311:26472683,21726596
x194,311:27429510,21726596
k194,311:27711763,21726596:282253
x194,311:29312455,21726596
x194,311:30171606,21726596
x194,311:31128433,21726596
x194,311:32364335,21726596
k194,311:32646589,21726596:282254
x194,311:33284474,21726596
k194,311:33284474,21726596:0
)
(194,313:5873801,22617886:27410673,498346,139537
x194,313:6431950,22617886
x194,311:6790760,22617886
x194,311:7370835,22617886
k194,311:7686968,22617886:316133
$194,311:7686968,22617886
x194,311:8060563,22617886
$194,311:8083154,22617886
k194,311:8399286,22617886:316132
x194,311:9077038,22617886
x194,311:10434536,22617886
x194,311:11391363,22617886
k194,311:11707496,22617886:316133
x194,311:12345381,22617886
k194,311:12661513,22617886:316132
x194,311:13897414,22617886
x194,311:14256224,22617886
x194,311:15454251,22617886
k194,311:15770384,22617886:316133
x194,311:16687343,22617886
x194,311:16886682,22617886
k194,311:17436403,22617886:549721
x194,311:17974618,22617886
k194,311:18290750,22617886:316132
x194,311:18890760,22617886
x194,311:20728665,22617886
k194,311:21044798,22617886:316133
x194,311:21682683,22617886
k194,311:21998815,22617886:316132
x194,311:23039364,22617886
x194,311:23537710,22617886
k194,311:23853843,22617886:316133
x194,311:25169481,22617886
k194,311:25485614,22617886:316133
$194,311:25485614,22617886
x194,311:25744755,22617886
$194,311:25744755,22617886
k194,311:26060887,22617886:316132
x194,311:26981833,22617886
x194,311:27464233,22617886
x194,311:28464914,22617886
k194,311:28781047,22617886:316133
x194,311:29777742,22617886
k194,312:30093874,22617886:316132
x194,312:31170304,22617886
x194,312:32328463,22617886
k194,312:32644596,22617886:316133
x194,312:33284474,22617886
k194,312:33284474,22617886:0
)
(194,313:5873801,23509176:27410673,498346,139537
x194,313:6555540,23509176
x194,313:6894416,23509176
x194,313:7970846,23509176
g194,312:8210052,23509176
x194,312:8808069,23509176
x194,312:10368892,23509176
x194,312:11325719,23509176
g194,312:11564925,23509176
x194,312:12424076,23509176
x194,312:13022093,23509176
x194,312:13958985,23509176
g194,312:14198191,23509176
x194,312:14798201,23509176
x194,312:15479940,23509176
x194,312:16137758,23509176
x194,312:16994917,23509176
x194,312:17872008,23509176
x194,312:18011544,23509176
k194,313:33284474,23509176:15272930
g194,313:33284474,23509176
)
(194,320:7667853,25015587:25616621,538214,277109
(194,317:7667853,25015587:0,462465,0
g194,317:7667853,25015587
g194,317:7667853,25015587
g194,317:7309043,25015587
(194,317:7309043,25015587:0,462465,0
g194,317:7309043,25015587
(194,317:7309043,25015587:0,462465,0
k194,317:6750894,25015587:-558149
x194,317:7309043,25015587
)
)
g194,317:7667853,25015587
)
x194,317:8146266,25015587
k194,317:8431385,25015587:285119
$194,317:8431385,25015587
x194,317:8804980,25015587
k194,317:9103426,25015587:275855
x194,317:9661576,25015587
k194,317:9937431,25015587:275855
(194,317:9937431,25015587:598017,498346,0
x194,317:10535448,25015587
)
x194,317:11404152,25015587
k194,317:11594228,25015587:190076
x194,317:12152378,25015587
k194,317:12342454,25015587:190076
x194,317:12701264,25015587
$194,317:12701264,25015587
x194,317:12900603,25015587
k194,317:13197200,25015587:296597
x194,317:14114159,25015587
k194,317:14570839,25015587:456680
$194,317:14570839,25015587
x194,317:14881393,25015587
$194,317:14881393,25015587
k194,317:15166512,25015587:285119
x194,317:16565871,25015587
k194,317:16850990,25015587:285119
x194,317:18246363,25015587
k194,317:18531482,25015587:285119
x194,317:18890292,25015587
k194,317:19175411,25015587:285119
x194,317:22085760,25015587
k194,317:22370879,25015587:285119
x194,317:22948962,25015587
k194,317:23234080,25015587:285118
x194,317:24230775,25015587
k194,317:24515894,25015587:285119
x194,317:25973062,25015587
k194,317:26258181,25015587:285119
$194,317:26258181,25015587
x194,317:27448831,25015587
(194,317:27448831,25161624:1171533,393216,131072
(194,317:27448831,25161624:464220,364089,0
x194,317:27913051,25161624
)
x194,317:28587596,25161624
)
x194,317:28819703,25015587
k194,317:28939304,25015587:119601
(194,317:28939304,25015587:1329590,498346,0
(194,317:28939304,25015587:1329590,498346,0
(194,317:28939304,25015587:1329590,498346,0
x194,317:30268894,25015587
)
)
)
x194,317:30547969,25015587
$194,317:30547969,25015587
x194,317:30747308,25015587
k194,317:31043905,25015587:296597
x194,317:33284474,25015587
k194,317:33284474,25015587:0
)
(194,320:7667853,25906877:25616621,498346,139537
x194,320:8983491,25906877
k194,317:9225726,25906877:242235
$194,317:9225726,25906877
x194,317:9484867,25906877
$194,317:9484867,25906877
k194,317:9727101,25906877:242234
x194,317:10484589,25906877
x194,317:11106526,25906877
k194,317:11348761,25906877:242235
x194,317:12385324,25906877
k194,317:12627559,25906877:242235
x194,317:14628923,25906877
k194,317:14871158,25906877:242235
x194,317:15867853,25906877
k194,317:16110087,25906877:242234
x194,317:16791826,25906877
x194,317:18207132,25906877
k194,317:18449367,25906877:242235
x194,317:21565034,25906877
k194,317:21807269,25906877:242235
x194,317:23264437,25906877
x194,317:24400668,25906877
k194,317:24728695,25906877:328027
x194,317:26363274,25906877
k194,317:26605509,25906877:242235
x194,317:28202214,25906877
k194,317:28444449,25906877:242235
x194,317:28926849,25906877
k194,317:29169083,25906877:242234
x194,317:29926571,25906877
k194,317:30168806,25906877:242235
x194,317:33284474,25906877
k194,317:33284474,25906877:0
)
(194,320:7667853,26798167:25616621,498346,171526
x194,320:8028905,26798167
k194,317:8228240,26798167:199335
x194,317:8427579,26798167
k194,317:8626914,26798167:199335
x194,317:9139811,26798167
(194,317:9139811,26915077:1048590,364089,54616
x194,317:9429872,26915077
x194,317:10155633,26915077
)
k194,317:10308002,26798167:119601
(194,317:10308002,26798167:797359,332794,0
x194,317:10507341,26798167
(194,317:10507341,26798167:-119601,0,0
)
x194,317:11105361,26798167
)
k194,317:11224962,26798167:119601
x194,317:11789189,26798167
$194,317:11789189,26798167
k194,317:12020121,26798167:230932
x194,317:13020802,26798167
x194,317:13399545,26798167
k194,317:13630477,26798167:230932
x194,317:14946115,26798167
k194,317:15177048,26798167:230933
$194,317:15177048,26798167
(194,317:15177048,26798167:560143,441393,0
x194,317:15737191,26798167
)
(194,317:15737191,26905809:233930,322479,0
x194,317:15938353,26905809
)
k194,317:16090722,26798167:119601
x194,317:16810584,26798167
$194,317:16810584,26798167
k194,317:17041516,26798167:230932
x194,317:17523916,26798167
k194,317:17754848,26798167:230932
x194,317:18791411,26798167
k194,317:19022343,26798167:230932
x194,317:20696791,26798167
k194,317:21012974,26798167:316183
x194,317:21770462,26798167
k194,318:22001394,26798167:230932
x194,318:23598099,26798167
k194,318:23829032,26798167:230933
x194,318:24311432,26798167
k194,318:24542364,26798167:230932
x194,318:25299852,26798167
k194,318:25530784,26798167:230932
x194,318:25889594,26798167
x194,318:26248404,26798167
x194,318:27785306,26798167
k194,318:28016238,26798167:230932
$194,318:28016238,26798167
x194,318:28476959,26798167
$194,318:28576629,26798167
k194,318:28807561,26798167:230932
x194,318:29385644,26798167
k194,318:29616577,26798167:230933
$194,318:29616577,26798167
x194,318:30104957,26798167
$194,318:30104957,26798167
k194,318:30335889,26798167:230932
x194,318:31492055,26798167
k194,318:31722987,26798167:230932
$194,318:31722987,26798167
x194,318:32235884,26798167
(194,318:32235884,26915077:1048590,364089,54616
x194,318:32525945,26915077
x194,318:33251706,26915077
)
$194,318:33284474,26798167
k194,320:33284474,26798167:0
)
(194,320:7667853,27689457:25616621,618681,359752
x194,320:9063226,27689457
k194,318:9278752,27689457:215526
$194,318:9278752,27689457
x194,318:9525981,27689457
[194,318:9525981,27902118:463308,831342,0
(194,318:9525981,27429039:463308,358263,0
x194,318:9879151,27429039
)
(194,318:9525981,27902118:411608,358263,0
x194,318:9904821,27902118
)
]
x194,318:10756744,27689457
k194,318:10868854,27689457:112110
x194,318:11227664,27689457
k194,318:11339773,27689457:112109
x194,318:11949251,27689457
x194,318:12279655,27689457
k194,318:12391764,27689457:112109
x194,318:12870178,27689457
k194,318:12982287,27689457:112109
x194,318:13229516,27689457
[194,318:13229516,27902118:1338641,831342,147091
(194,318:13229516,27429039:463308,358263,0
x194,318:13582686,27429039
)
(194,318:13229516,27902118:1338641,358263,147091
x194,318:13626542,27902118
(194,318:13626542,27994597:908847,273067,54612
x194,318:13886409,27994597
x194,318:14502621,27994597
)
)
]
x194,318:15360129,27689457
(194,318:15360129,27806367:1048590,364089,54616
x194,318:15650190,27806367
x194,318:16375951,27806367
)
k194,318:16520829,27689457:112110
x194,318:16879639,27689457
k194,318:16991748,27689457:112109
x194,318:17504645,27689457
(194,318:17504645,27806367:1048590,364089,54616
x194,318:17794706,27806367
x194,318:18520467,27806367
)
x194,318:18832310,27689457
k194,318:19031645,27689457:199335
x194,318:19589795,27689457
k194,318:19789130,27689457:199335
x194,318:20147940,27689457
$194,318:20147940,27689457
k194,318:20363466,27689457:215526
x194,318:21364147,27689457
x194,318:21742890,27689457
k194,318:21958417,27689457:215527
x194,318:23274055,27689457
k194,318:23489581,27689457:215526
$194,318:23489581,27689457
x194,318:24119660,27689457
k194,318:24318995,27689457:199335
x194,318:24518334,27689457
(194,318:24518334,27689457:-119601,0,0
)
x194,318:24956883,27689457
k194,318:25156218,27689457:199335
x194,318:26081200,27689457
[194,318:26081200,27902118:463308,831342,0
(194,318:26081200,27429039:463308,358263,0
x194,318:26434370,27429039
)
(194,318:26081200,27902118:411608,358263,0
x194,318:26460040,27902118
)
]
k194,318:26743843,27689457:199335
x194,318:26943182,27689457
k194,318:27142517,27689457:199335
x194,318:27630897,27689457
k194,318:27750498,27689457:119601
(194,318:27750498,27689457:797359,332794,0
x194,318:27949837,27689457
(194,318:27949837,27689457:-119601,0,0
)
x194,318:28547857,27689457
)
k194,318:28667458,27689457:119601
x194,318:29128179,27689457
x194,318:29347452,27689457
k194,318:29467053,27689457:119601
(194,318:29467053,27689457:1194041,410069,0
(194,318:29467053,27689457:1194041,410069,0
(194,318:29467053,27689457:1194041,410069,0
x194,318:30661094,27689457
)
)
)
x194,318:30940169,27689457
$194,318:30940169,27689457
x194,318:31139508,27689457
k194,318:31450556,27689457:311048
x194,318:33284474,27689457
k194,319:33284474,27689457:0
)
(194,320:7667853,28666435:25616621,551690,179404
x194,320:8041448,28666435
k194,319:8271524,28666435:207485
x194,319:8829674,28666435
k194,319:9037159,28666435:207485
(194,319:9037159,28666435:598017,498346,0
x194,319:9635176,28666435
)
x194,319:10503880,28666435
k194,319:10666608,28666435:162728
x194,319:11224758,28666435
k194,319:11387486,28666435:162728
x194,319:11746296,28666435
$194,319:11746296,28666435
k194,319:11990392,28666435:244096
x194,319:12468806,28666435
k194,319:12712902,28666435:244096
x194,319:14048473,28666435
x194,319:14829880,28666435
k194,319:15073976,28666435:244096
x194,319:16389614,28666435
k194,319:16633710,28666435:244096
x194,319:18429754,28666435
k194,319:18673851,28666435:244097
$194,319:18673851,28666435
(194,319:18673851,28666435:1566803,308974,0
x194,319:19871878,28666435
x194,319:20230688,28666435
)
x194,319:20980450,28666435
(194,319:21080120,28406017:183865,291272,0
x194,319:21231217,28406017
)
x194,319:21463324,28666435
k194,319:21582925,28666435:119601
x194,319:22095822,28666435
(194,319:22147151,28406017:183865,291272,0
x194,319:22298248,28406017
)
x194,319:22610091,28666435
k194,319:22817576,28666435:207485
x194,319:23375726,28666435
k194,319:23583211,28666435:207485
(194,319:23583211,28666435:1329590,498346,0
(194,319:23583211,28666435:1329590,498346,0
(194,319:23583211,28666435:1329590,498346,0
x194,319:24912801,28666435
)
)
)
$194,319:24912801,28666435
k194,319:25156897,28666435:244096
x194,319:25796775,28666435
k194,319:26040871,28666435:244096
$194,319:26040871,28666435
x194,319:26670950,28666435
k194,319:26878435,28666435:207485
x194,319:27077774,28666435
(194,319:27077774,28666435:-119601,0,0
)
x194,319:27516323,28666435
k194,319:27723808,28666435:207485
(194,319:27723808,28666435:1086398,308974,0
x194,319:28800240,28666435
)
x194,319:29550002,28666435
(194,319:29649672,28406017:183865,291272,0
x194,319:29800769,28406017
)
x194,319:30032876,28666435
k194,319:30152477,28666435:119601
x194,319:30665374,28666435
(194,319:30716703,28406017:183865,291272,0
x194,319:30867800,28406017
)
x194,319:31179643,28666435
$194,319:31179643,28666435
k194,319:31423739,28666435:244096
x194,319:32282890,28666435
k194,319:32526986,28666435:244096
x194,319:33284474,28666435
k194,319:33284474,28666435:0
)
(194,320:7667853,29557725:25616621,538214,179404
x194,320:8128574,29557725
g194,319:8427579,29557725
x194,319:8905993,29557725
g194,319:9105328,29557725
(194,319:9105328,29557725:558149,498346,0
x194,319:9663477,29557725
)
x194,319:10630271,29557725
g194,319:10749872,29557725
x194,319:11210593,29557725
x194,319:11589338,29557725
$194,319:11589338,29557725
x194,319:11788677,29557725
g194,319:12107618,29557725
x194,319:15121622,29557725
g194,319:15360828,29557725
$194,319:15360828,29557725
x194,319:15990907,29557725
g194,319:16190242,29557725
x194,319:16389581,29557725
(194,319:16389581,29557725:-119601,0,0
)
x194,319:16828130,29557725
g194,319:17027465,29557725
(194,319:17027465,29557725:1198027,479268,0
x194,319:18225492,29557725
)
(194,319:18225492,29674635:336786,364089,0
x194,319:18515553,29674635
)
x194,319:19354250,29557725
x194,319:19565050,29557725
g194,319:19684651,29557725
x194,319:20334746,29557725
$194,319:20334746,29557725
x194,319:20534085,29557725
g194,319:20773291,29557725
x194,319:21933444,29557725
g194,319:22172650,29557725
x194,319:22655050,29557725
g194,319:22894256,29557725
x194,319:23253066,29557725
g194,319:23492272,29557725
x194,319:24568702,29557725
x194,319:27819920,29557725
k194,320:33284474,29557725:5464554
g194,320:33284474,29557725
)
(194,330:7667853,30981735:25616621,551690,179404
(194,322:7667853,30981735:0,462465,0
g194,322:7667853,30981735
g194,322:7667853,30981735
g194,322:7309043,30981735
(194,322:7309043,30981735:0,462465,0
g194,322:7309043,30981735
(194,322:7309043,30981735:0,462465,0
k194,322:6750894,30981735:-558149
x194,322:7309043,30981735
)
)
g194,322:7667853,30981735
)
x194,322:10823389,30981735
k194,322:11173922,30981735:350533
x194,322:11971278,30981735
k194,322:12321811,30981735:350533
$194,322:12321811,30981735
x194,322:12782532,30981735
k194,322:13267079,30981735:384877
x194,322:13745493,30981735
k194,322:14130369,30981735:384876
(194,322:14130369,30981735:558149,498346,0
x194,322:14688518,30981735
)
x194,322:15655312,30981735
k194,322:15774913,30981735:119601
x194,322:16287810,30981735
(194,322:16287810,31098645:1048590,364089,54616
x194,322:16577871,31098645
x194,322:17303632,31098645
)
x194,322:17615475,30981735
$194,322:17615475,30981735
x194,322:17814814,30981735
k194,322:18467736,30981735:652922
x194,322:19205290,30981735
x194,322:19464429,30981735
k194,322:19814962,30981735:350533
x194,322:20855511,30981735
x194,322:21353857,30981735
k194,322:21704390,30981735:350533
x194,322:23020028,30981735
k194,322:23370561,30981735:350533
$194,323:23370561,30981735
x194,323:24000640,30981735
k194,323:24385517,30981735:384877
x194,323:24584856,30981735
(194,323:24584856,30981735:-119601,0,0
)
x194,323:25023405,30981735
k194,323:25408282,30981735:384877
(194,323:25408282,30981735:1086398,308974,0
x194,323:26484714,30981735
)
h194,323:26494680,30981735:32768,0,0
x194,323:27267244,30981735
x194,323:27486517,30981735
k194,323:27606118,30981735:119601
x194,323:28119015,30981735
(194,323:28170344,30721317:183865,291272,0
x194,323:28321441,30721317
)
x194,323:28633284,30981735
k194,323:28866968,30981735:233684
x194,323:29345382,30981735
k194,323:29579067,30981735:233685
(194,323:29579067,30981735:1566803,308974,0
x194,323:30777094,30981735
x194,323:31135904,30981735
)
h194,323:31145870,30981735:32768,0,0
x194,323:31918434,30981735
x194,323:32137707,30981735
k194,323:32257308,30981735:119601
x194,323:32770205,30981735
(194,323:32821534,30721317:183865,291272,0
x194,323:32972631,30721317
)
x194,323:33284474,30981735
$194,323:33284474,30981735
k194,330:33284474,30981735:0
)
(194,330:7667853,31873025:25616621,551690,179404
x194,330:9864568,31873025
k194,323:10159145,31873025:294577
x194,323:11474783,31873025
k194,323:11769360,31873025:294577
$194,323:11769360,31873025
x194,323:12028501,31873025
$194,323:12028501,31873025
k194,323:12323078,31873025:294577
x194,323:13726424,31873025
x194,323:14727105,31873025
k194,323:15021681,31873025:294576
x194,323:16018376,31873025
k194,323:16312953,31873025:294577
x194,323:18547542,31873025
k194,323:18842119,31873025:294577
x194,323:21957786,31873025
k194,323:22252363,31873025:294577
x194,323:23709531,31873025
x194,323:24845762,31873025
k194,323:25330816,31873025:485054
x194,323:25809229,31873025
k194,324:26103805,31873025:294576
$194,324:26103805,31873025
x194,324:26733884,31873025
k194,324:27025503,31873025:291619
x194,324:27224842,31873025
(194,324:27224842,31873025:-119601,0,0
)
x194,324:27663391,31873025
k194,324:27955009,31873025:291618
(194,324:27955009,31873025:1086398,308974,0
x194,324:29031441,31873025
)
h194,324:29041407,31873025:32768,0,0
x194,324:29813971,31873025
x194,324:30033244,31873025
k194,324:30152845,31873025:119601
x194,324:30665742,31873025
(194,324:30717071,31612607:183865,291272,0
x194,324:30868168,31612607
)
x194,324:31180011,31873025
$194,324:31180011,31873025
x194,324:31379350,31873025
k194,324:31687769,31873025:308419
x194,324:33284474,31873025
k194,324:33284474,31873025:0
)
(194,330:7667853,32764315:25616621,707387,225900
x194,330:8150253,32764315
k194,324:8434078,32764315:283825
x194,324:8792888,32764315
k194,324:9076714,32764315:283826
x194,324:12192382,32764315
k194,324:12476207,32764315:283825
$194,325:12476207,32764315
x194,325:12837259,32764315
k194,325:13110958,32764315:273699
x194,325:13310297,32764315
k194,325:13583996,32764315:273699
x194,325:14044717,32764315
k194,325:14263988,32764315:119601
(194,325:14263988,32764315:797359,332794,0
x194,325:14463327,32764315
(194,325:14463327,32764315:-119601,0,0
)
x194,325:15061347,32764315
)
k194,325:15180948,32764315:119601
x194,325:15745175,32764315
$194,325:15745175,32764315
k194,325:16029001,32764315:283826
x194,325:17424374,32764315
k194,325:17708199,32764315:283825
$194,325:17708199,32764315
x194,325:18338278,32764315
k194,325:18611977,32764315:273699
x194,325:19170127,32764315
k194,325:19443826,32764315:273699
x194,325:19804878,32764315
k194,325:19994092,32764315:189214
x194,325:20352902,32764315
k194,325:20542116,32764315:189214
x194,325:20789345,32764315
[194,325:20789345,32976976:463308,831342,0
(194,325:20789345,32503897:463308,358263,0
x194,325:21142515,32503897
)
(194,325:20789345,32976976:411608,358263,0
x194,325:21168185,32976976
)
]
$194,325:21252653,32764315
k194,325:21536478,32764315:283825
x194,325:22692644,32764315
k194,325:22976469,32764315:283825
$194,326:22976469,32764315
x194,326:23337521,32764315
k194,326:23611221,32764315:273700
x194,326:23810560,32764315
(194,326:23810560,32764315:-119601,0,0
)
x194,326:24249109,32764315
k194,326:24522808,32764315:273699
x194,326:25926204,32764315
[194,326:25926204,32990215:470918,933287,0
(194,326:25926204,32415191:470918,358263,101945
x194,326:26364354,32415191
)
(194,326:25926204,32990215:463308,358263,0
x194,326:26279374,32990215
)
]
k194,326:26670821,32764315:273699
x194,326:26870160,32764315
k194,326:27143859,32764315:273699
x194,326:27604580,32764315
k194,326:27823851,32764315:119601
(194,326:27823851,32764315:797359,332794,0
x194,326:28023190,32764315
(194,326:28023190,32764315:-119601,0,0
)
x194,326:28621210,32764315
)
k194,326:28740811,32764315:119601
x194,326:29507467,32764315
k194,326:29627068,32764315:119601
(194,326:29627068,32764315:1194041,410069,0
(194,326:29627068,32764315:1194041,410069,0
(194,326:29627068,32764315:1194041,410069,0
x194,326:30821109,32764315
)
)
)
x194,326:31100184,32764315
$194,326:31100184,32764315
k194,326:31384010,32764315:283826
x194,326:32243161,32764315
k194,326:32526986,32764315:283825
x194,326:33284474,32764315
k194,326:33284474,32764315:0
)
(194,330:7667853,33655605:25616621,618681,359752
x194,330:8235170,33655605
g194,326:8434505,33655605
x194,326:8912919,33655605
g194,326:9112254,33655605
(194,326:9112254,33655605:877091,498346,0
x194,326:9989345,33655605
)
x194,326:10729141,33655605
x194,326:10948414,33655605
g194,326:11068015,33655605
x194,326:11315244,33655605
[194,326:11315244,33868266:1338641,831342,147091
(194,326:11315244,33395187:463308,358263,0
x194,326:11668414,33395187
)
(194,326:11315244,33868266:1338641,358263,147091
x194,326:11712270,33868266
(194,326:11712270,33960745:908847,273067,54612
x194,326:11972137,33960745
x194,326:12588349,33960745
)
)
]
x194,326:12853224,33655605
g194,326:12972825,33655605
x194,326:13352151,33655605
[194,326:13352151,33874092:1048590,704640,54616
(194,326:13352151,33395187:299618,225735,0
x194,326:13603527,33395187
)
(194,326:13352151,33874092:1048590,364089,54616
x194,326:13642212,33874092
x194,326:14367973,33874092
)
]
x194,326:14679816,33655605
$194,326:14679816,33655605
x194,326:14879155,33655605
g194,326:15198096,33655605
x194,326:18411439,33655605
g194,327:18650645,33655605
$194,329:18650645,33655605
x194,329:18971000,33655605
g194,329:19196082,33655605
x194,329:19953571,33655605
g194,329:20152906,33655605
x194,329:20513958,33655605
g194,329:20673426,33655605
x194,329:21032236,33655605
g194,329:21191704,33655605
x194,329:21438933,33655605
[194,329:21438933,33868266:1338641,831342,147091
(194,329:21438933,33395187:463308,358263,0
x194,329:21792103,33395187
)
(194,329:21438933,33868266:1338641,358263,147091
x194,329:21835959,33868266
(194,329:21835959,33960745:908847,273067,54612
x194,329:22095826,33960745
x194,329:22712038,33960745
)
)
]
g194,329:22976909,33655605
x194,329:23176248,33655605
(194,329:23176248,33655605:-119601,0,0
)
x194,329:23614797,33655605
g194,329:23814132,33655605
x194,329:24871211,33655605
[194,329:24871211,33874092:1048590,704640,54616
(194,329:24871211,33395187:299618,225735,0
x194,329:25122587,33395187
)
(194,329:24871211,33874092:1048590,364089,54616
x194,329:25161272,33874092
x194,329:25887033,33874092
)
]
g194,329:26119136,33655605
x194,329:26318475,33655605
g194,329:26517810,33655605
x194,329:27030707,33655605
(194,329:27030707,33772515:1048590,364089,54616
x194,329:27320768,33772515
x194,329:28046529,33772515
)
g194,329:28198898,33655605
(194,329:28198898,33655605:797359,332794,0
x194,329:28398237,33655605
(194,329:28398237,33655605:-119601,0,0
)
x194,329:28996257,33655605
)
g194,329:29115858,33655605
x194,329:29628755,33655605
(194,329:29680084,33395187:183865,291272,0
x194,329:29831181,33395187
)
x194,329:30063288,33655605
g194,329:30182889,33655605
(194,329:30182889,33655605:1194041,410069,0
(194,329:30182889,33655605:1194041,410069,0
(194,329:30182889,33655605:1194041,410069,0
x194,329:31376930,33655605
)
)
)
x194,329:31656005,33655605
$194,329:31656005,33655605
x194,329:31855344,33655605
k194,330:33284474,33655605:1429130
g194,330:33284474,33655605
)
(194,335:7667853,34898944:25616621,551690,179404
h194,331:7667853,34898944:0,0,0
x194,331:8136300,34898944
x194,331:8716375,34898944
k194,331:8975635,34898944:259260
$194,331:8975635,34898944
(194,331:8975635,34898944:1566803,308974,0
x194,331:10173662,34898944
x194,331:10532472,34898944
)
h194,331:10542438,34898944:32768,0,0
x194,331:11315002,34898944
x194,331:11534275,34898944
k194,331:11653876,34898944:119601
x194,331:12166773,34898944
(194,331:12218102,34638526:183865,291272,0
x194,331:12369199,34638526
)
x194,331:12681042,34898944
$194,331:12681042,34898944
k194,331:12940301,34898944:259259
x194,331:14537006,34898944
k194,331:14796266,34898944:259260
x194,331:15755086,34898944
k194,331:16014345,34898944:259259
x194,331:16293420,34898944
x194,331:16791766,34898944
x194,331:17130641,34898944
k194,331:17389901,34898944:259260
x194,331:19152056,34898944
k194,331:19531157,34898944:379101
x194,331:21496639,34898944
k194,331:21755899,34898944:259260
$194,331:21755899,34898944
(194,331:21755899,34898944:1566803,308974,0
x194,331:22953926,34898944
x194,331:23312736,34898944
)
h194,331:23322702,34898944:32768,0,0
x194,331:24095266,34898944
x194,331:24314539,34898944
k194,331:24434140,34898944:119601
x194,331:24947037,34898944
(194,331:24998366,34638526:183865,291272,0
x194,331:25149463,34638526
)
x194,331:25461306,34898944
k194,331:25694063,34898944:232757
x194,331:26252213,34898944
k194,331:26484969,34898944:232756
(194,331:26484969,34898944:1194041,410069,0
(194,331:26484969,34898944:1194041,410069,0
(194,331:26484969,34898944:1194041,410069,0
x194,331:27679010,34898944
)
)
)
$194,331:27679010,34898944
k194,331:27938270,34898944:259260
x194,331:28578148,34898944
k194,331:28837408,34898944:259260
$194,331:28837408,34898944
(194,331:28837408,34898944:1566803,308974,0
x194,331:30035435,34898944
x194,331:30394245,34898944
)
h194,331:30404211,34898944:32768,0,0
x194,331:31176775,34898944
x194,331:31396048,34898944
k194,331:31515649,34898944:119601
x194,331:32028546,34898944
(194,331:32079875,34638526:183865,291272,0
x194,331:32230972,34638526
)
x194,331:32542815,34898944
$194,331:32542815,34898944
k194,331:32802074,34898944:259259
x194,331:33284474,34898944
k194,331:33284474,34898944:0
)
(194,335:7667853,35790234:25616621,551690,179404
x194,335:8664548,35790234
k194,331:8924851,35790234:260303
x194,331:11835200,35790234
k194,331:12095502,35790234:260302
x194,331:14294210,35790234
x194,331:15031764,35790234
k194,331:15292067,35790234:260303
x194,331:15890084,35790234
k194,331:16150387,35790234:260303
x194,331:17017511,35790234
x194,331:19250108,35790234
k194,331:19510411,35790234:260303
x194,331:20427370,35790234
k194,331:20687672,35790234:260302
x194,331:21843838,35790234
k194,331:22104141,35790234:260303
$194,331:22104141,35790234
x194,331:22734220,35790234
k194,331:22968716,35790234:234496
x194,331:23168055,35790234
(194,331:23168055,35790234:-119601,0,0
)
x194,331:23606604,35790234
k194,331:23841100,35790234:234496
(194,331:23841100,35790234:1566803,308974,0
x194,331:25039127,35790234
x194,331:25397937,35790234
)
h194,331:25407903,35790234:32768,0,0
x194,331:26180467,35790234
x194,331:26399740,35790234
k194,331:26519341,35790234:119601
x194,331:27032238,35790234
(194,331:27083567,35529816:183865,291272,0
x194,331:27234664,35529816
)
x194,331:27546507,35790234
$194,331:27546507,35790234
x194,331:27745846,35790234
k194,331:28128077,35790234:382231
x194,331:28785895,35790234
k194,332:29046198,35790234:260303
x194,332:30042893,35790234
k194,332:30303195,35790234:260302
x194,332:31545077,35790234
k194,332:31805380,35790234:260303
x194,332:33284474,35790234
k194,332:33284474,35790234:0
)
(194,335:7667853,36681524:25616621,618681,359752
x194,335:8086465,36681524
k194,332:8299655,36681524:213190
$194,332:8299655,36681524
(194,332:8299655,36681524:1566803,308974,0
x194,332:9497682,36681524
x194,332:9856492,36681524
)
h194,332:9866458,36681524:32768,0,0
x194,332:10639022,36681524
x194,332:10858295,36681524
k194,332:10977896,36681524:119601
x194,332:11490793,36681524
(194,332:11542122,36421106:183865,291272,0
x194,332:11693219,36421106
)
x194,332:12005062,36681524
k194,332:12204397,36681524:199335
x194,332:12762547,36681524
k194,332:12961882,36681524:199335
(194,332:12961882,36681524:1194041,410069,0
(194,332:12961882,36681524:1194041,410069,0
(194,332:12961882,36681524:1194041,410069,0
x194,332:14155923,36681524
)
)
)
$194,332:14155923,36681524
k194,332:14369113,36681524:213190
x194,332:14847527,36681524
k194,332:15060716,36681524:213189
x194,332:16396287,36681524
x194,332:17177694,36681524
k194,332:17390884,36681524:213190
x194,332:18706522,36681524
k194,332:18919712,36681524:213190
$194,333:18919712,36681524
x194,333:19166941,36681524
[194,333:19166941,36894185:463308,831342,0
(194,333:19166941,36421106:463308,358263,0
x194,333:19520111,36421106
)
(194,333:19166941,36894185:411608,358263,0
x194,333:19545781,36894185
)
]
x194,333:20397704,36681524
k194,333:20505140,36681524:107436
x194,333:20863950,36681524
k194,333:20971387,36681524:107437
x194,333:21580865,36681524
x194,333:21911269,36681524
k194,333:22018705,36681524:107436
x194,333:22497119,36681524
k194,333:22604555,36681524:107436
x194,333:22851784,36681524
[194,333:22851784,36894185:1338641,831342,147091
(194,333:22851784,36421106:463308,358263,0
x194,333:23204954,36421106
)
(194,333:22851784,36894185:1338641,358263,147091
x194,333:23248810,36894185
(194,333:23248810,36986664:908847,273067,54612
x194,333:23508677,36986664
x194,333:24124889,36986664
)
)
]
x194,333:24982397,36681524
(194,333:24982397,36798434:1048590,364089,54616
x194,333:25272458,36798434
x194,333:25998219,36798434
)
k194,333:26138424,36681524:107437
x194,333:26497234,36681524
k194,333:26604670,36681524:107436
x194,333:27117567,36681524
(194,333:27117567,36798434:1048590,364089,54616
x194,333:27407628,36798434
x194,333:28133389,36798434
)
x194,333:28445232,36681524
k194,333:28644567,36681524:199335
x194,333:29202717,36681524
k194,333:29402052,36681524:199335
x194,333:29760862,36681524
$194,333:29760862,36681524
x194,333:29960201,36681524
k194,333:30270470,36681524:310269
x194,333:33284474,36681524
k194,334:33284474,36681524:0
)
(194,335:7667853,37572814:25616621,498346,139537
(194,334:7667853,37572814:560143,441393,0
x194,334:8227996,37572814
)
(194,334:8227996,37680456:233930,322479,0
x194,334:8429158,37680456
)
g194,334:8581527,37572814
x194,334:9260692,37572814
$194,334:9286439,37572814
g194,334:9525645,37572814
x194,334:10008045,37572814
g194,334:10247251,37572814
x194,334:11283814,37572814
g194,334:11523020,37572814
x194,334:12998129,37572814
g194,334:13237335,37572814
x194,334:14393501,37572814
g194,334:14632707,37572814
x194,334:15629402,37572814
g194,334:15868608,37572814
x194,334:18103197,37572814
g194,334:18342403,37572814
x194,334:21458070,37572814
g194,334:21697276,37572814
x194,334:23154444,37572814
x194,334:24091336,37572814
g194,334:24330542,37572814
x194,334:24812942,37572814
g194,334:25052148,37572814
x194,334:26455494,37572814
x194,334:27771131,37572814
k194,335:33284474,37572814:5513343
g194,335:33284474,37572814
)
(194,341:7667853,38730464:25616621,551690,179404
h194,336:7667853,38730464:0,0,0
x194,336:11022728,38730464
k194,336:11353152,38730464:330424
x194,336:11771764,38730464
k194,336:12083945,38730464:312181
$194,336:12083945,38730464
(194,336:12083945,38730464:1566803,308974,0
x194,336:13281972,38730464
x194,336:13640782,38730464
)
h194,336:13650748,38730464:32768,0,0
x194,336:14423312,38730464
x194,336:14642585,38730464
k194,336:14762186,38730464:119601
x194,336:15275083,38730464
(194,336:15326412,38470046:183865,291272,0
x194,336:15477509,38470046
)
x194,336:15789352,38730464
$194,336:15789352,38730464
k194,336:16101533,38730464:312181
x194,336:16583933,38730464
k194,336:16896114,38730464:312181
x194,336:17892809,38730464
k194,336:18204990,38730464:312181
x194,336:21115339,38730464
k194,336:21427520,38730464:312181
x194,336:23626228,38730464
x194,336:24363782,38730464
k194,336:24675963,38730464:312181
x194,336:25273980,38730464
k194,336:25586161,38730464:312181
x194,336:26453285,38730464
x194,336:28685882,38730464
k194,336:28998062,38730464:312180
x194,336:29915021,38730464
k194,336:30227202,38730464:312181
x194,336:31383368,38730464
k194,336:31695549,38730464:312181
$194,336:31695549,38730464
x194,336:32325628,38730464
k194,336:32646586,38730464:320958
x194,336:32845925,38730464
(194,336:32845925,38730464:-119601,0,0
)
x194,336:33284474,38730464
k194,341:33284474,38730464:0
)
(194,341:7667853,39621754:25616621,551690,179404
(194,336:7667853,39621754:1566803,308974,0
x194,336:8865880,39621754
x194,336:9224690,39621754
)
h194,336:9234656,39621754:32768,0,0
x194,336:10007220,39621754
x194,336:10226493,39621754
k194,336:10346094,39621754:119601
x194,336:10858991,39621754
(194,336:10910320,39361336:183865,291272,0
x194,336:11061417,39361336
)
x194,336:11373260,39621754
$194,336:11373260,39621754
x194,336:11572599,39621754
k194,336:11824062,39621754:251463
$194,336:11824062,39621754
(194,336:11824062,39621754:560143,441393,0
x194,336:12384205,39621754
)
(194,336:12384205,39729396:233930,322479,0
x194,336:12585367,39729396
)
k194,336:12737736,39621754:119601
x194,336:13416901,39621754
$194,336:13442648,39621754
k194,336:13691660,39621754:249012
x194,336:14174060,39621754
k194,336:14423072,39621754:249012
x194,336:15898181,39621754
k194,336:16147192,39621754:249011
x194,336:17303358,39621754
k194,336:17552370,39621754:249012
x194,336:19149075,39621754
k194,336:19398087,39621754:249012
x194,336:19880487,39621754
k194,336:20129499,39621754:249012
x194,336:20488309,39621754
k194,337:20737320,39621754:249011
x194,337:23852988,39621754
k194,337:24102000,39621754:249012
$194,337:24102000,39621754
x194,337:24463052,39621754
(194,337:24463052,39361336:183865,291272,0
x194,337:24614149,39361336
)
k194,337:24862595,39621754:215678
x194,337:25061934,39621754
k194,337:25277611,39621754:215677
x194,337:25738332,39621754
(194,337:25838002,39361336:183865,291272,0
x194,337:25989099,39361336
)
k194,337:26141468,39621754:119601
(194,337:26141468,39621754:797359,332794,0
x194,337:26340807,39621754
(194,337:26340807,39621754:-119601,0,0
)
x194,337:26938827,39621754
)
k194,337:27058428,39621754:119601
x194,337:27654949,39621754
$194,337:27713254,39621754
k194,337:27962266,39621754:249012
x194,337:29357639,39621754
k194,337:29606651,39621754:249012
$194,338:29606651,39621754
(194,338:29606651,39621754:560143,441393,0
x194,338:30166794,39621754
)
(194,338:30166794,39729396:233930,322479,0
x194,338:30367956,39729396
)
k194,338:30520325,39621754:119601
x194,338:31199490,39621754
k194,338:31440914,39621754:215677
x194,338:31999064,39621754
k194,338:32214742,39621754:215678
x194,338:32575794,39621754
(194,338:32575794,39361336:183865,291272,0
x194,338:32726891,39361336
)
k194,338:32925664,39621754:166005
x194,338:33284474,39621754
k194,341:33284474,39621754:0
)
(194,341:7667853,40513044:25616621,707387,359752
x194,341:7915082,40513044
[194,338:7915082,40725705:1338641,876563,147091
(194,338:7915082,40252626:639891,403484,0
x194,338:8268252,40252626
(194,338:8345622,40067596:176583,218454,0
x194,338:8489437,40067596
)
)
(194,338:7915082,40725705:1338641,358263,147091
x194,338:8312108,40725705
(194,338:8312108,40818184:908847,273067,54612
x194,338:8571975,40818184
x194,338:9188187,40818184
)
)
]
$194,338:9253723,40513044
x194,338:9453062,40513044
k194,338:9768110,40513044:315048
x194,338:11402689,40513044
k194,339:11630217,40513044:227528
$194,339:11630217,40513044
x194,339:12260296,40513044
k194,339:12459631,40513044:199335
x194,339:12658970,40513044
(194,339:12658970,40513044:-119601,0,0
)
x194,339:13097519,40513044
k194,339:13296854,40513044:199335
(194,339:13296854,40513044:1566803,308974,0
x194,339:14494881,40513044
x194,339:14853691,40513044
)
h194,339:14863657,40513044:32768,0,0
x194,339:15636221,40513044
x194,339:15855494,40513044
k194,339:15975095,40513044:119601
x194,339:16487992,40513044
(194,339:16539321,40252626:183865,291272,0
x194,339:16690418,40252626
)
x194,339:17002261,40513044
$194,339:17002261,40513044
x194,339:17201600,40513044
k194,339:17431463,40513044:229863
x194,339:18188951,40513044
k194,339:18416478,40513044:227527
x194,339:21815207,40513044
k194,339:22042735,40513044:227528
$194,339:22042735,40513044
x194,339:22403787,40513044
(194,339:22403787,40252626:334962,291272,0
x194,339:22705981,40252626
)
k194,339:22938084,40513044:199335
x194,339:23137423,40513044
k194,339:23336758,40513044:199335
x194,339:23797479,40513044
(194,339:23897149,40252626:183865,291272,0
x194,339:24048246,40252626
)
k194,339:24200615,40513044:119601
(194,339:24200615,40513044:797359,332794,0
x194,339:24399954,40513044
(194,339:24399954,40513044:-119601,0,0
)
x194,339:24997974,40513044
)
k194,339:25117575,40513044:119601
x194,339:25714096,40513044
$194,339:25772401,40513044
k194,339:25999928,40513044:227527
x194,339:27395301,40513044
k194,339:27622829,40513044:227528
$194,339:27622829,40513044
x194,339:28053569,40513044
k194,339:28252904,40513044:199335
x194,339:28811054,40513044
k194,339:29010389,40513044:199335
x194,339:29371441,40513044
(194,339:29371441,40252626:334962,291272,0
x194,339:29673635,40252626
)
k194,339:29842514,40513044:136111
x194,339:30201324,40513044
k194,339:30337435,40513044:136111
x194,339:30584664,40513044
[194,339:30584664,40738944:470918,933287,0
(194,339:30584664,40163920:470918,358263,101945
x194,339:31022814,40163920
)
(194,339:30584664,40738944:455571,358263,0
x194,339:31004213,40738944
)
]
$194,339:31055582,40513044
k194,339:31283110,40513044:227528
x194,339:33284474,40513044
k194,339:33284474,40513044:0
)
(194,341:7667853,41645719:25616621,707387,639451
(194,339:7667853,41107501:598017,0,717628
x194,339:8265870,41107501
)
(194,339:8265870,41910449:5556516,511909,374721
x194,339:9075396,41910449
(194,339:9075396,41910449:680856,364089,0
x194,339:9756252,41910449
)
x194,339:10326058,41910449
(194,339:10403428,41761173:176583,218454,0
x194,339:10547243,41761173
)
x194,339:10924409,41910449
[194,339:10924409,42092931:1289099,694391,192239
(194,339:10924409,41729861:579763,331321,0
x194,339:11231106,41729861
(194,339:11294821,41616994:176583,218454,0
x194,339:11438636,41616994
)
)
(194,339:10924409,42092931:1289099,268698,192239
x194,339:11271893,42092931
(194,339:11271893,42230558:908847,273067,54612
x194,339:11531760,42230558
x194,339:12147972,42230558
)
)
]
x194,339:12664135,41910449
[194,339:12664135,42097300:908847,536739,54612
(194,339:12664135,41729861:273520,169300,0
x194,339:12892145,41729861
)
(194,339:12664135,42097300:908847,273067,54612
x194,339:12924002,42097300
x194,339:13540214,42097300
)
]
x194,339:13789618,41910449
)
k194,339:13941987,41645719:119601
x194,339:14866969,41645719
[194,339:14866969,41881086:639891,942754,0
(194,339:14866969,41296595:470918,358263,101945
x194,339:15305119,41296595
)
(194,339:14866969,41881086:639891,367730,0
x194,339:15220139,41881086
(194,339:15297509,41731810:176583,218454,0
x194,339:15441324,41731810
)
)
]
k194,339:15779837,41645719:272977
x194,339:15979176,41645719
k194,339:16252153,41645719:272977
x194,339:16712874,41645719
(194,339:16812544,41385301:183865,291272,0
x194,339:16963641,41385301
)
k194,339:17116010,41645719:119601
(194,339:17116010,41645719:797359,332794,0
x194,339:17315349,41645719
(194,339:17315349,41645719:-119601,0,0
)
x194,339:17913369,41645719
)
k194,339:18032970,41645719:119601
x194,339:18799626,41645719
k194,339:18919227,41645719:119601
(194,339:18919227,41645719:1194041,410069,0
(194,339:18919227,41645719:1194041,410069,0
(194,339:18919227,41645719:1194041,410069,0
x194,339:20113268,41645719
)
)
)
x194,339:20392343,41645719
$194,339:20392343,41645719
x194,339:20591682,41645719
k194,339:21043181,41645719:451499
x194,339:21581396,41645719
k194,340:21864788,41645719:283392
x194,340:23200359,41645719
x194,340:23981766,41645719
k194,340:24265158,41645719:283392
x194,340:25580796,41645719
k194,340:25864188,41645719:283392
$194,340:25864188,41645719
x194,340:26225240,41645719
(194,340:26225240,41385301:334962,291272,0
x194,340:26527434,41385301
)
k194,340:26749127,41645719:188925
x194,340:27107937,41645719
k194,340:27296862,41645719:188925
x194,340:27544091,41645719
[194,340:27544091,41858380:1338641,831342,147091
(194,340:27544091,41385301:463308,358263,0
x194,340:27897261,41385301
)
(194,340:27544091,41858380:1338641,358263,147091
x194,340:27941117,41858380
(194,340:27941117,41950859:908847,273067,54612
x194,340:28200984,41950859
x194,340:28817196,41950859
)
)
]
k194,340:29155709,41645719:272977
x194,340:29355048,41645719
(194,340:29355048,41645719:-119601,0,0
)
x194,340:29793597,41645719
k194,340:30066574,41645719:272977
x194,340:31257224,41645719
(194,340:31308553,41385301:183865,291272,0
x194,340:31459650,41385301
)
x194,340:31691757,41645719
k194,340:31811358,41645719:119601
(194,340:31811358,41645719:1194041,410069,0
(194,340:31811358,41645719:1194041,410069,0
(194,340:31811358,41645719:1194041,410069,0
x194,340:33005399,41645719
)
)
)
x194,340:33284474,41645719
$194,340:33284474,41645719
k194,341:33284474,41645719:0
)
(194,341:7667853,43014608:25616621,663902,359752
x194,341:8824019,43014608
k194,340:9146498,43014608:322479
x194,340:9744515,43014608
k194,340:10066995,43014608:322480
x194,340:13140802,43014608
k194,340:13463281,43014608:322479
x194,340:14778919,43014608
k194,340:15101398,43014608:322479
$194,340:15101398,43014608
(194,340:15101398,43014608:560143,441393,0
x194,340:15661541,43014608
)
(194,340:15661541,43122250:233930,322479,0
x194,340:15862703,43122250
)
k194,340:16015072,43014608:119601
x194,340:16694237,43014608
k194,340:17058106,43014608:338122
x194,340:17616256,43014608
k194,340:17954377,43014608:338121
x194,340:18315429,43014608
(194,340:18315429,42754190:183865,291272,0
x194,340:18466526,42754190
)
k194,340:18714277,43014608:214983
x194,340:19073087,43014608
k194,340:19288070,43014608:214983
x194,340:19535299,43014608
[194,340:19535299,43227269:1338641,876563,147091
(194,340:19535299,42754190:639891,403484,0
x194,340:19888469,42754190
(194,340:19965839,42569160:176583,218454,0
x194,340:20109654,42569160
)
)
(194,340:19535299,43227269:1338641,358263,147091
x194,340:19932325,43227269
(194,340:19932325,43319748:908847,273067,54612
x194,340:20192192,43319748
x194,340:20808404,43319748
)
)
]
k194,340:21212061,43014608:338121
x194,340:21411400,43014608
(194,340:21411400,43014608:-119601,0,0
)
x194,340:21849949,43014608
k194,340:22188071,43014608:338122
x194,340:23378721,43014608
(194,340:23430050,42754190:183865,291272,0
x194,340:23581147,42754190
)
x194,340:23813254,43014608
k194,340:23932855,43014608:119601
(194,340:23932855,43014608:1194041,410069,0
(194,340:23932855,43014608:1194041,410069,0
(194,340:23932855,43014608:1194041,410069,0
x194,340:25126896,43014608
)
)
)
x194,340:25405971,43014608
$194,340:25405971,43014608
x194,340:25605310,43014608
k194,340:26174071,43014608:568761
x194,340:29387414,43014608
k194,340:29730711,43014608:343297
x194,340:30727406,43014608
k194,340:31049885,43014608:322479
x194,340:33284474,43014608
k194,340:33284474,43014608:0
)
(194,341:7667853,43905898:25616621,498346,139537
x194,341:10783520,43905898
g194,340:11022726,43905898
x194,340:12479894,43905898
x194,340:13416786,43905898
g194,340:13655992,43905898
x194,340:14138392,43905898
g194,340:14377598,43905898
x194,340:15780944,43905898
x194,340:17096581,43905898
k194,341:33284474,43905898:16187893
g194,341:33284474,43905898
)
(194,343:5873801,45412309:27410673,498346,139537
x194,343:6531619,45412309
g194,342:6770825,45412309
x194,342:9667221,45412309
x194,342:9806757,45412309
g194,342:10045963,45412309
$194,342:10045963,45412309
x194,342:10416983,45412309
$194,342:10416983,45412309
g194,342:10656189,45412309
x194,342:11138589,45412309
g194,342:11377795,45412309
x194,342:11736605,45412309
g194,342:11975811,45412309
x194,342:13771855,45412309
g194,342:14011061,45412309
x194,342:17786540,45412309
x194,342:20902207,45412309
g194,342:21141413,45412309
x194,342:22339440,45412309
g194,342:22578646,45412309
x194,342:23216531,45412309
g194,342:23455737,45412309
x194,342:24013886,45412309
x194,342:24372696,45412309
x194,342:24952771,45412309
g194,342:25191977,45412309
$194,342:25191977,45412309
x194,342:25565572,45412309
$194,342:25588163,45412309
x194,342:25787502,45412309
h194,343:25787502,45412309:0,0,0
k194,343:32008698,45412309:6221196
g194,343:32726319,45412309
(194,343:32726319,45412309:558155,484396,0
(194,343:32726319,45412309:558155,484396,0
k194,343:32763895,45412309:37576
r194,352:32790109,45412309:26214,484396,0
[194,343:32790109,45412309:430576,484396,0
]
r194,352:33246899,45412309:26214,484396,0
k194,343:33284474,45412309:37575
)
)
g194,343:33284474,45412309
g194,343:33284474,45412309
)
]
(194,352:5873801,47378389:27410673,462465,0
(194,352:5873801,47378389:27410673,462465,0
k194,352:19220327,47378389:13346526
x194,352:19937947,47378389
k194,352:33284473,47378389:13346526
)
)
]
]
]
!55080
}50
Input:200:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\application_conditions\basic_rules.tex
!114
{51
[200,7:4736286,47378389:28548188,42642103,0
(200,7:4736286,4736286:0,0,0
[200,7:0,4736286:0,0,0
(200,7:0,0:0,0,0
(200,7:0,4736286:0,0,0
k200,7:0,4736286:4736286
)
g200,7:0,0
)
]
)
[200,7:4736286,4736286:0,0,0
(200,7:4736286,4155173:0,0,0
k200,7:4736286,4155173:-1071734
)
]
[200,7:4736286,47378389:28548188,42642103,0
[200,7:5873801,47378389:27410673,43157435,0
[200,7:5873801,5007386:27410673,786432,0
(200,7:5873801,5007386:27410673,0,0
h200,7:5873801,5007386:27410673,0,0
)
]
[200,7:5873801,45412309:27410673,38766523,0
(194,352:5873801,7366682:27410673,551690,179404
h194,346:5873801,7366682:1114112,0,0
x194,346:8482955,7366682
k194,346:8866801,7366682:383846
x194,346:10182439,7366682
k194,346:10566286,7366682:383847
$194,346:10566286,7366682
(194,346:10566286,7366682:1198027,479268,0
x194,346:11764313,7366682
)
(194,346:11764313,7483592:336786,364089,0
x194,346:12054374,7483592
)
x194,346:12893071,7366682
(194,346:12944400,7106264:183865,291272,0
x194,346:13095497,7106264
)
x194,346:13327604,7366682
k194,346:13447205,7366682:119601
x194,346:14097300,7366682
$194,346:14097300,7366682
k194,346:14481146,7366682:383846
x194,346:14963546,7366682
k194,346:15347392,7366682:383846
x194,346:16682964,7366682
k194,346:17066811,7366682:383847
x194,346:17764498,7366682
x194,346:18282779,7366682
x194,346:18681457,7366682
x194,346:20036962,7366682
k194,346:20420808,7366682:383846
x194,346:21058693,7366682
k194,346:21442539,7366682:383846
$194,346:21442539,7366682
(194,346:21442539,7366682:1194041,410069,0
(194,346:21442539,7366682:1194041,410069,0
(194,346:21442539,7366682:1194041,410069,0
x194,346:22636580,7366682
)
)
)
$194,346:22636580,7366682
k194,346:23020427,7366682:383847
x194,346:23439039,7366682
k194,346:23822885,7366682:383846
x194,346:24580373,7366682
k194,347:24964219,7366682:383846
x194,347:25323029,7366682
x194,347:25661905,7366682
x194,347:26660593,7366682
x194,347:28297165,7366682
k194,347:28681012,7366682:383847
$194,347:28681012,7366682
x194,347:29042064,7366682
k194,347:29482462,7366682:440398
x194,347:29681801,7366682
k194,347:30122199,7366682:440398
x194,347:30635096,7366682
(194,347:30635096,7483592:1048590,364089,54616
x194,347:30925157,7483592
x194,347:31650918,7483592
)
k194,347:31803287,7366682:119601
(194,347:31803287,7366682:797359,332794,0
x194,347:32002626,7366682
(194,347:32002626,7366682:-119601,0,0
)
x194,347:32600646,7366682
)
k194,347:32720247,7366682:119601
x194,347:33284474,7366682
$194,347:33284474,7366682
k194,352:33284474,7366682:0
)
(194,352:5873801,8257972:27410673,551690,179404
x194,352:7189439,8257972
k194,347:7555182,8257972:365743
x194,347:8312670,8257972
x194,347:8934607,8257972
k194,347:9300351,8257972:365744
x194,347:10336914,8257972
k194,347:10702657,8257972:365743
x194,347:11623603,8257972
x194,347:12704021,8257972
k194,347:13069765,8257972:365744
$194,347:13069765,8257972
x194,347:14260415,8257972
(194,347:14311744,7997554:183865,291272,0
x194,347:14462841,7997554
)
x194,347:14694948,8257972
k194,347:14814549,8257972:119601
(194,347:14814549,8257972:1194041,410069,0
(194,347:14814549,8257972:1194041,410069,0
(194,347:14814549,8257972:1194041,410069,0
x194,347:16008590,8257972
)
)
)
x194,347:16287665,8257972
$194,347:16287665,8257972
k194,347:16653408,8257972:365743
x194,347:17135808,8257972
k194,347:17501551,8257972:365743
x194,347:18019832,8257972
x194,347:19297595,8257972
k194,347:19663339,8257972:365744
x194,347:20263349,8257972
x194,347:21220176,8257972
x194,347:21578986,8257972
x194,347:22276671,8257972
k194,347:22642414,8257972:365743
x194,347:23282292,8257972
k194,347:23648036,8257972:365744
x194,347:24568982,8257972
x194,347:25051382,8257972
x194,347:26052063,8257972
k194,347:26417806,8257972:365743
$194,347:26417806,8257972
x194,347:27608456,8257972
(194,347:27659785,7997554:183865,291272,0
x194,347:27810882,7997554
)
x194,347:28042989,8257972
k194,347:28162590,8257972:119601
(194,347:28162590,8257972:1194041,410069,0
(194,347:28162590,8257972:1194041,410069,0
(194,347:28162590,8257972:1194041,410069,0
x194,347:29356631,8257972
)
)
)
x194,347:29635706,8257972
$194,347:29635706,8257972
k194,347:30001449,8257972:365743
x194,347:30599466,8257972
k194,347:30965210,8257972:365744
x194,347:31961905,8257972
k194,347:32327648,8257972:365743
x194,347:33045268,8257972
x194,347:33284474,8257972
k194,352:33284474,8257972:0
)
(194,352:5873801,9149262:27410673,498346,139537
x194,352:6732953,9149262
x194,352:7430638,9149262
k194,347:7711404,9149262:280766
x194,347:9706787,9149262
k194,347:10150408,9149262:443621
x194,347:10618855,9149262
k194,348:10150408,9149262:-59803
x194,348:11198930,9149262
k194,348:11479696,9149262:280766
x194,348:12237184,9149262
k194,348:12517950,9149262:280766
x194,348:14756526,9149262
k194,348:15037292,9149262:280766
x194,348:15834648,9149262
x194,348:16873204,9149262
x194,348:17232014,9149262
x194,348:17531021,9149262
x194,348:18846658,9149262
x194,348:19588198,9149262
k194,348:19879353,9149262:291155
x194,348:20796312,9149262
k194,348:21239933,9149262:443621
x194,348:21598743,9149262
k194,348:21879509,9149262:280766
x194,348:22959926,9149262
x194,348:23159265,9149262
x194,348:23998482,9149262
k194,348:24279248,9149262:280766
x194,348:25076604,9149262
x194,348:26115160,9149262
x194,348:26473970,9149262
x194,348:26772977,9149262
x194,348:28088614,9149262
x194,348:28347754,9149262
k194,348:28628520,9149262:280766
x194,348:29487671,9149262
k194,348:29768437,9149262:280766
x194,348:30127247,9149262
k194,348:30408013,9149262:280766
x194,348:31488430,9149262
x194,348:33284474,9149262
k194,348:33284474,9149262:0
)
(194,352:5873801,10040552:27410673,551690,179404
x194,352:6386698,10040552
(194,348:6438027,9780134:334962,291272,0
x194,348:6740221,9780134
)
k194,348:7056772,10040552:283783
x194,348:7535186,10040552
k194,348:7818969,10040552:283783
(194,348:7818969,10040552:822273,490372,0
x194,348:8641242,10040552
)
x194,348:9433214,10040552
(194,348:9433214,10157462:1048590,364089,54616
x194,348:9723275,10157462
x194,348:10449036,10157462
)
x194,348:10681143,10040552
k194,348:10800744,10040552:119601
x194,348:11313641,10040552
(194,348:11364970,9780134:183865,291272,0
x194,348:11516067,9780134
)
x194,348:11827910,10040552
$194,348:11827910,10040552
k194,348:12117785,10040552:289875
x194,348:12695868,10040552
k194,348:12985744,10040552:289876
$194,348:12985744,10040552
x194,348:13498641,10040552
(194,348:13549970,9780134:183865,291272,0
x194,348:13701067,9780134
)
$194,348:13733835,10040552
x194,348:13933174,10040552
k194,348:14235717,10040552:302543
$194,348:14235717,10040552
(194,348:14235717,10040552:1198027,479268,0
x194,348:15433744,10040552
)
(194,348:15433744,10157462:336786,364089,0
x194,348:15723805,10157462
)
x194,348:16562502,10040552
(194,348:16613831,9780134:183865,291272,0
x194,348:16764928,9780134
)
x194,348:16997035,10040552
k194,348:17116636,10040552:119601
x194,348:17766731,10040552
$194,348:17766731,10040552
k194,348:18056606,10040552:289875
x194,348:18574887,10040552
x194,348:19910457,10040552
k194,348:20200333,10040552:289876
x194,348:20599011,10040552
x194,348:20937887,10040552
k194,348:21227762,10040552:289875
x194,348:21925449,10040552
x194,348:22443730,10040552
x194,348:22842408,10040552
x194,348:24197913,10040552
k194,348:24487789,10040552:289876
x194,348:25125674,10040552
k194,348:25415550,10040552:289876
$194,348:25415550,10040552
(194,348:25415550,10040552:1329590,498346,0
(194,348:25415550,10040552:1329590,498346,0
(194,348:25415550,10040552:1329590,498346,0
x194,348:26745140,10040552
)
)
)
$194,348:26745140,10040552
x194,348:26944479,10040552
k194,348:27415428,10040552:470949
x194,348:27883875,10040552
k194,349:27415428,10040552:-59803
x194,349:28463950,10040552
k194,349:28753826,10040552:289876
x194,349:29511314,10040552
x194,349:29870124,10040552
k194,349:30159999,10040552:289875
x194,349:31958036,10040552
k194,349:32247912,10040552:289876
x194,349:33045268,10040552
x194,349:33284474,10040552
k194,352:33284474,10040552:0
)
(194,352:5873801,10931842:27410673,551690,179404
x194,352:6912357,10931842
x194,352:7271167,10931842
x194,352:7570174,10931842
x194,352:8885811,10931842
x194,352:9627351,10931842
k194,349:9996443,10931842:369092
x194,349:10913402,10931842
k194,349:11544071,10931842:630669
x194,349:12540766,10931842
k194,349:12883881,10931842:343115
x194,349:14442711,10931842
k194,349:14785826,10931842:343115
x194,349:15583182,10931842
x194,349:16621738,10931842
x194,349:16980548,10931842
x194,349:17279555,10931842
x194,349:18595192,10931842
x194,349:18854332,10931842
k194,349:19197447,10931842:343115
x194,349:20056598,10931842
k194,349:20399714,10931842:343116
x194,349:20758524,10931842
k194,349:21101639,10931842:343115
x194,349:21783378,10931842
x194,349:22182056,10931842
x194,349:22802000,10931842
x194,349:24598044,10931842
k194,349:24941159,10931842:343115
$194,349:24941159,10931842
x194,349:25454056,10931842
(194,349:25505385,10671424:334962,291272,0
x194,349:25807579,10671424
)
k194,349:26212861,10931842:372514
x194,349:26691275,10931842
k194,349:27063790,10931842:372515
(194,349:27063790,10931842:822273,490372,0
x194,349:27886063,10931842
)
x194,349:28678035,10931842
(194,349:28729364,10671424:183865,291272,0
x194,349:28880461,10671424
)
x194,349:29112568,10931842
k194,349:29232169,10931842:119601
x194,349:29745066,10931842
(194,349:29745066,11048752:1048590,364089,54616
x194,349:30035127,11048752
x194,349:30760888,11048752
)
x194,349:31072731,10931842
$194,349:31072731,10931842
k194,349:31415846,10931842:343115
x194,349:31993929,10931842
k194,349:32337044,10931842:343115
$194,349:32337044,10931842
x194,349:32849941,10931842
(194,349:32901270,10671424:183865,291272,0
x194,349:33052367,10671424
)
$194,349:33085135,10931842
x194,349:33284474,10931842
k194,349:33284474,10931842:0
)
(194,352:5873801,11823132:27410673,551690,179404
(194,349:5873801,11823132:1198027,479268,0
x194,349:7071828,11823132
)
(194,349:7071828,11940042:336786,364089,0
x194,349:7361889,11940042
)
x194,349:8200586,11823132
(194,349:8251915,11562714:183865,291272,0
x194,349:8403012,11562714
)
x194,349:8635119,11823132
k194,349:8754720,11823132:119601
x194,349:9404815,11823132
$194,349:9404815,11823132
k194,349:9715645,11823132:310830
x194,349:10831943,11823132
k194,349:11142772,11823132:310829
x194,349:12342792,11823132
k194,349:12653622,11823132:310830
x194,349:13052300,11823132
x194,349:13391176,11823132
k194,349:13702006,11823132:310830
x194,349:14399693,11823132
x194,349:14917974,11823132
x194,349:15316652,11823132
x194,349:16672157,11823132
k194,349:16982986,11823132:310829
x194,349:17620871,11823132
k194,349:17931701,11823132:310830
$194,349:17931701,11823132
(194,349:17931701,11823132:1329590,498346,0
(194,349:17931701,11823132:1329590,498346,0
(194,349:17931701,11823132:1329590,498346,0
x194,349:19261291,11823132
)
)
)
$194,349:19261291,11823132
k194,349:19572121,11823132:310830
x194,349:19990733,11823132
k194,349:20301563,11823132:310830
x194,349:21298258,11823132
k194,349:21609087,11823132:310829
x194,349:22209097,11823132
x194,349:24164612,11823132
k194,349:24475442,11823132:310830
x194,349:24834252,11823132
x194,349:25173128,11823132
x194,349:26171816,11823132
x194,349:27808388,11823132
k194,349:28119218,11823132:310830
x194,349:28697301,11823132
k194,349:29008130,11823132:310829
$194,349:29008130,11823132
x194,349:29521027,11823132
(194,349:29521027,11940042:1048590,364089,54616
x194,349:29811088,11940042
x194,349:30536849,11940042
)
$194,349:30569617,11823132
k194,349:30880447,11823132:310830
x194,349:31801393,11823132
x194,349:32283793,11823132
x194,349:33284474,11823132
k194,349:33284474,11823132:0
)
(194,352:5873801,12714422:27410673,551690,179404
x194,352:7064451,12714422
(194,349:7115780,12454004:183865,291272,0
x194,349:7266877,12454004
)
x194,349:7498984,12714422
k194,349:7618585,12714422:119601
(194,349:7618585,12714422:1194041,410069,0
(194,349:7618585,12714422:1194041,410069,0
(194,349:7618585,12714422:1194041,410069,0
x194,349:8812626,12714422
)
)
)
x194,349:9091701,12714422
$194,349:9091701,12714422
x194,349:9291040,12714422
k194,349:9623408,12714422:332368
x194,349:10281226,12714422
k194,350:10524908,12714422:243682
x194,350:10923586,12714422
x194,350:11980083,12714422
k194,350:12223764,12714422:243681
x194,350:13985919,12714422
k194,350:14230720,12714422:244801
x194,350:15227415,12714422
k194,350:15471097,12714422:243682
x194,350:16228585,12714422
x194,350:17025941,12714422
x194,350:17703693,12714422
x194,350:18939595,12714422
k194,350:19183276,12714422:243681
x194,350:20259706,12714422
x194,350:20857723,12714422
x194,350:22093625,12714422
k194,350:22337307,12714422:243682
x194,350:22855588,12714422
x194,350:24191158,12714422
k194,350:24434840,12714422:243682
x194,350:25473396,12714422
x194,350:26948505,12714422
k194,350:27192186,12714422:243681
x194,350:28188881,12714422
k194,350:28432563,12714422:243682
x194,350:30033255,12714422
x194,350:30892406,12714422
x194,350:31849233,12714422
x194,350:33284474,12714422
k194,350:33284474,12714422:0
)
(194,352:5873801,13605712:27410673,498346,139537
x194,352:6571488,13605712
x194,350:7269173,13605712
k194,350:7567774,13605712:298601
x194,350:9760503,13605712
k194,350:10059103,13605712:298600
x194,350:10537517,13605712
k194,350:10836118,13605712:298601
x194,350:11354399,13605712
x194,350:12689969,13605712
k194,350:12988569,13605712:298600
x194,350:13387247,13605712
x194,350:13726123,13605712
k194,350:14024724,13605712:298601
x194,350:14622741,13605712
x194,350:15820768,13605712
k194,350:16119368,13605712:298600
x194,350:19894847,13605712
x194,350:23209853,13605712
k194,350:23706978,13605712:497125
x194,350:24225259,13605712
k194,351:23706978,13605712:-59803
x194,351:24524266,13605712
k194,351:24822866,13605712:298600
x194,351:26042821,13605712
x194,351:26341828,13605712
k194,351:26640429,13605712:298601
x194,351:27800582,13605712
k194,351:28099182,13605712:298600
x194,351:29536416,13605712
x194,351:30852053,13605712
k194,351:31165502,13605712:313449
x194,351:31767505,13605712
x194,351:32146250,13605712
x194,351:33284474,13605712
k194,351:33284474,13605712:0
)
(194,352:5873801,14497002:27410673,498346,139537
x194,352:6631289,14497002
x194,352:7428645,14497002
x194,352:8106397,14497002
x194,352:9342299,14497002
g194,351:9581505,14497002
x194,351:10657935,14497002
x194,351:11255952,14497002
x194,351:12774915,14497002
g194,351:13014121,14497002
x194,351:14688568,14497002
g194,351:14927774,14497002
x194,351:15326452,14497002
x194,351:15665328,14497002
g194,351:15904534,14497002
x194,351:16582286,14497002
x194,351:17180303,14497002
x194,351:18874683,14497002
g194,351:19113889,14497002
x194,351:19512567,14497002
x194,351:19871377,14497002
k194,352:33284474,14497002:13413097
g194,352:33284474,14497002
)
(194,352:15244456,16176474:8669363,753503,1126368
[194,352:15244456,16176474:4819409,753503,1126368
(194,352:15244456,16176474:4819409,753503,394696
k194,352:17255483,16176474:2011027
(194,352:17255483,15494733:797356,71762,1076437
x194,352:18052839,15494733
)
k194,352:20063865,16176474:2011026
)
(194,352:15244456,17083989:4819409,393216,147091
x194,352:15641482,17083989
(194,352:15678528,16934713:176583,218454,0
x194,352:15822343,16934713
)
x194,352:16226487,17083989
(194,352:16226487,17083989:637620,358263,0
x194,352:16864107,17083989
)
x194,352:17477769,17083989
(194,352:17477769,17176468:908847,273067,54612
x194,352:17737636,17176468
x194,352:18353848,17176468
)
x194,352:18938382,17083989
(194,352:18938382,17176468:908847,273067,54612
x194,352:19198249,17176468
x194,352:19814461,17176468
)
x194,352:20063865,17083989
)
]
g194,352:20183466,16176474
(194,352:20183466,16176474:1198027,479268,0
x194,352:21381493,16176474
)
(194,352:21381493,16293384:336786,364089,0
x194,352:21671554,16293384
)
x194,352:22510251,16176474
(194,352:22561580,15880175:183865,291272,0
x194,352:22712677,15880175
)
x194,352:22944784,16176474
g194,352:23064385,16176474
x194,352:23913819,16176474
)
(194,355:5873801,18587620:27410673,498346,139537
x194,355:7273160,18587620
k194,353:7532575,18587620:259415
x194,353:11001073,18587620
k194,353:11260487,18587620:259414
x194,353:14170836,18587620
k194,353:14430251,18587620:259415
x194,353:15546549,18587620
k194,353:15805964,18587620:259415
x194,353:16204642,18587620
x194,353:16543518,18587620
k194,353:16802932,18587620:259414
x194,353:17500619,18587620
x194,353:19773083,18587620
k194,353:20032498,18587620:259415
x194,353:20670383,18587620
k194,353:20929798,18587620:259415
$194,353:20929798,18587620
(194,353:20929798,18587620:1194041,410069,0
(194,353:20929798,18587620:1194041,410069,0
(194,353:20929798,18587620:1194041,410069,0
x194,353:22123839,18587620
)
)
)
$194,353:22123839,18587620
k194,353:22383254,18587620:259415
x194,353:22801866,18587620
k194,353:23061280,18587620:259414
x194,353:24057975,18587620
k194,353:24317390,18587620:259415
x194,353:25880206,18587620
k194,353:26139621,18587620:259415
x194,353:28338329,18587620
x194,353:29075883,18587620
k194,353:29335297,18587620:259414
x194,353:30092785,18587620
x194,353:30471529,18587620
x194,353:30830339,18587620
x194,353:31129346,18587620
k194,353:31388761,18587620:259415
x194,353:31747571,18587620
x194,353:33284474,18587620
k194,353:33284474,18587620:0
)
(194,355:5873801,19478910:27410673,498346,139537
x194,355:7269174,19478910
k194,353:7495350,19478910:226176
x194,353:8492045,19478910
k194,353:8718220,19478910:226175
x194,353:9756776,19478910
x194,353:11331552,19478910
x194,353:11690362,19478910
k194,353:11916538,19478910:226176
x194,353:13232176,19478910
k194,353:13458352,19478910:226176
x194,353:14618505,19478910
k194,353:14844680,19478910:226175
x194,353:16887904,19478910
k194,353:17114080,19478910:226176
x194,353:17712097,19478910
k194,353:17938272,19478910:226175
x194,353:18297082,19478910
k194,353:18523258,19478910:226176
x194,353:18921936,19478910
x194,353:19978431,19478910
k194,353:20204607,19478910:226176
x194,353:23314295,19478910
k194,353:23543076,19478910:228781
x194,353:24240763,19478910
x194,353:24938448,19478910
k194,353:25164624,19478910:226176
x194,353:25583236,19478910
k194,353:25809412,19478910:226176
x194,353:28679893,19478910
k194,353:28906068,19478910:226175
x194,353:32099478,19478910
k194,353:32325654,19478910:226176
x194,353:33284474,19478910
k194,353:33284474,19478910:0
)
(194,355:5873801,20370200:27410673,538214,179404
x194,355:7430638,20370200
x194,353:7789448,20370200
x194,353:8686472,20370200
k194,353:9062218,20370200:375746
x194,353:9600433,20370200
k194,354:9062218,20370200:-19935
x194,354:9859573,20370200
k194,354:10117713,20370200:258140
x194,354:11556940,20370200
k194,354:11815081,20370200:258141
x194,354:12572569,20370200
k194,354:12830710,20370200:258141
x194,354:15984252,20370200
k194,354:16242393,20370200:258141
x194,354:16820476,20370200
k194,354:17078617,20370200:258141
$194,354:17078617,20370200
(194,354:17078617,20370200:1554844,479268,0
x194,354:18633461,20370200
)
h194,354:18633461,20370200:32768,0,0
x194,354:19224379,20370200
$194,354:19224379,20370200
k194,354:19482520,20370200:258141
x194,354:20558950,20370200
k194,354:20817090,20370200:258140
x194,354:21215768,20370200
x194,354:21554644,20370200
k194,354:21812785,20370200:258141
x194,354:23369622,20370200
x194,354:23728432,20370200
x194,354:24625456,20370200
k194,354:24888331,20370200:262875
x194,354:26407293,20370200
k194,354:26665434,20370200:258141
x194,354:28040874,20370200
k194,354:28299014,20370200:258140
x194,354:29257834,20370200
k194,354:29515975,20370200:258141
x194,354:30831612,20370200
x194,354:32167182,20370200
k194,354:32425323,20370200:258141
x194,354:33284474,20370200
k194,354:33284474,20370200:0
)
(194,355:5873801,21261490:27410673,551690,179404
x194,355:6870495,21261490
x194,354:7249238,21261490
g194,354:7488444,21261490
$194,354:7488444,21261490
(194,354:7488444,21261490:1198027,479268,0
x194,354:8686471,21261490
)
(194,354:8686471,21378400:336786,364089,0
x194,354:8976532,21378400
)
x194,354:9815229,21261490
(194,354:9866558,21001072:183865,291272,0
x194,354:10017655,21001072
)
x194,354:10249762,21261490
g194,354:10369363,21261490
x194,354:11019458,21261490
$194,354:11019458,21261490
g194,354:11258664,21261490
x194,354:12414830,21261490
g194,354:12654036,21261490
x194,354:13989608,21261490
g194,354:14228814,21261490
x194,354:15664054,21261490
g194,354:15903260,21261490
x194,354:16541145,21261490
g194,354:16780351,21261490
x194,354:17179029,21261490
x194,354:17517905,21261490
g194,354:17757111,21261490
x194,354:21391060,21261490
g194,354:21630266,21261490
x194,354:23224977,21261490
k194,355:33284474,21261490:10059497
g194,355:33284474,21261490
)
(194,361:5873801,22152780:27410673,498346,139537
h194,356:5873801,22152780:1114112,0,0
x194,356:7645731,22152780
k194,356:7978459,22152780:332728
x194,356:10412387,22152780
k194,356:10768495,22152780:356108
x194,356:12367193,22152780
k194,356:12699921,22152780:332728
x194,356:16168419,22152780
k194,356:16501147,22152780:332728
x194,356:19694557,22152780
k194,356:20027285,22152780:332728
x194,356:20986105,22152780
k194,356:21318833,22152780:332728
x194,356:21677643,22152780
k194,356:22010371,22152780:332728
x194,356:25724055,22152780
k194,356:26056783,22152780:332728
x194,356:26455461,22152780
x194,356:27073412,22152780
x194,356:27571758,22152780
x194,356:28588385,22152780
k194,356:28921113,22152780:332728
x194,356:31831462,22152780
k194,356:32164190,22152780:332728
x194,356:33284474,22152780
k194,356:33284474,22152780:0
)
(194,361:5873801,23044070:27410673,498346,139537
x194,361:7029967,23044070
k194,356:7350730,23044070:320763
x194,356:10169384,23044070
x194,356:11951472,23044070
k194,356:12515084,23044070:563612
x194,356:14129730,23044070
k194,357:14450493,23044070:320763
x194,357:15409313,23044070
k194,357:15730076,23044070:320763
x194,357:16108821,23044070
x194,357:17067641,23044070
k194,357:17388404,23044070:320763
x194,357:20207058,23044070
x194,357:20506065,23044070
k194,357:20826827,23044070:320762
x194,357:21225505,23044070
x194,357:23242814,23044070
k194,357:23563577,23044070:320763
x194,357:24939017,23044070
k194,357:25259780,23044070:320763
x194,357:26017268,23044070
k194,357:26338031,23044070:320763
x194,357:27374594,23044070
k194,357:27695357,23044070:320763
x194,357:28811655,23044070
x194,357:29310001,23044070
k194,357:29630764,23044070:320763
x194,357:32385628,23044070
k194,357:32706391,23044070:320763
x194,357:33284474,23044070
k194,357:33284474,23044070:0
)
(194,361:5873801,23935360:27410673,498346,139537
x194,361:6232611,23935360
x194,357:9489808,23935360
k194,357:9792960,23935360:303152
x194,357:10371043,23935360
k194,357:10674195,23935360:303152
x194,357:12850977,23935360
x194,357:14445689,23935360
k194,357:14748841,23935360:303152
x194,357:15147519,23935360
x194,357:16722297,23935360
k194,357:17025449,23935360:303152
x194,357:19104554,23935360
k194,357:19407706,23935360:303152
x194,357:20563872,23935360
k194,357:20867023,23935360:303151
x194,357:23867074,23935360
k194,357:24170226,23935360:303152
x194,357:24748309,23935360
k194,357:25051461,23935360:303152
x194,357:26426901,23935360
x194,357:28426270,23935360
k194,357:28729422,23935360:303152
x194,357:29128100,23935360
x194,357:30702878,23935360
k194,357:31006030,23935360:303152
x194,357:33284474,23935360
k194,357:33284474,23935360:0
)
(194,361:5873801,24826650:27410673,498346,139537
x194,361:6342248,24826650
x194,358:6922323,24826650
k194,358:7277034,24826650:354711
x194,358:10047846,24826650
k194,358:10431433,24826650:383587
x194,358:11188921,24826650
x194,358:11547731,24826650
k194,358:11902443,24826650:354712
x194,358:12480526,24826650
k194,358:12835237,24826650:354711
x194,358:14433935,24826650
k194,358:14788646,24826650:354711
x194,358:18257144,24826650
k194,358:18611856,24826650:354712
x194,358:21805266,24826650
k194,358:22159977,24826650:354711
x194,358:23019128,24826650
k194,358:23373840,24826650:354712
x194,358:24370535,24826650
k194,358:24725246,24826650:354711
x194,358:25923273,24826650
k194,358:26277984,24826650:354711
x194,358:30422190,24826650
k194,358:30776902,24826650:354712
x194,358:31933068,24826650
k194,358:32287779,24826650:354711
x194,358:33284474,24826650
k194,358:33284474,24826650:0
)
(194,361:5873801,25717940:27410673,498346,139537
x194,361:8750262,25717940
x194,358:9009402,25717940
k194,358:9205702,25717940:196300
$194,358:9205702,25717940
x194,358:9516256,25717940
(194,358:9516256,25825582:311300,337875,0
x194,358:9794788,25825582
)
$194,358:9827556,25717940
k194,358:10023856,25717940:196300
x194,358:11140154,25717940
k194,358:11336453,25717940:196299
x194,358:11735131,25717940
x194,358:12074007,25717940
k194,358:12270307,25717940:196300
x194,358:13944754,25717940
x194,358:15180655,25717940
x194,358:15439795,25717940
k194,358:15636095,25717940:196300
x194,358:16273980,25717940
k194,358:16470280,25717940:196300
$194,358:16470280,25717940
(194,358:16470280,25717940:1329590,498346,0
(194,358:16470280,25717940:1329590,498346,0
(194,358:16470280,25717940:1329590,498346,0
x194,358:17799870,25717940
)
)
)
$194,358:17799870,25717940
x194,358:17999209,25717940
k194,358:18209811,25717940:210602
x194,358:19206506,25717940
k194,358:19402805,25717940:196299
x194,358:20957649,25717940
x194,358:23130443,25717940
k194,358:23326743,25717940:196300
x194,358:24644374,25717940
k194,358:24840674,25717940:196300
x194,358:25418757,25717940
k194,358:25615057,25717940:196300
x194,358:26611752,25717940
k194,358:26808051,25717940:196299
x194,358:29718400,25717940
k194,358:29914700,25717940:196300
x194,358:31030998,25717940
k194,358:31227298,25717940:196300
x194,358:32303728,25717940
x194,358:32642603,25717940
x194,358:33284474,25717940
k194,358:33284474,25717940:0
)
(194,361:5873801,26609230:27410673,498346,139537
x194,361:6272479,26609230
x194,358:6611355,26609230
k194,358:6825056,26609230:213701
x194,358:7522743,26609230
x194,358:9795207,26609230
k194,358:10008909,26609230:213702
x194,358:10646794,26609230
k194,358:10860495,26609230:213701
$194,358:10860495,26609230
(194,358:10860495,26609230:1329590,498346,0
(194,358:10860495,26609230:1329590,498346,0
(194,358:10860495,26609230:1329590,498346,0
x194,358:12190085,26609230
)
)
)
$194,358:12190085,26609230
x194,358:12389424,26609230
k194,358:12608226,26609230:218802
x194,358:14127188,26609230
k194,358:14340890,26609230:213702
x194,358:18485096,26609230
k194,358:18698797,26609230:213701
x194,358:19775227,26609230
x194,358:20114102,26609230
x194,358:20755973,26609230
k194,358:20969675,26609230:213702
x194,358:22526512,26609230
x194,358:22885322,26609230
x194,358:23467390,26609230
k194,358:23681091,26609230:213701
x194,358:24039901,26609230
x194,358:27297098,26609230
k194,358:27510799,26609230:213701
x194,358:28088882,26609230
k194,358:28302584,26609230:213702
x194,358:29299279,26609230
k194,358:29512980,26609230:213701
x194,358:31689762,26609230
x194,358:33284474,26609230
k194,358:33284474,26609230:0
)
(194,361:5873801,27500520:27410673,598293,192273
x194,361:6272479,27500520
x194,358:7847257,27500520
k194,358:8188368,27500520:341111
x194,358:9984412,27500520
k194,358:10325522,27500520:341110
$194,358:10325522,27500520
x194,358:10838419,27500520
[194,358:10838419,27692793:362629,790566,0
(194,358:10889748,27240102:311300,337875,0
x194,358:11168280,27240102
)
(194,358:10838419,27692793:311300,337875,0
x194,358:11116951,27692793
)
]
$194,358:11201048,27500520
x194,358:11400387,27500520
k194,358:12025042,27500520:624655
x194,358:15015126,27500520
k194,359:15356236,27500520:341110
x194,359:16352931,27500520
k194,359:16694042,27500520:341111
x194,359:19887452,27500520
k194,359:20228562,27500520:341110
x194,359:23862511,27500520
k194,359:24203622,27500520:341111
x194,359:24602300,27500520
x194,359:24961110,27500520
k194,359:25302220,27500520:341110
$194,359:25302220,27500520
(194,359:25302220,27500520:1554844,479268,0
x194,359:26857064,27500520
)
x194,359:27415214,27500520
$194,359:27415214,27500520
k194,359:27756325,27500520:341111
x194,359:28394210,27500520
k194,359:28735320,27500520:341110
x194,359:29054262,27500520
x194,359:30070889,27500520
x194,359:30429699,27500520
k194,359:30770810,27500520:341111
x194,359:33284474,27500520
k194,359:33284474,27500520:0
)
(194,361:5873801,28391810:27410673,498346,139537
x194,361:6152876,28391810
x194,359:6651222,28391810
x194,359:6990097,28391810
k194,359:7237253,28391810:247156
x194,359:7994741,28391810
x194,359:9015356,28391810
k194,359:9262512,28391810:247156
x194,359:9840595,28391810
k194,359:10087750,28391810:247155
x194,359:10366825,28391810
x194,359:11124313,28391810
x194,359:11463189,28391810
k194,359:11710345,28391810:247156
x194,359:14347567,28391810
k194,359:14594723,28391810:247156
x194,359:15553543,28391810
k194,359:15800699,28391810:247156
x194,359:18910386,28391810
k194,359:19157542,28391810:247156
x194,359:19795427,28391810
k194,359:20042582,28391810:247155
x194,359:20401392,28391810
k194,359:20648548,28391810:247156
x194,359:21406036,28391810
x194,359:22143590,28391810
k194,359:22390746,28391810:247156
x194,359:22968829,28391810
k194,359:23215985,28391810:247156
x194,359:23495060,28391810
x194,359:24252548,28391810
x194,359:24591424,28391810
k194,359:24838580,28391810:247156
x194,359:26722310,28391810
k194,359:26969465,28391810:247155
x194,359:28085763,28391810
k194,359:28332919,28391810:247156
x194,359:29269813,28391810
x194,359:29568820,28391810
k194,359:29815976,28391810:247156
x194,359:33284474,28391810
k194,359:33284474,28391810:0
)
(194,361:5873801,29283100:27410673,498346,139537
x194,361:9067211,29283100
k194,359:9321779,29283100:254568
x194,359:10637417,29283100
k194,359:10891985,29283100:254568
x194,359:11968415,29283100
k194,359:12222983,29283100:254568
x194,359:12621661,29283100
x194,359:12960537,29283100
k194,359:13215105,29283100:254568
x194,359:14618451,29283100
x194,359:15734749,29283100
k194,359:15989318,29283100:254569
x194,359:17384691,29283100
k194,359:17639259,29283100:254568
x194,359:21982804,29283100
k194,359:22347831,29283100:365027
x194,359:23244856,29283100
x194,359:23743202,29283100
x194,359:24420954,29283100
x194,359:25200368,29283100
k194,359:25458777,29283100:258409
x194,359:26317928,29283100
k194,359:26572496,29283100:254568
x194,359:26931306,29283100
k194,359:27185874,29283100:254568
x194,359:29304847,29283100
k194,359:29559415,29283100:254568
x194,359:30757442,29283100
k194,359:31012010,29283100:254568
x194,359:31968837,29283100
x194,359:33284474,29283100
k194,359:33284474,29283100:0
)
(194,361:5873801,30174390:27410673,538214,179404
x194,361:6152876,30174390
x194,359:6651222,30174390
x194,359:6990097,30174390
k194,359:7269744,30174390:279647
x194,359:8027232,30174390
x194,359:9047847,30174390
k194,359:9327493,30174390:279646
x194,359:9905576,30174390
k194,359:10185223,30174390:279647
x194,359:10464298,30174390
x194,359:11221786,30174390
x194,359:11560662,30174390
k194,359:11840309,30174390:279647
x194,359:14676870,30174390
k194,359:14966626,30174390:289756
x194,359:16126779,30174390
k194,359:16406426,30174390:279647
x194,359:18220411,30174390
k194,359:18500057,30174390:279646
x194,359:22134006,30174390
k194,359:22413653,30174390:279647
$194,359:22413653,30174390
(194,359:22413653,30174390:1554844,479268,0
x194,359:23968497,30174390
)
x194,359:24526647,30174390
$194,359:24526647,30174390
k194,359:24806294,30174390:279647
x194,359:25324575,30174390
x194,359:26660145,30174390
k194,359:26939791,30174390:279646
x194,359:28099944,30174390
k194,359:28379591,30174390:279647
x194,359:28778269,30174390
x194,359:29117145,30174390
k194,359:29396791,30174390:279646
x194,359:30094478,30174390
x194,359:32366942,30174390
k194,359:32646589,30174390:279647
x194,359:33284474,30174390
k194,359:33284474,30174390:0
)
(194,361:5873801,31065680:27410673,498346,139537
(194,359:5873801,31065680:1329590,498346,0
(194,359:5873801,31065680:1329590,498346,0
(194,359:5873801,31065680:1329590,498346,0
x194,359:7203391,31065680
)
)
)
$194,359:7203391,31065680
x194,359:7402730,31065680
g194,359:7721671,31065680
x194,359:8479159,31065680
g194,360:8718365,31065680
x194,360:9878518,31065680
g194,360:10117724,31065680
x194,360:10636005,31065680
x194,360:11971575,31065680
g194,360:12210781,31065680
x194,360:13546353,31065680
g194,360:13785559,31065680
x194,360:15061328,31065680
g194,360:15300534,31065680
x194,360:15938419,31065680
g194,360:16177625,31065680
x194,360:16536435,31065680
g194,360:16775641,31065680
x194,360:18214868,31065680
x194,360:18474008,31065680
g194,360:18713214,31065680
x194,360:21310599,31065680
g194,360:21549805,31065680
x194,360:22147822,31065680
g194,360:22387028,31065680
x194,360:25205682,31065680
x194,360:26987770,31065680
k194,361:33284474,31065680:6296704
g194,361:33284474,31065680
)
(200,1:5873801,31956970:27410673,538214,179404
h194,362:5873801,31956970:1114112,0,0
x194,362:8223814,31956970
k194,362:8498884,31956970:275070
x194,362:9575314,31956970
x194,362:10173331,31956970
x194,362:11692294,31956970
k194,362:11967364,31956970:275070
x194,362:13043794,31956970
x194,362:15601313,31956970
k194,362:15876383,31956970:275070
x194,362:16275061,31956970
x194,362:16633871,31956970
k194,362:16908941,31956970:275070
$194,362:16908941,31956970
(194,362:16908941,31956970:1116298,498346,0
x194,362:18025239,31956970
)
x194,362:18583389,31956970
$194,362:18583389,31956970
k194,362:18858459,31956970:275070
x194,362:20014625,31956970
k194,362:20289695,31956970:275070
$194,362:20289695,31956970
(194,362:20289695,31956970:976760,479268,0
x194,362:20688373,31956970
x194,362:21266455,31956970
)
x194,362:21824605,31956970
$194,362:21824605,31956970
k194,362:22099675,31956970:275070
x194,362:23774122,31956970
k194,362:24049192,31956970:275070
x194,362:24447870,31956970
x194,362:24786746,31956970
k194,362:25061816,31956970:275070
x194,362:26018643,31956970
x194,362:26437255,31956970
x194,362:26636594,31956970
x194,362:27752892,31956970
k194,362:28027962,31956970:275070
x194,362:28625979,31956970
k194,362:28901049,31956970:275070
x194,362:29259859,31956970
k194,362:29534929,31956970:275070
x194,362:30615346,31956970
x194,362:30814685,31956970
x194,362:31653902,31956970
k194,362:31928972,31956970:275070
x194,362:32447253,31956970
x194,362:32786128,31956970
x194,362:33144938,31956970
x194,362:33284474,31956970
k194,362:33284474,31956970:0
)
(200,1:5873801,32848260:27410673,538214,209587
x200,1:6342248,32848260
x194,363:6922323,32848260
k194,363:7167790,32848260:245467
$194,363:7167790,32848260
(194,363:7167790,32848260:1116298,498346,0
x194,363:8284088,32848260
)
x194,363:8842238,32848260
$194,363:8842238,32848260
k194,363:9087705,32848260:245467
x194,363:10243871,32848260
k194,363:10489338,32848260:245467
x194,363:11246826,32848260
k194,363:11492293,32848260:245467
x194,363:11851103,32848260
x194,363:12189979,32848260
x194,363:13188667,32848260
x194,363:14825239,32848260
k194,363:15070706,32848260:245467
$194,363:15070706,32848260
x194,363:15431758,32848260
$194,363:15431758,32848260
k194,363:15677225,32848260:245467
x194,363:16255308,32848260
k194,363:16500775,32848260:245467
x194,363:17497470,32848260
k194,363:17742937,32848260:245467
x194,363:18739632,32848260
x194,363:19118377,32848260
x194,363:19698452,32848260
x194,363:21117746,32848260
k194,363:21363213,32848260:245467
x194,363:21761891,32848260
x194,363:23336669,32848260
k194,363:23582137,32848260:245468
x194,363:25378181,32848260
k194,363:25623648,32848260:245467
$194,363:25623648,32848260
x194,363:26136545,32848260
(194,363:26136545,32955902:288266,346600,101945
x194,363:26361827,32955902
)
$194,363:26424811,32848260
x194,363:26624150,32848260
k194,363:26871182,32848260:247032
x194,363:27269860,32848260
x194,363:27628670,32848260
k194,363:27874137,32848260:245467
x194,363:28193079,32848260
x194,363:29209706,32848260
x194,363:29568516,32848260
x194,363:30525343,32848260
k194,363:30770810,32848260:245467
x194,363:33284474,32848260
k194,363:33284474,32848260:0
)
(200,1:5873801,33739550:27410673,538214,209587
x200,1:7470506,33739550
k194,363:7792048,33739550:321542
x194,363:8750868,33739550
k194,363:9072409,33739550:321541
x194,363:9351484,33739550
x194,363:9849830,33739550
x194,363:10188705,33739550
k194,363:10510247,33739550:321542
x194,363:10869057,33739550
x194,363:11207933,33739550
x194,363:12206621,33739550
x194,363:14126254,33739550
k194,363:14447795,33739550:321541
$194,363:14447795,33739550
x194,363:14808847,33739550
(194,363:14808847,33847192:311300,337875,0
x194,363:15087379,33847192
)
x194,363:15319486,33739550
k194,363:15439087,33739550:119601
x194,363:15800139,33739550
(194,363:15800139,33847192:311300,337875,0
x194,363:16078671,33847192
)
$194,363:16111439,33739550
k194,363:16432981,33739550:321542
x194,363:17011064,33739550
k194,363:17332605,33739550:321541
$194,363:17332605,33739550
x194,363:17845502,33739550
(194,363:17845502,33847192:288266,346600,101945
x194,363:18070784,33847192
)
$194,363:18133768,33739550
k194,363:18455310,33739550:321542
x194,363:19850683,33739550
k194,363:20172224,33739550:321541
$194,363:20172224,33739550
x194,363:20533276,33739550
k194,363:20869835,33739550:336559
x194,363:21427985,33739550
k194,363:21764543,33739550:336558
x194,363:22125595,33739550
(194,363:22125595,33847192:311300,337875,0
x194,363:22404127,33847192
)
k194,363:22651253,33739550:214358
x194,363:23010063,33739550
k194,363:23224420,33739550:214357
x194,363:23603746,33739550
(194,363:23603746,33847192:288266,346600,101945
x194,363:23829028,33847192
)
k194,363:24228571,33739550:336559
x194,363:24786721,33739550
k194,363:25123279,33739550:336558
x194,363:25484331,33739550
(194,363:25484331,33847192:311300,337875,0
x194,363:25762863,33847192
)
k194,363:26009989,33739550:214358
x194,363:26368799,33739550
k194,363:26583156,33739550:214357
x194,363:26962482,33739550
(194,363:26962482,33847192:288266,346600,101945
x194,363:27187764,33847192
)
$194,363:27250748,33739550
x194,363:27450087,33739550
k194,363:27792212,33739550:342125
x194,363:28948378,33739550
k194,363:29269920,33739550:321542
x194,363:30129071,33739550
k194,363:30450612,33739550:321541
$194,363:30450612,33739550
(194,363:30450612,33739550:976760,479268,0
x194,363:30849290,33739550
x194,363:31427372,33739550
)
x194,363:31985522,33739550
$194,363:31985522,33739550
x194,363:32184861,33739550
k194,363:32526986,33739550:342125
x194,363:32925664,33739550
x194,363:33284474,33739550
k194,363:33284474,33739550:0
)
(200,1:5873801,34630840:27410673,538214,209587
x200,1:6192743,34630840
x200,1:7209370,34630840
x200,1:7568180,34630840
x200,1:8525007,34630840
k194,363:8837473,34630840:312466
x194,363:11351137,34630840
k194,363:11663603,34630840:312466
x194,363:12421091,34630840
k194,363:12733556,34630840:312465
x194,363:12932895,34630840
x194,363:13331573,34630840
x194,363:13871781,34630840
x194,363:14230591,34630840
x194,363:16084443,34630840
k194,363:16396909,34630840:312466
x194,363:16755719,34630840
x194,363:17094595,34630840
x194,363:18093283,34630840
x194,363:19729855,34630840
k194,363:20042321,34630840:312466
$194,363:20042321,34630840
x194,363:20403373,34630840
$194,363:20403373,34630840
k194,363:20715839,34630840:312466
x194,363:21293922,34630840
k194,363:21606387,34630840:312465
$194,363:21606387,34630840
x194,363:22119284,34630840
(194,363:22119284,34738482:288266,346600,101945
x194,363:22344566,34738482
)
$194,363:22407550,34630840
k194,363:22720016,34630840:312466
x194,363:23640962,34630840
x194,363:24123362,34630840
x194,363:25124043,34630840
k194,363:25436509,34630840:312466
$194,363:25436509,34630840
x194,363:26627159,34630840
(194,363:26627159,34738482:1000070,346600,101945
x194,363:26852441,34738482
x194,363:27594461,34738482
)
x194,363:27826568,34630840
k194,363:27946169,34630840:119601
(194,363:27946169,34630840:1194041,410069,0
(194,363:27946169,34630840:1194041,410069,0
(194,363:27946169,34630840:1194041,410069,0
x194,363:29140210,34630840
)
)
)
x194,363:29419285,34630840
$194,363:29419285,34630840
x194,363:29618624,34630840
k194,363:30157344,34630840:538720
x194,363:30978620,34630840
k194,364:31291086,34630840:312466
x194,364:32048574,34630840
x194,364:32427318,34630840
x194,364:32786128,34630840
x194,364:33284474,34630840
k194,364:33284474,34630840:0
)
(200,1:5873801,35522130:27410673,498346,139537
x200,1:7033954,35522130
k194,364:7331050,35522130:297096
x194,364:8666622,35522130
k194,364:8963718,35522130:297096
x194,364:10522548,35522130
k194,364:10819644,35522130:297096
x194,364:11457529,35522130
k194,364:11754625,35522130:297096
x194,364:12113435,35522130
k194,364:12410531,35522130:297096
x194,364:14049097,35522130
k194,364:14346193,35522130:297096
x194,364:15063813,35522130
x194,364:16943578,35522130
k194,364:17240673,35522130:297095
x194,364:17818756,35522130
k194,364:18115852,35522130:297096
x194,364:18715862,35522130
x194,364:20077347,35522130
x194,364:20934506,35522130
x194,364:21233513,35522130
x194,364:22716594,35522130
k194,364:23209205,35522130:492611
x194,364:24787969,35522130
k194,365:25099537,35522130:311568
x194,365:26096232,35522130
k194,365:26393328,35522130:297096
x194,365:30168807,35522130
x194,365:33284474,35522130
k194,365:33284474,35522130:0
)
(200,1:5873801,36413420:27410673,498346,139537
x200,1:6631289,36413420
x200,1:7428645,36413420
x200,1:8106397,36413420
x200,1:9342299,36413420
k194,365:9583953,36413420:241654
x194,365:10660383,36413420
x194,365:11258400,36413420
x194,365:12494302,36413420
k194,365:12735956,36413420:241654
x194,365:13134634,36413420
x194,365:13473510,36413420
x194,365:15351282,36413420
k194,365:15592936,36413420:241654
x194,365:17149773,36413420
k194,365:17391427,36413420:241654
x194,365:18547593,36413420
k194,365:18789247,36413420:241654
x194,365:20346084,36413420
k194,365:20587738,36413420:241654
x194,365:21187748,36413420
x194,365:22549233,36413420
x194,365:23406392,36413420
x194,365:23705399,36413420
k194,365:23947052,36413420:241653
x194,365:24588923,36413420
k194,365:24830577,36413420:241654
$194,365:24830577,36413420
x194,365:25204172,36413420
$194,365:25226763,36413420
k194,365:25468417,36413420:241654
x194,365:26066434,36413420
x194,365:28428599,36413420
k194,365:28670865,36413420:242266
x194,365:30189827,36413420
k194,365:30431481,36413420:241654
x194,365:31428176,36413420
k194,365:31669830,36413420:241654
x194,365:32068508,36413420
x194,365:32447251,36413420
x194,365:33284474,36413420
k200,1:33284474,36413420:0
)
(200,1:5873801,37304710:27410673,498346,139537
x200,1:6272479,37304710
x200,1:6892423,37304710
k194,365:7174951,37304710:282528
x194,365:7753034,37304710
k194,365:8035561,37304710:282527
x194,365:9111991,37304710
x194,365:9710008,37304710
x194,365:11228971,37304710
k194,365:11511499,37304710:282528
x194,365:12667665,37304710
k194,365:12950192,37304710:282527
x194,365:13548209,37304710
k194,365:13830737,37304710:282528
x194,365:14869293,37304710
x194,365:15666649,37304710
x194,365:16065327,37304710
x194,365:16904544,37304710
k194,365:17187072,37304710:282528
x194,365:18183767,37304710
k194,365:18466294,37304710:282527
x194,365:18864972,37304710
x194,365:19243715,37304710
x194,365:19841732,37304710
x194,365:20220475,37304710
x194,365:20840419,37304710
k194,365:21122947,37304710:282528
x194,365:21701030,37304710
k194,365:21983557,37304710:282527
x194,365:23059987,37304710
x194,365:23418797,37304710
x194,365:24275956,37304710
x194,365:24574963,37304710
k194,365:24857491,37304710:282528
x194,365:25614979,37304710
x194,365:26412335,37304710
x194,365:27090087,37304710
x194,365:28325989,37304710
k194,365:28608516,37304710:282527
x194,365:29684946,37304710
x194,365:30282963,37304710
x194,365:31801926,37304710
k194,365:32084454,37304710:282528
x194,365:33284474,37304710
k194,365:33284474,37304710:0
)
(200,1:5873801,38196000:27410673,479268,0
x200,1:6471818,38196000
x200,1:8833983,38196000
g194,365:9152924,38196000
k200,1:33284474,38196000:24131550
g200,1:33284474,38196000
)
(200,1:5873801,40117669:27410673,546132,152916
(200,1:5873801,40117669:2015232,506811,0
g200,1:5873801,40117669
x200,1:7004297,40117669
g200,1:7889033,40117669
)
x200,1:9936033,40117669
g200,1:10230945,40117669
x200,1:15141868,40117669
x200,1:17148454,40117669
x200,1:19814950,40117669
g200,1:20109862,40117669
x200,1:21522982,40117669
g200,1:21817894,40117669
x200,1:26728817,40117669
x200,1:30666804,40117669
g200,1:30961716,40117669
x200,1:33111571,40117669
k200,1:33284474,40117669:172903
g200,1:33284474,40117669
)
(200,7:5873801,41472420:27410673,498346,139537
x200,7:7109702,41472420
k200,3:7299545,41472420:189843
x200,3:11172701,41472420
k200,3:11362544,41472420:189843
x200,3:11940627,41472420
k200,3:12130470,41472420:189843
x200,3:13127165,41472420
k200,3:13317007,41472420:189842
x200,3:16785505,41472420
k200,3:16975348,41472420:189843
x200,3:20168758,41472420
k200,3:20358601,41472420:189843
x200,3:20956618,41472420
x200,3:21855636,41472420
x200,3:23709488,41472420
k200,3:23899331,41472420:189843
x200,3:24497348,41472420
k200,3:24687191,41472420:189843
x200,3:25683886,41472420
k200,3:25873729,41472420:189843
x200,3:28491050,41472420
k200,3:28680893,41472420:189843
x200,3:31037079,41472420
k200,3:31236794,41472420:199715
x200,3:31878665,41472420
k200,3:32068508,41472420:189843
x200,3:32586789,41472420
x200,3:33284474,41472420
k200,3:33284474,41472420:0
)
(200,7:5873801,42363710:27410673,498346,139537
x200,7:6515672,42363710
k200,3:6749111,42363710:233439
x200,3:7745806,42363710
k200,3:7979245,42363710:233439
x200,3:11613194,42363710
k200,3:11846634,42363710:233440
x200,3:15315132,42363710
k200,3:15548571,42363710:233439
x200,3:18741981,42363710
k200,3:18975420,42363710:233439
x200,3:21750219,42363710
x200,3:22531626,42363710
k200,3:22766218,42363710:234592
x200,3:23248618,42363710
k200,3:23482058,42363710:233440
x200,3:23860803,42363710
x200,3:24819623,42363710
k200,3:25053062,42363710:233439
x200,3:27823874,42363710
k200,3:28140892,42363710:317018
x200,3:28609339,42363710
k200,4:28140892,42363710:-59803
x200,4:29189414,42363710
k200,4:29422854,42363710:233440
x200,4:29781664,42363710
k200,4:30015103,42363710:233439
x200,4:32169957,42363710
k200,4:32403396,42363710:233439
x200,4:33284474,42363710
k200,4:33284474,42363710:0
)
(200,7:5873801,43255000:27410673,498346,139537
x200,7:6451884,43255000
k200,4:6726690,43255000:274806
x200,4:8407117,43255000
k200,4:8690823,43255000:283706
x200,4:10126063,43255000
x200,4:10504806,43255000
k200,4:10779612,43255000:274806
x200,4:11297893,43255000
x200,4:11596900,43255000
k200,4:11871707,43255000:274807
x200,4:12988005,43255000
k200,4:13262811,43255000:274806
x200,4:14339241,43255000
k200,4:14614047,43255000:274806
x200,4:14944149,43255000
x200,4:16117846,43255000
k200,4:16407344,43255000:289498
x200,4:16737446,43255000
x200,4:20185182,43255000
x200,4:21441405,43255000
x200,4:21734828,43255000
x200,4:23311984,43255000
k200,4:23601482,43255000:289498
x200,4:25295452,43255000
k200,4:25579158,43255000:283706
x200,4:26097439,43255000
x200,4:26396446,43255000
k200,4:26671252,43255000:274806
x200,4:27630072,43255000
k200,4:27904879,43255000:274807
x200,4:29180648,43255000
k200,4:29455454,43255000:274806
x200,4:30093339,43255000
k200,4:30368145,43255000:274806
x200,4:33284474,43255000
k200,4:33284474,43255000:0
)
(200,7:5873801,44146290:27410673,498346,139537
x200,7:9342299,44146290
k200,4:9628987,44146290:286688
x200,4:12822397,44146290
k200,4:13109085,44146290:286688
x200,4:14504458,44146290
k200,4:14791145,44146290:286687
x200,4:15787840,44146290
k200,4:16074528,44146290:286688
x200,4:17633358,44146290
k200,4:17920046,44146290:286688
x200,4:19357280,44146290
x200,4:20256299,44146290
x200,4:20615109,44146290
x200,4:20754645,44146290
k200,4:21053203,44146290:298558
x200,4:23305734,44146290
k200,4:23592422,44146290:286688
x200,4:24908060,44146290
k200,4:25194748,44146290:286688
x200,4:25553558,44146290
k200,4:25840246,44146290:286688
x200,4:27038273,44146290
k200,4:27324960,44146290:286687
x200,4:29418018,44146290
x200,4:30155572,44146290
k200,4:30442260,44146290:286688
x200,4:31837633,44146290
k200,4:32124321,44146290:286688
x200,4:33284474,44146290
k200,4:33284474,44146290:0
)
(200,7:5873801,45037580:27410673,498346,139537
x200,7:9342299,45037580
k200,4:9593014,45037580:250715
x200,4:12503363,45037580
k200,4:12754077,45037580:250714
x200,4:13236477,45037580
k200,4:13487192,45037580:250715
x200,4:17262671,45037580
x200,4:20378338,45037580
k200,4:20629053,45037580:250715
x200,4:21266938,45037580
k200,4:21517652,45037580:250714
x200,4:21876462,45037580
k200,4:22127177,45037580:250715
x200,4:22685326,45037580
x200,4:23044136,45037580
x200,4:23624211,45037580
k200,4:23874926,45037580:250715
$200,4:23874926,45037580
x200,4:24248521,45037580
$200,4:24271112,45037580
x200,4:24470451,45037580
k200,4:24724042,45037580:253591
x200,4:25322059,45037580
k200,4:25572774,45037580:250715
x200,4:25931584,45037580
k200,4:26182299,45037580:250715
x200,4:27266702,45037580
k200,4:27517416,45037580:250714
x200,4:30088889,45037580
k200,4:30339604,45037580:250715
x200,4:30857885,45037580
x200,4:31196760,45037580
x200,4:31555570,45037580
x200,4:31695106,45037580
k200,4:32048573,45037580:353467
x200,4:33284474,45037580
k200,5:33284474,45037580:0
)
]
(200,7:5873801,47378389:27410673,462465,0
(200,7:5873801,47378389:27410673,462465,0
k200,7:19220327,47378389:13346526
x200,7:19937947,47378389
k200,7:33284473,47378389:13346526
)
)
]
]
]
!49069
}51
!11
{52
[200,39:4736286,47378389:28548188,42642103,0
(200,39:4736286,4736286:0,0,0
[200,39:0,4736286:0,0,0
(200,39:0,0:0,0,0
(200,39:0,4736286:0,0,0
k200,39:0,4736286:4736286
)
g200,39:0,0
)
]
)
[200,39:4736286,4736286:0,0,0
(200,39:4736286,4155173:0,0,0
k200,39:4736286,4155173:-1071734
)
]
[200,39:4736286,47378389:28548188,42642103,0
[200,39:5873801,47378389:27410673,43157435,0
[200,39:5873801,5007386:27410673,786432,0
(200,39:5873801,5007386:27410673,0,0
h200,39:5873801,5007386:27410673,0,0
)
]
[200,39:5873801,45412309:27410673,38766523,0
(200,7:5873801,7366682:27410673,538214,179404
x200,7:7428645,7366682
k200,5:7635530,7366682:206885
x200,5:8911299,7366682
k200,5:9118185,7366682:206886
x200,5:9600585,7366682
k200,5:9807470,7366682:206885
x200,5:11123108,7366682
k200,5:11329994,7366682:206886
x200,5:12928692,7366682
k200,5:13135577,7366682:206885
x200,5:14616665,7366682
k200,5:14823550,7366682:206885
x200,5:15740510,7366682
k200,5:15947396,7366682:206886
x200,5:16906216,7366682
k200,5:17113101,7366682:206885
x200,5:18149664,7366682
k200,5:18356550,7366682:206886
x200,5:19632319,7366682
k200,5:19839204,7366682:206885
x200,5:20477089,7366682
k200,5:20683974,7366682:206885
x200,5:22517892,7366682
k200,5:22724778,7366682:206886
x200,5:23083588,7366682
x200,5:26340785,7366682
k200,5:26547670,7366682:206885
x200,5:27125753,7366682
k200,5:27332639,7366682:206886
x200,5:29509421,7366682
x200,5:31104133,7366682
k200,5:31311018,7366682:206885
x200,5:31709696,7366682
x200,5:33284474,7366682
k200,5:33284474,7366682:0
)
(200,7:5873801,8257972:27410673,538214,179404
x200,7:7952906,8257972
k200,5:8248815,8257972:295909
x200,5:8888693,8257972
k200,5:9184602,8257972:295909
x200,5:10944765,8257972
k200,5:11240674,8257972:295909
x200,5:11599484,8257972
x200,5:14856681,8257972
k200,5:15152590,8257972:295909
x200,5:15730673,8257972
k200,5:16026582,8257972:295909
x200,5:17402022,8257972
x200,5:19401391,8257972
k200,5:19697300,8257972:295909
x200,5:20095978,8257972
x200,5:21670756,8257972
k200,5:21966665,8257972:295909
x200,5:24045770,8257972
k200,5:24341679,8257972:295909
x200,5:25497845,8257972
k200,5:25793754,8257972:295909
x200,5:26750582,8257972
k200,5:27046491,8257972:295909
x200,5:28005311,8257972
k200,5:28301220,8257972:295909
x200,5:29576989,8257972
k200,5:29872898,8257972:295909
x200,5:30510783,8257972
k200,5:30806692,8257972:295909
x200,5:33284474,8257972
k200,5:33284474,8257972:0
)
(200,7:5873801,9149262:27410673,498346,139537
x200,7:9410074,9149262
k200,5:9705741,9149262:295667
x200,5:10343626,9149262
k200,5:10639292,9149262:295666
x200,5:10998102,9149262
k200,5:11293769,9149262:295667
x200,5:13448623,9149262
k200,5:13744289,9149262:295666
x200,5:14302438,9149262
x200,5:14661248,9149262
x200,5:15440662,9149262
k200,5:15928985,9149262:488323
x200,5:17483829,9149262
k200,6:17779496,9149262:295667
x200,6:18461235,9149262
k200,6:18771016,9149262:309781
x200,6:19707910,9149262
x200,6:20405595,9149262
k200,6:20701262,9149262:295667
x200,6:21060072,9149262
k200,6:21355739,9149262:295667
x200,6:22914569,9149262
k200,6:23210235,9149262:295666
x200,6:26325902,9149262
k200,6:26621569,9149262:295667
x200,6:27819596,9149262
k200,6:28115262,9149262:295666
$200,6:28115262,9149262
x200,6:28486282,9149262
$200,6:28486282,9149262
x200,6:28685621,9149262
k200,6:28995403,9149262:309782
x200,6:30592108,9149262
k200,6:30887774,9149262:295666
x200,6:32629997,9149262
k200,6:32925664,9149262:295667
x200,6:33284474,9149262
k200,6:33284474,9149262:0
)
(200,7:5873801,10040552:27410673,498346,209587
x200,7:10526373,10040552
k200,6:10757745,10040552:231372
$200,6:10757745,10040552
x200,6:11016886,10040552
k200,6:11216221,10040552:199335
x200,6:11415560,10040552
k200,6:11614895,10040552:199335
x200,6:12179122,10040552
k200,6:12378457,10040552:199335
x200,6:12936607,10040552
(200,6:12936607,10040552:-119601,0,0
)
x200,6:13534627,10040552
(200,6:13534627,10148194:318035,225735,101945
x200,6:13819894,10148194
)
k200,6:14051997,10040552:199335
x200,6:14648518,10040552
$200,6:14706823,10040552
k200,6:14938196,10040552:231373
x200,6:15938877,10040552
x200,6:16317620,10040552
k200,6:16548992,10040552:231372
x200,6:17864630,10040552
k200,6:18096003,10040552:231373
$200,6:18096003,10040552
x200,6:18355144,10040552
$200,6:18355144,10040552
k200,6:18586516,10040552:231372
x200,6:19068916,10040552
k200,6:19300289,10040552:231373
x200,6:19659099,10040552
k200,6:19890471,10040552:231372
x200,6:23426744,10040552
k200,6:23658117,10040552:231373
x200,6:26773784,10040552
k200,6:27005156,10040552:231372
x200,6:31657728,10040552
k200,6:31889101,10040552:231373
x200,6:33284474,10040552
k200,6:33284474,10040552:0
)
(200,7:5873801,10931842:27410673,479268,139537
x200,7:7155550,10931842
x200,6:8092443,10931842
g200,6:8331649,10931842
x200,6:8969534,10931842
g200,6:9208740,10931842
x200,6:9567550,10931842
g200,6:9806756,10931842
x200,6:12683217,10931842
x200,6:12942357,10931842
g200,6:13181563,10931842
$200,6:13181563,10931842
x200,6:13492117,10931842
$200,6:13492117,10931842
x200,6:13691456,10931842
k200,7:33284474,10931842:19593018
g200,7:33284474,10931842
)
(200,9:5873801,11823132:27410673,538214,179404
h200,8:5873801,11823132:1114112,0,0
x200,8:7506194,11823132
x200,8:7805201,11823132
k200,8:8028658,11823132:223457
x200,8:8746278,11823132
x200,8:10028027,11823132
k200,8:10251483,11823132:223456
x200,8:11567121,11823132
k200,8:11790578,11823132:223457
x200,8:12707538,11823132
k200,8:12930995,11823132:223457
x200,8:13413395,11823132
k200,8:13636852,11823132:223457
x200,8:14557798,11823132
x200,8:15040198,11823132
x200,8:16355835,11823132
k200,8:16582441,11823132:226606
x200,8:17100722,11823132
x200,8:17399729,11823132
k200,8:17623186,11823132:223457
x200,8:18865068,11823132
k200,8:19088525,11823132:223457
x200,8:19287864,11823132
x200,8:19686542,11823132
x200,8:20226750,11823132
x200,8:20585560,11823132
x200,8:22040734,11823132
k200,8:22264191,11823132:223457
x200,8:22594293,11823132
x200,8:22924395,11823132
x200,8:23767990,11823132
k200,8:24010246,11823132:242256
x200,8:24340348,11823132
x200,8:27788084,11823132
x200,8:31547586,11823132
k200,8:31789843,11823132:242257
x200,8:33284474,11823132
k200,8:33284474,11823132:0
)
(200,9:5873801,12714422:27410673,498346,139537
x200,9:6478989,12714422
k200,8:6807486,12714422:328497
x200,8:8538133,12714422
k200,8:8874826,12714422:336693
x200,8:10310066,12714422
x200,8:10688809,12714422
k200,8:11006005,12714422:317196
x200,8:12963513,12714422
k200,8:13280710,12714422:317197
x200,8:14795687,12714422
k200,8:15132380,12714422:336693
x200,8:16069274,12714422
x200,8:16766959,12714422
k200,8:17084155,12714422:317196
x200,8:17442965,12714422
k200,8:17760161,12714422:317196
x200,8:18836591,12714422
x200,8:20636622,12714422
x200,8:21095101,12714422
k200,8:21431795,12714422:336694
x200,8:21790605,12714422
k200,8:22107801,12714422:317196
x200,8:23662645,12714422
k200,8:23979841,12714422:317196
x200,8:25177868,12714422
k200,8:25495065,12714422:317197
x200,8:25977465,12714422
k200,8:26294661,12714422:317196
x200,8:27331224,12714422
k200,8:27648420,12714422:317196
x200,8:28924189,12714422
k200,8:29241386,12714422:317197
x200,8:29879271,12714422
k200,8:30196467,12714422:317196
x200,8:32030385,12714422
k200,8:32347581,12714422:317196
x200,8:33045268,12714422
x200,8:33284474,12714422
k200,9:33284474,12714422:0
)
(200,9:5873801,13605712:27410673,498346,139537
x200,9:6356201,13605712
x200,9:6954218,13605712
x200,9:7352896,13605712
x200,9:8947608,13605712
k200,8:9262801,13605712:315193
x200,8:9661479,13605712
x200,8:11236257,13605712
k200,8:11551450,13605712:315193
x200,8:12707616,13605712
k200,8:13022809,13605712:315193
x200,8:13620826,13605712
x200,8:14782972,13605712
k200,8:15098164,13605712:315192
x200,8:16094859,13605712
x200,8:16473604,13605712
x200,8:17053679,13605712
x200,8:18472973,13605712
k200,8:18788166,13605712:315193
x200,8:19186844,13605712
x200,8:20761622,13605712
k200,8:21076815,13605712:315193
x200,8:23155920,13605712
k200,8:23471113,13605712:315193
x200,8:24268469,13605712
k200,8:24583662,13605712:315193
x200,8:25221547,13605712
k200,8:25536740,13605712:315193
x200,8:25895550,13605712
k200,8:26210743,13605712:315193
x200,8:27129695,13605712
x200,8:28365597,13605712
k200,8:28680790,13605712:315193
x200,8:29238939,13605712
x200,8:29597749,13605712
x200,8:30377163,13605712
k200,8:30924064,13605712:546901
x200,8:31392511,13605712
x200,8:31972586,13605712
k200,8:32287779,13605712:315193
x200,8:33284474,13605712
k200,8:33284474,13605712:0
)
(200,9:5873801,14497002:27410673,498346,139537
x200,9:6591421,14497002
x200,9:6990099,14497002
x200,9:7588116,14497002
x200,9:9023357,14497002
k200,8:9421647,14497002:398290
x200,8:9939928,14497002
x200,8:10238935,14497002
k200,8:10605410,14497002:366475
x200,8:11606091,14497002
k200,8:11972565,14497002:366474
x200,8:12969260,14497002
k200,8:13335734,14497002:366474
x200,8:14093222,14497002
x200,8:15329124,14497002
k200,8:15695598,14497002:366474
x200,8:16273681,14497002
k200,8:16640155,14497002:366474
x200,8:17238172,14497002
x200,8:18436199,14497002
k200,8:18802674,14497002:366475
x200,8:19879104,14497002
x200,8:20644565,14497002
x200,8:22338947,14497002
k200,8:22705421,14497002:366474
x200,8:23861587,14497002
x200,8:24260265,14497002
x200,8:25476232,14497002
x200,8:26433059,14497002
k200,8:26799533,14497002:366474
x200,8:28280621,14497002
k200,8:28647095,14497002:366474
x200,8:29284980,14497002
k200,8:29651455,14497002:366475
x200,8:30209604,14497002
x200,8:30568414,14497002
x200,8:31347828,14497002
k200,8:32048573,14497002:700745
x200,8:33284474,14497002
k200,8:33284474,14497002:0
)
(200,9:5873801,15388292:27410673,498346,139537
x200,9:6754879,15388292
k200,8:7077780,15388292:322901
x200,8:7655863,15388292
k200,8:7978764,15388292:322901
x200,8:8736252,15388292
x200,8:9537594,15388292
k200,8:9860495,15388292:322901
x200,8:13635974,15388292
x200,8:15190818,15388292
x200,8:17363612,15388292
k200,8:17686513,15388292:322901
x200,8:19167601,15388292
k200,8:19490502,15388292:322901
x200,8:20287858,15388292
k200,8:20610759,15388292:322901
x200,8:21248644,15388292
k200,8:21571545,15388292:322901
x200,8:22129694,15388292
x200,8:22488504,15388292
x200,8:23068579,15388292
k200,8:23391479,15388292:322900
x200,8:23873879,15388292
k200,8:24196780,15388292:322901
x200,8:24555590,15388292
k200,8:24878491,15388292:322901
x200,8:25958908,15388292
x200,8:26839986,15388292
k200,8:27162887,15388292:322901
x200,8:27740970,15388292
k200,8:28063871,15388292:322901
x200,8:29060566,15388292
k200,8:29383467,15388292:322901
x200,8:30264545,15388292
k200,8:30587446,15388292:322901
x200,8:31165529,15388292
k200,8:31488430,15388292:322901
x200,8:32086447,15388292
x200,8:33284474,15388292
k200,8:33284474,15388292:0
)
(200,9:5873801,16279582:27410673,498346,139537
x200,9:9649280,16279582
x200,9:11204124,16279582
x200,8:13376918,16279582
k200,8:13692010,16279582:315092
x200,8:15173098,16279582
k200,8:15488191,16279582:315093
x200,8:16126076,16279582
k200,8:16441168,16279582:315092
x200,8:16999317,16279582
x200,8:17358127,16279582
x200,8:18137541,16279582
k200,8:18471605,16279582:334064
x200,8:19990567,16279582
k200,8:20305659,16279582:315092
x200,8:21904357,16279582
k200,8:22219450,16279582:315093
x200,8:23700538,16279582
k200,8:24015630,16279582:315092
x200,8:24613647,16279582
x200,8:25554526,16279582
k200,8:25869619,16279582:315093
x200,8:26268297,16279582
x200,8:26607173,16279582
k200,8:26922265,16279582:315092
x200,8:28477109,16279582
k200,8:28792201,16279582:315092
x200,8:30472628,16279582
k200,8:30806692,16279582:334064
x200,8:33284474,16279582
k200,8:33284474,16279582:0
)
(200,9:5873801,17170872:27410673,498346,139537
x200,9:6471818,17170872
x200,9:7669845,17170872
k200,8:7900837,17170872:230992
x200,8:11676316,17170872
x200,8:13231160,17170872
x200,8:15403954,17170872
k200,8:15634946,17170872:230992
x200,8:17116034,17170872
k200,8:17347026,17170872:230992
x200,8:17984911,17170872
k200,8:18215903,17170872:230992
x200,8:18774052,17170872
x200,8:19132862,17170872
x200,8:19712937,17170872
k200,8:19943928,17170872:230991
x200,8:20902748,17170872
k200,8:21133740,17170872:230992
x200,8:21691889,17170872
x200,8:22250038,17170872
x200,8:22748384,17170872
x200,8:23446069,17170872
k200,8:23677061,17170872:230992
x200,8:24314946,17170872
k200,8:24545938,17170872:230992
x200,8:25303426,17170872
x200,8:25662236,17170872
x200,8:25961243,17170872
k200,8:26192235,17170872:230992
x200,8:26949723,17170872
x200,8:27747079,17170872
x200,8:28424831,17170872
x200,8:29660733,17170872
k200,8:29891725,17170872:230992
x200,8:30968155,17170872
x200,8:31566172,17170872
x200,8:33284474,17170872
k200,8:33284474,17170872:0
)
(200,9:5873801,18062162:27410673,538214,179404
x200,9:6950231,18062162
g200,8:7269172,18062162
$200,8:7269172,18062162
(200,8:7269172,18062162:1554844,479268,0
x200,8:8824016,18062162
)
x200,8:9501769,18062162
g200,8:9621370,18062162
x200,8:10099784,18062162
$200,8:10099784,18062162
x200,8:10299123,18062162
k200,9:33284475,18062162:22985352
g200,9:33284475,18062162
)
(200,16:5873801,19454364:27410673,538214,179404
(200,12:5873801,19454364:0,0,0
(200,12:5873801,18563074:0,0,0
)
)
x200,12:6884940,19454364
x200,12:9452405,19454364
k200,11:5873801,19454364:0
k200,11:9730530,19454364:278125
x200,11:10785024,19454364
k200,11:11063149,19454364:278125
x200,11:11342224,19454364
x200,11:13123403,19454364
k200,11:13401528,19454364:278125
x200,11:17479672,19454364
k200,11:17757797,19454364:278125
x200,11:19534391,19454364
x200,11:22021622,19454364
k200,11:22299747,19454364:278125
x200,11:23705575,19454364
k200,11:23983700,19454364:278125
x200,11:24705799,19454364
k200,11:24983924,19454364:278125
x200,11:25614328,19454364
x200,11:26026956,19454364
x200,11:26722146,19454364
x200,11:27230459,19454364
k200,11:27559588,19454364:329129
x200,11:29398474,19454364
k200,12:29657652,19454364:259178
x200,12:30024433,19454364
k200,12:30283611,19454364:259178
x200,12:31824090,19454364
k200,12:32083268,19454364:259178
x200,12:33284474,19454364
k200,12:33284474,19454364:0
)
(200,16:5873801,20345654:27410673,498346,139537
x200,16:6244821,20345654
$200,12:6244821,20345654
k200,12:6499437,20345654:254616
x200,12:7636458,20345654
k200,12:7891073,20345654:254615
x200,12:8257854,20345654
k200,12:8512470,20345654:254616
x200,12:8842572,20345654
x200,12:10410559,20345654
x200,12:11602595,20345654
k200,12:11857210,20345654:254615
$200,12:11857210,20345654
x200,12:12167764,20345654
$200,12:12167764,20345654
k200,12:12422380,20345654:254616
x200,12:13045907,20345654
k200,12:13300522,20345654:254615
x200,12:15589313,20345654
k200,12:15843929,20345654:254616
x200,12:17677832,20345654
k200,13:17932873,20345654:255041
$200,13:17932873,20345654
x200,13:18303893,20345654
$200,13:18303893,20345654
k200,13:18558509,20345654:254616
x200,13:19072002,20345654
k200,13:19326617,20345654:254615
x200,13:19656719,20345654
x200,13:20170211,20345654
x200,13:20720381,20345654
x200,13:21050483,20345654
k200,13:19326617,20345654:-36679
k200,14:19326617,20345654:74154
k200,14:21379253,20345654:254616
x200,14:22938083,20345654
k200,14:23174973,20345654:236890
x200,14:26711246,20345654
k200,14:26948136,20345654:236890
x200,14:28502980,20345654
x200,14:30675774,20345654
k200,14:30912665,20345654:236891
x200,14:31550550,20345654
k200,14:31787440,20345654:236890
x200,14:32345589,20345654
x200,14:32704399,20345654
x200,14:33284474,20345654
k200,14:33284474,20345654:0
)
(200,16:5873801,21236944:27410673,538214,179404
x200,16:6790761,21236944
k200,14:6993229,21236944:202468
x200,14:7551379,21236944
k200,14:7753847,21236944:202468
x200,14:8127442,21236944
k200,14:8352501,21236944:202468
x200,14:8910651,21236944
k200,14:9113119,21236944:202468
(200,14:9113119,21236944:598017,498346,0
x200,14:9711136,21236944
)
x200,14:10579840,21236944
$200,14:10579840,21236944
k200,14:10820926,21236944:241086
x200,14:12497367,21236944
k200,14:12821948,21236944:324581
$200,14:12821948,21236944
x200,14:13132502,21236944
$200,14:13132502,21236944
k200,14:13390978,21236944:258476
x200,14:13831114,21236944
k200,14:14089589,21236944:258475
x200,14:14548064,21236944
k200,14:14806540,21236944:258476
x200,14:15320033,21236944
k200,14:15578508,21236944:258475
x200,14:15945289,21236944
k200,14:16203765,21236944:258476
x200,14:17093208,21236944
x200,14:17386631,21236944
x200,14:17918461,21236944
k200,14:18176936,21236944:258475
x200,14:18507038,21236944
x200,14:21954774,21236944
x200,14:25714276,21236944
k200,14:25972752,21236944:258476
x200,14:27173958,21236944
k200,14:27432433,21236944:258475
x200,14:28037621,21236944
k200,14:28296097,21236944:258476
x200,14:29827405,21236944
k200,14:30085880,21236944:258475
$200,14:30085880,21236944
x200,14:30459475,21236944
$200,14:30482066,21236944
k200,14:30740542,21236944:258476
x200,14:32418562,21236944
k200,14:32753852,21236944:335290
$200,14:32753852,21236944
x200,14:33064406,21236944
$200,14:33064406,21236944
x200,14:33284474,21236944
k200,14:33284474,21236944:0
)
(200,16:5873801,22128234:27410673,498346,139537
x200,16:7084177,22128234
k200,15:7348652,22128234:264475
x200,15:8549858,22128234
k200,15:8814334,22128234:264476
$200,15:8814334,22128234
x200,15:9185354,22128234
$200,15:9185354,22128234
k200,15:9449829,22128234:264475
x200,15:9963322,22128234
k200,15:10227797,22128234:264475
x200,15:10557899,22128234
x200,15:11071391,22128234
x200,15:11621561,22128234
x200,15:11951663,22128234
k200,15:12290293,22128234:264476
x200,15:13849123,22128234
k200,15:14096730,22128234:247607
x200,15:17872209,22128234
x200,15:19427053,22128234
x200,15:21599847,22128234
k200,15:21847455,22128234:247608
x200,15:23523896,22128234
k200,15:23868041,22128234:344145
$200,15:23868041,22128234
x200,15:24178595,22128234
$200,15:24178595,22128234
k200,15:24426203,22128234:247608
k200,15:24690678,22128234:264475
x200,15:25130814,22128234
k200,15:25395290,22128234:264476
x200,15:25853765,22128234
k200,15:26118240,22128234:264475
x200,15:26631733,22128234
k200,15:26896208,22128234:264475
x200,15:27262989,22128234
k200,15:27527465,22128234:264476
x200,15:28416908,22128234
x200,15:28710331,22128234
x200,15:29242161,22128234
k200,15:29506636,22128234:264475
x200,15:29836738,22128234
x200,15:33284474,22128234
k200,16:33284474,22128234:0
)
(200,16:5873801,23019524:27410673,498346,139537
x200,16:9633303,23019524
g200,15:9890049,23019524
x200,15:11091255,23019524
g200,15:11348001,23019524
x200,15:13026021,23019524
g200,15:13356123,23019524
$200,15:13356123,23019524
x200,15:13666677,23019524
$200,15:13666677,23019524
x200,15:13886745,23019524
k200,16:33284473,23019524:19397728
g200,16:33284473,23019524
)
(200,26:5873801,24411727:27410673,498346,159471
(200,19:5873801,24411727:0,0,0
(200,19:5873801,23520437:0,0,0
)
)
x200,19:9006387,24411727
k200,19:9311541,24411727:305154
x200,19:10366035,24411727
x200,19:10595273,24411727
k200,19:10937280,24411727:342007
x200,19:12221013,24411727
x200,19:13733983,24411727
k200,19:14014784,24411727:280801
x200,19:14950074,24411727
k200,19:15230876,24411727:280802
x200,19:16725507,24411727
k200,19:17065212,24411727:280801
x200,19:21209418,24411727
x200,19:21429486,24411727
k200,19:17065212,24411727:0
k200,20:17065212,24411727:0
k200,20:21716301,24411727:286815
x200,20:26613999,24411727
k200,20:26894800,24411727:280801
x200,20:28031821,24411727
k200,20:28386776,24411727:280801
x200,20:33284474,24411727
k200,26:33284474,24411727:0
)
(200,26:5873801,25303017:27410673,498346,159471
x200,26:7487634,25303017
k200,20:7704403,25303017:216769
x200,20:8327930,25303017
k200,20:8544699,25303017:216769
x200,20:9563311,25303017
x200,20:10251025,25303017
x200,20:10544448,25303017
k200,20:10761217,25303017:216769
x200,20:11494779,25303017
k200,20:11711548,25303017:216769
x200,20:12848569,25303017
k200,20:13065338,25303017:216769
x200,20:13395440,25303017
x200,20:14129001,25303017
x200,20:14963427,25303017
x200,20:16448888,25303017
k200,20:16665657,25303017:216769
$200,21:16665657,25303017
x200,21:16976211,25303017
(200,21:16976211,25410659:311300,337875,0
x200,21:17254743,25410659
)
$200,21:17287511,25303017
k200,21:17504280,25303017:216769
x200,21:18641301,25303017
k200,21:18858070,25303017:216769
$200,21:18858070,25303017
x200,21:19168624,25303017
(200,21:19168624,25410659:311300,337875,0
x200,21:19447156,25410659
)
$200,21:19479924,25303017
k200,21:19696693,25303017:216769
x200,21:21310526,25303017
k200,21:21527295,25303017:216769
x200,21:22150822,25303017
k200,21:22367592,25303017:216770
x200,21:23386204,25303017
x200,21:24073918,25303017
x200,21:24367341,25303017
k200,21:24584110,25303017:216769
x200,21:24950891,25303017
x200,21:25170959,25303017
k200,21:25487735,25303017:316776
x200,21:26698111,25303017
k200,22:26914880,25303017:216769
x200,22:28116086,25303017
k200,22:28386776,25303017:216769
x200,22:33284474,25303017
k200,26:33284474,25303017:0
)
(200,26:5873801,26194307:27410673,498346,139537
x200,26:6387294,26194307
k200,22:6710181,26194307:322887
x200,22:7076962,26194307
k200,22:7399849,26194307:322887
x200,22:7729951,26194307
x200,22:8060053,26194307
x200,22:8903648,26194307
k200,22:9226536,26194307:322888
x200,22:9556638,26194307
x200,22:10290199,26194307
x200,22:11097117,26194307
x200,22:12747628,26194307
k200,22:13070515,26194307:322887
x200,22:14647673,26194307
x200,22:15876388,26194307
x200,22:16830017,26194307
k200,22:17152904,26194307:322887
x200,22:18354110,26194307
k200,23:18676997,26194307:322887
x200,23:19282185,26194307
k200,23:19605072,26194307:322887
x200,23:21136380,26194307
k200,23:21459268,26194307:322888
$200,23:21459268,26194307
x200,23:21818078,26194307
$200,23:21818078,26194307
k200,23:22140965,26194307:322887
x200,23:23818985,26194307
k200,23:24347510,26194307:528525
$200,23:24347510,26194307
x200,23:24658064,26194307
(200,23:24658064,26301949:311300,337875,0
x200,23:24936596,26301949
)
$200,23:24969364,26194307
x200,23:25189432,26194307
k200,23:25528855,26194307:339423
x200,23:27005147,26194307
x200,23:27298570,26194307
x200,23:27922097,26194307
k200,23:28303888,26194307:322887
x200,23:32448094,26194307
k200,23:32770981,26194307:322887
x200,23:33284474,26194307
k200,23:33284474,26194307:0
)
(200,26:5873801,27085597:27410673,498346,159471
x200,26:6882448,27085597
k200,24:7191245,27085597:308797
x200,24:7558026,27085597
k200,24:7866823,27085597:308797
x200,24:8196925,27085597
x200,24:8527027,27085597
x200,24:9370622,27085597
k200,24:9679419,27085597:308797
x200,24:10009521,27085597
x200,24:10743082,27085597
x200,24:11550000,27085597
x200,24:13200511,27085597
k200,24:13509308,27085597:308797
x200,24:15086466,27085597
x200,24:16315181,27085597
x200,24:17268810,27085597
k200,24:17577608,27085597:308798
x200,24:18778814,27085597
k200,24:19087611,27085597:308797
x200,24:20765631,27085597
k200,24:21251886,27085597:486255
$200,24:21251886,27085597
x200,24:21562440,27085597
(200,24:21562440,27193239:311300,337875,0
x200,24:21840972,27193239
)
$200,24:21873740,27085597
x200,24:22093808,27085597
k200,24:22580063,27085597:486255
x200,24:23790439,27085597
k200,25:24099237,27085597:308798
x200,25:25300443,27085597
k200,25:25663161,27085597:308797
x200,25:30560859,27085597
k200,25:30869656,27085597:308797
x200,25:31383149,27085597
k200,25:31691946,27085597:308797
x200,25:32058727,27085597
k200,25:32367524,27085597:308797
x200,25:32697626,27085597
x200,25:33027728,27085597
x200,25:33284474,27085597
k200,26:33284474,27085597:0
)
(200,26:5873801,27976887:27410673,498346,139537
x200,26:6717396,27976887
k200,25:7021348,27976887:303952
x200,25:7351450,27976887
x200,25:10799186,27976887
x200,25:14558688,27976887
k200,25:14862640,27976887:303952
x200,25:16063846,27976887
k200,25:16367798,27976887:303952
x200,25:16972986,27976887
k200,25:17276938,27976887:303952
x200,25:18808246,27976887
k200,25:19112199,27976887:303953
$200,25:19112199,27976887
x200,25:20029159,27976887
$200,25:20029159,27976887
k200,25:20333111,27976887:303952
x200,25:22011131,27976887
k200,25:22482851,27976887:471720
$200,25:22482851,27976887
x200,25:22793405,27976887
(200,25:22793405,28084529:311300,337875,0
x200,25:23071937,28084529
)
$200,25:23104705,27976887
x200,25:23324773,27976887
k200,25:23640526,27976887:315753
x200,25:24594155,27976887
k200,25:24898108,27976887:303953
x200,25:25411601,27976887
k200,25:25715553,27976887:303952
x200,25:26724200,27976887
k200,25:27028152,27976887:303952
x200,25:27394933,27976887
k200,25:27698885,27976887:303952
x200,25:28028987,27976887
x200,25:28359089,27976887
x200,25:29202684,27976887
k200,25:29506636,27976887:303952
x200,25:29836738,27976887
x200,25:33284474,27976887
k200,26:33284474,27976887:0
)
(200,26:5873801,28868177:27410673,598293,192273
x200,26:9633303,28868177
g200,25:9890049,28868177
x200,25:11091255,28868177
g200,25:11348001,28868177
x200,25:11953189,28868177
g200,25:12209935,28868177
x200,25:13741243,28868177
g200,25:13997989,28868177
$200,25:13997989,28868177
x200,25:14356799,28868177
$200,25:14356799,28868177
g200,25:14613545,28868177
x200,25:16291565,28868177
g200,25:16621667,28868177
$200,25:16621667,28868177
x200,25:16932221,28868177
(200,25:16932221,28975819:311300,337875,0
x200,25:17210753,28975819
)
$200,25:17243521,28868177
g200,25:17500267,28868177
x200,25:18747321,28868177
x200,25:19040744,28868177
g200,25:19297490,28868177
x200,25:19755965,28868177
g200,25:20012711,28868177
x200,25:20342813,28868177
x200,25:21076374,28868177
g200,25:21333120,28868177
x200,25:21956647,28868177
x200,25:23121175,28868177
g200,25:23377921,28868177
x200,25:23744702,28868177
x200,25:24038125,28868177
x200,25:25019262,28868177
x200,25:25321856,28868177
x200,25:26348840,28868177
x200,25:26935688,28868177
g200,25:27192434,28868177
x200,25:27779283,28868177
g200,25:28036029,28868177
$200,25:28036029,28868177
x200,25:28548926,28868177
[200,25:28548926,29060450:362629,790566,0
(200,25:28600255,28607759:311300,337875,0
x200,25:28878787,28607759
)
(200,25:28548926,29060450:311300,337875,0
x200,25:28827458,29060450
)
]
$200,25:28911555,28868177
x200,25:29131623,28868177
k200,26:33284474,28868177:4152851
g200,26:33284474,28868177
)
(200,29:5873801,30260379:27410673,498346,139537
h200,28:5873801,30260379:1114112,0,0
x200,28:8622492,30260379
k200,28:8851697,30260379:229205
x200,28:10448402,30260379
k200,28:10677606,30260379:229204
x200,28:11636426,30260379
k200,28:11865631,30260379:229205
x200,28:12463648,30260379
x200,28:14636444,30260379
k200,28:14865648,30260379:229204
x200,28:16221153,30260379
x200,28:16579963,30260379
k200,28:16809168,30260379:229205
x200,28:21744801,30260379
k200,28:21974006,30260379:229205
x200,28:22910900,30260379
k200,28:23140104,30260379:229204
x200,28:23498914,30260379
k200,28:23728119,30260379:229205
x200,28:25282963,30260379
k200,28:25512168,30260379:229205
x200,28:26710195,30260379
k200,28:26939399,30260379:229204
$200,28:26939399,30260379
x200,28:27310419,30260379
$200,28:27310419,30260379
x200,28:27509758,30260379
k200,28:27740963,30260379:231205
x200,28:28219377,30260379
k200,28:28448582,30260379:229205
x200,28:28930982,30260379
k200,28:29160186,30260379:229204
x200,28:30356220,30260379
x200,28:32417384,30260379
k200,28:32646589,30260379:229205
x200,28:33284474,30260379
k200,28:33284474,30260379:0
)
(200,29:5873801,31151669:27410673,498346,139537
x200,29:6192743,31151669
x200,28:7209370,31151669
x200,28:7568180,31151669
k200,28:7766332,31151669:198152
x200,28:10279996,31151669
k200,28:10478148,31151669:198152
$200,28:10478148,31151669
x200,28:10849168,31151669
$200,28:10849168,31151669
k200,28:11047320,31151669:198152
x200,28:11529720,31151669
k200,28:11727872,31151669:198152
x200,28:12086682,31151669
k200,28:12284834,31151669:198152
x200,28:13843664,31151669
k200,28:14041816,31151669:198152
x200,28:17817295,31151669
x200,28:19372139,31151669
x200,28:21544933,31151669
k200,28:21743085,31151669:198152
x200,28:22941112,31151669
k200,28:23139264,31151669:198152
x200,28:23777149,31151669
k200,28:23975301,31151669:198152
x200,28:24334111,31151669
k200,28:24532263,31151669:198152
x200,28:25090412,31151669
x200,28:25449222,31151669
x200,28:26029297,31151669
k200,28:26227449,31151669:198152
x200,28:27985618,31151669
k200,28:28183770,31151669:198152
x200,28:28941258,31151669
k200,28:29139410,31151669:198152
x200,28:30136105,31151669
k200,28:30334257,31151669:198152
x200,28:31051877,31151669
x200,28:33284474,31151669
k200,28:33284474,31151669:0
)
(200,29:5873801,32042959:27410673,498346,139537
x200,29:6631289,32042959
x200,28:7010033,32042959
x200,28:7368843,32042959
x200,28:7867189,32042959
k200,28:8304561,32042959:437372
x200,28:11517904,32042959
k200,28:11806456,32042959:288552
x200,28:12324737,32042959
x200,28:12623744,32042959
k200,28:12902427,32042959:278683
x200,28:14901796,32042959
x200,28:15160936,32042959
k200,28:15439619,32042959:278683
x200,28:15798429,32042959
k200,28:16077112,32042959:278683
x200,28:16396054,32042959
x200,28:21048624,32042959
k200,28:21327307,32042959:278683
x200,28:21905390,32042959
k200,28:22184073,32042959:278683
x200,28:23742903,32042959
k200,28:24021586,32042959:278683
x200,28:27797065,32042959
x200,28:29351909,32042959
x200,28:31524703,32042959
k200,28:31803386,32042959:278683
x200,28:33284474,32042959
k200,28:33284474,32042959:0
)
(200,29:5873801,32934249:27410673,498346,139537
x200,29:7189439,32934249
g200,28:7428645,32934249
x200,28:9029336,32934249
g200,28:9268542,32934249
x200,28:10604114,32934249
g200,28:10843320,32934249
x200,28:11600808,32934249
g200,28:11840014,32934249
$200,28:11840014,32934249
x200,28:12211034,32934249
$200,28:12211034,32934249
g200,28:12450240,32934249
x200,28:14148608,32934249
k200,29:33284474,32934249:19135866
g200,29:33284474,32934249
)
(200,32:5873801,33825539:27410673,498346,139537
h200,30:5873801,33825539:1114112,0,0
x200,30:8698242,33825539
k200,30:8917058,33825539:218816
x200,30:9714414,33825539
k200,30:9928132,33825539:213718
x200,30:10609871,33825539
k200,30:10823589,33825539:213718
x200,30:13064158,33825539
k200,30:13277876,33825539:213718
x200,30:14593514,33825539
k200,30:14807232,33825539:213718
$200,30:14807232,33825539
x200,30:15178252,33825539
$200,30:15178252,33825539
k200,30:15391970,33825539:213718
x200,30:15874370,33825539
k200,30:16088088,33825539:213718
x200,30:17363857,33825539
k200,30:17577575,33825539:213718
x200,30:18215460,33825539
k200,30:18429178,33825539:213718
x200,30:20304957,33825539
k200,30:20518675,33825539:213718
x200,30:20877485,33825539
x200,30:24134682,33825539
k200,30:24348400,33825539:213718
x200,30:24926483,33825539
k200,30:25140201,33825539:213718
x200,30:25499011,33825539
k200,30:25712729,33825539:213718
x200,30:27088169,33825539
x200,30:29087538,33825539
k200,30:29301256,33825539:213718
x200,30:29699934,33825539
x200,30:31274712,33825539
k200,30:31488430,33825539:213718
x200,30:33284474,33825539
k200,30:33284474,33825539:0
)
(200,32:5873801,34716829:27410673,538214,209587
x200,32:6386698,34716829
(200,30:6386698,34824471:288266,346600,101945
x200,30:6611980,34824471
)
$200,30:6674964,34716829
x200,30:6874303,34716829
k200,30:7260127,34716829:385824
x200,30:8659486,34716829
k200,30:8920987,34716829:261501
x200,30:9403387,34716829
k200,30:9664887,34716829:261500
x200,30:10063565,34716829
x200,30:12124729,34716829
k200,30:12386229,34716829:261500
x200,30:12804841,34716829
k200,30:13066342,34716829:261501
x200,30:13983302,34716829
k200,30:14244802,34716829:261500
$200,30:14244802,34716829
x200,30:14615822,34716829
$200,30:14615822,34716829
k200,30:14877323,34716829:261501
x200,30:16920547,34716829
k200,30:17182047,34716829:261500
x200,30:17939535,34716829
k200,30:18201036,34716829:261501
x200,30:19596408,34716829
k200,30:19857908,34716829:261500
x200,30:20435991,34716829
k200,30:20697491,34716829:261500
$200,30:20697491,34716829
x200,30:21210388,34716829
(200,30:21210388,34824471:288266,346600,101945
x200,30:21435670,34824471
)
k200,30:21672985,34716829:174331
x200,30:22031795,34716829
k200,30:22206126,34716829:174331
x200,30:22719023,34716829
(200,30:22719023,34824471:1000070,346600,101945
x200,30:22944305,34824471
x200,30:23686325,34824471
)
$200,30:23719093,34716829
k200,30:23980593,34716829:261500
x200,30:27329487,34716829
k200,30:27590988,34716829:261501
x200,30:28828882,34716829
x200,30:31244871,34716829
k200,30:31506371,34716829:261500
x200,30:32263859,34716829
x200,30:33284474,34716829
k200,30:33284474,34716829:0
)
(200,32:5873801,35608119:27410673,538214,209587
x200,32:6451884,35608119
k200,30:6716826,35608119:264942
$200,30:6716826,35608119
x200,30:7229723,35608119
(200,30:7229723,35715761:288266,346600,101945
x200,30:7455005,35715761
)
$200,30:7517989,35608119
x200,30:7717328,35608119
k200,30:7988704,35608119:271376
x200,30:9507666,35608119
k200,30:9772609,35608119:264943
x200,30:10251023,35608119
k200,30:10515965,35608119:264942
x200,30:10998365,35608119
k200,30:11263307,35608119:264942
x200,30:13537764,35608119
k200,30:13802706,35608119:264942
x200,30:16316370,35608119
k200,30:16581313,35608119:264943
x200,30:17741466,35608119
k200,30:18006408,35608119:264942
x200,30:18524689,35608119
x200,30:19860259,35608119
k200,30:20125201,35608119:264942
x200,30:22000980,35608119
k200,30:22265922,35608119:264942
x200,30:22624732,35608119
k200,30:22889674,35608119:264942
x200,30:24125575,35608119
k200,30:24390518,35608119:264943
x200,30:24749328,35608119
x200,30:27723464,35608119
k200,30:27988406,35608119:264942
x200,30:28566489,35608119
k200,30:28831431,35608119:264942
$200,30:28831431,35608119
x200,30:29344328,35608119
(200,30:29344328,35715761:288266,346600,101945
x200,30:29569610,35715761
)
$200,30:29632594,35608119
x200,30:29831933,35608119
k200,30:30103309,35608119:271376
x200,30:30743187,35608119
k200,30:31008130,35608119:264943
x200,30:31964958,35608119
k200,30:32229900,35608119:264942
x200,30:32648512,35608119
k200,30:32913454,35608119:264942
$200,30:32913454,35608119
x200,30:33284474,35608119
$200,30:33284474,35608119
k200,32:33284474,35608119:0
)
(200,32:5873801,36499409:27410673,538214,267473
x200,32:7917025,36499409
k200,30:8174200,36499409:257175
x200,30:8533010,36499409
k200,30:8790184,36499409:257174
x200,30:9547672,36499409
x200,30:10285226,36499409
k200,30:10542401,36499409:257175
$200,30:10542401,36499409
x200,30:10890248,36499409
$200,30:10915995,36499409
k200,30:11173169,36499409:257174
x200,30:11751252,36499409
k200,30:12008427,36499409:257175
$200,30:12008427,36499409
x200,30:12521324,36499409
(200,30:12521324,36607051:288266,346600,101945
x200,30:12746606,36607051
)
$200,30:12809590,36499409
x200,30:13008929,36499409
k200,30:13270595,36499409:261666
x200,30:13912466,36499409
k200,30:14169641,36499409:257175
x200,30:15485279,36499409
k200,30:15742453,36499409:257174
x200,30:16499941,36499409
k200,30:16757116,36499409:257175
x200,30:18435549,36499409
k200,30:18692723,36499409:257174
$200,30:18692723,36499409
x200,30:19026865,36499409
k200,30:19256147,36499409:229282
x200,30:19734561,36499409
k200,30:19963844,36499409:229283
x200,30:20493587,36499409
(200,30:20493587,36610493:686525,358263,156389
x200,30:20890613,36610493
(200,30:20890613,36690423:256731,260518,76459
x200,30:21091772,36690423
)
)
$200,30:21180112,36499409
k200,30:21437286,36499409:257174
x200,30:22832659,36499409
k200,30:23089834,36499409:257175
$200,30:23089834,36499409
(200,30:23089834,36499409:883071,308974,0
x200,30:23972905,36499409
)
x200,30:24865197,36499409
k200,30:25094479,36499409:229282
x200,30:25652629,36499409
k200,30:25881911,36499409:229282
x200,30:26229758,36499409
$200,30:26255505,36499409
k200,30:26512679,36499409:257174
x200,30:27152557,36499409
k200,30:27409732,36499409:257175
$200,30:27409732,36499409
(200,30:27409732,36499409:918953,441393,0
x200,30:28328685,36499409
)
x200,30:29220977,36499409
k200,30:29450259,36499409:229282
x200,30:30008409,36499409
k200,30:30237691,36499409:229282
x200,30:30585538,36499409
$200,30:30611285,36499409
k200,30:30868459,36499409:257174
x200,30:31827279,36499409
k200,30:32084454,36499409:257175
x200,30:33284474,36499409
k200,30:33284474,36499409:0
)
(200,32:5873801,37390699:27410673,498346,139537
x200,32:8550923,37390699
k200,30:8859712,37390699:308789
x200,30:9338125,37390699
k200,31:9546877,37390699:208752
x200,31:10184762,37390699
k200,31:10393513,37390699:208751
x200,31:11832740,37390699
k200,31:12041491,37390699:208751
x200,31:13117921,37390699
k200,31:13326672,37390699:208751
x200,31:13904755,37390699
k200,31:14113506,37390699:208751
x200,31:15712204,37390699
k200,31:15920955,37390699:208751
x200,31:17599388,37390699
k200,31:17808139,37390699:208751
x200,31:18290539,37390699
k200,31:18499290,37390699:208751
x200,31:19535853,37390699
k200,31:19744604,37390699:208751
x200,31:22421726,37390699
k200,31:22636568,37390699:214842
x200,31:23114982,37390699
k200,31:23323733,37390699:208751
x200,31:23806133,37390699
k200,31:24014884,37390699:208751
x200,31:26169738,37390699
x200,31:27465440,37390699
k200,31:27674191,37390699:208751
x200,31:28989829,37390699
k200,31:29198580,37390699:208751
x200,31:30358733,37390699
k200,31:30567484,37390699:208751
x200,31:33284474,37390699
k200,31:33284474,37390699:0
)
(200,32:5873801,38281989:27410673,498346,209587
x200,32:6990099,38281989
k200,31:7279657,38281989:289558
x200,31:8316220,38281989
k200,31:8605778,38281989:289558
x200,31:10481557,38281989
k200,31:10771115,38281989:289558
x200,31:11528603,38281989
k200,31:11818162,38281989:289559
x200,31:12176972,38281989
x200,31:15151108,38281989
k200,31:15440666,38281989:289558
x200,31:16018749,38281989
k200,31:16308307,38281989:289558
$200,31:16308307,38281989
x200,31:16821204,38281989
(200,31:16821204,38389631:288266,346600,101945
x200,31:17046486,38389631
)
$200,31:17109470,38281989
x200,31:17308809,38281989
k200,31:17610955,38281989:302146
x200,31:19129917,38281989
k200,31:19419475,38281989:289558
$200,31:19419475,38281989
x200,31:19767322,38281989
$200,31:19793069,38281989
k200,31:20082627,38281989:289558
x200,31:20565027,38281989
k200,31:20854585,38281989:289558
x200,31:22190157,38281989
k200,31:22479715,38281989:289558
x200,31:25589402,38281989
k200,31:25878960,38281989:289558
x200,31:26516845,38281989
k200,31:26806404,38281989:289559
x200,31:28484837,38281989
k200,31:28774395,38281989:289558
x200,31:30090033,38281989
k200,31:30379591,38281989:289558
x200,31:31137079,38281989
x200,31:31495889,38281989
x200,31:31794896,38281989
k200,31:32084454,38281989:289558
x200,31:33284474,38281989
k200,31:33284474,38281989:0
)
(200,32:5873801,39173279:27410673,498346,139537
x200,32:6272479,39173279
x200,31:7328975,39173279
g200,31:7568181,39173279
x200,31:10045964,39173279
g200,31:10285170,39173279
x200,31:10683848,39173279
x200,31:11042658,39173279
g200,31:11281864,39173279
$200,31:11281864,39173279
x200,31:11652884,39173279
$200,31:11652884,39173279
x200,31:11852223,39173279
k200,32:33284475,39173279:21432252
g200,32:33284475,39173279
)
(200,37:5873801,40064569:27410673,498346,209587
h200,33:5873801,40064569:1114112,0,0
x200,33:9379980,40064569
k200,33:9641913,40064569:261933
x200,33:11121008,40064569
x200,33:12101755,40064569
k200,33:12359143,40064569:257388
$200,33:12359143,40064569
x200,33:12730163,40064569
$200,33:12730163,40064569
k200,33:12987551,40064569:257388
x200,33:13469951,40064569
k200,33:13727338,40064569:257387
x200,33:15003107,40064569
k200,33:15260495,40064569:257388
x200,33:15898380,40064569
k200,33:16155768,40064569:257388
x200,33:17989686,40064569
k200,33:18247074,40064569:257388
x200,33:18605884,40064569
x200,33:21863081,40064569
k200,33:22120468,40064569:257387
x200,33:22698551,40064569
k200,33:22955939,40064569:257388
x200,33:23713427,40064569
k200,33:23970815,40064569:257388
x200,33:26147597,40064569
x200,33:27742309,40064569
k200,33:27999697,40064569:257388
x200,33:28398375,40064569
x200,33:29973153,40064569
k200,33:30230540,40064569:257387
x200,33:32026584,40064569
k200,33:32283972,40064569:257388
$200,33:32283972,40064569
x200,33:32796869,40064569
(200,33:32796869,40172211:288266,346600,101945
x200,33:33022151,40172211
)
$200,33:33085135,40064569
x200,33:33284474,40064569
k200,33:33284474,40064569:0
)
(200,37:5873801,40955859:27410673,538214,209587
x200,37:7273160,40955859
k200,34:7478872,40955859:205712
x200,34:7961272,40955859
k200,34:8166983,40955859:205711
x200,34:8565661,40955859
x200,34:10626825,40955859
k200,34:10832537,40955859:205712
x200,34:11251149,40955859
k200,34:11456861,40955859:205712
x200,34:12373821,40955859
k200,34:12579533,40955859:205712
$200,34:12579533,40955859
x200,34:12950553,40955859
$200,34:12950553,40955859
k200,34:13156264,40955859:205711
x200,34:15273243,40955859
k200,34:15478955,40955859:205712
x200,34:16236443,40955859
k200,34:16442155,40955859:205712
x200,34:17837527,40955859
k200,34:18043239,40955859:205712
x200,34:18621322,40955859
k200,34:18827033,40955859:205711
$200,34:18827033,40955859
x200,34:19339930,40955859
(200,34:19339930,41063501:288266,346600,101945
x200,34:19565212,41063501
)
k200,34:19720677,40955859:92481
x200,34:20079487,40955859
k200,34:20171967,40955859:92480
x200,34:20684864,40955859
(200,34:20684864,41063501:1000070,346600,101945
x200,34:20910146,41063501
x200,34:21652166,41063501
)
$200,34:21684934,40955859
k200,34:21890646,40955859:205712
x200,34:22530524,40955859
k200,34:22736235,40955859:205711
x200,34:23693063,40955859
k200,34:23898775,40955859:205712
$200,34:23898775,40955859
x200,34:24269795,40955859
$200,34:24269795,40955859
k200,34:24475507,40955859:205712
x200,34:26592486,40955859
k200,34:26798197,40955859:205711
x200,34:27157007,40955859
k200,34:27362719,40955859:205712
x200,34:28120207,40955859
x200,34:28857761,40955859
k200,34:29063473,40955859:205712
$200,34:29063473,40955859
x200,34:29411320,40955859
$200,34:29437067,40955859
k200,34:29642779,40955859:205712
x200,34:30220862,40955859
k200,34:30426573,40955859:205711
$200,34:30426573,40955859
x200,34:30939470,40955859
(200,34:30939470,41063501:288266,346600,101945
x200,34:31164752,41063501
)
k200,34:31320217,40955859:92481
x200,34:31679027,40955859
k200,34:31771507,40955859:92480
x200,34:32284404,40955859
(200,34:32284404,41063501:1000070,346600,101945
x200,34:32509686,41063501
x200,34:33251706,41063501
)
$200,34:33284474,40955859
k200,37:33284474,40955859:0
)
(200,37:5873801,41847149:27410673,538214,267473
x200,37:6874482,41847149
x200,34:7253225,41847149
k200,34:7491432,41847149:238207
x200,34:8807070,41847149
k200,34:9045278,41847149:238208
x200,34:9802766,41847149
k200,34:10040973,41847149:238207
x200,34:11719406,41847149
k200,34:11957614,41847149:238208
$200,34:11957614,41847149
x200,34:12291756,41847149
k200,34:12491091,41847149:199335
x200,34:12969505,41847149
k200,34:13168840,41847149:199335
x200,34:13698583,41847149
(200,34:13698583,41958233:686525,358263,156389
x200,34:14095609,41958233
(200,34:14095609,42038163:256731,260518,76459
x200,34:14296768,42038163
)
)
$200,34:14385108,41847149
k200,34:14623315,41847149:238207
x200,34:16018688,41847149
k200,34:16256896,41847149:238208
$200,34:16256896,41847149
(200,34:16256896,41847149:883071,308974,0
x200,34:17139967,41847149
)
x200,34:18032259,41847149
k200,34:18231594,41847149:199335
x200,34:18789744,41847149
k200,34:18989079,41847149:199335
x200,34:19336926,41847149
$200,34:19362673,41847149
k200,34:19600880,41847149:238207
x200,34:20240758,41847149
k200,34:20478965,41847149:238207
$200,34:20478965,41847149
(200,34:20478965,41847149:918953,441393,0
x200,34:21397918,41847149
)
x200,34:22290210,41847149
k200,34:22489545,41847149:199335
x200,34:23047695,41847149
k200,34:23247030,41847149:199335
x200,34:23594877,41847149
$200,34:23620624,41847149
k200,34:23858832,41847149:238208
x200,34:24817652,41847149
k200,34:25055859,41847149:238207
x200,34:26255879,41847149
k200,34:26494087,41847149:238208
x200,34:28926022,41847149
k200,34:29244630,41847149:318608
x200,34:29723043,41847149
k200,35:29961250,41847149:238207
$200,35:29961250,41847149
x200,35:30332270,41847149
$200,35:30332270,41847149
k200,35:30570478,41847149:238208
x200,35:32687457,41847149
k200,35:32925664,41847149:238207
x200,35:33284474,41847149
k200,35:33284474,41847149:0
)
(200,37:5873801,42738439:27410673,538214,209587
x200,37:6631289,42738439
x200,35:7368843,42738439
k200,35:7591210,42738439:222367
$200,35:7591210,42738439
x200,35:7901764,42738439
$200,35:7901764,42738439
k200,35:8124131,42738439:222367
x200,35:8702214,42738439
k200,35:8924582,42738439:222368
$200,35:8924582,42738439
x200,35:9437479,42738439
(200,35:9437479,42846081:288266,346600,101945
x200,35:9662761,42846081
)
k200,35:9851535,42738439:125790
x200,35:10210345,42738439
k200,35:10336136,42738439:125791
x200,35:10849033,42738439
(200,35:10849033,42846081:1000070,346600,101945
x200,35:11074315,42846081
x200,35:11816335,42846081
)
$200,35:11849103,42738439
k200,35:12071470,42738439:222367
x200,35:14503406,42738439
k200,35:14725773,42738439:222367
x200,35:15483261,42738439
k200,35:15705629,42738439:222368
x200,35:16467104,42738439
k200,35:16689471,42738439:222367
x200,35:19799158,42738439
k200,35:20021525,42738439:222367
x200,35:21699958,42738439
k200,35:21922325,42738439:222367
x200,35:22520342,42738439
k200,35:22742709,42738439:222367
$200,35:22742709,42738439
x200,35:23255606,42738439
(200,35:23255606,42846081:288266,346600,101945
x200,35:23480888,42846081
)
$200,35:23543872,42738439
x200,35:23743211,42738439
k200,35:23968946,42738439:225735
x200,35:25565651,42738439
k200,35:25788018,42738439:222367
x200,35:26270418,42738439
k200,35:26492786,42738439:222368
x200,35:27250274,42738439
k200,35:27472641,42738439:222367
x200,35:32125213,42738439
k200,35:32347580,42738439:222367
x200,35:33284474,42738439
k200,35:33284474,42738439:0
)
(200,37:5873801,43629729:27410673,498346,209587
x200,37:6244821,43629729
$200,35:6244821,43629729
k200,35:6453086,43629729:208265
x200,35:7453767,43629729
x200,35:7832510,43629729
k200,35:8040776,43629729:208266
x200,35:9356414,43629729
k200,35:9564679,43629729:208265
x200,35:10322167,43629729
k200,35:10530432,43629729:208265
x200,35:10889242,43629729
x200,35:13863378,43629729
k200,35:14071644,43629729:208266
x200,35:14649727,43629729
k200,35:14857992,43629729:208265
$200,35:14857992,43629729
x200,35:15370889,43629729
(200,35:15370889,43737371:288266,346600,101945
x200,35:15596171,43737371
)
$200,35:15659155,43629729
k200,35:15867421,43629729:208266
x200,35:16349821,43629729
k200,35:16558086,43629729:208265
x200,35:18790682,43629729
k200,35:18998947,43629729:208265
x200,35:19397625,43629729
x200,35:19756435,43629729
k200,35:19964701,43629729:208266
x200,35:22436504,43629729
k200,35:22644769,43629729:208265
x200,35:23960407,43629729
k200,35:24168672,43629729:208265
x200,35:24926160,43629729
x200,35:25863053,43629729
k200,35:26077507,43629729:214454
x200,35:27596469,43629729
k200,35:27804734,43629729:208265
x200,35:28801429,43629729
k200,35:29009695,43629729:208266
x200,35:31680837,43629729
k200,35:31889102,43629729:208265
x200,35:33284474,43629729
k200,35:33284474,43629729:0
)
(200,37:5873801,44521019:27410673,498346,139537
x200,37:8784150,44521019
k200,35:9044726,44521019:260576
x200,35:9563007,44521019
x200,35:10898577,44521019
k200,35:11159152,44521019:260575
x200,35:12195715,44521019
k200,35:12456291,44521019:260576
x200,35:12854969,44521019
x200,35:13193845,44521019
k200,35:13454420,44521019:260575
x200,35:14857766,44521019
x200,35:16173403,44521019
k200,35:16556453,44521019:383050
x200,35:17094668,44521019
k200,36:17355222,44521019:260554
x200,36:18553249,44521019
k200,36:18813825,44521019:260576
x200,36:20129463,44521019
k200,36:20390038,44521019:260575
x200,36:21793384,44521019
x200,36:22794065,44521019
k200,36:23054641,44521019:260576
x200,36:24653339,44521019
k200,36:24913914,44521019:260575
x200,36:26351148,44521019
x200,36:28051509,44521019
k200,36:28312085,44521019:260576
x200,36:29069573,44521019
x200,36:29691510,44521019
k200,36:29952085,44521019:260575
x200,36:30988648,44521019
k200,36:31249224,44521019:260576
x200,36:33284474,44521019
k200,36:33284474,44521019:0
)
(200,37:5873801,45412309:27410673,498346,139537
x200,37:6870496,45412309
g200,36:7109702,45412309
x200,36:9188807,45412309
g200,36:9428013,45412309
x200,36:10831359,45412309
x200,36:11947657,45412309
g200,36:12186863,45412309
x200,36:12745012,45412309
x200,36:13103822,45412309
x200,36:13883236,45412309
k200,37:33284474,45412309:19401238
g200,37:33284474,45412309
)
]
(200,39:5873801,47378389:27410673,462465,0
(200,39:5873801,47378389:27410673,462465,0
k200,39:19220327,47378389:13346526
x200,39:19937947,47378389
k200,39:33284473,47378389:13346526
)
)
]
]
]
!48274
}52
!11
{53
[200,99:4736286,47378389:28548188,42642103,0
(200,99:4736286,4736286:0,0,0
[200,99:0,4736286:0,0,0
(200,99:0,0:0,0,0
(200,99:0,4736286:0,0,0
k200,99:0,4736286:4736286
)
g200,99:0,0
)
]
)
[200,99:4736286,4736286:0,0,0
(200,99:4736286,4155173:0,0,0
k200,99:4736286,4155173:-1071734
)
]
[200,99:4736286,47378389:28548188,42642103,0
[200,99:5873801,47378389:27410673,43157435,0
[200,99:5873801,5007386:27410673,786432,0
(200,99:5873801,5007386:27410673,0,0
h200,99:5873801,5007386:27410673,0,0
)
]
[200,99:5873801,45412309:27410673,38766523,0
(200,39:5873801,7366682:27410673,498346,139537
h200,38:5873801,7366682:1114112,0,0
x200,38:7725467,7366682
x200,38:7984606,7366682
k200,38:8190472,7366682:205866
x200,38:9390492,7366682
k200,38:9596358,7366682:205866
x200,38:11031598,7366682
k200,38:11237465,7366682:205867
x200,38:11875350,7366682
k200,38:12081216,7366682:205866
x200,38:14080585,7366682
k200,38:14286451,7366682:205866
x200,38:15602089,7366682
k200,38:15807955,7366682:205866
x200,38:16804650,7366682
k200,38:17010516,7366682:205866
x200,38:17409194,7366682
x200,38:18385954,7366682
x200,38:18764697,7366682
x200,38:19384641,7366682
k200,38:19590508,7366682:205867
x200,38:20168591,7366682
k200,38:20374457,7366682:205866
x200,38:23388463,7366682
k200,38:23594329,7366682:205866
x200,38:24076729,7366682
k200,38:24282595,7366682:205866
x200,38:25319158,7366682
k200,38:25525025,7366682:205867
x200,38:28600824,7366682
k200,38:28908651,7366682:307827
x200,38:29426932,7366682
x200,38:29725939,7366682
k200,38:29931806,7366682:205867
x200,38:30689294,7366682
k200,38:30895160,7366682:205866
x200,38:32254652,7366682
k200,38:32467186,7366682:212534
x200,38:32985467,7366682
x200,38:33284474,7366682
k200,38:33284474,7366682:0
)
(200,39:5873801,8257972:27410673,498346,139537
x200,39:6631289,8257972
x200,38:6990099,8257972
x200,38:7289106,8257972
k200,38:7563719,8257972:274613
x200,38:8201604,8257972
k200,38:8476216,8257972:274612
x200,38:8795158,8257972
x200,38:9811785,8257972
x200,38:10170595,8257972
k200,38:10445208,8257972:274613
x200,38:11760846,8257972
k200,38:12035458,8257972:274612
$200,38:12035458,8257972
x200,38:12406478,8257972
$200,38:12406478,8257972
k200,38:12681091,8257972:274613
x200,38:13163491,8257972
k200,38:13438103,8257972:274612
x200,38:14474666,8257972
k200,38:14749279,8257972:274613
x200,38:16025048,8257972
k200,38:16299661,8257972:274613
x200,38:16937546,8257972
k200,38:17212158,8257972:274612
x200,38:18972321,8257972
k200,38:19246934,8257972:274613
x200,38:19605744,8257972
x200,38:22862941,8257972
k200,38:23137553,8257972:274612
x200,38:23715636,8257972
k200,38:23990249,8257972:274613
x200,38:24986944,8257972
k200,38:25261556,8257972:274612
x200,38:27502125,8257972
x200,38:29635052,8257972
k200,38:29909665,8257972:274613
x200,38:31285105,8257972
x200,38:33284474,8257972
k200,38:33284474,8257972:0
)
(200,39:5873801,9149262:27410673,498346,139537
x200,39:6272479,9149262
x200,38:7847257,9149262
k200,38:8117543,9149262:270286
x200,38:10112926,9149262
k200,38:10390982,9149262:278056
x200,38:11032853,9149262
k200,38:11303139,9149262:270286
x200,38:13501847,9149262
x200,38:14239401,9149262
k200,38:14509687,9149262:270286
x200,38:15267175,9149262
x200,38:15645919,9149262
x200,38:16004729,9149262
x200,38:16503075,9149262
k200,38:16781131,9149262:278056
x200,38:17937297,9149262
k200,38:18207583,9149262:270286
x200,38:19523221,9149262
k200,38:19793507,9149262:270286
$200,38:19793507,9149262
x200,38:20164527,9149262
$200,38:20164527,9149262
k200,38:20434813,9149262:270286
x200,38:20917213,9149262
k200,38:21187499,9149262:270286
x200,38:22224062,9149262
k200,38:22494348,9149262:270286
x200,38:23770117,9149262
k200,38:24040403,9149262:270286
x200,38:24678288,9149262
k200,38:24948574,9149262:270286
x200,38:26505411,9149262
x200,38:26864221,9149262
x200,38:27163228,9149262
k200,38:27433514,9149262:270286
x200,38:27792324,9149262
x200,38:31049521,9149262
k200,38:31319807,9149262:270286
x200,38:31897890,9149262
k200,38:32168176,9149262:270286
x200,38:32925664,9149262
x200,38:33284474,9149262
k200,38:33284474,9149262:0
)
(200,39:5873801,10040552:27410673,538214,179404
x200,39:6471818,10040552
x200,38:9802771,10040552
k200,38:10015651,10040552:212880
x200,38:12011034,10040552
k200,38:12321200,10040552:310166
x200,38:13720559,10040552
k200,38:13933440,10040552:212881
x200,38:14415840,10040552
k200,38:14628720,10040552:212880
x200,38:15964292,10040552
k200,38:16177172,10040552:212880
x200,38:18575219,10040552
k200,38:18788100,10040552:212881
x200,38:19206712,10040552
k200,38:19419592,10040552:212880
$200,38:19419592,10040552
x200,38:19790612,10040552
$200,38:19790612,10040552
k200,38:20003493,10040552:212881
x200,38:20760981,10040552
x200,38:21382918,10040552
k200,38:21595798,10040552:212880
x200,38:22632361,10040552
k200,38:22845241,10040552:212880
x200,38:24402078,10040552
x200,38:24760888,10040552
x200,38:25059895,10040552
k200,38:25272776,10040552:212881
x200,38:26030264,10040552
x200,38:26389074,10040552
k200,38:26601954,10040552:212880
x200,38:28754814,10040552
x200,38:29297015,10040552
k200,38:29509896,10040552:212881
x200,38:30087979,10040552
k200,38:30300859,10040552:212880
$200,38:30300859,10040552
x200,38:30813756,10040552
(200,38:30813756,10157462:1048590,364089,54616
x200,38:31103817,10157462
x200,38:31829578,10157462
)
k200,38:31969164,10040552:106818
x200,38:32327974,10040552
k200,38:32434791,10040552:106817
x200,38:32947688,10040552
(200,38:32947688,10157462:336786,364089,0
x200,38:33237749,10157462
)
$200,38:33284474,10040552
k200,39:33284474,10040552:0
)
(200,39:5873801,10931842:27410673,538214,179404
x200,39:7508380,10931842
g200,38:7747586,10931842
x200,38:8744281,10931842
g200,38:8983487,10931842
x200,38:9864565,10931842
g200,38:10103771,10931842
x200,38:10681854,10931842
g200,38:10921060,10931842
x200,38:11519077,10931842
x200,38:14850030,10931842
g200,38:15089236,10931842
x200,38:17168341,10931842
g200,38:17407547,10931842
x200,38:17889947,10931842
g200,38:18129153,10931842
x200,38:19066047,10931842
x200,38:19763732,10931842
g200,38:20002938,10931842
x200,38:20401616,10931842
x200,38:20760426,10931842
g200,38:20999632,10931842
$200,38:20999632,10931842
(200,38:20999632,10931842:822273,490372,0
x200,38:21821905,10931842
)
x200,38:22613877,10931842
(200,38:22613877,11048752:336786,364089,0
x200,38:22903938,11048752
)
x200,38:23150002,10931842
g200,38:23269603,10931842
x200,38:23782500,10931842
(200,38:23782500,11048752:1048590,364089,54616
x200,38:24072561,11048752
x200,38:24798322,11048752
)
x200,38:25110165,10931842
$200,38:25110165,10931842
x200,38:25309504,10931842
k200,39:33284474,10931842:7974970
g200,39:33284474,10931842
)
(200,41:5873801,11823132:27410673,498346,139537
h200,40:5873801,11823132:1114112,0,0
x200,40:7506194,11823132
x200,40:7805201,11823132
k200,40:8077545,11823132:272344
x200,40:8396487,11823132
x200,40:9413114,11823132
x200,40:9771924,11823132
k200,40:10044268,11823132:272344
x200,40:11359906,11823132
k200,40:11632250,11823132:272344
x200,40:11991060,11823132
k200,40:12263404,11823132:272344
x200,40:13818248,11823132
k200,40:14090593,11823132:272345
x200,40:15288620,11823132
k200,40:15560964,11823132:272344
x200,40:16481910,11823132
x200,40:16964310,11823132
x200,40:17964991,11823132
k200,40:18237335,11823132:272344
x200,40:19836033,11823132
k200,40:20108377,11823132:272344
x200,40:21146933,11823132
x200,40:21545611,11823132
x200,40:22165555,11823132
x200,40:23445311,11823132
k200,40:23725939,11823132:280628
x200,40:24244220,11823132
x200,40:24543227,11823132
k200,40:24815572,11823132:272345
x200,40:25816253,11823132
k200,40:26088597,11823132:272344
x200,40:27085292,11823132
k200,40:27357636,11823132:272344
x200,40:28513802,11823132
x200,40:30028778,11823132
k200,40:30301122,11823132:272344
x200,40:31696494,11823132
k200,40:31968838,11823132:272344
x200,40:33045268,11823132
x200,40:33284474,11823132
k200,41:33284474,11823132:0
)
(200,41:5873801,12714422:27410673,498346,139537
x200,41:6471818,12714422
x200,41:7907059,12714422
k200,40:8150613,12714422:243554
x200,40:8790491,12714422
k200,40:9033176,12714422:242685
x200,40:9631193,12714422
k200,40:9873878,12714422:242685
x200,40:11510451,12714422
k200,40:11753136,12714422:242685
x200,40:12271417,12714422
x200,40:13772438,12714422
k200,40:14015992,12714422:243554
x200,40:14534273,12714422
x200,40:14833280,12714422
k200,40:15075965,12714422:242685
x200,40:15394907,12714422
x200,40:16411534,12714422
x200,40:16770344,12714422
k200,40:17013028,12714422:242684
x200,40:18328666,12714422
k200,40:18571351,12714422:242685
x200,40:19568046,12714422
k200,40:19810731,12714422:242685
x200,40:21008758,12714422
k200,40:21251443,12714422:242685
x200,40:21733843,12714422
k200,40:21976527,12714422:242684
x200,40:23013090,12714422
k200,40:23255775,12714422:242685
x200,40:24013263,12714422
x200,40:24810619,12714422
x200,40:25488371,12714422
x200,40:26405330,12714422
k200,40:26648015,12714422:242685
x200,40:27285900,12714422
k200,40:27528585,12714422:242685
x200,40:28447537,12714422
x200,40:29683439,12714422
k200,40:29926123,12714422:242684
x200,40:30284933,12714422
x200,40:30643743,12714422
x200,40:31223818,12714422
x200,40:32463706,12714422
k200,40:32706391,12714422:242685
x200,40:33284474,12714422
k200,40:33284474,12714422:0
)
(200,41:5873801,13605712:27410673,498346,139537
x200,41:6362181,13605712
$200,40:6362181,13605712
k200,40:6596645,13605712:234464
x200,40:7752811,13605712
k200,40:7987275,13605712:234464
x200,40:8744763,13605712
k200,40:8979227,13605712:234464
x200,40:9676914,13605712
x200,40:10159314,13605712
x200,40:10757331,13605712
x200,40:11156009,13605712
x200,40:12750721,13605712
k200,40:12985184,13605712:234463
x200,40:13383862,13605712
x200,40:14958640,13605712
k200,40:15193104,13605712:234464
x200,40:17188487,13605712
k200,40:17423899,13605712:235412
x200,40:18063777,13605712
k200,40:18298241,13605712:234464
x200,40:19613879,13605712
k200,40:19848343,13605712:234464
x200,40:20845038,13605712
k200,40:21079502,13605712:234464
x200,40:21278841,13605712
x200,40:21677519,13605712
x200,40:22036329,13605712
x200,40:23218407,13605712
k200,40:23452871,13605712:234464
x200,40:24650898,13605712
k200,40:24885362,13605712:234464
x200,40:25367762,13605712
k200,40:25602225,13605712:234463
x200,40:26638788,13605712
k200,40:26873252,13605712:234464
x200,40:27630740,13605712
x200,40:28428096,13605712
x200,40:29105848,13605712
x200,40:30022807,13605712
k200,40:30257271,13605712:234464
x200,40:30895156,13605712
k200,40:31129620,13605712:234464
x200,40:32048572,13605712
x200,40:33284474,13605712
k200,40:33284474,13605712:0
)
(200,41:5873801,14497002:27410673,498346,139537
x200,41:6232611,14497002
x200,41:6591421,14497002
x200,41:7171496,14497002
x200,41:8411384,14497002
g200,40:8650590,14497002
x200,40:9228673,14497002
g200,40:9467879,14497002
$200,40:9467879,14497002
x200,40:10012759,14497002
$200,40:10018303,14497002
g200,40:10257509,14497002
x200,40:11413675,14497002
g200,40:11652881,14497002
x200,40:12011691,14497002
g200,40:12250897,14497002
x200,40:13247592,14497002
x200,40:13626337,14497002
x200,40:14206412,14497002
x200,40:15625706,14497002
g200,40:15864912,14497002
x200,40:16263590,14497002
x200,40:17838368,14497002
g200,40:18077574,14497002
x200,40:20072957,14497002
k200,41:33284474,14497002:13211517
g200,41:33284474,14497002
)
(200,45:5873801,16197397:27410673,912168,139537
(200,43:5873801,16197397:0,0,0
(200,43:5873801,15306107:0,0,0
)
)
x200,43:8524988,16197397
k200,42:5873801,16197397:0
k200,42:8868572,16197397:343584
x200,42:9923066,16197397
x200,42:10152304,16197397
k200,42:10512622,16197397:360318
x200,42:12351508,16197397
k200,43:12663054,16197397:311546
x200,43:13029835,16197397
k200,43:13341380,16197397:311545
x200,43:14881859,16197397
k200,43:15193405,16197397:311546
x200,43:16394611,16197397
k200,43:16706156,16197397:311545
$200,43:16706156,16197397
x200,43:17077176,16197397
k200,43:17375784,16197397:298608
x200,43:17933934,16197397
k200,43:18232543,16197397:298609
x200,43:18720923,16197397
k200,43:19019531,16197397:298608
(200,43:19019531,16197397:1235908,912168,0
[200,43:19019531,16197397:1235908,912168,0
(200,43:19019531,15721080:1235908,364089,0
k200,43:19551241,15721080:531710
x200,43:19717510,15721080
k200,43:20255439,15721080:531710
)
(200,43:19019531,16197397:1235908,332794,0
x200,43:19737152,16197397
(200,43:19737152,16197397:-119601,0,0
)
(200,43:19617551,16197397:558150,0,0
h200,43:19617551,16197397:0,0,0
(200,43:19617551,16197397:558150,0,0
$200,43:19617551,16197397
(200,43:19617551,16197397:558150,418611,59802
x200,43:20175701,16197397
)
$200,43:20175701,16197397
)
)
(200,43:20175701,16197397:-119601,0,0
)
x200,43:20255439,16197397
)
]
)
k200,43:20554047,16197397:298608
x200,43:21163525,16197397
k200,43:21513462,16197397:298608
(200,43:21513462,16197397:1235908,773814,0
[200,43:21513462,16197397:1235908,773814,0
(200,43:21513462,15721080:1235908,225735,0
k200,43:21997991,15721080:484529
x200,43:22249367,15721080
k200,43:22749370,15721080:484529
)
(200,43:21513462,16197397:1235908,332794,0
x200,43:21712801,16197397
(200,43:21712801,16197397:-119601,0,0
)
(200,43:21593200,16197397:558150,0,0
h200,43:21593200,16197397:0,0,0
(200,43:21593200,16197397:558150,0,0
$200,43:21593200,16197397
(200,43:21593200,16197397:558150,418611,59802
x200,43:22151350,16197397
)
$200,43:22151350,16197397
)
)
(200,43:22151350,16197397:-119601,0,0
)
x200,43:22749370,16197397
)
]
)
k200,43:23047979,16197397:298609
x200,43:23592859,16197397
$200,43:23598403,16197397
k200,43:23909948,16197397:311545
x200,43:25046969,16197397
k200,43:25358514,16197397:311545
x200,43:25725295,16197397
k200,43:26036841,16197397:311546
x200,43:26366943,16197397
x200,43:27934930,16197397
x200,43:29126966,16197397
k200,43:29438511,16197397:311545
$200,43:29438511,16197397
x200,43:29749065,16197397
$200,43:29749065,16197397
k200,43:30060611,16197397:311546
x200,43:30684138,16197397
k200,43:30995683,16197397:311545
x200,43:33284474,16197397
k200,43:33284474,16197397:0
)
(200,45:5873801,17088687:27410673,538214,179404
x200,45:6323904,17088687
x200,44:6855734,17088687
k200,44:7117902,17088687:262168
$200,44:7117902,17088687
x200,44:8034862,17088687
k200,44:8244020,17088687:209158
x200,44:8802170,17088687
k200,44:9011328,17088687:209158
x200,44:9384923,17088687
k200,44:9616673,17088687:209159
x200,44:10174823,17088687
k200,44:10383981,17088687:209158
(200,44:10383981,17088687:598017,498346,0
x200,44:10981998,17088687
)
x200,44:11850702,17088687
$200,44:11850702,17088687
k200,44:12112870,17088687:262168
x200,44:12442972,17088687
x200,44:12736395,17088687
k200,44:12998563,17088687:262168
x200,44:13365344,17088687
x200,44:14282295,17088687
k200,44:14545819,17088687:263524
x200,44:15884568,17088687
k200,44:16146737,17088687:262169
$200,44:16146737,17088687
x200,44:16517757,17088687
$200,44:16517757,17088687
k200,44:16779925,17088687:262168
x200,44:17293418,17088687
k200,44:17555586,17088687:262168
x200,44:17922367,17088687
k200,44:18184536,17088687:262169
x200,44:18514638,17088687
x200,44:19688335,17088687
k200,44:19950503,17088687:262168
x200,44:20280605,17088687
x200,44:23728341,17088687
x200,44:27487843,17088687
k200,44:27750012,17088687:262169
x200,44:28951218,17088687
k200,44:29213386,17088687:262168
x200,44:29965287,17088687
k200,44:30227455,17088687:262168
x200,44:30832643,17088687
k200,44:31094812,17088687:262169
x200,44:32626120,17088687
k200,44:32888288,17088687:262168
$200,44:32888288,17088687
x200,44:33261883,17088687
$200,44:33284474,17088687
k200,45:33284474,17088687:0
)
(200,45:5873801,17979977:27410673,538214,179404
x200,45:7551821,17979977
g200,44:7881923,17979977
$200,44:7881923,17979977
x200,44:8192477,17979977
$200,44:8192477,17979977
g200,44:8449223,17979977
x200,44:8889359,17979977
g200,44:9146105,17979977
x200,44:9512886,17979977
g200,44:9769632,17979977
x200,44:10906653,17979977
g200,44:11163399,17979977
x200,44:11530180,17979977
g200,44:11786926,17979977
x200,44:13070659,17979977
g200,44:13327405,17979977
x200,44:14216848,17979977
g200,44:14473594,17979977
x200,44:15023765,17979977
x200,44:15243833,17979977
g200,44:15500579,17979977
$200,44:15500579,17979977
x200,44:15874174,17979977
$200,44:15896765,17979977
x200,44:16116833,17979977
g200,44:16373579,17979977
x200,44:17510600,17979977
g200,44:17767346,17979977
x200,44:18134127,17979977
g200,44:18390873,17979977
x200,44:19968031,17979977
g200,44:20224777,17979977
x200,44:20664913,17979977
g200,44:20921659,17979977
$200,44:20921659,17979977
x200,44:21295254,17979977
g200,44:21517180,17979977
x200,44:22075330,17979977
g200,44:22274665,17979977
(200,44:22274665,17979977:598017,498346,0
x200,44:22872682,17979977
)
x200,44:23741386,17979977
g200,44:23900854,17979977
x200,44:24459004,17979977
g200,44:24618472,17979977
x200,44:24977282,17979977
$200,44:24977282,17979977
x200,44:25197350,17979977
k200,45:33284474,17979977:8087124
g200,45:33284474,17979977
)
(200,50:7667853,19454421:25616621,498346,209587
(200,46:7667853,19454421:0,462465,0
g200,46:7667853,19454421
g200,46:7667853,19454421
g200,46:7309043,19454421
(200,46:7309043,19454421:0,462465,0
g200,46:7309043,19454421
(200,46:7309043,19454421:0,462465,0
k200,46:6722194,19454421:-586849
x200,46:7309043,19454421
)
)
g200,46:7667853,19454421
)
x200,46:8136295,19454421
k200,47:7667853,19454421:-55017
x200,47:8750653,19454421
k200,47:9044217,19454421:293564
x200,47:9374319,19454421
x200,47:10401304,19454421
k200,47:10694868,19454421:293564
x200,47:13851971,19454421
x200,47:14420480,19454421
k200,47:14714044,19454421:293564
x200,47:15044146,19454421
x200,47:16529608,19454421
k200,47:16823172,19454421:293564
x200,47:17455868,19454421
x200,47:18519532,19454421
k200,47:18813096,19454421:293564
$200,47:18813096,19454421
x200,47:19325993,19454421
(200,47:19325993,19562063:288266,346600,101945
x200,47:19551275,19562063
)
$200,47:19614259,19454421
k200,47:19907823,19454421:293564
x200,47:21209894,19454421
k200,47:21503458,19454421:293564
$200,47:21503458,19454421
x200,47:21862268,19454421
k200,47:22128301,19454421:266033
x200,47:22686451,19454421
k200,47:22952485,19454421:266034
x200,47:23248005,19454421
k200,47:23555116,19454421:266033
x200,47:24113266,19454421
k200,47:24379300,19454421:266034
x200,47:24752895,19454421
k200,47:24961633,19454421:186147
x200,47:25519783,19454421
k200,47:25705931,19454421:186148
x200,47:26064741,19454421
$200,47:26064741,19454421
k200,47:26358305,19454421:293564
x200,47:27495326,19454421
k200,47:27788890,19454421:293564
x200,47:28118992,19454421
x200,47:29145977,19454421
k200,47:29439541,19454421:293564
x200,47:31686072,19454421
k200,47:31979635,19454421:293563
$200,47:31979635,19454421
x200,47:32440356,19454421
k200,47:32806060,19454421:266034
x200,47:33284474,19454421
k200,50:33284474,19454421:0
)
(200,50:7667853,20345711:25616621,618681,369050
(200,47:7667853,20345711:558149,498346,0
x200,47:8226002,20345711
)
x200,47:9192796,20345711
k200,47:9312397,20345711:119601
x200,47:9825294,20345711
(200,47:9825294,20453353:288266,346600,101945
x200,47:10050576,20453353
)
x200,47:10392635,20345711
$200,47:10392635,20345711
k200,47:10630929,20345711:238294
x200,47:11933000,20345711
k200,48:12171294,20345711:238294
$200,48:12171294,20345711
x200,48:12418523,20345711
[200,48:12418523,20558372:463308,831342,0
(200,48:12418523,20085293:463308,358263,0
x200,48:12771693,20085293
)
(200,48:12418523,20558372:411608,358263,0
x200,48:12797363,20558372
)
]
x200,48:13649286,20345711
k200,48:13768642,20345711:119356
x200,48:14127452,20345711
k200,48:14246807,20345711:119355
x200,48:14856285,20345711
x200,48:15186689,20345711
k200,48:15306045,20345711:119356
x200,48:15784459,20345711
k200,48:15903814,20345711:119355
x200,48:16151043,20345711
[200,48:16151043,20558372:686525,831342,156389
(200,48:16151043,20085293:463308,358263,0
x200,48:16504213,20085293
)
(200,48:16151043,20558372:686525,358263,156389
x200,48:16548069,20558372
(200,48:16548069,20638302:256731,260518,76459
x200,48:16749228,20638302
)
)
]
x200,48:17629540,20345711
(200,48:17629540,20453353:288266,346600,101945
x200,48:17854822,20453353
)
k200,48:18037161,20345711:119355
x200,48:18395971,20345711
k200,48:18515327,20345711:119356
x200,48:19028224,20345711
(200,48:19028224,20453353:1000070,346600,101945
x200,48:19253506,20453353
x200,48:19995526,20453353
)
x200,48:20307369,20345711
k200,48:20506704,20345711:199335
x200,48:21064854,20345711
k200,48:21264189,20345711:199335
x200,48:21622999,20345711
$200,48:21622999,20345711
x200,48:21843067,20345711
k200,48:22085052,20345711:241985
x200,48:23020342,20345711
k200,49:23258636,20345711:238294
x200,49:24459842,20345711
k200,49:24698136,20345711:238294
$200,49:24698136,20345711
x200,49:25069156,20345711
$200,49:25069156,20345711
k200,49:25307450,20345711:238294
x200,49:25820943,20345711
k200,49:26059237,20345711:238294
x200,49:27067884,20345711
k200,49:27306178,20345711:238294
x200,49:29140081,20345711
x200,49:30313777,20345711
k200,49:30552071,20345711:238294
x200,49:31157259,20345711
k200,49:31395553,20345711:238294
x200,49:33284474,20345711
k200,49:33284474,20345711:0
)
(200,50:7667853,21398978:25616621,618681,212661
x200,50:7915082,21398978
[200,49:7915082,21611639:463308,831342,0
(200,49:7915082,21138560:463308,358263,0
x200,49:8268252,21138560
)
(200,49:7915082,21611639:411608,358263,0
x200,49:8293922,21611639
)
]
$200,49:8378390,21398978
x200,49:8598458,21398978
k200,50:33284474,21398978:24686016
g200,50:33284474,21398978
)
(200,54:7667853,22877424:25616621,498346,209587
(200,50:7667853,22877424:0,462465,0
g200,50:7667853,22877424
g200,50:7667853,22877424
g200,50:7309043,22877424
(200,50:7309043,22877424:0,462465,0
g200,50:7309043,22877424
(200,50:7309043,22877424:0,462465,0
k200,50:6722194,22877424:-586849
x200,50:7309043,22877424
)
)
g200,50:7667853,22877424
)
x200,50:8136295,22877424
k200,52:7667853,22877424:-55017
x200,52:8750653,22877424
k200,52:9060122,22877424:309469
x200,52:9390224,22877424
x200,52:10417209,22877424
k200,52:10726677,22877424:309468
x200,52:13541718,22877424
x200,52:14110227,22877424
k200,52:14419696,22877424:309469
x200,52:14749798,22877424
x200,52:16235260,22877424
k200,52:16544728,22877424:309468
x200,52:17177424,22877424
x200,52:18241088,22877424
k200,52:18550557,22877424:309469
$200,52:18550557,22877424
x200,52:19063454,22877424
(200,52:19063454,22985066:288266,346600,101945
x200,52:19288736,22985066
)
$200,52:19351720,22877424
k200,52:19661188,22877424:309468
x200,52:20963259,22877424
k200,52:21272728,22877424:309469
$200,52:21272728,22877424
x200,52:21631538,22877424
k200,52:21926384,22877424:294846
x200,52:22484534,22877424
k200,52:22779380,22877424:294846
x200,52:23074900,22877424
k200,52:23410823,22877424:294845
x200,52:23968973,22877424
k200,52:24263819,22877424:294846
x200,52:24637414,22877424
k200,52:24857678,22877424:197673
x200,52:25415828,22877424
k200,52:25613500,22877424:197672
x200,52:25972310,22877424
$200,52:25972310,22877424
k200,52:26281779,22877424:309469
x200,52:27418800,22877424
k200,52:27728268,22877424:309468
x200,52:28058370,22877424
x200,52:29085355,22877424
k200,52:29394824,22877424:309469
x200,52:31641355,22877424
k200,52:31950823,22877424:309468
$200,52:31950823,22877424
x200,52:32411544,22877424
k200,52:32806060,22877424:294846
x200,52:33284474,22877424
k200,54:33284474,22877424:0
)
(200,54:7667853,23768714:25616621,618681,369050
(200,52:7667853,23768714:558149,498346,0
x200,52:8226002,23768714
)
x200,52:9049957,23768714
x200,52:9254840,23768714
k200,52:9374441,23768714:119601
x200,52:9887338,23768714
(200,52:9887338,23876356:288266,346600,101945
x200,52:10112620,23876356
)
x200,52:10454679,23768714
$200,52:10454679,23768714
k200,52:10696714,23768714:242035
x200,52:11998785,23768714
k200,53:12240820,23768714:242035
$200,53:12240820,23768714
x200,53:12488049,23768714
[200,53:12488049,23981375:463308,831342,0
(200,53:12488049,23508296:463308,358263,0
x200,53:12841219,23508296
)
(200,53:12488049,23981375:455571,358263,0
x200,53:12907598,23981375
)
]
x200,53:13775312,23768714
k200,53:13908343,23768714:127487
x200,53:14267153,23768714
k200,53:14394641,23768714:127488
x200,53:15004119,23768714
x200,53:15334523,23768714
k200,53:15462010,23768714:127487
x200,53:15940424,23768714
k200,53:16067912,23768714:127488
x200,53:16315141,23768714
[200,53:16315141,23981375:686525,831342,156389
(200,53:16315141,23508296:463308,358263,0
x200,53:16668311,23508296
)
(200,53:16315141,23981375:686525,358263,156389
x200,53:16712167,23981375
(200,53:16712167,24061305:256731,260518,76459
x200,53:16913326,24061305
)
)
]
x200,53:17793638,23768714
(200,53:17793638,23876356:288266,346600,101945
x200,53:18018920,23876356
)
x200,53:18360979,23768714
k200,53:18560314,23768714:199335
x200,53:19118464,23768714
k200,53:19317799,23768714:199335
x200,53:19676609,23768714
$200,53:19676609,23768714
x200,53:19896677,23768714
k200,53:20141654,23768714:244977
x200,53:21076944,23768714
k200,53:21318979,23768714:242035
x200,53:22520185,23768714
k200,53:22762220,23768714:242035
$200,53:22762220,23768714
x200,53:23133240,23768714
(200,53:23133240,23508296:744572,337875,54616
x200,53:23845044,23508296
)
$200,53:23877812,23768714
k200,53:24119847,23768714:242035
x200,53:24633340,23768714
k200,53:24875375,23768714:242035
x200,53:25884022,23768714
k200,53:26126056,23768714:242034
x200,53:27959959,23768714
x200,53:29133655,23768714
k200,53:29375690,23768714:242035
x200,53:29980878,23768714
k200,53:30222913,23768714:242035
x200,53:32111834,23768714
k200,53:32353869,23768714:242035
$200,53:32353869,23768714
x200,53:32601098,23768714
[200,53:32601098,23946121:463308,796088,0
(200,53:32601098,23508296:463308,358263,0
x200,53:32954268,23508296
)
(200,53:32601098,23946121:299618,225735,0
x200,53:32852474,23946121
)
]
$200,53:33064406,23768714
x200,53:33284474,23768714
k200,54:33284474,23768714:0
k200,54:33284474,23768714:0
)
(200,56:7667853,25328670:25616621,538214,179404
(200,54:7667853,25328670:0,462465,0
g200,54:7667853,25328670
g200,54:7667853,25328670
g200,54:7309043,25328670
(200,54:7309043,25328670:0,462465,0
g200,54:7309043,25328670
(200,54:7309043,25328670:0,462465,0
k200,54:6722194,25328670:-586849
x200,54:7309043,25328670
)
)
g200,54:7667853,25328670
)
x200,54:8136295,25328670
k200,55:7667853,25328670:-55017
x200,55:8750653,25328670
g200,55:9007399,25328670
x200,55:9557570,25328670
x200,55:9777638,25328670
g200,55:10034384,25328670
x200,55:10667080,25328670
x200,55:12024169,25328670
g200,55:12280915,25328670
$200,55:12280915,25328670
x200,55:12741636,25328670
g200,55:13040641,25328670
x200,55:13519055,25328670
g200,55:13718390,25328670
(200,55:13718390,25328670:558149,498346,0
x200,55:14276539,25328670
)
x200,55:15243333,25328670
g200,55:15362934,25328670
x200,55:15875831,25328670
(200,55:15875831,25445580:1048590,364089,54616
x200,55:16165892,25445580
x200,55:16891653,25445580
)
x200,55:17203496,25328670
$200,55:17203496,25328670
g200,55:17460242,25328670
x200,55:17918717,25328670
g200,55:18175463,25328670
x200,55:19752621,25328670
g200,55:20009367,25328670
x200,55:21219743,25328670
k200,56:33284474,25328670:12064731
g200,56:33284474,25328670
)
(200,58:14799824,26932852:11352679,654562,324498
x200,58:15047053,26932852
[200,58:15047053,27110259:463308,831969,0
(200,58:15047053,26636553:463308,358263,0
x200,58:15400223,26636553
)
(200,58:15047053,27110259:411608,358263,0
x200,58:15425893,27110259
)
]
x200,58:16277816,26932852
g200,58:16437284,26932852
x200,58:16796094,26932852
g200,58:16955562,26932852
x200,58:17565040,26932852
x200,58:17895444,26932852
g200,58:18054912,26932852
x200,58:18533326,26932852
g200,58:18692794,26932852
x200,58:18940023,26932852
[200,58:18940023,27110259:1338641,831969,147091
(200,58:18940023,26636553:463308,358263,0
x200,58:19293193,26636553
)
(200,58:18940023,27110259:1338641,358263,147091
x200,58:19337049,27110259
(200,58:19337049,27202738:908847,273067,54612
x200,58:19596916,27202738
x200,58:20213128,27202738
)
)
]
x200,58:21070636,26932852
(200,58:21070636,27049762:1048590,364089,54616
x200,58:21360697,27049762
x200,58:22086458,27049762
)
g200,58:22278694,26932852
x200,58:22637504,26932852
g200,58:22796972,26932852
x200,58:23309869,26932852
(200,58:23309869,27049762:1048590,364089,54616
x200,58:23599930,27049762
x200,58:24325691,27049762
)
x200,58:24637534,26932852
g200,58:24836869,26932852
x200,58:25395019,26932852
g200,58:25594354,26932852
x200,58:26152503,26932852
)
(200,68:5873801,29241524:27410673,912168,139537
(200,63:5873801,29241524:2248526,498346,139537
g200,63:5873801,29241524
g200,63:5873801,29241524
g200,63:5514991,29241524
(200,63:5514991,29241524:2248526,498346,139537
g200,63:5873801,29241524
x200,63:6663177,29241524
x200,63:6993279,29241524
x200,63:7763517,29241524
)
g200,63:8122327,29241524
)
x200,63:9168857,29241524
k200,63:9335403,29241524:166546
$200,63:9335403,29241524
x200,63:9706423,29241524
k200,63:9905758,29241524:199335
x200,63:10463908,29241524
k200,63:10663243,29241524:199335
x200,63:11151623,29241524
k200,63:11350958,29241524:199335
(200,63:11350958,29241524:797371,912168,0
[200,63:11350958,29241524:797371,912168,0
(200,63:11350958,28765207:797371,364089,0
k200,63:11616978,28765207:266020
x200,63:11876091,28765207
k200,63:12148329,28765207:266019
)
(200,63:11350958,29241524:797371,332794,0
$200,63:11350958,29241524
x200,63:12068579,29241524
g200,63:11789510,29241524
(200,63:11510441,29241524:558150,0,0
h200,63:11510441,29241524:0,0,0
(200,63:11510441,29241524:558150,0,0
$200,63:11510441,29241524
(200,63:11510441,29241524:558150,418611,59802
x200,63:12068591,29241524
)
$200,63:12068591,29241524
)
)
(200,63:12068591,29241524:-119601,0,0
)
x200,63:12148329,29241524
$200,63:12148329,29241524
)
]
)
k200,63:12347664,29241524:199335
x200,63:12957142,29241524
k200,63:13207806,29241524:199335
(200,63:13207806,29241524:797371,773814,0
[200,63:13207806,29241524:797371,773814,0
(200,63:13207806,28765207:797371,225735,0
k200,63:13426645,28765207:218839
x200,63:13770865,28765207
k200,63:14005177,28765207:218838
)
(200,63:13207806,29241524:797371,332794,0
$200,63:13207806,29241524
x200,63:13407145,29241524
(200,63:13407145,29241524:-119601,0,0
)
(200,63:13287544,29241524:558150,0,0
h200,63:13287544,29241524:0,0,0
(200,63:13287544,29241524:558150,0,0
$200,63:13287544,29241524
(200,63:13287544,29241524:558150,418611,59802
x200,63:13845694,29241524
)
$200,63:13845694,29241524
)
)
g200,63:13566625,29241524
x200,63:14005177,29241524
$200,63:14005177,29241524
)
]
)
k200,63:14204512,29241524:199335
x200,63:14749392,29241524
$200,63:14754936,29241524
k200,63:14921483,29241524:166547
x200,63:15320161,29241524
x200,63:15659037,29241524
k200,63:15825583,29241524:166546
x200,63:16184393,29241524
k200,63:16350939,29241524:166546
x200,63:17548966,29241524
k200,63:17715513,29241524:166547
x200,63:19031151,29241524
k200,64:19197697,29241524:166546
x200,64:20601043,29241524
x200,64:21601724,29241524
k200,64:21768271,29241524:166547
x200,64:22764966,29241524
k200,64:22931512,29241524:166546
x200,64:23250454,29241524
x200,64:28186085,29241524
k200,64:28352631,29241524:166546
x200,64:30031065,29241524
k200,64:30197612,29241524:166547
x200,64:30795629,29241524
k200,64:30962175,29241524:166546
x200,64:33284474,29241524
k200,64:33284474,29241524:0
)
(200,68:5873801,30132814:27410673,538214,179404
x200,68:6790760,30132814
k200,65:7026471,30132814:235711
x200,65:8421844,30132814
k200,65:8657555,30132814:235711
$200,65:8657555,30132814
x200,65:9574515,30132814
k200,65:9773850,30132814:199335
x200,65:10332000,30132814
k200,65:10531335,30132814:199335
x200,65:10904930,30132814
k200,65:11126856,30132814:199335
x200,65:11685006,30132814
k200,65:11884341,30132814:199335
(200,65:11884341,30132814:598017,498346,0
x200,65:12482358,30132814
)
x200,65:13351062,30132814
$200,65:13351062,30132814
k200,65:13586774,30132814:235712
x200,65:13945584,30132814
x200,65:14962213,30132814
k200,65:15279989,30132814:317776
x200,65:16874701,30132814
x200,65:17855448,30132814
k200,65:18091159,30132814:235711
$200,65:18091159,30132814
x200,65:18462179,30132814
$200,65:18462179,30132814
k200,65:18697890,30132814:235711
x200,65:19180290,30132814
k200,65:19416001,30132814:235711
x200,65:20452564,30132814
k200,65:20688275,30132814:235711
x200,65:21047085,30132814
k200,65:21282796,30132814:235711
x200,65:23078840,30132814
k200,65:23314552,30132814:235712
x200,65:27090031,30132814
x200,65:28644875,30132814
x200,65:30817669,30132814
k200,65:31053380,30132814:235711
x200,65:32251407,30132814
k200,65:32487118,30132814:235711
x200,65:33284474,30132814
k200,65:33284474,30132814:0
)
(200,68:5873801,31024104:27410673,538214,209587
x200,68:6511686,31024104
k200,65:6758275,31024104:246589
x200,65:7316424,31024104
x200,65:7675234,31024104
x200,65:8255309,31024104
k200,65:8501898,31024104:246589
$200,65:8501898,31024104
x200,65:8875493,31024104
$200,65:8898084,31024104
k200,65:9144674,31024104:246590
x200,65:10821115,31024104
k200,65:11162205,31024104:341090
$200,65:11162205,31024104
x200,65:11472759,31024104
$200,65:11472759,31024104
x200,65:11672098,31024104
k200,65:12013189,31024104:341091
x200,65:13847107,31024104
k200,66:14095542,31024104:248435
x200,66:15692247,31024104
k200,66:15938836,31024104:246589
x200,66:16421236,31024104
k200,66:16667825,31024104:246589
x200,66:17026635,31024104
k200,66:17273224,31024104:246589
x200,66:21925796,31024104
k200,66:22172386,31024104:246590
$200,66:22172386,31024104
x200,66:22431527,31024104
k200,66:22643167,31024104:211640
x200,66:22842506,31024104
k200,66:23054146,31024104:211640
x200,66:23618373,31024104
k200,66:23830013,31024104:211640
x200,66:24388163,31024104
(200,66:24388163,31024104:-119601,0,0
)
x200,66:24986183,31024104
(200,66:24986183,31131746:965515,225735,101945
x200,66:25918930,31131746
)
k200,66:26163338,31024104:211640
x200,66:26759859,31024104
$200,66:26818164,31024104
k200,66:27064754,31024104:246590
x200,66:28460127,31024104
k200,66:28706716,31024104:246589
$200,66:28706716,31024104
(200,66:28706716,31024104:1448271,498346,107642
x200,66:29085461,31024104
(200,66:29085461,31131746:1069526,225735,0
x200,66:30122219,31131746
)
)
x200,66:30943955,31024104
k200,66:31063556,31024104:119601
x200,66:31906858,31024104
k200,66:32118498,31024104:211640
x200,66:32676648,31024104
k200,66:32888288,31024104:211640
x200,66:33261883,31024104
$200,66:33284474,31024104
k200,68:33284474,31024104:0
)
(200,68:5873801,31915394:27410673,498346,139537
x200,68:6874482,31915394
x200,66:7253225,31915394
k200,66:7503062,31915394:249837
x200,66:8818700,31915394
k200,66:9068538,31915394:249838
$200,66:9068538,31915394
x200,66:9327679,31915394
$200,66:9327679,31915394
k200,66:9577516,31915394:249837
x200,66:10059916,31915394
k200,66:10309754,31915394:249838
x200,66:11346317,31915394
k200,66:11596154,31915394:249837
x200,66:13392198,31915394
k200,66:13642036,31915394:249838
x200,66:17417515,31915394
x200,66:18972359,31915394
x200,66:21145153,31915394
k200,66:21394990,31915394:249837
x200,66:23071431,31915394
k200,66:23422267,31915394:350836
$200,66:23422267,31915394
x200,66:23732821,31915394
$200,66:23732821,31915394
x200,66:23932160,31915394
k200,66:24282995,31915394:350835
x200,66:27496338,31915394
k200,67:27748834,31915394:252496
x200,67:29544878,31915394
k200,67:29794715,31915394:249837
x200,67:30791410,31915394
k200,67:31041248,31915394:249838
x200,67:31798736,31915394
k200,67:32048573,31915394:249837
x200,67:33284474,31915394
k200,67:33284474,31915394:0
)
(200,68:5873801,32806684:27410673,498346,139537
x200,68:8604746,32806684
k200,67:8845693,32806684:240947
x200,67:9244371,32806684
x200,67:9603181,32806684
k200,67:9844128,32806684:240947
x200,67:12515270,32806684
k200,67:12756652,32806684:241382
x200,67:13753347,32806684
k200,67:13994294,32806684:240947
x200,67:14751782,32806684
k200,67:14992729,32806684:240947
x200,67:16228630,32806684
k200,67:16469577,32806684:240947
x200,67:19200522,32806684
k200,67:19441469,32806684:240947
x200,67:19840147,32806684
x200,67:20198957,32806684
k200,67:20439904,32806684:240947
x200,67:23356233,32806684
k200,67:23597615,32806684:241382
x200,67:24594310,32806684
k200,67:24835257,32806684:240947
x200,67:25592745,32806684
k200,67:25833692,32806684:240947
x200,67:27237038,32806684
x200,67:28353336,32806684
k200,67:28594283,32806684:240947
x200,67:29152432,32806684
x200,67:29511242,32806684
x200,67:30091317,32806684
k200,67:30332264,32806684:240947
x200,67:33284474,32806684
k200,67:33284474,32806684:0
)
(200,68:5873801,33697974:27410673,498346,139537
x200,68:6272479,33697974
x200,67:6631289,33697974
g200,67:6870495,33697974
x200,67:9587485,33697974
g200,67:9826691,33697974
x200,67:10466569,33697974
g200,67:10705775,33697974
x200,67:11702470,33697974
g200,67:11941676,33697974
x200,67:12699164,33697974
g200,67:12938370,33697974
x200,67:14341716,33697974
x200,67:15458014,33697974
g200,67:15697220,33697974
x200,67:16255369,33697974
x200,67:16614179,33697974
x200,67:17194254,33697974
g200,67:17433460,33697974
x200,67:20385670,33697974
g200,67:20624876,33697974
x200,67:21023554,33697974
x200,67:21382364,33697974
g200,67:21621570,33697974
x200,67:24093373,33697974
g200,67:24332579,33697974
x200,67:25789747,33697974
x200,67:26726639,33697974
g200,67:26965845,33697974
x200,67:27448245,33697974
g200,67:27687451,33697974
x200,67:28724014,33697974
g200,67:28963220,33697974
x200,67:30366566,33697974
x200,67:31682203,33697974
k200,68:33284474,33697974:1602271
g200,68:33284474,33697974
)
(200,76:7667853,35172418:25616621,538214,179404
(200,70:7667853,35172418:0,462465,0
g200,70:7667853,35172418
g200,70:7667853,35172418
g200,70:7309043,35172418
(200,70:7309043,35172418:0,462465,0
g200,70:7309043,35172418
(200,70:7309043,35172418:0,462465,0
k200,70:6750894,35172418:-558149
x200,70:7309043,35172418
)
)
g200,70:7667853,35172418
)
x200,70:8146266,35172418
k200,70:8446659,35172418:300393
x200,70:9443354,35172418
k200,70:9743747,35172418:300393
x200,70:10501235,35172418
k200,70:10801628,35172418:300393
x200,70:12037529,35172418
k200,70:12337922,35172418:300393
x200,70:15068867,35172418
k200,70:15369260,35172418:300393
x200,70:15767938,35172418
x200,70:16126748,35172418
k200,70:16427141,35172418:300393
x200,70:18898944,35172418
k200,70:19199337,35172418:300393
x200,70:20656505,35172418
x200,70:21593397,35172418
k200,70:21893790,35172418:300393
x200,70:22376190,35172418
k200,70:22676583,35172418:300393
x200,70:23713146,35172418
k200,70:24013539,35172418:300393
x200,70:25416885,35172418
x200,70:26732522,35172418
k200,70:27048211,35172418:315689
x200,70:28443584,35172418
k200,70:28743977,35172418:300393
$200,71:28743977,35172418
x200,71:29117572,35172418
k200,71:29441475,35172418:301312
x200,71:29999625,35172418
k200,71:30300937,35172418:301312
(200,71:30300937,35172418:598017,498346,0
x200,70:30898954,35172418
)
x200,71:31767658,35172418
k200,71:31967916,35172418:200258
x200,71:32526066,35172418
k200,71:32726325,35172418:200259
x200,71:33085135,35172418
$200,71:33085135,35172418
x200,71:33284474,35172418
k200,71:33284474,35172418:0
)
(200,76:7667853,36063708:25616621,551690,179404
x200,76:9503764,36063708
k200,71:9687690,36063708:183926
x200,71:10170090,36063708
k200,71:10354015,36063708:183925
x200,71:11111503,36063708
k200,71:11295429,36063708:183926
x200,71:11654239,36063708
x200,71:14628375,36063708
k200,71:14812300,36063708:183925
$200,71:14812300,36063708
x200,71:15173352,36063708
k200,71:15372687,36063708:199335
x200,71:15572026,36063708
k200,71:15771361,36063708:199335
x200,71:16284258,36063708
(200,71:16284258,36180618:1048590,364089,54616
x200,71:16574319,36180618
x200,71:17300080,36180618
)
k200,71:17452449,36063708:119601
(200,71:17452449,36063708:797359,332794,0
x200,71:17651788,36063708
(200,71:17651788,36063708:-119601,0,0
)
x200,71:18249808,36063708
)
k200,71:18369409,36063708:119601
x200,71:18933636,36063708
$200,71:18933636,36063708
k200,71:19117562,36063708:183926
x200,71:20118243,36063708
x200,71:20496986,36063708
k200,71:20680911,36063708:183925
x200,71:21996549,36063708
k200,71:22180475,36063708:183926
$200,72:22180475,36063708
x200,72:22541527,36063708
k200,72:22740862,36063708:199335
x200,72:22940201,36063708
(200,72:22940201,36063708:-119601,0,0
)
x200,72:23378750,36063708
k200,72:23578085,36063708:199335
(200,72:23578085,36063708:777421,490372,0
x200,72:24355506,36063708
)
(200,72:24355506,36171350:311300,337875,0
x200,72:24634038,36171350
)
x200,72:24945881,36063708
(200,72:24945881,36063708:1080417,498346,0
x200,72:26026298,36063708
)
(200,72:26026298,36180618:1048590,364089,54616
x200,72:26316359,36180618
x200,72:27042120,36180618
)
x200,72:28142931,36063708
k200,72:28262532,36063708:119601
x200,72:28775429,36063708
(200,72:28826758,35803290:183865,291272,0
x200,72:28977855,35803290
)
x200,72:29289698,36063708
$200,72:29289698,36063708
k200,72:29473623,36063708:183925
x200,72:30629789,36063708
k200,72:30813715,36063708:183926
$200,73:30813715,36063708
(200,73:30813715,36063708:560143,441393,0
x200,72:31373858,36063708
)
(200,73:31373858,36171350:233930,322479,0
x200,73:31575020,36171350
)
k200,73:31727389,36063708:119601
x200,73:32447251,36063708
k200,73:32646586,36063708:199335
x200,73:32845925,36063708
(200,73:32845925,36063708:-119601,0,0
)
x200,73:33284474,36063708
k200,76:33284474,36063708:0
)
(200,76:7667853,36954998:25616621,551690,182446
(200,73:7667853,36954998:777421,490372,0
x200,73:8445274,36954998
)
(200,73:8445274,37062640:311300,337875,0
x200,73:8723806,37062640
)
x200,73:9035649,36954998
(200,73:9035649,36954998:1080417,498346,0
x200,73:10116066,36954998
)
(200,73:10116066,37071908:2050735,364089,65536
(200,73:10116066,37071908:1213319,364089,65536
x200,73:10410072,37071908
(200,73:10410072,37137444:919313,169300,0
x200,73:11296617,37137444
)
)
g200,73:11422229,37071908
x200,73:12134033,37071908
)
x200,73:13234844,36954998
k200,73:13354445,36954998:119601
x200,73:13867342,36954998
(200,73:13918671,36694580:183865,291272,0
x200,73:14069768,36694580
)
x200,73:14381611,36954998
$200,73:14381611,36954998
k200,73:14665380,36954998:283769
x200,73:16060753,36954998
k200,73:16344522,36954998:283769
$200,73:16344522,36954998
x200,73:16857419,36954998
(200,73:16908748,36694580:183865,291272,0
x200,73:17059845,36694580
)
k200,73:17366219,36954998:273606
x200,73:17844633,36954998
k200,73:18118239,36954998:273606
(200,73:18118239,36954998:822273,490372,0
x200,73:18940512,36954998
)
x200,73:19732484,36954998
(200,73:19732484,37071908:1048590,364089,54616
x200,73:20022545,37071908
x200,73:20748306,37071908
)
x200,73:20980413,36954998
k200,73:21100014,36954998:119601
x200,73:21612911,36954998
(200,73:21612911,37071908:1048590,364089,54616
x200,73:21902972,37071908
x200,73:22628733,37071908
)
x200,73:22940576,36954998
$200,73:22940576,36954998
x200,73:23139915,36954998
k200,73:23592546,36954998:452631
x200,73:24350034,36954998
k200,74:24633803,36954998:283769
x200,74:25391291,36954998
k200,74:25675060,36954998:283769
x200,74:26033870,36954998
x200,74:26392680,36954998
x200,74:27929582,36954998
k200,74:28213351,36954998:283769
$200,74:28213351,36954998
x200,74:28674072,36954998
k200,74:29047348,36954998:273606
x200,74:29525762,36954998
k200,74:29799368,36954998:273606
(200,74:29799368,36954998:558149,498346,0
x200,74:30357517,36954998
)
x200,74:31324311,36954998
k200,74:31443912,36954998:119601
x200,74:31956809,36954998
(200,74:31956809,37071908:1048590,364089,54616
x200,74:32246870,37071908
x200,74:32972631,37071908
)
x200,74:33284474,36954998
$200,74:33284474,36954998
k200,76:33284474,36954998:0
)
(200,76:7667853,37846288:25616621,618681,359752
x200,76:9063226,37846288
g200,74:9302432,37846288
$200,75:9302432,37846288
x200,75:9549661,37846288
[200,75:9549661,38058949:463308,831342,0
(200,75:9549661,37585870:463308,358263,0
x200,75:9902831,37585870
)
(200,75:9549661,38058949:411608,358263,0
x200,75:9928501,38058949
)
]
x200,75:10780424,37846288
g200,75:10939892,37846288
x200,75:11298702,37846288
g200,75:11458170,37846288
x200,75:12067648,37846288
x200,75:12398052,37846288
g200,75:12557520,37846288
x200,75:13035934,37846288
g200,75:13195402,37846288
x200,75:13442631,37846288
[200,75:13442631,38058949:1338641,831342,147091
(200,75:13442631,37585870:463308,358263,0
x200,75:13795801,37585870
)
(200,75:13442631,38058949:1338641,358263,147091
x200,75:13839657,38058949
(200,75:13839657,38151428:908847,273067,54612
x200,75:14099524,38151428
x200,75:14715736,38151428
)
)
]
x200,75:15573244,37846288
(200,75:15573244,37963198:1048590,364089,54616
x200,75:15863305,37963198
x200,75:16589066,37963198
)
g200,75:16781302,37846288
x200,75:17140112,37846288
g200,75:17299580,37846288
x200,75:17812477,37846288
(200,75:17812477,37963198:1048590,364089,54616
x200,75:18102538,37963198
x200,75:18828299,37963198
)
x200,75:19140142,37846288
g200,75:19339477,37846288
x200,75:19897627,37846288
g200,75:20096962,37846288
x200,75:20455772,37846288
$200,75:20455772,37846288
g200,75:20694978,37846288
x200,75:21292995,37846288
x200,75:22233874,37846288
g200,75:22473080,37846288
x200,75:24131581,37846288
g200,75:24450522,37846288
x200,75:25849881,37846288
g200,75:26089087,37846288
x200,75:26571487,37846288
g200,75:26810693,37846288
x200,75:27169503,37846288
g200,75:27408709,37846288
x200,75:28485139,37846288
x200,75:31736357,37846288
k200,76:33284474,37846288:1548117
g200,76:33284474,37846288
)
(200,87:7667853,39324734:25616621,498346,139537
(200,78:7667853,39324734:0,462465,0
g200,78:7667853,39324734
g200,78:7667853,39324734
g200,78:7309043,39324734
(200,78:7309043,39324734:0,462465,0
g200,78:7309043,39324734
(200,78:7309043,39324734:0,462465,0
k200,78:6750894,39324734:-558149
x200,78:7309043,39324734
)
)
g200,78:7667853,39324734
)
x200,78:8146266,39324734
k200,78:8370419,39324734:224153
x200,78:9367114,39324734
k200,78:9591267,39324734:224153
x200,78:10348755,39324734
k200,78:10572909,39324734:224154
x200,78:11808810,39324734
k200,78:12032963,39324734:224153
x200,78:14763908,39324734
k200,78:14988061,39324734:224153
x200,78:15386739,39324734
x200,78:15745549,39324734
k200,78:15969702,39324734:224153
x200,78:18686692,39324734
k200,78:18910846,39324734:224154
x200,78:20368014,39324734
x200,78:21304906,39324734
k200,78:21529059,39324734:224153
x200,78:22011459,39324734
k200,78:22235612,39324734:224153
x200,78:23272175,39324734
k200,78:23496328,39324734:224153
x200,78:24899674,39324734
x200,78:26215311,39324734
k200,78:26442475,39324734:227164
x200,78:28039180,39324734
k200,78:28263334,39324734:224154
x200,78:28745734,39324734
k200,78:28969887,39324734:224153
x200,78:29727375,39324734
k200,79:29951528,39324734:224153
x200,79:30310338,39324734
x200,79:33284474,39324734
k200,79:33284474,39324734:0
)
(200,87:7667853,40216024:25616621,498346,171526
x200,87:8028905,40216024
k200,79:8346398,40216024:317493
x200,79:8545737,40216024
k200,79:8863229,40216024:317492
x200,79:9376126,40216024
(200,79:9376126,40332934:1048590,364089,54616
x200,79:9666187,40332934
x200,79:10391948,40332934
)
k200,79:10544317,40216024:119601
(200,79:10544317,40216024:797359,332794,0
x200,79:10743656,40216024
(200,79:10743656,40216024:-119601,0,0
)
x200,79:11341676,40216024
)
k200,79:11461277,40216024:119601
x200,79:12057798,40216024
$200,79:12116103,40216024
k200,79:12426205,40216024:310102
x200,79:13426886,40216024
x200,79:13805629,40216024
k200,79:14115731,40216024:310102
x200,79:15431369,40216024
k200,79:15741471,40216024:310102
x200,79:16498959,40216024
k200,79:16809060,40216024:310101
x200,79:19924728,40216024
k200,79:20234830,40216024:310102
$200,80:20234830,40216024
x200,80:20555185,40216024
k200,80:20898425,40216024:317493
x200,80:21097764,40216024
k200,80:21415257,40216024:317493
x200,80:21928154,40216024
(200,80:21928154,40332934:1048590,364089,54616
x200,80:22218215,40332934
x200,80:22943976,40332934
)
k200,80:23096345,40216024:119601
(200,80:23096345,40216024:797359,332794,0
x200,80:23295684,40216024
(200,80:23295684,40216024:-119601,0,0
)
x200,80:23893704,40216024
)
k200,80:24013305,40216024:119601
x200,80:24577532,40216024
$200,80:24577532,40216024
k200,80:24887633,40216024:310101
x200,80:26283006,40216024
k200,80:26593108,40216024:310102
$200,80:26593108,40216024
x200,80:26954160,40216024
k200,80:27271653,40216024:317493
x200,80:27829803,40216024
k200,80:28147296,40216024:317493
(200,80:28147296,40216024:560143,441393,0
x200,80:28707439,40216024
)
(200,80:28707439,40323666:233930,322479,0
x200,80:28908601,40323666
)
k200,80:29060970,40216024:119601
x200,80:29740135,40216024
$200,80:29765882,40216024
k200,80:30075983,40216024:310101
x200,80:31818206,40216024
k200,80:32128308,40216024:310102
x200,80:33284474,40216024
k200,81:33284474,40216024:0
)
(200,87:7667853,41107314:25616621,538214,209587
x200,87:8028905,41107314
k200,81:8306530,41107314:277625
x200,81:8505869,41107314
(200,81:8505869,41107314:-119601,0,0
)
x200,81:8944418,41107314
k200,81:9222044,41107314:277626
(200,81:9222044,41107314:1329590,498346,0
(200,81:9222044,41107314:1329590,498346,0
(200,81:9222044,41107314:1329590,498346,0
x200,81:10551634,41107314
)
)
)
$200,81:10551634,41107314
k200,81:10837815,41107314:286181
x200,81:11256427,41107314
k200,81:11542608,41107314:286181
$200,81:11542608,41107314
(200,81:11542608,41107314:1080417,498346,0
x200,81:12623025,41107314
)
(200,81:12623025,41224224:1048590,364089,54616
x200,81:12913086,41224224
x200,81:13638847,41224224
)
x200,81:14540319,41107314
k200,81:14817944,41107314:277625
x200,81:15376094,41107314
k200,81:15653720,41107314:277626
(200,81:15653720,41107314:1329590,498346,0
(200,81:15653720,41107314:1329590,498346,0
(200,81:15653720,41107314:1329590,498346,0
x200,81:16983310,41107314
)
)
)
$200,81:16983310,41107314
k200,81:17269491,41107314:286181
x200,81:18425657,41107314
k200,81:18711838,41107314:286181
$200,82:18711838,41107314
x200,82:19072890,41107314
k200,82:19350515,41107314:277625
x200,82:19549854,41107314
(200,82:19549854,41107314:-119601,0,0
)
x200,82:19988403,41107314
k200,82:20266029,41107314:277626
(200,82:20266029,41107314:777421,490372,0
x200,82:21043450,41107314
)
(200,82:21043450,41214956:311300,337875,0
x200,82:21321982,41214956
)
x200,82:21633825,41107314
(200,82:21633825,41107314:1080417,498346,0
x200,82:22714242,41107314
)
(200,82:22714242,41224224:1048590,364089,54616
x200,82:23004303,41224224
x200,82:23730064,41224224
)
x200,82:24830875,41107314
k200,82:24950476,41107314:119601
x200,82:25463373,41107314
(200,82:25463373,41214956:1000070,346600,101945
x200,82:25688655,41214956
x200,82:26430675,41214956
)
x200,82:26742518,41107314
$200,82:26742518,41107314
k200,82:27028699,41107314:286181
x200,82:30184234,41107314
k200,82:30644100,41107314:459866
x200,82:31401588,41107314
k200,83:31687769,41107314:286181
x200,83:33284474,41107314
k200,83:33284474,41107314:0
)
(200,87:7667853,41998604:25616621,618681,359752
x200,87:8150253,41998604
k200,83:8406922,41998604:256669
x200,83:9164410,41998604
k200,83:9421079,41998604:256669
x200,83:9779889,41998604
x200,83:10138699,41998604
x200,83:11675601,41998604
k200,83:11932270,41998604:256669
$200,83:11932270,41998604
x200,83:12392991,41998604
k200,83:12721101,41998604:228440
x200,83:13199515,41998604
k200,83:13427955,41998604:228440
(200,83:13427955,41998604:558149,498346,0
x200,83:13986104,41998604
)
x200,83:14810059,41998604
x200,83:15014942,41998604
k200,83:15134543,41998604:119601
x200,83:15647440,41998604
(200,83:15647440,42115514:1048590,364089,54616
x200,83:15937501,42115514
x200,83:16663262,42115514
)
x200,83:16975105,41998604
$200,83:16975105,41998604
k200,83:17231774,41998604:256669
x200,83:18627147,41998604
k200,83:18883816,41998604:256669
$200,84:18883816,41998604
x200,84:19131045,41998604
[200,84:19131045,42211265:463308,831342,0
(200,84:19131045,41738186:463308,358263,0
x200,84:19484215,41738186
)
(200,84:19131045,42211265:455571,358263,0
x200,84:19550594,42211265
)
]
x200,84:20418308,41998604
k200,84:20594962,41998604:171110
x200,84:20953772,41998604
k200,84:21124882,41998604:171110
x200,84:21734360,41998604
x200,84:22064764,41998604
k200,84:22235873,41998604:171109
x200,84:22714287,41998604
k200,84:22885397,41998604:171110
x200,84:23132626,41998604
[200,84:23132626,42211265:1338641,831342,147091
(200,84:23132626,41738186:463308,358263,0
x200,84:23485796,41738186
)
(200,84:23132626,42211265:1338641,358263,147091
x200,84:23529652,42211265
(200,84:23529652,42303744:908847,273067,54612
x200,84:23789519,42303744
x200,84:24405731,42303744
)
)
]
x200,84:25263239,41998604
(200,84:25263239,42115514:1048590,364089,54616
x200,84:25553300,42115514
x200,84:26279061,42115514
)
x200,84:26590904,41998604
k200,84:26819344,41998604:228440
x200,84:27377494,41998604
k200,84:27605934,41998604:228440
x200,84:27964744,41998604
$200,84:27964744,41998604
k200,84:28221413,41998604:256669
x200,84:29222094,41998604
k200,85:28221413,41998604:-19935
x200,85:29600837,41998604
k200,85:29857506,41998604:256669
x200,85:31173144,41998604
k200,85:31429813,41998604:256669
$200,85:31429813,41998604
x200,85:31800833,41998604
(200,85:31800833,41738186:744572,337875,54616
x200,85:32512637,41738186
)
$200,85:32545405,41998604
k200,85:32802074,41998604:256669
x200,85:33284474,41998604
k200,85:33284474,41998604:0
)
(200,87:7667853,43042573:25616621,618681,212661
x200,87:10817408,43042573
g200,85:11056614,43042573
x200,85:11694499,43042573
g200,85:11933705,43042573
x200,85:13488549,43042573
x200,85:13867292,43042573
g200,85:14106498,43042573
$200,85:14106498,43042573
x200,85:14353727,43042573
[200,85:14353727,43255234:463308,831342,0
(200,85:14353727,42782155:463308,358263,0
x200,85:14706897,42782155
)
(200,85:14353727,43255234:455571,358263,0
x200,85:14773276,43255234
)
]
$200,85:14817035,43042573
x200,85:15016374,43042573
g200,85:15335315,43042573
x200,85:16734674,43042573
g200,86:16973880,43042573
x200,86:17456280,43042573
g200,86:17695486,43042573
x200,86:18054296,43042573
g200,86:18293502,43042573
x200,86:19369932,43042573
x200,86:22621150,43042573
k200,87:33284474,43042573:10663324
g200,87:33284474,43042573
)
(200,99:7667853,44521019:25616621,498346,139537
(200,90:7667853,44521019:0,462465,0
g200,90:7667853,44521019
g200,90:7667853,44521019
g200,90:7309043,44521019
(200,90:7309043,44521019:0,462465,0
g200,90:7309043,44521019
(200,90:7309043,44521019:0,462465,0
k200,90:6750894,44521019:-558149
x200,90:7309043,44521019
)
)
g200,90:7667853,44521019
)
x200,90:8146266,44521019
k200,90:8469991,44521019:323725
x200,90:9466686,44521019
k200,90:9790410,44521019:323724
x200,90:10547898,44521019
k200,90:10871623,44521019:323725
x200,90:12274969,44521019
x200,90:13391267,44521019
k200,90:13714991,44521019:323724
x200,90:14273140,44521019
x200,90:14631950,44521019
x200,90:15212025,44521019
k200,90:15535750,44521019:323725
x200,90:18487960,44521019
k200,90:18811684,44521019:323724
x200,90:19210362,44521019
x200,90:19569172,44521019
k200,90:19892897,44521019:323725
x200,90:22609887,44521019
k200,90:22933611,44521019:323724
x200,90:24390779,44521019
x200,90:25327671,44521019
k200,90:25651396,44521019:323725
x200,90:26133796,44521019
k200,90:26457520,44521019:323724
x200,90:27494083,44521019
k200,90:27817808,44521019:323725
x200,90:29221154,44521019
x200,90:30536791,44521019
k200,90:30881645,44521019:344854
x200,90:32478350,44521019
k200,90:32802074,44521019:323724
x200,90:33284474,44521019
k200,90:33284474,44521019:0
)
(200,99:7667853,45412309:25616621,498346,209587
x200,99:8425341,45412309
k200,91:8700405,45412309:275064
x200,91:9059215,45412309
x200,91:12033351,45412309
k200,91:12308416,45412309:275065
$200,91:12308416,45412309
x200,91:12669468,45412309
k200,91:12928565,45412309:259097
x200,91:13127904,45412309
k200,91:13387002,45412309:259098
x200,91:13899899,45412309
(200,91:13899899,45519951:288266,346600,101945
x200,91:14125181,45519951
)
k200,91:14307766,45412309:119601
(200,91:14307766,45412309:797359,332794,0
x200,91:14507105,45412309
(200,91:14507105,45412309:-119601,0,0
)
x200,91:15105125,45412309
)
k200,91:15224726,45412309:119601
x200,91:15821247,45412309
$200,91:15879552,45412309
k200,91:16154617,45412309:275065
x200,91:16732700,45412309
k200,91:17007764,45412309:275064
x200,91:17765252,45412309
k200,91:18040316,45412309:275064
x200,91:19415756,45412309
x200,91:21415125,45412309
k200,91:21690189,45412309:275064
x200,91:22088867,45412309
x200,91:23663645,45412309
k200,91:23938710,45412309:275065
x200,91:25734754,45412309
k200,91:26009818,45412309:275064
$200,91:26009818,45412309
x200,91:26522715,45412309
(200,91:26522715,45519951:288266,346600,101945
x200,91:26747997,45519951
)
$200,91:26810981,45412309
k200,91:27086045,45412309:275064
x200,91:28481418,45412309
k200,92:28756483,45412309:275065
$200,92:28756483,45412309
x200,92:29115293,45412309
k200,92:29374390,45412309:259097
x200,92:29932540,45412309
k200,92:30191638,45412309:259098
x200,92:30487158,45412309
k200,92:30787334,45412309:259098
x200,92:31345484,45412309
k200,92:31604582,45412309:259098
x200,92:31978177,45412309
k200,92:32184141,45412309:183373
x200,92:32742291,45412309
k200,92:32925664,45412309:183373
x200,92:33284474,45412309
$200,92:33284474,45412309
k200,99:33284474,45412309:0
)
]
(200,99:5873801,47378389:27410673,462465,0
(200,99:5873801,47378389:27410673,462465,0
k200,99:19220327,47378389:13346526
x200,99:19937947,47378389
k200,99:33284473,47378389:13346526
)
)
]
]
]
!57054
}53
!11
{54
[200,149:4736286,47378389:28548188,42642103,0
(200,149:4736286,4736286:0,0,0
[200,149:0,4736286:0,0,0
(200,149:0,0:0,0,0
(200,149:0,4736286:0,0,0
k200,149:0,4736286:4736286
)
g200,149:0,0
)
]
)
[200,149:4736286,4736286:0,0,0
(200,149:4736286,4155173:0,0,0
k200,149:4736286,4155173:-1071734
)
]
[200,149:4736286,47378389:28548188,42642103,0
[200,149:5873801,47378389:27410673,43157435,0
[200,149:5873801,5007386:27410673,786432,0
(200,149:5873801,5007386:27410673,0,0
h200,149:5873801,5007386:27410673,0,0
)
]
[200,149:5873801,45412309:27410673,38766523,0
(200,99:7667853,7366682:25616621,498346,209587
x200,99:8668534,7366682
x200,92:9047277,7366682
k200,92:9316974,7366682:269697
x200,92:10632612,7366682
k200,92:10902308,7366682:269696
x200,92:11659796,7366682
k200,92:11929493,7366682:269697
x200,92:15045161,7366682
k200,92:15314858,7366682:269697
$200,92:15314858,7366682
x200,92:15635213,7366682
k200,92:15911112,7366682:250152
x200,92:16110451,7366682
k200,92:16360603,7366682:250152
x200,92:16873500,7366682
(200,92:16873500,7474324:288266,346600,101945
x200,92:17098782,7474324
)
k200,92:17281367,7366682:119601
(200,92:17281367,7366682:797359,332794,0
x200,92:17480706,7366682
(200,92:17480706,7366682:-119601,0,0
)
x200,92:18078726,7366682
)
k200,92:18198327,7366682:119601
x200,92:18762554,7366682
$200,92:18762554,7366682
k200,92:19032251,7366682:269697
x200,92:20427624,7366682
k200,92:20697320,7366682:269696
$200,93:20697320,7366682
(200,93:20697320,7366682:560143,441393,0
x200,93:21257463,7366682
)
(200,93:21257463,7474324:233930,322479,0
x200,93:21458625,7474324
)
k200,93:21610994,7366682:119601
x200,93:22290159,7366682
k200,93:22566058,7366682:250152
x200,93:23124208,7366682
k200,93:23374360,7366682:250152
x200,93:23735412,7366682
$200,93:23735412,7366682
k200,93:24005109,7366682:269697
x200,93:25946671,7366682
k200,93:26357084,7366682:410413
x200,93:27114572,7366682
k200,94:27384269,7366682:269697
x200,94:28980974,7366682
k200,94:29250671,7366682:269697
x200,94:29733071,7366682
k200,94:30002767,7366682:269696
x200,94:30760255,7366682
k200,94:31029952,7366682:269697
x200,94:31388762,7366682
x200,94:31747572,7366682
x200,94:33284474,7366682
k200,94:33284474,7366682:0
)
(200,99:7667853,8257972:25616621,618681,369050
x200,99:8128574,8257972
k200,94:8451788,8257972:223544
x200,94:8930202,8257972
k200,94:9153746,8257972:223544
(200,94:9153746,8257972:558149,498346,0
x200,94:9711895,8257972
)
x200,94:10535850,8257972
x200,94:10740733,8257972
k200,94:10860334,8257972:119601
x200,94:11373231,8257972
(200,94:11373231,8365614:288266,346600,101945
x200,94:11598513,8365614
)
x200,94:11940572,8257972
$200,94:11940572,8257972
k200,94:12194304,8257972:253732
x200,94:13589677,8257972
k200,94:13843408,8257972:253731
$200,95:13843408,8257972
x200,95:14090637,8257972
[200,95:14090637,8470633:463308,831342,0
(200,95:14090637,7997554:463308,358263,0
x200,95:14443807,7997554
)
(200,95:14090637,8470633:455571,358263,0
x200,95:14510186,8470633
)
]
x200,95:15377900,8257972
k200,95:15552596,8257972:169152
x200,95:15911406,8257972
k200,95:16080557,8257972:169151
x200,95:16690035,8257972
x200,95:17020439,8257972
k200,95:17189591,8257972:169152
x200,95:17668005,8257972
k200,95:17837157,8257972:169152
x200,95:18084386,8257972
[200,95:18084386,8470633:686525,831342,156389
(200,95:18084386,7997554:463308,358263,0
x200,95:18437556,7997554
)
(200,95:18084386,8470633:686525,358263,156389
x200,95:18481412,8470633
(200,95:18481412,8550563:256731,260518,76459
x200,95:18682571,8550563
)
)
]
x200,95:19562883,8257972
(200,95:19562883,8365614:288266,346600,101945
x200,95:19788165,8365614
)
x200,95:20130224,8257972
k200,95:20353768,8257972:223544
x200,95:20911918,8257972
k200,95:21135462,8257972:223544
x200,95:21494272,8257972
$200,95:21494272,8257972
k200,95:21748003,8257972:253731
x200,95:22748684,8257972
k200,96:21748003,8257972:-19935
x200,96:23127427,8257972
k200,96:23381159,8257972:253732
x200,96:24696797,8257972
k200,96:24950528,8257972:253731
$200,96:24950528,8257972
x200,96:25321548,8257972
(200,96:25321548,7997554:744572,337875,54616
x200,96:26033352,7997554
)
$200,96:26066120,8257972
k200,96:26319852,8257972:253732
x200,96:26802252,8257972
k200,96:27055984,8257972:253732
x200,96:30205539,8257972
k200,96:30459270,8257972:253731
x200,96:31097155,8257972
k200,96:31350887,8257972:253732
x200,96:32905731,8257972
x200,96:33284474,8257972
k200,96:33284474,8257972:0
)
(200,99:7667853,9311239:25616621,618681,212661
x200,99:7915082,9311239
[200,96:7915082,9523900:463308,831342,0
(200,96:7915082,9050821:463308,358263,0
x200,96:8268252,9050821
)
(200,96:7915082,9523900:455571,358263,0
x200,96:8334631,9523900
)
]
$200,96:8378390,9311239
x200,96:8577729,9311239
g200,96:8896670,9311239
x200,96:10296029,9311239
g200,97:10535235,9311239
x200,97:11017635,9311239
g200,97:11256841,9311239
x200,97:11615651,9311239
g200,97:11854857,9311239
x200,97:12931287,9311239
x200,97:16182505,9311239
k200,99:33284473,9311239:17101968
g200,99:33284473,9311239
)
(200,105:7667853,10743029:25616621,498346,139537
(200,99:7667853,10743029:0,462465,0
g200,99:7667853,10743029
g200,99:7667853,10743029
g200,99:7309043,10743029
(200,99:7309043,10743029:0,462465,0
g200,99:7309043,10743029
(200,99:7309043,10743029:0,462465,0
k200,99:6750894,10743029:-558149
x200,99:7309043,10743029
)
)
g200,99:7667853,10743029
)
x200,99:8146266,10743029
k200,99:8488495,10743029:342229
x200,99:9485190,10743029
k200,99:9827419,10743029:342229
x200,99:10584907,10743029
k200,99:10927137,10743029:342230
x200,99:12330483,10743029
x200,99:13446781,10743029
k200,99:13789010,10743029:342229
x200,99:14347159,10743029
x200,99:14705969,10743029
x200,99:15286044,10743029
k200,99:15628273,10743029:342229
x200,99:18580483,10743029
k200,99:18922712,10743029:342229
x200,99:19321390,10743029
x200,99:19680200,10743029
k200,99:20022430,10743029:342230
x200,99:22494233,10743029
k200,99:22836462,10743029:342229
x200,99:24293630,10743029
x200,99:25230522,10743029
k200,99:25572751,10743029:342229
x200,99:26055151,10743029
k200,99:26397380,10743029:342229
x200,99:27433943,10743029
k200,99:27776172,10743029:342229
x200,99:29179518,10743029
x200,99:30495155,10743029
k200,99:30863140,10743029:367985
x200,99:32459845,10743029
k200,99:32802074,10743029:342229
x200,99:33284474,10743029
k200,99:33284474,10743029:0
)
(200,105:7667853,11634319:25616621,498346,209587
x200,105:8425341,11634319
k200,100:8784532,11634319:359191
x200,100:9143342,11634319
x200,100:12117478,11634319
k200,100:12476668,11634319:359190
$200,100:12476668,11634319
x200,100:12837720,11634319
k200,100:13237026,11634319:399306
x200,100:13436365,11634319
k200,100:13835671,11634319:399306
x200,100:14348568,11634319
(200,100:14348568,11741961:288266,346600,101945
x200,100:14573850,11741961
)
k200,100:14756435,11634319:119601
(200,100:14756435,11634319:797359,332794,0
x200,100:14955774,11634319
(200,100:14955774,11634319:-119601,0,0
)
x200,100:15553794,11634319
)
k200,100:15673395,11634319:119601
x200,100:16269916,11634319
$200,100:16328221,11634319
k200,100:16687412,11634319:359191
x200,100:17265495,11634319
k200,100:17624686,11634319:359191
x200,100:18382174,11634319
k200,100:18741364,11634319:359190
x200,100:20918146,11634319
x200,100:22512858,11634319
k200,100:22872049,11634319:359191
x200,100:23270727,11634319
x200,100:24845505,11634319
k200,100:25204696,11634319:359191
x200,100:27000740,11634319
k200,100:27359930,11634319:359190
$200,100:27359930,11634319
x200,100:27872827,11634319
(200,100:27872827,11741961:288266,346600,101945
x200,100:28098109,11741961
)
$200,100:28161093,11634319
k200,100:28520284,11634319:359191
x200,100:29915657,11634319
k200,101:30274848,11634319:359191
$200,101:30274848,11634319
x200,101:30633658,11634319
k200,101:31032964,11634319:399306
x200,101:31591114,11634319
k200,101:31990420,11634319:399306
x200,101:32285940,11634319
k200,101:32726324,11634319:399306
x200,101:33284474,11634319
k200,105:33284474,11634319:0
)
(200,105:7667853,12525609:25616621,538214,209587
x200,105:8041448,12525609
k200,101:8286790,12525609:222751
x200,101:8844940,12525609
k200,101:9067692,12525609:222752
x200,101:9426502,12525609
$200,101:9426502,12525609
k200,101:9760634,12525609:334132
x200,101:10761315,12525609
x200,101:11140058,12525609
k200,101:11474191,12525609:334133
x200,101:12789829,12525609
k200,101:13123962,12525609:334133
$200,101:13123962,12525609
(200,101:13123962,12525609:560143,441393,0
x200,101:13684105,12525609
)
(200,101:13684105,12633251:233930,322479,0
x200,101:13885267,12633251
)
k200,101:14037636,12525609:119601
x200,101:14757498,12525609
$200,101:14757498,12525609
k200,101:15091631,12525609:334133
x200,101:15574031,12525609
k200,101:15908163,12525609:334132
x200,101:16944726,12525609
k200,101:17278859,12525609:334133
x200,101:18953307,12525609
k200,101:19557028,12525609:603721
x200,101:20314516,12525609
k200,102:20648649,12525609:334133
x200,102:22245354,12525609
k200,102:22579486,12525609:334132
x200,102:23061886,12525609
k200,102:23396019,12525609:334133
x200,102:24153507,12525609
k200,102:24487640,12525609:334133
x200,102:24846450,12525609
x200,102:25205260,12525609
x200,102:26742162,12525609
k200,102:27076294,12525609:334132
$200,102:27076294,12525609
x200,102:27537015,12525609
k200,102:27994229,12525609:357544
x200,102:28472643,12525609
k200,102:28830186,12525609:357543
(200,102:28830186,12525609:558149,498346,0
x200,102:29388335,12525609
)
x200,102:30355129,12525609
k200,102:30474730,12525609:119601
x200,102:30987627,12525609
(200,102:30987627,12633251:288266,346600,101945
x200,102:31212909,12633251
)
x200,102:31554968,12525609
$200,102:31554968,12525609
k200,102:31889101,12525609:334133
x200,102:33284474,12525609
k200,102:33284474,12525609:0
)
(200,105:7667853,13416899:25616621,618681,369050
x200,105:7915082,13416899
[200,103:7915082,13629560:463308,831342,0
(200,103:7915082,13156481:463308,358263,0
x200,103:8268252,13156481
)
(200,103:7915082,13629560:411608,358263,0
x200,103:8293922,13629560
)
]
x200,103:9145845,13416899
k200,103:9255144,13416899:109299
x200,103:9613954,13416899
k200,103:9723253,13416899:109299
x200,103:10332731,13416899
x200,103:10663135,13416899
k200,103:10772433,13416899:109298
x200,103:11250847,13416899
k200,103:11360146,13416899:109299
x200,103:11607375,13416899
[200,103:11607375,13629560:686525,831342,156389
(200,103:11607375,13156481:463308,358263,0
x200,103:11960545,13156481
)
(200,103:11607375,13629560:686525,358263,156389
x200,103:12004401,13629560
(200,103:12004401,13709490:256731,260518,76459
x200,103:12205560,13709490
)
)
]
x200,103:13085872,13416899
(200,103:13085872,13524541:288266,346600,101945
x200,103:13311154,13524541
)
k200,103:13483437,13416899:109299
x200,103:13842247,13416899
k200,103:13951546,13416899:109299
x200,103:14464443,13416899
(200,103:14464443,13524541:1000070,346600,101945
x200,103:14689725,13524541
x200,103:15431745,13524541
)
x200,103:15743588,13416899
k200,103:15942923,13416899:199335
x200,103:16501073,13416899
k200,103:16700408,13416899:199335
x200,103:17059218,13416899
$200,103:17059218,13416899
k200,103:17273339,13416899:214121
x200,103:18274020,13416899
x200,103:18652763,13416899
k200,103:18866884,13416899:214121
x200,103:20182522,13416899
k200,103:20396643,13416899:214121
x200,103:21393338,13416899
k200,103:21607459,13416899:214121
x200,103:22805486,13416899
k200,103:23019607,13416899:214121
$200,103:23019607,13416899
x200,103:23390627,13416899
$200,103:23390627,13416899
k200,103:23604748,13416899:214121
x200,103:24087148,13416899
k200,103:24301269,13416899:214121
x200,103:27450824,13416899
k200,103:27664945,13416899:214121
x200,103:28302830,13416899
k200,103:28516951,13416899:214121
x200,103:30071795,13416899
x200,103:30450538,13416899
k200,103:30664660,13416899:214122
$200,103:30664660,13416899
x200,103:30911889,13416899
[200,103:30911889,13629560:463308,831342,0
(200,103:30911889,13156481:463308,358263,0
x200,103:31265059,13156481
)
(200,103:30911889,13629560:411608,358263,0
x200,103:31290729,13629560
)
]
$200,103:31375197,13416899
x200,103:31574536,13416899
k200,103:31885115,13416899:310579
x200,103:33284474,13416899
k200,104:33284474,13416899:0
)
(200,105:7667853,14308189:25616621,498346,0
x200,105:8150253,14308189
g200,104:8389459,14308189
x200,104:8748269,14308189
g200,104:8987475,14308189
x200,104:10063905,14308189
x200,104:13315123,14308189
k200,105:33284475,14308189:19969352
g200,105:33284475,14308189
)
(200,107:5873801,15665992:27410673,498346,139537
x200,107:6531619,15665992
g200,106:6770825,15665992
x200,106:9667221,15665992
x200,106:9806757,15665992
g200,106:10045963,15665992
$200,106:10045963,15665992
x200,106:10416983,15665992
$200,106:10416983,15665992
g200,106:10656189,15665992
x200,106:11138589,15665992
g200,106:11377795,15665992
x200,106:11736605,15665992
g200,106:11975811,15665992
x200,106:13534641,15665992
g200,106:13773847,15665992
x200,106:17549326,15665992
x200,106:19104170,15665992
x200,106:21276964,15665992
g200,106:21516170,15665992
x200,106:22714197,15665992
g200,106:22953403,15665992
x200,106:23750759,15665992
g200,106:23989965,15665992
x200,106:24627850,15665992
g200,106:24867056,15665992
x200,106:25425205,15665992
x200,106:25784015,15665992
x200,106:26364090,15665992
g200,106:26603296,15665992
$200,106:26603296,15665992
x200,106:26976891,15665992
$200,106:26999482,15665992
x200,106:27198821,15665992
h200,107:27198821,15665992:0,0,0
k200,107:32008698,15665992:4809877
g200,107:32726319,15665992
(200,107:32726319,15665992:558155,484396,0
(200,107:32726319,15665992:558155,484396,0
k200,107:32763895,15665992:37576
r200,149:32790109,15665992:26214,484396,0
[200,107:32790109,15665992:430576,484396,0
]
r200,149:33246899,15665992:26214,484396,0
k200,107:33284474,15665992:37575
)
)
g200,107:33284474,15665992
g200,107:33284474,15665992
)
(200,113:5873801,17122444:27410673,498346,139537
h200,109:5873801,17122444:1114112,0,0
x200,109:7884938,17122444
x200,109:8383284,17122444
k200,109:8596761,17122444:213477
x200,109:9115042,17122444
x200,109:9414049,17122444
k200,109:9627526,17122444:213477
x200,109:10586346,17122444
k200,109:10799822,17122444:213476
x200,109:12536065,17122444
k200,109:12749542,17122444:213477
x200,109:13387427,17122444
k200,109:13600904,17122444:213477
x200,109:14198921,17122444
x200,109:15097939,17122444
x200,109:16553113,17122444
k200,109:16766590,17122444:213477
x200,109:17096692,17122444
x200,109:18270389,17122444
k200,109:18503464,17122444:233075
x200,109:19759687,17122444
x200,109:20053110,17122444
x200,109:21630266,17122444
k200,109:21863341,17122444:233075
x200,109:23357972,17122444
k200,109:23591048,17122444:233076
x200,109:24196236,17122444
k200,109:24429311,17122444:233075
x200,109:25960619,17122444
k200,109:26193694,17122444:233075
$200,109:26193694,17122444
x200,109:26567289,17122444
$200,109:26589880,17122444
x200,109:26789219,17122444
k200,109:27007842,17122444:218623
x200,109:28843753,17122444
k200,109:29057230,17122444:213477
$200,109:29057230,17122444
x200,109:29430825,17122444
$200,109:29453416,17122444
k200,109:29666892,17122444:213476
x200,109:30149292,17122444
k200,109:30362769,17122444:213477
x200,109:30721579,17122444
x200,109:31738208,17122444
k200,109:32048573,17122444:310365
x200,109:33284474,17122444
k200,109:33284474,17122444:0
)
(200,113:5873801,18013734:27410673,498346,139537
x200,113:6754879,18013734
k200,109:6944223,18013734:189344
x200,109:7522306,18013734
k200,109:7711650,18013734:189344
x200,109:9270480,18013734
k200,109:9459824,18013734:189344
x200,109:12575491,18013734
k200,109:12764835,18013734:189344
x200,109:14245923,18013734
k200,109:14435267,18013734:189344
x200,109:14917667,18013734
k200,109:15107011,18013734:189344
x200,109:15465821,18013734
k200,109:15655165,18013734:189344
x200,109:17616660,18013734
k200,109:17806003,18013734:189343
x200,109:18384086,18013734
k200,109:18573430,18013734:189344
x200,109:19570125,18013734
k200,109:19759469,18013734:189344
x200,109:20640547,18013734
k200,109:20829891,18013734:189344
x200,109:21407974,18013734
k200,109:21597318,18013734:189344
x200,109:25372797,18013734
x200,109:26927641,18013734
x200,109:29100435,18013734
k200,109:29289779,18013734:189344
x200,109:30770867,18013734
k200,109:30960211,18013734:189344
x200,109:31598096,18013734
k200,109:31787440,18013734:189344
x200,109:32345589,18013734
x200,109:32704399,18013734
x200,109:33284474,18013734
k200,109:33284474,18013734:0
)
(200,113:5873801,18905024:27410673,498346,139537
x200,113:6247396,18905024
$200,109:6269987,18905024
x200,109:6469326,18905024
k200,109:6720304,18905024:250978
x200,109:8155544,18905024
x200,109:8534287,18905024
k200,109:8782910,18905024:248623
x200,109:11065340,18905024
k200,109:11313963,18905024:248623
x200,109:12629601,18905024
k200,109:12878225,18905024:248624
x200,109:13874920,18905024
k200,109:14123543,18905024:248623
x200,109:16202648,18905024
k200,109:16451271,18905024:248623
x200,109:17854617,18905024
x200,109:18970915,18905024
k200,109:19219538,18905024:248623
x200,109:19777687,18905024
x200,109:20136497,18905024
x200,109:20716572,18905024
k200,109:20965196,18905024:248624
x200,109:21607067,18905024
k200,109:21855690,18905024:248623
x200,109:22373971,18905024
x200,109:23071656,18905024
k200,109:23320279,18905024:248623
x200,109:23962150,18905024
k200,109:24210774,18905024:248624
x200,109:25207469,18905024
k200,109:25456092,18905024:248623
x200,109:25854770,18905024
x200,109:26831530,18905024
x200,109:27210273,18905024
x200,109:27830217,18905024
k200,109:28078840,18905024:248623
x200,109:28656923,18905024
k200,109:28905547,18905024:248624
x200,109:31919553,18905024
k200,109:32168176,18905024:248623
x200,109:33284474,18905024
k200,109:33284474,18905024:0
)
(200,113:5873801,19796314:27410673,498346,139537
x200,113:6910364,19796314
k200,109:7151612,19796314:241248
x200,109:9828733,19796314
k200,109:10153799,19796314:325066
x200,109:10811617,19796314
k200,110:11052865,19796314:241248
x200,110:13843611,19796314
k200,110:14085369,19796314:241758
x200,110:15082064,19796314
k200,110:15323312,19796314:241248
x200,110:16579147,19796314
x200,110:18133991,19796314
k200,110:18375239,19796314:241248
x200,110:19575259,19796314
k200,110:19816507,19796314:241248
x200,110:20394590,19796314
k200,110:20635837,19796314:241247
x200,110:21795990,19796314
k200,110:22037238,19796314:241248
x200,110:23235265,19796314
k200,110:23476513,19796314:241248
x200,110:24552943,19796314
x200,110:26051971,19796314
k200,110:26293219,19796314:241248
x200,110:27050707,19796314
k200,110:27291955,19796314:241248
x200,110:27650765,19796314
x200,110:30624901,19796314
k200,110:30866148,19796314:241247
$200,110:30866148,19796314
x200,110:31227200,19796314
$200,110:31227200,19796314
k200,110:31468448,19796314:241248
x200,110:32046531,19796314
k200,110:32287779,19796314:241248
x200,110:33284474,19796314
k200,110:33284474,19796314:0
)
(200,113:5873801,20687604:27410673,498346,171526
x200,113:7249241,20687604
x200,110:9248610,20687604
k200,110:9457087,20687604:208477
x200,110:9855765,20687604
x200,110:11430543,20687604
k200,110:11639021,20687604:208478
x200,110:13435065,20687604
k200,110:13643542,20687604:208477
$200,110:13643542,20687604
x200,110:14156439,20687604
(200,110:14156439,20804514:1048590,364089,54616
x200,110:14446500,20804514
x200,110:15172261,20804514
)
$200,110:15205029,20687604
x200,110:15404368,20687604
k200,110:15618992,20687604:214624
x200,110:16619673,20687604
x200,110:16998416,20687604
k200,110:17206893,20687604:208477
x200,110:18522531,20687604
k200,110:18731009,20687604:208478
x200,110:20527053,20687604
k200,110:20735530,20687604:208477
x200,110:21895683,20687604
k200,110:22104161,20687604:208478
x200,110:22462971,20687604
x200,110:25437107,20687604
k200,110:25645584,20687604:208477
x200,110:26127984,20687604
k200,110:26336462,20687604:208478
x200,110:27893299,20687604
x200,110:28252109,20687604
x200,110:29149133,20687604
k200,110:29363756,20687604:214623
x200,110:30280715,20687604
k200,110:30589413,20687604:308698
x200,110:32742273,20687604
x200,110:33284474,20687604
k200,110:33284474,20687604:0
)
(200,113:5873801,21578894:27410673,538214,179404
x200,113:6451884,21578894
k200,110:6738253,21578894:286369
$200,110:6738253,21578894
x200,110:7251150,21578894
(200,110:7251150,21695804:1048590,364089,54616
x200,110:7541211,21695804
x200,110:8266972,21695804
)
k200,110:8490649,21578894:190909
x200,110:8849459,21578894
k200,110:9040368,21578894:190909
x200,110:9553265,21578894
(200,110:9553265,21695804:1048590,364089,54616
x200,110:9843326,21695804
x200,110:10569087,21695804
)
$200,110:10601855,21578894
k200,110:10888224,21578894:286369
x200,110:11847044,21578894
k200,110:12133413,21578894:286369
x200,110:14565348,21578894
k200,110:14863507,21578894:298159
x200,110:15503385,21578894
k200,110:15789753,21578894:286368
x200,110:16547241,21578894
k200,110:16833610,21578894:286369
x200,110:17431627,21578894
x200,110:20762580,21578894
k200,110:21048949,21578894:286369
x200,110:22844993,21578894
k200,110:23131361,21578894:286368
$200,110:23131361,21578894
x200,110:23644258,21578894
k200,110:23973526,21578894:277939
x200,110:24451940,21578894
k200,110:24729878,21578894:277938
(200,110:24729878,21578894:822273,490372,0
x200,110:25552151,21578894
)
x200,110:26344123,21578894
(200,110:26344123,21695804:1048590,364089,54616
x200,110:26634184,21695804
x200,110:27359945,21695804
)
x200,110:27592052,21578894
k200,110:27711653,21578894:119601
x200,110:28224550,21578894
(200,110:28224550,21695804:1048590,364089,54616
x200,110:28514611,21695804
x200,110:29240372,21695804
)
x200,110:29552215,21578894
$200,110:29552215,21578894
k200,110:29838583,21578894:286368
x200,110:30320983,21578894
k200,110:30607352,21578894:286369
x200,110:33284474,21578894
k200,110:33284474,21578894:0
)
(200,113:5873801,22470184:27410673,538214,179404
x200,113:6651224,22470184
k200,111:6937774,22470184:286550
x200,111:9096614,22470184
k200,111:9394999,22470184:298385
x200,111:10555152,22470184
k200,111:10841702,22470184:286550
x200,111:12918813,22470184
k200,111:13205363,22470184:286550
x200,111:14485118,22470184
k200,111:14771668,22470184:286550
x200,111:16107240,22470184
k200,111:16393790,22470184:286550
x200,111:16752600,22470184
x200,111:18373225,22470184
k200,111:18659775,22470184:286550
x200,111:19078387,22470184
k200,111:19364937,22470184:286550
$200,111:19364937,22470184
x200,111:19738532,22470184
k200,111:20039363,22470184:278240
x200,111:20597513,22470184
k200,111:20875753,22470184:278240
(200,111:20875753,22470184:598017,498346,0
x200,111:21473770,22470184
)
x200,111:22342474,22470184
k200,111:22533504,22470184:191030
x200,111:23091654,22470184
k200,111:23282684,22470184:191030
x200,111:23641494,22470184
$200,111:23641494,22470184
x200,111:23840833,22470184
k200,111:24139219,22470184:298386
x200,111:25975130,22470184
k200,111:26261679,22470184:286549
$200,111:26261679,22470184
x200,111:26572233,22470184
$200,111:26572233,22470184
k200,111:26858783,22470184:286550
x200,111:27341183,22470184
k200,111:27627733,22470184:286550
x200,111:28624428,22470184
k200,111:28910978,22470184:286550
x200,111:31151547,22470184
x200,111:33284474,22470184
k200,111:33284474,22470184:0
)
(200,113:5873801,23361474:27410673,498346,139537
x200,113:8750262,23361474
x200,111:9208741,23361474
k200,111:9687210,23361474:478469
x200,111:11086569,23361474
k200,112:11378951,23361474:292382
x200,112:12816185,23361474
x200,112:13715204,23361474
x200,112:14074014,23361474
k200,112:14366396,23361474:292382
x200,112:15406945,23361474
k200,112:15699327,23361474:292382
x200,112:16696022,23361474
k200,112:16988405,23361474:292383
x200,112:18124638,23361474
x200,112:18842258,23361474
x200,112:20137960,23361474
k200,112:20430342,23361474:292382
x200,112:21745980,23361474
k200,112:22038362,23361474:292382
x200,112:23035057,23361474
k200,112:23327439,23361474:292382
x200,112:26795937,23361474
k200,112:27088319,23361474:292382
x200,112:30281729,23361474
k200,112:30574111,23361474:292382
x200,112:31433262,23361474
k200,112:31725644,23361474:292382
x200,112:33284474,23361474
k200,112:33284474,23361474:0
)
(200,113:5873801,24252764:27410673,498346,139537
x200,113:8989468,24252764
k200,112:9280396,24252764:290928
x200,112:10761484,24252764
k200,112:11052411,24252764:290927
x200,112:12011231,24252764
k200,112:12302159,24252764:290928
x200,112:13386562,24252764
k200,112:13677490,24252764:290928
x200,112:16248963,24252764
k200,112:16539890,24252764:290927
x200,112:17696056,24252764
k200,112:17986984,24252764:290928
x200,112:20424899,24252764
k200,112:20728757,24252764:303858
x200,112:22247719,24252764
k200,112:22538647,24252764:290928
x200,112:23017061,24252764
k200,112:23307988,24252764:290927
x200,112:24384418,24252764
k200,112:24675346,24252764:290928
x200,112:25074024,24252764
x200,112:25412900,24252764
k200,112:25703828,24252764:290928
x200,112:29214187,24252764
k200,112:29505114,24252764:290927
x200,112:31737712,24252764
k200,112:32028640,24252764:290928
x200,112:32786128,24252764
x200,112:33284474,24252764
k200,112:33284474,24252764:0
)
(200,113:5873801,25144054:27410673,498346,139537
x200,113:7033954,25144054
g200,112:7273160,25144054
x200,112:8471187,25144054
g200,112:8710393,25144054
x200,112:10267230,25144054
x200,112:10626040,25144054
x200,112:11208108,25144054
g200,112:11447314,25144054
x200,112:11806124,25144054
g200,112:12045330,25144054
x200,112:14975614,25144054
g200,112:15214820,25144054
x200,112:16370986,25144054
g200,112:16610192,25144054
x200,112:19384990,25144054
g200,112:19624196,25144054
x200,112:20381684,25144054
g200,112:20620890,25144054
x200,112:20979700,25144054
x200,112:21338510,25144054
x200,112:23158473,25144054
g200,112:23397679,25144054
x200,112:24832919,25144054
g200,112:25072125,25144054
x200,112:25710010,25144054
g200,112:25949216,25144054
x200,112:26347894,25144054
x200,112:26686770,25144054
g200,112:26925976,25144054
x200,112:30400453,25144054
k200,113:33284474,25144054:2884021
g200,113:33284474,25144054
)
(200,118:5873801,26035344:27410673,498346,139537
h200,114:5873801,26035344:1114112,0,0
x200,114:8586611,26035344
k200,114:8832792,26035344:246181
x200,114:9470677,26035344
k200,114:9715464,26035344:244787
x200,114:10957346,26035344
k200,114:11202132,26035344:244786
x200,114:12442020,26035344
x200,114:12900499,26035344
k200,114:13146680,26035344:246181
x200,114:14948703,26035344
k200,114:15193490,26035344:244787
x200,114:15831375,26035344
k200,114:16076161,26035344:244786
x200,114:16474839,26035344
x200,114:16813715,26035344
k200,114:17058501,26035344:244786
x200,114:17417311,26035344
k200,114:17662098,26035344:244787
x200,114:20859495,26035344
k200,114:21104281,26035344:244786
x200,114:21682364,26035344
k200,114:21927150,26035344:244786
x200,114:22923845,26035344
k200,114:23168631,26035344:244786
x200,114:24049709,26035344
k200,114:24294496,26035344:244787
x200,114:24872579,26035344
k200,114:25117365,26035344:244786
x200,114:26676195,26035344
k200,114:26920981,26035344:244786
x200,114:30036648,26035344
k200,114:30281435,26035344:244787
x200,114:31961862,26035344
k200,114:32208043,26035344:246181
x200,114:33284474,26035344
k200,114:33284474,26035344:0
)
(200,118:5873801,26926634:27410673,498346,139537
x200,118:6870496,26926634
k200,114:7083248,26926634:212752
x200,114:8159678,26926634
x200,114:9395580,26926634
k200,114:9608332,26926634:212752
x200,114:10186415,26926634
k200,114:10399167,26926634:212752
x200,114:11156655,26926634
x200,114:11515465,26926634
k200,114:11728217,26926634:212752
x200,114:12926244,26926634
k200,114:13138997,26926634:212753
$200,114:13138997,26926634
x200,114:13510017,26926634
$200,114:13510017,26926634
k200,114:13722769,26926634:212752
x200,114:15038407,26926634
k200,114:15251159,26926634:212752
x200,114:16654505,26926634
x200,114:17655186,26926634
k200,114:17867938,26926634:212752
x200,114:18625426,26926634
k200,114:18838178,26926634:212752
x200,114:19834873,26926634
k200,114:20047625,26926634:212752
x200,114:21484859,26926634
x200,114:23185220,26926634
k200,114:23397972,26926634:212752
x200,114:23976055,26926634
k200,114:24188807,26926634:212752
x200,114:24547617,26926634
k200,114:24760370,26926634:212753
x200,114:26319200,26926634
k200,114:26531952,26926634:212752
x200,114:29647619,26926634
k200,114:29860371,26926634:212752
x200,114:31058398,26926634
k200,114:31271150,26926634:212752
x200,114:33284474,26926634
k200,114:33284474,26926634:0
)
(200,118:5873801,27817924:27410673,551690,171526
x200,118:7189439,27817924
k200,114:7454101,27817924:264662
$200,114:7454101,27817924
x200,114:7966998,27817924
(200,114:7966998,27934834:1048590,364089,54616
x200,114:8257059,27934834
x200,114:8982820,27934834
)
$200,114:9015588,27817924
k200,114:9280251,27817924:264663
x200,114:9762651,27817924
k200,114:10027313,27817924:264662
x200,114:10386123,27817924
k200,114:10650786,27817924:264663
x200,114:13527247,27817924
k200,114:13791909,27817924:264662
x200,114:14369992,27817924
k200,114:14634654,27817924:264662
x200,114:15631349,27817924
k200,114:15896012,27817924:264663
x200,114:17151847,27817924
x200,114:18706691,27817924
k200,114:18971353,27817924:264662
x200,114:20171373,27817924
k200,114:20436036,27817924:264663
x200,114:21512466,27817924
k200,114:21777128,27817924:264662
x200,114:22175806,27817924
x200,114:22514682,27817924
k200,114:22779345,27817924:264663
x200,114:25590025,27817924
k200,114:25854687,27817924:264662
x200,114:26496558,27817924
k200,114:26761220,27817924:264662
x200,114:28076858,27817924
k200,114:28341521,27817924:264663
x200,114:29501674,27817924
k200,114:29766336,27817924:264662
x200,114:31002237,27817924
k200,114:31266900,27817924:264663
x200,114:32464927,27817924
k200,114:32729589,27817924:264662
$200,114:32729589,27817924
x200,114:33100609,27817924
(200,114:33100609,27557506:183865,291272,0
x200,114:33251706,27557506
)
$200,114:33284474,27817924
k200,118:33284474,27817924:0
)
(200,118:5873801,28709214:27410673,551690,139537
x200,118:6356201,28709214
k200,114:6669990,28709214:313789
x200,114:7028800,28709214
k200,114:7342590,28709214:313790
x200,114:8901420,28709214
k200,114:9215209,28709214:313789
x200,114:12330876,28709214
k200,114:12644666,28709214:313790
x200,114:13842693,28709214
k200,114:14156482,28709214:313789
x200,114:15312648,28709214
k200,114:15626438,28709214:313790
x200,114:16623133,28709214
k200,114:16936922,28709214:313789
x200,114:18894430,28709214
x200,114:19671851,28709214
k200,114:19985641,28709214:313790
x200,114:20563724,28709214
k200,114:20877513,28709214:313789
$200,114:20877513,28709214
x200,114:21248533,28709214
(200,114:21248533,28448796:183865,291272,0
x200,114:21399630,28448796
)
$200,114:21432398,28709214
k200,114:21746188,28709214:313790
x200,114:22228588,28709214
k200,114:22542377,28709214:313789
x200,114:22901187,28709214
k200,114:23214976,28709214:313789
x200,114:25176471,28709214
k200,114:25490261,28709214:313790
x200,114:26068344,28709214
k200,114:26382133,28709214:313789
x200,114:27378828,28709214
k200,114:27692618,28709214:313790
x200,114:29650126,28709214
x200,114:30427547,28709214
k200,114:30741336,28709214:313789
x200,114:31319419,28709214
k200,114:31633209,28709214:313790
$200,114:31633209,28709214
x200,114:32004229,28709214
$200,114:32004229,28709214
x200,114:32203568,28709214
k200,114:32746259,28709214:542691
x200,114:33284474,28709214
k200,115:33284474,28709214:0
)
(200,118:5873801,29600504:27410673,498346,139537
x200,118:6192743,29600504
x200,115:10845313,29600504
k200,115:11148126,29600504:302813
x200,115:12007277,29600504
k200,115:12310090,29600504:302813
x200,115:13908788,29600504
k200,115:14211601,29600504:302813
x200,115:15788373,29600504
x200,115:16486058,29600504
k200,115:16788871,29600504:302813
x200,115:18269959,29600504
k200,115:18572771,29600504:302812
x200,115:19689069,29600504
k200,115:19991882,29600504:302813
x200,115:20390560,29600504
x200,115:20729436,29600504
k200,115:21032249,29600504:302813
x200,115:23031618,29600504
x200,115:24008378,29600504
k200,115:24311191,29600504:302813
x200,115:25947764,29600504
k200,115:26457526,29600504:509762
x200,115:27115344,29600504
k200,115:27418157,29600504:302813
x200,115:30691303,29600504
k200,115:31010017,29600504:318714
x200,115:32586789,29600504
x200,115:33284474,29600504
k200,115:33284474,29600504:0
)
(200,118:5873801,30757140:27410673,951563,179404
x200,118:7354889,30757140
k200,115:7686355,30757140:331466
x200,115:8645175,30757140
k200,115:8976642,30757140:331467
x200,115:9734130,30757140
k200,115:10065596,30757140:331466
x200,115:14251714,30757140
k200,115:14583180,30757140:331466
x200,115:16064268,30757140
k200,115:16395735,30757140:331467
x200,115:16595074,30757140
(200,115:16595074,30757140:358810,462465,0
x200,115:16953884,30757140
)
x200,115:17153223,30757140
k200,115:17484689,30757140:331466
x200,115:18062772,30757140
k200,115:18394238,30757140:331466
$200,116:18394238,30757140
x200,116:18882618,30757140
(200,116:18882618,30496722:183865,291272,0
x200,116:19033715,30496722
)
k200,116:19419583,30757140:353100
(200,116:19419583,30757140:1235908,951563,0
[200,116:19419583,30757140:1235908,951563,0
(200,116:19419583,30280823:1235908,403484,0
k200,116:19863002,30280823:443419
x200,116:20029271,30280823
(200,116:20035490,30095793:176583,218454,0
x200,116:20179305,30095793
)
k200,116:20655491,30280823:443418
)
(200,116:19419583,30757140:1235908,332794,0
x200,116:20137204,30757140
(200,116:20137204,30757140:-119601,0,0
)
(200,116:20017603,30757140:558150,0,0
h200,116:20017603,30757140:0,0,0
(200,116:20017603,30757140:558150,0,0
$200,116:20017603,30757140
(200,116:20017603,30757140:558150,418611,59802
x200,116:20575753,30757140
)
$200,116:20575753,30757140
)
)
(200,116:20575753,30757140:-119601,0,0
)
x200,116:20655491,30757140
)
]
)
k200,116:21008591,30757140:353100
x200,116:21618069,30757140
k200,116:22022497,30757140:353099
(200,116:22022497,30757140:1235908,951563,0
[200,116:22022497,30757140:1235908,951563,0
(200,116:22022497,30280823:1235908,403484,0
k200,116:22418735,30280823:396238
x200,116:22670111,30280823
(200,116:22685585,30095793:176583,218454,0
x200,116:22829400,30095793
)
k200,116:23258405,30280823:396237
)
(200,116:22022497,30757140:1235908,332794,0
x200,116:22221836,30757140
(200,116:22221836,30757140:-119601,0,0
)
(200,116:22102235,30757140:558150,0,0
h200,116:22102235,30757140:0,0,0
(200,116:22102235,30757140:558150,0,0
$200,116:22102235,30757140
(200,116:22102235,30757140:558150,418611,59802
x200,116:22660385,30757140
)
$200,116:22660385,30757140
)
)
(200,116:22660385,30757140:-119601,0,0
)
x200,116:23258405,30757140
)
]
)
k200,116:23611505,30757140:353100
x200,116:24156385,30757140
$200,116:24161929,30757140
x200,116:24361268,30757140
k200,116:24715799,30757140:354531
$200,116:24715799,30757140
x200,116:25228696,30757140
(200,116:25228696,30874050:1048590,364089,54616
x200,116:25518757,30874050
x200,116:26244518,30874050
)
k200,116:26630385,30757140:353099
(200,116:26630385,30757140:1235908,912168,0
[200,116:26630385,30757140:1235908,912168,0
(200,116:26630385,30280823:1235908,364089,0
k200,116:27016229,30280823:385844
x200,116:27480449,30280823
k200,116:27866293,30280823:385844
)
(200,116:26630385,30757140:1235908,332794,0
x200,116:27348006,30757140
(200,116:27348006,30757140:-119601,0,0
)
(200,116:27228405,30757140:558150,0,0
h200,116:27228405,30757140:0,0,0
(200,116:27228405,30757140:558150,0,0
$200,116:27228405,30757140
(200,116:27228405,30757140:558150,418611,59802
x200,116:27786555,30757140
)
$200,116:27786555,30757140
)
)
(200,116:27786555,30757140:-119601,0,0
)
x200,116:27866293,30757140
)
]
)
k200,116:28219393,30757140:353100
x200,116:28732290,30757140
(200,116:28732290,30874050:1048590,364089,54616
x200,116:29022351,30874050
x200,116:29748112,30874050
)
k200,116:30133979,30757140:353099
(200,116:30133979,30757140:1235908,912168,0
[200,116:30133979,30757140:1235908,912168,0
(200,116:30133979,30280823:1235908,364089,0
k200,116:30513788,30280823:379809
x200,116:30990078,30280823
k200,116:31369887,30280823:379809
)
(200,116:30133979,30757140:1235908,332794,0
x200,116:30333318,30757140
(200,116:30333318,30757140:-119601,0,0
)
(200,116:30213717,30757140:558150,0,0
h200,116:30213717,30757140:0,0,0
(200,116:30213717,30757140:558150,0,0
$200,116:30213717,30757140
(200,116:30213717,30757140:558150,418611,59802
x200,116:30771867,30757140
)
$200,116:30771867,30757140
)
)
(200,116:30771867,30757140:-119601,0,0
)
x200,116:31369887,30757140
)
]
)
k200,116:31722987,30757140:353100
x200,116:32235884,30757140
(200,116:32235884,30874050:1048590,364089,54616
x200,116:32525945,30874050
x200,116:33251706,30874050
)
$200,116:33284474,30757140
k200,118:33284474,30757140:0
)
(200,118:5873801,31914248:27410673,912168,171526
x200,118:7029967,31914248
k200,116:7330441,31914248:300474
$200,116:7330441,31914248
x200,116:7701461,31914248
k200,116:8002907,31914248:301446
x200,116:8561057,31914248
k200,116:8862504,31914248:301447
x200,116:9350884,31914248
k200,116:9652330,31914248:301446
(200,116:9652330,31914248:1235908,912168,0
[200,116:9652330,31914248:1235908,912168,0
(200,116:9652330,31437931:1235908,364089,0
k200,116:10184040,31437931:531710
x200,116:10350309,31437931
k200,116:10888238,31437931:531710
)
(200,116:9652330,31914248:1235908,332794,0
x200,116:10369951,31914248
(200,116:10369951,31914248:-119601,0,0
)
(200,116:10250350,31914248:558150,0,0
h200,116:10250350,31914248:0,0,0
(200,116:10250350,31914248:558150,0,0
$200,116:10250350,31914248
(200,116:10250350,31914248:558150,418611,59802
x200,116:10808500,31914248
)
$200,116:10808500,31914248
)
)
(200,116:10808500,31914248:-119601,0,0
)
x200,116:10888238,31914248
)
]
)
k200,116:11189685,31914248:301447
x200,116:11799163,31914248
k200,116:12151938,31914248:301446
(200,116:12151938,31914248:1235908,773814,0
[200,116:12151938,31914248:1235908,773814,0
(200,116:12151938,31437931:1235908,225735,0
k200,116:12636467,31437931:484529
x200,116:12887843,31437931
k200,116:13387846,31437931:484529
)
(200,116:12151938,31914248:1235908,332794,0
x200,116:12351277,31914248
(200,116:12351277,31914248:-119601,0,0
)
(200,116:12231676,31914248:558150,0,0
h200,116:12231676,31914248:0,0,0
(200,116:12231676,31914248:558150,0,0
$200,116:12231676,31914248
(200,116:12231676,31914248:558150,418611,59802
x200,116:12789826,31914248
)
$200,116:12789826,31914248
)
)
(200,116:12789826,31914248:-119601,0,0
)
x200,116:13387846,31914248
)
]
)
k200,116:13689292,31914248:301446
x200,116:14234172,31914248
$200,116:14239716,31914248
k200,116:14540190,31914248:300474
x200,116:15540871,31914248
x200,116:15919614,31914248
k200,116:16220088,31914248:300474
x200,116:17535726,31914248
k200,116:17836200,31914248:300474
x200,116:20148533,31914248
x200,116:20447540,31914248
k200,116:20748014,31914248:300474
x200,116:24146743,31914248
k200,116:24447217,31914248:300474
$200,117:24447217,31914248
x200,117:24661340,31914248
(200,117:24661340,32021890:311300,337875,0
x200,117:24939872,32021890
)
k200,117:25274086,31914248:301446
x200,117:25473425,31914248
k200,117:25774872,31914248:301447
x200,117:26263252,31914248
(200,117:26263252,31653830:183865,291272,0
x200,117:26414349,31653830
)
k200,117:26566718,31914248:119601
(200,117:26566718,31914248:797359,332794,0
x200,117:26766057,31914248
(200,117:26766057,31914248:-119601,0,0
)
x200,117:27364077,31914248
)
k200,117:27483678,31914248:119601
x200,117:27996575,31914248
(200,117:27996575,32031158:1048590,364089,54616
x200,117:28286636,32031158
x200,117:29012397,32031158
)
$200,117:29045165,31914248
x200,117:29244504,31914248
k200,117:29560294,31914248:315790
$200,117:29560294,31914248
x200,117:29774417,31914248
(200,117:29774417,32021890:311300,337875,0
x200,117:30052949,32021890
)
k200,117:30387164,31914248:301447
x200,117:30586503,31914248
k200,117:30887949,31914248:301446
x200,117:31376329,31914248
(200,117:31376329,31653830:183865,291272,0
x200,117:31527426,31653830
)
k200,117:31679795,31914248:119601
(200,117:31679795,31914248:797359,332794,0
x200,117:31879134,31914248
(200,117:31879134,31914248:-119601,0,0
)
x200,117:32477154,31914248
)
k200,117:32596755,31914248:119601
x200,117:33085135,31914248
$200,117:33085135,31914248
x200,117:33284474,31914248
k200,117:33284474,31914248:0
)
(200,118:5873801,32805538:27410673,551690,171526
x200,118:6247396,32805538
(200,117:6247396,32913180:311300,337875,0
x200,117:6525928,32913180
)
g200,117:6758031,32805538
x200,117:6957370,32805538
g200,117:7156705,32805538
x200,117:7766183,32805538
(200,117:7817512,32545120:183865,291272,0
x200,117:7968609,32545120
)
g200,117:8120978,32805538
(200,117:8120978,32805538:797359,332794,0
x200,117:8320317,32805538
(200,117:8320317,32805538:-119601,0,0
)
x200,117:8918337,32805538
)
g200,117:9037938,32805538
x200,117:9550835,32805538
(200,117:9550835,32922448:1048590,364089,54616
x200,117:9840896,32922448
x200,117:10566657,32922448
)
$200,117:10599425,32805538
x200,117:10798764,32805538
g200,117:11037970,32805538
$200,117:11037970,32805538
x200,117:11411565,32805538
(200,117:11411565,32913180:311300,337875,0
x200,117:11690097,32913180
)
g200,117:11922200,32805538
x200,117:12121539,32805538
g200,117:12320874,32805538
x200,117:12930352,32805538
(200,117:12981681,32545120:183865,291272,0
x200,117:13132778,32545120
)
g200,117:13285147,32805538
(200,117:13285147,32805538:797359,332794,0
x200,117:13484486,32805538
(200,117:13484486,32805538:-119601,0,0
)
x200,117:14082506,32805538
)
g200,117:14202107,32805538
x200,117:14811585,32805538
$200,117:14862914,32805538
x200,117:15062253,32805538
g200,117:15301459,32805538
$200,117:15301459,32805538
x200,117:15625219,32805538
(200,117:15625219,32913180:311300,337875,0
x200,117:15903751,32913180
)
g200,117:16135854,32805538
x200,117:16335193,32805538
g200,117:16534528,32805538
x200,117:17079408,32805538
(200,117:17084952,32545120:183865,291272,0
x200,117:17236049,32545120
)
g200,117:17388418,32805538
(200,117:17388418,32805538:797359,332794,0
x200,117:17587757,32805538
(200,117:17587757,32805538:-119601,0,0
)
x200,117:18185777,32805538
)
g200,117:18305378,32805538
x200,117:18818275,32805538
(200,117:18818275,32922448:1048590,364089,54616
x200,117:19108336,32922448
x200,117:19834097,32922448
)
$200,117:19866865,32805538
g200,117:20106071,32805538
x200,117:21262237,32805538
g200,117:21501443,32805538
$200,117:21501443,32805538
x200,117:21825203,32805538
(200,117:21825203,32913180:311300,337875,0
x200,117:22103735,32913180
)
g200,117:22335838,32805538
x200,117:22535177,32805538
g200,117:22734512,32805538
x200,117:23279392,32805538
(200,117:23284936,32545120:183865,291272,0
x200,117:23436033,32545120
)
g200,117:23588402,32805538
(200,117:23588402,32805538:797359,332794,0
x200,117:23787741,32805538
(200,117:23787741,32805538:-119601,0,0
)
x200,117:24385761,32805538
)
g200,117:24505362,32805538
x200,117:25050242,32805538
$200,117:25055786,32805538
g200,117:25294992,32805538
x200,117:27236554,32805538
k200,118:33284474,32805538:6047920
g200,118:33284474,32805538
)
(200,120:5873801,33696828:27410673,498346,139537
h200,119:5873801,33696828:1114112,0,0
x200,119:8656380,33696828
k200,119:8916028,33696828:259648
x200,119:12031695,33696828
k200,119:12291343,33696828:259648
x200,119:13772431,33696828
k200,119:14032079,33696828:259648
x200,119:14669964,33696828
k200,119:14929612,33696828:259648
x200,119:15487761,33696828
x200,119:15846571,33696828
x200,119:16426646,33696828
k200,119:16686294,33696828:259648
$200,119:16686294,33696828
x200,119:17059889,33696828
$200,119:17082480,33696828
k200,119:17342128,33696828:259648
x200,119:18300948,33696828
k200,119:18560596,33696828:259648
x200,119:20354646,33696828
k200,119:20614294,33696828:259648
x200,119:23016705,33696828
k200,119:23292258,33696828:275553
x200,119:23622360,33696828
x200,119:24796057,33696828
k200,119:25071609,33696828:275552
x200,119:26327832,33696828
x200,119:26621255,33696828
x200,119:28198411,33696828
k200,119:28473964,33696828:275553
x200,119:29968595,33696828
k200,119:30287147,33696828:259648
x200,119:31921726,33696828
k200,119:32181374,33696828:259648
$200,119:32181374,33696828
x200,119:32542426,33696828
$200,119:32542426,33696828
k200,119:32802074,33696828:259648
x200,119:33284474,33696828
k200,119:33284474,33696828:0
)
(200,120:5873801,34588118:27410673,498346,139537
x200,120:7430638,34588118
x200,119:7789448,34588118
x200,119:8487133,34588118
g200,119:8726339,34588118
x200,119:9882505,34588118
g200,119:10121711,34588118
x200,119:12863395,34588118
g200,119:13120141,34588118
x200,119:13450243,34588118
x200,119:14623940,34588118
g200,119:14880686,34588118
x200,119:16136909,34588118
x200,119:16430332,34588118
x200,119:18007488,34588118
g200,119:18264234,34588118
x200,119:19758865,34588118
g200,119:20056975,34588118
x200,119:21691554,34588118
g200,119:21930760,34588118
x200,119:22688248,34588118
g200,119:22927454,34588118
x200,119:23525471,34588118
x200,119:26856424,34588118
g200,119:27095630,34588118
x200,119:28891674,34588118
g200,119:29130880,34588118
x200,119:29613280,34588118
g200,119:29852486,34588118
x200,119:32529608,34588118
k200,120:33284474,34588118:754866
g200,120:33284474,34588118
)
(200,129:5873801,35945922:27410673,538214,179404
(200,124:5873801,35945922:0,0,0
(200,124:5873801,35054632:0,0,0
)
)
x200,124:6884940,35945922
x200,124:9452405,35945922
k200,123:5873801,35945922:0
k200,123:9746290,35945922:293885
x200,123:10800784,35945922
k200,123:11094669,35945922:293885
x200,123:11373744,35945922
x200,123:13154923,35945922
k200,123:13448808,35945922:293885
x200,123:17048443,35945922
k200,123:17342328,35945922:293885
x200,123:18748156,35945922
x200,123:19256469,35945922
k200,123:19593107,35945922:336638
x200,123:21431993,35945922
k200,124:21703779,35945922:271786
x200,124:22070560,35945922
k200,124:22342346,35945922:271786
x200,124:22672448,35945922
x200,124:24240435,35945922
x200,124:25432471,35945922
k200,124:25704257,35945922:271786
$200,124:25704257,35945922
x200,124:26014811,35945922
$200,124:26014811,35945922
k200,124:26286597,35945922:271786
x200,124:26910124,35945922
k200,124:27181910,35945922:271786
x200,124:29250633,35945922
k200,124:29522404,35945922:271771
x200,124:30659425,35945922
k200,124:30931211,35945922:271786
x200,124:31297992,35945922
k200,124:31569778,35945922:271786
x200,124:32459221,35945922
x200,124:32752644,35945922
x200,124:33284474,35945922
k200,124:33284474,35945922:0
)
(200,129:5873801,37103030:27410673,912168,179404
x200,129:6203903,37103030
x200,124:9651639,37103030
x200,124:13411141,37103030
k200,124:13671822,37103030:260681
x200,124:14873028,37103030
k200,124:15133710,37103030:260682
$200,124:15133710,37103030
x200,124:15504730,37103030
k200,124:15711194,37103030:206464
x200,124:16269344,37103030
k200,124:16475809,37103030:206465
x200,124:16754884,37103030
(200,124:16754884,37103030:677752,308974,0
x200,124:17432636,37103030
)
x200,124:17631975,37103030
k200,124:17751576,37103030:119601
x200,124:18239956,37103030
k200,124:18446420,37103030:206464
(200,124:18446420,37103030:797371,912168,0
[200,124:18446420,37103030:797371,912168,0
(200,124:18446420,36626713:797371,364089,0
k200,124:18712440,36626713:266020
x200,124:18971553,36626713
k200,124:19243791,36626713:266019
)
(200,124:18446420,37103030:797371,332794,0
$200,124:18446420,37103030
x200,124:19164041,37103030
g200,124:18884972,37103030
(200,124:18605903,37103030:558150,0,0
h200,124:18605903,37103030:0,0,0
(200,124:18605903,37103030:558150,0,0
$200,124:18605903,37103030
(200,124:18605903,37103030:558150,418611,59802
x200,124:19164053,37103030
)
$200,124:19164053,37103030
)
)
(200,124:19164053,37103030:-119601,0,0
)
x200,124:19243791,37103030
$200,124:19243791,37103030
)
]
)
k200,124:19450255,37103030:206464
x200,124:20059733,37103030
k200,124:20317527,37103030:206465
(200,124:20317527,37103030:797371,773814,0
[200,124:20317527,37103030:797371,773814,0
(200,124:20317527,36626713:797371,225735,0
k200,124:20536366,36626713:218839
x200,124:20880586,36626713
k200,124:21114898,36626713:218838
)
(200,124:20317527,37103030:797371,332794,0
$200,124:20317527,37103030
x200,124:20516866,37103030
(200,124:20516866,37103030:-119601,0,0
)
(200,124:20397265,37103030:558150,0,0
h200,124:20397265,37103030:0,0,0
(200,124:20397265,37103030:558150,0,0
$200,124:20397265,37103030
(200,124:20397265,37103030:558150,418611,59802
x200,124:20955415,37103030
)
$200,124:20955415,37103030
)
)
g200,124:20676346,37103030
x200,124:21114898,37103030
$200,124:21114898,37103030
)
]
)
k200,124:21321362,37103030:206464
x200,124:21866242,37103030
x200,124:22150861,37103030
$200,124:22150861,37103030
k200,124:22411543,37103030:260682
x200,124:23016731,37103030
k200,124:23277412,37103030:260681
x200,124:24808720,37103030
k200,124:25069402,37103030:260682
$200,124:25069402,37103030
x200,124:25986362,37103030
k200,124:26192826,37103030:206464
x200,124:26750976,37103030
k200,124:26957440,37103030:206464
x200,124:27331035,37103030
k200,124:27560091,37103030:206465
x200,124:28118241,37103030
k200,124:28324705,37103030:206464
(200,124:28324705,37103030:598017,498346,0
x200,124:28922722,37103030
)
x200,124:29791426,37103030
k200,124:29953746,37103030:162320
x200,124:30511896,37103030
k200,124:30674216,37103030:162320
x200,124:31033026,37103030
$200,124:31033026,37103030
x200,124:31253094,37103030
k200,124:31514759,37103030:261665
x200,124:32991051,37103030
x200,124:33284474,37103030
k200,124:33284474,37103030:0
)
(200,129:5873801,37994320:27410673,498346,171526
x200,129:6247396,37994320
$200,124:6269987,37994320
k200,124:6478887,37994320:208900
x200,124:6992380,37994320
k200,124:7201281,37994320:208901
x200,124:7568062,37994320
x200,124:8485013,37994320
k200,124:8799166,37994320:314153
x200,124:10633069,37994320
k200,124:10851539,37994320:218470
$200,124:10851539,37994320
x200,124:11222559,37994320
$200,124:11222559,37994320
k200,124:11431460,37994320:208901
x200,124:11944953,37994320
k200,124:12153853,37994320:208900
x200,124:12520634,37994320
k200,126:12153853,37994320:55051
k200,126:12784585,37994320:208900
x200,126:14343415,37994320
k200,126:14530615,37994320:187200
x200,126:17646282,37994320
k200,126:17833482,37994320:187200
x200,126:19031509,37994320
k200,126:19218709,37994320:187200
x200,126:20695811,37994320
k200,126:20883010,37994320:187199
$200,126:20883010,37994320
x200,126:21193564,37994320
$200,126:21193564,37994320
k200,126:21380764,37994320:187200
x200,126:22018649,37994320
k200,126:22205849,37994320:187200
x200,126:22763998,37994320
x200,126:23122808,37994320
x200,126:23702883,37994320
k200,126:23890082,37994320:187199
$200,126:23890082,37994320
x200,126:24263677,37994320
$200,126:24286268,37994320
k200,126:24495169,37994320:208901
x200,126:24935305,37994320
k200,126:25144205,37994320:208900
x200,126:25510986,37994320
k200,126:25719887,37994320:208901
x200,126:28810017,37994320
k200,126:29018917,37994320:208900
$200,127:29018917,37994320
x200,127:29379969,37994320
k200,127:29579304,37994320:199335
x200,127:29778643,37994320
k200,127:29977978,37994320:199335
x200,127:30490875,37994320
(200,127:30490875,38111230:1048590,364089,54616
x200,127:30780936,38111230
x200,127:31506697,38111230
)
k200,127:31659066,37994320:119601
(200,127:31659066,37994320:797359,332794,0
x200,127:31858405,37994320
(200,127:31858405,37994320:-119601,0,0
)
x200,127:32456425,37994320
)
k200,127:32576026,37994320:119601
x200,127:33064406,37994320
$200,127:33064406,37994320
x200,127:33284474,37994320
k200,127:33284474,37994320:0
)
(200,129:5873801,38885610:27410673,498346,139537
x200,129:6203903,38885610
x200,127:6717395,38885610
x200,127:7267565,38885610
x200,127:7597667,38885610
g200,127:7854413,38885610
x200,127:8789703,38885610
g200,127:9100370,38885610
x200,127:12216037,38885610
g200,127:12455243,38885610
x200,127:15790979,38885610
g200,127:16047725,38885610
x200,127:17756046,38885610
g200,127:18012792,38885610
x200,127:19388220,38885610
g200,127:19644966,38885610
x200,127:20855342,38885610
g200,127:21112088,38885610
x200,127:22900142,38885610
g200,127:23156888,38885610
x200,127:23523669,38885610
g200,128:23780415,38885610
x200,128:24449790,38885610
g200,128:24706536,38885610
x200,128:25073317,38885610
g200,128:25330063,38885610
x200,128:27127289,38885610
k200,129:33284474,38885610:6157185
g200,129:33284474,38885610
)
(200,135:7667853,40415359:25616621,598293,139537
(200,131:7667853,40415359:0,462465,0
g200,131:7667853,40415359
g200,131:7667853,40415359
g200,131:7309043,40415359
(200,131:7309043,40415359:0,462465,0
g200,131:7309043,40415359
(200,131:7309043,40415359:0,462465,0
k200,131:6722194,40415359:-586849
x200,131:7309043,40415359
)
)
g200,131:7667853,40415359
)
x200,131:9182830,40415359
k200,132:7667853,40415359:-19935
x200,132:11182199,40415359
k200,132:11489868,40415359:307669
x200,132:14181739,40415359
k200,132:14637811,40415359:456072
$200,133:14637811,40415359
x200,133:14961571,40415359
k200,133:15186614,40415359:205109
x200,133:15545424,40415359
k200,133:15750534,40415359:205110
x200,133:15964657,40415359
(200,133:15978778,40154941:744572,337875,54616
x200,133:16690582,40154941
)
k200,133:16928459,40415359:205109
x200,133:17287269,40415359
k200,133:17492378,40415359:205109
x200,133:17853430,40415359
$200,133:17853430,40415359
k200,133:18173161,40415359:319731
x200,133:18686654,40415359
k200,133:19006385,40415359:319731
x200,133:20015032,40415359
k200,133:20334764,40415359:319732
x200,133:21948598,40415359
k200,133:22467656,40415359:519058
x200,133:24301559,40415359
k200,133:24637036,40415359:335477
$200,133:24637036,40415359
x200,133:25008056,40415359
$200,133:25008056,40415359
k200,133:25327787,40415359:319731
x200,133:25841280,40415359
k200,133:26161012,40415359:319732
x200,133:26491114,40415359
x200,133:27004606,40415359
x200,133:27554776,40415359
x200,133:27884878,40415359
k200,133:28204609,40415359:319731
x200,133:28571390,40415359
k200,134:28204609,40415359:55051
k200,134:28946172,40415359:319731
x200,134:31417975,40415359
k200,134:31725644,40415359:307669
x200,134:33284474,40415359
k200,134:33284474,40415359:0
)
(200,135:7667853,41306649:25616621,498346,139537
x200,135:10783520,41306649
g200,134:11022726,41306649
x200,134:12440821,41306649
k200,135:33284473,41306649:20843652
g200,135:33284473,41306649
)
(200,144:7667853,42738439:25616621,551690,179404
(200,135:7667853,42738439:0,462465,0
g200,135:7667853,42738439
g200,135:7667853,42738439
g200,135:7309043,42738439
(200,135:7309043,42738439:0,462465,0
g200,135:7309043,42738439
(200,135:7309043,42738439:0,462465,0
k200,135:6722194,42738439:-586849
x200,135:7309043,42738439
)
)
g200,135:7667853,42738439
)
x200,135:8325671,42738439
k200,136:7667853,42738439:-19935
x200,136:11656624,42738439
k200,136:12004239,42738439:347615
x200,136:14941297,42738439
k200,136:15470870,42738439:529573
x200,136:15967618,42738439
k200,137:16324100,42738439:356482
$200,137:16324100,42738439
x200,137:16697695,42738439
k200,137:17100299,42738439:380013
x200,137:17658449,42738439
k200,137:18038463,42738439:380014
(200,137:18038463,42738439:598017,498346,0
x200,137:18636480,42738439
)
x200,137:19505184,42738439
k200,137:19736923,42738439:231739
x200,137:20295073,42738439
k200,137:20526813,42738439:231740
x200,137:20885623,42738439
$200,137:20885623,42738439
x200,137:21105691,42738439
k200,137:21487106,42738439:381415
x200,137:22724990,42738439
x200,137:23018413,42738439
k200,137:23374894,42738439:356481
x200,137:23888387,42738439
k200,137:24244869,42738439:356482
x200,137:25015109,42738439
k200,137:25371590,42738439:356481
x200,137:27783172,42738439
x200,137:29268632,42738439
k200,137:29625114,42738439:356482
x200,137:30257810,42738439
x200,137:31321474,42738439
k200,137:31677955,42738439:356481
$200,138:31677955,42738439
x200,138:32190852,42738439
(200,138:32242181,42478021:183865,291272,0
x200,138:32393278,42478021
)
k200,138:32806060,42738439:380014
x200,138:33284474,42738439
k200,144:33284474,42738439:0
)
(200,144:7667853,43629729:25616621,598293,273103
(200,138:7667853,43629729:822273,490372,0
x200,138:8490126,43629729
)
x200,138:9282098,43629729
(200,138:9282098,43746639:1048590,364089,54616
x200,138:9572159,43746639
x200,138:10297920,43746639
)
x200,138:10530027,43629729
k200,138:10649628,43629729:119601
x200,138:11162525,43629729
(200,138:11162525,43746639:1048590,364089,54616
x200,138:11452586,43746639
x200,138:12178347,43746639
)
x200,138:12490190,43629729
$200,138:12490190,43629729
k200,138:12797202,43629729:307012
x200,138:14172630,43629729
k200,138:14479643,43629729:307013
x200,138:15690019,43629729
k200,138:15997031,43629729:307012
$200,139:15997031,43629729
x200,139:16358083,43629729
k200,139:16648479,43629729:290396
x200,139:16847818,43629729
(200,139:16847818,43629729:-119601,0,0
)
x200,139:17286367,43629729
k200,139:17576763,43629729:290396
x200,139:18633842,43629729
[200,139:18633842,43848216:1048590,704640,54616
(200,139:18633842,43369311:299618,225735,0
x200,139:18885218,43369311
)
(200,139:18633842,43848216:1048590,364089,54616
x200,139:18923903,43848216
x200,139:19649664,43848216
)
]
k200,139:19972828,43629729:290396
x200,139:20172167,43629729
k200,139:20462564,43629729:290397
x200,139:20975461,43629729
(200,139:20975461,43746639:1048590,364089,54616
x200,139:21265522,43746639
x200,139:21991283,43746639
)
k200,139:22143652,43629729:119601
(200,139:22143652,43629729:797359,332794,0
x200,139:22342991,43629729
(200,139:22342991,43629729:-119601,0,0
)
x200,139:22941011,43629729
)
k200,139:23060612,43629729:119601
x200,139:23573509,43629729
(200,139:23624838,43369311:183865,291272,0
x200,139:23775935,43369311
)
x200,139:24008042,43629729
k200,139:24127643,43629729:119601
(200,139:24127643,43629729:1194041,410069,0
(200,139:24127643,43629729:1194041,410069,0
(200,139:24127643,43629729:1194041,410069,0
x200,139:25321684,43629729
)
)
)
x200,139:25600759,43629729
$200,139:25600759,43629729
x200,139:25820827,43629729
k200,139:26140405,43629729:319578
$200,139:26140405,43629729
x200,139:26464165,43629729
k200,139:26679992,43629729:195893
x200,139:27038802,43629729
k200,139:27234694,43629729:195892
x200,139:27448817,43629729
(200,139:27462938,43369311:744572,337875,54616
x200,139:28174742,43369311
)
k200,139:28403403,43629729:195893
x200,139:28762213,43629729
k200,139:28958105,43629729:195892
x200,139:29319157,43629729
$200,139:29319157,43629729
k200,139:29626169,43629729:307012
x200,139:30139662,43629729
k200,139:30446675,43629729:307013
x200,139:31840441,43629729
k200,140:32147453,43629729:307012
x200,140:33284474,43629729
k200,140:33284474,43629729:0
)
(200,144:7667853,44521019:25616621,598293,273103
x200,144:7991613,44521019
k200,142:8053812,44521019:42265
x200,142:8412622,44521019
k200,142:8454886,44521019:42264
x200,142:8669009,44521019
(200,142:8683130,44260601:744572,337875,54616
x200,142:9394934,44260601
)
k200,142:9469967,44521019:42265
x200,142:9828777,44521019
k200,142:9871041,44521019:42264
x200,142:10232093,44521019
k200,142:10431428,44521019:199335
x200,142:10630767,44521019
(200,142:10630767,44521019:-119601,0,0
)
x200,142:11069316,44521019
k200,142:11268651,44521019:199335
x200,142:12325730,44521019
[200,142:12325730,44739506:1048590,704640,54616
(200,142:12325730,44260601:299618,225735,0
x200,142:12577106,44260601
)
(200,142:12325730,44739506:1048590,364089,54616
x200,142:12615791,44739506
x200,142:13341552,44739506
)
]
k200,142:13573655,44521019:199335
x200,142:13772994,44521019
k200,142:13972329,44521019:199335
x200,142:14485226,44521019
(200,142:14485226,44637929:1048590,364089,54616
x200,142:14775287,44637929
x200,142:15501048,44637929
)
k200,142:15653417,44521019:119601
(200,142:15653417,44521019:797359,332794,0
x200,141:15852756,44521019
(200,142:15852756,44521019:-119601,0,0
)
x200,142:16450776,44521019
)
k200,142:16570377,44521019:119601
x200,142:17083274,44521019
(200,142:17134603,44260601:183865,291272,0
x200,142:17285700,44260601
)
x200,142:17517807,44521019
k200,142:17637408,44521019:119601
(200,142:17637408,44521019:1194041,410069,0
(200,142:17637408,44521019:1194041,410069,0
(200,142:17637408,44521019:1194041,410069,0
x200,142:18831449,44521019
)
)
)
x200,142:19110524,44521019
$200,142:19110524,44521019
x200,142:19330592,44521019
k200,142:19642723,44521019:312131
x200,142:21476626,44521019
k200,142:21690241,44521019:213615
$200,142:21690241,44521019
x200,142:22061261,44521019
$200,142:22061261,44521019
k200,142:22264093,44521019:202832
x200,142:22777586,44521019
k200,142:22980418,44521019:202832
x200,142:23310520,44521019
x200,142:23824012,44521019
x200,142:24374182,44521019
x200,142:24704284,44521019
k200,142:24907116,44521019:202832
x200,142:25273897,44521019
k200,143:24907116,44521019:55051
k200,143:25531780,44521019:202832
x200,143:28248770,44521019
k200,143:28429373,44521019:180603
x200,143:29988203,44521019
k200,143:30168807,44521019:180604
x200,143:33284474,44521019
k200,143:33284474,44521019:0
)
(200,144:7667853,45412309:25616621,498346,0
x200,144:8865880,45412309
g200,143:9105086,45412309
x200,143:10500459,45412309
g200,143:10739665,45412309
$200,143:10739665,45412309
x200,143:11252562,45412309
$200,143:11303891,45412309
x200,143:11523959,45412309
k200,144:33284475,45412309:21760516
g200,144:33284475,45412309
)
]
(200,149:5873801,47378389:27410673,462465,0
(200,149:5873801,47378389:27410673,462465,0
k200,149:19220327,47378389:13346526
x200,149:19937947,47378389
k200,149:33284473,47378389:13346526
)
)
]
]
]
!61029
}54
Input:201:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_dpo_construction_basic.tex
Input:202:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_derived_rules.tex
Input:203:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_derived_rules_applcation.tex
!289
{55
[200,203:4736286,47378389:28548188,42642103,0
(200,203:4736286,4736286:0,0,0
[200,203:0,4736286:0,0,0
(200,203:0,0:0,0,0
(200,203:0,4736286:0,0,0
k200,203:0,4736286:4736286
)
g200,203:0,0
)
]
)
[200,203:4736286,4736286:0,0,0
(200,203:4736286,4155173:0,0,0
k200,203:4736286,4155173:-1071734
)
]
[200,203:4736286,47378389:28548188,42642103,0
[200,203:5873801,47378389:27410673,43157435,0
[200,203:5873801,5007386:27410673,786432,0
(200,203:5873801,5007386:27410673,0,0
h200,203:5873801,5007386:27410673,0,0
)
]
[200,203:5873801,45412309:27410673,38766523,0
[201,22:5873801,13566172:27410673,6920386,0
[201,22:5873801,13566172:27410673,6920386,0
(201,21:5873801,11879985:27410673,5234199,0
k201,21:14500909,11879985:8627108
(201,2:14500909,11879985:0,0,0
g201,2:14500909,11879985
g201,2:14500909,11879985
g201,2:14142099,11879985
(201,2:14142099,11879985:0,0,0
)
g201,2:14500909,11879985
)
(201,20:14500909,11879985:10156456,5234199,0
g201,20:15827798,11879985
(201,20:15827798,11364959:0,0,0
(201,20:15827798,11364959:0,0,0
(201,4:15827798,11364959:0,0,0
(201,4:15827798,11364959:0,0,0
g201,4:15827798,11364959
g201,4:15827798,11364959
g201,4:15827798,11364959
g201,4:15827798,11364959
g201,4:15827798,11364959
(201,4:15827798,11364959:0,0,0
g201,4:15583608,11364959
(201,4:15583608,7880787:0,0,0
(201,4:15583608,7880787:0,0,0
(201,4:15583608,7880787:488380,490372,0
(201,4:15583608,7880787:488380,490372,0
$201,4:15583608,7880787
x201,4:16071988,7880787
$201,4:16071988,7880787
)
g201,4:16071988,7880787
)
)
g201,4:15583608,7880787
)
g201,4:15583608,11364959
)
g201,4:15827798,11364959
g201,4:15827798,11364959
)
)
g201,4:15827798,11364959
(201,5:15827798,11364959:0,0,0
(201,5:15827798,11364959:0,0,0
g201,5:15827798,11364959
g201,5:15827798,11364959
g201,5:15827798,11364959
g201,5:15827798,11364959
g201,5:15827798,11364959
(201,5:15827798,11364959:0,0,0
g201,5:19226753,11364959
(201,5:19226753,7880787:0,0,0
(201,5:19226753,7880787:0,0,0
(201,5:19226753,7880787:660807,490372,0
(201,5:19226753,7880787:660807,490372,0
$201,5:19226753,7880787
x201,5:19836231,7880787
$201,5:19887560,7880787
)
g201,5:19887560,7880787
)
)
g201,5:19226753,7880787
)
g201,5:19226753,11364959
)
g201,5:15827798,11364959
g201,5:15827798,11364959
)
)
g201,5:15827798,11364959
(201,6:15827798,11364959:0,0,0
(201,6:15827798,11364959:0,0,0
g201,6:15827798,11364959
g201,6:15827798,11364959
g201,6:15827798,11364959
g201,6:15827798,11364959
g201,6:15827798,11364959
(201,6:15827798,11364959:0,0,0
g201,6:23011302,11364959
(201,6:23011302,7880787:0,0,0
(201,6:23011302,7880787:0,0,0
(201,6:23011302,7880787:550424,490372,0
(201,6:23011302,7880787:550424,490372,0
$201,6:23011302,7880787
x201,6:23556182,7880787
$201,6:23561726,7880787
)
g201,6:23561726,7880787
)
)
g201,6:23011302,7880787
)
g201,6:23011302,11364959
)
g201,6:15827798,11364959
g201,6:15827798,11364959
)
)
g201,6:15827798,11364959
(201,7:15827798,11364959:0,0,0
(201,7:15827798,11364959:0,0,0
g201,7:15827798,11364959
g201,7:15827798,11364959
g201,7:15827798,11364959
g201,7:15827798,11364959
g201,7:15827798,11364959
(201,7:15827798,11364959:0,0,0
g201,7:15491676,11364959
(201,7:15491676,11640804:0,0,0
(201,7:15491676,11640804:0,0,0
(201,7:15491676,11640804:672245,551690,0
(201,7:15491676,11640804:672245,551690,0
$201,7:15491676,11640804
x201,7:15980056,11640804
(201,7:15980056,11380386:183865,291272,0
x201,7:16131153,11380386
)
$201,7:16163921,11640804
)
g201,7:16163921,11640804
)
)
g201,7:15491676,11640804
)
g201,7:15491676,11364959
)
g201,7:15827798,11364959
g201,7:15827798,11364959
)
)
g201,7:15827798,11364959
(201,8:15827798,11364959:0,0,0
(201,8:15827798,11364959:0,0,0
g201,8:15827798,11364959
g201,8:15827798,11364959
g201,8:15827798,11364959
g201,8:15827798,11364959
g201,8:15827798,11364959
(201,8:15827798,11364959:0,0,0
g201,8:19134820,11364959
(201,8:19134820,11640804:0,0,0
(201,8:19134820,11640804:0,0,0
(201,8:19134820,11640804:844672,551690,0
(201,8:19134820,11640804:844672,551690,0
$201,8:19134820,11640804
x201,8:19744298,11640804
(201,8:19795627,11380386:183865,291272,0
x201,8:19946724,11380386
)
$201,8:19979492,11640804
)
g201,8:19979492,11640804
)
)
g201,8:19134820,11640804
)
g201,8:19134820,11364959
)
g201,8:15827798,11364959
g201,8:15827798,11364959
)
)
g201,8:15827798,11364959
(201,9:15827798,11364959:0,0,0
(201,9:15827798,11364959:0,0,0
g201,9:15827798,11364959
g201,9:15827798,11364959
g201,9:15827798,11364959
g201,9:15827798,11364959
g201,9:15827798,11364959
(201,9:15827798,11364959:0,0,0
g201,9:22919370,11364959
(201,9:22919370,11640804:0,0,0
(201,9:22919370,11640804:0,0,0
(201,9:22919370,11640804:734289,551690,0
(201,9:22919370,11640804:734289,551690,0
$201,9:22919370,11640804
x201,9:23464250,11640804
(201,9:23469794,11380386:183865,291272,0
x201,9:23620891,11380386
)
$201,9:23653659,11640804
)
g201,9:23653659,11640804
)
)
g201,9:22919370,11640804
)
g201,9:22919370,11364959
)
g201,9:15827798,11364959
g201,9:15827798,11364959
)
)
g201,9:15827798,11364959
(201,10:15827798,11364959:0,0,0
(201,10:15827798,11364959:0,0,0
g201,10:15827798,11364959
g201,10:15827798,11364959
g201,10:15827798,11364959
g201,10:15827798,11364959
g201,10:15827798,11364959
(201,10:15827798,11364959:0,0,0
g201,10:17233997,11364959
(201,10:17233997,9679685:0,0,0
(201,10:17233997,9679685:0,0,0
(201,10:17233997,9679685:916960,538214,179404
(201,10:17233997,9679685:916960,538214,179404
x201,10:18150957,9679685
)
g201,10:18150957,9679685
)
)
g201,10:17233997,9679685
)
g201,10:17233997,11364959
)
g201,10:15827798,11364959
g201,10:15827798,11364959
)
)
g201,10:15827798,11364959
(201,11:15827798,11364959:0,0,0
(201,11:15827798,11364959:0,0,0
g201,11:15827798,11364959
g201,11:15827798,11364959
g201,11:15827798,11364959
g201,11:15827798,11364959
g201,11:15827798,11364959
(201,11:15827798,11364959:0,0,0
g201,11:20963355,11364959
(201,11:20963355,9679685:0,0,0
(201,11:20963355,9679685:0,0,0
(201,11:20963355,9679685:916960,538214,179404
(201,11:20963355,9679685:916960,538214,179404
x201,11:21880315,9679685
)
g201,11:21880315,9679685
)
)
g201,11:20963355,9679685
)
g201,11:20963355,11364959
)
g201,11:15827798,11364959
g201,11:15827798,11364959
)
)
g201,11:15827798,11364959
g201,13:15827798,11364959
(201,13:15827798,11364959:0,0,0
(201,13:15827798,11364959:0,0,0
g201,13:15827798,11364959
g201,13:15827798,11364959
g201,13:15827798,11364959
g201,13:15827798,11364959
g201,13:15827798,11364959
(201,13:15827798,11364959:0,0,0
(201,13:15827798,11364959:0,0,0
g201,13:15827798,11364959
g201,13:15827798,11364959
g201,13:15827798,11364959
g201,13:15827798,11364959
g201,13:15827798,11364959
(201,13:15827798,11364959:0,0,0
g201,13:17535249,11364959
(201,13:17535249,7383313:0,0,0
(201,13:17535249,7383313:0,0,0
(201,13:17535249,7383313:228244,498346,0
(201,13:17535249,7383313:228244,498346,0
$201,13:17535249,7383313
x201,13:17749372,7383313
$201,13:17763493,7383313
)
g201,13:17763493,7383313
)
)
g201,13:17535249,7383313
)
g201,13:17535249,11364959
)
g201,13:15827798,11364959
g201,13:15827798,11364959
)
)
g201,13:15827798,11364959
)
)
g201,13:15827798,11364959
g201,14:15827798,11364959
(201,14:15827798,11364959:0,0,0
(201,14:15827798,11364959:0,0,0
g201,14:15827798,11364959
g201,14:15827798,11364959
g201,14:15827798,11364959
g201,14:15827798,11364959
g201,14:15827798,11364959
(201,14:15827798,11364959:0,0,0
(201,14:15827798,11364959:0,0,0
g201,14:15827798,11364959
g201,14:15827798,11364959
g201,14:15827798,11364959
g201,14:15827798,11364959
g201,14:15827798,11364959
(201,14:15827798,11364959:0,0,0
g201,14:21277583,11364959
(201,14:21277583,7383313:0,0,0
(201,14:21277583,7383313:0,0,0
(201,14:21277583,7383313:343694,308974,0
(201,14:21277583,7383313:343694,308974,0
$201,14:21277583,7383313
x201,14:21601343,7383313
$201,14:21621277,7383313
)
g201,14:21621277,7383313
)
)
g201,14:21277583,7383313
)
g201,14:21277583,11364959
)
g201,14:15827798,11364959
g201,14:15827798,11364959
)
)
g201,14:15827798,11364959
)
)
g201,14:15827798,11364959
g201,15:15827798,11364959
(201,15:15827798,11364959:0,0,0
(201,15:15827798,11364959:0,0,0
g201,15:15827798,11364959
g201,15:15827798,11364959
g201,15:15827798,11364959
g201,15:15827798,11364959
g201,15:15827798,11364959
(201,15:15827798,11364959:0,0,0
(201,15:15827798,11364959:0,0,0
g201,15:15827798,11364959
g201,15:15827798,11364959
g201,15:15827798,11364959
g201,15:15827798,11364959
g201,15:15827798,11364959
(201,15:15827798,11364959:0,0,0
g201,15:17443316,11364959
(201,15:17443316,11112671:0,0,0
(201,15:17443316,11112671:0,0,0
(201,15:17443316,11112671:412109,551690,0
(201,15:17443316,11112671:412109,551690,0
$201,15:17443316,11112671
x201,15:17657439,11112671
(201,15:17671560,10852253:183865,291272,0
x201,15:17822657,10852253
)
$201,15:17855425,11112671
)
g201,15:17855425,11112671
)
)
g201,15:17443316,11112671
)
g201,15:17443316,11364959
)
g201,15:15827798,11364959
g201,15:15827798,11364959
)
)
g201,15:15827798,11364959
)
)
g201,15:15827798,11364959
g201,16:15827798,11364959
(201,16:15827798,11364959:0,0,0
(201,16:15827798,11364959:0,0,0
g201,16:15827798,11364959
g201,16:15827798,11364959
g201,16:15827798,11364959
g201,16:15827798,11364959
g201,16:15827798,11364959
(201,16:15827798,11364959:0,0,0
(201,16:15827798,11364959:0,0,0
g201,16:15827798,11364959
g201,16:15827798,11364959
g201,16:15827798,11364959
g201,16:15827798,11364959
g201,16:15827798,11364959
(201,16:15827798,11364959:0,0,0
g201,16:21185652,11364959
(201,16:21185652,11112671:0,0,0
(201,16:21185652,11112671:0,0,0
(201,16:21185652,11112671:527559,551690,0
(201,16:21185652,11112671:527559,551690,0
$201,16:21185652,11112671
x201,16:21509412,11112671
(201,16:21529346,10852253:183865,291272,0
x201,16:21680443,10852253
)
$201,16:21713211,11112671
)
g201,16:21713211,11112671
)
)
g201,16:21185652,11112671
)
g201,16:21185652,11364959
)
g201,16:15827798,11364959
g201,16:15827798,11364959
)
)
g201,16:15827798,11364959
)
)
g201,16:15827798,11364959
g201,17:15827798,11364959
(201,17:15827798,11364959:0,0,0
(201,17:15827798,11364959:0,0,0
g201,17:15827798,11364959
g201,17:15827798,11364959
g201,17:15827798,11364959
g201,17:15827798,11364959
g201,17:15827798,11364959
(201,17:15827798,11364959:0,0,0
(201,17:15827798,11364959:0,0,0
g201,17:15827798,11364959
g201,17:15827798,11364959
g201,17:15827798,11364959
g201,17:15827798,11364959
g201,17:15827798,11364959
(201,17:15827798,11364959:0,0,0
g201,17:19359063,11364959
(201,17:19359063,9734123:0,0,0
(201,17:19359063,9734123:0,0,0
(201,17:19359063,9734123:396186,498346,0
(201,17:19359063,9734123:396186,498346,0
$201,17:19359063,9734123
x201,17:19732658,9734123
$201,17:19755249,9734123
)
g201,17:19755249,9734123
)
)
g201,17:19359063,9734123
)
g201,17:19359063,11364959
)
g201,17:15827798,11364959
g201,17:15827798,11364959
)
)
g201,17:15827798,11364959
)
)
g201,17:15827798,11364959
g201,18:15827798,11364959
g201,18:15827798,11364959
g201,18:15827798,11364959
g201,18:15827798,11364959
g201,18:15827798,11364959
(201,18:15827798,11364959:0,0,0
(201,18:15827798,11364959:0,0,0
g201,18:15827798,11364959
g201,18:15827798,11364959
g201,18:15827798,11364959
(201,18:15827798,11364959:0,0,0
g201,18:14740090,11364959
(201,18:14740090,9710571:0,0,0
(201,18:14740090,9710571:0,0,0
(201,18:14740090,9710571:835420,663902,212661
(201,18:14740090,9710571:835420,663902,212661
$201,18:14740090,9710571
x201,18:14987319,9710571
[201,18:14987319,9923232:588191,876563,0
(201,18:14987319,9450153:588191,403484,0
x201,18:15366159,9450153
(201,18:15366159,9265123:176583,218454,0
x201,18:15509974,9265123
)
)
(201,18:14987319,9923232:411608,358263,0
x201,18:15366159,9923232
)
]
$201,18:15575510,9710571
)
g201,18:15575510,9710571
)
)
g201,18:14740090,9710571
)
g201,18:14740090,11364959
)
g201,18:15827798,11364959
g201,18:15827798,11364959
)
)
g201,18:15827798,11364959
g201,19:15827798,11364959
(201,19:15827798,11364959:0,0,0
(201,19:15827798,11364959:0,0,0
g201,19:15827798,11364959
g201,19:15827798,11364959
g201,19:15827798,11364959
g201,19:15827798,11364959
g201,19:15827798,11364959
(201,19:15827798,11364959:0,0,0
(201,19:15827798,11364959:0,0,0
g201,19:15827798,11364959
g201,19:15827798,11364959
g201,19:15827798,11364959
g201,19:15827798,11364959
g201,19:15827798,11364959
(201,19:15827798,11364959:0,0,0
g201,19:23538802,11364959
(201,19:23538802,9710571:0,0,0
(201,19:23538802,9710571:0,0,0
(201,19:23538802,9710571:879383,663902,212661
(201,19:23538802,9710571:879383,663902,212661
$201,19:23538802,9710571
x201,19:23786031,9710571
[201,19:23786031,9923232:632154,876563,0
(201,19:23786031,9450153:632154,403484,0
x201,19:24205580,9450153
(201,19:24208834,9265123:176583,218454,0
x201,19:24352649,9265123
)
)
(201,19:23786031,9923232:455571,358263,0
x201,19:24205580,9923232
)
]
$201,19:24418185,9710571
)
g201,19:24418185,9710571
)
)
g201,19:23538802,9710571
)
g201,19:23538802,11364959
)
g201,19:15827798,11364959
g201,19:15827798,11364959
)
)
g201,19:15827798,11364959
)
)
g201,19:15827798,11364959
g201,20:15827798,11364959
g201,20:15827798,11364959
)
g201,20:15827798,11364959
)
)
g201,21:24657365,11879985
k201,21:33284473,11879985:8627108
)
(201,21:5873801,13426635:27410673,498346,139537
k201,21:12622211,13426635:6748410
(201,21:12622211,13426635:13913854,498346,139537
x201,21:14647495,13426635
g201,21:14886701,13426635
x201,21:15803660,13426635
g201,21:16122601,13426635
(201,21:16122601,13426635:0,0,0
(201,21:16122601,12535345:0,0,0
)
)
x201,21:18727961,13426635
g201,21:18967167,13426635
x201,21:21520699,13426635
g201,21:21759905,13426635
x201,21:22619056,13426635
g201,21:22858262,13426635
x201,21:25180561,13426635
g201,21:25419767,13426635
x201,21:26336726,13426635
x201,21:26536065,13426635
)
k201,21:33284474,13426635:6748409
)
]
]
(200,149:5873801,15494850:27410673,498346,159471
(200,148:5873801,15494850:0,0,0
(200,148:5873801,14603560:0,0,0
)
)
x200,148:9006387,15494850
k200,148:9294097,15494850:287710
x200,148:10348591,15494850
x200,148:10577829,15494850
k200,148:10911525,15494850:333696
x200,148:13708228,15494850
k200,148:13975074,15494850:266846
x200,148:14910364,15494850
k200,148:15177210,15494850:266846
x200,148:16378416,15494850
k200,148:16699183,15494850:266846
x200,148:21596881,15494850
k200,148:21863727,15494850:266846
x200,148:23477560,15494850
k200,148:23744406,15494850:266846
x200,148:24367933,15494850
k200,148:24634779,15494850:266846
x200,148:26341105,15494850
x200,148:26634528,15494850
k200,148:26901374,15494850:266846
x200,148:27634936,15494850
k200,148:27901782,15494850:266846
x200,148:29038803,15494850
k200,148:29305649,15494850:266846
x200,148:29635751,15494850
x200,148:31203738,15494850
x200,148:32395774,15494850
k200,148:32662620,15494850:266846
$200,148:32662620,15494850
x200,148:32973174,15494850
(200,148:32973174,15602492:311300,337875,0
x200,148:33251706,15602492
)
$200,148:33284474,15494850
k200,149:33284474,15494850:0
)
(200,149:5873801,16386140:27410673,598293,192273
x200,149:7487634,16386140
k200,148:7696352,16386140:208718
x200,148:8319879,16386140
k200,148:8528597,16386140:208718
x200,148:10234923,16386140
x200,148:10528346,16386140
k200,148:10737064,16386140:208718
x200,148:11103845,16386140
x200,148:11323913,16386140
k200,148:11638005,16386140:314092
x200,148:13471908,16386140
k200,148:13690232,16386140:218324
x200,148:18587930,16386140
k200,148:18796648,16386140:208718
x200,148:19310141,16386140
k200,148:19518859,16386140:208718
x200,148:20289099,16386140
k200,148:20497817,16386140:208718
x200,148:23239501,16386140
k200,148:23448219,16386140:208718
x200,148:23778321,16386140
x200,148:24952018,16386140
k200,148:25160736,16386140:208718
x200,148:26361942,16386140
k200,148:26570660,16386140:208718
x200,148:27872731,16386140
k200,148:28081449,16386140:208718
$200,148:28081449,16386140
x200,148:28594346,16386140
[200,148:28594346,16578413:362629,790566,0
(200,148:28645675,16125722:311300,337875,0
x200,148:28924207,16125722
)
(200,148:28594346,16578413:311300,337875,0
x200,148:28872878,16578413
)
]
k200,148:29156310,16386140:199335
x200,148:29634724,16386140
k200,148:29834059,16386140:199335
(200,148:29834059,16386140:822273,490372,0
x200,148:30656332,16386140
)
x200,148:31448304,16386140
[200,148:31448304,16578413:362629,790566,0
(200,148:31499633,16125722:311300,337875,0
x200,148:31778165,16125722
)
(200,148:31448304,16578413:311300,337875,0
x200,148:31726836,16578413
)
]
x200,148:32010272,16386140
k200,148:32129873,16386140:119601
x200,148:32642770,16386140
[200,148:32642770,16578413:362629,790566,0
(200,148:32694099,16125722:311300,337875,0
x200,148:32972631,16125722
)
(200,148:32642770,16578413:311300,337875,0
x200,148:32921302,16578413
)
]
x200,148:33284474,16386140
$200,148:33284474,16386140
k200,149:33284474,16386140:0
)
(200,149:5873801,17277430:27410673,598293,192273
x200,149:7551821,17277430
k200,148:7862911,17277430:311090
$200,148:7862911,17277430
x200,148:8173465,17277430
(200,148:8173465,17385072:311300,337875,0
x200,148:8451997,17385072
)
$200,148:8484765,17277430
k200,148:8684475,17277430:199710
x200,148:9638104,17277430
k200,148:9837814,17277430:199710
x200,148:10351307,17277430
k200,148:10551017,17277430:199710
x200,148:11559664,17277430
k200,148:11759375,17277430:199711
x200,148:12529615,17277430
k200,148:12729325,17277430:199710
x200,148:15471009,17277430
k200,148:15670719,17277430:199710
x200,148:16000821,17277430
x200,148:17174518,17277430
k200,148:17374228,17277430:199710
x200,148:18575434,17277430
k200,148:18775144,17277430:199710
x200,148:20077215,17277430
k200,148:20276925,17277430:199710
x200,148:20579519,17277430
x200,148:21533148,17277430
x200,148:21826571,17277430
x200,148:22358401,17277430
k200,148:22558112,17277430:199711
x200,148:23163300,17277430
k200,148:23363010,17277430:199710
x200,148:24298300,17277430
k200,148:24498010,17277430:199710
x200,148:24828112,17277430
x200,148:26396099,17277430
x200,148:27588135,17277430
k200,148:27787845,17277430:199710
$200,148:27787845,17277430
x200,148:28978495,17277430
[200,148:28978495,17469703:362629,790566,0
(200,148:29029824,17017012:311300,337875,0
x200,148:29308356,17017012
)
(200,148:28978495,17469703:311300,337875,0
x200,148:29257027,17469703
)
]
x200,148:29540463,17277430
k200,148:29660064,17277430:119601
x200,148:30850714,17277430
[200,148:30850714,17469703:362629,790566,0
(200,148:30902043,17017012:311300,337875,0
x200,148:31180575,17017012
)
(200,148:30850714,17469703:311300,337875,0
x200,148:31129246,17469703
)
]
x200,148:31412682,17277430
k200,148:31532283,17277430:119601
(200,148:31532283,17277430:1194041,410069,0
(200,148:31532283,17277430:1194041,410069,0
(200,148:31532283,17277430:1194041,410069,0
x200,148:32726324,17277430
)
)
)
x200,148:33284474,17277430
$200,148:33284474,17277430
k200,149:33284474,17277430:0
)
(200,149:5873801,18168720:27410673,598293,192273
x200,149:7120855,18168720
x200,148:7414278,18168720
g200,148:7671024,18168720
x200,148:8606314,18168720
g200,148:8863060,18168720
x200,148:10091773,18168720
x200,148:11595575,18168720
g200,148:11852321,18168720
x200,148:13062697,18168720
g200,148:13319443,18168720
x200,148:13906292,18168720
g200,148:14315133,18168720
x200,148:19212831,18168720
g200,148:19469577,18168720
x200,148:20203139,18168720
x200,148:20789987,18168720
g200,148:21046733,18168720
x200,148:22055380,18168720
g200,148:22312126,18168720
x200,148:22642228,18168720
x200,148:24604504,18168720
g200,148:24861250,18168720
x200,148:25631490,18168720
g200,148:25888236,18168720
x200,148:26255017,18168720
x200,148:26548440,18168720
x200,148:27832171,18168720
x200,148:28859155,18168720
x200,148:29152578,18168720
g200,148:29409324,18168720
x200,148:29996173,18168720
g200,148:30252919,18168720
$200,148:30252919,18168720
x200,148:30765816,18168720
[200,148:30765816,18360993:362629,790566,0
(200,148:30817145,17908302:311300,337875,0
x200,148:31095677,17908302
)
(200,148:30765816,18360993:311300,337875,0
x200,148:31044348,18360993
)
]
$200,148:31128445,18168720
x200,148:31348513,18168720
k200,149:33284474,18168720:1935961
g200,149:33284474,18168720
)
(200,153:5873801,19521162:27410673,498346,139537
h200,152:5873801,19521162:1114112,0,0
x200,152:7809189,19521162
k200,152:8115436,19521162:306247
x200,152:9431073,19521162
x200,152:11364660,19521162
k200,152:11670908,19521162:306248
x200,152:12428396,19521162
x200,152:12807140,19521162
x200,152:13165950,19521162
x200,152:13664296,19521162
k200,152:13987303,19521162:323007
x200,152:14924197,19521162
x200,152:15621882,19521162
k200,152:15928129,19521162:306247
x200,152:16286939,19521162
k200,152:16593186,19521162:306247
x200,152:18389230,19521162
k200,152:18695478,19521162:306248
x200,152:22470957,19521162
x200,152:24025801,19521162
x200,152:26198595,19521162
k200,152:26504842,19521162:306247
x200,152:27702869,19521162
k200,152:28009116,19521162:306247
$200,152:28009116,19521162
x200,152:28380136,19521162
$200,152:28380136,19521162
x200,152:28579475,19521162
k200,152:28902482,19521162:323007
x200,152:29420763,19521162
x200,152:29719770,19521162
k200,152:30026018,19521162:306248
x200,152:31102448,19521162
k200,152:31408695,19521162:306247
x200,152:32985467,19521162
x200,152:33284474,19521162
k200,152:33284474,19521162:0
)
(200,153:5873801,20412452:27410673,498346,139537
x200,153:7432631,20412452
k200,152:7669332,20412452:236701
x200,152:10784999,20412452
k200,152:11021701,20412452:236702
x200,152:12502789,20412452
k200,152:12739490,20412452:236701
x200,152:14055128,20412452
k200,152:14291830,20412452:236702
x200,152:15250650,20412452
k200,152:15487351,20412452:236701
x200,152:18636906,20412452
k200,152:18873608,20412452:236702
x200,152:20508187,20412452
k200,152:20744888,20412452:236701
$200,152:20744888,20412452
x200,152:21115908,20412452
$200,152:21115908,20412452
k200,152:21352610,20412452:236702
x200,152:21835010,20412452
k200,152:22071711,20412452:236701
x200,152:25221266,20412452
k200,152:25457968,20412452:236702
x200,152:25856646,20412452
x200,152:26215456,20412452
k200,152:26452157,20412452:236701
x200,152:29502044,20412452
k200,152:29738746,20412452:236702
x200,152:30735441,20412452
k200,152:30972142,20412452:236701
x200,152:32048572,20412452
x200,152:33284474,20412452
k200,152:33284474,20412452:0
)
(200,153:5873801,21303742:27410673,498346,171526
x200,153:6451884,21303742
g200,152:6691090,21303742
x200,152:8006728,21303742
g200,152:8245934,21303742
x200,152:9443961,21303742
g200,152:9683167,21303742
x200,152:10325038,21303742
g200,152:10564244,21303742
x200,152:11879882,21303742
g200,152:12119088,21303742
x200,152:12597502,21303742
g200,152:12836708,21303742
x200,152:13913138,21303742
x200,152:15412166,21303742
g200,152:15651372,21303742
x200,152:16408860,21303742
g200,152:16648066,21303742
x200,152:17006876,21303742
x200,152:19981012,21303742
g200,152:20220218,21303742
x200,152:20798301,21303742
g200,152:21037507,21303742
x200,152:22034202,21303742
g200,152:22273408,21303742
x200,152:24069452,21303742
g200,152:24308658,21303742
$200,152:24308658,21303742
x200,152:24821555,21303742
(200,152:24821555,21420652:1048590,364089,54616
x200,152:25111616,21420652
x200,152:25837377,21420652
)
$200,152:25870145,21303742
x200,152:26069484,21303742
k200,153:33284474,21303742:7214990
g200,153:33284474,21303742
)
(200,158:5873801,22656184:27410673,538214,179404
(200,156:5873801,22656184:0,0,0
(200,156:5873801,21764894:0,0,0
)
)
x200,156:6884940,22656184
x200,156:9452405,22656184
k200,155:5873801,22656184:0
k200,155:9893091,22656184:440686
x200,155:10947585,22656184
k200,155:11388271,22656184:440686
x200,155:11667346,22656184
x200,155:13508726,22656184
x200,155:14322521,22656184
k200,155:14763207,22656184:440686
x200,155:16494553,22656184
x200,155:17002866,22656184
k200,155:17409452,22656184:406586
x200,155:19248338,22656184
k200,156:19637565,22656184:389227
x200,156:20004346,22656184
k200,156:20393574,22656184:389228
x200,156:20723676,22656184
x200,156:21457237,22656184
x200,156:22291663,22656184
x200,156:23483699,22656184
k200,156:23872926,22656184:389227
$200,156:23872926,22656184
x200,156:24183480,22656184
$200,156:24183480,22656184
k200,156:24572708,22656184:389228
x200,156:25196235,22656184
k200,156:25585462,22656184:389227
x200,156:27654185,22656184
k200,156:28043279,22656184:389094
x200,156:29180300,22656184
k200,156:29569527,22656184:389227
x200,156:29936308,22656184
k200,156:30325535,22656184:389227
x200,156:31526741,22656184
k200,156:31915969,22656184:389228
$200,156:31915969,22656184
x200,156:32286989,22656184
k200,156:32726324,22656184:439335
x200,156:33284474,22656184
k200,158:33284474,22656184:0
)
(200,158:5873801,23813292:27410673,912168,179404
x200,158:6152876,23813292
(200,156:6152876,23813292:677752,308974,0
x200,156:6830628,23813292
)
x200,156:7029967,23813292
k200,156:7149568,23813292:119601
x200,156:7637948,23813292
k200,156:7927072,23813292:289124
(200,156:7927072,23813292:1235908,912168,0
[200,156:7927072,23813292:1235908,912168,0
(200,156:7927072,23336975:1235908,364089,0
k200,156:8458782,23336975:531710
x200,156:8625051,23336975
k200,156:9162980,23336975:531710
)
(200,156:7927072,23813292:1235908,332794,0
x200,156:8644693,23813292
(200,156:8644693,23813292:-119601,0,0
)
(200,156:8525092,23813292:558150,0,0
h200,156:8525092,23813292:0,0,0
(200,156:8525092,23813292:558150,0,0
$200,156:8525092,23813292
(200,156:8525092,23813292:558150,418611,59802
x200,156:9083242,23813292
)
$200,156:9083242,23813292
)
)
(200,156:9083242,23813292:-119601,0,0
)
x200,156:9162980,23813292
)
]
)
k200,156:9452104,23813292:289124
x200,156:10061582,23813292
k200,156:10402036,23813292:289125
(200,156:10402036,23813292:1235908,773814,0
[200,156:10402036,23813292:1235908,773814,0
(200,156:10402036,23336975:1235908,225735,0
k200,156:10886565,23336975:484529
x200,156:11137941,23336975
k200,156:11637944,23336975:484529
)
(200,156:10402036,23813292:1235908,332794,0
x200,156:10601375,23813292
(200,156:10601375,23813292:-119601,0,0
)
(200,156:10481774,23813292:558150,0,0
h200,156:10481774,23813292:0,0,0
(200,156:10481774,23813292:558150,0,0
$200,156:10481774,23813292
(200,156:10481774,23813292:558150,418611,59802
x200,156:11039924,23813292
)
$200,156:11039924,23813292
)
)
(200,156:11039924,23813292:-119601,0,0
)
x200,156:11637944,23813292
)
]
)
k200,156:11927068,23813292:289124
x200,156:12471948,23813292
x200,156:12756567,23813292
$200,156:12756567,23813292
x200,156:12976635,23813292
k200,156:13455429,23813292:478794
x200,156:14665805,23813292
k200,156:14972116,23813292:306311
x200,156:15834050,23813292
k200,156:16140360,23813292:306310
x200,156:16727209,23813292
k200,156:17185614,23813292:306310
x200,156:17903234,23813292
x200,156:18762386,23813292
x200,156:19460071,23813292
k200,156:19753151,23813292:293080
x200,156:21234239,23813292
k200,156:21527320,23813292:293081
x200,156:22984488,23813292
k200,156:23277568,23813292:293080
$200,156:23277568,23813292
x200,156:23648588,23813292
$200,156:23648588,23813292
k200,156:23954898,23813292:306310
x200,156:24560086,23813292
k200,156:24866396,23813292:306310
x200,156:26397704,23813292
k200,156:26704015,23813292:306311
$200,156:26704015,23813292
x200,156:27620975,23813292
k200,156:27910099,23813292:289124
x200,156:28468249,23813292
k200,156:28757373,23813292:289124
x200,156:29130968,23813292
k200,156:29442683,23813292:289124
x200,156:30000833,23813292
k200,156:30289958,23813292:289125
(200,156:30289958,23813292:598017,498346,0
x200,156:30887975,23813292
)
x200,156:31756679,23813292
k200,156:31952062,23813292:195383
x200,156:32510212,23813292
k200,156:32705596,23813292:195384
x200,156:33064406,23813292
$200,156:33064406,23813292
x200,156:33284474,23813292
k200,156:33284474,23813292:0
)
(200,158:5873801,24704582:27410673,498346,139537
x200,158:7350093,24704582
x200,156:7643516,24704582
g200,156:7900262,24704582
$200,156:7900262,24704582
x200,156:8273857,24704582
$200,156:8296448,24704582
g200,156:8553194,24704582
x200,156:9066687,24704582
g200,156:9323433,24704582
x200,156:9690214,24704582
x200,156:10607165,24704582
g200,156:10863911,24704582
x200,156:11194013,24704582
x200,156:11927574,24704582
x200,156:13449714,24704582
g200,156:13706460,24704582
x200,156:15201091,24704582
g200,156:15457837,24704582
x200,156:16521501,24704582
x200,156:16824095,24704582
x200,156:17484299,24704582
x200,156:19198997,24704582
x200,156:19529099,24704582
g200,156:19785845,24704582
x200,156:20446051,24704582
g200,156:20702797,24704582
x200,156:21289646,24704582
x200,156:21473036,24704582
x200,156:23050193,24704582
g200,156:23380295,24704582
x200,156:23830398,24704582
k200,157:23380295,24704582:-36679
x200,157:24362228,24704582
k200,158:33284474,24704582:8922246
g200,158:33284474,24704582
)
(200,163:9781616,26731988:19595044,1255843,897035
x200,163:10430460,26731988
g200,163:10629795,26731988
x200,163:11387284,26731988
g200,163:11586619,26731988
(200,163:11586619,26731988:17790041,1255843,897035
(200,163:11586619,25504849:578085,28704,2124174
x200,163:12164704,25504849
)
[200,162:12164704,26731988:17133313,1248947,890139
(200,160:12164704,26231719:17133313,748678,320865
g200,159:12164704,26231719
(200,159:12164704,26231719:5555900,748678,320865
r200,203:12164704,26231719:0,1069543,320865
$200,159:12164704,26231719
$200,159:12164704,26231719
g200,159:12164705,26231719
$200,159:12164705,26231719
x200,159:13036412,26231719
(200,159:13036412,26348629:1048590,364089,54616
x200,159:13326473,26348629
x200,159:14052234,26348629
)
x200,159:14443812,26231719
$200,159:14443812,26231719
k200,159:16987042,26231719:2543230
$200,159:16987042,26231719
g200,159:17720604,26231719
$200,159:17720604,26231719
)
g200,159:17720604,26231719
(200,160:17720604,26231719:11577413,748678,320865
g200,159:17720605,26231719
$200,160:17720605,26231719
(200,160:17720605,26231719:11577412,538214,179404
(200,160:17720605,26231719:11577412,538214,179404
x200,160:18160741,26231719
g200,160:18417487,26231719
$200,160:18417487,26231719
x200,160:18791082,26231719
g200,160:19013008,26231719
x200,160:19571158,26231719
g200,160:19770493,26231719
(200,160:19770493,26231719:598017,498346,0
x200,160:20368510,26231719
)
x200,160:21237214,26231719
g200,160:21396682,26231719
x200,160:21954832,26231719
g200,160:22114300,26231719
x200,160:22473110,26231719
$200,160:22473110,26231719
g200,160:22729856,26231719
x200,160:23243349,26231719
g200,160:23500095,26231719
x200,160:26657198,26231719
x200,160:27225707,26231719
g200,160:27482453,26231719
x200,160:27812555,26231719
x200,160:29298017,26231719
)
)
$200,160:29298017,26231719
g200,160:29298017,26231719
$200,160:29298017,26231719
$200,160:29298017,26231719
)
g200,160:29298017,26231719
)
(200,162:12164704,27301262:17133313,748678,320865
g200,161:12164704,27301262
(200,161:12164704,27301262:5555900,748678,320865
r200,203:12164704,27301262:0,1069543,320865
$200,161:12164704,27301262
$200,161:12164704,27301262
g200,161:12164705,27301262
$200,161:12164705,27301262
(200,161:12164705,27301262:822273,490372,0
x200,161:12986978,27301262
)
x200,161:13778950,27301262
(200,161:13778950,27418172:1048590,364089,54616
x200,161:14069011,27418172
x200,161:14794772,27418172
)
x200,161:15026879,27301262
g200,161:15146480,27301262
x200,161:15659377,27301262
(200,161:15659377,27418172:1048590,364089,54616
x200,161:15949438,27418172
x200,161:16675199,27418172
)
x200,161:16987042,27301262
$200,161:16987042,27301262
g200,161:16987042,27301262
$200,161:16987042,27301262
g200,161:17720604,27301262
$200,161:17720604,27301262
)
g200,161:17720604,27301262
(200,162:17720604,27301262:11577413,748678,320865
g200,161:17720605,27301262
$200,162:17720605,27301262
(200,162:17720605,27301262:3145143,498346,0
(200,161:17720605,27301262:3145143,498346,0
x200,161:20865748,27301262
)
)
$200,162:20865748,27301262
k200,162:29298017,27301262:8432269
$200,162:29298017,27301262
$200,162:29298017,27301262
)
g200,162:29298017,27301262
)
]
h200,163:29298017,26731988:78643,0,0
)
)
(200,175:5873801,28924951:27410673,663902,212661
x200,175:6342243,28924951
x200,164:6956601,28924951
k200,164:7195694,28924951:239093
$200,164:7195694,28924951
x200,164:7656415,28924951
k200,164:7955420,28924951:199335
x200,164:8433834,28924951
k200,164:8633169,28924951:199335
x200,164:9282013,28924951
$200,164:9282013,28924951
k200,164:9521106,28924951:239093
x200,164:10658127,28924951
k200,164:10897220,28924951:239093
$200,164:10897220,28924951
x200,164:11664675,28924951
(200,164:11664675,28664533:183865,291272,0
x200,164:11815772,28664533
)
x200,164:12047879,28924951
k200,164:12167480,28924951:119601
x200,164:12414709,28924951
[200,164:12414709,29137612:588191,876563,0
(200,164:12414709,28664533:588191,403484,0
x200,164:12793549,28664533
(200,164:12793549,28479503:176583,218454,0
x200,164:12937364,28479503
)
)
(200,164:12414709,29137612:411608,358263,0
x200,164:12793549,29137612
)
]
x200,164:13202239,28924951
k200,164:13321840,28924951:119601
x200,164:13569069,28924951
[200,164:13569069,29137612:588191,876563,0
(200,164:13569069,28664533:588191,403484,0
x200,164:13947909,28664533
(200,164:13947909,28479503:176583,218454,0
x200,164:14091724,28479503
)
)
(200,164:13569069,29137612:463308,358263,0
x200,164:13922239,29137612
)
]
x200,164:14436335,28924951
k200,164:14635670,28924951:199335
x200,164:15114084,28924951
k200,164:15313419,28924951:199335
(200,164:15313419,28924951:558149,498346,0
x200,164:15871568,28924951
)
x200,164:16838362,28924951
k200,164:16957963,28924951:119601
x200,164:17418684,28924951
x200,164:17797429,28924951
$200,164:17797429,28924951
x200,164:18017497,28924951
k200,164:18338772,28924951:321275
x200,164:18835520,28924951
k200,164:19074613,28924951:239093
x200,164:20009903,28924951
k200,164:20248996,28924951:239093
x200,164:20835845,28924951
x200,164:21202626,28924951
x200,164:21835322,28924951
x200,164:22752274,28924951
k200,164:22991367,28924951:239093
x200,164:24898628,28924951
k200,164:25137721,28924951:239093
x200,164:25761248,28924951
k200,165:26000341,28924951:239093
x200,165:27018953,28924951
x200,165:27706667,28924951
x200,165:28000090,28924951
k200,165:28239183,28924951:239093
x200,165:28972745,28924951
k200,166:29211838,28924951:239093
x200,166:29725331,28924951
k200,166:29964424,28924951:239093
x200,166:30331205,28924951
k200,166:30570298,28924951:239093
x200,166:31111299,28924951
x200,166:32138285,28924951
x200,166:33027728,28924951
x200,166:33284474,28924951
k200,175:33284474,28924951:0
)
(200,175:5873801,29816241:27410673,538214,179404
x200,175:6827432,29816241
x200,175:8276215,29816241
g200,166:8532961,29816241
x200,166:9523267,29816241
g200,166:9853369,29816241
x200,166:10807000,29816241
g200,166:11063746,29816241
x200,166:12200767,29816241
g200,166:12457513,29816241
x200,166:13411144,29816241
g200,166:13667890,29816241
x200,166:14337265,29816241
x200,166:14630688,29816241
g200,166:14887434,29816241
x200,166:17803342,29816241
g200,167:18133444,29816241
x200,167:19343820,29816241
g200,175:19600566,29816241
x200,175:20801772,29816241
k200,175:33284474,29816241:12482702
g200,175:33284474,29816241
)
(200,175:13681907,31579233:11794462,951563,179404
x200,175:14052927,31579233
(200,175:14052927,31282934:183865,291272,0
x200,175:14204024,31282934
)
g200,175:14436127,31579233
x200,175:14994277,31579233
g200,175:15193612,31579233
x200,175:15472687,31579233
(200,175:15472687,31579233:1495043,498346,0
x200,175:16967730,31579233
)
x200,175:17246805,31579233
(200,175:17246805,31579233:677752,308974,0
x200,175:17924557,31579233
)
x200,175:18123896,31579233
g200,175:18243497,31579233
x200,175:18490726,31579233
[200,175:18490726,31756640:588191,877190,0
(200,175:18490726,31282934:588191,403484,0
x200,175:18869566,31282934
(200,175:18869566,31097904:176583,218454,0
x200,175:19013381,31097904
)
)
(200,175:18490726,31756640:411608,358263,0
x200,175:18869566,31756640
)
]
x200,175:19557331,31579233
g200,175:19676932,31579233
x200,175:20165312,31579233
(200,175:20165312,31282934:183865,291272,0
x200,175:20316409,31282934
)
g200,175:20548512,31579233
(200,175:20548512,31579233:1235908,951563,0
[200,175:20548512,31579233:1235908,951563,0
(200,175:20548512,31102916:1235908,403484,0
k200,175:20991931,31102916:443419
x200,175:21158200,31102916
(200,175:21164419,30917886:176583,218454,0
x200,175:21308234,30917886
)
k200,175:21784420,31102916:443418
)
(200,175:20548512,31579233:1235908,332794,0
x200,175:21266133,31579233
(200,175:21266133,31579233:-119601,0,0
)
(200,175:21146532,31579233:558150,0,0
h200,175:21146532,31579233:0,0,0
(200,175:21146532,31579233:558150,0,0
$200,175:21146532,31579233
(200,175:21146532,31579233:558150,418611,59802
x200,175:21704682,31579233
)
$200,175:21704682,31579233
)
)
(200,175:21704682,31579233:-119601,0,0
)
x200,175:21784420,31579233
)
]
)
g200,175:21983755,31579233
x200,175:22593233,31579233
(200,175:22644562,31282934:183865,291272,0
x200,175:22795659,31282934
)
g200,175:23027762,31579233
(200,175:23027762,31579233:1235908,951563,0
[200,175:23027762,31579233:1235908,951563,0
(200,175:23027762,31102916:1235908,403484,0
k200,175:23424000,31102916:396238
x200,175:23675376,31102916
(200,175:23690850,30917886:176583,218454,0
x200,175:23834665,30917886
)
k200,175:24263670,31102916:396237
)
(200,175:23027762,31579233:1235908,332794,0
x200,175:23227101,31579233
(200,175:23227101,31579233:-119601,0,0
)
(200,175:23107500,31579233:558150,0,0
h200,175:23107500,31579233:0,0,0
(200,175:23107500,31579233:558150,0,0
$200,175:23107500,31579233
(200,175:23107500,31579233:558150,418611,59802
x200,175:23665650,31579233
)
$200,175:23665650,31579233
)
)
(200,175:23665650,31579233:-119601,0,0
)
x200,175:24263670,31579233
)
]
)
g200,175:24463005,31579233
x200,175:25007885,31579233
(200,175:25013429,31282934:183865,291272,0
x200,175:25164526,31282934
)
x200,175:25476369,31579233
)
(200,177:5873801,33037013:27410673,498346,139537
x200,177:6387294,33037013
g200,176:6644040,33037013
x200,176:7010821,33037013
g200,176:7267567,33037013
x200,176:9147316,33037013
x200,176:9477418,33037013
g200,176:9734164,33037013
x200,176:10935370,33037013
g200,176:11192116,33037013
x200,176:11778965,33037013
g200,176:12035711,33037013
$200,176:12035711,33037013
x200,176:12406731,33037013
$200,176:12406731,33037013
g200,176:12663477,33037013
x200,176:13268665,33037013
g200,176:13525411,33037013
x200,176:15056719,33037013
g200,176:15313465,33037013
$200,176:15313465,33037013
x200,176:15687060,33037013
$200,176:15709651,33037013
x200,176:15929719,33037013
k200,177:33284475,33037013:17354756
g200,177:33284475,33037013
)
(200,185:5873801,34850607:27410673,498346,159471
(200,181:5873801,34850607:0,0,0
(200,181:5873801,33959317:0,0,0
)
)
x200,181:9006387,34850607
k200,181:9294097,34850607:287710
x200,181:10348591,34850607
x200,181:10577829,34850607
k200,181:10911525,34850607:333696
x200,181:13708228,34850607
k200,181:13975074,34850607:266846
x200,181:14910364,34850607
k200,181:15177210,34850607:266846
x200,181:16378416,34850607
k200,181:16699183,34850607:266846
x200,181:21596881,34850607
k200,181:21863727,34850607:266846
x200,181:23477560,34850607
k200,181:23744406,34850607:266846
x200,181:24367933,34850607
k200,181:24634779,34850607:266846
x200,181:26341105,34850607
x200,181:26634528,34850607
k200,181:26901374,34850607:266846
x200,181:27634936,34850607
k200,182:27901782,34850607:266846
x200,182:29038803,34850607
k200,182:29305649,34850607:266846
x200,182:29635751,34850607
x200,182:31203738,34850607
x200,182:32395774,34850607
k200,182:32662620,34850607:266846
$200,182:32662620,34850607
x200,182:32973174,34850607
(200,182:32973174,34958249:311300,337875,0
x200,182:33251706,34958249
)
$200,182:33284474,34850607
k200,185:33284474,34850607:0
)
(200,185:5873801,35741897:27410673,498346,139537
x200,185:7487634,35741897
g200,182:7744380,35741897
x200,182:8367907,35741897
g200,182:8624653,35741897
x200,182:10330979,35741897
x200,182:10624402,35741897
g200,182:10881148,35741897
x200,182:11247929,35741897
x200,182:11467997,35741897
g200,182:11798099,35741897
x200,182:13008475,35741897
g200,183:13265221,35741897
x200,183:14127155,35741897
g200,183:14383901,35741897
x200,183:14970750,35741897
g200,183:15227496,35741897
x200,183:17107245,35741897
x200,183:17437347,35741897
g200,183:17694093,35741897
x200,183:19188724,35741897
g200,183:19445470,35741897
x200,183:19968132,35741897
x200,183:20885084,35741897
g200,183:21141830,35741897
$200,183:21141830,35741897
x200,183:21512850,35741897
$200,183:21512850,35741897
g200,183:21769596,35741897
x200,183:22374784,35741897
g200,183:22631530,35741897
x200,183:24162838,35741897
g200,183:24419584,35741897
$200,183:24419584,35741897
x200,183:24778394,35741897
$200,183:24778394,35741897
g200,183:25035140,35741897
x200,183:25548633,35741897
g200,183:25805379,35741897
x200,183:27419212,35741897
g200,183:27675958,35741897
x200,183:28299485,35741897
g200,183:28556231,35741897
x200,183:30262557,35741897
x200,183:30555980,35741897
g200,183:30812726,35741897
x200,183:31546288,35741897
x200,183:31766356,35741897
k200,185:33284474,35741897:1518118
g200,185:33284474,35741897
)
(200,190:5873801,37094339:27410673,551690,139537
h200,189:5873801,37094339:1114112,0,0
x200,189:8223814,37094339
k200,189:8423780,37094339:199966
x200,189:9759351,37094339
x200,189:11214524,37094339
k200,189:11414490,37094339:199966
x200,189:13487615,37094339
k200,189:13687581,37094339:199966
x200,189:14728130,37094339
x200,189:15509537,37094339
k200,189:15709503,37094339:199966
x200,189:17025141,37094339
k200,189:17225107,37094339:199966
x200,189:17583917,37094339
k200,189:17783883,37094339:199966
x200,189:19360655,37094339
x200,189:20058340,37094339
k200,189:20258306,37094339:199966
x200,189:21456333,37094339
k200,189:21656299,37094339:199966
$200,189:21656299,37094339
x200,189:22027319,37094339
(200,189:22027319,36833921:183865,291272,0
x200,189:22178416,36833921
)
$200,189:22211184,37094339
k200,189:22411150,37094339:199966
x200,189:22989233,37094339
k200,189:23189199,37094339:199966
$200,189:23189199,37094339
x200,189:23560219,37094339
$200,189:23560219,37094339
k200,189:23760185,37094339:199966
x200,189:24242585,37094339
k200,189:24442551,37094339:199966
x200,189:25778123,37094339
k200,189:25978089,37094339:199966
x200,189:29127644,37094339
k200,189:29327610,37094339:199966
x200,189:29965495,37094339
k200,189:30165461,37094339:199966
x200,189:30524271,37094339
k200,189:30724237,37094339:199966
x200,189:32520281,37094339
k200,189:32720247,37094339:199966
$200,189:32720247,37094339
x200,189:33284474,37094339
$200,189:33284474,37094339
k200,190:33284474,37094339:0
)
(200,190:5873801,37985629:27410673,498346,139537
x200,190:6292413,37985629
k200,189:6502996,37985629:210583
$200,189:6502996,37985629
x200,189:6874016,37985629
$200,189:6874016,37985629
k200,189:7084600,37985629:210584
x200,189:7567000,37985629
k200,189:7777583,37985629:210583
x200,189:8977603,37985629
k200,189:9188187,37985629:210584
x200,189:12337742,37985629
k200,189:12548325,37985629:210583
x200,189:13186210,37985629
k200,189:13396793,37985629:210583
$200,189:13396793,37985629
x200,189:13961020,37985629
$200,189:13961020,37985629
k200,189:14171604,37985629:210584
x200,189:15327770,37985629
k200,189:15538353,37985629:210583
x200,189:16535048,37985629
k200,189:16745632,37985629:210584
x200,189:18322404,37985629
x200,189:19020089,37985629
k200,189:19230672,37985629:210583
x200,189:21309777,37985629
k200,189:21520360,37985629:210583
x200,189:22098443,37985629
k200,189:22309027,37985629:210584
x200,189:23907725,37985629
k200,189:24118308,37985629:210583
x200,189:29053941,37985629
k200,189:29264525,37985629:210584
x200,189:30223345,37985629
k200,189:30433928,37985629:210583
x200,189:31749565,37985629
x200,189:33284474,37985629
k200,190:33284474,37985629:0
k200,190:33284474,37985629:0
)
(200,194:5873801,39603417:27410673,951563,139537
(200,192:5873801,39603417:0,0,0
(200,192:5873801,38712127:0,0,0
)
)
x200,192:8524988,39603417
k200,191:5873801,39603417:0
k200,191:8808010,39603417:283022
x200,191:9862504,39603417
x200,191:10091742,39603417
k200,191:10423204,39603417:331462
x200,191:12262090,39603417
k200,192:12525185,39603417:263095
x200,192:12891966,39603417
k200,192:13155062,39603417:263096
x200,192:13787758,39603417
x200,192:14851422,39603417
k200,192:15114517,39603417:263095
$200,192:15114517,39603417
x200,192:15678744,39603417
$200,192:15678744,39603417
k200,192:15941840,39603417:263096
x200,192:17078861,39603417
k200,192:17341956,39603417:263095
x200,192:18836587,39603417
k200,192:19099683,39603417:263096
$200,192:19099683,39603417
x200,192:19470703,39603417
k200,192:19681540,39603417:210837
x200,192:20239690,39603417
k200,192:20450528,39603417:210838
x200,192:20938908,39603417
k200,192:21149746,39603417:210838
(200,192:21149746,39603417:1235908,912168,0
[200,192:21149746,39603417:1235908,912168,0
(200,192:21149746,39127100:1235908,364089,0
k200,192:21681456,39127100:531710
x200,192:21847725,39127100
k200,192:22385654,39127100:531710
)
(200,192:21149746,39603417:1235908,332794,0
x200,192:21867367,39603417
(200,192:21867367,39603417:-119601,0,0
)
(200,192:21747766,39603417:558150,0,0
h200,192:21747766,39603417:0,0,0
(200,192:21747766,39603417:558150,0,0
$200,192:21747766,39603417
(200,192:21747766,39603417:558150,418611,59802
x200,192:22305916,39603417
)
$200,192:22305916,39603417
)
)
(200,192:22305916,39603417:-119601,0,0
)
x200,192:22385654,39603417
)
]
)
k200,192:22596491,39603417:210837
x200,192:23205969,39603417
k200,192:23468136,39603417:210838
(200,192:23468136,39603417:1235908,773814,0
[200,192:23468136,39603417:1235908,773814,0
(200,192:23468136,39127100:1235908,225735,0
k200,192:23952665,39127100:484529
x200,192:24204041,39127100
k200,192:24704044,39127100:484529
)
(200,192:23468136,39603417:1235908,332794,0
x200,192:23667475,39603417
(200,192:23667475,39603417:-119601,0,0
)
(200,192:23547874,39603417:558150,0,0
h200,192:23547874,39603417:0,0,0
(200,192:23547874,39603417:558150,0,0
$200,192:23547874,39603417
(200,192:23547874,39603417:558150,418611,59802
x200,192:24106024,39603417
)
$200,192:24106024,39603417
)
)
(200,192:24106024,39603417:-119601,0,0
)
x200,192:24704044,39603417
)
]
)
k200,192:24914882,39603417:210838
x200,192:25459762,39603417
$200,192:25465306,39603417
k200,192:25728401,39603417:263095
x200,192:26865422,39603417
k200,192:27128518,39603417:263096
$200,192:27128518,39603417
x200,192:27499538,39603417
(200,192:27499538,39342999:183865,291272,0
x200,192:27650635,39342999
)
k200,192:27894240,39603417:210837
x200,192:28452390,39603417
k200,192:28663228,39603417:210838
x200,192:29151608,39603417
(200,192:29151608,39342999:183865,291272,0
x200,192:29302705,39342999
)
k200,192:29546311,39603417:210838
(200,192:29546311,39603417:1235908,951563,0
[200,192:29546311,39603417:1235908,951563,0
(200,192:29546311,39127100:1235908,403484,0
k200,192:29989730,39127100:443419
x200,192:30155999,39127100
(200,192:30162218,38942070:176583,218454,0
x200,192:30306033,38942070
)
k200,192:30782219,39127100:443418
)
(200,192:29546311,39603417:1235908,332794,0
x200,192:30263932,39603417
(200,192:30263932,39603417:-119601,0,0
)
(200,192:30144331,39603417:558150,0,0
h200,192:30144331,39603417:0,0,0
(200,192:30144331,39603417:558150,0,0
$200,192:30144331,39603417
(200,192:30144331,39603417:558150,418611,59802
x200,192:30702481,39603417
)
$200,192:30702481,39603417
)
)
(200,192:30702481,39603417:-119601,0,0
)
x200,192:30782219,39603417
)
]
)
k200,192:30993056,39603417:210837
x200,192:31602534,39603417
(200,192:31653863,39342999:183865,291272,0
x200,192:31804960,39342999
)
k200,192:32048566,39603417:210838
(200,192:32048566,39603417:1235908,951563,0
[200,192:32048566,39603417:1235908,951563,0
(200,192:32048566,39127100:1235908,403484,0
k200,192:32444804,39127100:396238
x200,192:32696180,39127100
(200,192:32711654,38942070:176583,218454,0
x200,192:32855469,38942070
)
k200,192:33284474,39127100:396237
)
(200,192:32048566,39603417:1235908,332794,0
x200,192:32247905,39603417
(200,192:32247905,39603417:-119601,0,0
)
(200,192:32128304,39603417:558150,0,0
h200,192:32128304,39603417:0,0,0
(200,192:32128304,39603417:558150,0,0
$200,192:32128304,39603417
(200,192:32128304,39603417:558150,418611,59802
x200,192:32686454,39603417
)
$200,192:32686454,39603417
)
)
(200,192:32686454,39603417:-119601,0,0
)
x200,192:33284474,39603417
)
]
)
k200,194:33284474,39603417:0
)
(200,194:5873801,40494707:27410673,551690,139537
x200,194:6418681,40494707
(200,192:6424225,40234289:183865,291272,0
x200,192:6575322,40234289
)
$200,192:6608090,40494707
k200,192:6875212,40494707:267122
x200,192:8250640,40494707
k200,192:8517763,40494707:267123
x200,192:9728139,40494707
k200,192:9995261,40494707:267122
$200,192:9995261,40494707
x200,192:10366281,40494707
(200,192:10366281,40234289:183865,291272,0
x200,192:10517378,40234289
)
$200,192:10550146,40494707
k200,192:10817269,40494707:267123
x200,192:11330762,40494707
k200,192:11597884,40494707:267122
x200,192:11964665,40494707
k200,192:12231788,40494707:267123
x200,192:14111537,40494707
x200,192:14441639,40494707
k200,192:14708761,40494707:267122
x200,192:15909967,40494707
k200,192:16177090,40494707:267123
x200,192:16763939,40494707
k200,192:17031061,40494707:267122
$200,192:17031061,40494707
x200,192:17402081,40494707
$200,192:17402081,40494707
x200,192:17622149,40494707
k200,192:17983381,40494707:361232
x200,192:19817284,40494707
k200,193:20087000,40494707:269716
$200,193:20087000,40494707
x200,193:20458020,40494707
(200,193:20458020,40234289:183865,291272,0
x200,193:20609117,40234289
)
$200,193:20641885,40494707
k200,193:20909008,40494707:267123
x200,193:21422501,40494707
k200,193:21689623,40494707:267122
x200,193:22991694,40494707
k200,193:23258817,40494707:267123
x200,193:25092720,40494707
x200,193:26266416,40494707
k200,193:26533538,40494707:267122
x200,193:27138726,40494707
k200,193:27405849,40494707:267123
x200,193:29294770,40494707
k200,193:29561892,40494707:267122
$200,193:29561892,40494707
x200,193:30191971,40494707
(200,193:30191971,40234289:183865,291272,0
x200,193:30343068,40234289
)
k200,193:30593969,40494707:218133
x200,193:30793308,40494707
k200,193:31011441,40494707:218133
x200,193:31499821,40494707
(200,193:31499821,40234289:183865,291272,0
x200,193:31650918,40234289
)
k200,193:31803287,40494707:119601
(200,193:31803287,40494707:797359,332794,0
x200,193:32002626,40494707
(200,193:32002626,40494707:-119601,0,0
)
x200,193:32600646,40494707
)
k200,193:32720247,40494707:119601
x200,193:33284474,40494707
$200,193:33284474,40494707
k200,194:33284474,40494707:0
)
(200,194:5873801,41385997:27410673,663902,212661
x200,194:6313937,41385997
g200,193:6570683,41385997
$200,193:6570683,41385997
x200,193:6941703,41385997
$200,193:6941703,41385997
g200,193:7198449,41385997
x200,193:7711942,41385997
g200,193:7968688,41385997
x200,193:9802591,41385997
x200,193:10976287,41385997
g200,193:11233033,41385997
x200,193:11838221,41385997
g200,193:12094967,41385997
x200,193:13983888,41385997
g200,193:14240634,41385997
$200,193:14240634,41385997
x200,193:14870713,41385997
(200,193:14870713,41125579:183865,291272,0
x200,193:15021810,41125579
)
g200,193:15214046,41385997
x200,193:15572856,41385997
g200,193:15732324,41385997
x200,193:15979553,41385997
[200,193:15979553,41598658:588191,876563,0
(200,193:15979553,41125579:588191,403484,0
x200,193:16358393,41125579
(200,193:16358393,40940549:176583,218454,0
x200,193:16502208,40940549
)
)
(200,193:15979553,41598658:411608,358263,0
x200,193:16358393,41598658
)
]
$200,193:16567744,41385997
g200,193:16824490,41385997
x200,193:18300782,41385997
x200,193:18594205,41385997
g200,193:18850951,41385997
$200,193:18850951,41385997
x200,193:19098180,41385997
[200,193:19098180,41598658:588191,876563,0
(200,193:19098180,41125579:588191,403484,0
x200,193:19477020,41125579
(200,193:19477020,40940549:176583,218454,0
x200,193:19620835,40940549
)
)
(200,193:19098180,41598658:411608,358263,0
x200,193:19477020,41598658
)
]
$200,193:19686371,41385997
g200,193:19943117,41385997
x200,193:20456610,41385997
g200,193:20713356,41385997
x200,193:21648646,41385997
g200,193:21905392,41385997
x200,193:24995522,41385997
g200,193:25252268,41385997
x200,193:27159529,41385997
g200,193:27416275,41385997
x200,193:28039802,41385997
g200,193:28296548,41385997
x200,193:30002874,41385997
x200,193:30296297,41385997
g200,193:30553043,41385997
x200,193:31286605,41385997
x200,193:31506673,41385997
k200,194:33284474,41385997:1777801
g200,194:33284474,41385997
)
(200,199:5873801,42738439:27410673,538214,179404
(200,196:5873801,42738439:2248526,498346,139537
g200,196:5873801,42738439
g200,196:5873801,42738439
g200,196:5514991,42738439
(200,196:5514991,42738439:2248526,498346,139537
g200,196:5873801,42738439
x200,196:6663177,42738439
x200,196:6993279,42738439
x200,196:7763517,42738439
)
g200,196:8122327,42738439
)
x200,196:10879184,42738439
k200,196:11052575,42738439:173391
x200,196:12049270,42738439
k200,196:12222660,42738439:173390
x200,196:16875232,42738439
k200,196:17048623,42738439:173391
x200,196:18723070,42738439
x200,196:20102495,42738439
k200,196:20275886,42738439:173391
x200,196:20853969,42738439
k200,196:21027359,42738439:173390
x200,196:22024054,42738439
k200,196:22197445,42738439:173391
x200,196:24996164,42738439
k200,196:25169555,42738439:173391
$200,196:25169555,42738439
x200,196:26086515,42738439
$200,196:26086515,42738439
k200,196:26259905,42738439:173390
x200,196:27416071,42738439
k200,196:27589462,42738439:173391
$200,196:27589462,42738439
x200,196:28506422,42738439
$200,196:28506422,42738439
k200,196:28679813,42738439:173391
x200,196:29616707,42738439
x200,196:30314392,42738439
k200,196:30487782,42738439:173390
x200,196:31085799,42738439
k200,196:31259190,42738439:173391
x200,196:33284474,42738439
k200,196:33284474,42738439:0
)
(200,199:5873801,43629729:27410673,551690,179404
x200,199:6591421,43629729
x200,199:6790760,43629729
k200,196:7132038,43629729:341278
x200,196:8766617,43629729
k200,197:9013269,43629729:246652
$200,197:9013269,43629729
x200,197:9384289,43629729
(200,197:9384289,43369311:183865,291272,0
x200,197:9535386,43369311
)
$200,197:9568154,43629729
k200,197:9814805,43629729:246651
x200,197:10297205,43629729
k200,197:10543857,43629729:246652
x200,197:10902667,43629729
k200,197:11149319,43629729:246652
x200,197:12726091,43629729
x200,197:13423776,43629729
k200,197:13670427,43629729:246651
x200,197:14868454,43629729
k200,197:15115106,43629729:246652
x200,197:15693189,43629729
k200,197:15939841,43629729:246652
$200,197:15939841,43629729
x200,197:16310861,43629729
$200,197:16310861,43629729
x200,197:16510200,43629729
k200,197:16758713,43629729:248513
x200,197:17755408,43629729
k200,197:18002060,43629729:246652
x200,197:20304423,43629729
k200,197:20551074,43629729:246651
$200,197:20551074,43629729
x200,197:21468034,43629729
$200,197:21468034,43629729
k200,197:21714686,43629729:246652
x200,197:22870852,43629729
k200,197:23117504,43629729:246652
$200,197:23117504,43629729
x200,197:24034464,43629729
$200,197:24034464,43629729
k200,197:24281115,43629729:246651
x200,197:25239935,43629729
k200,197:25486587,43629729:246652
x200,197:28484645,43629729
k200,197:28825923,43629729:341278
x200,197:32039266,43629729
k200,198:32287779,43629729:248513
x200,198:33284474,43629729
k200,198:33284474,43629729:0
)
(200,199:5873801,44521019:27410673,538214,179404
x200,199:8176164,44521019
k200,198:8446197,44521019:270033
$200,198:8446197,44521019
x200,198:9363157,44521019
k200,198:9543176,44521019:180019
x200,198:10101326,44521019
k200,198:10281345,44521019:180019
x200,198:11198305,44521019
$200,198:11198305,44521019
k200,198:11468338,44521019:270033
x200,198:12624504,44521019
k200,198:12894537,44521019:270033
$200,198:12894537,44521019
x200,198:13811497,44521019
k200,198:13991516,44521019:180019
x200,198:14549666,44521019
k200,198:14729685,44521019:180019
x200,198:15646645,44521019
$200,198:15646645,44521019
k200,198:15916678,44521019:270033
x200,198:16875498,44521019
k200,198:17145531,44521019:270033
x200,198:18345551,44521019
k200,198:18615584,44521019:270033
x200,198:21414303,44521019
k200,198:21684336,44521019:270033
x200,198:21883675,44521019
(200,198:21883675,44521019:358810,462465,0
x200,198:22242485,44521019
)
x200,198:22641163,44521019
k200,198:23052585,44521019:411422
x200,198:23590800,44521019
k200,198:23860833,44521019:270033
x200,198:25196404,44521019
x200,198:25977811,44521019
k200,198:26247844,44521019:270033
x200,198:27563482,44521019
k200,198:27833515,44521019:270033
$200,198:27833515,44521019
x200,198:28204535,44521019
$200,198:28204535,44521019
k200,198:28474568,44521019:270033
x200,198:28956968,44521019
k200,198:29227001,44521019:270033
x200,198:32376556,44521019
k200,198:32646589,44521019:270033
x200,198:33284474,44521019
k200,198:33284474,44521019:0
)
(200,199:5873801,45412309:27410673,663902,212661
x200,199:7428645,45412309
x200,198:7807388,45412309
g200,198:8046594,45412309
$200,198:8046594,45412309
x200,198:8676673,45412309
(200,198:8676673,45151891:183865,291272,0
x200,198:8827770,45151891
)
g200,198:9020006,45412309
x200,198:9378816,45412309
g200,198:9538284,45412309
x200,198:9785513,45412309
[200,198:9785513,45624970:588191,876563,0
(200,198:9785513,45151891:588191,403484,0
x200,198:10164353,45151891
(200,198:10164353,44966861:176583,218454,0
x200,198:10308168,44966861
)
)
(200,198:9785513,45624970:411608,358263,0
x200,198:10164353,45624970
)
]
$200,198:10373704,45412309
x200,198:10573043,45412309
h200,199:10573043,45412309:0,0,0
k200,199:32008699,45412309:21435656
g200,199:32726320,45412309
(200,199:32726320,45412309:558155,484396,0
(200,199:32726320,45412309:558155,484396,0
k200,199:32763896,45412309:37576
r200,203:32790110,45412309:26214,484396,0
[200,199:32790110,45412309:430576,484396,0
]
r200,203:33246900,45412309:26214,484396,0
k200,199:33284475,45412309:37575
)
)
g200,199:33284475,45412309
g200,199:33284475,45412309
)
]
(200,203:5873801,47378389:27410673,462465,0
(200,203:5873801,47378389:27410673,462465,0
k200,203:19220327,47378389:13346526
x200,203:19937947,47378389
k200,203:33284473,47378389:13346526
)
)
]
]
]
!57650
}55
!11
{56
[200,203:4736286,47378389:28548188,42642103,0
(200,203:4736286,4736286:0,0,0
[200,203:0,4736286:0,0,0
(200,203:0,0:0,0,0
(200,203:0,4736286:0,0,0
k200,203:0,4736286:4736286
)
g200,203:0,0
)
]
)
[200,203:4736286,4736286:0,0,0
(200,203:4736286,4155173:0,0,0
k200,203:4736286,4155173:-1071734
)
]
[200,203:4736286,47378389:28548188,42642103,0
[200,203:5873801,47378389:27410673,43157435,0
[200,203:5873801,5007386:27410673,786432,0
(200,203:5873801,5007386:27410673,0,0
h200,203:5873801,5007386:27410673,0,0
)
]
[200,203:5873801,45412309:27410673,38766523,0
[202,6:5873801,20060821:27410673,8678996,0
[202,6:5873801,20060821:27410673,8678996,0
(202,4:5873801,18354700:27410673,6972875,0
k202,4:11711629,18354700:5837828
h202,3:11711629,18354700:0,0,0
(202,3:11711629,18354700:15735018,6972875,0
(202,3:11711629,18354700:15735018,6972875,0
(202,3:11711629,18354700:15735056,6972892,0
(202,3:11711629,18354700:15735056,6972892,0
(202,3:11711629,18354700:0,6972892,0
(202,3:11711629,18354700:0,8716083,0
(202,3:11711629,18354700:19668746,8716083,0
)
k202,3:11711629,18354700:-19668746
)
)
g202,3:27446685,18354700
)
)
)
)
g202,4:27446647,18354700
k202,4:33284474,18354700:5837827
)
(202,5:5873801,19901350:27410673,498346,159471
k202,5:11523926,19901350:5650125
(202,5:11523926,19901350:16110424,498346,159471
x202,5:13549210,19901350
g202,5:13788416,19901350
x202,5:14705375,19901350
g202,5:15024316,19901350
(202,5:15024316,19901350:0,0,0
(202,5:15024316,19010060:0,0,0
)
)
x202,5:16750592,19901350
x202,5:17448277,19901350
g202,5:17687483,19901350
x202,5:19168571,19901350
g202,5:19407777,19901350
x202,5:19985860,19901350
g202,5:20280881,19901350
x202,5:25178579,19901350
g202,5:25417785,19901350
x202,5:26573951,19901350
g202,5:26813157,19901350
$202,5:26813157,19901350
x202,5:27123711,19901350
(202,5:27123711,20008992:311300,337875,0
x202,5:27402243,20008992
)
$202,5:27435011,19901350
x202,5:27634350,19901350
)
k202,5:33284474,19901350:5650124
)
]
]
[203,34:5873801,40676271:27410673,10619085,0
[203,34:5873801,40676271:27410673,10619085,0
(203,32:5873801,38990084:27410673,8932898,0
k203,32:14500909,38990084:8627108
(203,2:14500909,38990084:0,0,0
g203,2:14500909,38990084
g203,2:14500909,38990084
g203,2:14142099,38990084
(203,2:14142099,38990084:0,0,0
)
g203,2:14500909,38990084
)
(203,31:14500909,38990084:10156456,8932898,0
g203,31:15827798,38990084
(203,31:15827798,34776359:0,0,0
(203,31:15827798,34776359:0,0,0
(203,5:15827798,34776359:0,0,0
(203,5:15827798,34776359:0,0,0
g203,5:15827798,34776359
g203,5:15827798,34776359
g203,5:15827798,34776359
g203,5:15827798,34776359
g203,5:15827798,34776359
(203,5:15827798,34776359:0,0,0
g203,5:15583608,34776359
(203,5:15583608,31292187:0,0,0
(203,5:15583608,31292187:0,0,0
(203,5:15583608,31292187:488380,490372,0
(203,5:15583608,31292187:488380,490372,0
$203,5:15583608,31292187
x203,5:16071988,31292187
$203,5:16071988,31292187
)
g203,5:16071988,31292187
)
)
g203,5:15583608,31292187
)
g203,5:15583608,34776359
)
g203,5:15827798,34776359
g203,5:15827798,34776359
)
)
g203,5:15827798,34776359
(203,6:15827798,34776359:0,0,0
(203,6:15827798,34776359:0,0,0
g203,6:15827798,34776359
g203,6:15827798,34776359
g203,6:15827798,34776359
g203,6:15827798,34776359
g203,6:15827798,34776359
(203,6:15827798,34776359:0,0,0
g203,6:19226753,34776359
(203,6:19226753,31292187:0,0,0
(203,6:19226753,31292187:0,0,0
(203,6:19226753,31292187:660807,490372,0
(203,6:19226753,31292187:660807,490372,0
$203,6:19226753,31292187
x203,6:19836231,31292187
$203,6:19887560,31292187
)
g203,6:19887560,31292187
)
)
g203,6:19226753,31292187
)
g203,6:19226753,34776359
)
g203,6:15827798,34776359
g203,6:15827798,34776359
)
)
g203,6:15827798,34776359
(203,7:15827798,34776359:0,0,0
(203,7:15827798,34776359:0,0,0
g203,7:15827798,34776359
g203,7:15827798,34776359
g203,7:15827798,34776359
g203,7:15827798,34776359
g203,7:15827798,34776359
(203,7:15827798,34776359:0,0,0
g203,7:23011302,34776359
(203,7:23011302,31292187:0,0,0
(203,7:23011302,31292187:0,0,0
(203,7:23011302,31292187:550424,490372,0
(203,7:23011302,31292187:550424,490372,0
$203,7:23011302,31292187
x203,7:23556182,31292187
$203,7:23561726,31292187
)
g203,7:23561726,31292187
)
)
g203,7:23011302,31292187
)
g203,7:23011302,34776359
)
g203,7:15827798,34776359
g203,7:15827798,34776359
)
)
g203,7:15827798,34776359
(203,8:15827798,34776359:0,0,0
(203,8:15827798,34776359:0,0,0
g203,8:15827798,34776359
g203,8:15827798,34776359
g203,8:15827798,34776359
g203,8:15827798,34776359
g203,8:15827798,34776359
(203,8:15827798,34776359:0,0,0
g203,8:15491676,34776359
(203,8:15491676,35052204:0,0,0
(203,8:15491676,35052204:0,0,0
(203,8:15491676,35052204:672245,551690,0
(203,8:15491676,35052204:672245,551690,0
$203,8:15491676,35052204
x203,8:15980056,35052204
(203,8:15980056,34791786:183865,291272,0
x203,8:16131153,34791786
)
$203,8:16163921,35052204
)
g203,8:16163921,35052204
)
)
g203,8:15491676,35052204
)
g203,8:15491676,34776359
)
g203,8:15827798,34776359
g203,8:15827798,34776359
)
)
g203,8:15827798,34776359
(203,9:15827798,34776359:0,0,0
(203,9:15827798,34776359:0,0,0
g203,9:15827798,34776359
g203,9:15827798,34776359
g203,9:15827798,34776359
g203,9:15827798,34776359
g203,9:15827798,34776359
(203,9:15827798,34776359:0,0,0
g203,9:19134820,34776359
(203,9:19134820,35052204:0,0,0
(203,9:19134820,35052204:0,0,0
(203,9:19134820,35052204:844672,551690,0
(203,9:19134820,35052204:844672,551690,0
$203,9:19134820,35052204
x203,9:19744298,35052204
(203,9:19795627,34791786:183865,291272,0
x203,9:19946724,34791786
)
$203,9:19979492,35052204
)
g203,9:19979492,35052204
)
)
g203,9:19134820,35052204
)
g203,9:19134820,34776359
)
g203,9:15827798,34776359
g203,9:15827798,34776359
)
)
g203,9:15827798,34776359
(203,10:15827798,34776359:0,0,0
(203,10:15827798,34776359:0,0,0
g203,10:15827798,34776359
g203,10:15827798,34776359
g203,10:15827798,34776359
g203,10:15827798,34776359
g203,10:15827798,34776359
(203,10:15827798,34776359:0,0,0
g203,10:22919370,34776359
(203,10:22919370,35052204:0,0,0
(203,10:22919370,35052204:0,0,0
(203,10:22919370,35052204:734289,551690,0
(203,10:22919370,35052204:734289,551690,0
$203,10:22919370,35052204
x203,10:23464250,35052204
(203,10:23469794,34791786:183865,291272,0
x203,10:23620891,34791786
)
$203,10:23653659,35052204
)
g203,10:23653659,35052204
)
)
g203,10:22919370,35052204
)
g203,10:22919370,34776359
)
g203,10:15827798,34776359
g203,10:15827798,34776359
)
)
g203,10:15827798,34776359
(203,11:15827798,34776359:0,0,0
(203,11:15827798,34776359:0,0,0
g203,11:15827798,34776359
g203,11:15827798,34776359
g203,11:15827798,34776359
g203,11:15827798,34776359
g203,11:15827798,34776359
(203,11:15827798,34776359:0,0,0
g203,11:17233997,34776359
(203,11:17233997,33091085:0,0,0
(203,11:17233997,33091085:0,0,0
(203,11:17233997,33091085:916960,538214,179404
(203,11:17233997,33091085:916960,538214,179404
x203,11:18150957,33091085
)
g203,11:18150957,33091085
)
)
g203,11:17233997,33091085
)
g203,11:17233997,34776359
)
g203,11:15827798,34776359
g203,11:15827798,34776359
)
)
g203,11:15827798,34776359
(203,12:15827798,34776359:0,0,0
(203,12:15827798,34776359:0,0,0
g203,12:15827798,34776359
g203,12:15827798,34776359
g203,12:15827798,34776359
g203,12:15827798,34776359
g203,12:15827798,34776359
(203,12:15827798,34776359:0,0,0
g203,12:20963355,34776359
(203,12:20963355,33091085:0,0,0
(203,12:20963355,33091085:0,0,0
(203,12:20963355,33091085:916960,538214,179404
(203,12:20963355,33091085:916960,538214,179404
x203,12:21880315,33091085
)
g203,12:21880315,33091085
)
)
g203,12:20963355,33091085
)
g203,12:20963355,34776359
)
g203,12:15827798,34776359
g203,12:15827798,34776359
)
)
g203,12:15827798,34776359
(203,13:15827798,34776359:0,0,0
(203,13:15827798,34776359:0,0,0
g203,13:15827798,34776359
g203,13:15827798,34776359
g203,13:15827798,34776359
g203,13:15827798,34776359
g203,13:15827798,34776359
(203,13:15827798,34776359:0,0,0
g203,13:17233997,34776359
(203,13:17233997,36820443:0,0,0
(203,13:17233997,36820443:0,0,0
(203,13:17233997,36820443:916960,538214,179404
(203,13:17233997,36820443:916960,538214,179404
x203,13:18150957,36820443
)
g203,13:18150957,36820443
)
)
g203,13:17233997,36820443
)
g203,13:17233997,34776359
)
g203,13:15827798,34776359
g203,13:15827798,34776359
)
)
g203,13:15827798,34776359
(203,14:15827798,34776359:0,0,0
(203,14:15827798,34776359:0,0,0
g203,14:15827798,34776359
g203,14:15827798,34776359
g203,14:15827798,34776359
g203,14:15827798,34776359
g203,14:15827798,34776359
(203,14:15827798,34776359:0,0,0
g203,14:20963355,34776359
(203,14:20963355,36820443:0,0,0
(203,14:20963355,36820443:0,0,0
(203,14:20963355,36820443:916960,538214,179404
(203,14:20963355,36820443:916960,538214,179404
x203,14:21880315,36820443
)
g203,14:21880315,36820443
)
)
g203,14:20963355,36820443
)
g203,14:20963355,34776359
)
g203,14:15827798,34776359
g203,14:15827798,34776359
)
)
g203,14:15827798,34776359
(203,15:15827798,34776359:0,0,0
(203,15:15827798,34776359:0,0,0
g203,15:15827798,34776359
g203,15:15827798,34776359
g203,15:15827798,34776359
g203,15:15827798,34776359
g203,15:15827798,34776359
(203,15:15827798,34776359:0,0,0
g203,15:15545685,34776359
(203,15:15545685,38750903:0,0,0
(203,15:15545685,38750903:0,0,0
(203,15:15545685,38750903:564227,490372,0
(203,15:15545685,38750903:564227,490372,0
$203,15:15545685,38750903
x203,15:16109912,38750903
$203,15:16109912,38750903
)
g203,15:16109912,38750903
)
)
g203,15:15545685,38750903
)
g203,15:15545685,34776359
)
g203,15:15827798,34776359
g203,15:15827798,34776359
)
)
g203,15:15827798,34776359
(203,16:15827798,34776359:0,0,0
(203,16:15827798,34776359:0,0,0
g203,16:15827798,34776359
g203,16:15827798,34776359
g203,16:15827798,34776359
g203,16:15827798,34776359
g203,16:15827798,34776359
(203,16:15827798,34776359:0,0,0
g203,16:19250125,34776359
(203,16:19250125,38750903:0,0,0
(203,16:19250125,38750903:0,0,0
(203,16:19250125,38750903:614063,490372,0
(203,16:19250125,38750903:614063,490372,0
$203,16:19250125,38750903
x203,16:19844254,38750903
$203,16:19864188,38750903
)
g203,16:19864188,38750903
)
)
g203,16:19250125,38750903
)
g203,16:19250125,34776359
)
g203,16:15827798,34776359
g203,16:15827798,34776359
)
)
g203,16:15827798,34776359
(203,17:15827798,34776359:0,0,0
(203,17:15827798,34776359:0,0,0
g203,17:15827798,34776359
g203,17:15827798,34776359
g203,17:15827798,34776359
g203,17:15827798,34776359
g203,17:15827798,34776359
(203,17:15827798,34776359:0,0,0
g203,17:22959101,34776359
(203,17:22959101,38750903:0,0,0
(203,17:22959101,38750903:0,0,0
(203,17:22959101,38750903:654826,490372,0
(203,17:22959101,38750903:654826,490372,0
$203,17:22959101,38750903
x203,17:23555622,38750903
$203,17:23613927,38750903
)
g203,17:23613927,38750903
)
)
g203,17:22959101,38750903
)
g203,17:22959101,34776359
)
g203,17:15827798,34776359
g203,17:15827798,34776359
)
)
g203,17:15827798,34776359
g203,19:15827798,34776359
(203,19:15827798,34776359:0,0,0
(203,19:15827798,34776359:0,0,0
g203,19:15827798,34776359
g203,19:15827798,34776359
g203,19:15827798,34776359
g203,19:15827798,34776359
g203,19:15827798,34776359
(203,19:15827798,34776359:0,0,0
(203,19:15827798,34776359:0,0,0
g203,19:15827798,34776359
g203,19:15827798,34776359
g203,19:15827798,34776359
g203,19:15827798,34776359
g203,19:15827798,34776359
(203,19:15827798,34776359:0,0,0
g203,19:17535249,34776359
(203,19:17535249,30794713:0,0,0
(203,19:17535249,30794713:0,0,0
(203,19:17535249,30794713:228244,498346,0
(203,19:17535249,30794713:228244,498346,0
$203,19:17535249,30794713
x203,19:17749372,30794713
$203,19:17763493,30794713
)
g203,19:17763493,30794713
)
)
g203,19:17535249,30794713
)
g203,19:17535249,34776359
)
g203,19:15827798,34776359
g203,19:15827798,34776359
)
)
g203,19:15827798,34776359
)
)
g203,19:15827798,34776359
g203,20:15827798,34776359
(203,20:15827798,34776359:0,0,0
(203,20:15827798,34776359:0,0,0
g203,20:15827798,34776359
g203,20:15827798,34776359
g203,20:15827798,34776359
g203,20:15827798,34776359
g203,20:15827798,34776359
(203,20:15827798,34776359:0,0,0
(203,20:15827798,34776359:0,0,0
g203,20:15827798,34776359
g203,20:15827798,34776359
g203,20:15827798,34776359
g203,20:15827798,34776359
g203,20:15827798,34776359
(203,20:15827798,34776359:0,0,0
g203,20:21277583,34776359
(203,20:21277583,30794713:0,0,0
(203,20:21277583,30794713:0,0,0
(203,20:21277583,30794713:343694,308974,0
(203,20:21277583,30794713:343694,308974,0
$203,20:21277583,30794713
x203,20:21601343,30794713
$203,20:21621277,30794713
)
g203,20:21621277,30794713
)
)
g203,20:21277583,30794713
)
g203,20:21277583,34776359
)
g203,20:15827798,34776359
g203,20:15827798,34776359
)
)
g203,20:15827798,34776359
)
)
g203,20:15827798,34776359
g203,21:15827798,34776359
(203,21:15827798,34776359:0,0,0
(203,21:15827798,34776359:0,0,0
g203,21:15827798,34776359
g203,21:15827798,34776359
g203,21:15827798,34776359
g203,21:15827798,34776359
g203,21:15827798,34776359
(203,21:15827798,34776359:0,0,0
(203,21:15827798,34776359:0,0,0
g203,21:15827798,34776359
g203,21:15827798,34776359
g203,21:15827798,34776359
g203,21:15827798,34776359
g203,21:15827798,34776359
(203,21:15827798,34776359:0,0,0
g203,21:17443316,34776359
(203,21:17443316,34524071:0,0,0
(203,21:17443316,34524071:0,0,0
(203,21:17443316,34524071:412109,551690,0
(203,21:17443316,34524071:412109,551690,0
$203,21:17443316,34524071
x203,21:17657439,34524071
(203,21:17671560,34263653:183865,291272,0
x203,21:17822657,34263653
)
$203,21:17855425,34524071
)
g203,21:17855425,34524071
)
)
g203,21:17443316,34524071
)
g203,21:17443316,34776359
)
g203,21:15827798,34776359
g203,21:15827798,34776359
)
)
g203,21:15827798,34776359
)
)
g203,21:15827798,34776359
g203,22:15827798,34776359
(203,22:15827798,34776359:0,0,0
(203,22:15827798,34776359:0,0,0
g203,22:15827798,34776359
g203,22:15827798,34776359
g203,22:15827798,34776359
g203,22:15827798,34776359
g203,22:15827798,34776359
(203,22:15827798,34776359:0,0,0
(203,22:15827798,34776359:0,0,0
g203,22:15827798,34776359
g203,22:15827798,34776359
g203,22:15827798,34776359
g203,22:15827798,34776359
g203,22:15827798,34776359
(203,22:15827798,34776359:0,0,0
g203,22:21185652,34776359
(203,22:21185652,34524071:0,0,0
(203,22:21185652,34524071:0,0,0
(203,22:21185652,34524071:527559,551690,0
(203,22:21185652,34524071:527559,551690,0
$203,22:21185652,34524071
x203,22:21509412,34524071
(203,22:21529346,34263653:183865,291272,0
x203,22:21680443,34263653
)
$203,22:21713211,34524071
)
g203,22:21713211,34524071
)
)
g203,22:21185652,34524071
)
g203,22:21185652,34776359
)
g203,22:15827798,34776359
g203,22:15827798,34776359
)
)
g203,22:15827798,34776359
)
)
g203,22:15827798,34776359
g203,23:15827798,34776359
(203,23:15827798,34776359:0,0,0
(203,23:15827798,34776359:0,0,0
g203,23:15827798,34776359
g203,23:15827798,34776359
g203,23:15827798,34776359
g203,23:15827798,34776359
g203,23:15827798,34776359
(203,23:15827798,34776359:0,0,0
(203,23:15827798,34776359:0,0,0
g203,23:15827798,34776359
g203,23:15827798,34776359
g203,23:15827798,34776359
g203,23:15827798,34776359
g203,23:15827798,34776359
(203,23:15827798,34776359:0,0,0
g203,23:19359063,34776359
(203,23:19359063,33145523:0,0,0
(203,23:19359063,33145523:0,0,0
(203,23:19359063,33145523:396186,498346,0
(203,23:19359063,33145523:396186,498346,0
$203,23:19359063,33145523
x203,23:19732658,33145523
$203,23:19755249,33145523
)
g203,23:19755249,33145523
)
)
g203,23:19359063,33145523
)
g203,23:19359063,34776359
)
g203,23:15827798,34776359
g203,23:15827798,34776359
)
)
g203,23:15827798,34776359
)
)
g203,23:15827798,34776359
g203,24:15827798,34776359
g203,24:15827798,34776359
g203,24:15827798,34776359
g203,24:15827798,34776359
g203,24:15827798,34776359
(203,24:15827798,34776359:0,0,0
(203,24:15827798,34776359:0,0,0
g203,24:15827798,34776359
g203,24:15827798,34776359
g203,24:15827798,34776359
(203,24:15827798,34776359:0,0,0
g203,24:14740090,34776359
(203,24:14740090,33121971:0,0,0
(203,24:14740090,33121971:0,0,0
(203,24:14740090,33121971:835420,663902,212661
(203,24:14740090,33121971:835420,663902,212661
$203,24:14740090,33121971
x203,24:14987319,33121971
[203,24:14987319,33334632:588191,876563,0
(203,24:14987319,32861553:588191,403484,0
x203,24:15366159,32861553
(203,24:15366159,32676523:176583,218454,0
x203,24:15509974,32676523
)
)
(203,24:14987319,33334632:411608,358263,0
x203,24:15366159,33334632
)
]
$203,24:15575510,33121971
)
g203,24:15575510,33121971
)
)
g203,24:14740090,33121971
)
g203,24:14740090,34776359
)
g203,24:15827798,34776359
g203,24:15827798,34776359
)
)
g203,24:15827798,34776359
g203,25:15827798,34776359
(203,25:15827798,34776359:0,0,0
(203,25:15827798,34776359:0,0,0
g203,25:15827798,34776359
g203,25:15827798,34776359
g203,25:15827798,34776359
g203,25:15827798,34776359
g203,25:15827798,34776359
(203,25:15827798,34776359:0,0,0
(203,25:15827798,34776359:0,0,0
g203,25:15827798,34776359
g203,25:15827798,34776359
g203,25:15827798,34776359
g203,25:15827798,34776359
g203,25:15827798,34776359
(203,25:15827798,34776359:0,0,0
g203,25:23538802,34776359
(203,25:23538802,33121971:0,0,0
(203,25:23538802,33121971:0,0,0
(203,25:23538802,33121971:879383,663902,212661
(203,25:23538802,33121971:879383,663902,212661
$203,25:23538802,33121971
x203,25:23786031,33121971
[203,25:23786031,33334632:632154,876563,0
(203,25:23786031,32861553:632154,403484,0
x203,25:24205580,32861553
(203,25:24208834,32676523:176583,218454,0
x203,25:24352649,32676523
)
)
(203,25:23786031,33334632:455571,358263,0
x203,25:24205580,33334632
)
]
$203,25:24418185,33121971
)
g203,25:24418185,33121971
)
)
g203,25:23538802,33121971
)
g203,25:23538802,34776359
)
g203,25:15827798,34776359
g203,25:15827798,34776359
)
)
g203,25:15827798,34776359
)
)
g203,25:15827798,34776359
g203,26:15827798,34776359
(203,26:15827798,34776359:0,0,0
(203,26:15827798,34776359:0,0,0
g203,26:15827798,34776359
g203,26:15827798,34776359
g203,26:15827798,34776359
g203,26:15827798,34776359
g203,26:15827798,34776359
(203,26:15827798,34776359:0,0,0
(203,26:15827798,34776359:0,0,0
g203,26:15827798,34776359
g203,26:15827798,34776359
g203,26:15827798,34776359
g203,26:15827798,34776359
g203,26:15827798,34776359
(203,26:15827798,34776359:0,0,0
g203,26:17496004,34776359
(203,26:17496004,38113893:0,0,0
(203,26:17496004,38113893:0,0,0
(203,26:17496004,38113893:368028,308974,139537
(203,26:17496004,38113893:368028,308974,139537
$203,26:17496004,38113893
x203,26:17838285,38113893
$203,26:17864032,38113893
)
g203,26:17864032,38113893
)
)
g203,26:17496004,38113893
)
g203,26:17496004,34776359
)
g203,26:15827798,34776359
g203,26:15827798,34776359
)
)
g203,26:15827798,34776359
)
)
g203,26:15827798,34776359
g203,27:15827798,34776359
(203,27:15827798,34776359:0,0,0
(203,27:15827798,34776359:0,0,0
g203,27:15827798,34776359
g203,27:15827798,34776359
g203,27:15827798,34776359
g203,27:15827798,34776359
g203,27:15827798,34776359
(203,27:15827798,34776359:0,0,0
(203,27:15827798,34776359:0,0,0
g203,27:15827798,34776359
g203,27:15827798,34776359
g203,27:15827798,34776359
g203,27:15827798,34776359
g203,27:15827798,34776359
(203,27:15827798,34776359:0,0,0
g203,27:21204913,34776359
(203,27:21204913,38253429:0,0,0
(203,27:21204913,38253429:0,0,0
(203,27:21204913,38253429:413462,498346,0
(203,27:21204913,38253429:413462,498346,0
$203,27:21204913,38253429
x203,27:21618375,38253429
$203,27:21618375,38253429
)
g203,27:21618375,38253429
)
)
g203,27:21204913,38253429
)
g203,27:21204913,34776359
)
g203,27:15827798,34776359
g203,27:15827798,34776359
)
)
g203,27:15827798,34776359
)
)
g203,27:15827798,34776359
g203,28:15827798,34776359
g203,28:15827798,34776359
g203,28:15827798,34776359
g203,28:15827798,34776359
g203,28:15827798,34776359
(203,28:15827798,34776359:0,0,0
(203,28:15827798,34776359:0,0,0
g203,28:15827798,34776359
g203,28:15827798,34776359
g203,28:15827798,34776359
(203,28:15827798,34776359:0,0,0
g203,28:14761566,34776359
(203,28:14761566,36932212:0,0,0
(203,28:14761566,36932212:0,0,0
(203,28:14761566,36932212:813944,551690,0
(203,28:14761566,36932212:813944,551690,0
$203,28:14761566,36932212
x203,28:15391645,36932212
(203,28:15391645,36671794:183865,291272,0
x203,28:15542742,36671794
)
$203,28:15575510,36932212
)
g203,28:15575510,36932212
)
)
g203,28:14761566,36932212
)
g203,28:14761566,34776359
)
g203,28:15827798,34776359
g203,28:15827798,34776359
)
)
g203,28:15827798,34776359
g203,29:15827798,34776359
(203,29:15827798,34776359:0,0,0
(203,29:15827798,34776359:0,0,0
g203,29:15827798,34776359
g203,29:15827798,34776359
g203,29:15827798,34776359
g203,29:15827798,34776359
g203,29:15827798,34776359
(203,29:15827798,34776359:0,0,0
(203,29:15827798,34776359:0,0,0
g203,29:15827798,34776359
g203,29:15827798,34776359
g203,29:15827798,34776359
g203,29:15827798,34776359
g203,29:15827798,34776359
(203,29:15827798,34776359:0,0,0
g203,29:19267131,34776359
(203,29:19267131,36932212:0,0,0
(203,29:19267131,36932212:0,0,0
(203,29:19267131,36932212:580051,551690,0
(203,29:19267131,36932212:580051,551690,0
$203,29:19267131,36932212
x203,29:19640726,36932212
(203,29:19663317,36671794:183865,291272,0
x203,29:19814414,36671794
)
$203,29:19847182,36932212
)
g203,29:19847182,36932212
)
)
g203,29:19267131,36932212
)
g203,29:19267131,34776359
)
g203,29:15827798,34776359
g203,29:15827798,34776359
)
)
g203,29:15827798,34776359
)
)
g203,29:15827798,34776359
g203,30:15827798,34776359
g203,30:15827798,34776359
g203,30:15827798,34776359
g203,30:15827798,34776359
g203,30:15827798,34776359
(203,30:15827798,34776359:0,0,0
(203,30:15827798,34776359:0,0,0
g203,30:15827798,34776359
g203,30:15827798,34776359
g203,30:15827798,34776359
g203,30:15827798,34776359
g203,30:15827798,34776359
(203,30:15827798,34776359:0,0,0
g203,30:23538802,34776359
(203,30:23538802,36932212:0,0,0
(203,30:23538802,36932212:0,0,0
(203,30:23538802,36932212:614605,551690,0
(203,30:23538802,36932212:614605,551690,0
$203,30:23538802,36932212
x203,30:23969542,36932212
(203,30:23969542,36671794:183865,291272,0
x203,30:24120639,36671794
)
$203,30:24153407,36932212
)
g203,30:24153407,36932212
)
)
g203,30:23538802,36932212
)
g203,30:23538802,34776359
)
g203,30:15827798,34776359
g203,30:15827798,34776359
)
)
g203,30:15827798,34776359
g203,31:15827798,34776359
g203,31:15827798,34776359
)
g203,31:15827798,34776359
)
)
g203,32:24657365,38990084
k203,32:33284473,38990084:8627108
)
(203,33:5873801,40536734:27410673,498346,139537
k203,33:7961668,40536734:2087867
(203,33:7961668,40536734:23234939,498346,139537
x203,33:9986952,40536734
g203,33:10226158,40536734
x203,33:11143117,40536734
g203,33:11462058,40536734
(203,33:11462058,40536734:0,0,0
(203,33:11462058,39645444:0,0,0
)
)
x203,33:14067418,40536734
g203,33:14306624,40536734
x203,33:16860156,40536734
g203,33:17099362,40536734
x203,33:17958513,40536734
g203,33:18197719,40536734
x203,33:19194414,40536734
g203,33:19433620,40536734
x203,33:23306776,40536734
g203,33:23545982,40536734
x203,33:24124065,40536734
g203,33:24363271,40536734
x203,33:25922101,40536734
g203,33:26161307,40536734
x203,33:29276974,40536734
g203,33:29516180,40536734
x203,33:31196607,40536734
)
k203,33:33284474,40536734:2087867
)
]
]
]
(200,203:5873801,47378389:27410673,462465,0
(200,203:5873801,47378389:27410673,462465,0
k200,203:19220327,47378389:13346526
x200,203:19937947,47378389
k200,203:33284473,47378389:13346526
)
)
]
]
]
!23112
}56
Input:204:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\application_conditions\basic_ap.tex
!111
{57
[204,15:4736286,47378389:28548188,42642103,0
(204,15:4736286,4736286:0,0,0
[204,15:0,4736286:0,0,0
(204,15:0,0:0,0,0
(204,15:0,4736286:0,0,0
k204,15:0,4736286:4736286
)
g204,15:0,0
)
]
)
[204,15:4736286,4736286:0,0,0
(204,15:4736286,4155173:0,0,0
k204,15:4736286,4155173:-1071734
)
]
[204,15:4736286,47378389:28548188,42642103,0
[204,15:5873801,47378389:27410673,43157435,0
[204,15:5873801,5007386:27410673,786432,0
(204,15:5873801,5007386:27410673,0,0
h204,15:5873801,5007386:27410673,0,0
)
]
[204,15:5873801,45412309:27410673,38766523,0
(200,203:5873801,7366682:27410673,498346,139537
h200,201:5873801,7366682:1114112,0,0
x200,201:10001917,7366682
k200,201:10194244,7366682:192327
x200,201:13244131,7366682
k200,201:13436458,7366682:192327
x200,201:13795268,7366682
k200,201:13987595,7366682:192327
x200,201:15185622,7366682
k200,201:15377949,7366682:192327
x200,201:16259027,7366682
k200,201:16451354,7366682:192327
$200,201:16451354,7366682
x200,201:17059538,7366682
$200,201:17059538,7366682
k200,201:17251865,7366682:192327
x200,201:17650543,7366682
x200,201:18009353,7366682
k200,201:18201680,7366682:192327
x200,201:19198375,7366682
k200,201:19390702,7366682:192327
x200,201:20271780,7366682
k200,201:20464108,7366682:192328
x200,201:21042191,7366682
k200,201:21234518,7366682:192327
x200,201:21992006,7366682
k200,201:22184333,7366682:192327
x200,201:23761105,7366682
x200,201:24458790,7366682
k200,201:24651117,7366682:192327
x200,201:26132205,7366682
k200,201:26324532,7366682:192327
x200,201:27183683,7366682
k200,201:27376010,7366682:192327
x200,201:28372704,7366682
x200,201:28751447,7366682
k200,201:28943774,7366682:192327
x200,201:30141801,7366682
k200,201:30334128,7366682:192327
x200,201:30912211,7366682
k200,201:31104538,7366682:192327
$200,201:31104538,7366682
x200,201:31712722,7366682
$200,201:31712722,7366682
k200,201:31905049,7366682:192327
x200,201:32662537,7366682
x200,201:33284474,7366682
k200,201:33284474,7366682:0
)
(200,203:5873801,8257972:27410673,498346,139537
x200,203:6910364,8257972
k200,201:7115116,8257972:204752
x200,201:9208176,8257972
k200,201:9412928,8257972:204752
x200,201:10409623,8257972
k200,201:10614375,8257972:204752
x200,201:12571883,8257972
x200,201:13349304,8257972
k200,201:13554056,8257972:204752
x200,201:14132139,8257972
k200,201:14336891,8257972:204752
$200,201:14336891,8257972
x200,201:14945075,8257972
$200,201:14945075,8257972
x200,201:15144414,8257972
k200,201:15451870,8257972:307456
x200,201:16687771,8257972
k200,202:16892523,8257972:204752
x200,202:18447367,8257972
k200,202:18652119,8257972:204752
x200,202:19927888,8257972
k200,202:20132640,8257972:204752
x200,202:20710723,8257972
k200,202:20915475,8257972:204752
x200,202:21912170,8257972
k200,202:22116922,8257972:204752
x200,202:24508989,8257972
k200,202:24713741,8257972:204752
x200,202:25291824,8257972
k200,202:25496576,8257972:204752
x200,202:27073348,8257972
x200,202:27771033,8257972
k200,202:27975785,8257972:204752
x200,202:29456873,8257972
k200,202:29661625,8257972:204752
x200,202:30144025,8257972
k200,202:30348777,8257972:204752
x200,202:30986662,8257972
k200,202:31191414,8257972:204752
x200,202:33284474,8257972
k200,202:33284474,8257972:0
)
(200,203:5873801,9149262:27410673,498346,139537
x200,203:6232611,9149262
k200,202:6490129,9149262:257518
x200,202:7427023,9149262
x200,202:8124708,9149262
k200,202:8382225,9149262:257517
x200,202:9263303,9149262
k200,202:9520821,9149262:257518
x200,202:10098904,9149262
k200,202:10356422,9149262:257518
x200,202:11837510,9149262
k200,202:12095027,9149262:257517
x200,202:12493705,9149262
x200,202:12852515,9149262
k200,202:13110033,9149262:257518
x200,202:13751904,9149262
k200,202:14009422,9149262:257518
x200,202:15364927,9149262
x200,202:15723737,9149262
k200,202:15981254,9149262:257517
x200,202:17540084,9149262
k200,202:17797602,9149262:257518
x200,202:20913269,9149262
k200,202:21170787,9149262:257518
x200,202:22651875,9149262
k200,202:22909392,9149262:257517
x200,202:23551263,9149262
k200,202:23808781,9149262:257518
x200,202:24207459,9149262
x200,202:26268623,9149262
k200,202:26526141,9149262:257518
x200,202:28958077,9149262
k200,202:29215594,9149262:257517
x200,202:32265481,9149262
k200,202:32522999,9149262:257518
x200,202:33284474,9149262
k200,202:33284474,9149262:0
)
(200,203:5873801,10040552:27410673,498346,139537
x200,203:7831309,10040552
x200,202:9091130,10040552
k200,202:9360601,10040552:269471
x200,202:10516767,10040552
k200,202:10780186,10040552:263419
x200,202:11418071,10040552
k200,202:11681489,10040552:263418
x200,202:12682170,10040552
k200,202:12945588,10040552:263418
x200,202:13942283,10040552
k200,202:14205702,10040552:263419
x200,202:15290105,10040552
k200,202:15553523,10040552:263418
x200,202:18124996,10040552
k200,202:18388414,10040552:263418
x200,202:19544580,10040552
k200,202:19807999,10040552:263419
x200,202:20892402,10040552
k200,202:21155820,10040552:263418
x200,202:23974474,10040552
x200,202:24273481,10040552
k200,202:24536899,10040552:263418
x200,202:26095729,10040552
k200,202:26359148,10040552:263419
x200,202:29827646,10040552
k200,202:30091064,10040552:263418
x200,202:33284474,10040552
k200,202:33284474,10040552:0
)
(200,203:5873801,10931842:27410673,498346,139537
x200,203:8110384,10931842
g200,202:8349590,10931842
x200,202:8927673,10931842
g200,202:9166879,10931842
x200,202:10163574,10931842
g200,202:10402780,10931842
x200,202:12637369,10931842
g200,202:12876575,10931842
x200,202:14435405,10931842
k200,203:33284473,10931842:18849068
g200,203:33284473,10931842
)
(200,218:5873801,11823132:27410673,498346,139537
h200,217:5873801,11823132:1114112,0,0
x200,217:7645731,11823132
k200,217:7948977,11823132:303246
x200,217:12884610,11823132
k200,217:13187855,11823132:303245
x200,217:14124749,11823132
k200,217:14427995,11823132:303246
x200,217:14786805,11823132
k200,217:15090051,11823132:303246
x200,217:16288078,11823132
k200,217:16591324,11823132:303246
$200,217:16591324,11823132
x200,217:16962344,11823132
$200,217:16962344,11823132
k200,217:17265589,11823132:303245
x200,217:18266270,11823132
x200,217:18645013,11823132
k200,217:18948259,11823132:303246
x200,217:20263897,11823132
k200,217:20567143,11823132:303246
x200,217:21563838,11823132
k200,217:21867083,11823132:303245
x200,217:23421927,11823132
x200,217:23800670,11823132
k200,217:24103916,11823132:303246
x200,217:24701933,11823132
x200,217:27044164,11823132
k200,217:27347410,11823132:303246
x200,217:28104898,11823132
k200,217:28408144,11823132:303246
x200,217:28766954,11823132
x200,217:31741090,11823132
k200,217:32044335,11823132:303245
x200,217:32622418,11823132
k200,217:32925664,11823132:303246
x200,217:33284474,11823132
k200,217:33284474,11823132:0
)
(200,218:5873801,12714422:27410673,498346,171526
x200,218:7249241,12714422
x200,217:9248610,12714422
g200,217:9487816,12714422
x200,217:9886494,12714422
x200,217:11461272,12714422
g200,217:11700478,12714422
x200,217:13496522,12714422
g200,217:13735728,12714422
$200,217:13735728,12714422
x200,217:14248625,12714422
(200,217:14248625,12831332:1048590,364089,54616
x200,217:14538686,12831332
x200,217:15264447,12831332
)
$200,217:15297215,12714422
x200,217:15496554,12714422
g200,217:15735760,12714422
$200,217:15735760,12714422
x200,217:16106780,12714422
$200,217:16106780,12714422
g200,217:16345986,12714422
x200,217:17422416,12714422
g200,217:17661622,12714422
x200,217:18060300,12714422
x200,217:18399176,12714422
g200,217:18638382,12714422
x200,217:21231781,12714422
g200,217:21470987,12714422
x200,217:21869665,12714422
x200,217:22228475,12714422
g200,217:22467681,12714422
x200,217:22826491,12714422
g200,217:23065697,12714422
x200,217:24642469,12714422
x200,217:25340154,12714422
g200,217:25579360,12714422
x200,217:26777387,12714422
g200,217:27016593,12714422
x200,217:27594676,12714422
g200,217:27833882,12714422
$200,217:27833882,12714422
x200,217:28204902,12714422
$200,217:28204902,12714422
g200,217:28444108,12714422
x200,217:29081993,12714422
g200,217:29321199,12714422
x200,217:29879348,12714422
x200,217:30238158,12714422
x200,217:30818233,12714422
g200,217:31057439,12714422
$200,217:31057439,12714422
x200,217:31431034,12714422
$200,217:31453625,12714422
x200,217:31652964,12714422
k200,218:33284474,12714422:1631510
g200,218:33284474,12714422
)
(200,221:5873801,14281488:27410673,912168,179404
(200,220:5873801,14281488:0,0,0
(200,220:5873801,13390198:0,0,0
)
)
x200,220:8524988,14281488
k200,220:8885683,14281488:360695
x200,220:9940177,14281488
x200,220:10169415,14281488
k200,220:10537886,14281488:368471
x200,220:12376772,14281488
k200,220:12702006,14281488:325234
x200,220:13068787,14281488
k200,220:13394021,14281488:325234
x200,220:13724123,14281488
x200,220:15292110,14281488
x200,220:16484146,14281488
k200,220:16809381,14281488:325235
$200,220:16809381,14281488
x200,220:17119935,14281488
$200,220:17119935,14281488
k200,220:17445169,14281488:325234
x200,220:18068696,14281488
k200,220:18393930,14281488:325234
x200,220:20462653,14281488
k200,220:20787818,14281488:325165
x200,220:21924839,14281488
k200,220:22250073,14281488:325234
x200,220:22616854,14281488
k200,220:22942088,14281488:325234
x200,220:24143294,14281488
k200,220:24468528,14281488:325234
$200,220:24468528,14281488
x200,220:24839548,14281488
k200,220:25162955,14281488:323407
x200,220:25721105,14281488
k200,220:26044511,14281488:323406
x200,220:26323586,14281488
(200,220:26323586,14281488:677752,308974,0
x200,220:27001338,14281488
)
x200,220:27200677,14281488
k200,220:27320278,14281488:119601
x200,220:27808658,14281488
k200,220:28132065,14281488:323407
(200,220:28132065,14281488:1235908,912168,0
[200,220:28132065,14281488:1235908,912168,0
(200,220:28132065,13805171:1235908,364089,0
k200,220:28663775,13805171:531710
x200,220:28830044,13805171
k200,220:29367973,13805171:531710
)
(200,220:28132065,14281488:1235908,332794,0
x200,220:28849686,14281488
(200,220:28849686,14281488:-119601,0,0
)
(200,220:28730085,14281488:558150,0,0
h200,220:28730085,14281488:0,0,0
(200,220:28730085,14281488:558150,0,0
$200,220:28730085,14281488
(200,220:28730085,14281488:558150,418611,59802
x200,220:29288235,14281488
)
$200,220:29288235,14281488
)
)
(200,220:29288235,14281488:-119601,0,0
)
x200,220:29367973,14281488
)
]
)
k200,220:29691379,14281488:323406
x200,220:30300857,14281488
k200,220:30675593,14281488:323407
(200,220:30675593,14281488:1235908,773814,0
[200,220:30675593,14281488:1235908,773814,0
(200,220:30675593,13805171:1235908,225735,0
k200,220:31160122,13805171:484529
x200,220:31411498,13805171
k200,220:31911501,13805171:484529
)
(200,220:30675593,14281488:1235908,332794,0
x200,220:30874932,14281488
(200,220:30874932,14281488:-119601,0,0
)
(200,220:30755331,14281488:558150,0,0
h200,220:30755331,14281488:0,0,0
(200,220:30755331,14281488:558150,0,0
$200,220:30755331,14281488
(200,220:30755331,14281488:558150,418611,59802
x200,220:31313481,14281488
)
$200,220:31313481,14281488
)
)
(200,220:31313481,14281488:-119601,0,0
)
x200,220:31911501,14281488
)
]
)
k200,220:32234907,14281488:323406
x200,220:32779787,14281488
x200,220:33064406,14281488
$200,220:33064406,14281488
x200,220:33284474,14281488
k200,220:33284474,14281488:0
)
(200,221:5873801,15172778:27410673,498346,139537
x200,221:7707704,15172778
g200,221:7964450,15172778
x200,221:8853893,15172778
g200,221:9110639,15172778
x200,221:9440741,15172778
x200,221:10467726,15172778
g200,221:10724472,15172778
x200,221:11265473,15172778
x200,221:15364248,15172778
k200,221:33284474,15172778:17920226
g200,221:33284474,15172778
)
(200,221:17280859,16064068:4596558,490372,209587
x200,221:17540000,16064068
g200,221:17739335,16064068
x200,221:17938674,16064068
g200,221:18138009,16064068
x200,221:18702236,16064068
g200,221:18901571,16064068
x200,221:19459721,16064068
(200,221:19459721,16064068:-119601,0,0
)
x200,221:20057741,16064068
(200,221:20057741,16171710:965515,225735,101945
x200,221:20990488,16171710
)
g200,221:21222591,16064068
x200,221:21819112,16064068
)
(200,221:5873801,17278149:27410673,538214,179404
x200,221:7249229,17278149
k200,221:7488814,17278149:239585
x200,221:8699190,17278149
k200,221:8938776,17278149:239586
x200,221:9709016,17278149
k200,221:9948601,17278149:239585
x200,221:10315382,17278149
x200,221:10608805,17278149
x200,221:11892536,17278149
x200,221:12919520,17278149
x200,221:13212943,17278149
k200,221:13452528,17278149:239585
$200,221:13452528,17278149
x200,221:13813580,17278149
k200,221:14012915,17278149:199335
x200,221:14212254,17278149
k200,221:14411589,17278149:199335
x200,221:14924486,17278149
(200,221:14924486,17395059:1048590,364089,54616
x200,221:15214547,17395059
x200,221:15940308,17395059
)
k200,221:16092677,17278149:119601
(200,221:16092677,17278149:797359,332794,0
x200,221:16292016,17278149
(200,221:16292016,17278149:-119601,0,0
)
x200,221:16890036,17278149
)
k200,221:17009637,17278149:119601
x200,221:17573864,17278149
$200,221:17573864,17278149
k200,221:17813449,17278149:239585
x200,221:18400298,17278149
k200,221:18639884,17278149:239586
x200,221:19006665,17278149
k200,221:19246250,17278149:239585
x200,221:22061291,17278149
x200,221:22629800,17278149
k200,221:22869385,17278149:239585
x200,221:23199487,17278149
x200,221:24684949,17278149
k200,221:24924535,17278149:239586
x200,221:25557231,17278149
x200,221:26620895,17278149
k200,221:26860480,17278149:239585
$200,221:26860480,17278149
x200,221:27373377,17278149
(200,221:27373377,17395059:1048590,364089,54616
x200,221:27663438,17395059
x200,221:28389199,17395059
)
$200,221:28421967,17278149
k200,221:28661552,17278149:239585
x200,221:29963623,17278149
k200,221:30203209,17278149:239586
$200,221:30203209,17278149
x200,221:31356233,17278149
(200,221:31356233,17395059:1048590,364089,54616
x200,221:31646294,17395059
x200,221:32372055,17395059
)
x200,221:32683898,17278149
k200,221:32806060,17278149:122162
x200,221:33284474,17278149
k200,221:33284474,17278149:0
)
(200,221:5873801,18169439:27410673,538214,179404
x200,221:7550410,18169439
g200,221:7749745,18169439
x200,221:8307895,18169439
g200,221:8507230,18169439
x200,221:8866040,18169439
$200,221:8866040,18169439
g200,221:9122786,18169439
x200,221:11051175,18169439
g200,221:11307921,18169439
x200,221:12545805,18169439
x200,221:12839228,18169439
g200,221:13095974,18169439
x200,221:13609467,18169439
g200,221:13866213,18169439
x200,221:14232994,18169439
g200,221:14489740,18169439
x200,221:15030741,18169439
x200,221:19129516,18169439
k200,221:33284474,18169439:14154958
g200,221:33284474,18169439
)
(200,221:17012343,19575239:5133589,587571,222496
x200,221:17271484,19575239
(200,221:17271484,19278940:183865,291272,0
x200,221:17422581,19278940
)
g200,221:17654684,19575239
x200,221:17854023,19575239
g200,221:18053358,19575239
x200,221:18617585,19575239
g200,221:18816920,19575239
x200,221:19375070,19575239
(200,221:19375070,19575239:-119601,0,0
)
x200,221:19973090,19575239
(200,221:19973090,19695790:1318681,367730,101945
x200,221:20258357,19695790
(200,221:20258357,19546514:176583,218454,0
x200,221:20402172,19546514
)
x200,221:21082420,19695790
(200,221:21082420,19546514:176583,218454,0
x200,221:21226235,19546514
)
)
g200,221:21491106,19575239
x200,221:22087627,19575239
)
(200,222:5873801,20981039:27410673,551690,139537
x200,222:7350093,20981039
x200,221:7643516,20981039
g200,221:7900262,20981039
$200,221:7900262,20981039
x200,221:8271282,20981039
(200,221:8271282,20720621:183865,291272,0
x200,221:8422379,20720621
)
$200,221:8455147,20981039
g200,221:8711893,20981039
x200,221:9225386,20981039
g200,221:9482132,20981039
x200,221:9848913,20981039
g200,221:10105659,20981039
x200,221:11985408,20981039
x200,221:12315510,20981039
g200,221:12572256,20981039
x200,221:13773462,20981039
g200,221:14030208,20981039
x200,221:14617057,20981039
g200,221:14873803,20981039
$200,221:14873803,20981039
x200,221:15244823,20981039
$200,221:15244823,20981039
g200,221:15501569,20981039
x200,221:16106757,20981039
g200,221:16363503,20981039
x200,221:17894811,20981039
g200,221:18151557,20981039
$200,221:18151557,20981039
x200,221:18525152,20981039
$200,221:18547743,20981039
x200,221:18767811,20981039
k200,222:33284474,20981039:14516663
g200,222:33284474,20981039
)
(200,229:5873801,22290165:27410673,538214,179404
(200,225:5873801,22290165:2248526,498346,139537
g200,225:5873801,22290165
g200,225:5873801,22290165
g200,225:5514991,22290165
(200,225:5514991,22290165:2248526,498346,139537
g200,225:5873801,22290165
x200,225:6663177,22290165
x200,225:6993279,22290165
x200,225:7763517,22290165
)
g200,225:8122327,22290165
)
x200,225:9756906,22290165
k200,225:10043111,22290165:286205
$200,225:10043111,22290165
x200,225:11196135,22290165
(200,225:11196135,22407075:1048590,364089,54616
x200,225:11486196,22407075
x200,225:12211957,22407075
)
x200,225:12523800,22290165
k200,225:12714600,22290165:190800
x200,225:13193014,22290165
k200,225:13383814,22290165:190800
x200,225:15060423,22290165
k200,225:15338088,22290165:277665
x200,225:15896238,22290165
k200,225:16173903,22290165:277665
x200,225:16532713,22290165
$200,225:16532713,22290165
k200,225:16818918,22290165:286205
x200,225:18415623,22290165
k200,225:18701827,22290165:286204
x200,225:19184227,22290165
k200,225:19470432,22290165:286205
x200,225:20227920,22290165
k200,225:20514125,22290165:286205
x200,225:20872935,22290165
x200,225:21231745,22290165
x200,225:22768647,22290165
k200,225:23054852,22290165:286205
$200,225:23054852,22290165
x200,225:23515573,22290165
k200,225:23892908,22290165:277665
x200,225:24371322,22290165
k200,225:24648987,22290165:277665
(200,225:24648987,22290165:558149,498346,0
x200,225:25207136,22290165
)
x200,225:25999108,22290165
(200,225:25999108,22407075:1048590,364089,54616
x200,225:26289169,22407075
x200,225:27014930,22407075
)
x200,225:27247037,22290165
k200,225:27366638,22290165:119601
x200,225:28134093,22290165
$200,225:28134093,22290165
k200,225:28420297,22290165:286204
x200,225:29420978,22290165
x200,225:29799721,22290165
k200,225:30085926,22290165:286205
x200,225:31401564,22290165
k200,225:31687769,22290165:286205
x200,225:33284474,22290165
k200,225:33284474,22290165:0
)
(200,229:5873801,23181455:27410673,618681,359752
x200,229:7616024,23181455
k200,225:7947606,23181455:331582
x200,225:8306416,23181455
k200,225:8637998,23181455:331582
x200,225:11753666,23181455
k200,225:12085248,23181455:331582
$200,225:12085248,23181455
x200,225:12405603,23181455
k200,225:12784643,23181455:353293
x200,225:12983982,23181455
k200,225:13337274,23181455:353292
x200,225:13797995,23181455
k200,225:14017266,23181455:119601
(200,225:14017266,23181455:797359,332794,0
x200,225:14216605,23181455
(200,225:14216605,23181455:-119601,0,0
)
x200,225:14814625,23181455
)
k200,225:14934226,23181455:119601
x200,225:15498453,23181455
$200,225:15498453,23181455
k200,225:15830035,23181455:331582
x200,225:17225408,23181455
k200,225:17556990,23181455:331582
$200,225:17556990,23181455
x200,225:18187069,23181455
k200,225:18540362,23181455:353293
x200,225:19098512,23181455
k200,225:19451804,23181455:353292
x200,225:19772159,23181455
k200,225:20018958,23181455:221052
x200,225:20377768,23181455
k200,225:20598819,23181455:221051
x200,225:20846048,23181455
[200,225:20846048,23394116:463308,831342,0
(200,225:20846048,22921037:463308,358263,0
x200,225:21199218,22921037
)
(200,225:20846048,23394116:411608,358263,0
x200,225:21224888,23394116
)
]
$200,225:21309356,23181455
k200,225:21640938,23181455:331582
x200,225:22797104,23181455
k200,225:23128686,23181455:331582
$200,225:23128686,23181455
x200,225:23489738,23181455
k200,225:23843030,23181455:353292
x200,225:24401180,23181455
k200,225:24754473,23181455:353293
x200,225:25074828,23181455
k200,225:25321626,23181455:221051
x200,225:25680436,23181455
k200,225:25901487,23181455:221051
x200,225:26148716,23181455
[200,225:26148716,23394116:1338641,831342,147091
(200,225:26148716,22921037:463308,358263,0
x200,225:26501886,22921037
)
(200,225:26148716,23394116:1338641,358263,147091
x200,225:26545742,23394116
(200,225:26545742,23486595:908847,273067,54612
x200,225:26805609,23486595
x200,225:27421821,23486595
)
)
]
$200,225:27487357,23181455
x200,225:27686696,23181455
k200,225:28282765,23181455:596069
x200,225:29917344,23181455
k200,226:30248926,23181455:331582
$200,226:30248926,23181455
x200,226:30508067,23181455
$200,226:30508067,23181455
k200,226:30839649,23181455:331582
x200,226:32581872,23181455
k200,226:32913454,23181455:331582
$200,226:32913454,23181455
x200,226:33284474,23181455
$200,226:33284474,23181455
k200,229:33284474,23181455:0
)
(200,229:5873801,24144957:27410673,538214,384589
x200,229:7029967,24144957
k200,226:7346526,24144957:316559
$200,226:7346526,24144957
x200,226:7976605,24144957
$200,226:7976605,24144957
k200,226:8293163,24144957:316558
x200,226:10294527,24144957
k200,226:10611086,24144957:316559
x200,226:11607781,24144957
k200,226:11924339,24144957:316558
x200,226:14595481,24144957
k200,226:14912040,24144957:316559
x200,226:16307412,24144957
k200,226:16623970,24144957:316558
x200,226:19733658,24144957
k200,226:20284657,24144957:550999
x200,226:21560427,24144957
k200,226:21876985,24144957:316558
x200,226:23080991,24144957
k200,226:23397550,24144957:316559
x200,226:25135786,24144957
k200,226:25452344,24144957:316558
x200,226:26767982,24144957
k200,226:27084541,24144957:316559
$200,226:27084541,24144957
x200,226:28109489,24144957
(200,226:28109489,24252599:965515,225735,101945
x200,226:29042236,24252599
)
k200,226:29403257,24144957:328253
x200,226:29961407,24144957
k200,226:30289661,24144957:328254
x200,226:30610016,24144957
x200,226:31939786,24144957
(200,226:31939786,24347064:1065613,449286,182482
x200,226:32569451,24347064
[200,226:32569451,24529546:403180,631768,0
(200,226:32569451,24166476:403180,268698,0
x200,226:32876148,24166476
)
(200,226:32569451,24529546:365543,268698,0
x200,226:32902226,24529546
)
]
)
x200,226:33284474,24144957
$200,226:33284474,24144957
k200,229:33284474,24144957:0
)
(200,229:5873801,25133296:27410673,538214,384589
x200,229:7029967,25133296
k200,226:7365109,25133296:335142
$200,226:7365109,25133296
x200,226:7959238,25133296
x200,226:8439893,25133296
(200,226:8439893,25240938:965515,225735,101945
x200,226:9372640,25240938
)
k200,226:9764634,25133296:359226
x200,226:10322784,25133296
k200,226:10682009,25133296:359225
x200,226:11002364,25133296
x200,226:11901315,25133296
x200,226:12381970,25133296
(200,226:12381970,25335403:1065613,449286,182482
x200,226:13011635,25335403
[200,226:13011635,25517885:403180,631768,0
(200,226:13011635,25154815:403180,268698,0
x200,226:13318332,25154815
)
(200,226:13011635,25517885:365543,268698,0
x200,226:13344410,25517885
)
]
)
x200,226:13726658,25133296
$200,226:13726658,25133296
x200,226:13925997,25133296
k200,226:14532746,25133296:606749
x200,226:15070961,25133296
k200,226:15406103,25133296:335142
x200,226:16741674,25133296
x200,226:17523081,25133296
k200,226:17858223,25133296:335142
x200,226:19173861,25133296
k200,226:19509003,25133296:335142
$200,226:19509003,25133296
x200,226:20103132,25133296
x200,226:20583787,25133296
(200,226:20583787,25335403:1065613,449286,182482
x200,226:21213452,25335403
[200,226:21213452,25517885:403180,631768,0
(200,226:21213452,25154815:403180,268698,0
x200,226:21520149,25154815
)
(200,226:21213452,25517885:365543,268698,0
x200,226:21546227,25517885
)
]
)
k200,226:22008626,25133296:359226
x200,226:22566776,25133296
k200,226:22926002,25133296:359226
x200,226:23950950,25133296
(200,226:23950950,25335403:1065613,449286,182482
x200,226:24580615,25335403
[200,226:24580615,25517885:403180,631768,0
(200,226:24580615,25154815:403180,268698,0
x200,226:24887312,25154815
)
(200,226:24580615,25517885:365543,268698,0
x200,226:24913390,25517885
)
]
)
$200,226:25016563,25133296
k200,226:25351705,25133296:335142
x200,226:26507871,25133296
k200,226:26843013,25133296:335142
x200,226:29817150,25133296
k200,226:30176275,25133296:359125
x200,226:31772980,25133296
k200,226:32108122,25133296:335142
x200,226:32590522,25133296
k200,226:32925664,25133296:335142
x200,226:33284474,25133296
k200,226:33284474,25133296:0
)
(200,229:5873801,26534984:27410673,951563,384589
x200,229:10526373,26534984
k200,226:10793232,26534984:266859
$200,226:10793232,26534984
x200,226:11052373,26534984
k200,226:11297795,26534984:245422
x200,226:11497134,26534984
k200,226:11742556,26534984:245422
x200,226:12203277,26534984
k200,226:12548369,26534984:245422
x200,226:13106519,26534984
(200,226:13106519,26534984:-119601,0,0
)
x200,226:13704539,26534984
(200,226:13704539,26737091:1065613,449286,182482
x200,226:14334204,26737091
[200,226:14334204,26919573:403180,631768,0
(200,226:14334204,26556503:403180,268698,0
x200,226:14640901,26556503
)
(200,226:14334204,26919573:365543,268698,0
x200,226:14666979,26919573
)
]
)
k200,226:15015574,26534984:245422
x200,226:15560454,26534984
(200,226:15565998,26274566:183865,291272,0
x200,226:15717095,26274566
)
$200,226:15749863,26534984
x200,226:15949202,26534984
k200,226:16351101,26534984:401899
x200,226:17008919,26534984
k200,226:17275778,26534984:266859
x200,226:20548924,26534984
k200,226:20822695,26534984:273771
x200,226:22419400,26534984
k200,226:22686259,26534984:266859
x200,226:23168659,26534984
k200,226:23435518,26534984:266859
x200,226:23794328,26534984
k200,226:24061186,26534984:266858
x200,226:25637958,26534984
x200,226:26335643,26534984
k200,226:26602502,26534984:266859
x200,226:27800529,26534984
k200,226:28067388,26534984:266859
$200,227:28067388,26534984
x200,227:28438408,26534984
(200,227:28438408,26274566:183865,291272,0
x200,227:28589505,26274566
)
k200,227:28867695,26534984:245422
x200,227:29425845,26534984
k200,227:29671267,26534984:245422
x200,227:29950342,26534984
(200,227:29950342,26534984:677752,308974,0
x200,226:30628094,26534984
)
(200,227:30628094,26274566:183865,291272,0
x200,227:30779191,26274566
)
x200,227:31011298,26534984
k200,227:31130899,26534984:119601
x200,227:31619279,26534984
(200,227:31619279,26274566:183865,291272,0
x200,227:31770376,26274566
)
k200,227:32048566,26534984:245422
(200,227:32048566,26534984:1235908,951563,0
[200,227:32048566,26534984:1235908,951563,0
(200,227:32048566,26058667:1235908,403484,0
k200,227:32491985,26058667:443419
x200,227:32658254,26058667
(200,227:32664473,25873637:176583,218454,0
x200,227:32808288,25873637
)
k200,227:33284474,26058667:443418
)
(200,227:32048566,26534984:1235908,332794,0
x200,227:32766187,26534984
(200,227:32766187,26534984:-119601,0,0
)
(200,227:32646586,26534984:558150,0,0
h200,227:32646586,26534984:0,0,0
(200,227:32646586,26534984:558150,0,0
$200,227:32646586,26534984
(200,227:32646586,26534984:558150,418611,59802
x200,227:33204736,26534984
)
$200,227:33204736,26534984
)
)
(200,227:33204736,26534984:-119601,0,0
)
x200,227:33284474,26534984
)
]
)
k200,229:33284474,26534984:0
)
(200,229:5873801,27936672:27410673,951563,212661
x200,229:6483279,27936672
(200,227:6534608,27676254:183865,291272,0
x200,227:6685705,27676254
)
k200,227:6966659,27936672:248186
(200,227:6966659,27936672:1235908,951563,0
[200,227:6966659,27936672:1235908,951563,0
(200,227:6966659,27460355:1235908,403484,0
k200,227:7362897,27460355:396238
x200,227:7614273,27460355
(200,227:7629747,27275325:176583,218454,0
x200,227:7773562,27275325
)
k200,227:8202567,27460355:396237
)
(200,227:6966659,27936672:1235908,332794,0
x200,227:7165998,27936672
(200,227:7165998,27936672:-119601,0,0
)
(200,227:7046397,27936672:558150,0,0
h200,227:7046397,27936672:0,0,0
(200,227:7046397,27936672:558150,0,0
$200,227:7046397,27936672
(200,227:7046397,27936672:558150,418611,59802
x200,227:7604547,27936672
)
$200,227:7604547,27936672
)
)
(200,227:7604547,27936672:-119601,0,0
)
x200,227:8202567,27936672
)
]
)
k200,227:8450754,27936672:248187
x200,227:8995634,27936672
x200,227:9280253,27936672
$200,227:9280253,27936672
k200,227:9548770,27936672:268517
x200,227:10126853,27936672
k200,227:10395370,27936672:268517
$200,227:10395370,27936672
x200,227:10766390,27936672
$200,227:10766390,27936672
k200,227:11034908,27936672:268518
x200,227:11672793,27936672
k200,227:11941310,27936672:268517
x200,227:12499459,27936672
x200,227:12858269,27936672
x200,227:13438344,27936672
k200,227:13706861,27936672:268517
$200,227:13706861,27936672
x200,227:14080456,27936672
$200,227:14103047,27936672
x200,227:14302386,27936672
k200,227:14578231,27936672:275845
x200,227:16414142,27936672
k200,227:16682660,27936672:268518
$200,227:16682660,27936672
x200,227:17171040,27936672
(200,227:17171040,27676254:183865,291272,0
x200,227:17322137,27676254
)
k200,227:17603091,27936672:248186
x200,227:18161241,27936672
k200,227:18409428,27936672:248187
x200,227:18870149,27936672
$200,227:18969819,27936672
x200,227:19169158,27936672
k200,227:19576033,27936672:406875
x200,227:20313587,27936672
k200,228:19576033,27936672:-59803
x200,228:20572726,27936672
k200,228:20841243,27936672:268517
x200,228:21722321,27936672
k200,228:21990838,27936672:268517
$200,228:21990838,27936672
x200,228:22620917,27936672
(200,228:22620917,27676254:183865,291272,0
x200,228:22772014,27676254
)
k200,228:23052969,27936672:248187
x200,228:23611119,27936672
k200,228:23859305,27936672:248186
x200,228:24179660,27936672
$200,228:24205407,27936672
x200,228:24404746,27936672
k200,228:24680591,27936672:275845
x200,228:26199553,27936672
k200,228:26468070,27936672:268517
$200,228:26468070,27936672
x200,228:27098149,27936672
k200,228:27346336,27936672:248187
x200,228:27904486,27936672
k200,228:28152672,27936672:248186
x200,228:28782751,27936672
(200,228:28782751,27676254:183865,291272,0
x200,228:28933848,27676254
)
k200,228:29145625,27936672:179009
x200,228:29504435,27936672
k200,228:29683443,27936672:179008
x200,228:29930672,27936672
[200,228:29930672,28149333:588191,876563,0
(200,228:29930672,27676254:588191,403484,0
x200,228:30309512,27676254
(200,228:30309512,27491224:176583,218454,0
x200,228:30453327,27491224
)
)
(200,228:29930672,28149333:411608,358263,0
x200,228:30309512,28149333
)
]
k200,228:30767050,27936672:248187
x200,228:30966389,27936672
(200,228:30966389,27936672:-119601,0,0
)
x200,228:31404938,27936672
k200,228:31653124,27936672:248186
(200,228:31653124,27936672:677752,308974,0
x200,228:32330876,27936672
)
$200,228:32330876,27936672
x200,228:32530215,27936672
k200,228:32806060,27936672:275845
x200,228:33284474,27936672
k200,228:33284474,27936672:0
)
(200,229:5873801,28827962:27410673,551690,139537
x200,229:7209372,28827962
x200,228:7990779,28827962
k200,228:8234722,28827962:243943
x200,228:9550360,28827962
k200,228:9794302,28827962:243942
$200,228:9794302,28827962
x200,228:10424381,28827962
(200,228:10424381,28567544:183865,291272,0
x200,228:10575478,28567544
)
k200,228:10815476,28827962:207230
x200,228:11373626,28827962
k200,228:11580855,28827962:207229
(200,228:11580855,28827962:677752,308974,0
x200,228:12258607,28827962
)
(200,228:12258607,28567544:183865,291272,0
x200,228:12409704,28567544
)
$200,228:12442472,28827962
x200,228:12641811,28827962
k200,228:12886938,28827962:245127
x200,228:14043104,28827962
k200,228:14287047,28827962:243943
x200,228:15806009,28827962
k200,228:16049952,28827962:243943
$200,228:16049952,28827962
x200,228:16420972,28827962
(200,228:16420972,28567544:183865,291272,0
x200,228:16572069,28567544
)
$200,228:16604837,28827962
k200,228:16848779,28827962:243942
x200,228:18405616,28827962
x200,228:18764426,28827962
x200,228:19346494,28827962
k200,228:19590437,28827962:243943
x200,228:20746603,28827962
k200,228:20990546,28827962:243943
x200,228:23033770,28827962
k200,228:23277713,28827962:243943
x200,228:24274408,28827962
k200,228:24518350,28827962:243942
x200,228:26077180,28827962
k200,228:26321123,28827962:243943
x200,228:28473983,28827962
x200,228:29016184,28827962
k200,228:29260127,28827962:243943
x200,228:29901998,28827962
k200,228:30145940,28827962:243942
$200,228:30145940,28827962
x200,228:30516960,28827962
$200,228:30516960,28827962
x200,228:30716299,28827962
k200,228:30961426,28827962:245127
x200,228:32558131,28827962
k200,228:32802074,28827962:243943
x200,228:33284474,28827962
k200,228:33284474,28827962:0
)
(200,229:5873801,29719252:27410673,551690,222496
x200,229:6870496,29719252
g200,228:7109702,29719252
x200,228:11762274,29719252
g200,228:12001480,29719252
$200,228:12001480,29719252
x200,228:12260621,29719252
(200,228:12260621,29458834:183865,291272,0
x200,228:12411718,29458834
)
g200,228:12643821,29719252
x200,228:12843160,29719252
g200,228:13042495,29719252
x200,228:13606722,29719252
g200,228:13806057,29719252
x200,228:14364207,29719252
(200,228:14364207,29719252:-119601,0,0
)
x200,228:14962227,29719252
(200,228:14962227,29839803:1318681,367730,101945
x200,228:15247494,29839803
(200,228:15247494,29690527:176583,218454,0
x200,228:15391309,29690527
)
x200,228:16071557,29839803
(200,228:16071557,29690527:176583,218454,0
x200,228:16215372,29690527
)
)
g200,228:16480243,29719252
x200,228:17076764,29719252
$200,228:17135069,29719252
x200,228:17334408,29719252
h200,229:17334408,29719252:0,0,0
k200,229:32008698,29719252:14674290
g200,229:32726319,29719252
(200,229:32726319,29719252:558155,484396,0
(200,229:32726319,29719252:558155,484396,0
k200,229:32763895,29719252:37576
r204,15:32790109,29719252:26214,484396,0
[200,229:32790109,29719252:430576,484396,0
]
r204,15:33246899,29719252:26214,484396,0
k200,229:33284474,29719252:37575
)
)
g200,229:33284474,29719252
g200,229:33284474,29719252
)
(200,232:5873801,31165968:27410673,498346,139537
h200,231:5873801,31165968:1114112,0,0
x200,231:8387272,31165968
k200,231:8635825,31165968:248553
x200,231:9752123,31165968
x200,231:10533530,31165968
k200,231:10782083,31165968:248553
x200,231:11463822,31165968
k200,231:11712374,31165968:248552
x200,231:12350259,31165968
k200,231:12598812,31165968:248553
x200,231:14793533,31165968
k200,231:15042086,31165968:248553
x200,231:18817565,31165968
x200,231:21933232,31165968
k200,231:22181785,31165968:248553
x200,231:27117418,31165968
k200,231:27365971,31165968:248553
x200,231:28302865,31165968
k200,231:28551417,31165968:248552
x200,231:28910227,31165968
k200,231:29158780,31165968:248553
x200,231:30954824,31165968
k200,231:31203377,31165968:248553
x200,231:32279807,31165968
x200,231:33045268,31165968
x200,231:33284474,31165968
k200,232:33284474,31165968:0
)
(200,232:5873801,32057258:27410673,498346,139537
x200,232:6870496,32057258
x200,232:7807389,32057258
x200,232:9362233,32057258
x200,231:11535027,32057258
k200,231:11853248,32057258:318221
x200,231:13051275,32057258
k200,231:13369497,32057258:318222
$200,231:13369497,32057258
x200,231:13740517,32057258
$200,231:13740517,32057258
k200,231:14058738,32057258:318221
x200,231:14696623,32057258
k200,231:15014844,32057258:318221
x200,231:15572993,32057258
x200,231:15931803,32057258
x200,231:16511878,32057258
k200,231:16830100,32057258:318222
$200,231:16830100,32057258
x200,231:17203695,32057258
$200,231:17226286,32057258
k200,231:17544507,32057258:318221
x200,231:17943185,32057258
x200,231:18301995,32057258
k200,231:18620217,32057258:318222
x200,231:18979027,32057258
k200,231:19297248,32057258:318221
x200,231:20495275,32057258
k200,231:20813496,32057258:318221
x200,231:22390268,32057258
x200,231:23087953,32057258
k200,231:23406175,32057258:318222
x200,231:24863343,32057258
k200,231:25181564,32057258:318221
$200,231:25181564,32057258
x200,231:25552584,32057258
$200,231:25552584,32057258
k200,231:25870805,32057258:318221
x200,231:26508690,32057258
k200,231:26826912,32057258:318222
x200,231:27385061,32057258
x200,231:27743871,32057258
x200,231:28323946,32057258
k200,231:28642167,32057258:318221
$200,231:28642167,32057258
x200,231:29015762,32057258
$200,231:29038353,32057258
x200,231:29237692,32057258
k200,231:29575667,32057258:337975
x200,231:30492626,32057258
k200,231:31048613,32057258:555987
x200,231:31407423,32057258
k200,231:31725644,32057258:318221
x200,231:33284474,32057258
k200,231:33284474,32057258:0
)
(200,232:5873801,32948548:27410673,498346,139537
x200,232:8989468,32948548
g200,231:9228674,32948548
x200,231:10426701,32948548
g200,231:10665907,32948548
x200,231:11303792,32948548
g200,231:11542998,32948548
x200,231:12101147,32948548
x200,231:12459957,32948548
x200,231:13040032,32948548
g200,231:13279238,32948548
$200,231:13279238,32948548
x200,231:13652833,32948548
$200,231:13675424,32948548
x200,231:13874763,32948548
k200,232:33284475,32948548:19409712
g200,232:33284475,32948548
)
(204,1:5873801,34837784:27410673,546132,152916
(204,1:5873801,34837784:2015232,506811,0
g204,1:5873801,34837784
x204,1:7004297,34837784
g204,1:7889033,34837784
)
x204,1:12378704,34837784
g204,1:12673616,34837784
x204,1:16856452,34837784
g204,1:17151364,34837784
x204,1:18225427,34837784
g204,1:18520339,34837784
x204,1:20567339,34837784
g204,1:20862251,34837784
x204,1:23012106,34837784
k204,1:33284474,34837784:10272368
g204,1:33284474,34837784
)
(204,4:5873801,36192535:27410673,498346,139537
x204,4:6920331,36192535
k204,2:7192256,36192535:271925
x204,2:7873995,36192535
k204,2:8145920,36192535:271925
x204,2:8903408,36192535
x204,2:9401754,36192535
k204,2:9673679,36192535:271925
x204,2:10271696,36192535
x204,2:11170714,36192535
x204,2:12625888,36192535
k204,2:12897813,36192535:271925
x204,2:13894508,36192535
k204,2:14166433,36192535:271925
x204,2:17634931,36192535
k204,2:17906856,36192535:271925
x204,2:21100266,36192535
k204,2:21372192,36192535:271926
x204,2:22231343,36192535
k204,2:22503268,36192535:271925
x204,2:24062098,36192535
k204,2:24334023,36192535:271925
x204,2:27449690,36192535
k204,2:27721615,36192535:271925
x204,2:29402042,36192535
k204,2:29819140,36192535:417098
x204,2:31453719,36192535
k204,3:31725644,36192535:271925
x204,3:33284474,36192535
k204,3:33284474,36192535:0
)
(204,4:5873801,37083825:27410673,498346,139537
x204,4:7354889,37083825
k204,3:7705578,37083825:350689
x204,3:8664398,37083825
k204,3:9015087,37083825:350689
x204,3:10811131,37083825
k204,3:11161821,37083825:350690
x204,3:14937300,37083825
x204,3:16492144,37083825
x204,3:18664938,37083825
k204,3:19015627,37083825:350689
x204,3:19653512,37083825
k204,3:20004201,37083825:350689
x204,3:20363011,37083825
k204,3:20713700,37083825:350689
x204,3:22868554,37083825
k204,3:23219244,37083825:350690
x204,3:23777393,37083825
x204,3:24136203,37083825
x204,3:24716278,37083825
k204,3:25066967,37083825:350689
$204,3:25066967,37083825
x204,3:25440562,37083825
$204,3:25463153,37083825
k204,3:25813842,37083825:350689
x204,3:26292256,37083825
k204,3:26642945,37083825:350689
x204,3:27125345,37083825
k204,3:27476035,37083825:350690
x204,3:28157774,37083825
x204,3:29991692,37083825
x204,3:30250832,37083825
k204,3:30601521,37083825:350689
x204,3:31239406,37083825
k204,3:31590095,37083825:350689
x204,3:31909037,37083825
x204,3:32925664,37083825
x204,3:33284474,37083825
k204,3:33284474,37083825:0
)
(204,4:5873801,37975115:27410673,551690,179404
x204,4:8387465,37975115
k204,3:8608219,37975115:220754
$204,3:8608219,37975115
x204,3:9238298,37975115
k204,3:9360861,37975115:122563
x204,3:9719671,37975115
k204,3:9842235,37975115:122564
x204,3:10089464,37975115
k204,3:10288799,37975115:199335
x204,3:10488138,37975115
(204,3:10488138,37975115:-119601,0,0
)
x204,3:10926687,37975115
k204,3:11126022,37975115:199335
x204,3:12316672,37975115
(204,3:12316672,38092025:1048590,364089,54616
x204,3:12606733,38092025
x204,3:13332494,38092025
)
x204,3:13564601,37975115
k204,3:13684202,37975115:119601
(204,3:13684202,37975115:1194041,410069,0
(204,3:13684202,37975115:1194041,410069,0
(204,3:13684202,37975115:1194041,410069,0
x204,3:14878243,37975115
)
)
)
x204,3:15157318,37975115
$204,3:15157318,37975115
k204,3:15378071,37975115:220753
x204,3:15796683,37975115
k204,3:16017437,37975115:220754
$204,3:16017437,37975115
x204,3:16388457,37975115
$204,3:16388457,37975115
k204,3:16609211,37975115:220754
x204,3:17091611,37975115
k204,3:17312364,37975115:220753
x204,3:17671174,37975115
k204,3:17891928,37975115:220754
x204,3:20363731,37975115
k204,3:20584484,37975115:220753
x204,3:21981850,37975115
k204,3:22206294,37975115:224444
x204,3:23362460,37975115
k204,3:23583214,37975115:220754
x204,3:26096878,37975115
k204,3:26317632,37975115:220754
$204,3:26317632,37975115
x204,3:26947711,37975115
k204,3:27070274,37975115:122563
x204,3:27429084,37975115
k204,3:27551648,37975115:122564
x204,3:27798877,37975115
k204,3:27998212,37975115:199335
x204,3:28197551,37975115
(204,3:28197551,37975115:-119601,0,0
)
x204,3:28636100,37975115
k204,3:28835435,37975115:199335
x204,3:30026085,37975115
(204,3:30077414,37714697:183865,291272,0
x204,3:30228511,37714697
)
x204,3:30460618,37975115
k204,3:30580219,37975115:119601
(204,3:30580219,37975115:1194041,410069,0
(204,3:30580219,37975115:1194041,410069,0
(204,3:30580219,37975115:1194041,410069,0
x204,3:31774260,37975115
)
)
)
x204,3:32053335,37975115
$204,3:32053335,37975115
k204,3:32274088,37975115:220753
x204,3:32692700,37975115
k204,3:32913454,37975115:220754
$204,3:32913454,37975115
x204,3:33284474,37975115
$204,3:33284474,37975115
k204,4:33284474,37975115:0
)
(204,4:5873801,38866405:27410673,498346,139537
x204,4:6356201,38866405
k204,3:6603096,38866405:246895
x204,3:7360584,38866405
k204,3:7607480,38866405:246896
x204,3:10324470,38866405
k204,3:10571365,38866405:246895
x204,3:11968731,38866405
k204,3:12217549,38866405:248818
x204,3:14053460,38866405
k204,3:14300356,38866405:246896
$204,3:14300356,38866405
x204,3:14930435,38866405
$204,3:14930435,38866405
k204,3:15177330,38866405:246895
x204,3:15659730,38866405
k204,3:15906626,38866405:246896
x204,3:16903321,38866405
k204,3:17150216,38866405:246895
x204,3:18705060,38866405
x204,3:19083803,38866405
k204,3:19330699,38866405:246896
x204,3:19908782,38866405
k204,3:20155677,38866405:246895
x204,3:21152372,38866405
k204,3:21399268,38866405:246896
x204,3:26051840,38866405
k204,3:26298735,38866405:246895
x204,3:27454901,38866405
k204,3:27701797,38866405:246896
$204,3:27701797,38866405
x204,3:27949026,38866405
$204,3:27949026,38866405
k204,3:28195921,38866405:246895
x204,3:28678321,38866405
k204,3:28925217,38866405:246896
x204,3:29921912,38866405
k204,3:30168807,38866405:246895
x204,3:33284474,38866405
k204,3:33284474,38866405:0
)
(204,4:5873801,39757695:27410673,498346,139537
x204,4:8989469,39757695
g204,3:9228675,39757695
x204,3:9806758,39757695
g204,3:10045964,39757695
$204,3:10045964,39757695
x204,3:10416984,39757695
$204,3:10416984,39757695
x204,3:10616323,39757695
k204,4:33284475,39757695:22668152
g204,4:33284475,39757695
)
(204,8:5873801,41066821:27410673,538214,179404
(204,6:5873801,41066821:0,0,0
(204,6:5873801,40175531:0,0,0
)
)
x204,6:6884940,41066821
x204,6:9452405,41066821
k204,5:5873801,41066821:0
k204,5:9861223,41066821:408818
x204,5:11328345,41066821
k204,5:11737164,41066821:408819
x204,5:12016239,41066821
x204,5:15982055,41066821
k204,5:16390873,41066821:408818
x204,5:20063265,41066821
k204,5:20472084,41066821:408819
x204,5:21476745,41066821
k204,5:21885563,41066821:408818
x204,5:23666742,41066821
k204,5:24075560,41066821:408818
x204,5:27675195,41066821
k204,5:28084014,41066821:408819
x204,5:29815360,41066821
x204,5:30323673,41066821
k204,5:30715074,41066821:391401
x204,5:32553960,41066821
k204,6:32917693,41066821:363733
x204,6:33284474,41066821
k204,6:33284474,41066821:0
)
(204,8:5873801,42223929:27410673,912168,179404
x204,8:6203903,42223929
x204,6:7771890,42223929
x204,6:8963926,42223929
k204,6:9271326,42223929:307400
$204,6:9271326,42223929
x204,6:9581880,42223929
$204,6:9581880,42223929
k204,6:9889280,42223929:307400
x204,6:10512807,42223929
k204,6:10820207,42223929:307400
x204,6:12888930,42223929
k204,6:13196279,42223929:307349
x204,6:14333300,42223929
k204,6:14640701,42223929:307401
x204,6:15007482,42223929
k204,6:15314882,42223929:307400
x204,6:15644984,42223929
x204,6:16818681,42223929
k204,6:17126081,42223929:307400
x204,6:18382304,42223929
x204,6:18675727,42223929
x204,6:20252883,42223929
k204,6:20560283,42223929:307400
x204,6:21761489,42223929
k204,6:22068889,42223929:307400
$204,6:22068889,42223929
x204,6:22439909,42223929
k204,6:22731008,42223929:291099
x204,6:23289158,42223929
k204,6:23580257,42223929:291099
x204,6:23859332,42223929
(204,6:23859332,42223929:677752,308974,0
x204,6:24537084,42223929
)
x204,6:24736423,42223929
k204,6:24856024,42223929:119601
x204,6:25344404,42223929
k204,6:25635503,42223929:291099
(204,6:25635503,42223929:797371,912168,0
[204,6:25635503,42223929:797371,912168,0
(204,6:25635503,41747612:797371,364089,0
k204,6:25901523,41747612:266020
x204,6:26160636,41747612
k204,6:26432874,41747612:266019
)
(204,6:25635503,42223929:797371,332794,0
$204,6:25635503,42223929
x204,6:26353124,42223929
g204,6:26074055,42223929
(204,6:25794986,42223929:558150,0,0
h204,6:25794986,42223929:0,0,0
(204,6:25794986,42223929:558150,0,0
$204,6:25794986,42223929
(204,6:25794986,42223929:558150,418611,59802
x204,6:26353136,42223929
)
$204,6:26353136,42223929
)
)
(204,6:26353136,42223929:-119601,0,0
)
x204,6:26432874,42223929
$204,6:26432874,42223929
)
]
)
k204,6:26723973,42223929:291099
x204,6:27333451,42223929
k204,6:27675878,42223929:291098
(204,6:27675878,42223929:797371,773814,0
[204,6:27675878,42223929:797371,773814,0
(204,6:27675878,41747612:797371,225735,0
k204,6:27894717,41747612:218839
x204,6:28238937,41747612
k204,6:28473249,41747612:218838
)
(204,6:27675878,42223929:797371,332794,0
$204,6:27675878,42223929
x204,6:27875217,42223929
(204,6:27875217,42223929:-119601,0,0
)
(204,6:27755616,42223929:558150,0,0
h204,6:27755616,42223929:0,0,0
(204,6:27755616,42223929:558150,0,0
$204,6:27755616,42223929
(204,6:27755616,42223929:558150,418611,59802
x204,6:28313766,42223929
)
$204,6:28313766,42223929
)
)
g204,6:28034697,42223929
x204,6:28473249,42223929
$204,6:28473249,42223929
)
]
)
k204,6:28764348,42223929:291099
x204,6:29309228,42223929
x204,6:29593847,42223929
$204,6:29593847,42223929
k204,6:29901247,42223929:307400
x204,6:31579267,42223929
k204,6:32061332,42223929:482065
$204,6:32061332,42223929
x204,6:32371886,42223929
$204,6:32371886,42223929
k204,6:32679286,42223929:307400
x204,6:33284474,42223929
k204,6:33284474,42223929:0
)
(204,8:5873801,43115219:27410673,538214,179404
x204,8:7405109,43115219
k204,6:7670982,43115219:265873
$204,6:7670982,43115219
x204,6:8587942,43115219
k204,6:8803810,43115219:215868
x204,6:9361960,43115219
k204,6:9577829,43115219:215869
x204,6:9951424,43115219
k204,6:10189884,43115219:215869
x204,6:10748034,43115219
k204,6:10963903,43115219:215869
(204,6:10963903,43115219:598017,498346,0
x204,6:11561920,43115219
)
x204,6:12430624,43115219
k204,6:12596705,43115219:166081
x204,6:13154855,43115219
k204,6:13320937,43115219:166082
x204,6:13679747,43115219
$204,6:13679747,43115219
x204,6:13899815,43115219
k204,6:14167969,43115219:268154
x204,6:15644261,43115219
x204,6:15937684,43115219
k204,6:16203557,43115219:265873
$204,6:16203557,43115219
x204,6:16577152,43115219
$204,6:16599743,43115219
k204,6:16865615,43115219:265872
x204,6:17379108,43115219
k204,6:17644981,43115219:265873
x204,6:18011762,43115219
x204,6:18928713,43115219
k204,6:19286195,43115219:357482
x204,6:20496571,43115219
k204,7:19286195,43115219:53921
k204,7:20816365,43115219:265873
x204,7:22375195,43115219
k204,7:22624321,43115219:249126
x204,7:26092819,43115219
k204,7:26341946,43115219:249127
x204,7:29252295,43115219
k204,7:29501421,43115219:249126
x204,7:30079504,43115219
k204,7:30328630,43115219:249126
$204,7:30328630,43115219
x204,7:30699650,43115219
$204,7:30699650,43115219
k204,7:30948777,43115219:249127
x204,7:32625218,43115219
k204,7:32973920,43115219:348702
$204,7:32973920,43115219
x204,7:33284474,43115219
$204,7:33284474,43115219
k204,8:33284474,43115219:0
)
(204,8:5873801,44006509:27410673,538214,179404
x204,8:6511686,44006509
g204,7:6750892,44006509
x204,7:7309041,44006509
x204,7:7667851,44006509
x204,7:8247926,44006509
g204,7:8487132,44006509
$204,7:8487132,44006509
x204,7:9404092,44006509
g204,7:9603427,44006509
x204,7:10161577,44006509
g204,7:10360912,44006509
x204,7:10656432,44006509
g204,7:10896845,44006509
x204,7:11454995,44006509
g204,7:11654330,44006509
(204,7:11654330,44006509:598017,498346,0
x204,7:12252347,44006509
)
x204,7:13121051,44006509
g204,7:13280519,44006509
x204,7:13838669,44006509
g204,7:13998137,44006509
x204,7:14356947,44006509
$204,7:14356947,44006509
g204,7:14613693,44006509
x204,7:15127186,44006509
g204,7:15383932,44006509
x204,7:16997765,44006509
g204,7:17254511,44006509
x204,7:17933054,44006509
k204,8:33284474,44006509:15351420
g204,8:33284474,44006509
)
(204,8:16584102,45412309:5990071,587571,209587
(204,8:16584102,45412309:677752,308974,0
x204,8:17261854,45412309
)
(204,8:17261854,45116010:183865,291272,0
x204,8:17412951,45116010
)
g204,8:17645054,45412309
x204,8:18203204,45412309
g204,8:18402539,45412309
(204,8:18402539,45412309:677752,308974,0
x204,8:19080291,45412309
)
g204,8:19199892,45412309
x204,8:19678306,45412309
g204,8:19797907,45412309
(204,8:19797907,45412309:1558830,498346,0
x204,8:21356737,45412309
)
(204,8:21356737,45519951:288266,346600,101945
x204,8:21582019,45519951
)
x204,8:22574173,45412309
)
]
(204,15:5873801,47378389:27410673,462465,0
(204,15:5873801,47378389:27410673,462465,0
k204,15:19220327,47378389:13346526
x204,15:19937947,47378389
k204,15:33284473,47378389:13346526
)
)
]
]
]
!48947
}57
!11
{58
[204,52:4736286,47378389:28548188,42642103,0
(204,52:4736286,4736286:0,0,0
[204,52:0,4736286:0,0,0
(204,52:0,0:0,0,0
(204,52:0,4736286:0,0,0
k204,52:0,4736286:4736286
)
g204,52:0,0
)
]
)
[204,52:4736286,4736286:0,0,0
(204,52:4736286,4155173:0,0,0
k204,52:4736286,4155173:-1071734
)
]
[204,52:4736286,47378389:28548188,42642103,0
[204,52:5873801,47378389:27410673,43157435,0
[204,52:5873801,5007386:27410673,786432,0
(204,52:5873801,5007386:27410673,0,0
h204,52:5873801,5007386:27410673,0,0
)
]
[204,52:5873801,45412309:27410673,38766523,0
(204,10:5873801,7366682:27410673,498346,0
x204,10:7175872,7366682
k204,10:33284474,7366682:26108602
g204,10:33284474,7366682
)
(204,15:7828124,9948025:23502028,1794911,1436103
(204,15:7828124,9948025:1558830,498346,0
x204,10:9386954,9948025
)
(204,15:9386954,10055667:288266,346600,101945
x204,15:9612236,10055667
)
x204,15:10604390,9948025
g204,15:10803725,9948025
x204,15:11561214,9948025
g204,15:11760549,9948025
(204,15:11760549,9948025:19569603,1794911,1436103
[204,15:11760549,8261608:637885,0,3014027
(204,15:11760549,8261608:637885,0,645863
x204,15:12398434,8261608
)
(204,15:11760549,8907471:637885,0,215287
x204,15:12398434,8907471
)
(204,15:11760549,9122758:637885,0,1291727
x204,15:12398434,9122758
)
(204,15:11760549,10414485:637885,0,215287
x204,15:12398434,10414485
)
(204,15:11760549,10629772:637885,0,645863
x204,15:12398434,10629772
)
]
[204,14:12398434,9948025:18853075,1794911,1436103
(204,11:12398434,8901792:18853075,748678,343250
g204,11:12398434,8901792
(204,11:12398434,8901792:10836223,748678,343250
r204,52:12398434,8901792:0,1069543,320865
$204,11:12398434,8901792
$204,11:12398434,8901792
g204,11:12398435,8901792
$204,11:12398435,8901792
(204,11:12398435,8363574:598017,0,717628
x204,11:12996452,8363574
)
(204,11:12996452,9113970:3122677,393216,131072
x204,11:13349622,9113970
x204,11:13798368,9113970
(204,11:13798368,9113970:680856,364089,0
x204,11:14479224,9113970
)
x204,11:16086361,9113970
)
g204,11:16238730,8901792
x204,11:17642126,8901792
[204,11:17642126,9114453:463308,831342,0
(204,11:17642126,8641374:463308,358263,0
x204,11:17995296,8641374
)
(204,11:17642126,9114453:411608,358263,0
x204,11:18020966,9114453
)
]
g204,11:18304769,8901792
x204,11:18504108,8901792
g204,11:18703443,8901792
x204,11:19191823,8901792
g204,11:19311424,8901792
(204,11:19311424,8901792:797359,332794,0
x204,11:19510763,8901792
(204,11:19510763,8901792:-119601,0,0
)
x204,11:20108783,8901792
)
g204,11:20228384,8901792
x204,11:20689105,8901792
x204,11:20908378,8901792
g204,11:21027979,8901792
(204,11:21027979,8901792:1194041,410069,0
(204,11:21027979,8901792:1194041,410069,0
(204,11:21027979,8901792:1194041,410069,0
x204,11:22222020,8901792
)
)
)
x204,11:22501095,8901792
$204,11:22501095,8901792
g204,11:22501095,8901792
$204,11:22501095,8901792
g204,11:23234657,8901792
$204,11:23234657,8901792
)
g204,11:23234657,8901792
(204,11:23234657,8901792:8016852,748678,343250
g204,11:23234658,8901792
$204,11:23234658,8901792
(204,11:23234658,8901792:8016851,538214,179404
(204,11:23234658,8901792:8016851,538214,179404
x204,11:23674794,8901792
g204,11:23931540,8901792
x204,11:24151608,8901792
g204,11:24408354,8901792
x204,11:24958525,8901792
g204,11:25215271,8901792
x204,11:25545373,8901792
g204,11:25802119,8901792
x204,11:26939140,8901792
g204,11:27195886,8901792
$204,11:27195886,8901792
x204,11:27569481,8901792
g204,11:27791407,8901792
x204,11:28349557,8901792
g204,11:28548892,8901792
(204,11:28548892,8901792:598017,498346,0
x204,11:29146909,8901792
)
x204,11:30015613,8901792
g204,11:30175081,8901792
x204,11:30733231,8901792
g204,11:30892699,8901792
x204,11:31251509,8901792
$204,11:31251509,8901792
)
)
$204,11:31251509,8901792
g204,11:31251509,8901792
$204,11:31251509,8901792
$204,11:31251509,8901792
)
g204,11:31251509,8901792
)
(204,12:12398434,9993720:18853075,748678,320865
g204,12:12398434,9993720
(204,12:12398434,9993720:10836223,748678,320865
r204,52:12398434,9993720:0,1069543,320865
$204,12:12398434,9993720
$204,12:12398434,9993720
g204,12:12398435,9993720
$204,12:12398435,9993720
(204,12:12398435,9993720:1194041,410069,0
(204,12:12398435,9993720:1194041,410069,0
(204,12:12398435,9993720:1194041,410069,0
x204,12:13592476,9993720
)
)
)
$204,12:13592476,9993720
k204,12:22501095,9993720:8908619
$204,12:22501095,9993720
g204,12:23234657,9993720
$204,12:23234657,9993720
)
g204,12:23234657,9993720
(204,12:23234657,9993720:8016852,748678,320865
g204,12:23234658,9993720
$204,12:23234658,9993720
(204,12:23234658,9993720:4752505,538214,179404
(204,12:23234658,9993720:4752505,538214,179404
x204,12:23674794,9993720
g204,12:23931540,9993720
$204,12:23931540,9993720
x204,12:24305135,9993720
g204,12:24527061,9993720
x204,12:25085211,9993720
g204,12:25284546,9993720
(204,12:25284546,9993720:598017,498346,0
x204,12:25882563,9993720
)
x204,12:26751267,9993720
g204,12:26910735,9993720
x204,12:27468885,9993720
g204,12:27628353,9993720
x204,12:27987163,9993720
$204,12:27987163,9993720
)
)
$204,12:27987163,9993720
k204,12:31251509,9993720:3264346
$204,12:31251509,9993720
$204,12:31251509,9993720
)
g204,12:31251509,9993720
)
(204,14:12398434,11063263:18853075,748678,320865
g204,13:12398434,11063263
(204,13:12398434,11063263:10836223,748678,320865
r204,52:12398434,11063263:0,1069543,320865
$204,13:12398434,11063263
$204,13:12398434,11063263
g204,13:12398435,11063263
$204,13:12398435,11063263
(204,13:12398435,11063263:1329590,498346,0
(204,13:12398435,11063263:1329590,498346,0
(204,13:12398435,11063263:1329590,498346,0
x204,13:13728025,11063263
)
)
)
$204,13:13728025,11063263
k204,13:22501095,11063263:8773070
$204,13:22501095,11063263
g204,13:23234657,11063263
$204,13:23234657,11063263
)
g204,13:23234657,11063263
(204,14:23234657,11063263:8016852,748678,320865
g204,13:23234658,11063263
$204,14:23234658,11063263
(204,14:23234658,11063263:2925075,498346,0
(204,13:23234658,11063263:2925075,498346,0
x204,13:26159733,11063263
)
)
$204,14:26159733,11063263
k204,14:31251509,11063263:5091776
$204,14:31251509,11063263
$204,14:31251509,11063263
)
g204,14:31251509,11063263
)
]
h204,15:31251509,9948025:78643,0,0
)
)
(204,17:5873801,12722250:27410673,551690,273103
x204,17:7350093,12722250
x204,16:7643516,12722250
k204,16:7931846,12722250:288330
$204,16:7931846,12722250
x204,16:8311172,12722250
k204,16:8567725,12722250:256553
x204,16:9125875,12722250
k204,16:9382428,12722250:256553
x204,16:9761754,12722250
(204,16:9761754,12839160:1048590,364089,54616
x204,16:10051815,12839160
x204,16:10777576,12839160
)
$204,16:10810344,12722250
x204,16:11030412,12722250
k204,16:11326638,12722250:296226
x204,16:11766774,12722250
k204,16:12055105,12722250:288331
$204,16:12055105,12722250
x204,16:12426125,12722250
$204,16:12426125,12722250
k204,16:12714455,12722250:288330
x204,16:13227948,12722250
k204,16:13516278,12722250:288330
x204,16:13883059,12722250
k204,16:14171390,12722250:288331
x204,16:16573801,12722250
k204,16:16862131,12722250:288330
x204,16:18283405,12722250
k204,16:18579632,12722250:296227
$204,16:18579632,12722250
x204,16:18958958,12722250
k204,16:19215510,12722250:256552
x204,16:19773660,12722250
k204,16:20030213,12722250:256553
x204,16:20409539,12722250
[204,16:20409539,12940737:1048590,704640,54616
(204,16:20409539,12461832:299618,225735,0
x204,16:20660915,12461832
)
(204,16:20409539,12940737:1048590,364089,54616
x204,16:20699600,12940737
x204,16:21425361,12940737
)
]
k204,16:21714682,12722250:256553
x204,16:21914021,12722250
k204,16:22170573,12722250:256552
x204,16:22683470,12722250
(204,16:22683470,12839160:1048590,364089,54616
x204,16:22973531,12839160
x204,16:23699292,12839160
)
k204,16:23851661,12722250:119601
(204,16:23851661,12722250:797359,332794,0
x204,16:24051000,12722250
(204,16:24051000,12722250:-119601,0,0
)
x204,16:24649020,12722250
)
k204,16:24768621,12722250:119601
x204,16:25281518,12722250
(204,16:25332847,12461832:183865,291272,0
x204,16:25483944,12461832
)
$204,16:25516712,12722250
k204,16:25805043,12722250:288331
x204,16:26245179,12722250
k204,16:26533509,12722250:288330
$204,16:26533509,12722250
x204,16:26904529,12722250
$204,16:26904529,12722250
k204,16:27192860,12722250:288331
x204,16:27706353,12722250
k204,16:27994683,12722250:288330
x204,16:28764923,12722250
k204,16:29053254,12722250:288331
x204,16:31794938,12722250
k204,16:32083268,12722250:288330
x204,16:33284474,12722250
k204,16:33284474,12722250:0
)
(204,17:5873801,13613540:27410673,551690,139537
x204,17:7175872,13613540
g204,16:7432618,13613540
$204,16:7432618,13613540
x204,16:7945515,13613540
(204,16:7996844,13353122:183865,291272,0
x204,16:8147941,13353122
)
$204,16:8180709,13613540
g204,16:8437455,13613540
x204,16:9574476,13613540
g204,16:9831222,13613540
$204,16:9831222,13613540
x204,16:10078451,13613540
$204,16:10078451,13613540
g204,16:10335197,13613540
x204,16:10848690,13613540
g204,16:11105436,13613540
x204,16:12040726,13613540
g204,16:12297472,13613540
x204,16:13553695,13613540
x204,16:13847118,13613540
x204,16:15424274,13613540
g204,16:15681020,13613540
x204,16:18771150,13613540
g204,16:19027896,13613540
x204,16:19614745,13613540
g204,16:19871491,13613540
$204,16:19871491,13613540
x204,16:20242511,13613540
$204,16:20242511,13613540
x204,16:20462579,13613540
k204,17:33284474,13613540:12821895
g204,17:33284474,13613540
)
(204,23:5873801,15094654:27410673,498346,139537
h204,19:5873801,15094654:1114112,0,0
x204,19:8825817,15094654
k204,19:9133141,15094654:307324
x204,19:9890629,15094654
x204,19:10687985,15094654
x204,19:11365737,15094654
x204,19:12601639,15094654
k204,19:12908962,15094654:307323
x204,19:13985392,15094654
x204,19:14583409,15094654
x204,19:16102372,15094654
k204,19:16409696,15094654:307324
x204,19:17368516,15094654
k204,19:17675839,15094654:307323
x204,19:18273856,15094654
x204,19:18971541,15094654
x204,19:19350284,15094654
k204,19:19657608,15094654:307324
x204,19:20618421,15094654
x204,19:21417770,15094654
k204,19:21725093,15094654:307323
x204,19:22362978,15094654
k204,19:22670302,15094654:307324
x204,19:23746732,15094654
x204,19:25586631,15094654
k204,19:25893954,15094654:307323
x204,19:27050120,15094654
k204,19:27357444,15094654:307324
x204,19:29596020,15094654
k204,19:29903344,15094654:307324
x204,19:31338585,15094654
k204,19:31645908,15094654:307323
x204,19:33284474,15094654
k204,19:33284474,15094654:0
)
(204,23:5873801,15985944:27410673,498346,139537
x204,23:6950231,15985944
x204,23:9507750,15985944
k204,19:9744963,15985944:237213
x204,19:10143641,15985944
x204,19:10502451,15985944
k204,19:10739663,15985944:237212
x204,19:11606787,15985944
x204,19:12005465,15985944
x204,19:12603482,15985944
x204,19:13839384,15985944
k204,19:14076597,15985944:237213
x204,19:14993556,15985944
x204,19:15192895,15985944
k204,19:15511172,15985944:318277
x204,19:17006214,15985944
k204,20:17243427,15985944:237213
x204,20:18559065,15985944
k204,20:18796277,15985944:237212
x204,20:19394294,15985944
k204,20:19631507,15985944:237213
x204,20:20628202,15985944
k204,20:20865415,15985944:237213
x204,20:22145170,15985944
k204,20:22382383,15985944:237213
x204,20:22960466,15985944
k204,20:23197678,15985944:237212
x204,20:23955166,15985944
k204,20:24192379,15985944:237213
x204,20:24790396,15985944
x204,20:25952542,15985944
x204,20:26909369,15985944
k204,20:27146582,15985944:237213
x204,20:28344609,15985944
k204,20:28581822,15985944:237213
$204,20:28581822,15985944
x204,20:28952842,15985944
$204,20:28952842,15985944
k204,20:29190054,15985944:237212
x204,20:30625294,15985944
x204,20:31004037,15985944
k204,20:31241250,15985944:237213
x204,20:31839267,15985944
x204,20:33284474,15985944
k204,20:33284474,15985944:0
)
(204,23:5873801,16877234:27410673,498346,139537
x204,23:6631289,16877234
k204,20:6889940,16877234:258651
x204,20:7089279,16877234
x204,20:7487957,16877234
x204,20:8347107,16877234
x204,20:9264066,16877234
x204,20:9862083,16877234
x204,20:10818910,16877234
k204,20:11077562,16877234:258652
x204,20:12873606,16877234
k204,20:13132257,16877234:258651
$204,20:13132257,16877234
x204,20:13645154,16877234
$204,20:13696483,16877234
x204,20:13895822,16877234
k204,20:14159335,16877234:263513
x204,20:15156030,16877234
k204,20:15414681,16877234:258651
x204,20:16172169,16877234
x204,20:16969525,16877234
x204,20:17647277,16877234
x204,20:18883179,16877234
k204,20:19141830,16877234:258651
x204,20:20218260,16877234
x204,20:20816277,16877234
x204,20:22052179,16877234
k204,20:22310831,16877234:258652
x204,20:23646403,16877234
k204,20:23905054,16877234:258651
x204,20:24223996,16877234
x204,20:25240623,16877234
x204,20:25882494,16877234
k204,20:26141145,16877234:258651
x204,20:28654809,16877234
k204,20:28913461,16877234:258652
x204,20:29910156,16877234
k204,20:30168807,16877234:258651
x204,20:30766824,16877234
x204,20:32327647,16877234
x204,20:33284474,16877234
k204,20:33284474,16877234:0
)
(204,23:5873801,17768524:27410673,538214,179404
x204,23:7111696,17768524
x204,23:8989469,17768524
k204,20:9295087,17768524:305618
x204,20:10052575,17768524
x204,20:10674512,17768524
k204,20:10980130,17768524:305618
x204,20:12016693,17768524
k204,20:12322311,17768524:305618
x204,20:13243257,17768524
x204,20:14323675,17768524
k204,20:14629293,17768524:305618
$204,20:14629293,17768524
x204,20:15819943,17768524
x204,20:16030743,17768524
k204,20:16150344,17768524:119601
(204,20:16150344,17768524:1194041,410069,0
(204,20:16150344,17768524:1194041,410069,0
(204,20:16150344,17768524:1194041,410069,0
x204,20:17344385,17768524
)
)
)
x204,20:17623460,17768524
$204,20:17623460,17768524
x204,20:17822799,17768524
k204,20:18340976,17768524:518177
x204,20:19527044,17768524
k204,20:19832663,17768524:305619
x204,20:20590151,17768524
k204,20:20895769,17768524:305618
x204,20:21653257,17768524
x204,20:22450613,17768524
x204,20:23128365,17768524
x204,20:24364267,17768524
k204,20:24669885,17768524:305618
x204,20:25247968,17768524
k204,20:25553586,17768524:305618
x204,20:26713739,17768524
k204,20:27019357,17768524:305618
x204,20:28217384,17768524
k204,20:28523002,17768524:305618
x204,20:30197449,17768524
k204,20:30503067,17768524:305618
x204,20:31703087,17768524
k204,20:32008705,17768524:305618
x204,20:33284474,17768524
k204,20:33284474,17768524:0
)
(204,23:5873801,18659814:27410673,498346,139537
x204,23:6511686,18659814
k204,20:6837221,18659814:325535
x204,20:7196031,18659814
k204,20:7521566,18659814:325535
x204,20:8597996,18659814
x204,20:9363457,18659814
x204,20:11057839,18659814
k204,20:11383374,18659814:325535
x204,20:11981391,18659814
x204,20:13542214,18659814
x204,20:14499041,18659814
k204,20:14824576,18659814:325535
x204,20:16425268,18659814
x204,20:17284419,18659814
x204,20:18241246,18659814
x204,20:19477148,18659814
k204,20:19802683,18659814:325535
x204,20:21479124,18659814
k204,20:22057051,18659814:577927
$204,20:22057051,18659814
x204,20:22367605,18659814
$204,20:22367605,18659814
k204,20:22693140,18659814:325535
x204,20:23111752,18659814
k204,20:23437287,18659814:325535
x204,20:24433982,18659814
k204,20:24759517,18659814:325535
x204,20:25357534,18659814
x204,20:26918357,18659814
x204,20:27875184,18659814
k204,20:28200719,18659814:325535
x204,20:29438614,18659814
x204,20:31316387,18659814
k204,20:31641922,18659814:325535
x204,20:32562868,18659814
x204,20:33045268,18659814
x204,20:33284474,18659814
k204,23:33284474,18659814:0
)
(204,23:5873801,19551104:27410673,551690,179404
x204,23:6874482,19551104
k204,20:7129000,19551104:254518
$204,20:7129000,19551104
x204,20:8319650,19551104
x204,20:8530450,19551104
k204,20:8650051,19551104:119601
(204,20:8650051,19551104:1194041,410069,0
(204,20:8650051,19551104:1194041,410069,0
(204,20:8650051,19551104:1194041,410069,0
x204,20:9844092,19551104
)
)
)
x204,20:10123167,19551104
$204,20:10123167,19551104
k204,20:10377685,19551104:254518
x204,20:11533851,19551104
k204,20:11788369,19551104:254518
x204,20:12545857,19551104
x204,20:14182430,19551104
k204,20:14436948,19551104:254518
x204,20:14636287,19551104
x204,20:15034965,19551104
x204,20:15894115,19551104
x204,20:16811074,19551104
x204,20:17409091,19551104
x204,20:18365918,19551104
k204,20:18620436,19551104:254518
x204,20:20416480,19551104
k204,20:20670998,19551104:254518
$204,20:20670998,19551104
x204,20:21183895,19551104
(204,20:21235224,19290686:183865,291272,0
x204,20:21386321,19290686
)
$204,20:21419089,19551104
k204,20:21673607,19551104:254518
x204,20:22156007,19551104
k204,20:22410524,19551104:254517
x204,20:23008541,19551104
x204,20:25087646,19551104
k204,20:25452523,19551104:364877
x204,20:25970804,19551104
x204,20:26269811,19551104
k204,20:26524329,19551104:254518
x204,20:26843271,19551104
x204,20:27859898,19551104
x204,20:28218708,19551104
k204,20:28473226,19551104:254518
x204,20:29832718,19551104
k204,20:30091064,19551104:258346
x204,20:31167494,19551104
x204,20:31765511,19551104
x204,20:33284474,19551104
k204,20:33284474,19551104:0
)
(204,23:5873801,20442394:27410673,498346,139537
x204,23:6954218,20442394
x204,23:7153557,20442394
x204,23:7992774,20442394
k204,20:8348421,20442394:355647
x204,20:8986306,20442394
k204,20:9341953,20442394:355647
x204,20:10980519,20442394
k204,20:11336167,20442394:355648
x204,20:12412597,20442394
x204,20:14970116,20442394
k204,20:15325763,20442394:355647
x204,20:16262657,20442394
k204,20:16618304,20442394:355647
x204,20:17485428,20442394
x204,20:17884106,20442394
x204,20:18482123,20442394
x204,20:19718025,20442394
k204,20:20073672,20442394:355647
x204,20:20990631,20442394
k204,20:21346279,20442394:355648
x204,20:21944296,20442394
x204,20:22885175,20442394
k204,20:23240822,20442394:355647
x204,20:23639500,20442394
x204,20:23978376,20442394
k204,20:24334023,20442394:355647
x204,20:25410453,20442394
x204,20:28167311,20442394
k204,20:28835576,20442394:668265
x204,20:29373791,20442394
k204,21:28835576,20442394:-19935
x204,21:29632931,20442394
k204,21:29988578,20442394:355647
x204,21:31230460,20442394
k204,21:31586107,20442394:355647
x204,21:32825995,20442394
x204,21:33284474,20442394
k204,21:33284474,20442394:0
)
(204,23:5873801,21333684:27410673,498346,139537
x204,23:7033954,21333684
k204,21:7360603,21333684:326649
x204,21:9162626,21333684
k204,21:9489274,21333684:326648
x204,21:10266697,21333684
x204,21:10565704,21333684
k204,21:10892353,21333684:326649
x204,21:11251163,21333684
k204,21:11577811,21333684:326648
x204,21:12177821,21333684
x204,21:13539306,21333684
x204,21:14974547,21333684
k204,21:15323056,21333684:348509
x204,21:16399487,21333684
k204,21:16726136,21333684:326649
x204,21:17663030,21333684
k204,21:17989678,21333684:326648
x204,21:18986373,21333684
k204,21:19313022,21333684:326649
x204,21:20070510,21333684
x204,21:21306412,21333684
k204,21:21633061,21333684:326649
x204,21:22211144,21333684
k204,21:22537792,21333684:326648
x204,21:23255412,21333684
x204,21:24114564,21333684
x204,21:24812249,21333684
k204,21:25138898,21333684:326649
x204,21:26819325,21333684
k204,21:27167834,21333684:348509
x204,21:27686115,21333684
x204,21:27985122,21333684
k204,21:28311770,21333684:326648
x204,21:29270590,21333684
k204,21:29597239,21333684:326649
x204,21:30873008,21333684
k204,21:31199656,21333684:326648
x204,21:31837541,21333684
k204,21:32164190,21333684:326649
x204,21:33045268,21333684
x204,21:33284474,21333684
k204,23:33284474,21333684:0
)
(204,23:5873801,22224974:27410673,498346,139537
x204,23:7093756,22224974
x204,23:7392763,22224974
k204,21:7672970,22224974:280207
x204,21:8833123,22224974
k204,21:9113330,22224974:280207
x204,21:9713340,22224974
x204,21:11074825,22224974
x204,21:12510066,22224974
k204,21:12800523,22224974:290457
x204,21:14319485,22224974
k204,21:14599691,22224974:280206
x204,21:15596386,22224974
k204,21:15876593,22224974:280207
x204,21:16757671,22224974
k204,21:17037878,22224974:280207
x204,21:17615961,22224974
k204,21:17896168,22224974:280207
x204,21:18613788,22224974
x204,21:19472940,22224974
x204,21:20170625,22224974
k204,21:20450832,22224974:280207
x204,21:21931920,22224974
k204,21:22212127,22224974:280207
x204,21:22790210,22224974
k204,21:23070417,22224974:280207
$204,21:23070417,22224974
x204,21:23441437,22224974
$204,21:23441437,22224974
k204,21:23721644,22224974:280207
x204,21:24837942,22224974
k204,21:25118148,22224974:280206
x204,21:25795900,22224974
x204,21:26194578,22224974
x204,21:27410545,22224974
k204,21:27690752,22224974:280207
x204,21:28448240,22224974
k204,21:28728447,22224974:280207
x204,21:29326464,22224974
x204,21:30488610,22224974
x204,21:31445437,22224974
k204,21:31725644,22224974:280207
x204,21:32483132,22224974
x204,21:33284474,22224974
k204,21:33284474,22224974:0
)
(204,23:5873801,23116264:27410673,551690,139537
x204,23:6471818,23116264
x204,23:8032641,23116264
x204,23:8989468,23116264
k204,21:9242038,23116264:252570
x204,21:10440065,23116264
k204,21:10692635,23116264:252570
x204,21:12088008,23116264
k204,21:12340578,23116264:252570
$204,21:12340578,23116264
x204,21:12853475,23116264
(204,21:12904804,22855846:183865,291272,0
x204,21:13055901,22855846
)
$204,21:13088669,23116264
x204,21:13288008,23116264
k204,21:13543919,23116264:255911
x204,21:14185790,23116264
k204,21:14438360,23116264:252570
x204,21:15753998,23116264
k204,21:16006568,23116264:252570
x204,21:17166721,23116264
k204,21:17419291,23116264:252570
x204,21:18816657,23116264
k204,21:19072568,23116264:255911
x204,21:21165626,23116264
x204,21:21903180,23116264
k204,21:22155750,23116264:252570
x204,21:23551123,23116264
k204,21:23803693,23116264:252570
x204,21:24800388,23116264
k204,21:25052958,23116264:252570
x204,21:26011778,23116264
x204,21:26611788,23116264
x204,21:27293527,23116264
x204,21:28469627,23116264
x204,21:29426454,23116264
k204,21:29679024,23116264:252570
x204,21:30436512,23116264
x204,21:31237854,23116264
k204,21:31490424,23116264:252570
x204,21:32247912,23116264
x204,21:33045268,23116264
x204,21:33284474,23116264
k204,23:33284474,23116264:0
)
(204,23:5873801,24007554:27410673,498346,139537
x204,23:6551553,24007554
x204,23:7787455,24007554
k204,21:7986893,24007554:199438
x204,21:9063323,24007554
x204,21:9661340,24007554
x204,21:11096581,24007554
k204,21:11303973,24007554:207392
x204,21:12380403,24007554
k204,21:12579841,24007554:199438
x204,21:12978519,24007554
x204,21:13317395,24007554
k204,21:13516833,24007554:199438
x204,21:14916192,24007554
k204,21:15115630,24007554:199438
x204,21:15753515,24007554
k204,21:15952953,24007554:199438
x204,21:16351631,24007554
x204,21:16971575,24007554
x204,21:18428743,24007554
k204,21:18628181,24007554:199438
x204,21:19788334,24007554
k204,21:19987772,24007554:199438
x204,21:23763251,24007554
x204,21:26878918,24007554
k204,21:27078356,24007554:199438
x204,21:28679048,24007554
x204,21:29538199,24007554
x204,21:30495026,24007554
x204,21:31930267,24007554
k204,21:32235952,24007554:305685
x204,21:32704399,24007554
x204,21:33284474,24007554
k204,21:33284474,24007554:0
)
(204,23:5873801,24898844:27410673,498346,159471
x204,23:6571488,24898844
x204,23:7528315,24898844
x204,23:8644613,24898844
k204,21:8963128,24898844:318515
x204,21:10039558,24898844
x204,21:11520646,24898844
k204,21:11823300,24898844:302654
x204,21:12819995,24898844
k204,21:13122649,24898844:302654
x204,21:14320676,24898844
k204,21:14623330,24898844:302654
x204,21:19521028,24898844
k204,21:19823681,24898844:302653
x204,21:20979847,24898844
k204,21:21282501,24898844:302654
x204,21:22358931,24898844
x204,21:24158962,24898844
x204,21:24418102,24898844
k204,21:24720756,24898844:302654
$204,21:24720756,24898844
x204,21:25031310,24898844
(204,21:25031310,25006486:311300,337875,0
x204,21:25309842,25006486
)
$204,21:25342610,24898844
k204,21:25645264,24898844:302654
x204,21:26582158,24898844
x204,21:27279843,24898844
k204,21:27582496,24898844:302653
x204,21:28180513,24898844
k204,21:28483167,24898844:302654
x204,21:29509763,24898844
x204,21:30508451,24898844
k204,21:30811105,24898844:302654
x204,21:31169915,24898844
x204,21:31369254,24898844
k204,21:31687769,24898844:318515
x204,21:33284474,24898844
k204,21:33284474,24898844:0
)
(204,23:5873801,25790134:27410673,598293,224150
x204,23:6356201,25790134
k204,21:6639779,25790134:283578
x204,21:6998589,25790134
k204,21:7282167,25790134:283578
x204,21:8358597,25790134
x204,21:9124058,25790134
x204,21:10818440,25790134
k204,21:11102017,25790134:283577
x204,21:11700034,25790134
x204,21:13260857,25790134
x204,21:14217684,25790134
k204,21:14501262,25790134:283578
x204,21:16101954,25790134
x204,21:16961105,25790134
x204,21:17917932,25790134
x204,21:19153834,25790134
k204,21:19437412,25790134:283578
$204,21:19437412,25790134
x204,21:19696553,25790134
k204,21:19969840,25790134:273287
x204,21:20169179,25790134
k204,21:20442465,25790134:273286
x204,21:20955362,25790134
[204,21:20955362,25982407:362629,790566,0
(204,21:21006691,25529716:311300,337875,0
x204,21:21285223,25529716
)
(204,21:20955362,25982407:311300,337875,0
x204,21:21233894,25982407
)
]
k204,21:21591278,25790134:273287
x204,21:22149428,25790134
(204,21:22149428,25790134:-119601,0,0
)
x204,21:22747448,25790134
(204,21:22747448,25897776:4301164,320398,116508
(204,21:22747448,25897776:3620916,320398,116508
(204,21:22747448,25897776:3620916,320398,116508
x204,21:26368364,25897776
)
)
x204,21:27015844,25897776
)
k204,21:27321899,25790134:273287
x204,21:27834796,25790134
[204,21:27834796,25982407:362629,790566,0
(204,21:27886125,25529716:311300,337875,0
x204,21:28164657,25529716
)
(204,21:27834796,25982407:311300,337875,0
x204,21:28113328,25982407
)
]
$204,21:28197425,25790134
k204,21:28481003,25790134:283578
x204,21:29481684,25790134
x204,21:29860427,25790134
k204,21:30144004,25790134:283577
x204,21:31459642,25790134
k204,21:31743220,25790134:283578
$204,21:31743220,25790134
x204,21:32373299,25790134
k204,21:32646586,25790134:273287
x204,21:32845925,25790134
(204,21:32845925,25790134:-119601,0,0
)
x204,21:33284474,25790134
k204,23:33284474,25790134:0
)
(204,23:5873801,26681424:27410673,598293,237059
(204,21:5873801,26681424:1558830,498346,0
x204,21:7432631,26681424
)
(204,21:7432631,26789066:744572,337875,54616
x204,21:8144435,26789066
)
x204,21:8456278,26681424
(204,21:8456278,26681424:4897698,438545,159471
(204,21:8456278,26681424:4897698,438545,159471
x204,21:13353976,26681424
)
)
x204,21:13633051,26681424
$204,21:13633051,26681424
x204,21:13832390,26681424
k204,21:14011759,26681424:179369
x204,21:15088190,26681424
k204,21:15252599,26681424:164409
x204,21:16849304,26681424
k204,21:17013713,26681424:164409
x204,21:17496113,26681424
k204,21:17660523,26681424:164410
x204,21:18860543,26681424
k204,21:19024952,26681424:164409
x204,21:19383762,26681424
k204,21:19548172,26681424:164410
x204,21:21148864,26681424
x204,21:22008015,26681424
x204,21:22964842,26681424
x204,21:24200744,26681424
k204,21:24365153,26681424:164409
$204,21:24365153,26681424
x204,21:24624294,26681424
k204,21:24823629,26681424:199335
x204,21:25022968,26681424
k204,21:25222303,26681424:199335
x204,21:25735200,26681424
[204,21:25735200,26873697:362629,790566,0
(204,21:25786529,26421006:311300,337875,0
x204,21:26065061,26421006
)
(204,21:25735200,26873697:311300,337875,0
x204,21:26013732,26873697
)
]
k204,21:26297164,26681424:199335
x204,21:26855314,26681424
(204,21:26855314,26681424:-119601,0,0
)
x204,21:27453334,26681424
(204,21:27453334,26801975:4756279,367730,116508
(204,21:27453334,26801975:3899448,320398,116508
(204,21:27453334,26801975:3899448,320398,116508
x204,21:31352782,26801975
)
)
x204,21:32000262,26801975
(204,21:32000262,26652699:176583,218454,0
x204,21:32144077,26652699
)
)
k204,21:32408948,26681424:199335
x204,21:32921845,26681424
[204,21:32921845,26873697:362629,790566,0
(204,21:32973174,26421006:311300,337875,0
x204,21:33251706,26421006
)
(204,21:32921845,26873697:311300,337875,0
x204,21:33200377,26873697
)
]
$204,21:33284474,26681424
k204,23:33284474,26681424:0
)
(204,23:5873801,27572714:27410673,551690,179404
x204,23:7269174,27572714
g204,21:7508380,27572714
$204,22:7508380,27572714
x204,22:8138459,27572714
(204,22:8138459,27312296:183865,291272,0
x204,22:8289556,27312296
)
g204,22:8521659,27572714
x204,22:8720998,27572714
(204,22:8720998,27572714:-119601,0,0
)
x204,22:9159547,27572714
g204,22:9358882,27572714
(204,22:9358882,27572714:1558830,498346,0
x204,22:10917712,27572714
)
(204,22:10917712,27680356:744572,337875,54616
x204,22:11629516,27680356
)
x204,22:11941359,27572714
(204,22:11941359,27572714:5274444,438545,159471
(204,22:11941359,27572714:5274444,438545,159471
x204,22:17215803,27572714
)
)
x204,22:17494878,27572714
$204,22:17494878,27572714
x204,22:17694217,27572714
k204,23:33284474,27572714:15590257
g204,23:33284474,27572714
)
(204,25:5873801,28464004:27410673,498346,139537
h204,24:5873801,28464004:1114112,0,0
x204,24:8034443,28464004
k204,24:8259511,28464004:225068
x204,24:8941250,28464004
k204,24:9166317,28464004:225067
x204,24:9923805,28464004
x204,24:10422151,28464004
k204,24:10647219,28464004:225068
x204,24:11687768,28464004
x204,24:12186114,28464004
k204,24:12411182,28464004:225068
x204,24:13726820,28464004
k204,24:13951888,28464004:225068
x204,24:15510718,28464004
k204,24:15735785,28464004:225067
x204,24:18851452,28464004
k204,24:19076520,28464004:225068
x204,24:20557608,28464004
k204,24:20782676,28464004:225068
x204,24:22875734,28464004
x204,24:23613288,28464004
k204,24:23838356,28464004:225068
x204,24:25233729,28464004
k204,24:25458796,28464004:225067
x204,24:26455491,28464004
k204,24:26680559,28464004:225068
x204,24:30149057,28464004
k204,24:30374125,28464004:225068
x204,24:33284474,28464004
k204,24:33284474,28464004:0
)
(204,25:5873801,29355294:27410673,498346,139537
x204,25:9507750,29355294
g204,24:9746956,29355294
x204,24:10145634,29355294
x204,24:10504444,29355294
g204,24:10743650,29355294
x204,24:11610774,29355294
x204,24:13843371,29355294
g204,24:14082577,29355294
x204,24:15358346,29355294
g204,24:15597552,29355294
x204,24:16556372,29355294
g204,24:16795578,29355294
x204,24:18828835,29355294
g204,24:19068041,29355294
x204,24:20864085,29355294
g204,24:21103291,29355294
x204,24:24639564,29355294
g204,24:24878770,29355294
x204,24:27994437,29355294
g204,24:28233643,29355294
x204,24:29714731,29355294
g204,24:29953937,29355294
x204,24:30591822,29355294
g204,24:30831028,29355294
x204,24:31389177,29355294
x204,24:31747987,29355294
x204,24:32527401,29355294
k204,25:33284474,29355294:757073
g204,25:33284474,29355294
)
(204,28:5873801,31062359:27410673,912168,179404
(204,26:5873801,31062359:0,0,0
(204,26:5873801,30171069:0,0,0
)
)
x204,26:9103067,31062359
k204,26:9312465,31062359:209398
x204,26:10366959,31062359
x204,26:10596197,31062359
k204,26:10876930,31062359:280733
x204,26:12715816,31062359
k204,26:12920012,31062359:204196
x204,26:13286793,31062359
k204,26:13490990,31062359:204197
x204,26:13821092,31062359
x204,26:15389079,31062359
x204,26:16581115,31062359
k204,26:16785311,31062359:204196
$204,26:16785311,31062359
x204,26:17095865,31062359
$204,26:17095865,31062359
k204,26:17300062,31062359:204197
x204,26:17923589,31062359
k204,26:18127785,31062359:204196
x204,26:20196508,31062359
k204,26:20400652,31062359:204144
x204,26:21537673,31062359
k204,26:21741870,31062359:204197
x204,26:22108651,31062359
k204,26:22312847,31062359:204196
x204,26:22642949,31062359
x204,26:23816646,31062359
k204,26:24020843,31062359:204197
x204,26:25277066,31062359
x204,26:25570489,31062359
x204,26:27147645,31062359
k204,26:27351841,31062359:204196
x204,26:28553047,31062359
k204,26:28757244,31062359:204197
$204,27:28757244,31062359
x204,27:29128264,31062359
k204,27:29327599,31062359:199335
x204,27:29885749,31062359
k204,27:30085084,31062359:199335
x204,27:30364159,31062359
(204,27:30364159,31062359:677752,308974,0
x204,26:31041911,31062359
)
x204,27:31241250,31062359
k204,27:31360851,31062359:119601
x204,27:31849231,31062359
k204,27:32048566,31062359:199335
(204,27:32048566,31062359:1235908,912168,0
[204,27:32048566,31062359:1235908,912168,0
(204,27:32048566,30586042:1235908,364089,0
k204,27:32580276,30586042:531710
x204,27:32746545,30586042
k204,27:33284474,30586042:531710
)
(204,27:32048566,31062359:1235908,332794,0
x204,27:32766187,31062359
(204,27:32766187,31062359:-119601,0,0
)
(204,27:32646586,31062359:558150,0,0
h204,27:32646586,31062359:0,0,0
(204,27:32646586,31062359:558150,0,0
$204,27:32646586,31062359
(204,27:32646586,31062359:558150,418611,59802
x204,27:33204736,31062359
)
$204,27:33204736,31062359
)
)
(204,27:33204736,31062359:-119601,0,0
)
x204,27:33284474,31062359
)
]
)
k204,28:33284474,31062359:0
)
(204,28:5873801,32081113:27410673,773814,179404
x204,28:6483279,32081113
g204,27:6733943,32081113
(204,27:6733943,32081113:1235908,773814,0
[204,27:6733943,32081113:1235908,773814,0
(204,27:6733943,31604796:1235908,225735,0
k204,27:7218472,31604796:484529
x204,27:7469848,31604796
k204,27:7969851,31604796:484529
)
(204,27:6733943,32081113:1235908,332794,0
x204,27:6933282,32081113
(204,27:6933282,32081113:-119601,0,0
)
(204,27:6813681,32081113:558150,0,0
h204,27:6813681,32081113:0,0,0
(204,27:6813681,32081113:558150,0,0
$204,27:6813681,32081113
(204,27:6813681,32081113:558150,418611,59802
x204,27:7371831,32081113
)
$204,27:7371831,32081113
)
)
(204,27:7371831,32081113:-119601,0,0
)
x204,27:7969851,32081113
)
]
)
g204,27:8169186,32081113
x204,27:8714066,32081113
x204,27:8998685,32081113
$204,27:8998685,32081113
g204,27:9255431,32081113
x204,27:10713383,32081113
g204,27:10970129,32081113
$204,27:10970129,32081113
x204,27:11280683,32081113
$204,27:11280683,32081113
g204,27:11537429,32081113
x204,27:12142617,32081113
g204,27:12399363,32081113
x204,27:13930671,32081113
g204,27:14187417,32081113
$204,27:14187417,32081113
x204,27:15104377,32081113
g204,27:15303712,32081113
x204,27:15861862,32081113
g204,27:16061197,32081113
x204,27:16434792,32081113
g204,27:16656718,32081113
x204,27:17214868,32081113
g204,27:17414203,32081113
(204,27:17414203,32081113:598017,498346,0
x204,27:18012220,32081113
)
x204,27:18880924,32081113
g204,27:19040392,32081113
x204,27:19598542,32081113
g204,27:19758010,32081113
x204,27:20116820,32081113
$204,27:20116820,32081113
x204,27:20336888,32081113
g204,27:20593634,32081113
x204,27:22069926,32081113
x204,27:22363349,32081113
g204,27:22620095,32081113
$204,27:22620095,32081113
x204,27:22993690,32081113
$204,27:23016281,32081113
g204,27:23273027,32081113
x204,27:23786520,32081113
g204,27:24043266,32081113
x204,27:24410047,32081113
x204,27:25326998,32081113
k204,28:33284474,32081113:7957476
g204,28:33284474,32081113
)
(204,31:5873801,33238221:27410673,912168,179404
h204,29:5873801,33238221:1114112,0,0
x204,29:8821816,33238221
k204,29:9122965,33238221:301149
$204,29:9122965,33238221
x204,29:9493985,33238221
(204,29:9493985,32977803:183865,291272,0
x204,29:9645082,32977803
)
k204,29:9941537,33238221:263687
x204,29:10499687,33238221
k204,29:10763374,33238221:263687
x204,29:11042449,33238221
(204,29:11042449,33238221:677752,308974,0
x204,29:11720201,33238221
)
k204,29:11839802,33238221:119601
x204,29:12318216,33238221
k204,29:12437817,33238221:119601
(204,29:12437817,33238221:1558830,498346,0
x204,29:13996647,33238221
)
(204,29:13996647,33355131:336786,364089,0
x204,29:14286708,33355131
)
x204,29:15461942,33238221
k204,29:15581543,33238221:119601
x204,29:16069923,33238221
k204,29:16333610,33238221:263687
(204,29:16333610,33238221:1235908,912168,0
[204,29:16333610,33238221:1235908,912168,0
(204,29:16333610,32761904:1235908,364089,0
k204,29:16865320,32761904:531710
x204,29:17031589,32761904
k204,29:17569518,32761904:531710
)
(204,29:16333610,33238221:1235908,332794,0
x204,29:17051231,33238221
(204,29:17051231,33238221:-119601,0,0
)
(204,29:16931630,33238221:558150,0,0
h204,29:16931630,33238221:0,0,0
(204,29:16931630,33238221:558150,0,0
$204,29:16931630,33238221
(204,29:16931630,33238221:558150,418611,59802
x204,29:17489780,33238221
)
$204,29:17489780,33238221
)
)
(204,29:17489780,33238221:-119601,0,0
)
x204,29:17569518,33238221
)
]
)
k204,29:17833205,33238221:263687
x204,29:18442683,33238221
k204,29:18757699,33238221:263687
(204,29:18757699,33238221:1235908,773814,0
[204,29:18757699,33238221:1235908,773814,0
(204,29:18757699,32761904:1235908,225735,0
k204,29:19242228,32761904:484529
x204,29:19493604,32761904
k204,29:19993607,32761904:484529
)
(204,29:18757699,33238221:1235908,332794,0
x204,29:18957038,33238221
(204,29:18957038,33238221:-119601,0,0
)
(204,29:18837437,33238221:558150,0,0
h204,29:18837437,33238221:0,0,0
(204,29:18837437,33238221:558150,0,0
$204,29:18837437,33238221
(204,29:18837437,33238221:558150,418611,59802
x204,29:19395587,33238221
)
$204,29:19395587,33238221
)
)
(204,29:19395587,33238221:-119601,0,0
)
x204,29:19993607,33238221
)
]
)
k204,29:20257293,33238221:263686
x204,29:20802173,33238221
x204,29:21086792,33238221
$204,29:21086792,33238221
k204,29:21379061,33238221:292269
x204,29:21892554,33238221
k204,29:22184823,33238221:292269
x204,29:22551604,33238221
k204,29:22843872,33238221:292268
x204,29:23733315,33238221
x204,29:24026738,33238221
x204,29:24558568,33238221
k204,29:24850837,33238221:292269
x204,29:25180939,33238221
k204,30:24850837,33238221:-36679
x204,30:28371929,33238221
k204,30:28664197,33238221:292268
x204,30:29920420,33238221
x204,30:30213843,33238221
x204,30:31790999,33238221
k204,30:32083268,33238221:292269
x204,30:33284474,33238221
k204,30:33284474,33238221:0
)
(204,31:5873801,34129511:27410673,498346,139537
x204,31:6478989,34129511
g204,30:6735735,34129511
x204,30:8267043,34129511
g204,30:8523789,34129511
$204,30:8523789,34129511
x204,30:8897384,34129511
$204,30:8919975,34129511
x204,30:9140043,34129511
k204,31:33284475,34129511:24144432
g204,31:33284475,34129511
)
(204,38:5873801,35610625:27410673,498346,222496
(204,34:5873801,35610625:2248526,498346,139537
g204,34:5873801,35610625
g204,34:5873801,35610625
g204,34:5514991,35610625
(204,34:5514991,35610625:2248526,498346,139537
g204,34:5873801,35610625
x204,34:6663177,35610625
x204,34:6993279,35610625
x204,34:7763517,35610625
)
g204,34:8122327,35610625
)
x204,34:9263544,35610625
x204,34:9961229,35610625
k204,34:10171302,35610625:210073
x204,34:10530112,35610625
k204,34:10740185,35610625:210073
x204,34:12536229,35610625
k204,34:12746302,35610625:210073
$204,34:12746302,35610625
x204,34:13310529,35610625
$204,34:13310529,35610625
k204,34:13520602,35610625:210073
x204,34:14915975,35610625
k204,34:15126048,35610625:210073
$204,34:15126048,35610625
(204,34:15126048,35610625:1448271,498346,107642
x204,34:15504793,35610625
(204,34:15504793,35718267:1069526,225735,0
x204,34:16541551,35718267
)
)
k204,34:16773654,35610625:199335
x204,34:17331804,35610625
k204,34:17531139,35610625:199335
x204,34:17904734,35610625
$204,34:17927325,35610625
x204,34:18126664,35610625
k204,34:18435894,35610625:309230
x204,34:19173448,35610625
x204,34:19432587,35610625
k204,34:19642660,35610625:210073
x204,34:20683209,35610625
x204,34:21181555,35610625
k204,34:21391628,35610625:210073
x204,34:22707266,35610625
k204,34:22917339,35610625:210073
x204,34:23914033,35610625
x204,34:24292776,35610625
k204,34:24502849,35610625:210073
x204,34:29155421,35610625
k204,34:29365494,35610625:210073
$204,35:29365494,35610625
x204,35:29624635,35610625
k204,35:29823970,35610625:199335
x204,35:30023309,35610625
k204,35:30222644,35610625:199335
x204,35:30786871,35610625
k204,35:30986206,35610625:199335
x204,35:31544356,35610625
(204,35:31544356,35610625:-119601,0,0
)
x204,35:32142376,35610625
(204,35:32142376,35731176:1142098,367730,101945
x204,35:32427643,35731176
(204,35:32427643,35581900:176583,218454,0
x204,35:32571458,35581900
)
x204,35:33251706,35731176
)
k204,38:33284474,35610625:0
)
(204,38:5873801,36501915:27410673,551690,139537
x204,38:6470322,36501915
$204,35:6528627,36501915
k204,35:6801813,36501915:273186
x204,35:7284213,36501915
k204,35:7557399,36501915:273186
x204,35:9353443,36501915
k204,35:9626629,36501915:273186
x204,35:13162902,36501915
k204,35:13436088,36501915:273186
x204,35:16551755,36501915
k204,35:16824941,36501915:273186
x204,35:18501382,36501915
k204,35:18922262,36501915:420880
$204,35:18922262,36501915
x204,35:19232816,36501915
$204,35:19232816,36501915
x204,35:19432155,36501915
k204,35:19853036,36501915:420881
x204,35:21686954,36501915
k204,36:21968635,36501915:281681
$204,36:21968635,36501915
x204,36:22339655,36501915
(204,36:22339655,36241497:183865,291272,0
x204,36:22490752,36241497
)
$204,36:22523520,36501915
k204,36:22796706,36501915:273186
x204,36:23279106,36501915
k204,36:23552291,36501915:273185
x204,36:23911101,36501915
k204,36:24184287,36501915:273186
x204,36:25743117,36501915
k204,36:26016303,36501915:273186
x204,36:29131970,36501915
k204,36:29405156,36501915:273186
x204,36:30603183,36501915
k204,36:30876369,36501915:273186
x204,36:31514254,36501915
k204,36:31787440,36501915:273186
x204,36:32345589,36501915
x204,36:32704399,36501915
x204,36:33284474,36501915
k204,36:33284474,36501915:0
)
(204,38:5873801,37393205:27410673,551690,139537
x204,38:6247396,37393205
$204,36:6269987,37393205
x204,36:6469326,37393205
k204,36:6758518,37393205:289192
$204,36:6758518,37393205
x204,36:7129538,37393205
(204,36:7129538,37132787:183865,291272,0
x204,36:7280635,37132787
)
$204,36:7313403,37393205
k204,36:7592599,37393205:279196
x204,36:8074999,37393205
k204,36:8354194,37393205:279195
x204,36:9554214,37393205
k204,36:9833410,37393205:279196
x204,36:10192220,37393205
k204,36:10471415,37393205:279195
x204,36:14007688,37393205
k204,36:14286883,37393205:279195
x204,36:15841727,37393205
x204,36:18014521,37393205
k204,36:18293717,37393205:279196
x204,36:22946289,37393205
k204,36:23225484,37393205:279195
x204,36:23863369,37393205
k204,36:24142565,37393205:279196
x204,36:24700714,37393205
x204,36:25059524,37393205
x204,36:25639599,37393205
k204,36:25918794,37393205:279195
$204,36:25918794,37393205
x204,36:26292389,37393205
$204,36:26314980,37393205
k204,36:26594175,37393205:279195
x204,36:27750341,37393205
k204,36:28029537,37393205:279196
$204,36:28029537,37393205
x204,36:28288678,37393205
$204,36:28288678,37393205
k204,36:28567873,37393205:279195
x204,36:29971219,37393205
x204,36:30971900,37393205
k204,36:31251096,37393205:279196
x204,36:32247791,37393205
k204,36:32526986,37393205:279195
x204,36:33284474,37393205
k204,36:33284474,37393205:0
)
(204,38:5873801,38284495:27410673,498346,139537
x204,38:7109702,38284495
k204,36:7350649,38284495:240947
x204,36:10081594,38284495
k204,36:10322541,38284495:240947
x204,36:10721219,38284495
x204,36:11080029,38284495
k204,36:11320976,38284495:240947
x204,36:13992118,38284495
k204,36:14233500,38284495:241382
x204,36:14990988,38284495
k204,36:15231935,38284495:240947
x204,36:16467836,38284495
k204,36:16708783,38284495:240947
x204,36:19439728,38284495
k204,36:19680676,38284495:240948
x204,36:20079354,38284495
x204,36:20438164,38284495
k204,36:20679111,38284495:240947
x204,36:23595440,38284495
k204,36:23836822,38284495:241382
x204,36:24594310,38284495
k204,36:24835257,38284495:240947
x204,36:26238603,38284495
x204,36:27354901,38284495
k204,36:27595848,38284495:240947
x204,36:28153997,38284495
x204,36:28512807,38284495
x204,36:29092882,38284495
k204,36:29333829,38284495:240947
x204,36:32286039,38284495
k204,36:32526986,38284495:240947
x204,36:32925664,38284495
x204,36:33284474,38284495
k204,36:33284474,38284495:0
)
(204,38:5873801,39175785:27410673,498346,139537
x204,38:8590791,39175785
k204,36:8825842,39175785:235051
x204,36:9982008,39175785
k204,36:10217059,39175785:235051
x204,36:10974547,39175785
k204,36:11209598,39175785:235051
x204,36:12612944,39175785
x204,36:13729242,39175785
k204,36:13964293,39175785:235051
x204,36:14522442,39175785
x204,36:14881252,39175785
x204,36:15461327,39175785
k204,36:15696378,39175785:235051
x204,36:18648588,39175785
k204,36:18883638,39175785:235050
x204,36:19282316,39175785
x204,36:19641126,39175785
k204,36:19876177,39175785:235051
x204,36:22347980,39175785
k204,36:22583031,39175785:235051
x204,36:24040199,39175785
x204,36:25459491,39175785
k204,36:25777047,39175785:317556
x204,36:28990390,39175785
k204,37:29226272,39175785:235882
x204,37:29744553,39175785
x204,37:30043560,39175785
k204,37:30278611,39175785:235051
x204,37:31614183,39175785
k204,37:31849234,39175785:235051
x204,37:33284474,39175785
k204,37:33284474,39175785:0
)
(204,38:5873801,40067075:27410673,498346,139537
x204,38:6511686,40067075
k204,37:6749030,40067075:237344
x204,37:7789579,40067075
x204,37:8287925,40067075
k204,37:8525270,40067075:237345
x204,37:9840908,40067075
k204,37:10078252,40067075:237344
$204,37:10078252,40067075
x204,37:10337393,40067075
$204,37:10337393,40067075
k204,37:10574738,40067075:237345
x204,37:11978084,40067075
x204,37:12978765,40067075
k204,37:13216109,40067075:237344
x204,37:14212804,40067075
k204,37:14450148,40067075:237344
x204,37:15131887,40067075
x204,37:16547193,40067075
k204,37:16784538,40067075:237345
x204,37:19900205,40067075
k204,37:20137549,40067075:237344
x204,37:20777427,40067075
k204,37:21014772,40067075:237345
x204,37:23249361,40067075
k204,37:23486705,40067075:237344
x204,37:26602372,40067075
k204,37:26839717,40067075:237345
x204,37:28296885,40067075
x204,37:29233777,40067075
k204,37:29471121,40067075:237344
x204,37:30752870,40067075
x204,37:32267847,40067075
x204,37:33144938,40067075
x204,37:33284474,40067075
k204,38:33284474,40067075:0
k204,38:33284474,40067075:0
)
(204,46:7667853,41548189:25616621,598293,139537
(204,40:7667853,41548189:0,462465,0
g204,40:7667853,41548189
g204,40:7667853,41548189
g204,40:7309043,41548189
(204,40:7309043,41548189:0,462465,0
g204,40:7309043,41548189
(204,40:7309043,41548189:0,462465,0
k204,40:6750894,41548189:-558149
x204,40:7309043,41548189
)
)
g204,40:7667853,41548189
)
x204,40:8146266,41548189
k204,40:8406315,41548189:260049
$204,40:8406315,41548189
x204,40:8777335,41548189
(204,40:8777335,41287771:183865,291272,0
x204,40:8928432,41287771
)
$204,40:8961200,41548189
k204,40:9221248,41548189:260048
x204,40:9703648,41548189
k204,40:9963697,41548189:260049
x204,40:10322507,41548189
k204,40:10582556,41548189:260049
x204,40:13054359,41548189
k204,40:13314408,41548189:260049
x204,40:14711774,41548189
k204,40:14977033,41548189:265259
$204,40:14977033,41548189
x204,40:15300793,41548189
k204,40:15494090,41548189:173363
x204,40:15852900,41548189
k204,40:16026263,41548189:173363
x204,40:16240386,41548189
(204,40:16254507,41287771:744572,337875,54616
x204,40:16966311,41287771
)
k204,40:17172442,41548189:173363
x204,40:17531252,41548189
k204,40:17704615,41548189:173363
x204,40:17951844,41548189
$204,40:17951844,41548189
k204,40:18211893,41548189:260049
x204,40:18694293,41548189
k204,40:18954341,41548189:260048
x204,40:19990904,41548189
k204,40:20250953,41548189:260049
x204,40:21925401,41548189
k204,41:22190660,41548189:265259
x204,41:24026571,41548189
k204,41:24286620,41548189:260049
$204,41:24286620,41548189
x204,41:24533849,41548189
$204,41:24533849,41548189
k204,41:24793898,41548189:260049
x204,41:25276298,41548189
k204,41:25536347,41548189:260049
x204,41:26533042,41548189
k204,41:26793090,41548189:260048
x204,41:29908757,41548189
k204,41:30168806,41548189:260049
x204,41:33284474,41548189
k204,41:33284474,41548189:0
)
(204,46:7667853,42439479:25616621,551690,179404
x204,46:8245936,42439479
k204,41:8498327,42439479:252391
$204,41:8498327,42439479
x204,41:8869347,42439479
(204,41:8869347,42179061:183865,291272,0
x204,41:9020444,42179061
)
$204,41:9053212,42439479
x204,41:9252551,42439479
k204,41:9611047,42439479:358496
x204,41:10089460,42439479
k204,42:10341851,42439479:252391
$204,42:10341851,42439479
x204,42:10715446,42439479
k204,42:10959346,42439479:221309
x204,42:11517496,42439479
k204,42:11738806,42439479:221310
(204,42:11738806,42439479:598017,498346,0
x204,42:12336823,42439479
)
x204,42:13205527,42439479
k204,42:13373785,42439479:168258
x204,42:13931935,42439479
k204,42:14100192,42439479:168257
x204,42:14459002,42439479
$204,42:14459002,42439479
x204,42:14658341,42439479
k204,42:14914028,42439479:255687
x204,42:15910723,42439479
k204,42:16163114,42439479:252391
x204,42:20815686,42439479
k204,42:21068077,42439479:252391
x204,42:22471423,42439479
x204,42:23472104,42439479
k204,42:23724495,42439479:252391
x204,42:24721190,42439479
k204,43:24973581,42439479:252391
x204,43:25655320,42439479
x204,43:27070626,42439479
k204,43:27323017,42439479:252391
x204,43:30438684,42439479
k204,43:30691075,42439479:252391
x204,43:32148243,42439479
x204,43:33284474,42439479
k204,43:33284474,42439479:0
)
(204,46:7667853,43330769:25616621,538214,179404
x204,46:9186815,43330769
k204,43:9397517,43330769:210702
x204,43:10473947,43330769
k204,43:10684649,43330769:210702
x204,43:11043459,43330769
x204,43:14017595,43330769
k204,43:14228297,43330769:210702
x204,43:14806380,43330769
k204,43:15017082,43330769:210702
$204,43:15017082,43330769
x204,43:15529979,43330769
(204,43:15529979,43447679:1048590,364089,54616
x204,43:15820040,43447679
x204,43:16545801,43447679
)
$204,43:16578569,43330769
k204,43:16789271,43330769:210702
x204,43:17271671,43330769
k204,43:17482374,43330769:210703
x204,43:19039211,43330769
x204,43:19398021,43330769
x204,43:20295045,43330769
k204,43:20604484,43330769:309439
x204,43:21082897,43330769
k204,44:21293599,43330769:210702
$204,44:21293599,43330769
x204,44:21667194,43330769
k204,44:21889120,43330769:199335
x204,44:22447270,43330769
k204,44:22646605,43330769:199335
(204,44:22646605,43330769:598017,498346,0
x204,44:23244622,43330769
)
x204,44:24113326,43330769
k204,44:24215787,43330769:102461
x204,44:24773937,43330769
k204,44:24876398,43330769:102461
x204,44:25235208,43330769
$204,44:25235208,43330769
x204,44:25434547,43330769
k204,44:25650950,43330769:216403
x204,44:27169912,43330769
k204,44:27380614,43330769:210702
$204,44:27380614,43330769
x204,44:28010693,43330769
k204,44:28210028,43330769:199335
x204,44:28409367,43330769
(204,44:28409367,43330769:-119601,0,0
)
x204,44:28847916,43330769
k204,44:29047251,43330769:199335
(204,44:29047251,43330769:1558830,498346,0
x204,44:30606081,43330769
)
(204,44:30606081,43447679:336786,364089,0
x204,44:30896142,43447679
)
x204,44:31872037,43330769
$204,44:31872037,43330769
x204,44:32071376,43330769
k204,44:32287779,43330769:216403
x204,44:33284474,43330769
k204,44:33284474,43330769:0
)
(204,46:7667853,44222059:25616621,538214,179404
x204,46:10783521,44222059
k204,44:11025770,44222059:242249
$204,44:11025770,44222059
x204,44:11655849,44222059
k204,44:11817345,44222059:161496
x204,44:12176155,44222059
k204,44:12337652,44222059:161497
x204,44:12584881,44222059
$204,44:12584881,44222059
k204,44:12827130,44222059:242249
x204,44:13584618,44222059
x204,44:14206555,44222059
k204,44:14448804,44222059:242249
x204,44:15485367,44222059
k204,44:15727615,44222059:242248
x204,44:17728979,44222059
k204,44:17971228,44222059:242249
$204,44:17971228,44222059
x204,44:19161878,44222059
(204,44:19161878,44338969:1048590,364089,54616
x204,44:19451939,44338969
x204,44:20177700,44338969
)
x204,44:20409807,44222059
k204,44:20529408,44222059:119601
(204,44:20529408,44222059:1194041,410069,0
(204,44:20529408,44222059:1194041,410069,0
(204,44:20529408,44222059:1194041,410069,0
x204,44:21723449,44222059
)
)
)
x204,44:22002524,44222059
$204,44:22002524,44222059
x204,44:22201863,44222059
k204,44:22529933,44222059:328070
x204,44:24164512,44222059
k204,44:24406761,44222059:242249
x204,44:25566914,44222059
k204,44:25809162,44222059:242248
x204,44:26167972,44222059
x204,44:29142108,44222059
k204,44:29384357,44222059:242249
x204,44:29866757,44222059
k204,44:30109006,44222059:242249
x204,44:32028640,44222059
x204,44:32387450,44222059
x204,44:33284474,44222059
k204,44:33284474,44222059:0
)
(204,46:7667853,45113349:25616621,498346,139537
x204,46:7926994,45113349
$204,44:7926994,45113349
g204,44:8166200,45113349
x204,44:9569546,45113349
x204,44:10570227,45113349
g204,44:10809433,45113349
x204,44:11806128,45113349
g204,44:12045334,45113349
x204,44:14279923,45113349
g204,44:14519129,45113349
x204,44:17634796,45113349
g204,44:17874002,45113349
x204,44:19331170,45113349
x204,44:20467401,45113349
k204,46:33284474,45113349:12817073
g204,46:33284474,45113349
)
]
(204,52:5873801,47378389:27410673,462465,0
(204,52:5873801,47378389:27410673,462465,0
k204,52:19220327,47378389:13346526
x204,52:19937947,47378389
k204,52:33284473,47378389:13346526
)
)
]
]
]
!51924
}58
Input:205:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_basic_example.tex
Input:206:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\pot_improving_rules.tex
Input:207:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\graph_repair.tex
Input:208:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\repair\constraint_dependencies.tex
!365
{59
[208,9:4736286,47378389:28548188,42642103,0
(208,9:4736286,4736286:0,0,0
[208,9:0,4736286:0,0,0
(208,9:0,0:0,0,0
(208,9:0,4736286:0,0,0
k208,9:0,4736286:4736286
)
g208,9:0,0
)
]
)
[208,9:4736286,4736286:0,0,0
(208,9:4736286,4155173:0,0,0
k208,9:4736286,4155173:-1071734
)
]
[208,9:4736286,47378389:28548188,42642103,0
[208,9:5873801,47378389:27410673,43157435,0
[208,9:5873801,5007386:27410673,786432,0
(208,9:5873801,5007386:27410673,0,0
h208,9:5873801,5007386:27410673,0,0
)
]
[208,9:5873801,45412309:27410673,38766523,0
[205,6:5873801,14151638:27410673,7505852,0
[205,6:5873801,14151638:27410673,7505852,0
(205,4:5873801,11574161:27410673,4928375,0
g205,4:5873801,11574161
h205,3:5873801,11574161:0,0,0
(205,3:5873801,11574161:27856982,4928375,0
(205,3:5873801,11574161:27856982,4928375,0
(205,3:5873801,11574161:27857050,4928388,0
(205,3:5873801,11574161:27857050,4928388,0
(205,3:5873801,11574161:0,4928388,0
(205,3:5873801,11574161:0,6160462,0
(205,3:5873801,11574161:34821180,6160462,0
)
k205,3:5873801,11574161:-34821180
)
)
g205,3:33730851,11574161
)
)
)
)
g205,4:33730783,11574161
g205,4:33730783,11574161
)
(205,5:5873801,13120811:27410673,498346,159471
h205,5:5873801,13120811:0,0,0
x205,5:7899085,13120811
k205,5:8111410,13120811:212325
x205,5:9028369,13120811
k205,5:9333870,13120811:305501
(205,5:9333870,13120811:0,0,0
(205,5:9333870,12229521:0,0,0
)
)
x205,5:11002337,13120811
k205,5:11214663,13120811:212326
x205,5:14683161,13120811
k205,5:14895486,13120811:212325
x205,5:17805835,13120811
k205,5:18018161,13120811:212326
x205,5:18877312,13120811
k205,5:19089637,13120811:212325
x205,5:23987335,13120811
k205,5:24199661,13120811:212326
x205,5:25355827,13120811
k205,5:25568152,13120811:212325
x205,5:30842596,13120811
k205,5:31054922,13120811:212326
x205,5:32450295,13120811
k205,5:32662620,13120811:212325
$205,5:32662620,13120811
x205,5:32973174,13120811
(205,5:32973174,13228453:311300,337875,0
x205,5:33251706,13228453
)
$205,5:33284474,13120811
k205,5:33284474,13120811:0
)
(205,5:5873801,14012101:27410673,498346,139537
x205,5:6511686,14012101
g205,5:6750892,14012101
x205,5:7309041,14012101
x205,5:7667851,14012101
x205,5:8247926,14012101
g205,5:8487132,14012101
$205,5:8487132,14012101
x205,5:8845942,14012101
$205,5:8845942,14012101
x205,5:9045281,14012101
k205,5:33284473,14012101:24239192
g205,5:33284473,14012101
)
]
]
(204,52:7667853,16140734:25616621,551690,179404
(204,46:7667853,16140734:0,462465,0
g204,46:7667853,16140734
g204,46:7667853,16140734
g204,46:7309043,16140734
(204,46:7309043,16140734:0,462465,0
g204,46:7309043,16140734
(204,46:7309043,16140734:0,462465,0
k204,46:6750894,16140734:-558149
x204,46:7309043,16140734
)
)
g204,46:7667853,16140734
)
x204,46:8146266,16140734
k204,46:8485629,16140734:339363
$204,46:8485629,16140734
x204,46:8856649,16140734
(204,46:8856649,15880316:183865,291272,0
x204,46:9007746,15880316
)
$204,46:9040514,16140734
k204,46:9379877,16140734:339363
x204,46:9862277,16140734
k204,46:10201640,16140734:339363
x204,46:10959128,16140734
k204,46:11298491,16140734:339363
x204,46:14015481,16140734
k204,46:14354843,16140734:339362
x204,46:15552870,16140734
k204,46:15892233,16140734:339363
x204,46:17287606,16140734
k204,46:17626969,16140734:339363
$204,46:17626969,16140734
x204,46:18139866,16140734
(204,46:18191195,15880316:183865,291272,0
x204,46:18342292,15880316
)
k204,46:18741321,16140734:366261
x204,46:19219735,16140734
k204,46:19585995,16140734:366260
(204,46:19585995,16140734:822273,490372,0
x204,46:20408268,16140734
)
x204,46:21200240,16140734
(204,46:21200240,16257644:1048590,364089,54616
x204,46:21490301,16257644
x204,46:22216062,16257644
)
x204,46:22448169,16140734
k204,46:22567770,16140734:119601
x204,46:23080667,16140734
(204,46:23080667,16257644:1048590,364089,54616
x204,46:23370728,16257644
x204,46:24096489,16257644
)
x204,46:24408332,16140734
$204,46:24408332,16140734
x204,46:24607671,16140734
k204,46:24972072,16140734:364401
x204,46:26367445,16140734
k204,47:26706808,16140734:339363
$204,47:26706808,16140734
x204,47:27080403,16140734
k204,47:27469255,16140734:366261
x204,47:28027405,16140734
k204,47:28393665,16140734:366260
(204,47:28393665,16140734:598017,498346,0
x204,47:28991682,16140734
)
x204,47:29860386,16140734
k204,47:30086624,16140734:226238
x204,47:30644774,16140734
k204,47:30871012,16140734:226238
x204,47:31229822,16140734
$204,47:31229822,16140734
x204,47:31429161,16140734
k204,47:32048573,16140734:619412
x204,47:33284474,16140734
k204,48:33284474,16140734:0
)
(204,52:7667853,17032024:25616621,551690,179404
x204,52:10783521,17032024
k204,48:11087466,17032024:303945
$204,48:11087466,17032024
x204,48:11717545,17032024
k204,48:11920172,17032024:202627
x204,48:12278982,17032024
k204,48:12481609,17032024:202627
x204,48:12728838,17032024
$204,48:12728838,17032024
k204,48:13032784,17032024:303946
x204,48:13790272,17032024
x204,48:14412209,17032024
k204,48:14716154,17032024:303945
x204,48:15752717,17032024
k204,48:16056662,17032024:303945
x204,48:18058026,17032024
k204,48:18361972,17032024:303946
$204,48:18361972,17032024
x204,48:19552622,17032024
(204,48:19603951,16771606:183865,291272,0
x204,48:19755048,16771606
)
x204,48:19987155,17032024
k204,48:20106756,17032024:119601
(204,48:20106756,17032024:1194041,410069,0
(204,48:20106756,17032024:1194041,410069,0
(204,48:20106756,17032024:1194041,410069,0
x204,48:21300797,17032024
)
)
)
x204,48:21579872,17032024
$204,48:21579872,17032024
x204,48:21779211,17032024
k204,48:22099341,17032024:320130
x204,48:23618303,17032024
k204,48:23922248,17032024:303945
$204,49:23922248,17032024
x204,49:24552327,17032024
k204,49:24859559,17032024:307232
x204,49:25058898,17032024
(204,49:25058898,17032024:-119601,0,0
)
x204,49:25497447,17032024
k204,49:25804680,17032024:307233
(204,49:25804680,17032024:1558830,498346,0
x204,49:27363510,17032024
)
(204,49:27363510,17148934:336786,364089,0
x204,49:27653571,17148934
)
x204,49:28629466,17032024
$204,49:28629466,17032024
x204,49:28828805,17032024
k204,49:29341964,17032024:513159
x204,49:30976543,17032024
k204,49:31280488,17032024:303945
$204,49:31280488,17032024
x204,49:31651508,17032024
(204,49:31651508,16771606:183865,291272,0
x204,49:31802605,16771606
)
$204,49:31835373,17032024
k204,49:32139319,17032024:303946
x204,49:32621719,17032024
k204,49:32925664,17032024:303945
x204,49:33284474,17032024
k204,49:33284474,17032024:0
)
(204,52:7667853,17923314:25616621,598293,179404
x204,52:10384843,17923314
k204,49:10628984,17923314:244141
x204,49:11827011,17923314
k204,49:12071152,17923314:244141
x204,49:12549566,17923314
k204,49:12793707,17923314:244141
x204,49:14432273,17923314
k204,49:14676414,17923314:244141
x204,49:15992052,17923314
k204,49:16236193,17923314:244141
$204,50:16236193,17923314
(204,50:16236193,17923314:560143,441393,0
x204,49:16796336,17923314
)
(204,50:16796336,18030956:233930,322479,0
x204,50:16997498,18030956
)
k204,50:17149867,17923314:119601
x204,50:18138756,17923314
k204,50:18301514,17923314:162758
x204,50:18660324,17923314
k204,50:18823082,17923314:162758
x204,50:19070311,17923314
k204,50:19277871,17923314:207560
x204,50:19836021,17923314
k204,50:20043581,17923314:207560
x204,50:20474321,17923314
k204,50:20637079,17923314:162758
x204,50:20995889,17923314
k204,50:21158647,17923314:162758
x204,50:21482407,17923314
k204,50:21665099,17923314:162758
x204,50:22023909,17923314
k204,50:22186667,17923314:162758
x204,50:22400790,17923314
(204,50:22414911,17662896:744572,337875,54616
x204,50:23126715,17662896
)
k204,50:23322241,17923314:162758
x204,50:23681051,17923314
k204,50:23843809,17923314:162758
x204,50:24091038,17923314
k204,50:24298598,17923314:207560
x204,50:24497937,17923314
(204,50:24497937,17923314:-119601,0,0
)
x204,50:24936486,17923314
k204,50:25144046,17923314:207560
x204,50:26334696,17923314
(204,50:26386025,17662896:183865,291272,0
x204,50:26537122,17662896
)
x204,50:26769229,17923314
k204,50:26888830,17923314:119601
(204,50:26888830,17923314:1194041,410069,0
(204,50:26888830,17923314:1194041,410069,0
(204,50:26888830,17923314:1194041,410069,0
x204,50:28082871,17923314
)
)
)
x204,50:28361946,17923314
$204,50:28361946,17923314
k204,50:28606087,17923314:244141
x204,50:29762253,17923314
k204,50:30006394,17923314:244141
x204,50:32781192,17923314
k204,50:33025333,17923314:244141
$204,50:33025333,17923314
x204,50:33284474,17923314
$204,50:33284474,17923314
k204,52:33284474,17923314:0
)
(204,52:7667853,18814604:25616621,498346,139537
x204,52:9071199,18814604
x204,52:10071880,18814604
g204,50:10311086,18814604
x204,50:11307781,18814604
g204,51:11546987,18814604
x204,51:13781576,18814604
g204,51:14020782,18814604
x204,51:17136449,18814604
g204,51:17375655,18814604
x204,51:18832823,18814604
x204,51:19969054,18814604
k204,52:33284474,18814604:13315420
g204,52:33284474,18814604
)
(204,54:5873801,20242568:27410673,551690,139537
x204,54:6531619,20242568
g204,53:6770825,20242568
x204,53:9667221,20242568
x204,53:9806757,20242568
g204,53:10045963,20242568
$204,53:10045963,20242568
x204,53:10416983,20242568
(204,53:10416983,19982150:183865,291272,0
x204,53:10568080,19982150
)
$204,53:10600848,20242568
g204,53:10840054,20242568
x204,53:11322454,20242568
g204,53:11561660,20242568
x204,53:11920470,20242568
g204,53:12159676,20242568
x204,53:13718506,20242568
g204,53:13957712,20242568
x204,53:15753756,20242568
g204,53:15992962,20242568
x204,53:19529235,20242568
g204,53:19768441,20242568
x204,53:22884108,20242568
g204,53:23123314,20242568
x204,53:24321341,20242568
g204,53:24560547,20242568
x204,53:25198432,20242568
g204,53:25437638,20242568
x204,53:25995787,20242568
x204,53:26354597,20242568
x204,53:26934672,20242568
g204,53:27173878,20242568
$204,53:27173878,20242568
x204,53:27547473,20242568
$204,53:27570064,20242568
g204,53:27809270,20242568
x204,53:29485711,20242568
g204,53:29804652,20242568
$204,53:29804652,20242568
x204,53:30115206,20242568
$204,53:30115206,20242568
x204,53:30314545,20242568
h204,54:30314545,20242568:0,0,0
k204,54:32008698,20242568:1694153
g204,54:32726319,20242568
(204,54:32726319,20242568:558155,484396,0
(204,54:32726319,20242568:558155,484396,0
k204,54:32763895,20242568:37576
r208,9:32790109,20242568:26214,484396,0
[204,54:32790109,20242568:430576,484396,0
]
r208,9:33246899,20242568:26214,484396,0
k204,54:33284474,20242568:37575
)
)
g204,54:33284474,20242568
g204,54:33284474,20242568
)
(204,63:5873801,21713052:27410673,498346,159471
(204,59:5873801,21713052:0,0,0
(204,59:5873801,20821762:0,0,0
)
)
x204,59:9006387,21713052
k204,59:9191796,21713052:185409
x204,59:10246290,21713052
x204,59:10475528,21713052
k204,59:10739115,21713052:263587
x204,59:11272542,21713052
x204,59:12776341,21713052
k204,59:12975696,21713052:199355
x204,59:13305798,21713052
x204,59:15552329,21713052
k204,59:15737334,21713052:185005
x204,59:16672624,21713052
k204,59:16857629,21713052:185005
x204,59:18058835,21713052
k204,59:18297762,21713052:185006
x204,59:23195460,21713052
x204,59:23415528,21713052
k204,59:23614882,21713052:199354
x204,59:24366782,21713052
k204,59:24551787,21713052:185005
x204,59:26431536,21713052
x204,59:26761638,21713052
k204,59:26946644,21713052:185006
x204,59:28147850,21713052
k204,60:26946644,21713052:53921
k204,60:28386776,21713052:185005
x204,60:33284474,21713052
k204,63:33284474,21713052:0
)
(204,63:5873801,22604342:27410673,498346,139537
x204,63:7010822,22604342
k204,60:7274762,22604342:263940
$204,60:7274762,22604342
x204,60:7585316,22604342
(204,60:7585316,22711984:311300,337875,0
x204,60:7863848,22711984
)
$204,60:7896616,22604342
x204,60:8116684,22604342
k204,60:8468369,22604342:351685
x204,60:9678745,22604342
k204,61:9942686,22604342:263941
x204,61:10272788,22604342
x204,61:11446485,22604342
k204,61:11710425,22604342:263940
x204,61:13544328,22604342
x204,61:15103145,22604342
k204,61:15367085,22604342:263940
x204,61:15697187,22604342
x204,61:18246312,22604342
k204,61:18510252,22604342:263940
x204,61:19399695,22604342
k204,61:19663636,22604342:263941
x204,61:21222453,22604342
k204,61:21486393,22604342:263940
x204,61:22981024,22604342
k204,61:23244964,22604342:263940
x204,61:23850152,22604342
k204,61:24114093,22604342:263941
x204,61:25645401,22604342
k204,61:25909341,22604342:263940
$204,61:25909341,22604342
x204,61:26826301,22604342
$204,61:26826301,22604342
k204,61:27090241,22604342:263940
x204,61:28768261,22604342
k204,61:29119946,22604342:351685
$204,61:29119946,22604342
x204,61:29430500,22604342
(204,61:29430500,22711984:311300,337875,0
x204,61:29709032,22711984
)
$204,61:29741800,22604342
k204,61:30005740,22604342:263940
x204,61:30519233,22604342
k204,62:30783174,22604342:263941
x204,62:32397007,22604342
k204,62:32660947,22604342:263940
x204,62:33284474,22604342
k204,62:33284474,22604342:0
)
(204,63:5873801,23495632:27410673,490372,139537
x204,63:7580127,23495632
x204,62:7873550,23495632
g204,62:8130296,23495632
x204,62:8863858,23495632
x204,62:9083926,23495632
k204,63:33284474,23495632:24200548
g204,63:33284474,23495632
)
(207,1:5873801,26283341:27410673,655359,183500
(207,1:5873801,26283341:1592523,608173,0
g207,1:5873801,26283341
x207,1:6404642,26283341
g207,1:7466324,26283341
)
x207,1:9981266,26283341
x207,1:12580203,26283341
g207,1:12934097,26283341
x207,1:15897959,26283341
g207,1:16251853,26283341
x207,1:19362626,26283341
k207,1:33284474,26283341:13921848
g207,1:33284474,26283341
)
(207,7:5873801,27885272:27410673,498346,139537
x207,7:6531619,27885272
k207,3:6788675,27885272:257056
x207,3:7785370,27885272
k207,3:8042426,27885272:257056
x207,3:9377997,27885272
x207,3:11032509,27885272
k207,3:11294027,27885272:261518
x207,3:11812308,27885272
x207,3:12111315,27885272
k207,3:12368371,27885272:257056
x207,3:14367740,27885272
x207,3:14626880,27885272
k207,3:14883936,27885272:257056
x207,3:15922492,27885272
k207,3:16179548,27885272:257056
x207,3:17616781,27885272
x207,3:19374950,27885272
k207,3:19632006,27885272:257056
x207,3:21428050,27885272
k207,3:21685106,27885272:257056
x207,3:23523011,27885272
k207,3:23780067,27885272:257056
x207,3:26253863,27885272
x207,3:26831945,27885272
k207,3:27204436,27885272:372491
x207,3:28914765,27885272
k207,4:29176283,27885272:261518
x207,4:29694564,27885272
x207,4:29993571,27885272
k207,4:30250627,27885272:257056
x207,4:31687861,27885272
x207,4:32668608,27885272
k207,4:32925664,27885272:257056
x207,4:33284474,27885272
k207,4:33284474,27885272:0
)
(207,7:5873801,28776562:27410673,498346,139537
x207,7:7669845,28776562
k207,4:7901708,28776562:231863
x207,4:9739613,28776562
k207,4:9971475,28776562:231862
x207,4:11010031,28776562
x207,4:12233971,28776562
k207,4:12465834,28776562:231863
x207,4:13324985,28776562
k207,4:13556847,28776562:231862
x207,4:13915657,28776562
k207,4:14147520,28776562:231863
x207,4:17023981,28776562
x207,4:17283121,28776562
k207,4:17514983,28776562:231862
x207,4:18113000,28776562
k207,4:18344863,28776562:231863
x207,4:20627294,28776562
k207,4:20859156,28776562:231862
x207,4:22015322,28776562
k207,4:22247185,28776562:231863
x207,4:24523635,28776562
k207,4:24756966,28776562:233331
x207,4:25115776,28776562
k207,4:25347638,28776562:231862
x207,4:27185543,28776562
k207,4:27417406,28776562:231863
x207,4:28455962,28776562
x207,4:29679902,28776562
k207,4:29911764,28776562:231862
x207,4:30770915,28776562
k207,4:31002778,28776562:231863
x207,4:31361588,28776562
k207,4:31593450,28776562:231862
x207,4:32474528,28776562
k207,4:32706391,28776562:231863
x207,4:33284474,28776562
k207,4:33284474,28776562:0
)
(207,7:5873801,29667852:27410673,498346,139537
x207,7:8750262,29667852
x207,4:9292463,29667852
k207,4:9487027,29667852:194564
x207,4:10085044,29667852
k207,4:10279608,29667852:194564
x207,4:12562039,29667852
k207,4:12756603,29667852:194564
x207,4:13155281,29667852
x207,4:14211778,29667852
k207,4:14406342,29667852:194564
x207,4:16164511,29667852
k207,4:16359075,29667852:194564
x207,4:17116563,29667852
k207,4:17311127,29667852:194564
x207,4:17669937,29667852
k207,4:17864501,29667852:194564
x207,4:18801395,29667852
x207,4:19499080,29667852
k207,4:19693645,29667852:194565
x207,4:20574723,29667852
k207,4:20769287,29667852:194564
x207,4:21347370,29667852
k207,4:21541934,29667852:194564
x207,4:23023022,29667852
k207,4:23217586,29667852:194564
$207,4:23217586,29667852
x207,4:23825770,29667852
$207,4:23825770,29667852
x207,4:24025109,29667852
k207,4:24329169,29667852:304060
x207,4:24986987,29667852
k207,4:25181551,29667852:194564
x207,4:27972297,29667852
k207,4:28175790,29667852:203493
x207,4:28694071,29667852
x207,4:28993078,29667852
k207,4:29187642,29667852:194564
x207,4:30622882,29667852
k207,4:30817446,29667852:194564
x207,4:31455331,29667852
k207,4:31649895,29667852:194564
x207,4:32985467,29667852
x207,4:33284474,29667852
k207,4:33284474,29667852:0
)
(207,7:5873801,30559142:27410673,498346,139537
x207,7:8050583,30559142
k207,4:8308468,30559142:257885
x207,4:12147736,30559142
k207,4:12405622,30559142:257886
x207,4:13264773,30559142
k207,4:13522658,30559142:257885
x207,4:15121356,30559142
k207,4:15379241,30559142:257885
x207,4:18255702,30559142
x207,4:18797903,30559142
k207,4:19055789,30559142:257886
x207,4:20211955,30559142
k207,4:20469840,30559142:257885
x207,4:21633979,30559142
k207,4:21891865,30559142:257886
x207,4:22469948,30559142
k207,4:22727833,30559142:257885
x207,4:25604294,30559142
x207,4:26345834,30559142
k207,4:26608389,30559142:262555
x207,4:28860920,30559142
k207,4:29118805,30559142:257885
x207,4:30434443,30559142
k207,4:30692329,30559142:257886
x207,4:32067769,30559142
k207,4:32325654,30559142:257885
x207,4:33284474,30559142
k207,4:33284474,30559142:0
)
(207,7:5873801,31450432:27410673,498346,139537
x207,7:6726565,31450432
x207,4:8257873,31450432
k207,4:8561107,31450432:303234
x207,4:8891209,31450432
x207,4:9624770,31450432
x207,4:10835144,31450432
k207,4:11138378,31450432:303234
x207,4:11661040,31450432
x207,4:11954463,31450432
x207,4:12447225,31450432
k207,4:12749595,31450432:302370
x207,4:13347612,31450432
k207,4:13637349,31450432:289737
x207,4:15275915,31450432
k207,4:15565652,31450432:289737
x207,4:16203537,31450432
k207,4:16493274,31450432:289737
x207,4:18648128,31450432
x207,4:19545152,31450432
k207,4:19834889,31450432:289737
x207,4:21150527,31450432
k207,4:21440264,31450432:289737
x207,4:22478820,31450432
k207,4:22768557,31450432:289737
x207,4:25242353,31450432
x207,4:25621096,31450432
k207,4:25910833,31450432:289737
x207,4:29425179,31450432
k207,4:29895713,31450432:470534
x207,4:30553531,31450432
k207,5:29895713,31450432:-19935
x207,5:32267847,31450432
x207,5:33144938,31450432
x207,5:33284474,31450432
k207,5:33284474,31450432:0
)
(207,7:5873801,32341722:27410673,498346,139537
x207,7:6232611,32341722
k207,5:6482355,32341722:249744
x207,5:9358816,32341722
x207,5:9617956,32341722
k207,5:9867700,32341722:249744
x207,5:10350100,32341722
k207,5:10599844,32341722:249744
x207,5:11452608,32341722
x207,5:12983916,32341722
k207,5:13250357,32341722:266441
x207,5:13580459,32341722
x207,5:14314020,32341722
x207,5:15524394,32341722
k207,5:15790835,32341722:266441
x207,5:16313497,32341722
x207,5:16606920,32341722
x207,5:16900343,32341722
k207,5:17204008,32341722:249744
x207,5:17821959,32341722
k207,5:18074337,32341722:252378
x207,5:20109588,32341722
k207,5:20359332,32341722:249744
x207,5:20718142,32341722
k207,5:20967886,32341722:249744
x207,5:22805791,32341722
k207,5:23055535,32341722:249744
x207,5:23633618,32341722
k207,5:23883362,32341722:249744
x207,5:24640850,32341722
k207,5:24890594,32341722:249744
x207,5:25249404,32341722
x207,5:28223540,32341722
k207,5:28473284,32341722:249744
x207,5:29051367,32341722
k207,5:29301111,32341722:249744
x207,5:29659921,32341722
k207,5:29909665,32341722:249744
x207,5:31285105,32341722
x207,5:33284474,32341722
k207,5:33284474,32341722:0
)
(207,7:5873801,33233012:27410673,538214,179404
x207,7:6272479,33233012
x207,5:7847257,33233012
k207,5:8045000,33233012:197743
x207,5:9841044,33233012
k207,5:10038787,33233012:197743
$207,5:10038787,33233012
x207,5:10551684,33233012
(207,5:10551684,33349922:336786,364089,0
x207,5:10841745,33349922
)
$207,5:10888470,33233012
x207,5:11087809,33233012
k207,5:11293845,33233012:206036
x207,5:12051333,33233012
k207,5:12249077,33233012:197744
x207,5:13484978,33233012
k207,5:13682721,33233012:197743
x207,5:14041531,33233012
x207,5:17298728,33233012
k207,5:17496471,33233012:197743
x207,5:18074554,33233012
k207,5:18272297,33233012:197743
$207,5:18272297,33233012
x207,5:18785194,33233012
(207,5:18785194,33349922:336786,364089,0
x207,5:19075255,33349922
)
$207,5:19121980,33233012
k207,5:19319723,33233012:197743
x207,5:20635361,33233012
k207,5:20833105,33233012:197744
x207,5:21590593,33233012
k207,5:21788336,33233012:197743
x207,5:22824899,33233012
k207,5:23022642,33233012:197743
x207,5:25024006,33233012
k207,5:25221749,33233012:197743
$207,5:25221749,33233012
x207,5:26412399,33233012
(207,5:26412399,33349922:1048590,364089,54616
x207,5:26702460,33349922
x207,5:27428221,33349922
)
x207,5:27660328,33233012
k207,5:27779929,33233012:119601
(207,5:27779929,33233012:1194041,410069,0
(207,5:27779929,33233012:1194041,410069,0
(207,5:27779929,33233012:1194041,410069,0
x207,5:28973970,33233012
)
)
)
x207,5:29253045,33233012
$207,5:29253045,33233012
k207,5:29450789,33233012:197744
x207,5:30409609,33233012
k207,5:30607352,33233012:197743
x207,5:33284474,33233012
k207,5:33284474,33233012:0
)
(207,7:5873801,34124302:27410673,538214,179404
x207,7:7029967,34124302
k207,5:7241743,34124302:211776
x207,5:7999231,34124302
x207,5:8358041,34124302
k207,5:8569817,34124302:211776
x207,5:8928627,34124302
x207,5:12185824,34124302
k207,5:12397601,34124302:211777
x207,5:12975684,34124302
k207,5:13187460,34124302:211776
$207,5:13187460,34124302
x207,5:13700357,34124302
(207,5:13700357,34241212:336786,364089,0
x207,5:13990418,34241212
)
$207,5:14037143,34124302
k207,5:14248919,34124302:211776
x207,5:15564557,34124302
k207,5:15776333,34124302:211776
x207,5:17179679,34124302
x207,5:18295977,34124302
k207,5:18507754,34124302:211777
$207,5:18507754,34124302
x207,5:19698404,34124302
(207,5:19698404,34241212:1048590,364089,54616
x207,5:19988465,34241212
x207,5:20714226,34241212
)
x207,5:20946333,34124302
k207,5:21065934,34124302:119601
(207,5:21065934,34124302:1194041,410069,0
(207,5:21065934,34124302:1194041,410069,0
(207,5:21065934,34124302:1194041,410069,0
x207,5:22259975,34124302
)
)
)
x207,5:22539050,34124302
$207,5:22539050,34124302
k207,5:22750826,34124302:211776
x207,5:23950846,34124302
k207,5:24162622,34124302:211776
x207,5:26163986,34124302
k207,5:26375762,34124302:211776
$207,5:26375762,34124302
x207,5:27566412,34124302
(207,5:27566412,34241212:1048590,364089,54616
x207,5:27856473,34241212
x207,5:28582234,34241212
)
x207,5:28814341,34124302
k207,5:28933942,34124302:119601
(207,5:28933942,34124302:1194041,410069,0
(207,5:28933942,34124302:1194041,410069,0
(207,5:28933942,34124302:1194041,410069,0
x207,5:30127983,34124302
)
)
)
x207,5:30407058,34124302
$207,5:30407058,34124302
k207,5:30618835,34124302:211777
x207,5:32076003,34124302
k207,5:32287779,34124302:211776
x207,5:33284474,34124302
k207,5:33284474,34124302:0
)
(207,7:5873801,35015592:27410673,498346,139537
x207,7:7911045,35015592
k207,5:8224852,35015592:313807
x207,5:8763067,35015592
k207,6:8986856,35015592:223789
x207,6:9867934,35015592
k207,6:10091737,35015592:223803
x207,6:10669820,35015592
k207,6:10893624,35015592:223804
x207,6:13770085,35015592
x207,6:14312286,35015592
k207,6:14536090,35015592:223804
$207,6:14536090,35015592
x207,6:14913937,35015592
$207,6:14955800,35015592
k207,6:15179604,35015592:223804
x207,6:15662004,35015592
k207,6:15885807,35015592:223803
x207,6:16738571,35015592
x207,6:18269879,35015592
k207,6:18512455,35015592:242576
x207,6:18842557,35015592
x207,6:19576118,35015592
x207,6:20786492,35015592
k207,6:21029068,35015592:242576
x207,6:21551730,35015592
x207,6:21845153,35015592
x207,6:22138576,35015592
k207,6:22416301,35015592:223804
x207,6:22834913,35015592
k207,6:23058717,35015592:223804
x207,6:24655422,35015592
k207,6:24879226,35015592:223804
x207,6:26621449,35015592
k207,6:26845252,35015592:223803
x207,6:27204062,35015592
k207,6:27427866,35015592:223804
x207,6:30162794,35015592
k207,6:30386598,35015592:223804
$207,6:30386598,35015592
x207,6:30697152,35015592
(207,6:30697152,35123234:311300,337875,0
x207,6:30975684,35123234
)
x207,6:31207791,35015592
k207,6:31327392,35015592:119601
(207,6:31327392,35015592:837219,75748,0
x207,6:31526731,35015592
g207,6:31646332,35015592
x207,6:31845671,35015592
g207,6:31965272,35015592
x207,6:32164611,35015592
)
k207,6:32284212,35015592:119601
x207,6:32483551,35015592
k207,6:32603152,35015592:119601
x207,6:32913706,35015592
(207,6:32913706,35123234:370768,225735,0
x207,6:33251706,35123234
)
$207,6:33284474,35015592
k207,7:33284474,35015592:0
)
(207,7:5873801,35906882:27410673,498346,209587
x207,7:7269174,35906882
k207,6:7496166,35906882:226992
$207,6:7496166,35906882
x207,6:7806720,35906882
(207,6:7806720,36014524:222426,346600,0
x207,6:7996378,36014524
)
k207,6:8228481,35906882:199335
x207,6:8706895,35906882
k207,6:8906230,35906882:199335
x207,6:9284077,35906882
$207,6:9325940,35906882
k207,6:9552933,35906882:226993
x207,6:10553614,35906882
x207,6:10932357,35906882
k207,6:11159349,35906882:226992
x207,6:12474987,35906882
k207,6:12701980,35906882:226993
x207,6:15496712,35906882
k207,6:15723704,35906882:226992
x207,6:16082514,35906882
k207,6:16309507,35906882:226993
x207,6:19185968,35906882
x207,6:19445108,35906882
k207,6:19672100,35906882:226992
$207,6:19672100,35906882
x207,6:19982654,35906882
(207,6:19982654,36014524:222426,346600,0
x207,6:20172312,36014524
)
$207,6:20205080,35906882
k207,6:20432073,35906882:226993
x207,6:21189561,35906882
x207,6:21811498,35906882
k207,6:22038490,35906882:226992
x207,6:23075053,35906882
k207,6:23302046,35906882:226993
x207,6:25221680,35906882
x207,6:25580490,35906882
k207,6:25807482,35906882:226992
x207,6:26804177,35906882
k207,6:27031170,35906882:226993
x207,6:30567443,35906882
k207,6:30794435,35906882:226992
x207,6:31372518,35906882
k207,6:31599511,35906882:226993
$207,6:31599511,35906882
x207,6:31910065,35906882
(207,6:31910065,36014524:288266,346600,101945
x207,6:32135347,36014524
)
$207,6:32198331,35906882
k207,6:32425323,35906882:226992
x207,6:33284474,35906882
k207,6:33284474,35906882:0
)
(207,7:5873801,36798172:27410673,498346,139537
x207,7:6631289,36798172
g207,6:6870495,36798172
$207,6:6870495,36798172
x207,6:7166015,36798172
g207,6:7406428,36798172
x207,6:7964578,36798172
g207,6:8163913,36798172
x207,6:8411142,36798172
$207,6:8411142,36798172
x207,6:8610481,36798172
k207,7:33284473,36798172:24673992
g207,7:33284473,36798172
)
(208,1:5873801,38709818:27410673,546132,0
(208,1:5873801,38709818:2015232,506811,0
g208,1:5873801,38709818
x208,1:7004297,38709818
g208,1:7889033,38709818
)
x208,1:9461897,38709818
x208,1:11285437,38709818
g208,1:11580349,38709818
x208,1:14037949,38709818
g208,1:14332861,38709818
x208,1:18515697,38709818
k208,1:33284474,38709818:14768777
g208,1:33284474,38709818
)
(208,6:5873801,40064569:27410673,498346,209587
x208,6:8058556,40064569
k208,2:8263280,40064569:204724
x208,2:8622090,40064569
k208,2:8826814,40064569:204724
x208,2:9426824,40064569
x208,2:10664719,40064569
k208,2:10869443,40064569:204724
x208,2:11549189,40064569
x208,2:11907999,40064569
x208,2:13331278,40064569
k208,2:13542899,40064569:211621
x208,2:14140916,40064569
x208,2:15303062,40064569
x208,2:16259889,40064569
k208,2:16464613,40064569:204724
x208,2:16982894,40064569
x208,2:17301836,40064569
x208,2:18617473,40064569
x208,2:19159674,40064569
k208,2:19364398,40064569:204724
x208,2:19942481,40064569
k208,2:20147205,40064569:204724
x208,2:20904693,40064569
k208,2:21109417,40064569:204724
x208,2:21807104,40064569
x208,2:22289504,40064569
x208,2:22887521,40064569
x208,2:23286199,40064569
x208,2:24880911,40064569
k208,2:25085635,40064569:204724
x208,2:25484313,40064569
x208,2:27059091,40064569
k208,2:27263815,40064569:204724
x208,2:28340245,40064569
x208,2:30140276,40064569
x208,2:30399416,40064569
k208,2:30604140,40064569:204724
$208,2:30604140,40064569
x208,2:31117037,40064569
(208,2:31117037,40172211:288266,346600,101945
x208,2:31342319,40172211
)
$208,2:31405303,40064569
k208,2:31610027,40064569:204724
x208,2:33284474,40064569
k208,2:33284474,40064569:0
)
(208,6:5873801,40955859:27410673,498346,139537
x208,6:7073821,40955859
k208,2:7358435,40955859:284614
x208,2:7956452,40955859
x208,2:9118598,40955859
k208,2:9403212,40955859:284614
x208,2:10639113,40955859
k208,2:10923728,40955859:284615
x208,2:11282538,40955859
x208,2:11621414,40955859
x208,2:12620102,40955859
x208,2:14539735,40955859
k208,2:14824349,40955859:284614
x208,2:15402432,40955859
k208,2:15687046,40955859:284614
x208,2:16683741,40955859
x208,2:17062486,40955859
x208,2:17642561,40955859
x208,2:19061855,40955859
k208,2:19346469,40955859:284614
x208,2:19745147,40955859
x208,2:21319925,40955859
k208,2:21604540,40955859:284615
x208,2:23683645,40955859
k208,2:23968259,40955859:284614
$208,2:23968259,40955859
x208,2:24481156,40955859
(208,2:24481156,41063501:222426,346600,0
x208,2:24670814,41063501
)
$208,2:24703582,40955859
x208,2:24902921,40955859
k208,2:25358086,40955859:455165
x208,2:26757445,40955859
k208,3:27042060,40955859:284615
x208,3:27640077,40955859
x208,3:28523148,40955859
x208,3:29759050,40955859
k208,3:30043664,40955859:284614
x208,3:30526064,40955859
k208,3:30810678,40955859:284614
x208,3:31608034,40955859
x208,3:33045268,40955859
x208,3:33284474,40955859
k208,6:33284474,40955859:0
)
(208,6:5873801,41847149:27410673,498346,139537
x208,6:6990099,41847149
x208,6:8146265,41847149
k208,3:8428898,41847149:282633
x208,3:8847510,41847149
k208,3:9130143,41847149:282633
$208,3:9130143,41847149
x208,3:9377372,41847149
k208,3:9649084,41847149:271712
x208,3:10207234,41847149
k208,3:10478946,41847149:271712
(208,3:10478946,41847149:1448271,498346,107642
x208,3:10857691,41847149
(208,3:10857691,41954791:1069526,225735,0
x208,3:11894449,41954791
)
)
k208,3:12046818,41847149:119601
x208,3:12963778,41847149
$208,3:12963778,41847149
x208,3:13163117,41847149
k208,3:13456606,41847149:293489
x208,3:14533037,41847149
k208,3:14815670,41847149:282633
x208,3:15234282,41847149
k208,3:15516915,41847149:282633
$208,3:15516915,41847149
x208,3:15764144,41847149
k208,3:16035856,41847149:271712
x208,3:16594006,41847149
k208,3:16865718,41847149:271712
(208,3:16865718,41847149:1448271,498346,107642
x208,3:17244463,41847149
(208,3:17244463,41954791:1069526,225735,0
x208,3:18281221,41954791
)
)
k208,3:18433590,41847149:119601
x208,3:19350550,41847149
$208,3:19350550,41847149
k208,3:19633183,41847149:282633
x208,3:20111597,41847149
k208,3:20394230,41847149:282633
x208,3:22068677,41847149
k208,3:22351310,41847149:282633
x208,3:23627079,41847149
k208,3:23909712,41847149:282633
x208,3:24427993,41847149
x208,3:25705756,41847149
k208,3:25988388,41847149:282632
x208,3:26626273,41847149
k208,3:26908906,41847149:282633
x208,3:27905601,41847149
k208,3:28188234,41847149:282633
x208,3:28786251,41847149
x208,3:29669322,41847149
x208,3:30905224,41847149
k208,3:31187857,41847149:282633
x208,3:31765940,41847149
k208,3:32048573,41847149:282633
x208,3:33284474,41847149
k208,3:33284474,41847149:0
)
(208,6:5873801,42738439:27410673,498346,139537
x208,6:6451885,42738439
x208,6:6810695,42738439
x208,6:7368844,42738439
x208,6:8887807,42738439
k208,3:9109893,42738439:222086
x208,3:9749771,42738439
k208,3:9971856,42738439:222085
x208,3:10330666,42738439
k208,3:10552752,42738439:222086
x208,3:11152762,42738439
x208,3:12269060,42738439
x208,3:13504962,42738439
k208,3:13727048,42738439:222086
x208,3:14305131,42738439
k208,3:14527217,42738439:222086
x208,3:15523912,42738439
k208,3:15745997,42738439:222085
x208,3:17825102,42738439
k208,3:18047188,42738439:222086
x208,3:18968134,42738439
x208,3:19450534,42738439
x208,3:20566832,42738439
k208,3:20788918,42738439:222086
x208,3:21347067,42738439
x208,3:21705877,42738439
x208,3:22485291,42738439
k208,3:22798525,42738439:313234
x208,3:23456343,42738439
k208,4:23678429,42738439:222086
x208,4:24435917,42738439
x208,4:25033934,42738439
x208,4:26469175,42738439
k208,4:26694685,42738439:225510
x208,4:27294695,42738439
x208,4:28251522,42738439
x208,4:28610332,42738439
x208,4:29567159,42738439
k208,4:29789244,42738439:222085
x208,4:30307525,42738439
x208,4:30626467,42738439
x208,4:31942104,42738439
x208,4:32484305,42738439
k208,4:32706391,42738439:222086
x208,4:33284474,42738439
k208,4:33284474,42738439:0
)
(208,6:5873801,43629729:27410673,498346,209587
x208,6:6232611,43629729
k208,4:6484256,43629729:251645
x208,4:7480951,43629729
x208,4:7859696,43629729
x208,4:8439771,43629729
x208,4:9859065,43629729
k208,4:10110710,43629729:251645
x208,4:10509388,43629729
x208,4:12084166,43629729
k208,4:12335811,43629729:251645
x208,4:14131855,43629729
k208,4:14383499,43629729:251644
$208,4:14383499,43629729
x208,4:14896396,43629729
(208,4:14896396,43737371:288266,346600,101945
x208,4:15121678,43737371
)
$208,4:15184662,43629729
k208,4:15436307,43629729:251645
x208,4:16393134,43629729
x208,4:16751944,43629729
k208,4:17003589,43629729:251645
x208,4:17721209,43629729
x208,4:18923223,43629729
x208,4:19282033,43629729
k208,4:19533678,43629729:251645
x208,4:19892488,43629729
x208,4:20231364,43629729
x208,4:21230052,43629729
x208,4:23149685,43629729
k208,4:23401330,43629729:251645
x208,4:23979413,43629729
k208,4:24231058,43629729:251645
x208,4:24988546,43629729
k208,4:25240190,43629729:251644
x208,4:25937877,43629729
x208,4:26420277,43629729
x208,4:27018294,43629729
x208,4:27416972,43629729
x208,4:29011684,43629729
k208,4:29263329,43629729:251645
x208,4:29662007,43629729
x208,4:31236785,43629729
k208,4:31488430,43629729:251645
x208,4:33284474,43629729
k208,4:33284474,43629729:0
)
(208,6:5873801,44521019:27410673,498346,139537
x208,6:6386698,44521019
(208,4:6386698,44628661:222426,346600,0
x208,4:6576356,44628661
)
$208,4:6609124,44521019
x208,4:6808463,44521019
k208,4:7163420,44521019:354957
x208,4:9216611,44521019
k208,5:9470823,44521019:254212
x208,5:10630976,44521019
k208,5:10882188,44521019:251212
x208,5:11958618,44521019
k208,5:12209829,44521019:251211
x208,5:13485598,44521019
k208,5:13736809,44521019:251211
x208,5:14374694,44521019
k208,5:14625905,44521019:251211
x208,5:15622600,44521019
k208,5:15873812,44521019:251212
x208,5:16471829,44521019
x208,5:17354900,44521019
x208,5:18590802,44521019
k208,5:18842013,44521019:251211
x208,5:19420096,44521019
k208,5:19671307,44521019:251211
x208,5:20907208,44521019
k208,5:21158419,44521019:251211
x208,5:21736503,44521019
x208,5:22095313,44521019
x208,5:22653462,44521019
x208,5:24172425,44521019
k208,5:24423637,44521019:251212
x208,5:25063515,44521019
k208,5:25314726,44521019:251211
x208,5:25673536,44521019
k208,5:25924747,44521019:251211
x208,5:26524757,44521019
x208,5:27641055,44521019
x208,5:28876957,44521019
k208,5:29128168,44521019:251211
x208,5:29706251,44521019
k208,5:29957463,44521019:251212
x208,5:30954158,44521019
k208,5:31205369,44521019:251211
x208,5:33284474,44521019
k208,5:33284474,44521019:0
)
(208,6:5873801,45412309:27410673,498346,139537
x208,6:6794747,45412309
x208,6:7277147,45412309
x208,6:8393445,45412309
g208,5:8632651,45412309
x208,5:9190800,45412309
x208,5:9549610,45412309
x208,5:10329024,45412309
k208,6:33284474,45412309:22955450
g208,6:33284474,45412309
)
]
(208,9:5873801,47378389:27410673,462465,0
(208,9:5873801,47378389:27410673,462465,0
k208,9:19220327,47378389:13346526
x208,9:19937947,47378389
k208,9:33284473,47378389:13346526
)
)
]
]
]
!35385
}59
!11
{60
[208,46:4736286,47378389:28548188,42642103,0
(208,46:4736286,4736286:0,0,0
[208,46:0,4736286:0,0,0
(208,46:0,0:0,0,0
(208,46:0,4736286:0,0,0
k208,46:0,4736286:4736286
)
g208,46:0,0
)
]
)
[208,46:4736286,4736286:0,0,0
(208,46:4736286,4155173:0,0,0
k208,46:4736286,4155173:-1071734
)
]
[208,46:4736286,47378389:28548188,42642103,0
[208,46:5873801,47378389:27410673,43157435,0
[208,46:5873801,5007386:27410673,786432,0
(208,46:5873801,5007386:27410673,0,0
h208,46:5873801,5007386:27410673,0,0
)
]
[208,46:5873801,45412309:27410673,38766523,0
(208,9:5873801,7366682:27410673,498346,209587
h208,7:5873801,7366682:1114112,0,0
x208,7:7725467,7366682
x208,7:7984606,7366682
k208,7:8197288,7366682:212682
x208,7:9313586,7366682
k208,7:9526269,7366682:212683
x208,7:10283757,7366682
x208,7:10782103,7366682
k208,7:10994785,7366682:212682
x208,7:11592802,7366682
x208,7:12491820,7366682
x208,7:13946994,7366682
k208,7:14159677,7366682:212683
x208,7:15156372,7366682
k208,7:15369054,7366682:212682
x208,7:17362444,7366682
k208,7:17575126,7366682:212682
x208,7:18153209,7366682
k208,7:18365892,7366682:212683
x208,7:18695994,7366682
x208,7:19429555,7366682
x208,7:20933354,7366682
k208,7:21165698,7366682:232344
x208,7:23091296,7366682
k208,7:23323641,7366682:232345
x208,7:23653743,7366682
x208,7:26695632,7366682
k208,7:26913619,7366682:217987
x208,7:28348859,7366682
x208,7:28727602,7366682
k208,7:28940284,7366682:212682
x208,7:30742308,7366682
k208,7:30954991,7366682:212683
x208,7:32270629,7366682
k208,7:32483311,7366682:212682
$208,7:32483311,7366682
x208,7:32996208,7366682
(208,7:32996208,7474324:288266,346600,101945
x208,7:33221490,7474324
)
$208,7:33284474,7366682
k208,9:33284474,7366682:0
)
(208,9:5873801,8257972:27410673,498346,139537
x208,9:6914350,8257972
k208,7:7191526,8257972:277176
x208,7:7550336,8257972
k208,7:7827513,8257972:277177
x208,7:8903943,8257972
x208,7:10099977,8257972
k208,7:10377153,8257972:277176
x208,7:11772526,8257972
k208,7:12049702,8257972:277176
$208,7:12049702,8257972
x208,7:12562599,8257972
(208,7:12562599,8365614:222426,346600,0
x208,7:12752257,8365614
)
$208,7:12785025,8257972
k208,7:13062201,8257972:277176
x208,7:13480813,8257972
k208,7:13757990,8257972:277177
x208,7:14914156,8257972
k208,7:15191332,8257972:277176
x208,7:16526904,8257972
k208,7:16804080,8257972:277176
x208,7:17222692,8257972
k208,7:17499868,8257972:277176
x208,7:18576298,8257972
k208,7:18853475,8257972:277177
x208,7:19431558,8257972
k208,7:19708734,8257972:277176
x208,7:20705429,8257972
k208,7:20982605,8257972:277176
x208,7:22545421,8257972
k208,7:22822597,8257972:277176
x208,7:25021305,8257972
x208,7:25758859,8257972
k208,7:26036036,8257972:277177
x208,7:26793524,8257972
x208,7:27172268,8257972
x208,7:27531078,8257972
x208,7:27830085,8257972
k208,7:28107261,8257972:277176
x208,7:29183691,8257972
k208,7:29460867,8257972:277176
x208,7:29819677,8257972
x208,7:31356580,8257972
k208,7:31789432,8257972:432852
x208,7:33284474,8257972
k208,8:33284474,8257972:0
)
(208,9:5873801,9149262:27410673,498346,139537
x208,9:7189439,9149262
k208,8:7478221,9149262:288782
x208,8:8554651,9149262
x208,8:10033746,9149262
k208,8:10322528,9149262:288782
x208,8:11398958,9149262
k208,8:11687740,9149262:288782
x208,8:13023312,9149262
k208,8:13312094,9149262:288782
x208,8:13670904,9149262
x208,8:15008468,9149262
k208,8:15297251,9149262:288783
x208,8:15695929,9149262
x208,8:16313880,9149262
x208,8:16812226,9149262
x208,8:17828853,9149262
k208,8:18117635,9149262:288782
x208,8:20294417,9149262
x208,8:21889129,9149262
k208,8:22177911,9149262:288782
x208,8:23334077,9149262
k208,8:23622859,9149262:288782
x208,8:24998299,9149262
x208,8:26997668,9149262
k208,8:27286450,9149262:288782
x208,8:27685128,9149262
x208,8:29259906,9149262
k208,8:29548688,9149262:288782
x208,8:31827132,9149262
k208,8:32128308,9149262:301176
x208,8:33284474,9149262
k208,8:33284474,9149262:0
)
(208,9:5873801,10040552:27410673,498346,139537
x208,9:7089769,10040552
k208,8:7277383,10040552:187614
x208,8:7656128,10040552
x208,8:9077413,10040552
k208,8:9379157,10040552:301744
x208,8:11215068,10040552
k208,8:11402682,10040552:187614
x208,8:13515675,10040552
k208,8:13703289,10040552:187614
x208,8:14101967,10040552
x208,8:14440843,10040552
k208,8:14628457,10040552:187614
x208,8:14987267,10040552
k208,8:15174881,10040552:187614
x208,8:16251311,10040552
x208,8:17447345,10040552
k208,8:17634959,10040552:187614
x208,8:18033637,10040552
x208,8:18651588,10040552
x208,8:19149934,10040552
x208,8:20166561,10040552
k208,8:20354175,10040552:187614
x208,8:20633250,10040552
x208,8:21131596,10040552
x208,8:21470471,10040552
k208,8:21658085,10040552:187614
x208,8:23834867,10040552
x208,8:25429579,10040552
k208,8:25617193,10040552:187614
x208,8:26015871,10040552
x208,8:27590649,10040552
k208,8:27778263,10040552:187614
x208,8:28418141,10040552
k208,8:28605755,10040552:187614
x208,8:28884830,10040552
x208,8:29383176,10040552
x208,8:29722051,10040552
k208,8:29909665,10040552:187614
x208,8:31285105,10040552
x208,8:33284474,10040552
k208,8:33284474,10040552:0
)
(208,9:5873801,10931842:27410673,498346,139537
x208,9:6272479,10931842
x208,8:7847257,10931842
k208,8:8055416,10931842:208159
x208,8:10333860,10931842
k208,8:10548229,10931842:214369
x208,8:12067191,10931842
k208,8:12275350,10931842:208159
x208,8:13272045,10931842
k208,8:13480204,10931842:208159
x208,8:16197194,10931842
k208,8:16405354,10931842:208160
x208,8:16983437,10931842
k208,8:17191596,10931842:208159
x208,8:19344456,10931842
x208,8:19886657,10931842
k208,8:20094816,10931842:208159
x208,8:22207809,10931842
k208,8:22415968,10931842:208159
x208,8:24335602,10931842
x208,8:24694412,10931842
k208,8:24902572,10931842:208160
x208,8:25261382,10931842
x208,8:28518579,10931842
k208,8:28726738,10931842:208159
x208,8:29304821,10931842
k208,8:29512980,10931842:208159
x208,8:31689762,10931842
x208,8:33284474,10931842
k208,8:33284474,10931842:0
)
(208,9:5873801,11823132:27410673,498346,139537
x208,9:6272479,11823132
x208,8:7847257,11823132
k208,8:8065311,11823132:218054
x208,8:10343755,11823132
k208,8:10566040,11823132:222285
x208,8:11722206,11823132
k208,8:11940261,11823132:218055
x208,8:12936956,11823132
k208,8:13155010,11823132:218054
x208,8:14711847,11823132
x208,8:15070657,11823132
x208,8:15588938,11823132
k208,8:15806993,11823132:218055
x208,8:16385076,11823132
k208,8:16603130,11823132:218054
x208,8:18755990,11823132
x208,8:19298191,11823132
k208,8:19516246,11823132:218055
x208,8:21629239,11823132
k208,8:21847293,11823132:218054
x208,8:23607456,11823132
k208,8:23825511,11823132:218055
x208,8:25061412,11823132
k208,8:25279466,11823132:218054
x208,8:25638276,11823132
x208,8:28895473,11823132
k208,8:29113528,11823132:218055
x208,8:29691611,11823132
k208,8:29909665,11823132:218054
x208,8:31285105,11823132
x208,8:33284474,11823132
k208,8:33284474,11823132:0
)
(208,9:5873801,12714422:27410673,498346,139537
x208,9:6272479,12714422
x208,8:7847257,12714422
g208,8:8086463,12714422
x208,8:10364907,12714422
k208,9:33284475,12714422:22919568
g208,9:33284475,12714422
)
(208,16:5873801,14067625:27410673,538214,179404
(208,12:5873801,14067625:0,0,0
(208,12:5873801,13176335:0,0,0
)
)
x208,12:6884940,14067625
x208,12:9452405,14067625
k208,11:5873801,14067625:0
k208,11:9823623,14067625:371218
x208,11:10878117,14067625
k208,11:11249335,14067625:371218
x208,11:11528410,14067625
x208,11:12766295,14067625
x208,11:14467241,14067625
k208,11:14838459,14067625:371218
x208,11:17130839,14067625
k208,11:17502056,14067625:371217
x208,11:21174448,14067625
x208,11:21682761,14067625
k208,11:22056247,14067625:373486
x208,11:23895133,14067625
k208,12:24228785,14067625:333652
x208,12:24595566,14067625
k208,12:24929219,14067625:333653
x208,12:25259321,14067625
x208,12:27808446,14067625
k208,12:28142098,14067625:333652
$208,12:28142098,14067625
x208,12:28452652,14067625
$208,12:28452652,14067625
k208,12:28786305,14067625:333653
x208,12:29409832,14067625
k208,12:29743484,14067625:333652
x208,12:32032275,14067625
k208,12:32365928,14067625:333653
x208,12:32899355,14067625
k208,13:32365928,14067625:-18340
x208,13:33284474,14067625
k208,13:33284474,14067625:0
)
(208,16:5873801,14958915:27410673,498346,209587
x208,16:9030904,14958915
x208,13:9599413,14958915
k208,13:9876834,14958915:277421
x208,13:10206936,14958915
x208,13:11692398,14958915
k208,13:11969820,14958915:277422
x208,13:12602516,14958915
x208,13:13666180,14958915
k208,13:13943601,14958915:277421
$208,13:13943601,14958915
x208,13:14456498,14958915
(208,13:14456498,15075825:336786,364089,0
x208,13:14746559,15075825
)
$208,13:14793284,14958915
k208,13:15070706,14958915:277422
x208,13:17032200,14958915
k208,13:17293879,14958915:261679
x208,13:17652689,14958915
k208,13:17914369,14958915:261680
x208,13:18990799,14958915
x208,13:20186833,14958915
k208,13:20448512,14958915:261679
x208,13:21307663,14958915
k208,13:21585084,14958915:277421
x208,13:21951865,14958915
k208,13:22229287,14958915:277422
x208,13:25044328,14958915
x208,13:25612837,14958915
k208,13:25890258,14958915:277421
x208,13:26220360,14958915
x208,13:27705822,14958915
k208,13:27983244,14958915:277422
x208,13:28615940,14958915
k208,14:27983244,14958915:-36679
x208,14:29679604,14958915
k208,14:29957025,14958915:277421
$208,14:29957025,14958915
x208,14:30469922,14958915
(208,14:30469922,15066557:288266,346600,101945
x208,14:30695204,15066557
)
$208,14:30758188,14958915
k208,14:31035610,14958915:277422
x208,14:31475746,14958915
k208,14:31753167,14958915:277421
x208,14:32991051,14958915
x208,14:33284474,14958915
k208,14:33284474,14958915:0
)
(208,16:5873801,16146206:27410673,912168,209587
x208,16:6387294,16146206
g208,14:6644040,16146206
x208,14:7010821,16146206
g208,14:7267567,16146206
x208,14:7808568,16146206
x208,14:11907343,16146206
g208,14:12164089,16146206
$208,14:12164089,16146206
x208,14:12423230,16146206
g208,14:12622565,16146206
x208,14:12821904,16146206
g208,14:13021239,16146206
x208,14:13585466,16146206
g208,14:13784801,16146206
x208,14:14342951,16146206
(208,14:14342951,16146206:-119601,0,0
)
x208,14:14940971,16146206
(208,14:14940971,16253848:318035,225735,101945
x208,14:15226238,16253848
)
g208,14:15458341,16146206
x208,14:16054862,16146206
$208,14:16113167,16146206
g208,14:16369913,16146206
x208,14:17671984,16146206
g208,14:17928730,16146206
$208,15:17928730,16146206
x208,15:18299750,16146206
g208,15:18499085,16146206
x208,15:19057235,16146206
g208,15:19256570,16146206
x208,15:19769467,16146206
(208,15:19769467,16263116:1048590,364089,54616
x208,15:20059528,16263116
x208,15:20785289,16263116
)
g208,15:21017392,16146206
(208,15:21017392,16146206:1235908,912168,0
[208,15:21017392,16146206:1235908,912168,0
(208,15:21017392,15669889:1235908,364089,0
k208,15:21403236,15669889:385844
x208,15:21867456,15669889
k208,15:22253300,15669889:385844
)
(208,15:21017392,16146206:1235908,332794,0
x208,15:21735013,16146206
(208,15:21735013,16146206:-119601,0,0
)
(208,15:21615412,16146206:558150,0,0
h208,15:21615412,16146206:0,0,0
(208,15:21615412,16146206:558150,0,0
$208,15:21615412,16146206
(208,15:21615412,16146206:558150,418611,59802
x208,15:22173562,16146206
)
$208,15:22173562,16146206
)
)
(208,15:22173562,16146206:-119601,0,0
)
x208,15:22253300,16146206
)
]
)
g208,15:22452635,16146206
x208,15:22965532,16146206
(208,15:22965532,16263116:1048590,364089,54616
x208,15:23255593,16263116
x208,15:23981354,16263116
)
g208,15:24213457,16146206
(208,15:24213457,16146206:1235908,857117,0
[208,15:24213457,16146206:1235908,857117,0
(208,15:24213457,15586586:1235908,225735,147091
k208,15:24223583,15586586:10126
x208,15:24519470,15586586
(208,15:24519470,15679065:919770,273067,54612
x208,15:24779337,15679065
x208,15:25406472,15679065
)
k208,15:25449365,15586586:10125
)
(208,15:24213457,16146206:1235908,332794,0
x208,15:24412796,16146206
(208,15:24412796,16146206:-119601,0,0
)
(208,15:24293195,16146206:558150,0,0
h208,15:24293195,16146206:0,0,0
(208,15:24293195,16146206:558150,0,0
$208,15:24293195,16146206
(208,15:24293195,16146206:558150,418611,59802
x208,15:24851345,16146206
)
$208,15:24851345,16146206
)
)
(208,15:24851345,16146206:-119601,0,0
)
x208,15:25449365,16146206
)
]
)
g208,15:25648700,16146206
x208,15:26161597,16146206
(208,15:26161597,16263116:336786,364089,0
x208,15:26451658,16263116
)
$208,15:26498383,16146206
g208,15:26755129,16146206
x208,15:28130557,16146206
g208,15:28387303,16146206
x208,15:29597679,16146206
k208,16:33284474,16146206:3686795
g208,16:33284474,16146206
)
(208,16:13416368,17604898:12325540,538214,209587
x208,16:14176098,17604898
g208,16:14375433,17604898
x208,16:14574772,17604898
g208,16:14774107,17604898
x208,16:15287004,17604898
(208,16:15287004,17712540:288266,346600,101945
x208,16:15512286,17712540
)
g208,16:15694871,17604898
(208,16:15694871,17604898:797359,332794,0
x208,16:15894210,17604898
(208,16:15894210,17604898:-119601,0,0
)
x208,16:16492230,17604898
)
g208,16:16611831,17604898
x208,16:17208352,17604898
x208,16:18743179,17604898
g208,16:18968261,17604898
x208,16:19167600,17604898
g208,16:19366935,17604898
x208,16:19879832,17604898
(208,16:19879832,17712540:288266,346600,101945
x208,16:20105114,17712540
)
g208,16:20287699,17604898
(208,16:20287699,17604898:797359,332794,0
x208,16:20487038,17604898
(208,16:20487038,17604898:-119601,0,0
)
x208,16:21085058,17604898
)
g208,16:21204659,17604898
x208,16:22047961,17604898
(208,16:22047961,17604898:560143,441393,0
x208,16:22608104,17604898
)
(208,16:22608104,17712540:233930,322479,0
x208,16:22809266,17712540
)
g208,16:22961635,17604898
x208,16:23640800,17604898
g208,16:23865882,17604898
x208,16:24424032,17604898
g208,16:24623367,17604898
x208,16:25741908,17604898
)
(208,21:5873801,19063591:27410673,498346,209587
x208,21:6407228,19063591
k208,17:6605025,19063591:197797
x208,17:9420066,19063591
x208,17:9988575,19063591
k208,17:10186430,19063591:197855
x208,17:10516532,19063591
x208,17:12001994,19063591
k208,17:12199849,19063591:197855
x208,17:12832545,19063591
x208,17:13896209,19063591
k208,17:14094065,19063591:197856
$208,17:14094065,19063591
x208,17:14606962,19063591
(208,17:14606962,19171233:288266,346600,101945
x208,17:14832244,19171233
)
$208,17:14895228,19063591
k208,17:15093083,19063591:197855
x208,17:17054577,19063591
k208,17:17229771,19063591:175194
x208,17:17588581,19063591
k208,17:17763775,19063591:175194
x208,17:18840205,19063591
x208,17:20036239,19063591
k208,17:20211434,19063591:175195
x208,17:21070585,19063591
k208,17:21268440,19063591:197855
x208,17:22038680,19063591
k208,17:22236535,19063591:197855
x208,17:25393638,19063591
x208,17:25962147,19063591
k208,17:26160003,19063591:197856
x208,17:26490105,19063591
x208,17:27975567,19063591
k208,17:28173422,19063591:197855
x208,17:28806118,19063591
k208,18:28173422,19063591:-36679
x208,18:29869782,19063591
k208,18:30067637,19063591:197855
$208,18:30067637,19063591
x208,18:30580534,19063591
(208,18:30580534,19180501:336786,364089,0
x208,18:30870595,19180501
)
$208,18:30917320,19063591
k208,18:31115176,19063591:197856
x208,18:31555312,19063591
k208,18:31753167,19063591:197855
x208,18:32991051,19063591
x208,18:33284474,19063591
k208,18:33284474,19063591:0
)
(208,21:5873801,20423654:27410673,1084940,209587
x208,21:6387294,20423654
k208,18:6664080,20423654:276786
x208,18:7030861,20423654
k208,18:7307647,20423654:276786
x208,18:7848648,20423654
x208,18:11947423,20423654
k208,18:12224209,20423654:276786
$208,18:12224209,20423654
x208,18:12483350,20423654
k208,18:12718989,20423654:235639
x208,18:12918328,20423654
k208,18:13153967,20423654:235639
x208,18:13718194,20423654
k208,18:13953833,20423654:235639
x208,18:14511983,20423654
(208,18:14511983,20423654:-119601,0,0
)
x208,18:15110003,20423654
(208,18:15110003,20531296:318035,225735,101945
x208,18:15395270,20531296
)
k208,18:15663677,20423654:235639
x208,18:16260198,20423654
$208,18:16318503,20423654
k208,18:16595289,20423654:276786
x208,18:17897360,20423654
k208,18:18174146,20423654:276786
$208,19:18174146,20423654
x208,19:18545166,20423654
k208,19:18780805,20423654:235639
x208,19:19338955,20423654
k208,19:19574594,20423654:235639
x208,19:20087491,20423654
(208,19:20087491,20531296:288266,346600,101945
x208,19:20312773,20531296
)
k208,19:20611396,20423654:235639
(208,19:20611396,20423654:1235908,1084940,0
[208,19:20611396,20423654:1235908,1084940,0
(208,19:20611396,19764806:1235908,354330,246319
k208,19:20643569,19764806:32173
x208,19:20939456,19764806
[208,19:20939456,19934666:875675,524190,76459
(208,19:20939456,19579776:273520,169300,0
x208,19:21167466,19579776
)
(208,19:20939456,19934666:875675,260518,76459
x208,19:21140615,19934666
x208,19:21782363,19934666
)
]
k208,19:21847304,19764806:32173
)
(208,19:20611396,20423654:1235908,332794,0
x208,19:21329017,20423654
(208,19:21329017,20423654:-119601,0,0
)
(208,19:21209416,20423654:558150,0,0
h208,19:21209416,20423654:0,0,0
(208,19:21209416,20423654:558150,0,0
$208,19:21209416,20423654
(208,19:21209416,20423654:558150,418611,59802
x208,19:21767566,20423654
)
$208,19:21767566,20423654
)
)
(208,19:21767566,20423654:-119601,0,0
)
x208,19:21847304,20423654
)
]
)
k208,19:22082943,20423654:235639
x208,19:22595840,20423654
k208,19:22882808,20423654:235639
(208,19:22882808,20423654:1235908,912168,0
[208,19:22882808,20423654:1235908,912168,0
(208,19:22882808,19947337:1235908,364089,0
k208,19:23268652,19947337:385844
x208,19:23732872,19947337
k208,19:24118716,19947337:385844
)
(208,19:22882808,20423654:1235908,332794,0
x208,19:23082147,20423654
(208,19:23082147,20423654:-119601,0,0
)
(208,19:22962546,20423654:558150,0,0
h208,19:22962546,20423654:0,0,0
(208,19:22962546,20423654:558150,0,0
$208,19:22962546,20423654
(208,19:22962546,20423654:558150,418611,59802
x208,19:23520696,20423654
)
$208,19:23520696,20423654
)
)
(208,19:23520696,20423654:-119601,0,0
)
x208,19:24118716,20423654
)
]
)
k208,19:24354355,20423654:235639
x208,19:24867252,20423654
$208,19:24918581,20423654
k208,19:25195367,20423654:276786
x208,19:26084810,20423654
k208,19:26361596,20423654:276786
x208,19:27480277,20423654
k208,19:27757063,20423654:276786
$208,19:27757063,20423654
x208,19:28269960,20423654
k208,19:28556928,20423654:235639
x208,19:29035342,20423654
k208,19:29270981,20423654:235639
(208,19:29270981,20423654:822273,490372,0
x208,19:30093254,20423654
)
x208,19:30885226,20423654
(208,19:30885226,20531296:1000070,346600,101945
x208,19:31110508,20531296
x208,19:31852528,20531296
)
x208,19:32084635,20423654
k208,19:32204236,20423654:119601
x208,19:32717133,20423654
(208,19:32717133,20531296:288266,346600,101945
x208,19:32942415,20531296
)
x208,19:33284474,20423654
$208,19:33284474,20423654
k208,21:33284474,20423654:0
)
(208,21:5873801,21314944:27410673,498346,0
x208,21:7249229,21314944
g208,20:7505975,21314944
x208,20:8716351,21314944
k208,21:33284475,21314944:24568124
g208,21:33284475,21314944
)
(208,21:14636448,22206234:9885379,538214,179404
x208,21:15396178,22206234
g208,21:15595513,22206234
x208,21:15794852,22206234
g208,21:15994187,22206234
x208,21:16507084,22206234
(208,21:16507084,22323144:336786,364089,0
x208,21:16797145,22323144
)
g208,21:16963471,22206234
(208,21:16963471,22206234:797359,332794,0
x208,21:17162810,22206234
(208,21:17162810,22206234:-119601,0,0
)
x208,21:17760830,22206234
)
g208,21:17880431,22206234
x208,21:18723733,22206234
(208,21:18723733,22206234:560143,441393,0
x208,21:19283876,22206234
)
(208,21:19283876,22313876:233930,322479,0
x208,21:19485038,22313876
)
g208,21:19637407,22206234
x208,21:20357269,22206234
(208,21:20357269,22206234:3686144,498346,0
(208,21:20357269,22206234:3686144,498346,0
g208,21:20614015,22206234
x208,21:21127508,22206234
g208,21:21384254,22206234
x208,21:22392901,22206234
g208,21:22649647,22206234
x208,21:24043413,22206234
)
)
x208,21:24521827,22206234
)
(208,33:5873801,23559436:27410673,498346,139537
h208,26:5873801,23559436:1114112,0,0
x208,26:7645731,23559436
k208,26:7870594,23559436:224863
x208,26:8628082,23559436
x208,26:9226099,23559436
x208,26:10661340,23559436
k208,26:10889072,23559436:227732
x208,26:11407353,23559436
x208,26:11706360,23559436
k208,26:11931223,23559436:224863
x208,26:12130562,23559436
x208,26:12529240,23559436
x208,26:13069448,23559436
x208,26:13428258,23559436
x208,26:14883432,23559436
k208,26:15108295,23559436:224863
x208,26:15438397,23559436
x208,26:16171958,23559436
x208,26:17382332,23559436
k208,26:17625882,23559436:243550
x208,26:18258578,23559436
x208,26:19815006,23559436
k208,26:20042738,23559436:227732
x208,26:21477978,23559436
x208,26:21856721,23559436
k208,26:22081584,23559436:224863
x208,26:23080272,23559436
x208,26:23680282,23559436
x208,26:24680963,23559436
x208,26:24940103,23559436
k208,26:25164966,23559436:224863
x208,26:26161661,23559436
k208,26:26386524,23559436:224863
x208,26:27462954,23559436
x208,26:28942049,23559436
k208,26:29166912,23559436:224863
x208,26:31160302,23559436
k208,26:31385165,23559436:224863
x208,26:31743975,23559436
k208,26:31968838,23559436:224863
x208,26:33045268,23559436
x208,26:33284474,23559436
k208,33:33284474,23559436:0
)
(208,33:5873801,24450726:27410673,498346,139537
x208,33:7673832,24450726
x208,33:7932972,24450726
k208,26:8096652,24450726:163680
x208,26:9033546,24450726
k208,26:9197226,24450726:163680
x208,26:9556036,24450726
k208,26:9719716,24450726:163680
x208,26:11715099,24450726
k208,26:12008866,24450726:293767
x208,26:13623512,24450726
k208,27:13787192,24450726:163680
x208,27:15585229,24450726
k208,27:15764014,24450726:178785
x208,27:16282295,24450726
x208,27:16581302,24450726
k208,27:16744982,24450726:163680
x208,27:17703802,24450726
k208,27:17867482,24450726:163680
x208,27:19143251,24450726
k208,27:19306931,24450726:163680
x208,27:19944816,24450726
k208,27:20108497,24450726:163681
x208,27:20826117,24450726
x208,27:21942415,24450726
k208,27:22106095,24450726:163680
x208,27:22647096,24450726
x208,27:23380657,24450726
x208,27:23894150,24450726
x208,27:25012829,24450726
k208,27:25200091,24450726:187262
x208,27:25530193,24450726
x208,27:26263754,24450726
x208,27:27966892,24450726
k208,27:28145678,24450726:178786
x208,27:28695848,24450726
x208,27:28998442,24450726
x208,27:29676985,24450726
x208,27:30529750,24450726
k208,27:30717012,24450726:187262
x208,27:31047114,24450726
x208,27:31780675,24450726
x208,27:33284474,24450726
k208,33:33284474,24450726:0
)
(208,33:5873801,25342016:27410673,498346,139537
x208,33:7029967,25342016
k208,27:7282573,25342016:252606
x208,27:8759675,25342016
k208,27:9012281,25342016:252606
x208,27:9769769,25342016
x208,27:11607673,25342016
k208,27:11863629,25342016:255956
x208,27:13298869,25342016
x208,27:13677612,25342016
k208,27:13930218,25342016:252606
x208,27:15046516,25342016
k208,27:15299122,25342016:252606
x208,27:15697800,25342016
x208,27:16036676,25342016
k208,27:16289282,25342016:252606
x208,27:16648092,25342016
k208,27:16900698,25342016:252606
x208,27:17937260,25342016
x208,27:18539263,25342016
x208,27:19840947,25342016
k208,27:20093554,25342016:252607
x208,27:21132110,25342016
x208,27:21530788,25342016
x208,27:22429807,25342016
x208,27:22788617,25342016
k208,27:23041223,25342016:252606
x208,27:23900374,25342016
k208,27:24152980,25342016:252606
x208,27:25149675,25342016
k208,27:25402281,25342016:252606
x208,27:26281366,25342016
x208,27:27078722,25342016
x208,27:27836210,25342016
x208,27:29072112,25342016
k208,27:29324718,25342016:252606
x208,27:29902801,25342016
k208,27:30155407,25342016:252606
x208,27:31193963,25342016
k208,27:31446569,25342016:252606
x208,27:32046579,25342016
x208,27:33284474,25342016
k208,27:33284474,25342016:0
)
(208,33:5873801,26233306:27410673,498346,139537
x208,33:6553547,26233306
x208,33:6912357,26233306
x208,33:8335636,26233306
k208,27:8679223,26233306:343587
x208,27:8938363,26233306
x208,27:9337041,26233306
x208,27:9994859,26233306
x208,27:11051357,26233306
x208,27:11928448,26233306
x208,27:12067984,26233306
k208,28:12317460,26233306:249476
x208,28:12959331,26233306
k208,28:13206752,26233306:247421
x208,28:14203447,26233306
k208,28:14450869,26233306:247422
x208,28:16125316,26233306
k208,28:16372737,26233306:247421
x208,28:17413286,26233306
x208,28:19135574,26233306
k208,28:19385049,26233306:249475
x208,28:19743859,26233306
k208,28:19991281,26233306:247422
x208,28:21067711,26233306
x208,28:21665728,26233306
x208,28:22901630,26233306
k208,28:23149051,26233306:247421
$208,28:23149051,26233306
x208,28:23459605,26233306
$208,28:23459605,26233306
k208,28:23707027,26233306:247422
x208,28:24384779,26233306
x208,28:24783457,26233306
x208,28:26282485,26233306
k208,28:26529906,26233306:247421
x208,28:26888716,26233306
k208,28:27136138,26233306:247422
x208,28:27935487,26233306
x208,28:28653107,26233306
x208,28:29492324,26233306
k208,28:29739745,26233306:247421
x208,28:30816175,26233306
x208,28:32012209,26233306
k208,28:32259631,26233306:247422
x208,28:32678243,26233306
k208,28:32925664,26233306:247421
x208,28:33284474,26233306
k208,28:33284474,26233306:0
)
(208,33:5873801,27124596:27410673,498346,209587
x208,33:7669845,27124596
k208,28:7867802,27124596:197957
$208,28:7867802,27124596
x208,28:8380699,27124596
(208,28:8380699,27241506:336786,364089,0
x208,28:8670760,27241506
)
$208,28:8717485,27124596
k208,28:8915443,27124596:197958
x208,28:9955992,27124596
k208,28:10153949,27124596:197957
x208,28:10512759,27124596
k208,28:10710717,27124596:197958
x208,28:11787147,27124596
x208,28:12983181,27124596
k208,28:13181138,27124596:197957
x208,28:14576511,27124596
k208,28:14774469,27124596:197958
x208,28:15252883,27124596
x208,28:16273498,27124596
k208,28:16471455,27124596:197957
x208,28:17111333,27124596
k208,28:17309290,27124596:197957
x208,28:17727902,27124596
k208,28:17925860,27124596:197958
x208,28:19522565,27124596
k208,28:19720522,27124596:197957
x208,28:20418209,27124596
x208,28:21462745,27124596
k208,28:21660703,27124596:197958
x208,28:22019513,27124596
k208,28:22217470,27124596:197957
x208,28:22819473,27124596
x208,28:24952398,27124596
k208,28:25150356,27124596:197958
$208,28:25150356,27124596
x208,28:25663253,27124596
(208,28:25663253,27241506:336786,364089,0
x208,28:25953314,27241506
)
k208,28:26199374,27124596:199335
x208,28:26757524,27124596
k208,28:26956859,27124596:199335
x208,28:27469756,27124596
(208,28:27469756,27232238:531113,346600,101945
x208,28:27695038,27232238
(208,28:27695038,27305055:273063,253405,0
x208,28:27935333,27305055
)
)
x208,28:28200208,27124596
k208,28:28319809,27124596:119601
(208,28:28319809,27124596:837219,75748,0
x208,28:28519148,27124596
g208,28:28638749,27124596
x208,28:28838088,27124596
g208,28:28957689,27124596
x208,28:29157028,27124596
)
k208,28:29276629,27124596:119601
x208,28:29475968,27124596
k208,28:29595569,27124596:119601
x208,28:30108466,27124596
(208,28:30108466,27232238:593465,346600,101945
x208,28:30333748,27232238
(208,28:30333748,27297774:335415,169300,0
x208,28:30636395,27297774
)
)
k208,28:30901266,27124596:199335
x208,28:31459416,27124596
k208,28:31658751,27124596:199335
x208,28:32171648,27124596
(208,28:32171648,27241506:336786,364089,0
x208,28:32461709,27241506
)
$208,28:32508434,27124596
k208,28:32706391,27124596:197957
x208,28:33284474,27124596
k208,28:33284474,27124596:0
)
(208,33:5873801,28015886:27410673,498346,242184
x208,33:7952906,28015886
k208,28:8198279,28015886:245373
x208,28:9198960,28015886
x208,28:9577703,28015886
k208,28:9823077,28015886:245374
x208,28:11138715,28015886
k208,28:11384088,28015886:245373
$208,28:11384088,28015886
x208,28:11896985,28015886
(208,28:11896985,28123528:466036,346600,101945
x208,28:12122267,28123528
(208,28:12122267,28203458:207986,260518,0
x208,28:12297485,28203458
)
)
$208,28:12363021,28015886
k208,28:12608395,28015886:245374
x208,28:13648944,28015886
k208,28:13894317,28015886:245373
x208,28:14253127,28015886
k208,28:14498501,28015886:245374
x208,28:15574931,28015886
x208,28:16770965,28015886
k208,28:17016338,28015886:245373
x208,28:18411711,28015886
k208,28:18657085,28015886:245374
$208,28:18657085,28015886
x208,28:19169982,28015886
(208,28:19169982,28123528:1074057,346600,134542
x208,28:19395264,28123528
(208,28:19395264,28203458:816007,260518,54612
x208,28:20178503,28203458
)
)
$208,28:20244039,28015886
x208,28:20443378,28015886
k208,28:20780821,28015886:337443
x208,28:21518375,28015886
x208,28:21777514,28015886
k208,28:22022888,28015886:245374
x208,28:23099318,28015886
k208,28:23344691,28015886:245373
x208,28:23663633,28015886
x208,28:24680260,28015886
x208,28:25039070,28015886
k208,28:25284444,28015886:245374
x208,28:26444597,28015886
k208,28:26689970,28015886:245373
x208,28:27728526,28015886
x208,28:28127204,28015886
x208,28:29026223,28015886
x208,28:29385033,28015886
k208,28:29630407,28015886:245374
x208,28:30029085,28015886
x208,28:30387895,28015886
k208,28:30633268,28015886:245373
x208,28:30952210,28015886
x208,28:31968837,28015886
x208,28:32327647,28015886
x208,28:33284474,28015886
k208,28:33284474,28015886:0
)
(208,33:5873801,28907176:27410673,498346,139537
x208,33:8387465,28907176
k208,28:8619300,28907176:231835
x208,28:9615995,28907176
k208,28:9847830,28907176:231835
x208,28:10924260,28907176
x208,28:12120294,28907176
k208,29:12352130,28907176:231836
x208,29:14148174,28907176
k208,29:14380009,28907176:231835
x208,29:15057761,28907176
x208,29:15456439,28907176
x208,29:16955467,28907176
k208,29:17187302,28907176:231835
x208,29:17884989,28907176
x208,29:19204612,28907176
k208,29:19521096,28907176:316484
x208,29:21016138,28907176
k208,30:21247973,28907176:231835
x208,30:22563611,28907176
k208,30:22795446,28907176:231835
x208,30:23871876,28907176
x208,30:25067910,28907176
k208,30:25299746,28907176:231836
x208,30:27378851,28907176
k208,30:27610686,28907176:231835
x208,30:28288438,28907176
x208,30:28687116,28907176
x208,30:29903083,28907176
k208,30:30134918,28907176:231835
x208,30:30892406,28907176
x208,30:31490423,28907176
x208,30:33284474,28907176
k208,30:33284474,28907176:0
)
(208,33:5873801,29798466:27410673,498346,139537
x208,33:7552234,29798466
k208,30:7790275,29798466:238041
x208,30:9105913,29798466
k208,30:9343954,29798466:238041
x208,30:10101442,29798466
k208,30:10339483,29798466:238041
x208,30:11376046,29798466
k208,30:11614087,29798466:238041
x208,30:12572907,29798466
x208,30:13172917,29798466
x208,30:13854656,29798466
x208,30:15030756,29798466
k208,30:15268798,29798466:238042
x208,30:15906683,29798466
k208,30:16144724,29798466:238041
x208,30:17141419,29798466
k208,30:17379460,29798466:238041
x208,30:18455890,29798466
x208,30:19934985,29798466
k208,30:20173026,29798466:238041
x208,30:22166416,29798466
k208,30:22404457,29798466:238041
x208,30:23401152,29798466
k208,30:23639193,29798466:238041
x208,30:24715623,29798466
x208,30:26515654,29798466
x208,30:26974133,29798466
k208,30:27292686,29798466:318553
x208,30:29130590,29798466
k208,31:29368631,29798466:238041
x208,31:31047064,29798466
k208,31:31285105,29798466:238041
x208,31:32002725,29798466
x208,31:33284474,29798466
k208,31:33284474,29798466:0
)
(208,33:5873801,30689756:27410673,498346,139537
x208,33:7189439,30689756
k208,31:7426624,30689756:237185
x208,31:8505048,30689756
x208,31:9461875,30689756
k208,31:9699060,30689756:237185
x208,31:10299070,30689756
x208,31:11536965,30689756
k208,31:11774150,30689756:237185
x208,31:12252564,30689756
k208,31:12489749,30689756:237185
x208,31:12972149,30689756
k208,31:13209334,30689756:237185
x208,31:13608012,30689756
x208,31:14269817,30689756
x208,31:14752217,30689756
x208,31:15669176,30689756
k208,31:15906361,30689756:237185
x208,31:16544246,30689756
k208,31:16781431,30689756:237185
x208,31:17100373,30689756
x208,31:17837926,30689756
x208,31:18818673,30689756
k208,31:19055859,30689756:237186
x208,31:21569523,30689756
k208,31:21806708,30689756:237185
x208,31:22165518,30689756
k208,31:22402703,30689756:237185
x208,31:22980787,30689756
x208,31:23339597,30689756
x208,31:23897746,30689756
x208,31:25133648,30689756
k208,31:25370833,30689756:237185
x208,31:25853233,30689756
k208,31:26090418,30689756:237185
x208,31:26690428,30689756
x208,31:27647255,30689756
x208,31:28006065,30689756
x208,31:28703750,30689756
k208,31:28940935,30689756:237185
x208,31:29339613,30689756
x208,31:29698423,30689756
k208,31:29935608,30689756:237185
x208,31:31171509,30689756
x208,31:32407411,30689756
k208,31:32644596,30689756:237185
x208,31:33284474,30689756
k208,31:33284474,30689756:0
)
(208,33:5873801,31581046:27410673,498346,139537
x208,33:6471818,31581046
x208,33:7354889,31581046
x208,33:8790130,31581046
k208,31:9187348,31581046:397218
x208,31:10423251,31581046
x208,31:11023261,31581046
x208,31:12542223,31581046
k208,31:12814044,31581046:271821
x208,31:13292458,31581046
k208,31:13557756,31581046:265298
x208,31:14155773,31581046
x208,31:15096652,31581046
k208,31:15361950,31581046:265298
x208,31:15760628,31581046
x208,31:16099504,31581046
k208,31:16364803,31581046:265299
x208,31:17839911,31581046
k208,31:18105209,31581046:265298
x208,31:18663358,31581046
x208,31:19542443,31581046
x208,31:21476032,31581046
x208,31:21615568,31581046
k208,31:22012786,31581046:397218
x208,31:23567630,31581046
k208,31:23832928,31581046:265298
x208,31:24315328,31581046
k208,31:24580626,31581046:265298
x208,31:25158709,31581046
x208,31:26037794,31581046
k208,31:26303092,31581046:265298
x208,31:26661902,31581046
k208,31:26927201,31581046:265299
x208,31:27505285,31581046
x208,31:27864095,31581046
x208,31:28422244,31581046
x208,31:29658146,31581046
k208,31:29923444,31581046:265298
x208,31:30405844,31581046
k208,31:30671142,31581046:265298
x208,31:31271152,31581046
x208,31:32227979,31581046
x208,31:32586789,31581046
x208,31:33284474,31581046
k208,31:33284474,31581046:0
)
(208,33:5873801,32472336:27410673,498346,139537
x208,33:6272479,32472336
x208,31:6631289,32472336
k208,31:6829645,32472336:198356
x208,31:8065546,32472336
x208,31:9500787,32472336
k208,31:9707313,32472336:206526
x208,31:10464801,32472336
k208,31:10663157,32472336:198356
x208,31:11241241,32472336
x208,31:11600051,32472336
x208,31:12158200,32472336
x208,31:13677163,32472336
k208,31:13875519,32472336:198356
x208,31:14074858,32472336
x208,31:14473536,32472336
x208,31:15013744,32472336
x208,31:15372554,32472336
x208,31:17226406,32472336
k208,31:17424762,32472336:198356
x208,31:17823440,32472336
x208,31:18182250,32472336
k208,31:18380606,32472336:198356
x208,31:19696244,32472336
k208,31:19894600,32472336:198356
x208,31:21130501,32472336
x208,31:22366403,32472336
k208,31:22564759,32472336:198356
x208,31:23162776,32472336
x208,31:24103655,32472336
k208,31:24302011,32472336:198356
x208,31:24700689,32472336
x208,31:25039565,32472336
k208,31:25237921,32472336:198356
x208,31:25837931,32472336
x208,31:26794758,32472336
x208,31:27153568,32472336
x208,31:27851253,32472336
k208,31:28049609,32472336:198356
x208,31:28448287,32472336
x208,31:28807097,32472336
k208,31:29005453,32472336:198356
x208,31:29603470,32472336
x208,31:30486541,32472336
x208,31:31921782,32472336
k208,31:32128308,32472336:206526
x208,31:33284474,32472336
k208,31:33284474,32472336:0
)
(208,33:5873801,33363626:27410673,498346,139537
x208,33:7089769,33363626
k208,31:7349506,33363626:259737
x208,31:7728251,33363626
x208,31:9149536,33363626
k208,31:9530071,33363626:380535
x208,31:10765972,33363626
k208,31:11025709,33363626:259737
x208,31:11783197,33363626
x208,31:13421762,33363626
k208,31:13681499,33363626:259737
x208,31:14259582,33363626
k208,31:14519319,33363626:259737
x208,31:16118017,33363626
k208,31:16377755,33363626:259738
x208,31:17135243,33363626
x208,31:17733260,33363626
x208,31:19527311,33363626
k208,31:19787048,33363626:259737
x208,31:21465481,33363626
k208,31:21725218,33363626:259737
x208,31:22243499,33363626
x208,31:23579069,33363626
k208,31:23838806,33363626:259737
x208,31:25038826,33363626
k208,31:25298563,33363626:259737
x208,31:26574332,33363626
k208,31:26834069,33363626:259737
x208,31:27471954,33363626
k208,31:27731692,33363626:259738
x208,31:28090502,33363626
k208,31:28350239,33363626:259737
x208,31:29907076,33363626
k208,31:30166813,33363626:259737
x208,31:30766823,33363626
x208,31:32128308,33363626
x208,31:32985467,33363626
x208,31:33284474,33363626
k208,31:33284474,33363626:0
)
(208,33:5873801,34254916:27410673,498346,209587
x208,33:6591421,34254916
x208,33:6990099,34254916
x208,33:7588116,34254916
x208,33:8824018,34254916
k208,31:9028979,34254916:204961
x208,31:9607062,34254916
k208,31:9812022,34254916:204960
x208,31:10412032,34254916
x208,31:11649927,34254916
x208,31:12606754,34254916
k208,31:12811715,34254916:204961
x208,31:14175193,34254916
k208,31:14482719,34254916:307526
x208,31:14741859,34254916
x208,31:15140537,34254916
x208,31:15798355,34254916
x208,31:16854853,34254916
x208,31:17731944,34254916
x208,31:17871480,34254916
k208,32:18083290,34254916:211810
x208,32:18501902,34254916
k208,32:18706862,34254916:204960
x208,32:19065672,34254916
k208,32:19270633,34254916:204961
x208,32:21066677,34254916
k208,32:21271638,34254916:204961
$208,32:21271638,34254916
x208,32:21784535,34254916
(208,32:21784535,34371826:336786,364089,0
x208,32:22074596,34371826
)
$208,32:22121321,34254916
k208,32:22326281,34254916:204960
x208,32:24287775,34254916
k208,32:24492736,34254916:204961
x208,32:24851546,34254916
k208,32:25056506,34254916:204960
x208,32:26132936,34254916
x208,32:27328970,34254916
k208,32:27533931,34254916:204961
x208,32:28393082,34254916
k208,32:28598043,34254916:204961
$208,32:28598043,34254916
x208,32:29110940,34254916
(208,32:29110940,34362558:288266,346600,101945
x208,32:29336222,34362558
)
$208,32:29399206,34254916
x208,32:29598545,34254916
k208,32:29810354,34254916:211809
x208,32:30807049,34254916
k208,32:31012010,34254916:204961
x208,32:32088440,34254916
x208,32:33284474,34254916
k208,32:33284474,34254916:0
)
(208,33:5873801,35146206:27410673,551690,139537
x208,33:7669845,35146206
k208,32:7927952,35146206:258107
x208,32:8506035,35146206
k208,32:8764143,35146206:258108
x208,32:10079781,35146206
k208,32:10337888,35146206:258107
x208,32:11414318,35146206
x208,32:13214349,35146206
x208,32:13473489,35146206
k208,32:13731596,35146206:258107
x208,32:14409348,35146206
x208,32:14808026,35146206
x208,32:16307054,35146206
k208,32:16565161,35146206:258107
x208,32:17322649,35146206
k208,32:17580756,35146206:258107
x208,32:18976128,35146206
k208,32:19234236,35146206:258108
x208,32:20691404,35146206
k208,32:20949511,35146206:258107
x208,32:21308321,35146206
k208,32:21566428,35146206:258107
x208,32:22323916,35146206
x208,32:23061470,35146206
k208,32:23319578,35146206:258108
x208,32:23877727,35146206
x208,32:24276405,35146206
x208,32:25731579,35146206
k208,32:25989686,35146206:258107
$208,32:25989686,35146206
x208,32:26363281,35146206
(208,32:26385872,34885788:183865,291272,0
x208,32:26536969,34885788
)
$208,32:26569737,35146206
k208,32:26827844,35146206:258107
x208,32:27465729,35146206
k208,32:27723836,35146206:258107
x208,32:28082646,35146206
k208,32:28340754,35146206:258108
x208,32:29098242,35146206
x208,32:29835796,35146206
k208,32:30093903,35146206:258107
x208,32:30652052,35146206
x208,32:31050730,35146206
x208,32:32505904,35146206
k208,32:32764011,35146206:258107
$208,32:32764011,35146206
x208,32:33059531,35146206
(208,32:33100609,34885788:183865,291272,0
x208,32:33251706,34885788
)
$208,32:33284474,35146206
k208,33:33284474,35146206:0
)
(208,33:5873801,36037496:27410673,498346,209587
x208,33:6292413,36037496
k208,32:6556865,36037496:264452
$208,32:6556865,36037496
x208,32:7069762,36037496
(208,32:7069762,36154406:336786,364089,0
x208,32:7359823,36154406
)
$208,32:7406548,36037496
k208,32:7671000,36037496:264452
x208,32:8153400,36037496
k208,32:8417852,36037496:264452
x208,32:9414547,36037496
k208,32:9678999,36037496:264452
x208,32:10436487,36037496
x208,32:11991331,36037496
k208,32:12255784,36037496:264453
x208,32:12895662,36037496
k208,32:13160114,36037496:264452
x208,32:14077072,36037496
x208,32:16389404,36037496
k208,32:16653856,36037496:264452
x208,32:17231939,36037496
k208,32:17496391,36037496:264452
x208,32:18493086,36037496
k208,32:18757538,36037496:264452
x208,32:19995433,36037496
x208,32:21873206,36037496
k208,32:22137658,36037496:264452
$208,32:22137658,36037496
x208,32:22516984,36037496
(208,32:22516984,36158047:513369,367730,0
x208,32:22807045,36158047
(208,32:22821002,36008771:176583,218454,0
x208,32:22964817,36008771
)
)
$208,32:23030353,36037496
x208,32:23229692,36037496
k208,32:23500456,36037496:270764
$208,32:23500456,36037496
x208,32:24013353,36037496
(208,32:24013353,36145138:288266,346600,101945
x208,32:24238635,36145138
)
$208,32:24301619,36037496
k208,32:24566071,36037496:264452
x208,32:25048471,36037496
k208,32:25312923,36037496:264452
x208,32:26309618,36037496
k208,32:26574070,36037496:264452
x208,32:27331558,36037496
x208,32:28886402,36037496
k208,32:29150854,36037496:264452
x208,32:29790732,36037496
k208,32:30055184,36037496:264452
x208,32:30972142,36037496
x208,32:33284474,36037496
k208,32:33284474,36037496:0
)
(208,33:5873801,36928786:27410673,551690,222496
x208,33:6451884,36928786
g208,32:6691090,36928786
x208,32:7687785,36928786
g208,32:7926991,36928786
x208,32:9164886,36928786
x208,32:11042659,36928786
g208,32:11281865,36928786
$208,32:11281865,36928786
x208,32:11661191,36928786
(208,32:11661191,37049337:464849,367730,101945
x208,32:11886473,37049337
(208,32:11916689,36900061:176583,218454,0
x208,32:12060504,36900061
)
)
$208,32:12126040,36928786
g208,32:12365246,36928786
x208,32:13521412,36928786
g208,32:13760618,36928786
$208,32:13760618,36928786
x208,32:14134213,36928786
(208,32:14156804,36668368:183865,291272,0
x208,32:14307901,36668368
)
g208,32:14540004,36928786
x208,32:15098154,36928786
g208,32:15297489,36928786
x208,32:15593009,36928786
(208,32:15634087,36668368:183865,291272,0
x208,32:15785184,36668368
)
$208,32:15817952,36928786
x208,32:16017291,36928786
k208,33:33284475,36928786:17267184
g208,33:33284475,36928786
)
(208,39:5873801,38281989:27410673,538214,179404
(208,36:5873801,38281989:0,0,0
(208,36:5873801,37390699:0,0,0
)
)
x208,36:6884940,38281989
x208,36:9452405,38281989
k208,35:5873801,38281989:0
k208,35:9756839,38281989:304434
x208,35:10811333,38281989
k208,35:11115766,38281989:304433
x208,35:11394841,38281989
x208,35:12632726,38281989
x208,35:14008154,38281989
k208,35:14312588,38281989:304434
x208,35:16612443,38281989
k208,35:16924214,38281989:311771
x208,35:19655636,38281989
k208,35:19960069,38281989:304433
x208,35:21197954,38281989
x208,35:22898900,38281989
x208,35:23407213,38281989
k208,35:23748878,38281989:341665
x208,35:24198981,38281989
k208,36:23748878,38281989:-36679
x208,36:24730811,38281989
k208,36:25011036,38281989:280225
x208,36:25377817,38281989
k208,36:25658042,38281989:280225
x208,36:25988144,38281989
x208,36:28537269,38281989
k208,36:28817494,38281989:280225
$208,36:28817494,38281989
x208,36:29128048,38281989
$208,36:29128048,38281989
k208,36:29408273,38281989:280225
x208,36:30031800,38281989
k208,36:30312025,38281989:280225
x208,36:32380748,38281989
k208,36:32660949,38281989:280201
x208,36:32991051,38281989
x208,36:33284474,38281989
k208,36:33284474,38281989:0
)
(208,39:5873801,39173279:27410673,498346,139537
x208,39:7707702,39173279
k208,36:8125096,39173279:417394
x208,36:9335472,39173279
k208,36:9675237,39173279:285844
x208,36:10751667,39173279
x208,36:11947701,39173279
k208,36:12218535,39173279:270834
x208,36:14014579,39173279
k208,36:14285413,39173279:270834
x208,36:14863496,39173279
k208,36:15134330,39173279:270834
$208,36:15134330,39173279
x208,36:15444884,39173279
$208,36:15444884,39173279
k208,36:15730727,39173279:285843
x208,36:16244220,39173279
k208,36:16530064,39173279:285844
x208,36:16860166,39173279
k208,37:16530064,39173279:-36679
x208,37:19711884,39173279
x208,37:20041986,39173279
k208,37:20327829,39173279:285843
x208,37:20951356,39173279
k208,37:21237200,39173279:285844
x208,37:22172490,39173279
k208,37:22458333,39173279:285843
x208,37:23228572,39173279
x208,37:25245865,39173279
k208,37:25531709,39173279:285844
x208,37:26943814,39173279
k208,37:27361208,39173279:417394
x208,37:27829650,39173279
k208,38:27361208,39173279:-55017
x208,38:28444008,39173279
k208,38:28729852,39173279:285844
x208,38:30371193,39173279
k208,38:30657036,39173279:285843
$208,38:30657036,39173279
x208,38:31015846,39173279
k208,38:31267893,39173279:252047
x208,38:31826043,39173279
k208,38:32078091,39173279:252048
x208,38:32451686,39173279
k208,38:32726324,39173279:252047
x208,38:33284474,39173279
k208,39:33284474,39173279:0
)
(208,39:5873801,40064569:27410673,538214,209587
(208,38:5873801,40064569:598017,498346,0
x208,38:6471818,40064569
)
x208,38:7340522,40064569
$208,38:7340522,40064569
k208,38:7628559,40064569:288037
x208,38:8866443,40064569
x208,38:9159866,40064569
k208,38:9447902,40064569:288036
x208,38:9961395,40064569
k208,38:10249432,40064569:288037
x208,38:10616213,40064569
k208,38:10904249,40064569:288036
x208,38:11674489,40064569
x208,38:12334693,40064569
k208,38:12622730,40064569:288037
x208,38:13503003,40064569
x208,38:13979816,40064569
x208,38:14529986,40064569
x208,38:14860088,40064569
k208,38:15148125,40064569:288037
$208,38:15148125,40064569
x208,38:15521720,40064569
$208,38:15544311,40064569
x208,38:15764379,40064569
k208,38:16188352,40064569:423973
x208,38:16685100,40064569
k208,38:16973137,40064569:288037
$208,38:16973137,40064569
x208,38:17486034,40064569
(208,38:17486034,40181479:336786,364089,0
x208,38:17776095,40181479
)
$208,38:17822820,40064569
k208,38:18110857,40064569:288037
x208,38:18440959,40064569
x208,38:20073133,40064569
k208,38:20361169,40064569:288036
x208,38:20727950,40064569
k208,38:21015987,40064569:288037
x208,38:21346089,40064569
x208,38:22079650,40064569
x208,38:23290024,40064569
k208,38:23578060,40064569:288036
x208,38:24467503,40064569
k208,38:24755540,40064569:288037
$208,38:24755540,40064569
x208,38:25268437,40064569
(208,38:25268437,40172211:288266,346600,101945
x208,38:25493719,40172211
)
$208,38:25556703,40064569
x208,38:25776771,40064569
k208,38:26072630,40064569:295859
x208,38:27310514,40064569
x208,38:27603937,40064569
k208,38:27891974,40064569:288037
x208,38:28405467,40064569
k208,38:28693503,40064569:288036
x208,38:29463743,40064569
k208,38:29751780,40064569:288037
x208,38:30081882,40064569
x208,38:31072188,40064569
k208,38:31360224,40064569:288036
$208,38:31360224,40064569
x208,38:31694366,40064569
$208,38:31694366,40064569
k208,38:31982403,40064569:288037
x208,38:33284474,40064569
k208,38:33284474,40064569:0
)
(208,39:5873801,40955859:27410673,551690,179404
(208,38:5873801,40955859:883071,308974,0
x208,38:6756872,40955859
)
x208,38:7649164,40955859
k208,38:7848499,40955859:199335
x208,38:8406649,40955859
k208,38:8605984,40955859:199335
x208,38:8979579,40955859
(208,38:9002170,40695441:183865,291272,0
x208,38:9153267,40695441
)
$208,38:9186035,40955859
k208,38:9438594,40955859:252559
x208,38:10575615,40955859
k208,38:10828174,40955859:252559
$208,38:10828174,40955859
(208,38:10828174,40955859:918953,441393,0
x208,38:11747127,40955859
)
x208,38:12639419,40955859
k208,38:12838754,40955859:199335
x208,38:13396904,40955859
k208,38:13596239,40955859:199335
x208,38:13891759,40955859
(208,38:13932837,40695441:183865,291272,0
x208,38:14083934,40695441
)
$208,38:14116702,40955859
k208,38:14369261,40955859:252559
x208,38:14809397,40955859
k208,38:15061956,40955859:252559
x208,38:16850010,40955859
k208,38:17102569,40955859:252559
$208,38:17102569,40955859
x208,38:17476164,40955859
k208,38:17698090,40955859:199335
x208,38:18256240,40955859
k208,38:18455575,40955859:199335
x208,38:18829170,40955859
(208,38:18851761,40695441:183865,291272,0
x208,38:19002858,40695441
)
$208,38:19035626,40955859
k208,38:19288186,40955859:252560
x208,38:19957561,40955859
k208,38:20210120,40955859:252559
$208,38:20210120,40955859
x208,38:20583715,40955859
k208,38:20805641,40955859:199335
x208,38:21363791,40955859
k208,38:21563126,40955859:199335
x208,38:21936721,40955859
(208,38:21959312,40695441:183865,291272,0
x208,38:22110409,40695441
)
k208,38:22293543,40955859:150366
x208,38:22851693,40955859
k208,38:23002059,40955859:150366
x208,38:23360869,40955859
$208,38:23360869,40955859
x208,38:23580937,40955859
k208,38:23834333,40955859:253396
x208,38:25622387,40955859
k208,38:25874946,40955859:252559
$208,38:25874946,40955859
x208,38:26170466,40955859
k208,38:26410879,40955859:199335
x208,38:26969029,40955859
k208,38:27168364,40955859:199335
x208,38:27463884,40955859
(208,38:27504962,40695441:183865,291272,0
x208,38:27656059,40695441
)
$208,38:27688827,40955859
k208,38:27941387,40955859:252560
x208,38:28610762,40955859
k208,38:28863321,40955859:252559
$208,38:28863321,40955859
x208,38:29158841,40955859
k208,38:29399254,40955859:199335
x208,38:29957404,40955859
k208,38:30156739,40955859:199335
x208,38:30452259,40955859
(208,38:30493337,40695441:183865,291272,0
x208,38:30644434,40695441
)
k208,38:30827568,40955859:150366
x208,38:31385718,40955859
k208,38:31536084,40955859:150366
x208,38:31894894,40955859
$208,38:31894894,40955859
k208,38:32147453,40955859:252559
x208,38:33284474,40955859
k208,38:33284474,40955859:0
)
(208,39:5873801,41847149:27410673,551690,139537
x208,39:6169321,41847149
(208,38:6210399,41586731:183865,291272,0
x208,38:6361496,41586731
)
g208,38:6593599,41847149
x208,38:7151749,41847149
g208,38:7351084,41847149
x208,38:7724679,41847149
(208,38:7747270,41586731:183865,291272,0
x208,38:7898367,41586731
)
$208,38:7931135,41847149
x208,38:8151203,41847149
k208,39:33284475,41847149:25133272
g208,39:33284475,41847149
)
(208,43:5873801,42738439:27410673,498346,209587
h208,40:5873801,42738439:1114112,0,0
x208,40:7521340,42738439
k208,40:7786232,42738439:264892
x208,40:8418928,42738439
x208,40:9482592,42738439
k208,40:9747492,42738439:264900
$208,40:9747492,42738439
x208,40:10260389,42738439
(208,40:10260389,42855349:336786,364089,0
x208,40:10550450,42855349
)
$208,40:10597175,42738439
k208,40:10862074,42738439:264899
x208,40:11192176,42738439
x208,40:12824350,42738439
k208,40:13089250,42738439:264900
x208,40:13456031,42738439
k208,40:13775982,42738439:264900
x208,40:16433172,42738439
x208,40:16732179,42738439
k208,40:16980248,42738439:248069
x208,40:18056678,42738439
x208,40:19252712,42738439
k208,40:19517612,42738439:264900
x208,40:20819683,42738439
k208,40:21084583,42738439:264900
$208,40:21084583,42738439
x208,40:21597480,42738439
(208,40:21597480,42846081:288266,346600,101945
x208,40:21822762,42846081
)
$208,40:21885746,42738439
k208,40:22150646,42738439:264900
x208,40:22590782,42738439
k208,40:22855682,42738439:264900
x208,40:24093566,42738439
x208,40:24386989,42738439
k208,40:24651889,42738439:264900
x208,40:26360210,42738439
k208,40:26625110,42738439:264900
x208,40:26991891,42738439
k208,40:27256791,42738439:264900
x208,40:27623572,42738439
x208,40:28558862,42738439
k208,40:28823761,42738439:264899
x208,40:29346423,42738439
x208,40:30263375,42738439
k208,40:30528275,42738439:264900
$208,40:30528275,42738439
x208,40:30901870,42738439
$208,40:30924461,42738439
k208,40:31189361,42738439:264900
x208,40:31794549,42738439
k208,40:32059449,42738439:264900
$208,40:32059449,42738439
x208,40:32354969,42738439
$208,40:32396047,42738439
k208,40:32660947,42738439:264900
x208,40:33284474,42738439
k208,40:33284474,42738439:0
)
(208,43:5873801,43629729:27410673,498346,139537
x208,43:6809091,43629729
k208,40:7062532,43629729:253441
x208,40:7392634,43629729
x208,40:8126195,43629729
x208,40:9336569,43629729
k208,40:9590009,43629729:253440
x208,40:10222705,43629729
x208,40:11286369,43629729
k208,40:11539810,43629729:253441
x208,40:12126659,43629729
k208,40:12380099,43629729:253440
$208,40:12380099,43629729
x208,40:12690653,43629729
$208,40:12690653,43629729
x208,40:12910721,43629729
k208,40:13239721,43629729:329000
x208,40:13773148,43629729
k208,41:14026586,43629729:253438
x208,41:14659282,43629729
x208,41:15722946,43629729
k208,41:15976386,43629729:253440
$208,41:15976386,43629729
x208,41:16489283,43629729
(208,41:16489283,43746639:336786,364089,0
x208,41:16779344,43746639
)
$208,41:16826069,43629729
k208,41:17079510,43629729:253441
x208,41:18106497,43629729
k208,41:18359937,43629729:253440
x208,41:18726718,43629729
k208,41:19035210,43629729:253441
x208,41:21391396,43629729
k208,41:21627009,43629729:235613
x208,41:22703439,43629729
x208,41:23899473,43629729
k208,41:24152913,43629729:253440
x208,41:24593049,43629729
k208,41:24846490,43629729:253441
$208,41:24846490,43629729
x208,41:25359387,43629729
(208,41:25359387,43746639:336786,364089,0
x208,41:25649448,43746639
)
$208,41:25696173,43629729
k208,41:25949613,43629729:253440
x208,41:26976600,43629729
k208,41:27230041,43629729:253441
x208,41:27596822,43629729
k208,41:27850262,43629729:253440
x208,41:28391263,43629729
x208,41:30756996,43629729
k208,41:31010437,43629729:253441
x208,41:31340539,43629729
x208,41:32074100,43629729
x208,41:33284474,43629729
k208,41:33284474,43629729:0
)
(208,43:5873801,44521019:27410673,498346,139537
x208,43:7175872,44521019
k208,41:7450903,44521019:275031
x208,41:9156431,44521019
k208,41:9541387,44521019:384956
x208,41:10074814,44521019
k208,42:10349827,44521019:275013
x208,42:10679929,44521019
x208,42:13229054,44521019
k208,42:13504084,44521019:275030
$208,42:13504084,44521019
x208,42:13814638,44521019
$208,42:13814638,44521019
k208,42:14089669,44521019:275031
x208,42:14603162,44521019
k208,42:14878193,44521019:275031
x208,42:15208295,44521019
x208,42:15721787,44521019
x208,42:16271957,44521019
x208,42:16602059,44521019
k208,42:16951244,44521019:275031
x208,42:19307430,44521019
k208,42:19566511,44521019:259081
x208,42:20642941,44521019
x208,42:21838975,44521019
k208,42:22098055,44521019:259080
x208,42:23236280,44521019
k208,42:23511311,44521019:275031
x208,42:23951447,44521019
k208,42:24226478,44521019:275031
$208,42:24226478,44521019
x208,42:24537032,44521019
$208,42:24537032,44521019
k208,42:24812063,44521019:275031
x208,42:25545625,44521019
x208,42:26132473,44521019
k208,42:26407504,44521019:275031
x208,42:27416151,44521019
k208,42:27691181,44521019:275030
x208,42:28021283,44521019
x208,42:29983559,44521019
k208,42:30258590,44521019:275031
x208,42:30625371,44521019
k208,42:30900402,44521019:275031
x208,42:31753166,44521019
x208,42:33284474,44521019
k208,42:33284474,44521019:0
)
(208,43:5873801,45412309:27410673,498346,139537
x208,43:6203903,45412309
x208,42:6937464,45412309
x208,42:8367906,45412309
k208,43:33284474,45412309:24916568
g208,43:33284474,45412309
)
]
(208,46:5873801,47378389:27410673,462465,0
(208,46:5873801,47378389:27410673,462465,0
k208,46:19220327,47378389:13346526
x208,46:19937947,47378389
k208,46:33284473,47378389:13346526
)
)
]
]
]
!54289
}60
Input:209:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_example_conflict.tex
Input:210:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_conflict_graph.tex
!187
{61
[208,74:4736286,47378389:28548188,42642103,0
(208,74:4736286,4736286:0,0,0
[208,74:0,4736286:0,0,0
(208,74:0,0:0,0,0
(208,74:0,4736286:0,0,0
k208,74:0,4736286:4736286
)
g208,74:0,0
)
]
)
[208,74:4736286,4736286:0,0,0
(208,74:4736286,4155173:0,0,0
k208,74:4736286,4155173:-1071734
)
]
[208,74:4736286,47378389:28548188,42642103,0
[208,74:5873801,47378389:27410673,43157435,0
[208,74:5873801,5007386:27410673,786432,0
(208,74:5873801,5007386:27410673,0,0
h208,74:5873801,5007386:27410673,0,0
)
]
[208,74:5873801,45412309:27410673,38766523,0
[209,7:5873801,19768985:27410673,13123199,0
[209,7:5873801,19768985:27410673,13123199,0
(209,4:5873801,17223403:27410673,10577617,0
g209,4:5873801,17223403
h209,3:5873801,17223403:0,0,0
(209,3:5873801,17223403:27621331,10577617,0
(209,3:5873801,17223403:27621331,10577617,0
(209,3:5873801,17223403:27621399,10577644,0
(209,3:5873801,17223403:27621399,10577644,0
(209,3:5873801,17223403:0,10577644,0
(209,3:5873801,17223403:0,12444198,0
(209,3:5873801,17223403:32495531,12444198,0
)
k209,3:5873800,17223403:-32495532
)
)
g209,3:33495200,17223403
)
)
)
)
g209,4:33495132,17223403
g209,4:33495132,17223403
)
(209,6:5873801,18770053:27410673,498346,139537
h209,6:5873801,18770053:0,0,0
x209,6:7899085,18770053
k209,6:8211867,18770053:312782
x209,6:9128826,18770053
k209,6:9594920,18770053:466094
(209,6:9594920,18770053:0,0,0
(209,6:9594920,17878763:0,0,0
)
)
x209,6:12670720,18770053
x209,6:12929860,18770053
k209,6:13242643,18770053:312783
$209,6:13242643,18770053
x209,6:13553197,18770053
(209,6:13553197,18877695:311300,337875,0
x209,6:13831729,18877695
)
$209,6:13864497,18770053
k209,6:14177279,18770053:312782
x209,6:15333445,18770053
k209,6:15646228,18770053:312783
x209,6:16642923,18770053
k209,6:16955705,18770053:312782
x209,6:21608277,18770053
k209,6:21921060,18770053:312783
x209,6:23236698,18770053
k209,6:23549480,18770053:312782
x209,6:24590029,18770053
x209,6:25088375,18770053
k209,6:25401158,18770053:312783
x209,6:26397853,18770053
k209,6:26710635,18770053:312782
x209,6:29525301,18770053
k209,6:29838084,18770053:312783
x209,6:30416167,18770053
k209,6:30728949,18770053:312782
x209,6:31805379,18770053
x209,6:33284474,18770053
k209,6:33284474,18770053:0
)
(209,6:5873801,19661343:27410673,498346,107642
x209,6:6272479,19661343
x209,6:6890430,19661343
x209,6:7388776,19661343
x209,6:8405403,19661343
g209,6:8644609,19661343
$209,6:8644609,19661343
x209,6:9157506,19661343
(209,6:9157506,19768985:311300,337875,0
x209,6:9436038,19768985
)
$209,6:9468806,19661343
g209,6:9708012,19661343
x209,6:10864178,19661343
g209,6:11103384,19661343
$209,6:11103384,19661343
x209,6:11616281,19661343
(209,6:11616281,19768985:311300,337875,0
x209,6:11894813,19768985
)
$209,6:11927581,19661343
g209,6:12166787,19661343
x209,6:13322953,19661343
g209,6:13562159,19661343
$209,6:13562159,19661343
x209,6:14075056,19661343
(209,6:14075056,19768985:311300,337875,0
x209,6:14353588,19768985
)
$209,6:14386356,19661343
g209,6:14625562,19661343
x209,6:15781728,19661343
g209,6:16020934,19661343
$209,6:16020934,19661343
x209,6:16533831,19661343
(209,6:16533831,19768985:311300,337875,0
x209,6:16812363,19768985
)
$209,6:16845131,19661343
x209,6:17044470,19661343
k209,6:33284474,19661343:16240004
g209,6:33284474,19661343
)
]
]
[210,6:5873801,25772866:27410673,5227012,0
[210,6:5873801,25772866:27410673,5227012,0
(210,4:5873801,24086679:27410673,3540825,0
k210,4:12752751,24086679:6878950
h210,3:12752751,24086679:0,0,0
(210,3:12752751,24086679:13652773,3540825,0
(210,3:12752751,24086679:13652773,3540825,0
(210,3:12752751,24086679:13652807,3540835,0
(210,3:12752751,24086679:13652807,3540835,0
(210,3:12752751,24086679:0,3540835,0
(210,3:12752751,24086679:0,3540835,0
(210,3:12752751,24086679:13652807,3540835,0
)
k210,3:12752751,24086679:-13652807
)
)
g210,3:26405558,24086679
)
)
)
)
g210,4:26405524,24086679
k210,4:33284474,24086679:6878950
)
(210,5:5873801,25633329:27410673,498346,139537
k210,5:13366826,25633329:7493025
(210,5:13366826,25633329:12424624,498346,139537
x210,5:15392110,25633329
g210,5:15631316,25633329
x210,5:16548275,25633329
g210,5:16867216,25633329
(210,5:16867216,25633329:0,0,0
(210,5:16867216,24742039:0,0,0
)
)
x210,5:18142985,25633329
x210,5:19339019,25633329
g210,5:19578225,25633329
x210,5:21657330,25633329
g210,5:21896536,25633329
x210,5:22474619,25633329
g210,5:22713825,25633329
$210,5:22713825,25633329
x210,5:23024379,25633329
(210,5:23024379,25740971:311300,337875,0
x210,5:23302911,25740971
)
$210,5:23335679,25633329
g210,5:23574885,25633329
x210,5:24731051,25633329
g210,5:24970257,25633329
$210,5:24970257,25633329
x210,5:25280811,25633329
(210,5:25280811,25740971:311300,337875,0
x210,5:25559343,25740971
)
$210,5:25592111,25633329
x210,5:25791450,25633329
)
k210,5:33284474,25633329:7493024
)
]
]
(208,45:5873801,27785355:27410673,498346,139537
h208,44:5873801,27785355:1114112,0,0
x208,44:7645731,27785355
g208,44:7884937,27785355
x208,44:9521510,27785355
g208,44:9760716,27785355
x208,44:10278997,27785355
x208,44:11780018,27785355
g208,44:12019224,27785355
x208,44:12378034,27785355
g208,44:12617240,27785355
x208,44:15527589,27785355
g208,44:15766795,27785355
$208,44:15766795,27785355
x208,44:16077349,27785355
$208,44:16077349,27785355
g208,44:16316555,27785355
x208,44:16798955,27785355
g208,44:17038161,27785355
x208,44:17890925,27785355
x208,44:19422233,27785355
g208,44:19678979,27785355
x208,44:20009081,27785355
x208,44:20742642,27785355
x208,44:21953016,27785355
g208,44:22209762,27785355
x208,44:22732424,27785355
x208,44:23025847,27785355
x208,44:23319270,27785355
g208,44:23612397,27785355
x208,44:24031009,27785355
g208,44:24270215,27785355
x208,44:25031690,27785355
g208,44:25270896,27785355
x208,44:26347326,27785355
x208,44:27543360,27785355
g208,44:27782566,27785355
x208,44:29578610,27785355
g208,44:29817816,27785355
x208,44:30300216,27785355
g208,44:30539422,27785355
x208,44:32831820,27785355
k208,45:33284474,27785355:452654
g208,45:33284474,27785355
)
(208,55:5873801,29242561:27410673,498346,139537
(208,46:5873801,29242561:0,0,0
(208,46:5873801,28351271:0,0,0
)
)
x208,46:9006387,29242561
k208,46:9439890,29242561:433503
x208,46:10494384,29242561
x208,46:10723622,29242561
k208,46:11126784,29242561:403162
x208,46:12410517,29242561
x208,46:13923487,29242561
k208,46:14306968,29242561:383481
x208,46:14637070,29242561
x208,46:15370631,29242561
x208,46:16205057,29242561
x208,46:17397093,29242561
k208,46:17780573,29242561:383480
$208,46:17780573,29242561
x208,46:18091127,29242561
(208,46:18091127,29350203:311300,337875,0
x208,46:18369659,29350203
)
$208,46:18402427,29242561
k208,46:18785908,29242561:383481
x208,46:19922929,29242561
k208,46:20306409,29242561:383480
x208,46:21241699,29242561
k208,46:21625180,29242561:383481
x208,46:22166181,29242561
x208,46:23193167,29242561
x208,46:24082610,29242561
x208,46:25036241,29242561
x208,46:26558381,29242561
k208,46:26941861,29242561:383480
$208,46:26941861,29242561
x208,46:27201002,29242561
(208,46:27201002,29350203:311300,337875,0
x208,46:27479534,29350203
)
$208,46:27512302,29242561
k208,46:27895783,29242561:383481
x208,46:29032804,29242561
k208,46:29416284,29242561:383480
$208,46:29416284,29242561
x208,46:29675425,29242561
(208,46:29675425,29350203:311300,337875,0
x208,46:29953957,29350203
)
$208,46:29986725,29242561
k208,46:30370206,29242561:383481
x208,46:32277467,29242561
k208,46:32660947,29242561:383480
x208,46:33284474,29242561
k208,46:33284474,29242561:0
)
(208,55:5873801,30133851:27410673,498346,139537
x208,55:6892413,30133851
x208,55:7580127,30133851
x208,55:7873550,30133851
k208,47:8214117,30133851:340567
x208,47:8947679,30133851
x208,47:9167747,30133851
k208,47:9749314,30133851:581567
x208,47:10262807,30133851
x208,47:10510384,30133851
x208,47:11537370,30133851
x208,47:12426813,30133851
x208,47:13380444,30133851
x208,47:14609159,30133851
k208,48:14949726,30133851:340567
$208,48:14949726,30133851
x208,48:15208867,30133851
(208,48:15208867,30241493:311300,337875,0
x208,48:15487399,30241493
)
$208,48:15520167,30133851
k208,48:15860734,30133851:340567
x208,48:17657961,30133851
k208,48:17998529,30133851:340568
x208,48:19208905,30133851
k208,48:19549472,30133851:340567
$208,48:19549472,30133851
x208,48:20062369,30133851
(208,48:20062369,30241493:311300,337875,0
x208,48:20340901,30241493
)
$208,48:20373669,30133851
k208,48:20714236,30133851:340567
x208,48:21741223,30133851
k208,48:22081791,30133851:340568
x208,48:22448572,30133851
k208,48:22789139,30133851:340567
x208,48:23119241,30133851
x208,48:23852802,30133851
x208,48:25063176,30133851
k208,48:25403744,30133851:340568
x208,48:26705815,30133851
k208,48:27046382,30133851:340567
$208,48:27046382,30133851
x208,48:27559279,30133851
(208,48:27559279,30241493:311300,337875,0
x208,48:27837811,30241493
)
$208,48:27870579,30133851
k208,48:28211146,30133851:340567
x208,48:28541248,30133851
x208,48:28834671,30133851
x208,48:29128094,30133851
x208,48:30466843,30133851
k208,48:30807411,30133851:340568
x208,48:31742701,30133851
k208,48:32083268,30133851:340567
x208,48:33284474,30133851
k208,49:33284474,30133851:0
)
(208,55:5873801,31251092:27410673,912168,139537
x208,55:6244821,31251092
k208,49:6450298,31251092:205477
x208,49:7008448,31251092
k208,49:7213924,31251092:205476
x208,49:7726821,31251092
(208,49:7726821,31358734:311300,337875,0
x208,49:8005353,31358734
)
k208,49:8243598,31251092:205477
(208,49:8243598,31251092:1235908,912168,0
[208,49:8243598,31251092:1235908,912168,0
(208,49:8243598,30774775:1235908,364089,0
k208,49:8629442,30774775:385844
x208,49:9093662,30774775
k208,49:9479506,30774775:385844
)
(208,49:8243598,31251092:1235908,332794,0
x208,49:8961219,31251092
(208,49:8961219,31251092:-119601,0,0
)
(208,49:8841618,31251092:558150,0,0
h208,49:8841618,31251092:0,0,0
(208,49:8841618,31251092:558150,0,0
$208,49:8841618,31251092
(208,49:8841618,31251092:558150,418611,59802
x208,49:9399768,31251092
)
$208,49:9399768,31251092
)
)
(208,49:9399768,31251092:-119601,0,0
)
x208,49:9479506,31251092
)
]
)
k208,49:9684983,31251092:205477
x208,49:10197880,31251092
(208,49:10197880,31358734:311300,337875,0
x208,49:10476412,31358734
)
k208,49:10714656,31251092:205476
(208,49:10714656,31251092:1235908,782843,0
[208,49:10714656,31251092:1235908,782843,0
(208,49:10714656,30765746:1235908,225735,72817
k208,49:11048135,30765746:333479
x208,49:11344022,30765746
(208,49:11344022,30838563:273063,253405,0
x208,49:11584317,30838563
)
k208,49:11950564,30765746:333479
)
(208,49:10714656,31251092:1235908,332794,0
x208,49:10913995,31251092
(208,49:10913995,31251092:-119601,0,0
)
(208,49:10794394,31251092:558150,0,0
h208,49:10794394,31251092:0,0,0
(208,49:10794394,31251092:558150,0,0
$208,49:10794394,31251092
(208,49:10794394,31251092:558150,418611,59802
x208,49:11352544,31251092
)
$208,49:11352544,31251092
)
)
(208,49:11352544,31251092:-119601,0,0
)
x208,49:11950564,31251092
)
]
)
k208,49:12156041,31251092:205477
x208,49:12668938,31251092
(208,49:12668938,31358734:311300,337875,0
x208,49:12947470,31358734
)
$208,49:12980238,31251092
k208,49:13240374,31251092:260136
x208,49:14267361,31251092
k208,49:14527498,31251092:260137
x208,49:14857600,31251092
x208,49:15151023,31251092
x208,49:15847905,31251092
k208,49:16108041,31251092:260136
x208,49:16841603,31251092
x208,49:17941944,31251092
x208,49:18272046,31251092
k208,49:18532182,31251092:260136
x208,49:19669203,31251092
k208,49:19929339,31251092:260136
x208,49:21167223,31251092
x208,49:21460646,31251092
k208,49:21720783,31251092:260137
x208,49:22234276,31251092
k208,49:22494412,31251092:260136
x208,49:22861193,31251092
k208,49:23121329,31251092:260136
x208,49:24331705,31251092
x208,49:24900214,31251092
k208,49:25160350,31251092:260136
x208,49:25783877,31251092
x208,49:27278507,31251092
x208,49:27608609,31251092
k208,49:27868746,31251092:260137
x208,49:28235527,31251092
x208,49:28528950,31251092
x208,49:29510087,31251092
x208,49:29812681,31251092
x208,49:30839665,31251092
x208,49:31133088,31251092
k208,49:31393224,31251092:260136
x208,49:31980073,31251092
k208,49:32240209,31251092:260136
$208,49:32240209,31251092
x208,49:32753106,31251092
(208,49:32753106,31358734:311300,337875,0
x208,49:33031638,31358734
)
$208,49:33064406,31251092
x208,49:33284474,31251092
k208,49:33284474,31251092:0
)
(208,55:5873801,32368333:27410673,912168,139537
x208,55:6387294,32368333
x208,55:6634871,32368333
x208,55:7661857,32368333
x208,55:8551300,32368333
x208,55:9504931,32368333
x208,55:10733646,32368333
k208,50:10941800,32368333:208154
$208,50:10941800,32368333
x208,50:11200941,32368333
(208,50:11200941,32475975:311300,337875,0
x208,50:11479473,32475975
)
$208,50:11512241,32368333
k208,50:11720396,32368333:208155
x208,50:13517623,32368333
k208,50:13725777,32368333:208154
x208,50:14936153,32368333
k208,50:15144308,32368333:208155
$208,50:15144308,32368333
x208,50:15657205,32368333
(208,50:15657205,32475975:311300,337875,0
x208,50:15935737,32475975
)
$208,50:15968505,32368333
k208,50:16176659,32368333:208154
x208,50:17203646,32368333
k208,50:17411800,32368333:208154
x208,50:17778581,32368333
k208,50:17986736,32368333:208155
x208,50:18316838,32368333
x208,50:19050399,32368333
x208,50:20260773,32368333
k208,50:20468927,32368333:208154
x208,50:21770998,32368333
k208,50:21979153,32368333:208155
$208,50:21979153,32368333
x208,50:22492050,32368333
(208,50:22492050,32475975:311300,337875,0
x208,50:22770582,32475975
)
$208,50:22803350,32368333
x208,50:23023418,32368333
k208,50:23241291,32368333:217873
x208,50:24488345,32368333
x208,50:24781768,32368333
k208,50:24989922,32368333:208154
x208,50:25925212,32368333
k208,50:26133367,32368333:208155
x208,50:27334573,32368333
k208,51:27542727,32368333:208154
$208,51:27542727,32368333
x208,51:28055624,32368333
(208,51:28055624,32475975:311300,337875,0
x208,51:28334156,32475975
)
k208,51:28566259,32368333:199335
(208,51:28566259,32368333:1235908,782843,0
[208,51:28566259,32368333:1235908,782843,0
(208,51:28566259,31882987:1235908,225735,72817
k208,51:28899738,31882987:333479
x208,51:29195625,31882987
(208,51:29195625,31955804:273063,253405,0
x208,51:29435920,31955804
)
k208,51:29802167,31882987:333479
)
(208,51:28566259,32368333:1235908,332794,0
x208,51:29283880,32368333
(208,51:29283880,32368333:-119601,0,0
)
(208,51:29164279,32368333:558150,0,0
h208,51:29164279,32368333:0,0,0
(208,51:29164279,32368333:558150,0,0
$208,51:29164279,32368333
(208,51:29164279,32368333:558150,418611,59802
x208,51:29722429,32368333
)
$208,51:29722429,32368333
)
)
(208,51:29722429,32368333:-119601,0,0
)
x208,51:29802167,32368333
)
]
)
k208,51:30001502,32368333:199335
x208,51:30514399,32368333
(208,51:30514399,32475975:311300,337875,0
x208,51:30792931,32475975
)
k208,51:31025034,32368333:199335
(208,51:31025034,32368333:1235908,912168,0
[208,51:31025034,32368333:1235908,912168,0
(208,51:31025034,31892016:1235908,364089,0
k208,51:31410878,31892016:385844
x208,51:31875098,31892016
k208,51:32260942,31892016:385844
)
(208,51:31025034,32368333:1235908,332794,0
x208,51:31224373,32368333
(208,51:31224373,32368333:-119601,0,0
)
(208,51:31104772,32368333:558150,0,0
h208,51:31104772,32368333:0,0,0
(208,51:31104772,32368333:558150,0,0
$208,51:31104772,32368333
(208,51:31104772,32368333:558150,418611,59802
x208,51:31662922,32368333
)
$208,51:31662922,32368333
)
)
(208,51:31662922,32368333:-119601,0,0
)
x208,51:32260942,32368333
)
]
)
k208,51:32460277,32368333:199335
x208,51:32973174,32368333
(208,51:32973174,32475975:311300,337875,0
x208,51:33251706,32475975
)
$208,51:33284474,32368333
k208,55:33284474,32368333:0
)
(208,55:5873801,33259623:27410673,498346,139537
x208,55:6900788,33259623
k208,51:7150258,33259623:249470
x208,51:7480360,33259623
x208,51:7773783,33259623
x208,51:8470665,33259623
k208,51:8720135,33259623:249470
x208,51:9453697,33259623
x208,51:10554038,33259623
x208,51:10884140,33259623
k208,51:11133610,33259623:249470
x208,51:12270631,33259623
k208,51:12520101,33259623:249470
x208,51:13620443,33259623
k208,51:13869912,33259623:249469
x208,51:14236693,33259623
x208,51:14530116,33259623
x208,51:15511253,33259623
x208,51:15813847,33259623
x208,51:16840831,33259623
x208,51:17134254,33259623
k208,51:17383724,33259623:249470
x208,51:17970573,33259623
k208,52:18220043,33259623:249470
$208,52:18220043,33259623
x208,52:18732940,33259623
(208,52:18732940,33367265:311300,337875,0
x208,52:19011472,33367265
)
$208,52:19044240,33259623
k208,52:19293710,33259623:249470
x208,52:20320697,33259623
k208,52:20570167,33259623:249470
x208,52:20900269,33259623
x208,52:21193692,33259623
x208,52:21890574,33259623
k208,52:22140044,33259623:249470
x208,52:22836927,33259623
x208,52:23671353,33259623
x208,52:24679998,33259623
x208,52:25230168,33259623
k208,52:25557844,33259623:327676
x208,52:26328084,33259623
k208,53:26577554,33259623:249470
$208,53:26577554,33259623
x208,53:26888108,33259623
(208,53:26888108,33367265:311300,337875,0
x208,53:27166640,33367265
)
$208,53:27199408,33259623
k208,53:27448878,33259623:249470
x208,53:27778980,33259623
x208,53:28512541,33259623
x208,53:30034681,33259623
k208,53:30284151,33259623:249470
x208,53:30650932,33259623
k208,53:30900402,33259623:249470
x208,53:31450572,33259623
x208,53:31753166,33259623
x208,53:32431709,33259623
x208,53:33284474,33259623
k208,53:33284474,33259623:0
)
(208,55:5873801,34150913:27410673,498346,139537
x208,55:6203903,34150913
x208,55:6937464,34150913
x208,55:8367906,34150913
g208,53:8624652,34150913
x208,53:9559942,34150913
g208,53:9816688,34150913
x208,53:10146790,34150913
x208,53:10880351,34150913
x208,53:12090725,34150913
g208,53:12347471,34150913
x208,53:12980167,34150913
x208,53:14043831,34150913
g208,53:14300577,34150913
x208,53:14887426,34150913
g208,54:15144172,34150913
$208,54:15144172,34150913
x208,54:15454726,34150913
(208,54:15454726,34258555:311300,337875,0
x208,54:15733258,34258555
)
$208,54:15766026,34150913
g208,54:16022772,34150913
x208,54:16536265,34150913
g208,54:16793011,34150913
x208,54:18700272,34150913
g208,54:18957018,34150913
x208,54:19580545,34150913
g208,54:19837291,34150913
x208,54:20855903,34150913
x208,54:21543617,34150913
x208,54:21837040,34150913
g208,54:22093786,34150913
x208,54:22827348,34150913
x208,54:23047416,34150913
k208,55:33284474,34150913:10237058
g208,55:33284474,34150913
)
(208,61:5873801,35042203:27410673,498346,209587
h208,56:5873801,35042203:1114112,0,0
x208,56:7668052,35042203
k208,56:7972293,35042203:304241
x208,56:9668652,35042203
x208,56:10402212,35042203
k208,56:10718326,35042203:316114
x208,56:11653616,35042203
k208,56:11957857,35042203:304241
x208,56:14983797,35042203
k208,56:15288037,35042203:304240
x208,56:15657210,35042203
k208,56:15657197,35042203:-13
k208,56:15657210,35042203:13
k208,56:15961451,35042203:304241
$208,56:15961451,35042203
x208,56:16474348,35042203
(208,56:16474348,35149845:288266,346600,101945
x208,56:16699630,35149845
)
$208,56:16762614,35042203
k208,56:17066855,35042203:304241
x208,56:17396957,35042203
x208,56:19029131,35042203
k208,56:19333372,35042203:304241
x208,56:19700153,35042203
k208,56:20004393,35042203:304240
x208,56:20334495,35042203
x208,56:21068056,35042203
x208,56:22278430,35042203
k208,56:22582671,35042203:304241
x208,56:23472114,35042203
k208,56:23776355,35042203:304241
$208,56:23776355,35042203
x208,56:24289252,35042203
(208,56:24289252,35159113:336786,364089,0
x208,56:24579313,35159113
)
$208,56:24626038,35042203
x208,56:24995211,35042203
k208,56:25299451,35042203:304240
x208,56:26033013,35042203
k208,57:25299451,35042203:-36679
x208,57:26619861,35042203
k208,57:26924102,35042203:304241
x208,57:27932749,35042203
k208,57:28236990,35042203:304241
x208,57:29942520,35042203
k208,57:30246761,35042203:304241
x208,57:31457137,35042203
k208,57:31761377,35042203:304240
x208,57:32130550,35042203
k208,57:32130537,35042203:-13
k208,57:32130550,35042203:13
k208,57:32434791,35042203:304241
$208,57:32434791,35042203
x208,57:32947688,35042203
(208,57:32947688,35159113:336786,364089,0
x208,57:33237749,35159113
)
$208,57:33284474,35042203
k208,61:33284474,35042203:0
)
(208,61:5873801,35933493:27410673,498346,209587
x208,61:6203903,35933493
x208,57:7836077,35933493
k208,57:8162830,35933493:326753
x208,57:8529611,35933493
k208,57:8856363,35933493:326752
x208,57:9186465,35933493
x208,57:9920026,35933493
x208,57:11130400,35933493
k208,57:11457153,35933493:326753
x208,57:12346596,35933493
k208,57:12673349,35933493:326753
$208,57:12673349,35933493
x208,57:13186246,35933493
(208,57:13186246,36041135:288266,346600,101945
x208,57:13411528,36041135
)
$208,57:13474512,35933493
x208,57:13843685,35933493
k208,57:14170437,35933493:326752
x208,57:14830643,35933493
k208,57:15157396,35933493:326753
x208,57:17064657,35933493
k208,57:17391410,35933493:326753
x208,57:18069953,35933493
k208,57:18396705,35933493:326752
x208,57:18726807,35933493
k208,58:18396705,35933493:-36679
x208,58:20294794,35933493
x208,58:21486830,35933493
k208,58:21813583,35933493:326753
$208,58:21813583,35933493
x208,58:22124137,35933493
(208,58:22124137,36041135:311300,337875,0
x208,58:22402669,36041135
)
$208,58:22435437,35933493
k208,58:22762190,35933493:326753
x208,58:24376023,35933493
k208,58:24702775,35933493:326752
x208,58:25326302,35933493
k208,58:25653055,35933493:326753
x208,58:27359381,35933493
x208,58:27652804,35933493
k208,58:27979556,35933493:326752
x208,58:28713118,35933493
x208,58:28933186,35933493
k208,58:29473308,35933493:540122
x208,58:30683684,35933493
k208,59:31010437,35933493:326753
x208,59:31340539,35933493
x208,59:32074100,35933493
x208,59:33284474,35933493
k208,59:33284474,35933493:0
)
(208,61:5873801,36824783:27410673,498346,139537
x208,61:6506497,36824783
x208,59:7570161,36824783
k208,59:7844069,36824783:273908
x208,59:8430918,36824783
k208,59:8704826,36824783:273908
$208,59:8704826,36824783
x208,59:9015380,36824783
(208,59:9015380,36932425:311300,337875,0
x208,59:9293912,36932425
)
$208,59:9326680,36824783
k208,59:9600588,36824783:273908
x208,59:10114081,36824783
k208,59:10387989,36824783:273908
x208,59:11598366,36824783
k208,59:11872274,36824783:273908
x208,59:13779535,36824783
k208,59:14053442,36824783:273907
x208,59:14676969,36824783
k208,59:14950877,36824783:273908
x208,59:16657203,36824783
x208,59:16950626,36824783
k208,59:17224534,36824783:273908
x208,59:17958096,36824783
x208,59:18178164,36824783
k208,59:18559752,36824783:381588
x208,59:19074839,36824783
k208,60:19348747,36824783:273908
x208,60:19678849,36824783
x208,60:20412410,36824783
k208,60:20686318,36824783:273908
x208,60:21016420,36824783
x208,60:21309843,36824783
k208,60:21583751,36824783:273908
x208,60:22207278,36824783
x208,60:22904160,36824783
k208,60:23178068,36824783:273908
x208,60:24388444,36824783
k208,60:24662351,36824783:273907
$208,60:24662351,36824783
x208,60:24972905,36824783
(208,60:24972905,36932425:311300,337875,0
x208,60:25251437,36932425
)
$208,60:25284205,36824783
k208,60:25558113,36824783:273908
x208,60:26071606,36824783
k208,60:26345514,36824783:273908
x208,60:26712295,36824783
k208,60:26986203,36824783:273908
x208,60:27838967,36824783
x208,60:29370275,36824783
k208,60:29644183,36824783:273908
x208,60:29974285,36824783
x208,60:30707846,36824783
x208,60:32174966,36824783
x208,60:32697628,36824783
x208,60:32991051,36824783
x208,60:33284474,36824783
k208,60:33284474,36824783:0
)
(208,61:5873801,37716073:27410673,470298,0
x208,61:6203903,37716073
x208,60:7771890,37716073
x208,60:9183994,37716073
k208,61:33284474,37716073:24100480
g208,61:33284474,37716073
)
(208,68:5873801,39173279:27410673,498346,139537
h208,67:5873801,39173279:1114112,0,0
x208,67:7725467,39173279
x208,67:7984606,39173279
k208,67:8305394,39173279:320788
x208,67:9421692,39173279
k208,67:9742480,39173279:320788
x208,67:10499968,39173279
x208,67:10998314,39173279
k208,67:11319102,39173279:320788
x208,67:13318471,39173279
x208,67:13577611,39173279
k208,67:13898398,39173279:320787
x208,67:14177473,39173279
x208,67:14675819,39173279
x208,67:15014694,39173279
k208,67:15335482,39173279:320788
x208,67:15654424,39173279
x208,67:20590055,39173279
k208,67:20910843,39173279:320788
x208,67:21488926,39173279
k208,67:21809714,39173279:320788
x208,67:22886144,39173279
x208,67:24564578,39173279
k208,67:25128265,39173279:563687
x208,67:26364166,39173279
k208,67:26684954,39173279:320788
x208,67:27926836,39173279
k208,67:28247623,39173279:320787
x208,67:29324053,39173279
k208,67:29644841,39173279:320788
x208,67:30127241,39173279
k208,67:30448029,39173279:320788
x208,67:32206198,39173279
k208,67:32526986,39173279:320788
x208,67:33284474,39173279
k208,67:33284474,39173279:0
)
(208,68:5873801,40064569:27410673,498346,139537
x208,68:6870496,40064569
k208,67:7197251,40064569:326755
x208,67:10705617,40064569
x208,67:11064427,40064569
k208,67:11391181,40064569:326754
x208,67:11969264,40064569
k208,67:12296019,40064569:326755
x208,67:14450873,40064569
k208,67:14777628,40064569:326755
x208,67:16258716,40064569
k208,67:16585470,40064569:326754
x208,67:17741636,40064569
k208,67:18068391,40064569:326755
x208,67:19065086,40064569
k208,67:19391841,40064569:326755
x208,67:21468952,40064569
k208,67:21795706,40064569:326754
x208,67:22872136,40064569
k208,67:23198891,40064569:326755
x208,67:23681291,40064569
k208,67:24008046,40064569:326755
x208,67:25766215,40064569
k208,67:26092969,40064569:326754
x208,67:26850457,40064569
k208,67:27177212,40064569:326755
x208,67:28173907,40064569
k208,67:28500662,40064569:326755
x208,67:30494052,40064569
k208,67:30820806,40064569:326754
x208,67:31398889,40064569
k208,67:31725644,40064569:326755
x208,67:33284474,40064569
k208,67:33284474,40064569:0
)
(208,68:5873801,40955859:27410673,498346,139537
x208,68:7428645,40955859
x208,67:9601439,40955859
g208,67:9840645,40955859
x208,67:11521072,40955859
k208,68:33284474,40955859:21763402
g208,68:33284474,40955859
)
(208,74:5873801,41847149:27410673,498346,209587
h208,69:5873801,41847149:1114112,0,0
x208,69:7456360,41847149
x208,69:8036435,41847149
k208,69:8319172,41847149:282737
$208,69:8319172,41847149
x208,69:8832069,41847149
(208,69:8832069,41964059:336786,364089,0
x208,69:9122130,41964059
)
$208,69:9168855,41847149
x208,69:9368194,41847149
k208,69:9661814,41847149:293620
x208,69:11097054,41847149
x208,69:11475797,41847149
k208,69:11758534,41847149:282737
x208,69:12240934,41847149
k208,69:12523671,41847149:282737
x208,69:14700453,41847149
x208,69:16295165,41847149
k208,69:16577902,41847149:282737
x208,69:16976580,41847149
x208,69:18750697,41847149
k208,69:19044317,41847149:293620
x208,69:20200483,41847149
k208,69:20483220,41847149:282737
$208,69:20483220,41847149
x208,69:20996117,41847149
(208,69:20996117,41954791:288266,346600,101945
x208,69:21221399,41954791
)
$208,69:21284383,41847149
x208,69:21483722,41847149
k208,69:21777342,41847149:293620
x208,69:23212582,41847149
x208,69:23591325,41847149
k208,69:23874062,41847149:282737
x208,69:24356462,41847149
k208,69:24639199,41847149:282737
x208,69:26014639,41847149
x208,69:28014008,41847149
k208,69:28296745,41847149:282737
x208,69:28695423,41847149
x208,69:30469540,41847149
k208,69:30763160,41847149:293620
x208,69:31759855,41847149
k208,69:32042592,41847149:282737
x208,69:33284474,41847149
k208,69:33284474,41847149:0
)
(208,74:5873801,42738439:27410673,498346,209587
x208,74:6192743,42738439
x208,69:10845313,42738439
k208,69:11146297,42738439:300984
x208,69:11465239,42738439
x208,69:12481866,42738439
x208,69:13123737,42738439
k208,69:13424721,42738439:300984
x208,69:15938385,42738439
k208,69:16239369,42738439:300984
x208,69:17098520,42738439
k208,69:17399503,42738439:300983
x208,69:18396197,42738439
x208,69:18774940,42738439
k208,69:19075924,42738439:300984
x208,69:19434734,42738439
x208,69:19793544,42738439
x208,69:21330446,42738439
k208,69:21631430,42738439:300984
x208,69:22209513,42738439
k208,69:22510497,42738439:300984
$208,69:22510497,42738439
x208,69:23023394,42738439
(208,69:23023394,42855349:336786,364089,0
x208,69:23313455,42855349
)
$208,69:23360180,42738439
k208,69:23661164,42738439:300984
x208,69:24817330,42738439
k208,69:25118314,42738439:300984
$208,69:25118314,42738439
x208,69:25631211,42738439
(208,69:25631211,42846081:288266,346600,101945
x208,69:25856493,42846081
)
$208,69:25919477,42738439
x208,69:26118816,42738439
k208,69:26435244,42738439:316428
x208,69:27435925,42738439
x208,69:27814668,42738439
k208,69:28115651,42738439:300983
x208,69:29431289,42738439
k208,69:29732273,42738439:300984
x208,69:30728968,42738439
k208,69:31029952,42738439:300984
x208,69:31388762,42738439
x208,69:31747572,42738439
x208,69:33284474,42738439
k208,69:33284474,42738439:0
)
(208,74:5873801,43629729:27410673,538214,209587
x208,74:9272530,43629729
k208,69:9511406,43629729:238876
x208,69:12469596,43629729
k208,69:12708472,43629729:238876
x208,69:13346357,43629729
k208,69:13585233,43629729:238876
$208,69:13585233,43629729
x208,69:14098130,43629729
(208,69:14098130,43746639:336786,364089,0
x208,69:14388191,43746639
)
k208,69:14593723,43629729:158807
x208,69:14952533,43629729
k208,69:15111341,43629729:158808
x208,69:15624238,43629729
(208,69:15624238,43746639:1048590,364089,54616
x208,69:15914299,43746639
x208,69:16640060,43746639
)
$208,69:16672828,43629729
k208,69:16911704,43629729:238876
x208,69:18067870,43629729
k208,69:18306746,43629729:238876
$208,69:18306746,43629729
x208,69:18819643,43629729
(208,69:18819643,43737371:288266,346600,101945
x208,69:19044925,43737371
)
$208,69:19107909,43629729
k208,69:19346785,43629729:238876
x208,69:19705595,43629729
x208,69:20064405,43629729
x208,69:21800646,43629729
k208,69:22039588,43629729:238942
x208,69:23036283,43629729
k208,69:23275159,43629729:238876
x208,69:24473186,43629729
k208,69:24712062,43629729:238876
x208,69:26027700,43629729
k208,69:26266576,43629729:238876
x208,69:27602148,43629729
k208,69:27841023,43629729:238875
x208,69:29958002,43629729
k208,69:30196878,43629729:238876
$208,69:30196878,43629729
x208,69:30709775,43629729
(208,69:30709775,43746639:336786,364089,0
x208,69:30999836,43746639
)
k208,69:31205369,43629729:158808
x208,69:31564179,43629729
k208,69:31722987,43629729:158808
x208,69:32235884,43629729
(208,69:32235884,43746639:1048590,364089,54616
x208,69:32525945,43746639
x208,69:33251706,43746639
)
$208,69:33284474,43629729
k208,74:33284474,43629729:0
)
(208,74:5873801,44521019:27410673,498346,139537
x208,74:6356201,44521019
k208,69:6562591,44521019:206390
x208,69:9911485,44521019
k208,69:10219487,44521019:308002
x208,69:10697900,44521019
k208,70:10904290,44521019:206390
x208,70:12064443,44521019
k208,70:12270833,44521019:206390
x208,70:12753233,44521019
k208,70:12959623,44521019:206390
x208,70:13996186,44521019
k208,70:14202575,44521019:206389
x208,70:14601253,44521019
x208,70:16861756,44521019
k208,70:17074709,44521019:212953
x208,70:18671414,44521019
k208,70:18877804,44521019:206390
x208,70:19360204,44521019
k208,70:19566594,44521019:206390
x208,70:20324082,44521019
k208,70:20530472,44521019:206390
x208,70:25183044,44521019
k208,70:25389434,44521019:206390
x208,70:26031305,44521019
k208,70:26237694,44521019:206389
x208,70:28436402,44521019
x208,70:29173956,44521019
k208,70:29380346,44521019:206390
x208,70:29978363,44521019
k208,70:30184753,44521019:206390
x208,70:31051877,44521019
x208,70:33284474,44521019
k208,70:33284474,44521019:0
)
(208,74:5873801,45412309:27410673,498346,209587
x208,74:6790760,45412309
x208,74:6990099,45412309
k208,70:7298505,45412309:308406
x208,70:7776918,45412309
k208,71:7984520,45412309:207602
$208,71:7984520,45412309
x208,71:8497417,45412309
(208,71:8497417,45519951:288266,346600,101945
x208,71:8722699,45519951
)
$208,71:8785683,45412309
k208,71:8993285,45412309:207602
x208,71:9475685,45412309
k208,71:9683287,45412309:207602
x208,71:11058727,45412309
x208,71:13058096,45412309
k208,71:13265698,45412309:207602
x208,71:13664376,45412309
x208,71:15239154,45412309
k208,71:15446755,45412309:207601
x208,71:16602921,45412309
k208,71:16810523,45412309:207602
$208,71:16810523,45412309
x208,71:17323420,45412309
(208,71:17323420,45529219:336786,364089,0
x208,71:17613481,45529219
)
$208,71:17660206,45412309
k208,71:17867808,45412309:207602
x208,71:18350208,45412309
k208,71:18557810,45412309:207602
x208,71:20734592,45412309
x208,71:22329304,45412309
k208,71:22536906,45412309:207602
x208,71:22935584,45412309
x208,71:24709701,45412309
k208,71:24923623,45412309:213922
x208,71:25920318,45412309
k208,71:26127920,45412309:207602
x208,71:26446862,45412309
x208,71:31099432,45412309
k208,71:31307034,45412309:207602
x208,71:31625976,45412309
x208,71:32642603,45412309
x208,71:33284474,45412309
k208,71:33284474,45412309:0
)
]
(208,74:5873801,47378389:27410673,462465,0
(208,74:5873801,47378389:27410673,462465,0
k208,74:19220327,47378389:13346526
x208,74:19937947,47378389
k208,74:33284473,47378389:13346526
)
)
]
]
]
!32632
}61
!11
{62
[208,121:4736286,47378389:28548188,42642103,0
(208,121:4736286,4736286:0,0,0
[208,121:0,4736286:0,0,0
(208,121:0,0:0,0,0
(208,121:0,4736286:0,0,0
k208,121:0,4736286:4736286
)
g208,121:0,0
)
]
)
[208,121:4736286,4736286:0,0,0
(208,121:4736286,4155173:0,0,0
k208,121:4736286,4155173:-1071734
)
]
[208,121:4736286,47378389:28548188,42642103,0
[208,121:5873801,47378389:27410673,43157435,0
[208,121:5873801,5007386:27410673,786432,0
(208,121:5873801,5007386:27410673,0,0
h208,121:5873801,5007386:27410673,0,0
)
]
[208,121:5873801,45412309:27410673,38766523,0
(208,74:5873801,7366682:27410673,538214,209587
x208,74:8387465,7366682
k208,71:8716799,7366682:329334
x208,71:9575950,7366682
k208,71:9905284,7366682:329334
x208,71:10901978,7366682
x208,71:11280721,7366682
k208,71:11610055,7366682:329334
x208,71:11968865,7366682
x208,71:12327675,7366682
x208,71:13864577,7366682
k208,71:14193911,7366682:329334
x208,71:14771994,7366682
k208,71:15101328,7366682:329334
$208,71:15101328,7366682
x208,71:15614225,7366682
(208,71:15614225,7483592:336786,364089,0
x208,71:15904286,7483592
)
$208,71:15951011,7366682
k208,71:16280345,7366682:329334
x208,71:17436511,7366682
k208,71:17765845,7366682:329334
$208,71:17765845,7366682
x208,71:18278742,7366682
(208,71:18278742,7474324:288266,346600,101945
x208,71:18504024,7474324
)
$208,71:18567008,7366682
k208,71:18896342,7366682:329334
x208,71:19897023,7366682
x208,71:20275766,7366682
k208,71:20605100,7366682:329334
x208,71:21920738,7366682
k208,71:22250072,7366682:329334
x208,71:23246767,7366682
k208,72:23576101,7366682:329334
x208,72:25728961,7366682
x208,72:26271162,7366682
k208,72:26600496,7366682:329334
x208,72:27178579,7366682
k208,72:27507913,7366682:329334
$208,72:27507913,7366682
x208,72:28020810,7366682
(208,72:28020810,7474324:288266,346600,101945
x208,72:28246092,7474324
)
k208,72:28528628,7366682:219552
x208,72:28887438,7366682
k208,72:29106990,7366682:219552
x208,72:29619887,7366682
(208,72:29619887,7474324:1000070,346600,101945
x208,72:29845169,7474324
x208,72:30587189,7474324
)
$208,72:30619957,7366682
k208,72:30949291,7366682:329334
x208,72:32105457,7366682
k208,72:32434791,7366682:329334
$208,72:32434791,7366682
x208,72:32947688,7366682
(208,72:32947688,7483592:336786,364089,0
x208,72:33237749,7483592
)
$208,72:33284474,7366682
k208,74:33284474,7366682:0
)
(208,74:5873801,8257972:27410673,538214,209587
x208,74:6232611,8257972
x208,72:6591421,8257972
x208,72:8327662,8257972
k208,72:8574818,8257972:247156
x208,72:8933628,8257972
k208,72:9179193,8257972:245565
x208,72:10377220,8257972
k208,72:10622786,8257972:245566
x208,72:11105186,8257972
k208,72:11350752,8257972:245566
x208,72:14500307,8257972
k208,72:14745873,8257972:245566
x208,72:16181113,8257972
x208,72:16559856,8257972
k208,72:16805422,8257972:245566
x208,72:18140994,8257972
k208,72:18386559,8257972:245565
x208,72:19943396,8257972
x208,72:20302206,8257972
x208,72:20884274,8257972
k208,72:21129840,8257972:245566
x208,72:23282700,8257972
x208,72:23824901,8257972
k208,72:24070467,8257972:245566
x208,72:24648550,8257972
k208,72:24894116,8257972:245566
$208,72:24894116,8257972
x208,72:25407013,8257972
(208,72:25407013,8365614:288266,346600,101945
x208,72:25632295,8365614
)
k208,72:25858987,8257972:163708
x208,72:26217797,8257972
k208,72:26381504,8257972:163707
x208,72:26894401,8257972
(208,72:26894401,8365614:1000070,346600,101945
x208,72:27119683,8365614
x208,72:27861703,8365614
)
$208,72:27894471,8257972
x208,72:28093810,8257972
k208,72:28431831,8257972:338021
x208,72:30485022,8257972
k208,73:30732177,8257972:247155
x208,73:31150789,8257972
k208,73:31396355,8257972:245566
x208,73:32556508,8257972
k208,73:32802074,8257972:245566
x208,73:33284474,8257972
k208,73:33284474,8257972:0
)
(208,74:5873801,9149262:27410673,498346,139537
x208,74:6910364,9149262
g208,73:7149570,9149262
x208,73:7548248,9149262
x208,73:9808751,9149262
g208,73:10047957,9149262
x208,73:11644662,9149262
g208,73:11883868,9149262
x208,73:12366268,9149262
g208,73:12605474,9149262
x208,73:13362962,9149262
g208,73:13602168,9149262
x208,73:18254740,9149262
g208,73:18493946,9149262
x208,73:19135817,9149262
g208,73:19375023,9149262
x208,73:21573731,9149262
x208,73:22311285,9149262
g208,73:22550491,9149262
x208,73:23148508,9149262
g208,73:23387714,9149262
x208,73:24254838,9149262
x208,73:26487435,9149262
g208,73:26726641,9149262
x208,73:27643600,9149262
x208,73:27842939,9149262
k208,74:33284474,9149262:5441535
g208,74:33284474,9149262
)
(208,77:5873801,10602564:27410673,492366,0
(208,76:5873801,10602564:0,0,0
(208,76:5873801,9711274:0,0,0
)
)
x208,76:8524988,10602564
k208,75:5873801,10602564:0
g208,75:8800073,10602564
x208,75:9854567,10602564
x208,75:10083805,10602564
g208,75:10411485,10602564
x208,75:12250371,10602564
g208,76:12507117,10602564
x208,76:12873898,10602564
g208,76:13130644,10602564
x208,76:13460746,10602564
x208,76:15028733,10602564
x208,76:16220769,10602564
g208,76:16477515,10602564
$208,76:16477515,10602564
x208,76:16788069,10602564
$208,76:16788069,10602564
g208,76:17044815,10602564
x208,76:17668342,10602564
g208,76:17925088,10602564
x208,76:20213879,10602564
k208,77:33284474,10602564:13070595
g208,77:33284474,10602564
)
(208,82:7667853,12055866:25616621,498346,209587
(208,79:7667853,12055866:0,462465,0
g208,79:7667853,12055866
g208,79:7667853,12055866
g208,79:7309043,12055866
(208,79:7309043,12055866:0,462465,0
g208,79:7309043,12055866
(208,79:7309043,12055866:0,462465,0
k208,79:6722194,12055866:-586849
x208,79:7309043,12055866
)
)
g208,79:7667853,12055866
)
x208,79:8117956,12055866
x208,79:8649786,12055866
k208,79:8901156,12055866:251370
$208,79:8901156,12055866
x208,79:9414053,12055866
(208,79:9414053,12172776:336786,364089,0
x208,79:9704114,12172776
)
$208,79:9750839,12055866
k208,79:10002209,12055866:251370
x208,79:10332311,12055866
x208,79:10625734,12055866
k208,79:10877105,12055866:251371
x208,79:11647345,12055866
k208,79:11898715,12055866:251370
x208,79:15055818,12055866
x208,79:15624327,12055866
k208,79:15875697,12055866:251370
x208,79:16205799,12055866
x208,79:17691261,12055866
k208,79:17942631,12055866:251370
x208,79:19079652,12055866
k208,79:19331022,12055866:251370
$208,79:19331022,12055866
x208,79:19843919,12055866
(208,79:19843919,12163508:288266,346600,101945
x208,79:20069201,12163508
)
$208,79:20132185,12055866
k208,79:20383556,12055866:251371
x208,79:20750337,12055866
k208,79:21001707,12055866:251370
x208,79:23816748,12055866
x208,79:24385257,12055866
k208,79:24636627,12055866:251370
x208,79:24966729,12055866
x208,79:26452191,12055866
k208,79:26703561,12055866:251370
x208,79:27336257,12055866
x208,79:28399921,12055866
k208,79:28651291,12055866:251370
x208,79:29238140,12055866
k208,79:29489511,12055866:251371
$208,80:29489511,12055866
x208,80:29800065,12055866
$208,80:29800065,12055866
x208,80:30020133,12055866
k208,80:30348443,12055866:328310
x208,80:32182346,12055866
k208,80:32434791,12055866:252445
$208,80:32434791,12055866
x208,80:32947688,12055866
(208,80:32947688,12172776:336786,364089,0
x208,80:33237749,12172776
)
$208,80:33284474,12055866
k208,82:33284474,12055866:0
)
(208,82:7667853,12947156:25616621,538214,209587
x208,82:7997955,12947156
x208,80:9630129,12947156
g208,80:9886875,12947156
x208,80:10253656,12947156
g208,80:10510402,12947156
x208,80:10840504,12947156
x208,80:11574065,12947156
x208,80:12784439,12947156
g208,80:13041185,12947156
x208,80:13930628,12947156
g208,80:14187374,12947156
$208,80:14187374,12947156
x208,80:14700271,12947156
(208,80:14700271,13054798:288266,346600,101945
x208,80:14925553,13054798
)
$208,80:14988537,12947156
x208,80:15208605,12947156
g208,80:15465351,12947156
x208,80:15905487,12947156
g208,80:16162233,12947156
x208,80:17299254,12947156
g208,80:17556000,12947156
x208,80:18858071,12947156
g208,80:19114817,12947156
x208,80:19554953,12947156
g208,80:19811699,12947156
x208,80:21049583,12947156
x208,80:21343006,12947156
g208,80:21599752,12947156
x208,80:22113245,12947156
g208,80:22369991,12947156
x208,80:23140231,12947156
g208,80:23396977,12947156
x208,80:25643508,12947156
g208,80:25900254,12947156
$208,81:25900254,12947156
x208,81:26360975,12947156
g208,81:26659980,12947156
x208,81:27138394,12947156
g208,81:27337729,12947156
(208,81:27337729,12947156:558149,498346,0
x208,81:27895878,12947156
)
x208,81:28687850,12947156
(208,81:28687850,13064066:336786,364089,0
x208,81:28977911,13064066
)
x208,81:29223975,12947156
g208,81:29343576,12947156
x208,81:29856473,12947156
(208,81:29856473,13054798:288266,346600,101945
x208,81:30081755,13054798
)
x208,81:30423814,12947156
$208,81:30423814,12947156
g208,81:30680560,12947156
x208,81:31982631,12947156
k208,82:33284474,12947156:1301843
g208,82:33284474,12947156
)
(208,83:15960683,14525968:9030962,654562,333796
x208,83:16207912,14525968
[208,83:16207912,14703375:730620,831969,92479
(208,83:16207912,14229669:463308,358263,0
x208,83:16561082,14229669
)
(208,83:16207912,14703375:730620,358263,92479
x208,83:16604938,14703375
(208,83:16604938,14795854:300826,273067,0
x208,83:16864805,14795854
)
)
]
x208,83:17730504,14525968
(208,83:17730504,14642878:336786,364089,0
x208,83:18020565,14642878
)
g208,83:18226758,14525968
x208,83:18585568,14525968
g208,83:18745036,14525968
x208,83:19257933,14525968
(208,83:19257933,14642878:1048590,364089,54616
x208,83:19547994,14642878
x208,83:20273755,14642878
)
x208,83:20585598,14525968
g208,83:20745066,14525968
x208,83:21223480,14525968
g208,83:21382948,14525968
x208,83:21630177,14525968
[208,83:21630177,14703375:686525,831969,156389
(208,83:21630177,14229669:463308,358263,0
x208,83:21983347,14229669
)
(208,83:21630177,14703375:686525,358263,156389
x208,83:22027203,14703375
(208,83:22027203,14783305:256731,260518,76459
x208,83:22228362,14783305
)
)
]
x208,83:23108674,14525968
(208,83:23108674,14633610:288266,346600,101945
x208,83:23333956,14633610
)
x208,83:23676015,14525968
g208,83:23875350,14525968
x208,83:24433500,14525968
g208,83:24632835,14525968
x208,83:24991645,14525968
)
(208,86:7667853,16524990:25616621,912168,305140
x208,86:8804874,16524990
g208,84:9061620,16524990
x208,84:9996910,16524990
g208,84:10253656,16524990
x208,84:11454862,16524990
g208,84:11711608,16524990
$208,84:11711608,16524990
x208,84:12082628,16524990
g208,84:12281963,16524990
x208,84:12840113,16524990
g208,84:13039448,16524990
x208,84:13552345,16524990
(208,84:13552345,16641900:336786,364089,0
x208,84:13842406,16641900
)
g208,84:14088466,16524990
(208,84:14088466,16524990:1235908,857117,0
[208,84:14088466,16524990:1235908,857117,0
(208,84:14088466,15965370:1235908,225735,147091
k208,84:14098592,15965370:10126
x208,84:14394479,15965370
(208,84:14394479,16057849:919770,273067,54612
x208,84:14654346,16057849
x208,84:15281481,16057849
)
k208,84:15324374,15965370:10125
)
(208,84:14088466,16524990:1235908,332794,0
x208,84:14806087,16524990
(208,84:14806087,16524990:-119601,0,0
)
(208,84:14686486,16524990:558150,0,0
h208,84:14686486,16524990:0,0,0
(208,84:14686486,16524990:558150,0,0
$208,84:14686486,16524990
(208,84:14686486,16524990:558150,418611,59802
x208,84:15244636,16524990
)
$208,84:15244636,16524990
)
)
(208,84:15244636,16524990:-119601,0,0
)
x208,84:15324374,16524990
)
]
)
g208,84:15523709,16524990
x208,84:16036606,16524990
(208,84:16036606,16641900:1048590,364089,54616
x208,84:16326667,16641900
x208,84:17052428,16641900
)
g208,84:17284531,16524990
(208,84:17284531,16524990:1235908,912168,0
[208,84:17284531,16524990:1235908,912168,0
(208,84:17284531,16048673:1235908,364089,0
k208,84:17670375,16048673:385844
x208,84:18134595,16048673
k208,84:18520439,16048673:385844
)
(208,84:17284531,16524990:1235908,332794,0
x208,84:17483870,16524990
(208,84:17483870,16524990:-119601,0,0
)
(208,84:17364269,16524990:558150,0,0
h208,84:17364269,16524990:0,0,0
(208,84:17364269,16524990:558150,0,0
$208,84:17364269,16524990
(208,84:17364269,16524990:558150,418611,59802
x208,84:17922419,16524990
)
$208,84:17922419,16524990
)
)
(208,84:17922419,16524990:-119601,0,0
)
x208,84:18520439,16524990
)
]
)
g208,84:18719774,16524990
x208,84:19232671,16524990
(208,84:19232671,16641900:1048590,364089,54616
x208,84:19522732,16641900
x208,84:20248493,16641900
)
$208,84:20281261,16524990
g208,84:20538007,16524990
x208,84:21051500,16524990
g208,84:21308246,16524990
x208,84:23142149,16524990
k208,85:21308246,16524990:-36679
x208,85:24315845,16524990
g208,85:24572591,16524990
x208,85:25177779,16524990
g208,85:25434525,16524990
x208,85:27323446,16524990
g208,85:27580192,16524990
$208,85:27580192,16524990
x208,85:27827421,16524990
[208,85:27827421,16737651:730620,831342,92479
(208,85:27827421,16264572:463308,358263,0
x208,85:28180591,16264572
)
(208,85:27827421,16737651:730620,358263,92479
x208,85:28224447,16737651
(208,85:28224447,16830130:300826,273067,0
x208,85:28484314,16830130
)
)
]
$208,85:28558041,16524990
x208,85:28778109,16524990
k208,86:33284474,16524990:4506365
g208,86:33284474,16524990
)
(208,90:7667853,17994979:25616621,498346,209587
(208,88:7667853,17994979:0,462465,0
g208,88:7667853,17994979
g208,88:7667853,17994979
g208,88:7309043,17994979
(208,88:7309043,17994979:0,462465,0
g208,88:7309043,17994979
(208,88:7309043,17994979:0,462465,0
k208,88:6722194,17994979:-586849
x208,88:7309043,17994979
)
)
g208,88:7667853,17994979
)
x208,88:8117956,17994979
x208,88:8649786,17994979
k208,88:8904589,17994979:254803
$208,88:8904589,17994979
x208,88:9417486,17994979
(208,88:9417486,18102621:288266,346600,101945
x208,88:9642768,18102621
)
$208,88:9705752,17994979
k208,88:9960555,17994979:254803
x208,88:10290657,17994979
x208,88:10584080,17994979
k208,88:10838884,17994979:254804
x208,88:11205665,17994979
k208,88:11460468,17994979:254803
x208,88:14275509,17994979
x208,88:14844018,17994979
k208,88:15098821,17994979:254803
x208,88:15428923,17994979
x208,88:16914385,17994979
k208,88:17169188,17994979:254803
x208,88:18306209,17994979
k208,88:18561013,17994979:254804
$208,88:18561013,17994979
x208,88:19073910,17994979
(208,88:19073910,18111889:336786,364089,0
x208,88:19363971,18111889
)
$208,88:19410696,17994979
k208,88:19665499,17994979:254803
x208,88:20435739,17994979
k208,88:20690542,17994979:254803
x208,88:23847645,17994979
x208,88:24416154,17994979
k208,88:24670957,17994979:254803
x208,88:25001059,17994979
x208,88:26486521,17994979
k208,88:26741324,17994979:254803
x208,88:27374020,17994979
x208,88:28437684,17994979
k208,88:28692488,17994979:254804
x208,88:29279337,17994979
k208,88:29534140,17994979:254803
$208,89:29534140,17994979
x208,89:29844694,17994979
$208,89:29844694,17994979
x208,89:30064762,17994979
k208,89:30394216,17994979:329454
x208,89:32228119,17994979
k208,89:32483311,17994979:255192
$208,89:32483311,17994979
x208,89:32996208,17994979
(208,89:32996208,18102621:288266,346600,101945
x208,89:33221490,18102621
)
$208,89:33284474,17994979
k208,90:33284474,17994979:0
)
(208,90:7667853,18886269:25616621,538214,209587
x208,90:7997955,18886269
x208,89:9630129,18886269
g208,89:9886875,18886269
x208,89:10253656,18886269
g208,89:10510402,18886269
x208,89:10840504,18886269
x208,89:11574065,18886269
x208,89:12784439,18886269
g208,89:13041185,18886269
x208,89:14343256,18886269
g208,89:14600002,18886269
$208,89:14600002,18886269
x208,89:15112899,18886269
(208,89:15112899,19003179:336786,364089,0
x208,89:15402960,19003179
)
$208,89:15449685,18886269
g208,89:15706431,18886269
x208,89:16146567,18886269
g208,89:16403313,18886269
x208,89:17173553,18886269
g208,89:17430299,18886269
x208,89:18732370,18886269
g208,89:18989116,18886269
x208,89:19429252,18886269
g208,89:19685998,18886269
x208,89:20923882,18886269
x208,89:21217305,18886269
g208,89:21474051,18886269
x208,89:21987544,18886269
g208,89:22244290,18886269
x208,89:23014530,18886269
g208,89:23271276,18886269
x208,89:25517807,18886269
g208,89:25774553,18886269
$208,89:25774553,18886269
x208,89:26235274,18886269
g208,89:26534279,18886269
x208,89:27012693,18886269
g208,89:27212028,18886269
(208,89:27212028,18886269:822273,490372,0
x208,89:28034301,18886269
)
x208,89:28826273,18886269
(208,89:28826273,18993911:288266,346600,101945
x208,89:29051555,18993911
)
x208,89:29313878,18886269
g208,89:29433479,18886269
x208,89:29946376,18886269
(208,89:29946376,19003179:336786,364089,0
x208,89:30236437,19003179
)
x208,89:30562237,18886269
$208,89:30562237,18886269
g208,89:30818983,18886269
x208,89:32121054,18886269
k208,90:33284474,18886269:1163420
g208,90:33284474,18886269
)
(208,91:15984943,20465081:8982442,654562,333796
x208,91:16232172,20465081
[208,91:16232172,20642488:686525,831969,156389
(208,91:16232172,20168782:463308,358263,0
x208,91:16585342,20168782
)
(208,91:16232172,20642488:686525,358263,156389
x208,91:16629198,20642488
(208,91:16629198,20722418:256731,260518,76459
x208,91:16830357,20722418
)
)
]
x208,91:17710669,20465081
(208,91:17710669,20572723:288266,346600,101945
x208,91:17935951,20572723
)
g208,91:18158403,20465081
x208,91:18517213,20465081
g208,91:18676681,20465081
x208,91:19189578,20465081
(208,91:19189578,20572723:1000070,346600,101945
x208,91:19414860,20572723
x208,91:20156880,20572723
)
x208,91:20468723,20465081
g208,91:20628191,20465081
x208,91:21106605,20465081
g208,91:21266073,20465081
x208,91:21513302,20465081
[208,91:21513302,20642488:730620,831969,92479
(208,91:21513302,20168782:463308,358263,0
x208,91:21866472,20168782
)
(208,91:21513302,20642488:730620,358263,92479
x208,91:21910328,20642488
(208,91:21910328,20734967:300826,273067,0
x208,91:22170195,20734967
)
)
]
x208,91:23035894,20465081
(208,91:23035894,20581991:336786,364089,0
x208,91:23325955,20581991
)
x208,91:23651755,20465081
g208,91:23851090,20465081
x208,91:24409240,20465081
g208,91:24608575,20465081
x208,91:24967385,20465081
)
(208,95:7667853,22636875:25616621,1084940,369050
x208,95:8804874,22636875
k208,92:9008727,22636875:203853
x208,92:9375508,22636875
k208,92:9579360,22636875:203852
x208,92:10780566,22636875
k208,92:10984419,22636875:203853
$208,92:10984419,22636875
x208,92:11355439,22636875
k208,92:11554774,22636875:199335
x208,92:12112924,22636875
k208,92:12312259,22636875:199335
x208,92:12825156,22636875
(208,92:12825156,22744517:288266,346600,101945
x208,92:13050438,22744517
)
k208,92:13312757,22636875:199335
(208,92:13312757,22636875:1235908,1084940,0
[208,92:13312757,22636875:1235908,1084940,0
(208,92:13312757,21978027:1235908,354330,246319
k208,92:13344930,21978027:32173
x208,92:13640817,21978027
[208,92:13640817,22147887:875675,524190,76459
(208,92:13640817,21792997:273520,169300,0
x208,92:13868827,21792997
)
(208,92:13640817,22147887:875675,260518,76459
x208,92:13841976,22147887
x208,92:14483724,22147887
)
]
k208,92:14548665,21978027:32173
)
(208,92:13312757,22636875:1235908,332794,0
x208,92:14030378,22636875
(208,92:14030378,22636875:-119601,0,0
)
(208,92:13910777,22636875:558150,0,0
h208,92:13910777,22636875:0,0,0
(208,92:13910777,22636875:558150,0,0
$208,92:13910777,22636875
(208,92:13910777,22636875:558150,418611,59802
x208,92:14468927,22636875
)
$208,92:14468927,22636875
)
)
(208,92:14468927,22636875:-119601,0,0
)
x208,92:14548665,22636875
)
]
)
k208,92:14748000,22636875:199335
x208,92:15260897,22636875
k208,92:15511561,22636875:199335
(208,92:15511561,22636875:1235908,912168,0
[208,92:15511561,22636875:1235908,912168,0
(208,92:15511561,22160558:1235908,364089,0
k208,92:15897405,22160558:385844
x208,92:16361625,22160558
k208,92:16747469,22160558:385844
)
(208,92:15511561,22636875:1235908,332794,0
x208,92:15710900,22636875
(208,92:15710900,22636875:-119601,0,0
)
(208,92:15591299,22636875:558150,0,0
h208,92:15591299,22636875:0,0,0
(208,92:15591299,22636875:558150,0,0
$208,92:15591299,22636875
(208,92:15591299,22636875:558150,418611,59802
x208,92:16149449,22636875
)
$208,92:16149449,22636875
)
)
(208,92:16149449,22636875:-119601,0,0
)
x208,92:16747469,22636875
)
]
)
k208,92:16946804,22636875:199335
x208,92:17459701,22636875
$208,92:17511030,22636875
k208,92:17714883,22636875:203853
x208,92:19016954,22636875
k208,92:19220806,22636875:203852
$208,93:19220806,22636875
x208,93:19733703,22636875
k208,93:19984367,22636875:199335
x208,93:20462781,22636875
k208,93:20662116,22636875:199335
(208,93:20662116,22636875:822273,490372,0
x208,93:21484389,22636875
)
x208,93:22276361,22636875
(208,93:22276361,22744517:1000070,346600,101945
x208,93:22501643,22744517
x208,93:23243663,22744517
)
x208,93:23475770,22636875
k208,93:23595371,22636875:119601
x208,93:24108268,22636875
(208,93:24108268,22744517:288266,346600,101945
x208,93:24333550,22744517
)
x208,93:24675609,22636875
$208,93:24675609,22636875
k208,93:24879462,22636875:203853
x208,93:26016483,22636875
k208,93:26220336,22636875:203853
$208,94:26220336,22636875
x208,94:26467565,22636875
[208,94:26467565,22849536:686525,831342,156389
(208,94:26467565,22376457:463308,358263,0
x208,94:26820735,22376457
)
(208,94:26467565,22849536:686525,358263,156389
x208,94:26864591,22849536
(208,94:26864591,22929466:256731,260518,76459
x208,94:27065750,22929466
)
)
]
x208,94:27946062,22636875
(208,94:27946062,22753785:336786,364089,0
x208,94:28236123,22753785
)
k208,94:28327331,22636875:44483
x208,94:28686141,22636875
k208,94:28730625,22636875:44484
x208,94:29243522,22636875
x208,94:29573926,22636875
k208,94:29618409,22636875:44483
x208,94:30096823,22636875
k208,94:30141307,22636875:44484
x208,94:30388536,22636875
[208,94:30388536,22849536:730620,831342,92479
(208,94:30388536,22376457:463308,358263,0
x208,94:30741706,22376457
)
(208,94:30388536,22849536:730620,358263,92479
x208,94:30785562,22849536
(208,94:30785562,22942015:300826,273067,0
x208,94:31045429,22942015
)
)
]
x208,94:31911128,22636875
(208,94:31911128,22753785:336786,364089,0
x208,94:32201189,22753785
)
x208,94:32526989,22636875
k208,94:32726324,22636875:199335
x208,94:33284474,22636875
k208,95:33284474,22636875:0
)
(208,95:7667853,23690142:25616621,618681,369050
x208,95:8026663,23690142
$208,94:8026663,23690142
g208,94:8283409,23690142
x208,94:8796902,23690142
g208,94:9053648,23690142
x208,94:10887551,23690142
x208,94:12061247,23690142
g208,94:12317993,23690142
x208,94:12923181,23690142
g208,94:13179927,23690142
x208,94:15068848,23690142
g208,94:15325594,23690142
$208,94:15325594,23690142
x208,94:15572823,23690142
[208,94:15572823,23902803:686525,831342,156389
(208,94:15572823,23429724:463308,358263,0
x208,94:15925993,23429724
)
(208,94:15572823,23902803:686525,358263,156389
x208,94:15969849,23902803
(208,94:15969849,23982733:256731,260518,76459
x208,94:16171008,23982733
)
)
]
$208,94:16259348,23690142
x208,94:16479416,23690142
k208,95:33284474,23690142:16805058
g208,95:33284474,23690142
)
(208,101:5873801,25143444:27410673,498346,139537
(208,100:5873801,25143444:2248526,498346,139537
g208,100:5873801,25143444
g208,100:5873801,25143444
g208,100:5514991,25143444
(208,100:5514991,25143444:2248526,498346,139537
g208,100:5873801,25143444
x208,100:6663177,25143444
x208,100:6993279,25143444
x208,100:7763517,25143444
)
g208,100:8122327,25143444
)
x208,100:9263544,25143444
x208,100:9961229,25143444
g208,100:10200435,25143444
x208,100:10559245,25143444
g208,100:10798451,25143444
x208,100:13708800,25143444
g208,100:13948006,25143444
$208,100:13948006,25143444
x208,100:14258560,25143444
$208,100:14258560,25143444
g208,100:14497766,25143444
x208,100:15095783,25143444
g208,100:15334989,25143444
x208,100:17617420,25143444
k208,101:33284474,25143444:15667054
g208,101:33284474,25143444
)
(208,111:7667853,26596747:25616621,498346,139537
(208,103:7667853,26596747:0,462465,0
g208,103:7667853,26596747
g208,103:7667853,26596747
g208,103:7309043,26596747
(208,103:7309043,26596747:0,462465,0
g208,103:7309043,26596747
(208,103:7309043,26596747:0,462465,0
k208,103:6750894,26596747:-558149
x208,103:7309043,26596747
)
)
g208,103:7667853,26596747
)
x208,103:8026663,26596747
k208,103:8026650,26596747:-13
k208,103:8026663,26596747:13
$208,103:8026663,26596747
x208,103:8584813,26596747
(208,103:8584813,26596747:-119601,0,0
)
x208,103:9182833,26596747
$208,103:9182833,26596747
x208,103:9740982,26596747
k208,103:10169304,26596747:428322
x208,103:11215834,26596747
k208,103:11509730,26596747:293896
$208,103:11509730,26596747
x208,103:12022627,26596747
(208,103:12022627,26713657:336786,364089,0
x208,103:12312688,26713657
)
$208,103:12359413,26596747
k208,103:12653310,26596747:293897
x208,103:13051988,26596747
x208,103:13390864,26596747
k208,103:13684760,26596747:293896
x208,103:14442248,26596747
k208,103:14736144,26596747:293896
x208,103:15433831,26596747
x208,103:15916231,26596747
x208,103:16514248,26596747
x208,103:16912926,26596747
x208,103:18507638,26596747
k208,103:18801535,26596747:293897
x208,103:19200213,26596747
x208,103:20774991,26596747
k208,103:21068887,26596747:293896
x208,103:22864931,26596747
k208,103:23158828,26596747:293897
x208,103:24474466,26596747
k208,103:24768362,26596747:293896
x208,103:26729856,26596747
k208,103:27023752,26596747:293896
x208,103:27382562,26596747
k208,103:27676459,26596747:293897
x208,103:28752889,26596747
x208,103:29948923,26596747
k208,103:30242819,26596747:293896
x208,103:31101970,26596747
k208,103:31395867,26596747:293897
x208,103:31754677,26596747
k208,103:32048573,26596747:293896
x208,103:33045268,26596747
x208,103:33284474,26596747
k208,111:33284474,26596747:0
)
(208,111:7667853,27488037:25616621,498346,209587
x208,111:8046598,27488037
x208,111:8626673,27488037
x208,111:10045967,27488037
k208,103:10342286,27488037:296319
x208,103:10740964,27488037
x208,103:12315742,27488037
k208,103:12612060,27488037:296318
x208,103:14408104,27488037
k208,103:14704423,27488037:296319
$208,103:14704423,27488037
x208,103:15217320,27488037
(208,103:15217320,27595679:288266,346600,101945
x208,103:15442602,27595679
)
$208,103:15505586,27488037
x208,103:15704925,27488037
k208,103:16195204,27488037:490279
x208,103:18029122,27488037
k208,104:18339718,27488037:310596
x208,104:19936423,27488037
k208,104:20232742,27488037:296319
x208,104:20715142,27488037
k208,104:21011461,27488037:296319
x208,104:21370271,27488037
k208,104:21666589,27488037:296318
x208,104:23267281,27488037
x208,104:24126432,27488037
x208,104:25083259,27488037
x208,104:26319161,27488037
k208,104:26615480,27488037:296319
$208,104:26615480,27488037
x208,104:26874621,27488037
k208,104:27169142,27488037:294521
x208,104:27368481,27488037
k208,104:27663002,27488037:294521
x208,104:28227229,27488037
k208,104:28521750,27488037:294521
x208,104:29079900,27488037
(208,104:29079900,27488037:-119601,0,0
)
x208,104:29677920,27488037
(208,104:29677920,27595679:965515,225735,101945
x208,104:30610667,27595679
)
k208,104:30937956,27488037:294521
x208,104:31534477,27488037
$208,104:31592782,27488037
k208,104:31889101,27488037:296319
x208,104:33284474,27488037
k208,104:33284474,27488037:0
)
(208,111:7667853,28675328:25616621,912168,209587
x208,111:8038873,28675328
k208,104:8251168,28675328:212295
x208,104:8809318,28675328
k208,104:9021613,28675328:212295
x208,104:9534510,28675328
(208,104:9534510,28792238:1048590,364089,54616
x208,104:9824571,28792238
x208,104:10550332,28792238
)
k208,104:10795395,28675328:212295
(208,104:10795395,28675328:1235908,912168,0
[208,104:10795395,28675328:1235908,912168,0
(208,104:10795395,28199011:1235908,364089,0
k208,104:11181239,28199011:385844
x208,104:11645459,28199011
k208,104:12031303,28199011:385844
)
(208,104:10795395,28675328:1235908,332794,0
x208,104:11513016,28675328
(208,104:11513016,28675328:-119601,0,0
)
(208,104:11393415,28675328:558150,0,0
h208,104:11393415,28675328:0,0,0
(208,104:11393415,28675328:558150,0,0
$208,104:11393415,28675328
(208,104:11393415,28675328:558150,418611,59802
x208,104:11951565,28675328
)
$208,104:11951565,28675328
)
)
(208,104:11951565,28675328:-119601,0,0
)
x208,104:12031303,28675328
)
]
)
k208,104:12243598,28675328:212295
x208,104:12756495,28675328
(208,104:12756495,28792238:1048590,364089,54616
x208,104:13046556,28792238
x208,104:13772317,28792238
)
k208,104:14017380,28675328:212295
(208,104:14017380,28675328:1235908,857117,0
[208,104:14017380,28675328:1235908,857117,0
(208,104:14017380,28115708:1235908,225735,147091
k208,104:14027506,28115708:10126
x208,104:14323393,28115708
(208,104:14323393,28208187:919770,273067,54612
x208,104:14583260,28208187
x208,104:15210395,28208187
)
k208,104:15253288,28115708:10125
)
(208,104:14017380,28675328:1235908,332794,0
x208,104:14216719,28675328
(208,104:14216719,28675328:-119601,0,0
)
(208,104:14097118,28675328:558150,0,0
h208,104:14097118,28675328:0,0,0
(208,104:14097118,28675328:558150,0,0
$208,104:14097118,28675328
(208,104:14097118,28675328:558150,418611,59802
x208,104:14655268,28675328
)
$208,104:14655268,28675328
)
)
(208,104:14655268,28675328:-119601,0,0
)
x208,104:15253288,28675328
)
]
)
k208,104:15465583,28675328:212295
x208,104:15978480,28675328
(208,104:15978480,28792238:336786,364089,0
x208,104:16268541,28792238
)
$208,104:16315266,28675328
k208,104:16562248,28675328:246982
x208,104:17562929,28675328
x208,104:17941672,28675328
k208,104:18188654,28675328:246982
x208,104:19504292,28675328
k208,104:19751274,28675328:246982
x208,104:20110084,28675328
k208,104:20357066,28675328:246982
x208,104:21592967,28675328
k208,104:21839949,28675328:246982
x208,104:22198759,28675328
x208,104:22537635,28675328
x208,104:23536323,28675328
x208,104:25172895,28675328
k208,104:25419877,28675328:246982
$208,104:25419877,28675328
x208,104:25780929,28675328
$208,104:25780929,28675328
k208,104:26027911,28675328:246982
x208,104:26605994,28675328
k208,104:26852977,28675328:246983
$208,104:26852977,28675328
x208,104:27365874,28675328
(208,104:27365874,28782970:288266,346600,101945
x208,104:27591156,28782970
)
$208,104:27654140,28675328
k208,104:27901122,28675328:246982
x208,104:28383522,28675328
k208,104:28630504,28675328:246982
x208,104:29228521,28675328
x208,104:31307626,28675328
k208,104:31649895,28675328:342269
x208,104:33284474,28675328
k208,105:33284474,28675328:0
)
(208,111:7667853,29566618:25616621,538214,209587
x208,111:9003425,29566618
k208,105:9278033,29566618:274608
x208,105:9796314,29566618
x208,105:10115256,29566618
x208,105:11430893,29566618
x208,105:11973094,29566618
k208,105:12247703,29566618:274609
x208,105:12825786,29566618
k208,105:13100394,29566618:274608
$208,105:13100394,29566618
x208,105:13613291,29566618
(208,105:13613291,29683528:336786,364089,0
x208,105:13903352,29683528
)
k208,105:14133146,29566618:183069
x208,105:14491956,29566618
k208,105:14675026,29566618:183070
x208,105:15187923,29566618
(208,105:15187923,29683528:1048590,364089,54616
x208,105:15477984,29683528
x208,105:16203745,29683528
)
$208,105:16236513,29566618
k208,105:16511121,29566618:274608
x208,105:17469941,29566618
k208,105:17744549,29566618:274608
x208,105:18342566,29566618
x208,105:20421671,29566618
k208,105:20705130,29566618:283459
x208,105:21183544,29566618
k208,105:21458152,29566618:274608
x208,105:23096718,29566618
k208,105:23371327,29566618:274609
x208,105:24686965,29566618
k208,105:24961573,29566618:274608
$208,105:24961573,29566618
x208,105:26114597,29566618
(208,105:26114597,29674260:288266,346600,101945
x208,105:26339879,29674260
)
x208,105:26681938,29566618
k208,105:26865007,29566618:183069
x208,105:27343421,29566618
k208,105:27526491,29566618:183070
x208,105:28749203,29566618
(208,105:28749203,29683528:336786,364089,0
x208,105:29039264,29683528
)
k208,105:29269058,29566618:183069
x208,105:29627868,29566618
k208,105:29810937,29566618:183069
x208,105:30323834,29566618
(208,105:30323834,29683528:1048590,364089,54616
x208,105:30613895,29683528
x208,105:31339656,29683528
)
x208,105:31651499,29566618
k208,105:31909837,29566618:258338
x208,105:32467987,29566618
k208,105:32726325,29566618:258338
x208,105:33085135,29566618
$208,105:33085135,29566618
x208,105:33284474,29566618
k208,105:33284474,29566618:0
)
(208,111:7667853,30457908:25616621,618681,305140
x208,111:9503764,30457908
k208,105:9827756,30457908:323992
$208,105:9827756,30457908
x208,105:10258496,30457908
$208,105:10258496,30457908
k208,105:10582489,30457908:323993
x208,105:11064889,30457908
k208,105:11388881,30457908:323992
x208,105:12385576,30457908
k208,105:12709568,30457908:323992
x208,105:13626526,30457908
x208,105:15181370,30457908
x208,105:15560113,30457908
k208,105:15884106,30457908:323993
x208,105:16462189,30457908
k208,105:16786181,30457908:323992
$208,105:16786181,30457908
x208,105:17045322,30457908
$208,105:17045322,30457908
x208,105:17244661,30457908
k208,105:17817961,30457908:573300
x208,105:19053862,30457908
k208,106:19377854,30457908:323992
x208,106:19736664,30457908
x208,106:20095474,30457908
x208,106:20675549,30457908
x208,106:21632376,30457908
k208,106:21956369,30457908:323993
$208,106:21956369,30457908
x208,106:22696165,30457908
x208,106:22915438,30457908
k208,106:23035039,30457908:119601
x208,106:23595430,30457908
k208,106:23715031,30457908:119601
x208,106:23962260,30457908
[208,106:23962260,30670569:730620,831342,92479
(208,106:23962260,30197490:463308,358263,0
x208,106:24315430,30197490
)
(208,106:23962260,30670569:730620,358263,92479
x208,106:24359286,30670569
(208,106:24359286,30763048:300826,273067,0
x208,106:24619153,30763048
)
)
]
x208,106:24971955,30457908
$208,106:24971955,30457908
k208,106:25295947,30457908:323992
x208,106:26691320,30457908
k208,106:27015312,30457908:323992
$208,106:27015312,30457908
x208,106:27476033,30457908
k208,106:27916346,30457908:340643
x208,106:28474496,30457908
k208,106:28815140,30457908:340644
x208,106:29968164,30457908
(208,106:29968164,30565550:288266,346600,101945
x208,106:30193446,30565550
)
x208,106:30535505,30457908
k208,106:30751496,30457908:215991
x208,106:31229910,30457908
k208,106:31445901,30457908:215991
x208,106:32668613,30457908
(208,106:32668613,30574818:336786,364089,0
x208,106:32958674,30574818
)
x208,106:33284474,30457908
$208,106:33284474,30457908
k208,111:33284474,30457908:0
)
(208,111:7667853,31447265:25616621,618681,305140
x208,111:8824019,31447265
k208,106:9121305,31447265:297286
$208,106:9121305,31447265
x208,106:9368534,31447265
[208,106:9368534,31659926:730620,831342,92479
(208,106:9368534,31186847:463308,358263,0
x208,106:9721704,31186847
)
(208,106:9368534,31659926:730620,358263,92479
x208,106:9765560,31659926
(208,106:9765560,31752405:300826,273067,0
x208,106:10025427,31752405
)
)
]
k208,106:10395287,31447265:296133
x208,106:10953437,31447265
k208,106:11249571,31447265:296134
x208,106:11680311,31447265
$208,106:11680311,31447265
k208,106:11977597,31447265:297286
x208,106:12459997,31447265
k208,106:12757283,31447265:297286
x208,106:13753978,31447265
k208,106:14051263,31447265:297285
x208,106:15127693,31447265
k208,106:15424979,31447265:297286
x208,106:15943260,31447265
x208,106:16242267,31447265
k208,106:16539553,31447265:297286
x208,106:17498373,31447265
k208,106:17795659,31447265:297286
x208,106:18353808,31447265
x208,106:19111297,31447265
x208,106:20068124,31447265
k208,106:20365410,31447265:297286
x208,106:21423900,31447265
k208,106:21917081,31447265:493181
x208,106:23551660,31447265
k208,106:23848946,31447265:297286
$208,106:23848946,31447265
x208,106:24219966,31447265
(208,106:24219966,31186847:744572,337875,54616
x208,106:24931770,31186847
)
$208,106:24964538,31447265
k208,106:25261824,31447265:297286
x208,106:25744224,31447265
k208,106:26041510,31447265:297286
x208,106:26798998,31447265
x208,106:27596354,31447265
x208,106:28274106,31447265
x208,106:29191065,31447265
k208,106:29488351,31447265:297286
x208,106:30126236,31447265
k208,106:30423522,31447265:297286
x208,106:31978366,31447265
x208,106:32357109,31447265
k208,106:32654395,31447265:297286
$208,106:32654395,31447265
x208,106:33085135,31447265
$208,106:33085135,31447265
x208,106:33284474,31447265
k208,106:33284474,31447265:0
)
(208,111:7667853,32338555:25616621,498346,522216
x208,111:8146267,32338555
k208,106:8467975,32338555:321708
x208,106:10106541,32338555
k208,106:10428248,32338555:321707
x208,106:11743886,32338555
k208,106:12065594,32338555:321708
$208,106:12065594,32338555
x208,106:12659723,32338555
x208,106:13140378,32338555
(208,106:13140378,32494057:1462487,402681,101945
x208,106:13425645,32494057
(208,106:13425645,32344781:651712,253405,54612
x208,106:14044589,32344781
)
x208,106:14570097,32494057
)
k208,106:14939700,32338555:336835
x208,106:15497850,32338555
k208,106:15834685,32338555:336835
x208,106:16859633,32338555
(208,106:16859633,32494057:1462487,402681,101945
x208,106:17144900,32494057
(208,106:17144900,32344781:651712,253405,54612
x208,106:17763844,32344781
)
x208,106:18289352,32494057
)
$208,106:18322120,32338555
x208,106:18521459,32338555
k208,106:19087905,32338555:566446
x208,106:19626120,32338555
k208,106:19947827,32338555:321707
x208,106:21147847,32338555
k208,106:21469555,32338555:321708
x208,106:23108121,32338555
k208,106:23429828,32338555:321707
x208,106:24745466,32338555
k208,106:25067174,32338555:321708
$208,106:25067174,32338555
x208,106:26092122,32338555
(208,106:26092122,32494057:1462487,402681,101945
x208,106:26377389,32494057
(208,106:26377389,32344781:651712,253405,54612
x208,106:26996333,32344781
)
x208,106:27521841,32494057
)
k208,106:27891444,32338555:336835
x208,106:28449594,32338555
k208,106:28786430,32338555:336836
x208,106:29811378,32338555
(208,106:29811378,32540662:1995223,449286,320109
x208,106:30096645,32540662
(208,106:30096645,32391386:651712,253405,54612
x208,106:30715589,32391386
)
x208,106:31092755,32540662
[208,106:31092755,32723144:681078,631768,137627
(208,106:31092755,32360074:403180,268698,0
x208,106:31399452,32360074
)
(208,106:31092755,32723144:681078,268698,137627
x208,106:31440239,32723144
(208,106:31440239,32860771:300826,273067,0
x208,106:31700106,32860771
)
)
]
)
$208,106:31806601,32338555
k208,106:32128308,32338555:321707
x208,106:33284474,32338555
k208,106:33284474,32338555:0
)
(208,111:7667853,33424653:25616621,498346,522216
x208,111:8261982,33424653
x208,106:8742637,33424653
(208,106:8742637,33626760:1995223,449286,320109
x208,106:9027904,33626760
(208,106:9027904,33477484:651712,253405,54612
x208,106:9646848,33477484
)
x208,106:10024014,33626760
[208,106:10024014,33809242:681078,631768,137627
(208,106:10024014,33446172:403180,268698,0
x208,106:10330711,33446172
)
(208,106:10024014,33809242:681078,268698,137627
x208,106:10371498,33809242
(208,106:10371498,33946869:300826,273067,0
x208,106:10631365,33946869
)
)
]
)
k208,106:10937195,33424653:199335
x208,106:11495345,33424653
k208,106:11694680,33424653:199335
x208,106:12288809,33424653
x208,106:12769464,33424653
(208,106:12769464,33580155:1462487,402681,101945
x208,106:13054731,33580155
(208,106:13054731,33430879:651712,253405,54612
x208,106:13673675,33430879
)
x208,106:14199183,33580155
)
$208,106:14231951,33424653
x208,106:14431290,33424653
k208,106:14742984,33424653:311694
x208,106:15281199,33424653
k208,106:15498665,33424653:217466
x208,106:16276087,33424653
x208,106:16834236,33424653
x208,106:17615643,33424653
k208,106:17833109,33424653:217466
x208,106:19148747,33424653
k208,106:19366213,33424653:217466
$208,106:19366213,33424653
x208,106:19960342,33424653
x208,106:20440997,33424653
(208,106:20440997,33626760:1995223,449286,320109
x208,106:20726264,33626760
(208,106:20726264,33477484:651712,253405,54612
x208,106:21345208,33477484
)
x208,106:21722374,33626760
[208,106:21722374,33809242:681078,631768,137627
(208,106:21722374,33446172:403180,268698,0
x208,106:22029071,33446172
)
(208,106:21722374,33809242:681078,268698,137627
x208,106:22069858,33809242
(208,106:22069858,33946869:300826,273067,0
x208,106:22329725,33946869
)
)
]
)
k208,106:22635555,33424653:199335
x208,106:23193705,33424653
k208,106:23393040,33424653:199335
x208,106:24417988,33424653
(208,106:24417988,33580155:1462487,402681,101945
x208,106:24703255,33580155
(208,106:24703255,33430879:651712,253405,54612
x208,106:25322199,33430879
)
x208,106:25847707,33580155
)
k208,106:26079810,33424653:199335
x208,106:26637960,33424653
k208,106:26837295,33424653:199335
x208,106:27862243,33424653
(208,106:27862243,33626760:1995223,449286,320109
x208,106:28147510,33626760
(208,106:28147510,33477484:651712,253405,54612
x208,106:28766454,33477484
)
x208,106:29143620,33626760
[208,106:29143620,33809242:681078,631768,137627
(208,106:29143620,33446172:403180,268698,0
x208,106:29450317,33446172
)
(208,106:29143620,33809242:681078,268698,137627
x208,106:29491104,33809242
(208,106:29491104,33946869:300826,273067,0
x208,106:29750971,33946869
)
)
]
)
$208,106:29857466,33424653
k208,106:30074931,33424653:217465
x208,106:31231097,33424653
k208,106:31448563,33424653:217466
x208,106:33045268,33424653
x208,106:33284474,33424653
k208,111:33284474,33424653:0
)
(208,111:7667853,34631086:25616621,618681,305140
x208,111:9045285,34631086
g208,106:9284491,34631086
x208,106:10281186,34631086
g208,106:10520392,34631086
x208,106:11718419,34631086
g208,106:11957625,34631086
$208,106:11957625,34631086
x208,106:12328645,34631086
(208,106:12328645,34370668:744572,337875,54616
x208,106:13040449,34370668
)
$208,106:13073217,34631086
g208,106:13312423,34631086
x208,106:13794823,34631086
g208,106:14034029,34631086
x208,106:14791517,34631086
x208,106:15588873,34631086
x208,106:16266625,34631086
x208,106:17183584,34631086
g208,106:17422790,34631086
x208,106:18060675,34631086
g208,106:18299881,34631086
x208,106:19296576,34631086
g208,106:19535782,34631086
x208,106:21090626,34631086
x208,106:21469369,34631086
g208,106:21708575,34631086
$208,106:21708575,34631086
x208,106:21955804,34631086
[208,106:21955804,34843747:730620,831342,92479
(208,106:21955804,34370668:463308,358263,0
x208,106:22308974,34370668
)
(208,106:21955804,34843747:730620,358263,92479
x208,106:22352830,34843747
(208,106:22352830,34936226:300826,273067,0
x208,106:22612697,34936226
)
)
]
$208,106:22686424,34631086
x208,106:22885763,34631086
k208,108:33284474,34631086:10398711
g208,111:33284474,34631086
)
(208,111:7667853,35522376:25616621,498346,209587
x208,111:8026663,35522376
k208,108:8026650,35522376:-13
k208,108:8026663,35522376:13
$208,108:8026663,35522376
x208,108:8744284,35522376
(208,108:8744284,35522376:-119601,0,0
)
x208,108:9182833,35522376
$208,108:9182833,35522376
x208,108:9740982,35522376
k208,108:10207897,35522376:466915
x208,108:11254427,35522376
k208,109:11567620,35522376:313193
$208,109:11567620,35522376
x208,109:12080517,35522376
(208,109:12080517,35639286:336786,364089,0
x208,109:12370578,35639286
)
$208,109:12417303,35522376
k208,109:12730497,35522376:313194
x208,109:13129175,35522376
x208,109:13468051,35522376
k208,109:13781244,35522376:313193
x208,109:14538732,35522376
k208,109:14851925,35522376:313193
x208,109:15549612,35522376
x208,109:16032012,35522376
x208,109:16630029,35522376
x208,109:17028707,35522376
x208,109:18623419,35522376
k208,109:18936612,35522376:313193
x208,109:20092778,35522376
k208,109:20405971,35522376:313193
$208,109:20405971,35522376
x208,109:20918868,35522376
(208,109:20918868,35630018:288266,346600,101945
x208,109:21144150,35630018
)
$208,109:21207134,35522376
k208,109:21520327,35522376:313193
x208,109:21879137,35522376
k208,109:22192330,35522376:313193
x208,109:23189025,35522376
x208,109:23567770,35522376
x208,109:24147845,35522376
x208,109:25567139,35522376
k208,109:25880333,35522376:313194
x208,109:26279011,35522376
x208,109:27853789,35522376
k208,109:28166982,35522376:313193
x208,109:29963026,35522376
k208,109:30276219,35522376:313193
x208,109:31276900,35522376
x208,109:31655643,35522376
k208,109:31968836,35522376:313193
x208,109:33284474,35522376
k208,109:33284474,35522376:0
)
(208,111:7667853,36413666:25616621,618681,369050
x208,111:9264558,36413666
k208,109:9545155,36413666:280597
x208,109:10242842,36413666
x208,109:11287378,36413666
k208,109:11567975,36413666:280597
x208,109:12325463,36413666
k208,109:12606059,36413666:280596
x208,109:12964869,36413666
x208,109:13323679,36413666
x208,109:13903754,36413666
x208,109:14860581,36413666
k208,109:15141178,36413666:280597
$208,109:15141178,36413666
x208,109:15601899,36413666
k208,109:15969888,36413666:268319
x208,109:16448302,36413666
k208,109:16716620,36413666:268318
(208,109:16716620,36413666:558149,498346,0
x208,109:17274769,36413666
)
x208,109:18066741,36413666
(208,109:18066741,36530576:336786,364089,0
x208,109:18356802,36530576
)
x208,109:18602866,36413666
k208,109:18722467,36413666:119601
x208,109:19235364,36413666
(208,109:19235364,36521308:288266,346600,101945
x208,109:19460646,36521308
)
x208,109:19802705,36413666
$208,109:19802705,36413666
k208,109:20083302,36413666:280597
x208,109:21478675,36413666
k208,109:21759272,36413666:280597
$208,109:21759272,36413666
x208,109:22006501,36413666
[208,109:22006501,36626327:730620,831342,92479
(208,109:22006501,36153248:463308,358263,0
x208,109:22359671,36153248
)
(208,109:22006501,36626327:730620,358263,92479
x208,109:22403527,36626327
(208,109:22403527,36718806:300826,273067,0
x208,109:22663394,36718806
)
)
]
x208,109:23529093,36413666
(208,109:23529093,36530576:336786,364089,0
x208,109:23819154,36530576
)
k208,109:24052940,36413666:187061
x208,109:24411750,36413666
k208,109:24598811,36413666:187061
x208,109:25111708,36413666
(208,109:25111708,36530576:1048590,364089,54616
x208,109:25401769,36530576
x208,109:26127530,36530576
)
x208,109:26439373,36413666
k208,109:26626435,36413666:187062
x208,109:27104849,36413666
k208,109:27291910,36413666:187061
x208,109:27539139,36413666
[208,109:27539139,36626327:686525,831342,156389
(208,109:27539139,36153248:463308,358263,0
x208,109:27892309,36153248
)
(208,109:27539139,36626327:686525,358263,156389
x208,109:27936165,36626327
(208,109:27936165,36706257:256731,260518,76459
x208,109:28137324,36706257
)
)
]
x208,109:29017636,36413666
(208,109:29017636,36521308:288266,346600,101945
x208,109:29242918,36521308
)
k208,109:29492964,36413666:187062
x208,109:29851774,36413666
k208,109:30038835,36413666:187061
x208,109:30551732,36413666
(208,109:30551732,36521308:1000070,346600,101945
x208,109:30777014,36521308
x208,109:31519034,36521308
)
x208,109:31830877,36413666
k208,109:32099196,36413666:268319
x208,109:32657346,36413666
k208,109:32925664,36413666:268318
x208,109:33284474,36413666
$208,109:33284474,36413666
k208,111:33284474,36413666:0
)
(208,111:7667853,37760420:25616621,912168,305140
x208,111:8309724,37760420
k208,109:8556402,37760420:246678
x208,109:9872040,37760420
k208,109:10118717,37760420:246677
x208,109:11115412,37760420
k208,109:11362090,37760420:246678
x208,109:12560117,37760420
k208,109:12806795,37760420:246678
$208,109:12806795,37760420
x208,109:13177815,37760420
k208,109:13389602,37760420:211787
x208,109:13947752,37760420
k208,109:14159540,37760420:211788
x208,109:14672437,37760420
(208,109:14672437,37877330:336786,364089,0
x208,109:14962498,37877330
)
k208,109:15221010,37760420:211787
(208,109:15221010,37760420:1235908,857117,0
[208,109:15221010,37760420:1235908,857117,0
(208,109:15221010,37200800:1235908,225735,147091
k208,109:15231136,37200800:10126
x208,109:15527023,37200800
(208,109:15527023,37293279:919770,273067,54612
x208,109:15786890,37293279
x208,109:16414025,37293279
)
k208,109:16456918,37200800:10125
)
(208,109:15221010,37760420:1235908,332794,0
x208,109:15938631,37760420
(208,109:15938631,37760420:-119601,0,0
)
(208,109:15819030,37760420:558150,0,0
h208,109:15819030,37760420:0,0,0
(208,109:15819030,37760420:558150,0,0
$208,109:15819030,37760420
(208,109:15819030,37760420:558150,418611,59802
x208,109:16377180,37760420
)
$208,109:16377180,37760420
)
)
(208,109:16377180,37760420:-119601,0,0
)
x208,109:16456918,37760420
)
]
)
k208,109:16668706,37760420:211788
x208,109:17181603,37760420
(208,109:17181603,37877330:1048590,364089,54616
x208,109:17471664,37877330
x208,109:18197425,37877330
)
k208,109:18441980,37760420:211787
(208,109:18441980,37760420:1235908,912168,0
[208,109:18441980,37760420:1235908,912168,0
(208,109:18441980,37284103:1235908,364089,0
k208,109:18827824,37284103:385844
x208,109:19292044,37284103
k208,109:19677888,37284103:385844
)
(208,109:18441980,37760420:1235908,332794,0
x208,109:18641319,37760420
(208,109:18641319,37760420:-119601,0,0
)
(208,109:18521718,37760420:558150,0,0
h208,109:18521718,37760420:0,0,0
(208,109:18521718,37760420:558150,0,0
$208,109:18521718,37760420
(208,109:18521718,37760420:558150,418611,59802
x208,109:19079868,37760420
)
$208,109:19079868,37760420
)
)
(208,109:19079868,37760420:-119601,0,0
)
x208,109:19677888,37760420
)
]
)
k208,109:19889676,37760420:211788
x208,109:20402573,37760420
(208,109:20402573,37877330:1048590,364089,54616
x208,109:20692634,37877330
x208,109:21418395,37877330
)
$208,109:21451163,37760420
k208,109:21697841,37760420:246678
x208,109:22180241,37760420
k208,109:22426918,37760420:246677
x208,109:23184406,37760420
x208,109:23981762,37760420
x208,109:24659514,37760420
x208,109:25576473,37760420
k208,109:25823151,37760420:246678
x208,109:26461036,37760420
k208,109:26707714,37760420:246678
x208,109:28262558,37760420
x208,109:28641301,37760420
k208,109:28887978,37760420:246677
$208,109:28887978,37760420
x208,109:29135207,37760420
[208,109:29135207,37973081:730620,831342,92479
(208,109:29135207,37500002:463308,358263,0
x208,109:29488377,37500002
)
(208,109:29135207,37973081:730620,358263,92479
x208,109:29532233,37973081
(208,109:29532233,38065560:300826,273067,0
x208,109:29792100,38065560
)
)
]
$208,109:29865827,37760420
x208,109:30065166,37760420
k208,109:30406522,37760420:341356
x208,109:32041101,37760420
k208,110:32287779,37760420:246678
x208,110:33284474,37760420
k208,110:33284474,37760420:0
)
(208,111:7667853,38651710:25616621,498346,522216
x208,111:7867192,38651710
x208,111:8265870,38651710
x208,111:8624680,38651710
x208,111:9806758,38651710
k208,110:10030453,38651710:223695
x208,110:11631145,38651710
x208,110:12490296,38651710
x208,110:13447123,38651710
x208,110:14683025,38651710
k208,110:14906720,38651710:223695
x208,110:15484803,38651710
k208,110:15708499,38651710:223696
$208,110:15708499,38651710
x208,110:15967640,38651710
k208,110:16166975,38651710:199335
x208,110:16366314,38651710
k208,110:16565649,38651710:199335
x208,110:17026370,38651710
k208,110:17325375,38651710:199335
x208,110:17883525,38651710
(208,110:17883525,38651710:-119601,0,0
)
x208,110:18481545,38651710
(208,110:18481545,38853817:1343511,449286,320109
x208,110:19111210,38853817
[208,110:19111210,39036299:681078,631768,137627
(208,110:19111210,38673229:403180,268698,0
x208,110:19417907,38673229
)
(208,110:19111210,39036299:681078,268698,137627
x208,110:19458694,39036299
(208,110:19458694,39173926:300826,273067,0
x208,110:19718561,39173926
)
)
]
)
k208,110:20024391,38651710:199335
x208,110:20620912,38651710
$208,110:20679217,38651710
k208,110:20902912,38651710:223695
x208,110:21385312,38651710
k208,110:21609007,38651710:223695
x208,110:22605702,38651710
k208,110:22829397,38651710:223695
x208,110:24430089,38651710
x208,110:25289240,38651710
x208,110:26246067,38651710
x208,110:27481969,38651710
k208,110:27705664,38651710:223695
x208,110:28223945,38651710
x208,110:28522952,38651710
k208,110:28746648,38651710:223696
x208,110:29705468,38651710
k208,110:29929163,38651710:223695
x208,110:30487312,38651710
x208,110:31244801,38651710
x208,110:32201628,38651710
k208,110:32425323,38651710:223695
x208,110:33284474,38651710
k208,110:33284474,38651710:0
)
(208,111:7667853,39737808:25616621,498346,209587
x208,111:8824019,39737808
g208,110:9063225,39737808
$208,110:9063225,39737808
x208,110:9576122,39737808
(208,110:9576122,39854718:336786,364089,0
x208,110:9866183,39854718
)
$208,110:9912908,39737808
g208,110:10152114,39737808
x208,110:12113608,39737808
g208,110:12352814,39737808
x208,110:12711624,39737808
g208,110:12950830,39737808
x208,110:14027260,39737808
x208,110:15223294,39737808
g208,110:15462500,39737808
x208,110:16321651,39737808
g208,110:16560857,39737808
$208,110:16560857,39737808
x208,110:17073754,39737808
(208,110:17073754,39845450:288266,346600,101945
x208,110:17299036,39845450
)
$208,110:17362020,39737808
x208,110:17561359,39737808
k208,111:33284474,39737808:15723115
g208,111:33284474,39737808
)
(208,121:7667853,41207797:25616621,498346,209587
(208,113:7667853,41207797:0,462465,0
g208,113:7667853,41207797
g208,113:7667853,41207797
g208,113:7309043,41207797
(208,113:7309043,41207797:0,462465,0
g208,113:7309043,41207797
(208,113:7309043,41207797:0,462465,0
k208,113:6750894,41207797:-558149
x208,113:7309043,41207797
)
)
g208,113:7667853,41207797
)
x208,113:8026663,41207797
k208,113:8026650,41207797:-13
k208,113:8026663,41207797:13
$208,113:8026663,41207797
x208,113:8584813,41207797
(208,113:8584813,41207797:-119601,0,0
)
x208,113:9182833,41207797
$208,113:9182833,41207797
x208,113:9740982,41207797
k208,113:10204212,41207797:463230
x208,113:11250742,41207797
k208,113:11562093,41207797:311351
$208,113:11562093,41207797
x208,113:12074990,41207797
(208,113:12074990,41315439:288266,346600,101945
x208,113:12300272,41315439
)
$208,113:12363256,41207797
k208,113:12674606,41207797:311350
x208,113:13073284,41207797
x208,113:13412160,41207797
k208,113:13723511,41207797:311351
x208,113:14082321,41207797
k208,113:14393672,41207797:311351
x208,113:15390367,41207797
x208,113:15769112,41207797
x208,113:16349187,41207797
x208,113:17768481,41207797
k208,113:18079831,41207797:311350
x208,113:18478509,41207797
x208,113:20053287,41207797
k208,113:20364638,41207797:311351
x208,113:22160682,41207797
k208,113:22472032,41207797:311350
x208,113:23787670,41207797
k208,113:24099021,41207797:311351
x208,113:26060515,41207797
k208,113:26371866,41207797:311351
x208,113:26730676,41207797
k208,113:27042026,41207797:311350
x208,113:28118456,41207797
x208,113:29314490,41207797
k208,113:29625841,41207797:311351
x208,113:30484992,41207797
k208,113:30796342,41207797:311350
x208,113:31553830,41207797
k208,113:31865181,41207797:311351
x208,113:32562868,41207797
x208,113:33045268,41207797
x208,113:33284474,41207797
k208,121:33284474,41207797:0
)
(208,121:7667853,42099087:25616621,498346,209587
x208,121:8265870,42099087
x208,121:8664548,42099087
x208,121:10259260,42099087
k208,113:10541738,42099087:282478
x208,113:10940416,42099087
x208,113:12515194,42099087
k208,113:12797672,42099087:282478
x208,113:14593716,42099087
k208,113:14876195,42099087:282479
$208,113:14876195,42099087
x208,113:15389092,42099087
(208,113:15389092,42215997:336786,364089,0
x208,113:15679153,42215997
)
$208,113:15725878,42099087
x208,113:15925217,42099087
k208,113:16373974,42099087:448757
x208,113:18207892,42099087
k208,114:18501188,42099087:293296
x208,114:20097893,42099087
k208,114:20380372,42099087:282479
x208,114:20862772,42099087
k208,114:21145250,42099087:282478
x208,114:21504060,42099087
k208,114:21786538,42099087:282478
x208,114:23387230,42099087
x208,114:24246381,42099087
x208,114:25203208,42099087
x208,114:26439110,42099087
k208,114:26721588,42099087:282478
$208,114:26721588,42099087
x208,114:26980729,42099087
k208,114:27252183,42099087:271454
x208,114:27451522,42099087
k208,114:27722977,42099087:271455
x208,114:28287204,42099087
k208,114:28558658,42099087:271454
x208,114:29116808,42099087
(208,114:29116808,42099087:-119601,0,0
)
x208,114:29714828,42099087
(208,114:29714828,42206729:965515,225735,101945
x208,114:30647575,42206729
)
k208,114:30951797,42099087:271454
x208,114:31548318,42099087
$208,114:31606623,42099087
k208,114:31889101,42099087:282478
x208,114:33284474,42099087
k208,114:33284474,42099087:0
)
(208,121:7667853,43459150:25616621,1084940,209587
x208,121:8038873,43459150
k208,114:8340118,43459150:301245
x208,114:8898268,43459150
k208,114:9199513,43459150:301245
x208,114:9712410,43459150
(208,114:9712410,43566792:288266,346600,101945
x208,114:9937692,43566792
)
k208,114:10301920,43459150:301244
(208,114:10301920,43459150:1235908,1084940,0
[208,114:10301920,43459150:1235908,1084940,0
(208,114:10301920,42800302:1235908,354330,246319
k208,114:10334093,42800302:32173
x208,114:10629980,42800302
[208,114:10629980,42970162:875675,524190,76459
(208,114:10629980,42615272:273520,169300,0
x208,114:10857990,42615272
)
(208,114:10629980,42970162:875675,260518,76459
x208,114:10831139,42970162
x208,114:11472887,42970162
)
]
k208,114:11537828,42800302:32173
)
(208,114:10301920,43459150:1235908,332794,0
x208,114:11019541,43459150
(208,114:11019541,43459150:-119601,0,0
)
(208,114:10899940,43459150:558150,0,0
h208,114:10899940,43459150:0,0,0
(208,114:10899940,43459150:558150,0,0
$208,114:10899940,43459150
(208,114:10899940,43459150:558150,418611,59802
x208,114:11458090,43459150
)
$208,114:11458090,43459150
)
)
(208,114:11458090,43459150:-119601,0,0
)
x208,114:11537828,43459150
)
]
)
k208,114:11839073,43459150:301245
x208,114:12351970,43459150
k208,114:12704544,43459150:301245
(208,114:12704544,43459150:1235908,912168,0
[208,114:12704544,43459150:1235908,912168,0
(208,114:12704544,42982833:1235908,364089,0
k208,114:13090388,42982833:385844
x208,114:13554608,42982833
k208,114:13940452,42982833:385844
)
(208,114:12704544,43459150:1235908,332794,0
x208,114:12903883,43459150
(208,114:12903883,43459150:-119601,0,0
)
(208,114:12784282,43459150:558150,0,0
h208,114:12784282,43459150:0,0,0
(208,114:12784282,43459150:558150,0,0
$208,114:12784282,43459150
(208,114:12784282,43459150:558150,418611,59802
x208,114:13342432,43459150
)
$208,114:13342432,43459150
)
)
(208,114:13342432,43459150:-119601,0,0
)
x208,114:13940452,43459150
)
]
)
k208,114:14241697,43459150:301245
x208,114:14754594,43459150
$208,114:14805923,43459150
k208,114:15106276,43459150:300353
x208,114:16262442,43459150
k208,114:16562794,43459150:300352
$208,114:16562794,43459150
x208,114:17075691,43459150
k208,114:17428265,43459150:301245
x208,114:17906679,43459150
k208,114:18207924,43459150:301245
(208,114:18207924,43459150:822273,490372,0
x208,114:19030197,43459150
)
x208,114:19822169,43459150
(208,114:19822169,43566792:1000070,346600,101945
x208,114:20047451,43566792
x208,114:20789471,43566792
)
x208,114:21021578,43459150
k208,114:21141179,43459150:119601
x208,114:21654076,43459150
(208,114:21654076,43566792:288266,346600,101945
x208,114:21879358,43566792
)
x208,114:22221417,43459150
$208,114:22221417,43459150
k208,114:22521770,43459150:300353
x208,114:23522451,43459150
x208,114:23901194,43459150
k208,114:24201547,43459150:300353
x208,114:25517185,43459150
k208,114:25817538,43459150:300353
$208,114:25817538,43459150
(208,114:25817538,43459150:560143,441393,0
x208,114:26377681,43459150
)
(208,114:26377681,43566792:233930,322479,0
x208,114:26578843,43566792
)
k208,114:26731212,43459150:119601
x208,114:27451074,43459150
$208,114:27451074,43459150
k208,114:27751427,43459150:300353
x208,114:28233827,43459150
k208,114:28534179,43459150:300352
x208,114:29291667,43459150
k208,114:29592020,43459150:300353
x208,114:30229905,43459150
x208,114:31067129,43459150
k208,114:31367482,43459150:300353
x208,114:32226633,43459150
k208,114:32526986,43459150:300353
x208,114:33284474,43459150
k208,114:33284474,43459150:0
)
(208,121:7667853,44350440:25616621,618681,369050
x208,121:8026663,44350440
x208,121:8365539,44350440
x208,121:9364227,44350440
x208,121:11000799,44350440
k208,114:11228029,44350440:227230
$208,114:11228029,44350440
x208,114:11589081,44350440
k208,114:11788416,44350440:199335
x208,114:11987755,44350440
k208,114:12187090,44350440:199335
x208,114:12699987,44350440
(208,114:12699987,44467350:336786,364089,0
x208,114:12990048,44467350
)
k208,114:13156374,44350440:119601
(208,114:13156374,44350440:797359,332794,0
x208,114:13355713,44350440
(208,114:13355713,44350440:-119601,0,0
)
x208,114:13953733,44350440
)
k208,114:14073334,44350440:119601
x208,114:14637561,44350440
$208,114:14637561,44350440
x208,114:14836900,44350440
k208,114:15151849,44350440:314949
x208,114:16387750,44350440
k208,115:16614980,44350440:227230
x208,115:16973790,44350440
x208,115:17332600,44350440
x208,115:17912675,44350440
x208,115:18869502,44350440
k208,115:19096732,44350440:227230
$208,115:19096732,44350440
x208,115:19836528,44350440
x208,115:20055801,44350440
k208,115:20175402,44350440:119601
x208,115:20422631,44350440
[208,115:20422631,44563101:730620,831342,92479
(208,115:20422631,44090022:463308,358263,0
x208,115:20775801,44090022
)
(208,115:20422631,44563101:730620,358263,92479
x208,115:20819657,44563101
(208,115:20819657,44655580:300826,273067,0
x208,115:21079524,44655580
)
)
]
x208,115:21352590,44350440
k208,115:21472191,44350440:119601
x208,115:21719420,44350440
[208,115:21719420,44563101:686525,831342,156389
(208,115:21719420,44090022:463308,358263,0
x208,115:22072590,44090022
)
(208,115:21719420,44563101:686525,358263,156389
x208,115:22116446,44563101
(208,115:22116446,44643031:256731,260518,76459
x208,115:22317605,44643031
)
)
]
x208,115:22685020,44350440
$208,115:22685020,44350440
k208,115:22912251,44350440:227231
x208,115:24307624,44350440
k208,115:24534854,44350440:227230
$208,115:24534854,44350440
x208,115:24995575,44350440
k208,115:25294580,44350440:199335
x208,115:25852730,44350440
k208,115:26052065,44350440:199335
x208,115:27205089,44350440
(208,115:27205089,44467350:336786,364089,0
x208,115:27495150,44467350
)
x208,115:27820950,44350440
k208,115:27956466,44350440:135516
x208,115:28434880,44350440
k208,115:28570397,44350440:135517
x208,115:29992448,44350440
(208,115:29992448,44458082:288266,346600,101945
x208,115:30217730,44458082
)
x208,115:30559789,44350440
$208,115:30559789,44350440
x208,115:30759128,44350440
k208,115:30988753,44350440:229625
$208,115:30988753,44350440
x208,115:31235982,44350440
[208,115:31235982,44563101:730620,831342,92479
(208,115:31235982,44090022:463308,358263,0
x208,115:31589152,44090022
)
(208,115:31235982,44563101:730620,358263,92479
x208,115:31633008,44563101
(208,115:31633008,44655580:300826,273067,0
x208,115:31892875,44655580
)
)
]
k208,115:32165937,44350440:199335
x208,115:32724087,44350440
k208,115:32923422,44350440:199335
x208,115:33284474,44350440
$208,115:33284474,44350440
k208,121:33284474,44350440:0
)
(208,121:7667853,45403707:25616621,618681,369050
x208,121:8824019,45403707
k208,115:9039316,45403707:215297
$208,115:9039316,45403707
x208,115:9286545,45403707
[208,115:9286545,45616368:686525,831342,156389
(208,115:9286545,45143289:463308,358263,0
x208,115:9639715,45143289
)
(208,115:9286545,45616368:686525,358263,156389
x208,115:9683571,45616368
(208,115:9683571,45696298:256731,260518,76459
x208,115:9884730,45696298
)
)
]
k208,115:10172405,45403707:199335
x208,115:10730555,45403707
k208,115:10929890,45403707:199335
x208,115:11559969,45403707
$208,115:11559969,45403707
k208,115:11775265,45403707:215296
x208,115:12257665,45403707
k208,115:12472962,45403707:215297
x208,115:13469657,45403707
k208,115:13684953,45403707:215296
x208,115:14761383,45403707
k208,115:14976680,45403707:215297
x208,115:15494961,45403707
x208,115:15793968,45403707
k208,115:16009264,45403707:215296
x208,115:16968084,45403707
k208,115:17183381,45403707:215297
x208,115:17741530,45403707
x208,115:18499019,45403707
x208,115:19455846,45403707
k208,115:19671142,45403707:215296
x208,115:20530293,45403707
k208,115:20745590,45403707:215297
x208,115:21901756,45403707
k208,115:22117052,45403707:215296
$208,115:22117052,45403707
x208,115:22364281,45403707
[208,115:22364281,45616368:686525,831342,156389
(208,115:22364281,45143289:463308,358263,0
x208,115:22717451,45143289
)
(208,115:22364281,45616368:686525,358263,156389
x208,115:22761307,45616368
(208,115:22761307,45696298:256731,260518,76459
x208,115:22962466,45696298
)
)
]
x208,115:23842778,45403707
(208,115:23842778,45511349:288266,346600,101945
x208,115:24068060,45511349
)
k208,115:24242694,45403707:111650
x208,115:24601504,45403707
k208,115:24713154,45403707:111650
x208,115:25226051,45403707
x208,115:25556455,45403707
k208,115:25668104,45403707:111649
x208,115:26146518,45403707
k208,115:26258168,45403707:111650
x208,115:26505397,45403707
[208,115:26505397,45616368:730620,831342,92479
(208,115:26505397,45143289:463308,358263,0
x208,115:26858567,45143289
)
(208,115:26505397,45616368:730620,358263,92479
x208,115:26902423,45616368
(208,115:26902423,45708847:300826,273067,0
x208,115:27162290,45708847
)
)
]
x208,115:28027989,45403707
(208,115:28027989,45520617:336786,364089,0
x208,115:28318050,45520617
)
x208,115:28643850,45403707
k208,115:28843185,45403707:199335
x208,115:29401335,45403707
k208,115:29600670,45403707:199335
x208,115:29959480,45403707
$208,115:29959480,45403707
k208,115:30174776,45403707:215296
x208,115:30772793,45403707
x208,115:31713672,45403707
k208,115:31928969,45403707:215297
x208,115:33284474,45403707
k208,115:33284474,45403707:0
)
]
(208,121:5873801,47378389:27410673,462465,0
(208,121:5873801,47378389:27410673,462465,0
k208,121:19220327,47378389:13346526
x208,121:19937947,47378389
k208,121:33284473,47378389:13346526
)
)
]
]
]
!64293
}62
!11
{63
[208,171:4736286,47378389:28548188,42642103,0
(208,171:4736286,4736286:0,0,0
[208,171:0,4736286:0,0,0
(208,171:0,0:0,0,0
(208,171:0,4736286:0,0,0
k208,171:0,4736286:4736286
)
g208,171:0,0
)
]
)
[208,171:4736286,4736286:0,0,0
(208,171:4736286,4155173:0,0,0
k208,171:4736286,4155173:-1071734
)
]
[208,171:4736286,47378389:28548188,42642103,0
[208,171:5873801,47378389:27410673,43157435,0
[208,171:5873801,5007386:27410673,786432,0
(208,171:5873801,5007386:27410673,0,0
h208,171:5873801,5007386:27410673,0,0
)
]
[208,171:5873801,45412309:27410673,38766523,0
(208,121:7667853,7366682:25616621,538214,209587
x208,121:9186815,7366682
k208,115:9422449,7366682:235634
$208,115:9422449,7366682
x208,115:9793469,7366682
$208,115:9793469,7366682
k208,115:10029102,7366682:235633
x208,115:11364674,7366682
k208,115:11600308,7366682:235634
x208,115:13717287,7366682
k208,115:13952920,7366682:235633
x208,115:14471201,7366682
x208,115:14790143,7366682
x208,115:16105780,7366682
x208,115:16647981,7366682
k208,115:16883615,7366682:235634
x208,115:17461698,7366682
k208,115:17697332,7366682:235634
$208,115:17697332,7366682
x208,115:18210229,7366682
(208,115:18210229,7474324:288266,346600,101945
x208,115:18435511,7474324
)
k208,115:18650818,7366682:152323
x208,115:19009628,7366682
k208,115:19161951,7366682:152323
x208,115:19674848,7366682
$208,115:19726177,7366682
x208,115:19925516,7366682
k208,115:20243267,7366682:317751
x208,115:21877846,7366682
k208,116:22113479,7366682:235633
$208,116:22113479,7366682
x208,116:22484499,7366682
$208,116:22484499,7366682
k208,116:22720133,7366682:235634
x208,116:23202533,7366682
k208,116:23438166,7366682:235633
x208,116:24195654,7366682
x208,116:24993010,7366682
x208,116:25670762,7366682
x208,116:26587721,7366682
k208,116:26823355,7366682:235634
x208,116:27461240,7366682
k208,116:27696874,7366682:235634
x208,116:29251718,7366682
x208,116:29630461,7366682
k208,116:29866094,7366682:235633
$208,116:29866094,7366682
x208,116:30496173,7366682
$208,116:30496173,7366682
x208,116:30695512,7366682
k208,116:30931860,7366682:236348
x208,116:31410274,7366682
k208,116:31645908,7366682:235634
x208,116:33284474,7366682
k208,116:33284474,7366682:0
)
(208,121:7667853,8257972:25616621,498346,586126
x208,121:8983491,8257972
k208,116:9244186,8257972:260695
$208,116:9244186,8257972
x208,116:9838315,8257972
x208,116:10318970,8257972
(208,116:10318970,8365614:965515,225735,101945
x208,116:11251717,8365614
)
k208,116:11519633,8257972:235148
x208,116:12077783,8257972
k208,116:12312932,8257972:235149
x208,116:13337880,8257972
(208,116:13337880,8365614:965515,225735,101945
x208,116:14270627,8365614
)
$208,116:14303395,8257972
x208,116:14502734,8257972
k208,116:14886141,8257972:383407
x208,116:15424356,8257972
k208,116:15685051,8257972:260695
x208,116:16885071,8257972
k208,116:17145765,8257972:260694
x208,116:18784331,8257972
k208,116:19045026,8257972:260695
x208,116:20360664,8257972
k208,116:20621359,8257972:260695
$208,116:20621359,8257972
x208,116:21646307,8257972
(208,116:21646307,8365614:965515,225735,101945
x208,116:22579054,8365614
)
k208,116:22846970,8257972:235148
x208,116:23405120,8257972
k208,116:23640269,8257972:235149
x208,116:24665217,8257972
(208,116:24665217,8460079:1299416,449286,384019
x208,116:25294882,8460079
[208,116:25294882,8642561:636983,631768,201537
(208,116:25294882,8279491:403180,268698,0
x208,116:25601579,8279491
)
(208,116:25294882,8642561:636983,268698,201537
x208,116:25642366,8642561
(208,116:25642366,8767639:256731,260518,76459
x208,116:25843525,8767639
)
)
]
)
$208,116:25964633,8257972
k208,116:26225328,8257972:260695
x208,116:27381494,8257972
k208,116:27642188,8257972:260694
$208,116:27642188,8257972
x208,116:28236317,8257972
x208,116:28716972,8257972
(208,116:28716972,8460079:1299416,449286,384019
x208,116:29346637,8460079
[208,116:29346637,8642561:636983,631768,201537
(208,116:29346637,8279491:403180,268698,0
x208,116:29653334,8279491
)
(208,116:29346637,8642561:636983,268698,201537
x208,116:29694121,8642561
(208,116:29694121,8767639:256731,260518,76459
x208,116:29895280,8767639
)
)
]
)
k208,116:30251537,8257972:235149
x208,116:30809687,8257972
k208,116:31044836,8257972:235149
x208,116:31638965,8257972
x208,116:32119620,8257972
(208,116:32119620,8365614:965515,225735,101945
x208,116:33052367,8365614
)
$208,116:33085135,8257972
x208,116:33284474,8257972
k208,116:33284474,8257972:0
)
(208,121:7667853,9528315:25616621,618681,586126
x208,121:8206068,9528315
g208,116:8445274,9528315
x208,116:9222696,9528315
x208,116:9780845,9528315
x208,116:10562252,9528315
g208,116:10801458,9528315
x208,116:12117096,9528315
g208,116:12356302,9528315
$208,116:12356302,9528315
x208,116:12950431,9528315
x208,116:13431086,9528315
(208,116:13431086,9730422:1299416,449286,384019
x208,116:14060751,9730422
[208,116:14060751,9912904:636983,631768,201537
(208,116:14060751,9549834:403180,268698,0
x208,116:14367448,9549834
)
(208,116:14060751,9912904:636983,268698,201537
x208,116:14408235,9912904
(208,116:14408235,10037982:256731,260518,76459
x208,116:14609394,10037982
)
)
]
)
g208,116:14929837,9528315
x208,116:15487987,9528315
g208,116:15687322,9528315
x208,116:16712270,9528315
(208,116:16712270,9730422:1299416,449286,384019
x208,116:17341935,9730422
[208,116:17341935,9912904:636983,631768,201537
(208,116:17341935,9549834:403180,268698,0
x208,116:17648632,9549834
)
(208,116:17341935,9912904:636983,268698,201537
x208,116:17689419,9912904
(208,116:17689419,10037982:256731,260518,76459
x208,116:17890578,10037982
)
)
]
)
$208,116:18011686,9528315
g208,116:18250892,9528315
x208,116:19407058,9528315
g208,116:19646264,9528315
x208,116:21242969,9528315
x208,116:22620401,9528315
g208,116:22859607,9528315
$208,116:22859607,9528315
x208,116:23230627,9528315
$208,116:23230627,9528315
g208,116:23469833,9528315
x208,116:23952233,9528315
g208,116:24191439,9528315
x208,116:24948927,9528315
x208,116:25746283,9528315
x208,116:26424035,9528315
x208,116:27340994,9528315
g208,116:27580200,9528315
x208,116:28218085,9528315
g208,116:28457291,9528315
x208,116:30012135,9528315
x208,116:30390878,9528315
g208,116:30630084,9528315
$208,116:30630084,9528315
x208,116:30877313,9528315
[208,116:30877313,9740976:686525,831342,156389
(208,116:30877313,9267897:463308,358263,0
x208,116:31230483,9267897
)
(208,116:30877313,9740976:686525,358263,156389
x208,116:31274339,9740976
(208,116:31274339,9820906:256731,260518,76459
x208,116:31475498,9820906
)
)
]
$208,116:31563838,9528315
x208,116:31763177,9528315
k208,118:33284474,9528315:1521297
g208,121:33284474,9528315
)
(208,121:7667853,10678323:25616621,498346,209587
x208,121:8026663,10678323
k208,118:8026650,10678323:-13
k208,118:8026663,10678323:13
$208,118:8026663,10678323
x208,118:8744284,10678323
(208,118:8744284,10678323:-119601,0,0
)
x208,118:9182833,10678323
$208,118:9182833,10678323
x208,118:9740982,10678323
k208,118:10218719,10678323:477737
x208,118:11265249,10678323
k208,119:11583852,10678323:318603
$208,119:11583852,10678323
x208,119:12096749,10678323
(208,119:12096749,10785965:288266,346600,101945
x208,119:12322031,10785965
)
$208,119:12385015,10678323
k208,119:12703619,10678323:318604
x208,119:13102297,10678323
x208,119:13441173,10678323
k208,119:13759777,10678323:318604
x208,119:14756472,10678323
x208,119:15135217,10678323
x208,119:15715292,10678323
x208,119:17134586,10678323
k208,119:17453190,10678323:318604
x208,119:18609356,10678323
k208,119:18927960,10678323:318604
$208,119:18927960,10678323
x208,119:19440857,10678323
(208,119:19440857,10795233:336786,364089,0
x208,119:19730918,10795233
)
$208,119:19777643,10678323
k208,119:20096246,10678323:318603
x208,119:20793933,10678323
x208,119:21276333,10678323
x208,119:21874350,10678323
x208,119:22273028,10678323
x208,119:23867740,10678323
k208,119:24186344,10678323:318604
x208,119:24585022,10678323
x208,119:26159800,10678323
k208,119:26478404,10678323:318604
x208,119:27479085,10678323
x208,119:27857828,10678323
k208,119:28176432,10678323:318604
x208,119:29492070,10678323
k208,119:29810673,10678323:318603
x208,119:31407378,10678323
k208,119:31725982,10678323:318604
x208,119:32208382,10678323
k208,119:32526986,10678323:318604
x208,119:33284474,10678323
k208,119:33284474,10678323:0
)
(208,121:7667853,11569613:25616621,618681,369050
x208,121:8026663,11569613
x208,121:8385473,11569613
x208,121:8965548,11569613
x208,121:9922375,11569613
k208,119:10222985,11569613:300610
$208,119:10222985,11569613
x208,119:10683706,11569613
k208,119:11085050,11569613:301674
x208,119:11563464,11569613
k208,119:11865138,11569613:301674
(208,119:11865138,11569613:558149,498346,0
x208,119:12423287,11569613
)
x208,119:13215259,11569613
(208,119:13215259,11677255:288266,346600,101945
x208,119:13440541,11677255
)
x208,119:13702864,11569613
k208,119:13822465,11569613:119601
x208,119:14335362,11569613
(208,119:14335362,11686523:336786,364089,0
x208,119:14625423,11686523
)
x208,119:14951223,11569613
$208,119:14951223,11569613
k208,119:15251834,11569613:300611
x208,119:16647207,11569613
k208,119:16947817,11569613:300610
$208,119:16947817,11569613
x208,119:17195046,11569613
[208,119:17195046,11782274:686525,831342,156389
(208,119:17195046,11309195:463308,358263,0
x208,119:17548216,11309195
)
(208,119:17195046,11782274:686525,358263,156389
x208,119:17592072,11782274
(208,119:17592072,11862204:256731,260518,76459
x208,119:17793231,11862204
)
)
]
x208,119:18673543,11569613
(208,119:18673543,11677255:288266,346600,101945
x208,119:18898825,11677255
)
k208,119:19162213,11569613:200404
x208,119:19521023,11569613
k208,119:19721426,11569613:200403
x208,119:20234323,11569613
(208,119:20234323,11677255:1000070,346600,101945
x208,119:20459605,11677255
x208,119:21201625,11677255
)
x208,119:21513468,11569613
k208,119:21713872,11569613:200404
x208,119:22192286,11569613
k208,119:22392689,11569613:200403
x208,119:22639918,11569613
[208,119:22639918,11782274:730620,831342,92479
(208,119:22639918,11309195:463308,358263,0
x208,119:22993088,11309195
)
(208,119:22639918,11782274:730620,358263,92479
x208,119:23036944,11782274
(208,119:23036944,11874753:300826,273067,0
x208,119:23296811,11874753
)
)
]
x208,119:24162510,11569613
(208,119:24162510,11686523:336786,364089,0
x208,119:24452571,11686523
)
x208,119:24778371,11569613
k208,119:25080045,11569613:301674
x208,119:25638195,11569613
k208,119:25939869,11569613:301674
x208,119:26298679,11569613
$208,119:26298679,11569613
k208,119:26599290,11569613:300611
x208,119:27599971,11569613
x208,119:27978714,11569613
k208,119:28279324,11569613:300610
x208,119:29594962,11569613
k208,119:29895572,11569613:300610
x208,119:30254382,11569613
k208,119:30554993,11569613:300611
x208,119:31753020,11569613
k208,119:32053630,11569613:300610
$208,119:32053630,11569613
x208,119:32424650,11569613
k208,119:32726324,11569613:301674
x208,119:33284474,11569613
k208,121:33284474,11569613:0
)
(208,121:7667853,13089139:25616621,1084940,369050
x208,121:8180750,13089139
(208,119:8180750,13196781:288266,346600,101945
x208,119:8406032,13196781
)
k208,119:8759954,13089139:290938
(208,119:8759954,13089139:1235908,1084940,0
[208,119:8759954,13089139:1235908,1084940,0
(208,119:8759954,12430291:1235908,354330,246319
k208,119:8792127,12430291:32173
x208,119:9088014,12430291
[208,119:9088014,12600151:875675,524190,76459
(208,119:9088014,12245261:273520,169300,0
x208,119:9316024,12245261
)
(208,119:9088014,12600151:875675,260518,76459
x208,119:9289173,12600151
x208,119:9930921,12600151
)
]
k208,119:9995862,12430291:32173
)
(208,119:8759954,13089139:1235908,332794,0
x208,119:9477575,13089139
(208,119:9477575,13089139:-119601,0,0
)
(208,119:9357974,13089139:558150,0,0
h208,119:9357974,13089139:0,0,0
(208,119:9357974,13089139:558150,0,0
$208,119:9357974,13089139
(208,119:9357974,13089139:558150,418611,59802
x208,119:9916124,13089139
)
$208,119:9916124,13089139
)
)
(208,119:9916124,13089139:-119601,0,0
)
x208,119:9995862,13089139
)
]
)
k208,119:10286801,13089139:290939
x208,119:10799698,13089139
k208,119:11141965,13089139:290938
(208,119:11141965,13089139:1235908,912168,0
[208,119:11141965,13089139:1235908,912168,0
(208,119:11141965,12612822:1235908,364089,0
k208,119:11527809,12612822:385844
x208,119:11992029,12612822
k208,119:12377873,12612822:385844
)
(208,119:11141965,13089139:1235908,332794,0
x208,119:11341304,13089139
(208,119:11341304,13089139:-119601,0,0
)
(208,119:11221703,13089139:558150,0,0
h208,119:11221703,13089139:0,0,0
(208,119:11221703,13089139:558150,0,0
$208,119:11221703,13089139
(208,119:11221703,13089139:558150,418611,59802
x208,119:11779853,13089139
)
$208,119:11779853,13089139
)
)
(208,119:11779853,13089139:-119601,0,0
)
x208,119:12377873,13089139
)
]
)
k208,119:12668811,13089139:290938
x208,119:13181708,13089139
$208,119:13233037,13089139
k208,119:13527206,13089139:294169
x208,119:14922579,13089139
k208,119:15216748,13089139:294169
$208,119:15216748,13089139
x208,119:15729645,13089139
k208,119:16071912,13089139:290938
x208,119:16550326,13089139
k208,119:16841265,13089139:290939
(208,119:16841265,13089139:822273,490372,0
x208,119:17663538,13089139
)
x208,119:18455510,13089139
(208,119:18455510,13196781:1000070,346600,101945
x208,119:18680792,13196781
x208,119:19422812,13196781
)
x208,119:19654919,13089139
k208,119:19774520,13089139:119601
x208,119:20287417,13089139
(208,119:20287417,13196781:288266,346600,101945
x208,119:20512699,13196781
)
x208,119:20854758,13089139
$208,119:20854758,13089139
k208,119:21148926,13089139:294168
x208,119:21631326,13089139
k208,119:21925495,13089139:294169
x208,119:22682983,13089139
x208,119:23480339,13089139
x208,119:24158091,13089139
x208,119:25075050,13089139
k208,119:25369219,13089139:294169
x208,119:26007104,13089139
k208,119:26301273,13089139:294169
x208,119:27856117,13089139
x208,119:28234860,13089139
k208,119:28529029,13089139:294169
$208,119:28529029,13089139
x208,119:28776258,13089139
[208,119:28776258,13301800:686525,831342,156389
(208,119:28776258,12828721:463308,358263,0
x208,119:29129428,12828721
)
(208,119:28776258,13301800:686525,358263,156389
x208,119:29173284,13301800
(208,119:29173284,13381730:256731,260518,76459
x208,119:29374443,13381730
)
)
]
$208,119:29462783,13089139
x208,119:29662122,13089139
k208,119:30145952,13089139:483830
x208,119:31979870,13089139
k208,120:32287779,13089139:307909
x208,120:33284474,13089139
k208,120:33284474,13089139:0
)
(208,121:7667853,13980429:25616621,498346,586126
x208,121:9268545,13980429
x208,121:10127696,13980429
x208,121:11084523,13980429
x208,121:12320425,13980429
k208,120:12544300,13980429:223875
x208,120:13122383,13980429
k208,120:13346258,13980429:223875
$208,120:13346258,13980429
x208,120:13605399,13980429
k208,120:13804734,13980429:199335
x208,120:14004073,13980429
k208,120:14203408,13980429:199335
x208,120:14664129,13980429
k208,120:14963134,13980429:199335
x208,120:15521284,13980429
(208,120:15521284,13980429:-119601,0,0
)
x208,120:16119304,13980429
(208,120:16119304,14182536:1299416,449286,384019
x208,120:16748969,14182536
[208,120:16748969,14365018:636983,631768,201537
(208,120:16748969,14001948:403180,268698,0
x208,120:17055666,14001948
)
(208,120:16748969,14365018:636983,268698,201537
x208,120:17096453,14365018
(208,120:17096453,14490096:256731,260518,76459
x208,120:17297612,14490096
)
)
]
)
k208,120:17618055,13980429:199335
x208,120:18214576,13980429
$208,120:18272881,13980429
k208,120:18496755,13980429:223874
x208,120:18979155,13980429
k208,120:19203030,13980429:223875
x208,120:20199725,13980429
k208,120:20423600,13980429:223875
x208,120:22024292,13980429
x208,120:22883443,13980429
x208,120:23840270,13980429
x208,120:25076172,13980429
k208,120:25300047,13980429:223875
x208,120:25818328,13980429
x208,120:26117335,13980429
k208,120:26341210,13980429:223875
x208,120:27300030,13980429
k208,120:27523905,13980429:223875
x208,120:28082054,13980429
x208,120:28839543,13980429
x208,120:29796370,13980429
k208,120:30020244,13980429:223874
x208,120:30879395,13980429
k208,120:31103270,13980429:223875
x208,120:32259436,13980429
k208,120:32483311,13980429:223875
$208,120:32483311,13980429
x208,120:32996208,13980429
(208,120:32996208,14088071:288266,346600,101945
x208,120:33221490,14088071
)
$208,120:33284474,13980429
k208,121:33284474,13980429:0
)
(208,121:7667853,15130437:25616621,498346,116910
x208,121:9629347,15130437
g208,120:9868553,15130437
x208,120:10227363,15130437
g208,120:10466569,15130437
x208,120:11542999,15130437
x208,120:12739033,15130437
g208,120:12978239,15130437
x208,120:13837390,15130437
g208,120:14076596,15130437
$208,120:14076596,15130437
x208,120:14589493,15130437
(208,120:14589493,15247347:336786,364089,0
x208,120:14879554,15247347
)
$208,120:14926279,15130437
x208,120:15125618,15130437
k208,121:33284474,15130437:18158856
g208,121:33284474,15130437
)
(208,122:5873801,16559706:27410673,484396,0
h208,122:5873801,16559706:0,0,0
k208,122:32008697,16559706:26134896
g208,122:32726318,16559706
(208,122:32726318,16559706:558155,484396,0
(208,122:32726318,16559706:558155,484396,0
k208,122:32763894,16559706:37576
r208,171:32790108,16559706:26214,484396,0
[208,122:32790108,16559706:430576,484396,0
]
r208,171:33246898,16559706:26214,484396,0
k208,122:33284473,16559706:37575
)
)
g208,122:33284473,16559706
g208,122:33284473,16559706
)
(208,127:5873801,18030451:27410673,498346,139537
h208,124:5873801,18030451:1114112,0,0
x208,124:8482955,18030451
k208,124:8816664,18030451:333709
x208,124:10132302,18030451
k208,124:10466011,18030451:333709
x208,124:11626164,18030451
k208,124:11959874,18030451:333710
x208,124:12278816,18030451
x208,124:16931386,18030451
k208,124:17265095,18030451:333709
x208,124:18341525,18030451
k208,124:18675234,18030451:333709
x208,124:19875254,18030451
k208,124:20208963,18030451:333709
x208,124:20607641,18030451
x208,124:20946517,18030451
k208,124:21280226,18030451:333709
x208,124:24260343,18030451
k208,124:24594052,18030451:333709
x208,124:25530946,18030451
k208,124:25864656,18030451:333710
x208,124:26861351,18030451
k208,124:27195060,18030451:333709
x208,124:29471511,18030451
k208,124:29805220,18030451:333709
x208,124:30383303,18030451
k208,124:30717012,18030451:333709
x208,124:31047114,18030451
x208,124:31780675,18030451
x208,124:33284474,18030451
k208,124:33284474,18030451:0
)
(208,127:5873801,18921741:27410673,538214,179404
x208,127:6203903,18921741
x208,124:7542650,18921741
x208,124:8239532,18921741
k208,124:8577043,18921741:337511
x208,124:10071674,18921741
k208,124:10468090,18921741:337512
k208,124:10795085,18921741:326995
x208,124:11951251,18921741
k208,124:12278246,18921741:326995
x208,124:12645027,18921741
x208,124:13277723,18921741
x208,124:13791215,18921741
x208,124:14524775,18921741
k208,124:14862287,18921741:337512
x208,124:16549478,18921741
x208,124:19025245,18921741
k208,124:19415729,18921741:326995
x208,124:19615068,18921741
(208,124:19615068,18921741:717620,462465,0
x208,124:20332688,18921741
)
x208,124:20731366,18921741
k208,124:21313674,18921741:582308
x208,124:23091777,18921741
k208,125:23418773,18921741:326996
x208,125:25017471,18921741
k208,125:25344466,18921741:326995
x208,125:27820256,18921741
k208,125:28169198,18921741:348942
x208,125:29165893,18921741
k208,125:29492888,18921741:326995
x208,125:30734770,18921741
k208,125:31061765,18921741:326995
x208,125:32379396,18921741
k208,125:32706391,18921741:326995
x208,125:33284474,18921741
k208,125:33284474,18921741:0
)
(208,127:5873801,19813031:27410673,498346,139537
x208,127:8196100,19813031
k208,125:8457172,19813031:261072
x208,125:9374131,19813031
k208,125:9635204,19813031:261073
x208,125:10711634,19813031
k208,125:10972706,19813031:261072
x208,125:11371384,19813031
x208,125:11710260,19813031
k208,125:11971333,19813031:261073
x208,125:14951450,19813031
k208,125:15212522,19813031:261072
x208,125:16053732,19813031
k208,125:16416406,19813031:362674
x208,125:17353299,19813031
k208,125:17614371,19813031:261072
x208,125:19791153,19813031
x208,125:21385865,19813031
k208,125:21646938,19813031:261073
x208,125:22045616,19813031
x208,125:23620394,19813031
k208,125:23881466,19813031:261072
x208,125:25677510,19813031
k208,125:25938582,19813031:261072
$208,125:25938582,19813031
x208,125:26451479,19813031
(208,125:26451479,19929941:336786,364089,0
x208,125:26741540,19929941
)
$208,125:26788265,19813031
k208,125:27049338,19813031:261073
x208,125:29010832,19813031
k208,125:29271904,19813031:261072
x208,125:29630714,19813031
k208,125:29891787,19813031:261073
x208,125:30968217,19813031
x208,125:32164251,19813031
k208,125:32425323,19813031:261072
x208,125:33284474,19813031
k208,125:33284474,19813031:0
)
(208,127:5873801,20930272:27410673,912168,209587
x208,127:6232611,20930272
k208,125:6503788,20930272:271177
x208,125:7879228,20930272
x208,125:9878597,20930272
k208,125:10149774,20930272:271177
x208,125:10548452,20930272
x208,125:12123230,20930272
k208,125:12394407,20930272:271177
x208,125:14190451,20930272
k208,125:14461628,20930272:271177
$208,125:14461628,20930272
x208,125:14974525,20930272
(208,125:14974525,21037914:288266,346600,101945
x208,125:15199807,21037914
)
$208,125:15262791,20930272
k208,125:15533968,20930272:271177
x208,125:15952580,20930272
k208,125:16223757,20930272:271177
x208,125:17379923,20930272
k208,125:17651099,20930272:271176
x208,125:18986671,20930272
k208,125:19257848,20930272:271177
x208,125:19676460,20930272
k208,125:19947637,20930272:271177
x208,125:20944332,20930272
k208,125:21215509,20930272:271177
x208,125:22696597,20930272
k208,125:22967774,20930272:271177
$208,125:22967774,20930272
x208,125:23338794,20930272
k208,125:23591413,20930272:252619
x208,125:24149563,20930272
k208,125:24402182,20930272:252619
x208,125:24915079,20930272
(208,125:24915079,21047182:336786,364089,0
x208,125:25205140,21047182
)
k208,125:25504484,20930272:252619
(208,125:25504484,20930272:1235908,857117,0
[208,125:25504484,20930272:1235908,857117,0
(208,125:25504484,20370652:1235908,225735,147091
k208,125:25514610,20370652:10126
x208,125:25810497,20370652
(208,125:25810497,20463131:919770,273067,54612
x208,125:26070364,20463131
x208,125:26697499,20463131
)
k208,125:26740392,20370652:10125
)
(208,125:25504484,20930272:1235908,332794,0
x208,125:26222105,20930272
(208,125:26222105,20930272:-119601,0,0
)
(208,125:26102504,20930272:558150,0,0
h208,125:26102504,20930272:0,0,0
(208,125:26102504,20930272:558150,0,0
$208,125:26102504,20930272
(208,125:26102504,20930272:558150,418611,59802
x208,125:26660654,20930272
)
$208,125:26660654,20930272
)
)
(208,125:26660654,20930272:-119601,0,0
)
x208,125:26740392,20930272
)
]
)
k208,125:26993011,20930272:252619
x208,125:27505908,20930272
(208,125:27505908,21047182:1048590,364089,54616
x208,125:27795969,21047182
x208,125:28521730,21047182
)
k208,125:28807117,20930272:252619
(208,125:28807117,20930272:1235908,912168,0
[208,125:28807117,20930272:1235908,912168,0
(208,125:28807117,20453955:1235908,364089,0
k208,125:29192961,20453955:385844
x208,125:29657181,20453955
k208,125:30043025,20453955:385844
)
(208,125:28807117,20930272:1235908,332794,0
x208,125:29006456,20930272
(208,125:29006456,20930272:-119601,0,0
)
(208,125:28886855,20930272:558150,0,0
h208,125:28886855,20930272:0,0,0
(208,125:28886855,20930272:558150,0,0
$208,125:28886855,20930272
(208,125:28886855,20930272:558150,418611,59802
x208,125:29445005,20930272
)
$208,125:29445005,20930272
)
)
(208,125:29445005,20930272:-119601,0,0
)
x208,125:30043025,20930272
)
]
)
k208,125:30295644,20930272:252619
x208,125:30808541,20930272
(208,125:30808541,21047182:1048590,364089,54616
x208,125:31098602,21047182
x208,125:31824363,21047182
)
$208,125:31857131,20930272
k208,125:32128308,20930272:271177
x208,125:33284474,20930272
k208,125:33284474,20930272:0
)
(208,127:5873801,22117563:27410673,912168,209587
x208,127:6386698,22117563
(208,125:6386698,22225205:288266,346600,101945
x208,125:6611980,22225205
)
k208,125:6942309,22117563:267345
(208,125:6942309,22117563:1235908,912168,0
[208,125:6942309,22117563:1235908,912168,0
(208,125:6942309,21641246:1235908,364089,0
k208,125:7328153,21641246:385844
x208,125:7792373,21641246
k208,125:8178217,21641246:385844
)
(208,125:6942309,22117563:1235908,332794,0
x208,125:7659930,22117563
(208,125:7659930,22117563:-119601,0,0
)
(208,125:7540329,22117563:558150,0,0
h208,125:7540329,22117563:0,0,0
(208,125:7540329,22117563:558150,0,0
$208,125:7540329,22117563
(208,125:7540329,22117563:558150,418611,59802
x208,125:8098479,22117563
)
$208,125:8098479,22117563
)
)
(208,125:8098479,22117563:-119601,0,0
)
x208,125:8178217,22117563
)
]
)
k208,125:8445562,22117563:267345
x208,125:8958459,22117563
(208,125:8958459,22225205:288266,346600,101945
x208,125:9183741,22225205
)
k208,125:9514070,22117563:267345
(208,125:9514070,22117563:1235908,912168,0
[208,125:9514070,22117563:1235908,912168,0
(208,125:9514070,21641246:1235908,364089,0
k208,125:9899914,21641246:385844
x208,125:10364134,21641246
k208,125:10749978,21641246:385844
)
(208,125:9514070,22117563:1235908,332794,0
x208,125:9713409,22117563
(208,125:9713409,22117563:-119601,0,0
)
(208,125:9593808,22117563:558150,0,0
h208,125:9593808,22117563:0,0,0
(208,125:9593808,22117563:558150,0,0
$208,125:9593808,22117563
(208,125:9593808,22117563:558150,418611,59802
x208,125:10151958,22117563
)
$208,125:10151958,22117563
)
)
(208,125:10151958,22117563:-119601,0,0
)
x208,125:10749978,22117563
)
]
)
k208,125:11017323,22117563:267345
x208,125:11530220,22117563
(208,125:11530220,22225205:288266,346600,101945
x208,125:11755502,22225205
)
$208,125:11818486,22117563
k208,125:12098498,22117563:280012
x208,125:13057318,22117563
k208,125:13337331,22117563:280013
x208,125:15651656,22117563
k208,125:15931668,22117563:280012
x208,125:17645983,22117563
x208,125:19499835,22117563
x208,125:19958314,22117563
k208,125:20399675,22117563:441361
x208,125:21635576,22117563
k208,126:21915589,22117563:280013
x208,126:23992700,22117563
k208,126:24272712,22117563:280012
x208,126:25590343,22117563
k208,126:25870356,22117563:280013
x208,126:26946786,22117563
k208,126:27226799,22117563:280013
x208,126:27625477,22117563
x208,126:27964353,22117563
k208,126:28244365,22117563:280012
x208,126:31224482,22117563
k208,126:31504495,22117563:280013
x208,126:32345705,22117563
k208,126:32746259,22117563:400554
x208,126:33284474,22117563
k208,126:33284474,22117563:0
)
(208,127:5873801,23008853:27410673,498346,209587
x208,127:7249241,23008853
x208,126:9248610,23008853
k208,126:9487100,23008853:238490
x208,126:9885778,23008853
x208,126:11460556,23008853
k208,126:11699046,23008853:238490
x208,126:13495090,23008853
k208,126:13733580,23008853:238490
$208,126:13733580,23008853
x208,126:14246477,23008853
(208,126:14246477,23116495:288266,346600,101945
x208,126:14471759,23116495
)
$208,126:14534743,23008853
k208,126:14773233,23008853:238490
x208,126:16734727,23008853
k208,126:16973217,23008853:238490
x208,126:17332027,23008853
k208,126:17570517,23008853:238490
x208,126:18646947,23008853
x208,126:19842981,23008853
k208,126:20081470,23008853:238489
x208,126:20940621,23008853
k208,126:21179111,23008853:238490
x208,126:21936599,23008853
k208,126:22175089,23008853:238490
x208,126:24351871,23008853
x208,126:25946583,23008853
k208,126:26185073,23008853:238490
x208,126:26583751,23008853
x208,126:28158529,23008853
k208,126:28397019,23008853:238490
x208,126:30193063,23008853
k208,126:30431553,23008853:238490
$208,126:30431553,23008853
x208,126:30944450,23008853
(208,126:30944450,23116495:288266,346600,101945
x208,126:31169732,23116495
)
$208,126:31232716,23008853
k208,126:31471206,23008853:238490
x208,126:31889818,23008853
k208,126:32128308,23008853:238490
x208,126:33284474,23008853
k208,126:33284474,23008853:0
)
(208,127:5873801,24368916:27410673,1084940,209587
x208,127:7209373,24368916
k208,126:7476604,24368916:267231
x208,126:7895216,24368916
k208,126:8162446,24368916:267230
x208,126:9159141,24368916
k208,126:9426372,24368916:267231
x208,126:10907460,24368916
k208,126:11174690,24368916:267230
$208,126:11174690,24368916
x208,126:11687587,24368916
(208,126:11687587,24476558:288266,346600,101945
x208,126:11912869,24476558
)
k208,126:12221895,24368916:246042
(208,126:12221895,24368916:1235908,1084940,0
[208,126:12221895,24368916:1235908,1084940,0
(208,126:12221895,23710068:1235908,354330,246319
k208,126:12254068,23710068:32173
x208,126:12549955,23710068
[208,126:12549955,23879928:875675,524190,76459
(208,126:12549955,23525038:273520,169300,0
x208,126:12777965,23525038
)
(208,126:12549955,23879928:875675,260518,76459
x208,126:12751114,23879928
x208,126:13392862,23879928
)
]
k208,126:13457803,23710068:32173
)
(208,126:12221895,24368916:1235908,332794,0
x208,126:12939516,24368916
(208,126:12939516,24368916:-119601,0,0
)
(208,126:12819915,24368916:558150,0,0
h208,126:12819915,24368916:0,0,0
(208,126:12819915,24368916:558150,0,0
$208,126:12819915,24368916
(208,126:12819915,24368916:558150,418611,59802
x208,126:13378065,24368916
)
$208,126:13378065,24368916
)
)
(208,126:13378065,24368916:-119601,0,0
)
x208,126:13457803,24368916
)
]
)
k208,126:13703845,24368916:246042
x208,126:14216742,24368916
k208,126:14514113,24368916:246042
(208,126:14514113,24368916:1235908,912168,0
[208,126:14514113,24368916:1235908,912168,0
(208,126:14514113,23892599:1235908,364089,0
k208,126:14899957,23892599:385844
x208,126:15364177,23892599
k208,126:15750021,23892599:385844
)
(208,126:14514113,24368916:1235908,332794,0
x208,126:14713452,24368916
(208,126:14713452,24368916:-119601,0,0
)
(208,126:14593851,24368916:558150,0,0
h208,126:14593851,24368916:0,0,0
(208,126:14593851,24368916:558150,0,0
$208,126:14593851,24368916
(208,126:14593851,24368916:558150,418611,59802
x208,126:15152001,24368916
)
$208,126:15152001,24368916
)
)
(208,126:15152001,24368916:-119601,0,0
)
x208,126:15750021,24368916
)
]
)
k208,126:15996063,24368916:246042
x208,126:16508960,24368916
$208,126:16560289,24368916
k208,126:16827520,24368916:267231
x208,126:17983686,24368916
k208,126:18250916,24368916:267230
$208,126:18250916,24368916
x208,126:18763813,24368916
(208,126:18763813,24485826:336786,364089,0
x208,126:19053874,24485826
)
k208,126:19346641,24368916:246042
(208,126:19346641,24368916:1235908,912168,0
[208,126:19346641,24368916:1235908,912168,0
(208,126:19346641,23892599:1235908,364089,0
k208,126:19732485,23892599:385844
x208,126:20196705,23892599
k208,126:20582549,23892599:385844
)
(208,126:19346641,24368916:1235908,332794,0
x208,126:20064262,24368916
(208,126:20064262,24368916:-119601,0,0
)
(208,126:19944661,24368916:558150,0,0
h208,126:19944661,24368916:0,0,0
(208,126:19944661,24368916:558150,0,0
$208,126:19944661,24368916
(208,126:19944661,24368916:558150,418611,59802
x208,126:20502811,24368916
)
$208,126:20502811,24368916
)
)
(208,126:20502811,24368916:-119601,0,0
)
x208,126:20582549,24368916
)
]
)
k208,126:20828591,24368916:246042
x208,126:21341488,24368916
(208,126:21341488,24485826:336786,364089,0
x208,126:21631549,24485826
)
k208,126:21924316,24368916:246042
(208,126:21924316,24368916:1235908,912168,0
[208,126:21924316,24368916:1235908,912168,0
(208,126:21924316,23892599:1235908,364089,0
k208,126:22310160,23892599:385844
x208,126:22774380,23892599
k208,126:23160224,23892599:385844
)
(208,126:21924316,24368916:1235908,332794,0
x208,126:22123655,24368916
(208,126:22123655,24368916:-119601,0,0
)
(208,126:22004054,24368916:558150,0,0
h208,126:22004054,24368916:0,0,0
(208,126:22004054,24368916:558150,0,0
$208,126:22004054,24368916
(208,126:22004054,24368916:558150,418611,59802
x208,126:22562204,24368916
)
$208,126:22562204,24368916
)
)
(208,126:22562204,24368916:-119601,0,0
)
x208,126:23160224,24368916
)
]
)
k208,126:23406266,24368916:246042
x208,126:23919163,24368916
(208,126:23919163,24485826:336786,364089,0
x208,126:24209224,24485826
)
$208,126:24255949,24368916
k208,126:24523179,24368916:267230
x208,126:25481999,24368916
k208,126:25749230,24368916:267231
x208,126:28063555,24368916
k208,126:28330785,24368916:267230
x208,126:30045100,24368916
x208,126:31898952,24368916
x208,126:32158092,24368916
k208,126:32425323,24368916:267231
x208,126:33284474,24368916
k208,126:33284474,24368916:0
)
(208,127:5873801,25260206:27410673,538214,209587
x208,127:6631289,25260206
g208,126:6870495,25260206
$208,126:6870495,25260206
x208,126:7383392,25260206
g208,126:7634056,25260206
x208,126:8112470,25260206
g208,126:8311805,25260206
(208,126:8311805,25260206:822273,490372,0
x208,126:9134078,25260206
)
x208,126:9926050,25260206
(208,126:9926050,25367848:1000070,346600,101945
x208,126:10151332,25367848
x208,126:10893352,25367848
)
x208,126:11125459,25260206
g208,126:11245060,25260206
x208,126:11757957,25260206
(208,126:11757957,25367848:288266,346600,101945
x208,126:11983239,25367848
)
x208,126:12325298,25260206
$208,126:12325298,25260206
x208,126:12524637,25260206
k208,127:33284473,25260206:20759836
g208,127:33284473,25260206
)
(208,129:5873801,26151496:27410673,498346,139537
h208,128:5873801,26151496:1114112,0,0
x208,128:8225809,26151496
k208,128:8477787,26151496:251978
x208,128:10554898,26151496
k208,128:10806877,26151496:251979
x208,128:11125819,26151496
x208,128:15778389,26151496
k208,128:16030367,26151496:251978
x208,128:16608450,26151496
k208,128:16860429,26151496:251979
x208,128:17936859,26151496
x208,128:19415954,26151496
k208,128:19667932,26151496:251978
x208,128:20150332,26151496
k208,128:20402311,26151496:251979
x208,128:22160480,26151496
k208,128:22412458,26151496:251978
x208,128:23169946,26151496
k208,128:23421924,26151496:251978
x208,128:24418619,26151496
k208,128:24670598,26151496:251979
x208,128:26663988,26151496
k208,128:26915966,26151496:251978
x208,128:27494049,26151496
k208,128:27746028,26151496:251979
x208,128:29304858,26151496
k208,128:29556836,26151496:251978
x208,128:31111680,26151496
x208,128:33284474,26151496
k208,128:33284474,26151496:0
)
(208,129:5873801,27042786:27410673,498346,0
x208,129:7554228,27042786
k208,129:33284474,27042786:25730246
g208,129:33284474,27042786
)
(208,131:5873801,28472054:27410673,498346,139537
(208,130:5873801,28472054:0,0,0
(208,130:5873801,27580764:0,0,0
)
)
x208,130:8524988,28472054
k208,129:5873801,28472054:0
g208,129:8800073,28472054
x208,129:9854567,28472054
x208,129:10083805,28472054
g208,129:10411485,28472054
x208,129:10861588,28472054
k208,130:10411485,28472054:-36679
x208,130:11393418,28472054
g208,130:11650164,28472054
x208,130:12016945,28472054
g208,130:12273691,28472054
x208,130:12603793,28472054
x208,130:15152918,28472054
g208,130:15409664,28472054
$208,130:15409664,28472054
x208,130:15720218,28472054
$208,130:15720218,28472054
g208,130:15976964,28472054
x208,130:16600491,28472054
g208,130:16857237,28472054
x208,130:18925960,28472054
g208,130:19182706,28472054
x208,130:19512808,28472054
x208,130:19806231,28472054
g208,130:20062977,28472054
x208,130:21896878,28472054
k208,131:33284474,28472054:11387596
g208,131:33284474,28472054
)
(208,140:7667853,29901323:25616621,498346,209587
(208,133:7667853,29901323:0,462465,0
g208,133:7667853,29901323
g208,133:7667853,29901323
g208,133:7309043,29901323
(208,133:7309043,29901323:0,462465,0
g208,133:7309043,29901323
(208,133:7309043,29901323:0,462465,0
k208,133:6722194,29901323:-586849
x208,133:7309043,29901323
)
)
g208,133:7667853,29901323
)
x208,133:8117956,29901323
x208,133:8649786,29901323
k208,133:8971231,29901323:321445
$208,133:8971231,29901323
x208,133:9484128,29901323
(208,133:9484128,30018233:336786,364089,0
x208,133:9774189,30018233
)
$208,133:9820914,29901323
k208,133:10142359,29901323:321445
x208,133:10472461,29901323
x208,133:10765884,29901323
k208,133:11087330,29901323:321446
x208,133:11857570,29901323
k208,133:12179015,29901323:321445
x208,133:15336118,29901323
x208,133:15904627,29901323
k208,133:16226072,29901323:321445
x208,133:17363093,29901323
k208,133:17684538,29901323:321445
$208,133:17684538,29901323
x208,133:18197435,29901323
(208,133:18197435,30008965:288266,346600,101945
x208,133:18422717,30008965
)
$208,133:18485701,29901323
k208,133:18807146,29901323:321445
x208,133:19137248,29901323
x208,133:19430671,29901323
k208,133:19752117,29901323:321446
x208,133:20118898,29901323
k208,133:20440343,29901323:321445
x208,133:23255384,29901323
x208,133:23823893,29901323
k208,133:24145338,29901323:321445
x208,133:24475440,29901323
x208,133:25960902,29901323
k208,133:26282347,29901323:321445
x208,133:26915043,29901323
x208,133:27978707,29901323
k208,133:28300152,29901323:321445
x208,133:28887001,29901323
k208,134:29208447,29901323:321446
$208,134:29208447,29901323
x208,134:29519001,29901323
$208,134:29519001,29901323
x208,134:29739069,29901323
k208,134:30263268,29901323:524199
x208,134:32097171,29901323
k208,134:32434791,29901323:337620
$208,134:32434791,29901323
x208,134:32947688,29901323
(208,134:32947688,30018233:336786,364089,0
x208,134:33237749,30018233
)
$208,134:33284474,29901323
k208,140:33284474,29901323:0
)
(208,140:7667853,31088614:25616621,912168,209587
x208,140:7997955,31088614
x208,134:9630129,31088614
k208,134:9905207,31088614:275078
x208,134:10271988,31088614
k208,134:10547066,31088614:275078
x208,134:10877168,31088614
x208,134:11610729,31088614
x208,134:12821103,31088614
k208,134:13096180,31088614:275077
x208,134:13985623,31088614
k208,134:14260701,31088614:275078
$208,134:14260701,31088614
x208,134:14773598,31088614
(208,134:14773598,31196256:288266,346600,101945
x208,134:14998880,31196256
)
$208,134:15061864,31088614
k208,134:15336942,31088614:275078
x208,134:15777078,31088614
k208,134:16052156,31088614:275078
x208,134:17189177,31088614
k208,134:17464255,31088614:275078
x208,134:18766326,31088614
k208,134:19041403,31088614:275077
x208,134:19481539,31088614
k208,134:19756617,31088614:275078
x208,134:20691907,31088614
k208,135:20966985,31088614:275078
x208,135:22168191,31088614
k208,135:22443269,31088614:275078
$208,135:22443269,31088614
x208,135:22814289,31088614
k208,135:23046833,31088614:232544
x208,135:23604983,31088614
k208,135:23837528,31088614:232545
x208,135:24350425,31088614
(208,135:24350425,31205524:1048590,364089,54616
x208,135:24640486,31205524
x208,135:25366247,31205524
)
k208,135:25631559,31088614:232544
(208,135:25631559,31088614:1235908,912168,0
[208,135:25631559,31088614:1235908,912168,0
(208,135:25631559,30612297:1235908,364089,0
k208,135:26017403,30612297:385844
x208,135:26481623,30612297
k208,135:26867467,30612297:385844
)
(208,135:25631559,31088614:1235908,332794,0
x208,135:26349180,31088614
(208,135:26349180,31088614:-119601,0,0
)
(208,135:26229579,31088614:558150,0,0
h208,135:26229579,31088614:0,0,0
(208,135:26229579,31088614:558150,0,0
$208,135:26229579,31088614
(208,135:26229579,31088614:558150,418611,59802
x208,135:26787729,31088614
)
$208,135:26787729,31088614
)
)
(208,135:26787729,31088614:-119601,0,0
)
x208,135:26867467,31088614
)
]
)
k208,135:27100012,31088614:232545
x208,135:27612909,31088614
(208,135:27612909,31205524:1048590,364089,54616
x208,135:27902970,31205524
x208,135:28628731,31205524
)
k208,135:28894043,31088614:232544
(208,135:28894043,31088614:1235908,857117,0
[208,135:28894043,31088614:1235908,857117,0
(208,135:28894043,30528994:1235908,225735,147091
k208,135:28904169,30528994:10126
x208,135:29200056,30528994
(208,135:29200056,30621473:919770,273067,54612
x208,135:29459923,30621473
x208,135:30087058,30621473
)
k208,135:30129951,30528994:10125
)
(208,135:28894043,31088614:1235908,332794,0
x208,135:29093382,31088614
(208,135:29093382,31088614:-119601,0,0
)
(208,135:28973781,31088614:558150,0,0
h208,135:28973781,31088614:0,0,0
(208,135:28973781,31088614:558150,0,0
$208,135:28973781,31088614
(208,135:28973781,31088614:558150,418611,59802
x208,135:29531931,31088614
)
$208,135:29531931,31088614
)
)
(208,135:29531931,31088614:-119601,0,0
)
x208,135:30129951,31088614
)
]
)
k208,135:30362495,31088614:232544
x208,135:30875392,31088614
(208,135:30875392,31205524:336786,364089,0
x208,135:31165453,31205524
)
$208,135:31212178,31088614
k208,135:31487256,31088614:275078
x208,135:32000749,31088614
k208,136:32275827,31088614:275078
x208,136:33284474,31088614
k208,136:33284474,31088614:0
)
(208,140:7667853,31979904:25616621,538214,209587
x208,140:8034634,31979904
g208,136:8291380,31979904
x208,136:8621482,31979904
x208,136:9795179,31979904
g208,136:10051925,31979904
x208,136:10382027,31979904
x208,136:13573017,31979904
g208,136:13829763,31979904
x208,136:17589265,31979904
g208,136:17846011,31979904
x208,136:19047217,31979904
g208,136:19303963,31979904
x208,136:20981983,31979904
g208,136:21312085,31979904
$208,138:21312085,31979904
x208,138:22369164,31979904
(208,138:22369164,32087546:1000070,346600,101945
x208,138:22594446,32087546
x208,138:23336466,32087546
)
g208,138:23528702,31979904
x208,138:23887512,31979904
g208,138:24046980,31979904
(208,138:24046980,31979904:837219,75748,0
x208,138:24246319,31979904
g208,138:24365920,31979904
x208,138:24565259,31979904
g208,138:24684860,31979904
x208,138:24884199,31979904
)
g208,138:25043667,31979904
x208,138:25402477,31979904
g208,138:25561945,31979904
x208,138:25941271,31979904
(208,138:25941271,32087546:311300,337875,0
x208,138:26219803,32087546
)
g208,138:26451906,31979904
x208,138:26651245,31979904
g208,138:26850580,31979904
x208,138:27363477,31979904
(208,138:27363477,32087546:311300,337875,0
x208,138:27642009,32087546
)
g208,138:27794378,31979904
(208,138:27794378,31979904:797359,332794,0
x208,138:27993717,31979904
(208,138:27993717,31979904:-119601,0,0
)
x208,138:28591737,31979904
)
g208,138:28711338,31979904
x208,138:29224235,31979904
(208,138:29224235,32087546:288266,346600,101945
x208,138:29449517,32087546
)
x208,138:29711840,31979904
g208,138:29831441,31979904
(208,138:29831441,31979904:1329590,498346,0
(208,138:29831441,31979904:1329590,498346,0
(208,138:29831441,31979904:1329590,498346,0
x208,138:31161031,31979904
)
)
)
x208,138:31440106,31979904
$208,138:31440106,31979904
x208,138:31660174,31979904
k208,140:33284474,31979904:1624300
g208,140:33284474,31979904
)
(208,146:7667853,33440280:25616621,498346,209587
(208,140:7667853,33440280:0,462465,0
g208,140:7667853,33440280
g208,140:7667853,33440280
g208,140:7309043,33440280
(208,140:7309043,33440280:0,462465,0
g208,140:7309043,33440280
(208,140:7309043,33440280:0,462465,0
k208,140:6722194,33440280:-586849
x208,140:7309043,33440280
)
)
g208,140:7667853,33440280
)
x208,140:8117956,33440280
x208,140:8649786,33440280
k208,140:8836855,33440280:187069
$208,140:8836855,33440280
x208,140:9349752,33440280
(208,140:9349752,33547922:288266,346600,101945
x208,140:9575034,33547922
)
$208,140:9638018,33440280
k208,140:9825087,33440280:187069
x208,140:10155189,33440280
x208,140:10448612,33440280
k208,140:10635682,33440280:187070
x208,140:11002463,33440280
k208,140:11189532,33440280:187069
x208,140:14004573,33440280
x208,140:14573082,33440280
k208,140:14760151,33440280:187069
x208,140:15897172,33440280
k208,140:16084241,33440280:187069
$208,140:16084241,33440280
x208,140:16597138,33440280
(208,140:16597138,33557190:336786,364089,0
x208,140:16887199,33557190
)
$208,140:16933924,33440280
k208,140:17120994,33440280:187070
x208,140:17451096,33440280
x208,140:17744519,33440280
k208,140:17931588,33440280:187069
x208,140:18701828,33440280
k208,140:18888897,33440280:187069
x208,140:22046000,33440280
x208,140:22614509,33440280
k208,140:22801578,33440280:187069
x208,140:23131680,33440280
x208,140:24617142,33440280
k208,140:24804212,33440280:187070
x208,140:25436908,33440280
x208,140:26500572,33440280
k208,140:26687641,33440280:187069
x208,140:27274490,33440280
k208,141:27461559,33440280:187069
$208,141:27461559,33440280
x208,141:27772113,33440280
$208,141:27772113,33440280
x208,141:27992181,33440280
k208,141:28299057,33440280:306876
x208,141:30132960,33440280
k208,141:30333966,33440280:201006
$208,141:30333966,33440280
x208,141:30846863,33440280
(208,141:30846863,33547922:288266,346600,101945
x208,141:31072145,33547922
)
$208,141:31135129,33440280
k208,141:31322198,33440280:187069
x208,141:31652300,33440280
x208,141:33284474,33440280
k208,141:33284474,33440280:0
)
(208,146:7667853,34800343:25616621,1084940,209587
x208,146:8034634,34800343
k208,141:8290121,34800343:255487
x208,141:8620223,34800343
x208,141:9353784,34800343
x208,141:10564158,34800343
k208,141:10819644,34800343:255486
x208,141:11709087,34800343
k208,141:11964574,34800343:255487
$208,141:11964574,34800343
x208,141:12477471,34800343
(208,141:12477471,34917253:336786,364089,0
x208,141:12767532,34917253
)
$208,141:12814257,34800343
k208,141:13069744,34800343:255487
x208,141:13509880,34800343
k208,141:13765367,34800343:255487
x208,141:14902388,34800343
k208,141:15157874,34800343:255486
x208,141:16459945,34800343
k208,141:16715432,34800343:255487
x208,141:17155568,34800343
k208,141:17411055,34800343:255487
x208,141:17777836,34800343
k208,141:18033323,34800343:255487
x208,141:19234529,34800343
k208,142:19490015,34800343:255486
$208,143:19490015,34800343
x208,143:19861035,34800343
k208,143:20060370,34800343:199335
x208,143:20618520,34800343
k208,143:20817855,34800343:199335
x208,143:21330752,34800343
(208,143:21330752,34907985:288266,346600,101945
x208,143:21556034,34907985
)
k208,143:21818353,34800343:199335
(208,143:21818353,34800343:1235908,1084940,0
[208,143:21818353,34800343:1235908,1084940,0
(208,143:21818353,34141495:1235908,354330,246319
k208,143:21850526,34141495:32173
x208,143:22146413,34141495
[208,143:22146413,34311355:875675,524190,76459
(208,143:22146413,33956465:273520,169300,0
x208,143:22374423,33956465
)
(208,143:22146413,34311355:875675,260518,76459
x208,143:22347572,34311355
x208,143:22989320,34311355
)
]
k208,143:23054261,34141495:32173
)
(208,143:21818353,34800343:1235908,332794,0
x208,143:22535974,34800343
(208,143:22535974,34800343:-119601,0,0
)
(208,143:22416373,34800343:558150,0,0
h208,143:22416373,34800343:0,0,0
(208,143:22416373,34800343:558150,0,0
$208,143:22416373,34800343
(208,143:22416373,34800343:558150,418611,59802
x208,143:22974523,34800343
)
$208,143:22974523,34800343
)
)
(208,143:22974523,34800343:-119601,0,0
)
x208,143:23054261,34800343
)
]
)
k208,143:23253596,34800343:199335
x208,143:23766493,34800343
k208,143:24017157,34800343:199335
(208,143:24017157,34800343:1235908,912168,0
[208,143:24017157,34800343:1235908,912168,0
(208,143:24017157,34324026:1235908,364089,0
k208,143:24403001,34324026:385844
x208,143:24867221,34324026
k208,143:25253065,34324026:385844
)
(208,143:24017157,34800343:1235908,332794,0
x208,143:24216496,34800343
(208,143:24216496,34800343:-119601,0,0
)
(208,143:24096895,34800343:558150,0,0
h208,143:24096895,34800343:0,0,0
(208,143:24096895,34800343:558150,0,0
$208,143:24096895,34800343
(208,143:24096895,34800343:558150,418611,59802
x208,143:24655045,34800343
)
$208,143:24655045,34800343
)
)
(208,143:24655045,34800343:-119601,0,0
)
x208,143:25253065,34800343
)
]
)
k208,143:25452400,34800343:199335
x208,143:25965297,34800343
$208,143:26016626,34800343
k208,143:26272113,34800343:255487
x208,143:27574184,34800343
k208,143:27829671,34800343:255487
$208,144:27829671,34800343
x208,144:28342568,34800343
k208,144:28593232,34800343:199335
x208,144:29071646,34800343
k208,144:29270981,34800343:199335
(208,144:29270981,34800343:822273,490372,0
x208,144:30093254,34800343
)
x208,144:30885226,34800343
(208,144:30885226,34907985:1000070,346600,101945
x208,144:31110508,34907985
x208,144:31852528,34907985
)
x208,144:32084635,34800343
k208,144:32204236,34800343:119601
x208,144:32717133,34800343
(208,144:32717133,34907985:288266,346600,101945
x208,144:32942415,34907985
)
x208,144:33284474,34800343
$208,144:33284474,34800343
k208,146:33284474,34800343:0
)
(208,146:7667853,35691633:25616621,538214,179404
x208,146:8181346,35691633
k208,144:8414833,35691633:233487
x208,144:9423480,35691633
k208,144:9656966,35691633:233486
x208,144:10023747,35691633
k208,144:10257234,35691633:233487
x208,144:10587336,35691633
x208,144:11761033,35691633
k208,144:11994519,35691633:233486
x208,144:12324621,35691633
x208,144:15515611,35691633
k208,144:15749098,35691633:233487
x208,144:19508600,35691633
k208,144:19742086,35691633:233486
x208,144:20943292,35691633
k208,144:21176779,35691633:233487
x208,144:22854799,35691633
k208,144:23177148,35691633:322349
$208,145:23177148,35691633
x208,145:24234227,35691633
(208,145:24234227,35808543:1048590,364089,54616
x208,145:24524288,35808543
x208,145:25250049,35808543
)
k208,145:25391721,35691633:108904
x208,145:25750531,35691633
k208,145:25859436,35691633:108905
(208,145:25859436,35691633:837219,75748,0
x208,145:26058775,35691633
g208,145:26178376,35691633
x208,145:26377715,35691633
g208,145:26497316,35691633
x208,145:26696655,35691633
)
k208,145:26805559,35691633:108904
x208,145:27164369,35691633
k208,145:27273274,35691633:108905
x208,145:27652600,35691633
(208,145:27652600,35799275:311300,337875,0
x208,145:27931132,35799275
)
k208,145:28163235,35691633:199335
x208,145:28362574,35691633
k208,145:28561909,35691633:199335
x208,145:29074806,35691633
(208,145:29074806,35799275:311300,337875,0
x208,145:29353338,35799275
)
k208,145:29505707,35691633:119601
(208,145:29505707,35691633:797359,332794,0
x208,145:29705046,35691633
(208,145:29705046,35691633:-119601,0,0
)
x208,145:30303066,35691633
)
k208,145:30422667,35691633:119601
x208,145:30935564,35691633
(208,145:30935564,35808543:336786,364089,0
x208,145:31225625,35808543
)
x208,145:31471689,35691633
k208,145:31591290,35691633:119601
(208,145:31591290,35691633:1194041,410069,0
(208,145:31591290,35691633:1194041,410069,0
(208,145:31591290,35691633:1194041,410069,0
x208,145:32785331,35691633
)
)
)
x208,145:33064406,35691633
$208,145:33064406,35691633
x208,145:33284474,35691633
k208,146:33284474,35691633:0
k208,146:33284474,35691633:0
)
(208,153:7667853,37120901:25616621,498346,209587
(208,151:7667853,37120901:2248526,498346,139537
g208,151:5873801,37120901
g208,149:5873801,37120901
g208,149:5873801,37120901
g208,149:5514991,37120901
(208,149:5514991,37120901:2248526,498346,139537
g208,149:5873801,37120901
x208,149:6663177,37120901
x208,149:6993279,37120901
x208,149:7763517,37120901
)
g208,149:8122327,37120901
g208,151:9916379,37120901
g208,151:9916379,37120901
g208,151:9916379,37120901
g208,151:9557569,37120901
(208,151:9557569,37120901:0,462465,0
g208,151:9557569,37120901
(208,151:9557569,37120901:0,462465,0
k208,151:8999420,37120901:-558149
x208,151:9557569,37120901
)
)
g208,151:9916379,37120901
)
x208,151:10962909,37120901
g208,151:11202115,37120901
$208,151:11202115,37120901
x208,151:11715012,37120901
(208,151:11715012,37237811:336786,364089,0
x208,151:12005073,37237811
)
$208,151:12051798,37120901
g208,151:12291004,37120901
x208,151:12689682,37120901
x208,151:13028558,37120901
g208,151:13267764,37120901
x208,151:14025252,37120901
g208,151:14264458,37120901
x208,151:16441240,37120901
x208,151:18035952,37120901
g208,151:18275158,37120901
x208,151:19431324,37120901
g208,151:19670530,37120901
$208,151:19670530,37120901
x208,151:20183427,37120901
(208,151:20183427,37228543:288266,346600,101945
x208,151:20408709,37228543
)
$208,151:20471693,37120901
g208,151:20710899,37120901
x208,151:21069709,37120901
g208,151:21308915,37120901
x208,151:22684355,37120901
x208,151:24683724,37120901
g208,151:24922930,37120901
x208,151:25321608,37120901
x208,151:26896386,37120901
g208,151:27135592,37120901
x208,151:28931636,37120901
g208,151:29170842,37120901
x208,151:29748925,37120901
g208,151:29988131,37120901
$208,152:29988131,37120901
x208,152:30298685,37120901
$208,152:30298685,37120901
x208,152:30498024,37120901
k208,153:33284474,37120901:2786450
g208,153:33284474,37120901
)
(208,162:7667853,38296734:25616621,498346,209587
h208,154:7667853,38296734:0,0,0
x208,154:8026663,38296734
k208,154:8026650,38296734:-13
k208,154:8026663,38296734:13
$208,154:8026663,38296734
x208,154:8584813,38296734
(208,154:8584813,38296734:-119601,0,0
)
x208,154:9182833,38296734
$208,154:9182833,38296734
x208,154:9740982,38296734
k208,154:10274750,38296734:533768
x208,154:11096026,38296734
x208,154:12694724,38296734
k208,154:13041344,38296734:346620
x208,154:14356982,38296734
k208,154:14703602,38296734:346620
$208,154:14703602,38296734
x208,154:15216499,38296734
(208,154:15216499,38413644:336786,364089,0
x208,154:15506560,38413644
)
$208,154:15553285,38296734
k208,154:15899905,38296734:346620
x208,154:17861399,38296734
k208,154:18208018,38296734:346619
x208,154:18566828,38296734
k208,154:18913448,38296734:346620
x208,154:19989878,38296734
x208,154:21185912,38296734
k208,154:21532532,38296734:346620
x208,154:22391683,38296734
k208,154:22738302,38296734:346619
$208,155:22738302,38296734
x208,155:23251199,38296734
(208,155:23251199,38404376:288266,346600,101945
x208,155:23476481,38404376
)
$208,155:23539465,38296734
x208,155:23738804,38296734
k208,155:24379986,38296734:641182
x208,155:26215897,38296734
x208,155:27593329,38296734
k208,155:27966802,38296734:373473
x208,155:29563507,38296734
k208,155:29910127,38296734:346620
x208,155:30392527,38296734
k208,155:30739146,38296734:346619
x208,155:31097956,38296734
k208,155:31444576,38296734:346620
x208,155:33045268,38296734
x208,155:33284474,38296734
k208,162:33284474,38296734:0
)
(208,162:7667853,39484025:25616621,912168,209587
x208,162:8527004,39484025
x208,162:9483831,39484025
x208,162:10719733,39484025
k208,155:11072451,39484025:352718
$208,156:11072451,39484025
x208,156:11331592,39484025
k208,156:11720111,39484025:388519
x208,156:11919450,39484025
k208,156:12307969,39484025:388519
x208,156:12872196,39484025
k208,156:13260714,39484025:388518
x208,156:13818864,39484025
(208,156:13818864,39484025:-119601,0,0
)
x208,156:14416884,39484025
(208,156:14416884,39591667:318035,225735,101945
x208,156:14702151,39591667
)
k208,156:15123438,39484025:388519
x208,156:15719959,39484025
$208,156:15778264,39484025
k208,156:16130982,39484025:352718
x208,156:17526355,39484025
k208,156:17879073,39484025:352718
$208,157:17879073,39484025
x208,157:18250093,39484025
k208,157:18638612,39484025:388519
x208,157:19196762,39484025
k208,157:19585281,39484025:388519
x208,157:20098178,39484025
(208,157:20098178,39600935:1048590,364089,54616
x208,157:20388239,39600935
x208,157:21114000,39600935
)
k208,157:21535286,39484025:388518
(208,157:21535286,39484025:1235908,912168,0
[208,157:21535286,39484025:1235908,912168,0
(208,157:21535286,39007708:1235908,364089,0
k208,157:21921130,39007708:385844
x208,157:22385350,39007708
k208,157:22771194,39007708:385844
)
(208,157:21535286,39484025:1235908,332794,0
x208,157:22252907,39484025
(208,157:22252907,39484025:-119601,0,0
)
(208,157:22133306,39484025:558150,0,0
h208,157:22133306,39484025:0,0,0
(208,157:22133306,39484025:558150,0,0
$208,157:22133306,39484025
(208,157:22133306,39484025:558150,418611,59802
x208,157:22691456,39484025
)
$208,157:22691456,39484025
)
)
(208,157:22691456,39484025:-119601,0,0
)
x208,157:22771194,39484025
)
]
)
k208,157:23159713,39484025:388519
x208,157:23672610,39484025
(208,157:23672610,39600935:1048590,364089,54616
x208,157:23962671,39600935
x208,157:24688432,39600935
)
k208,157:25109719,39484025:388519
(208,157:25109719,39484025:1235908,857117,0
[208,157:25109719,39484025:1235908,857117,0
(208,157:25109719,38924405:1235908,225735,147091
k208,157:25119845,38924405:10126
x208,157:25415732,38924405
(208,157:25415732,39016884:919770,273067,54612
x208,157:25675599,39016884
x208,157:26302734,39016884
)
k208,157:26345627,38924405:10125
)
(208,157:25109719,39484025:1235908,332794,0
x208,157:25309058,39484025
(208,157:25309058,39484025:-119601,0,0
)
(208,157:25189457,39484025:558150,0,0
h208,157:25189457,39484025:0,0,0
(208,157:25189457,39484025:558150,0,0
$208,157:25189457,39484025
(208,157:25189457,39484025:558150,418611,59802
x208,157:25747607,39484025
)
$208,157:25747607,39484025
)
)
(208,157:25747607,39484025:-119601,0,0
)
x208,157:26345627,39484025
)
]
)
k208,157:26734146,39484025:388519
x208,157:27247043,39484025
(208,157:27247043,39600935:336786,364089,0
x208,157:27537104,39600935
)
$208,157:27583829,39484025
k208,157:27936547,39484025:352718
x208,157:28937228,39484025
x208,157:29315971,39484025
k208,157:29668689,39484025:352718
x208,157:30984327,39484025
k208,157:31337045,39484025:352718
x208,157:31695855,39484025
k208,157:32048573,39484025:352718
x208,157:33284474,39484025
k208,157:33284474,39484025:0
)
(208,162:7667853,40375315:25616621,498346,209587
x208,162:8026663,40375315
x208,162:8365539,40375315
x208,162:9364227,40375315
x208,162:11000799,40375315
k208,157:11313044,40375315:312245
$208,157:11313044,40375315
x208,157:11674096,40375315
k208,157:11995161,40375315:321065
x208,157:12194500,40375315
k208,157:12515565,40375315:321065
x208,157:13028462,40375315
(208,157:13028462,40482957:288266,346600,101945
x208,157:13253744,40482957
)
k208,157:13436329,40375315:119601
(208,157:13436329,40375315:797359,332794,0
x208,157:13635668,40375315
(208,157:13635668,40375315:-119601,0,0
)
x208,157:14233688,40375315
)
k208,157:14353289,40375315:119601
x208,157:14949810,40375315
$208,157:15008115,40375315
k208,157:15320360,40375315:312245
x208,157:16360909,40375315
k208,157:16673154,40375315:312245
x208,157:17071832,40375315
x208,157:18128328,40375315
k208,157:18440573,40375315:312245
x208,157:19038590,40375315
x208,157:21117695,40375315
k208,158:21655753,40375315:538058
x208,158:23489671,40375315
k208,159:23820176,40375315:330505
$208,159:23820176,40375315
x208,159:24079317,40375315
$208,159:24079317,40375315
k208,159:24391562,40375315:312245
x208,159:25149050,40375315
x208,159:25770987,40375315
k208,159:26083232,40375315:312245
x208,159:27119795,40375315
k208,159:27432040,40375315:312245
x208,159:28352986,40375315
x208,159:29433404,40375315
k208,159:29745649,40375315:312245
x208,159:30742344,40375315
k208,159:31054589,40375315:312245
x208,159:31812077,40375315
k208,159:32124322,40375315:312245
x208,159:33045268,40375315
x208,159:33284474,40375315
k208,162:33284474,40375315:0
)
(208,162:7667853,41266605:25616621,498346,139537
x208,162:8150253,41266605
x208,162:9266551,41266605
k208,159:9559681,41266605:293130
x208,159:10117830,41266605
x208,159:10476640,41266605
x208,159:11056715,41266605
k208,159:11349845,41266605:293130
x208,159:11949855,41266605
x208,159:13066153,41266605
x208,159:14302055,41266605
k208,159:14595184,41266605:293129
x208,159:14993862,41266605
x208,159:15352672,41266605
k208,159:15645802,41266605:293130
x208,159:16243819,41266605
x208,159:17126890,41266605
x208,159:18362792,41266605
k208,159:18655922,41266605:293130
x208,159:19515073,41266605
x208,159:20113090,41266605
x208,159:21049982,41266605
k208,159:21343112,41266605:293130
x208,159:22499278,41266605
k208,159:22792407,41266605:293129
$208,160:22792407,41266605
x208,160:23163427,41266605
$208,160:23163427,41266605
k208,160:23456557,41266605:293130
x208,160:23938957,41266605
k208,160:24232087,41266605:293130
x208,160:25268650,41266605
k208,160:25561780,41266605:293130
x208,160:25920590,41266605
k208,160:26213719,41266605:293129
x208,160:26971207,41266605
x208,160:27772549,41266605
k208,160:28065679,41266605:293130
x208,160:29221845,41266605
x208,160:29620523,41266605
x208,160:30836490,41266605
x208,160:31793317,41266605
k208,160:32086447,41266605:293130
x208,160:33284474,41266605
k208,160:33284474,41266605:0
)
(208,162:7667853,42157895:25616621,538214,209587
x208,162:9344294,42157895
$208,161:9344294,42157895
x208,161:10401373,42157895
(208,161:10401373,42265537:1000070,346600,101945
x208,161:10626655,42265537
x208,161:11368675,42265537
)
g208,161:11560911,42157895
x208,161:11919721,42157895
g208,161:12079189,42157895
(208,161:12079189,42157895:837219,75748,0
x208,161:12278528,42157895
g208,161:12398129,42157895
x208,161:12597468,42157895
g208,161:12717069,42157895
x208,161:12916408,42157895
)
g208,161:13075876,42157895
x208,161:13434686,42157895
g208,161:13594154,42157895
x208,161:13973480,42157895
(208,161:13973480,42265537:311300,337875,0
x208,161:14252012,42265537
)
g208,161:14484115,42157895
x208,161:14683454,42157895
g208,161:14882789,42157895
x208,161:15395686,42157895
(208,161:15395686,42265537:311300,337875,0
x208,161:15674218,42265537
)
g208,161:15826587,42157895
(208,161:15826587,42157895:797359,332794,0
x208,161:16025926,42157895
(208,161:16025926,42157895:-119601,0,0
)
x208,161:16623946,42157895
)
g208,161:16743547,42157895
x208,161:17256444,42157895
(208,161:17256444,42265537:288266,346600,101945
x208,161:17481726,42265537
)
x208,161:17744049,42157895
g208,161:17863650,42157895
(208,161:17863650,42157895:1329590,498346,0
(208,161:17863650,42157895:1329590,498346,0
(208,161:17863650,42157895:1329590,498346,0
x208,161:19193240,42157895
)
)
)
x208,161:19472315,42157895
$208,161:19472315,42157895
g208,161:19711521,42157895
x208,161:19910860,42157895
k208,162:33284474,42157895:13373614
g208,162:33284474,42157895
)
(208,171:7667853,43629729:25616621,912168,171526
h208,163:7667853,43629729:0,0,0
x208,163:8026663,43629729
k208,163:8026650,43629729:-13
k208,163:8026663,43629729:13
$208,163:8026663,43629729
x208,163:8744284,43629729
(208,163:8744284,43629729:-119601,0,0
)
x208,163:9182833,43629729
$208,163:9182833,43629729
x208,163:9740982,43629729
k208,163:10278936,43629729:537954
x208,163:12698910,43629729
k208,163:13047622,43629729:348712
x208,163:14363260,43629729
k208,163:14711973,43629729:348713
$208,164:14711973,43629729
x208,164:15082993,43629729
k208,164:15464835,43629729:381842
x208,164:16022985,43629729
k208,164:16404828,43629729:381843
x208,164:16917725,43629729
(208,164:16917725,43746639:1048590,364089,54616
x208,164:17207786,43746639
x208,164:17933547,43746639
)
k208,164:18348157,43629729:381842
(208,164:18348157,43629729:1235908,912168,0
[208,164:18348157,43629729:1235908,912168,0
(208,164:18348157,43153412:1235908,364089,0
k208,164:18734001,43153412:385844
x208,164:19198221,43153412
k208,164:19584065,43153412:385844
)
(208,164:18348157,43629729:1235908,332794,0
x208,164:19065778,43629729
(208,164:19065778,43629729:-119601,0,0
)
(208,164:18946177,43629729:558150,0,0
h208,164:18946177,43629729:0,0,0
(208,164:18946177,43629729:558150,0,0
$208,164:18946177,43629729
(208,164:18946177,43629729:558150,418611,59802
x208,164:19504327,43629729
)
$208,164:19504327,43629729
)
)
(208,164:19504327,43629729:-119601,0,0
)
x208,164:19584065,43629729
)
]
)
k208,164:19965908,43629729:381843
x208,164:20478805,43629729
(208,164:20478805,43746639:1048590,364089,54616
x208,164:20768866,43746639
x208,164:21494627,43746639
)
k208,164:21909238,43629729:381843
(208,164:21909238,43629729:1235908,857117,0
[208,164:21909238,43629729:1235908,857117,0
(208,164:21909238,43070109:1235908,225735,147091
k208,164:21919364,43070109:10126
x208,164:22215251,43070109
(208,164:22215251,43162588:919770,273067,54612
x208,164:22475118,43162588
x208,164:23102253,43162588
)
k208,164:23145146,43070109:10125
)
(208,164:21909238,43629729:1235908,332794,0
x208,164:22108577,43629729
(208,164:22108577,43629729:-119601,0,0
)
(208,164:21988976,43629729:558150,0,0
h208,164:21988976,43629729:0,0,0
(208,164:21988976,43629729:558150,0,0
$208,164:21988976,43629729
(208,164:21988976,43629729:558150,418611,59802
x208,164:22547126,43629729
)
$208,164:22547126,43629729
)
)
(208,164:22547126,43629729:-119601,0,0
)
x208,164:23145146,43629729
)
]
)
k208,164:23526988,43629729:381842
x208,164:24039885,43629729
(208,164:24039885,43746639:336786,364089,0
x208,164:24329946,43746639
)
$208,164:24376671,43629729
k208,164:24725383,43629729:348712
x208,164:25207783,43629729
k208,164:25556496,43629729:348713
x208,164:26593059,43629729
k208,164:26941771,43629729:348712
x208,164:27300581,43629729
k208,164:27649294,43629729:348713
x208,164:29208124,43629729
k208,164:29556836,43629729:348712
x208,164:31111680,43629729
x208,164:33284474,43629729
k208,164:33284474,43629729:0
)
(208,171:7667853,44521019:25616621,538214,209587
x208,171:8865880,44521019
k208,164:9148587,44521019:282707
x208,164:10825028,44521019
k208,164:11274473,44521019:449445
$208,165:11274473,44521019
x208,165:12331552,44521019
(208,165:12331552,44628661:1000070,346600,101945
x208,165:12556834,44628661
x208,165:13298854,44628661
)
k208,165:13520091,44521019:188469
x208,165:13878901,44521019
k208,165:14067369,44521019:188468
(208,165:14067369,44521019:837219,75748,0
x208,165:14266708,44521019
g208,165:14386309,44521019
x208,165:14585648,44521019
g208,165:14705249,44521019
x208,165:14904588,44521019
)
k208,165:15093056,44521019:188468
x208,165:15451866,44521019
k208,165:15640335,44521019:188469
x208,165:16019661,44521019
(208,165:16019661,44628661:311300,337875,0
x208,165:16298193,44628661
)
k208,165:16602797,44521019:271836
x208,165:16802136,44521019
k208,165:17073972,44521019:271836
x208,165:17586869,44521019
(208,165:17586869,44628661:311300,337875,0
x208,165:17865401,44628661
)
k208,165:18017770,44521019:119601
(208,165:18017770,44521019:797359,332794,0
x208,164:18217109,44521019
(208,165:18217109,44521019:-119601,0,0
)
x208,165:18815129,44521019
)
k208,165:18934730,44521019:119601
x208,165:19447627,44521019
(208,165:19447627,44628661:288266,346600,101945
x208,165:19672909,44628661
)
x208,165:19935232,44521019
k208,165:20054833,44521019:119601
(208,165:20054833,44521019:1329590,498346,0
(208,165:20054833,44521019:1329590,498346,0
(208,165:20054833,44521019:1329590,498346,0
x208,165:21384423,44521019
)
)
)
x208,165:21663498,44521019
$208,165:21663498,44521019
x208,165:21862837,44521019
k208,165:22312282,44521019:449445
x208,165:23946861,44521019
k208,165:24229568,44521019:282707
x208,165:25389721,44521019
k208,165:25672428,44521019:282707
x208,165:28548889,44521019
x208,165:28808029,44521019
k208,165:29090737,44521019:282708
x208,165:30426309,44521019
k208,165:30709016,44521019:282707
x208,165:31785446,44521019
x208,165:33284474,44521019
k208,165:33284474,44521019:0
)
(208,171:7667853,45412309:25616621,498346,209587
x208,171:9043293,45412309
x208,165:11042662,45412309
k208,165:11342572,45412309:299910
x208,165:11741250,45412309
k208,166:11342572,45412309:19934
x208,166:13316028,45412309
k208,166:13615938,45412309:299910
x208,166:15894382,45412309
k208,166:16209467,45412309:315085
x208,166:17806172,45412309
k208,166:18106082,45412309:299910
x208,166:18704099,45412309
x208,166:19644978,45412309
k208,166:19944888,45412309:299910
x208,166:21404050,45412309
k208,166:21703960,45412309:299910
x208,166:22062770,45412309
k208,166:22362680,45412309:299910
x208,166:27015252,45412309
k208,166:27315162,45412309:299910
$208,167:27315162,45412309
x208,167:27574303,45412309
k208,167:27874810,45412309:300507
x208,167:28074149,45412309
k208,167:28374655,45412309:300506
x208,167:28938882,45412309
k208,167:29239389,45412309:300507
x208,167:29797539,45412309
(208,167:29797539,45412309:-119601,0,0
)
x208,167:30395559,45412309
(208,167:30395559,45519951:318035,225735,101945
x208,167:30680826,45519951
)
k208,167:31014100,45412309:300506
x208,167:31610621,45412309
$208,167:31668926,45412309
k208,167:31968836,45412309:299910
x208,167:33284474,45412309
k208,167:33284474,45412309:0
)
]
(208,171:5873801,47378389:27410673,462465,0
(208,171:5873801,47378389:27410673,462465,0
k208,171:19220327,47378389:13346526
x208,171:19937947,47378389
k208,171:33284473,47378389:13346526
)
)
]
]
]
!66737
}63
Input:211:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\RuleSets\repairing_rule_sets.tex
!108
{64
[211,31:4736286,47378389:28548188,42642103,0
(211,31:4736286,4736286:0,0,0
[211,31:0,4736286:0,0,0
(211,31:0,0:0,0,0
(211,31:0,4736286:0,0,0
k211,31:0,4736286:4736286
)
g211,31:0,0
)
]
)
[211,31:4736286,4736286:0,0,0
(211,31:4736286,4155173:0,0,0
k211,31:4736286,4155173:-1071734
)
]
[211,31:4736286,47378389:28548188,42642103,0
[211,31:5873801,47378389:27410673,43157435,0
[211,31:5873801,5007386:27410673,786432,0
(211,31:5873801,5007386:27410673,0,0
h211,31:5873801,5007386:27410673,0,0
)
]
[211,31:5873801,45412309:27410673,38766523,0
(208,171:7667853,7366682:25616621,498346,139537
x208,171:8425341,7366682
x208,167:9047278,7366682
k208,167:9276241,7366682:228963
x208,167:10312804,7366682
k208,167:10541767,7366682:228963
x208,167:12543131,7366682
k208,167:12772094,7366682:228963
x208,167:13768789,7366682
k208,168:13997752,7366682:228963
x208,168:14755240,7366682
k208,168:14984203,7366682:228963
x208,168:16387549,7366682
x208,168:17503847,7366682
k208,168:17732810,7366682:228963
x208,168:18290959,7366682
x208,168:18649769,7366682
x208,168:19229844,7366682
k208,168:19458807,7366682:228963
x208,168:22411017,7366682
k208,168:22639980,7366682:228963
x208,168:23038658,7366682
x208,168:23397468,7366682
k208,168:23626431,7366682:228963
x208,168:26343421,7366682
k208,168:26572384,7366682:228963
x208,168:28029552,7366682
x208,168:29165783,7366682
k208,168:29481309,7366682:315526
x208,168:32694652,7366682
k208,168:32925664,7366682:231012
x208,168:33284474,7366682
k208,168:33284474,7366682:0
)
(208,171:7667853,8257972:25616621,498346,209587
x208,171:8903754,8257972
k208,168:9166437,8257972:262683
x208,168:9525247,8257972
x208,168:12499383,8257972
k208,168:12762065,8257972:262682
x208,168:13340148,8257972
k208,168:13602831,8257972:262683
$208,168:13602831,8257972
x208,168:14115728,8257972
(208,168:14115728,8365614:288266,346600,101945
x208,168:14341010,8365614
)
$208,168:14403994,8257972
k208,168:14666677,8257972:262683
x208,168:15707226,8257972
k208,169:15969909,8257972:262683
x208,169:16368587,8257972
x208,169:17425083,8257972
k208,169:17687765,8257972:262682
x208,169:20165548,8257972
k208,169:20428231,8257972:262683
x208,169:20826909,8257972
x208,169:21185719,8257972
k208,169:21448402,8257972:262683
$208,169:21448402,8257972
x208,169:21707543,8257972
$208,169:21707543,8257972
k208,169:21970225,8257972:262682
x208,169:23126391,8257972
k208,169:23389074,8257972:262683
x208,169:24784447,8257972
k208,169:25047130,8257972:262683
x208,169:25914254,8257972
x208,169:28146851,8257972
k208,169:28409534,8257972:262683
x208,169:29326493,8257972
k208,169:29589175,8257972:262682
x208,169:30924746,8257972
k208,170:29589175,8257972:-19935
x208,170:31706153,8257972
k208,170:31968836,8257972:262683
x208,170:33284474,8257972
k208,170:33284474,8257972:0
)
(208,171:7667853,9149262:25616621,498346,209587
x208,171:8180750,9149262
(208,170:8180750,9266172:336786,364089,0
x208,170:8470811,9266172
)
$208,170:8517536,9149262
g208,170:8756742,9149262
x208,170:10718236,9149262
g208,170:10957442,9149262
x208,170:11316252,9149262
g208,170:11555458,9149262
x208,170:12631888,9149262
x208,170:13827922,9149262
g208,170:14067128,9149262
x208,170:14926279,9149262
g208,170:15165485,9149262
$208,170:15165485,9149262
x208,170:15678382,9149262
(208,170:15678382,9256904:288266,346600,101945
x208,170:15903664,9256904
)
$208,170:15966648,9149262
x208,170:16165987,9149262
k208,171:33284475,9149262:17118488
g208,171:33284475,9149262
)
(208,176:7667853,10630376:25616621,551690,209587
(208,173:7667853,10630376:0,462465,0
g208,173:7667853,10630376
g208,173:7667853,10630376
g208,173:7309043,10630376
(208,173:7309043,10630376:0,462465,0
g208,173:7309043,10630376
(208,173:7309043,10630376:0,462465,0
k208,173:6750894,10630376:-558149
x208,173:7309043,10630376
)
)
g208,173:7667853,10630376
)
x208,173:8714383,10630376
k208,173:9035854,10630376:321471
$208,173:9035854,10630376
x208,173:9548751,10630376
(208,173:9548751,10738018:288266,346600,101945
x208,173:9774033,10738018
)
$208,173:9837017,10630376
k208,173:10158487,10630376:321470
x208,173:10557165,10630376
x208,173:10896041,10630376
k208,173:11217512,10630376:321471
x208,173:11576322,10630376
k208,173:11897792,10630376:321470
x208,173:13273232,10630376
x208,173:15272601,10630376
k208,173:15594072,10630376:321471
x208,173:16750238,10630376
k208,173:17071708,10630376:321470
$208,173:17071708,10630376
x208,173:17584605,10630376
(208,173:17584605,10747286:336786,364089,0
x208,173:17874666,10747286
)
$208,173:17921391,10630376
k208,173:18242862,10630376:321471
x208,173:18641540,10630376
x208,173:18980416,10630376
k208,173:19301886,10630376:321470
x208,173:20059374,10630376
k208,173:20380845,10630376:321471
x208,173:22557627,10630376
x208,173:24152339,10630376
k208,173:24473809,10630376:321470
x208,173:24872487,10630376
x208,173:26447265,10630376
k208,173:26768736,10630376:321471
x208,173:28564780,10630376
k208,173:28886250,10630376:321470
x208,173:29464333,10630376
k208,174:29785804,10630376:321471
$208,174:29785804,10630376
x208,174:30096358,10630376
$208,174:30096358,10630376
k208,174:30417828,10630376:321470
x208,174:31573994,10630376
k208,174:31895465,10630376:321471
$208,175:31895465,10630376
x208,175:32206019,10630376
(208,175:32206019,10369958:183865,291272,0
x208,175:32357116,10369958
)
k208,175:32726324,10630376:336440
x208,175:33284474,10630376
k208,176:33284474,10630376:0
)
(208,176:7667853,11521666:25616621,538214,179404
x208,176:8724932,11521666
(208,175:8724932,11638576:1048590,364089,54616
x208,175:9014993,11638576
x208,175:9740754,11638576
)
g208,175:9932990,11521666
x208,175:10291800,11521666
g208,175:10451268,11521666
(208,175:10451268,11521666:837219,75748,0
x208,175:10650607,11521666
g208,175:10770208,11521666
x208,175:10969547,11521666
g208,175:11089148,11521666
x208,175:11288487,11521666
)
g208,175:11447955,11521666
x208,175:11806765,11521666
g208,175:11966233,11521666
x208,175:12345559,11521666
(208,175:12345559,11629308:311300,337875,0
x208,175:12624091,11629308
)
g208,175:12856194,11521666
x208,175:13055533,11521666
g208,175:13254868,11521666
x208,175:13767765,11521666
(208,175:13767765,11629308:311300,337875,0
x208,175:14046297,11629308
)
g208,175:14198666,11521666
(208,175:14198666,11521666:797359,332794,0
x208,174:14398005,11521666
(208,175:14398005,11521666:-119601,0,0
)
x208,175:14996025,11521666
)
g208,175:15115626,11521666
x208,175:15628523,11521666
(208,175:15628523,11638576:336786,364089,0
x208,175:15918584,11638576
)
x208,175:16164648,11521666
g208,175:16284249,11521666
(208,175:16284249,11521666:1194041,410069,0
(208,175:16284249,11521666:1194041,410069,0
(208,175:16284249,11521666:1194041,410069,0
x208,175:17478290,11521666
)
)
)
x208,175:17757365,11521666
$208,175:17757365,11521666
x208,175:17956704,11521666
k208,176:33284474,11521666:15327770
g208,176:33284474,11521666
)
(208,185:7667853,12707868:25616621,498346,209587
h208,177:7667853,12707868:0,0,0
x208,177:8026663,12707868
k208,177:8026650,12707868:-13
k208,177:8026663,12707868:13
$208,177:8026663,12707868
x208,177:8584813,12707868
(208,177:8584813,12707868:-119601,0,0
)
x208,177:9182833,12707868
$208,177:9182833,12707868
x208,177:9740982,12707868
k208,177:10056893,12707868:315911
x208,177:10878169,12707868
x208,177:12476867,12707868
k208,177:12710012,12707868:233145
x208,177:14025650,12707868
k208,177:14258795,12707868:233145
$208,177:14258795,12707868
x208,177:14771692,12707868
(208,177:14771692,12815510:288266,346600,101945
x208,177:14996974,12815510
)
$208,177:15059958,12707868
k208,177:15293104,12707868:233146
x208,177:17254598,12707868
k208,177:17487743,12707868:233145
x208,177:17846553,12707868
k208,177:18079698,12707868:233145
x208,177:19156128,12707868
x208,177:20352162,12707868
k208,177:20585308,12707868:233146
x208,177:21444459,12707868
k208,177:21677604,12707868:233145
$208,178:21677604,12707868
x208,178:22190501,12707868
(208,178:22190501,12824778:336786,364089,0
x208,178:22480562,12824778
)
$208,178:22527287,12707868
x208,178:22726626,12707868
k208,178:23043547,12707868:316921
x208,178:24879458,12707868
x208,178:26256890,12707868
k208,178:26491247,12707868:234357
x208,178:28087952,12707868
k208,178:28321097,12707868:233145
x208,178:28803497,12707868
k208,178:29036643,12707868:233146
x208,178:29395453,12707868
k208,178:29628598,12707868:233145
x208,178:31229290,12707868
x208,178:32088441,12707868
x208,178:33045268,12707868
x208,178:33284474,12707868
k208,185:33284474,12707868:0
)
(208,185:7667853,14067931:25616621,1084940,209587
x208,185:8903755,14067931
k208,178:9144060,14067931:240305
$208,179:9144060,14067931
x208,179:9403201,14067931
k208,179:9604368,14067931:201167
x208,179:9803707,14067931
k208,179:10004874,14067931:201167
x208,179:10569101,14067931
k208,179:10770268,14067931:201167
x208,179:11328418,14067931
(208,179:11328418,14067931:-119601,0,0
)
x208,179:11926438,14067931
(208,179:11926438,14175573:318035,225735,101945
x208,179:12211705,14175573
)
k208,179:12445640,14067931:201167
x208,179:13042161,14067931
$208,179:13100466,14067931
k208,179:13340771,14067931:240305
x208,179:14736144,14067931
k208,179:14976449,14067931:240305
$208,180:14976449,14067931
x208,180:15347469,14067931
k208,180:15548636,14067931:201167
x208,180:16106786,14067931
k208,180:16307953,14067931:201167
x208,180:16820850,14067931
(208,180:16820850,14175573:288266,346600,101945
x208,180:17046132,14175573
)
k208,180:17310283,14067931:201167
(208,180:17310283,14067931:1235908,1084940,0
[208,180:17310283,14067931:1235908,1084940,0
(208,180:17310283,13409083:1235908,354330,246319
k208,180:17342456,13409083:32173
x208,180:17638343,13409083
[208,180:17638343,13578943:875675,524190,76459
(208,180:17638343,13224053:273520,169300,0
x208,180:17866353,13224053
)
(208,180:17638343,13578943:875675,260518,76459
x208,180:17839502,13578943
x208,180:18481250,13578943
)
]
k208,180:18546191,13409083:32173
)
(208,180:17310283,14067931:1235908,332794,0
x208,180:18027904,14067931
(208,180:18027904,14067931:-119601,0,0
)
(208,180:17908303,14067931:558150,0,0
h208,180:17908303,14067931:0,0,0
(208,180:17908303,14067931:558150,0,0
$208,180:17908303,14067931
(208,180:17908303,14067931:558150,418611,59802
x208,180:18466453,14067931
)
$208,180:18466453,14067931
)
)
(208,180:18466453,14067931:-119601,0,0
)
x208,180:18546191,14067931
)
]
)
k208,180:18747358,14067931:201167
x208,180:19260255,14067931
k208,180:19512751,14067931:201167
(208,180:19512751,14067931:1235908,912168,0
[208,180:19512751,14067931:1235908,912168,0
(208,180:19512751,13591614:1235908,364089,0
k208,180:19898595,13591614:385844
x208,180:20362815,13591614
k208,180:20748659,13591614:385844
)
(208,180:19512751,14067931:1235908,332794,0
x208,180:19712090,14067931
(208,180:19712090,14067931:-119601,0,0
)
(208,180:19592489,14067931:558150,0,0
h208,180:19592489,14067931:0,0,0
(208,180:19592489,14067931:558150,0,0
$208,180:19592489,14067931
(208,180:19592489,14067931:558150,418611,59802
x208,180:20150639,14067931
)
$208,180:20150639,14067931
)
)
(208,180:20150639,14067931:-119601,0,0
)
x208,180:20748659,14067931
)
]
)
k208,180:20949825,14067931:201166
x208,180:21462722,14067931
$208,180:21514051,14067931
x208,180:21713390,14067931
k208,180:21953970,14067931:240580
x208,180:22813121,14067931
k208,180:23053427,14067931:240306
x208,180:23412237,14067931
k208,180:23652542,14067931:240305
$208,180:23652542,14067931
x208,180:24165439,14067931
k208,180:24417935,14067931:201167
x208,180:24896349,14067931
k208,180:25097516,14067931:201167
(208,180:25097516,14067931:822273,490372,0
x208,180:25919789,14067931
)
x208,180:26711761,14067931
(208,180:26711761,14175573:1000070,346600,101945
x208,180:26937043,14175573
x208,180:27679063,14175573
)
x208,180:27911170,14067931
k208,180:28030771,14067931:119601
x208,180:28543668,14067931
(208,180:28543668,14175573:288266,346600,101945
x208,180:28768950,14175573
)
x208,180:29111009,14067931
$208,180:29111009,14067931
k208,180:29351314,14067931:240305
x208,180:30351995,14067931
x208,180:30730738,14067931
k208,180:30971043,14067931:240305
x208,180:32286681,14067931
k208,180:32526986,14067931:240305
x208,180:33284474,14067931
k208,180:33284474,14067931:0
)
(208,185:7667853,14959221:25616621,498346,139537
x208,185:8026663,14959221
x208,185:8365539,14959221
x208,185:9364227,14959221
x208,185:11000799,14959221
k208,180:11200017,14959221:199218
x208,180:11778100,14959221
k208,180:11977318,14959221:199218
$208,181:11977318,14959221
x208,181:12490215,14959221
(208,181:12490215,15076131:336786,364089,0
x208,181:12780276,15076131
)
$208,181:12827001,14959221
k208,181:13026220,14959221:199219
x208,181:14066769,14959221
k208,181:14265987,14959221:199218
x208,181:14664665,14959221
x208,181:15721161,14959221
k208,181:15920379,14959221:199218
x208,181:16637999,14959221
x208,181:17840013,14959221
x208,181:18198823,14959221
x208,181:19095847,14959221
k208,181:19401459,14959221:305612
x208,181:21235377,14959221
k208,181:21442593,14959221:207216
$208,181:21442593,14959221
x208,181:21701734,14959221
$208,181:21701734,14959221
k208,181:21900952,14959221:199218
x208,181:22658440,14959221
x208,181:23280377,14959221
k208,181:23479595,14959221:199218
x208,181:24516158,14959221
k208,181:24715376,14959221:199218
x208,181:25636322,14959221
x208,181:26716740,14959221
k208,181:26915958,14959221:199218
x208,181:27912653,14959221
k208,182:28111872,14959221:199219
x208,182:28869360,14959221
k208,182:29068578,14959221:199218
x208,182:29989524,14959221
x208,182:30471924,14959221
x208,182:31588222,14959221
k208,182:31787440,14959221:199218
x208,182:32345589,14959221
x208,182:32704399,14959221
x208,182:33284474,14959221
k208,182:33284474,14959221:0
)
(208,185:7667853,15850511:25616621,498346,139537
x208,185:8267863,15850511
x208,185:9384161,15850511
x208,185:10620063,15850511
k208,182:10815545,15850511:195482
x208,182:11214223,15850511
x208,182:11573033,15850511
k208,182:11768515,15850511:195482
x208,182:12366532,15850511
x208,182:13249603,15850511
x208,182:14485505,15850511
k208,182:14680988,15850511:195483
x208,182:15540139,15850511
x208,182:16138156,15850511
x208,182:17274387,15850511
k208,182:17578753,15850511:304366
x208,182:19414664,15850511
x208,182:20792096,15850511
k208,183:20996323,15850511:204227
$208,183:20996323,15850511
x208,183:21367343,15850511
$208,183:21367343,15850511
k208,183:21562825,15850511:195482
x208,183:22045225,15850511
k208,183:22240707,15850511:195482
x208,183:23277270,15850511
k208,183:23472753,15850511:195483
x208,183:23831563,15850511
k208,183:24027045,15850511:195482
x208,183:24784533,15850511
x208,183:25585875,15850511
k208,183:25781357,15850511:195482
x208,183:29556836,15850511
x208,183:31111680,15850511
x208,183:33284474,15850511
k208,183:33284474,15850511:0
)
(208,185:7667853,16741801:25616621,551690,0
x208,185:8865880,16741801
g208,183:9105086,16741801
x208,183:10781527,16741801
g208,184:11100468,16741801
$208,184:11100468,16741801
x208,184:11411022,16741801
(208,184:11411022,16481383:183865,291272,0
x208,184:11562119,16481383
)
$208,184:11594887,16741801
x208,184:11794226,16741801
k208,185:33284474,16741801:21490248
g208,185:33284474,16741801
)
(208,191:7667853,18187189:25616621,1084940,209587
h208,186:7667853,18187189:0,0,0
x208,186:8026663,18187189
k208,186:8026650,18187189:-13
k208,186:8026663,18187189:13
$208,186:8026663,18187189
x208,186:8744284,18187189
(208,186:8744284,18187189:-119601,0,0
)
x208,186:9182833,18187189
$208,186:9182833,18187189
x208,186:9740982,18187189
k208,186:10131262,18187189:390280
x208,186:12551236,18187189
k208,186:12826111,18187189:274875
x208,186:14141749,18187189
k208,186:14416624,18187189:274875
$208,187:14416624,18187189
x208,187:14787644,18187189
k208,187:15046427,18187189:258783
x208,187:15604577,18187189
k208,187:15863360,18187189:258783
x208,187:16376257,18187189
(208,187:16376257,18294831:288266,346600,101945
x208,187:16601539,18294831
)
k208,187:16923306,18187189:258783
(208,187:16923306,18187189:1235908,1084940,0
[208,187:16923306,18187189:1235908,1084940,0
(208,187:16923306,17528341:1235908,354330,246319
k208,187:16955479,17528341:32173
x208,187:17251366,17528341
[208,187:17251366,17698201:875675,524190,76459
(208,187:17251366,17343311:273520,169300,0
x208,187:17479376,17343311
)
(208,187:17251366,17698201:875675,260518,76459
x208,187:17452525,17698201
x208,187:18094273,17698201
)
]
k208,187:18159214,17528341:32173
)
(208,187:16923306,18187189:1235908,332794,0
x208,187:17640927,18187189
(208,187:17640927,18187189:-119601,0,0
)
(208,187:17521326,18187189:558150,0,0
h208,187:17521326,18187189:0,0,0
(208,187:17521326,18187189:558150,0,0
$208,187:17521326,18187189
(208,187:17521326,18187189:558150,418611,59802
x208,187:18079476,18187189
)
$208,187:18079476,18187189
)
)
(208,187:18079476,18187189:-119601,0,0
)
x208,187:18159214,18187189
)
]
)
k208,187:18417997,18187189:258783
x208,187:18930894,18187189
k208,187:19241006,18187189:258783
(208,187:19241006,18187189:1235908,912168,0
[208,187:19241006,18187189:1235908,912168,0
(208,187:19241006,17710872:1235908,364089,0
k208,187:19626850,17710872:385844
x208,187:20091070,17710872
k208,187:20476914,17710872:385844
)
(208,187:19241006,18187189:1235908,332794,0
x208,187:19440345,18187189
(208,187:19440345,18187189:-119601,0,0
)
(208,187:19320744,18187189:558150,0,0
h208,187:19320744,18187189:0,0,0
(208,187:19320744,18187189:558150,0,0
$208,187:19320744,18187189
(208,187:19320744,18187189:558150,418611,59802
x208,187:19878894,18187189
)
$208,187:19878894,18187189
)
)
(208,187:19878894,18187189:-119601,0,0
)
x208,187:20476914,18187189
)
]
)
k208,187:20735697,18187189:258783
x208,187:21248594,18187189
$208,187:21299923,18187189
k208,187:21574798,18187189:274875
x208,187:22057198,18187189
k208,187:22332074,18187189:274876
x208,187:22690884,18187189
k208,187:22965759,18187189:274875
x208,187:24002322,18187189
k208,187:24277198,18187189:274876
x208,187:24636008,18187189
k208,187:24910883,18187189:274875
x208,187:26469713,18187189
k208,187:26744588,18187189:274875
x208,187:29860255,18187189
k208,187:30135131,18187189:274876
x208,187:31333158,18187189
k208,187:31608033,18187189:274875
x208,187:33284474,18187189
k208,187:33284474,18187189:0
)
(208,191:7667853,19078479:25616621,551690,209587
x208,191:7978407,19078479
(208,187:7978407,18818061:183865,291272,0
x208,187:8129504,18818061
)
$208,187:8162272,19078479
x208,187:8361611,19078479
k208,187:8805663,19078479:444052
x208,187:12019006,19078479
k208,188:12310341,19078479:291335
x208,188:13907046,19078479
k208,188:14187955,19078479:280909
x208,188:14670355,19078479
k208,188:14951265,19078479:280910
x208,188:19603837,19078479
k208,188:19884747,19078479:280910
$208,189:19884747,19078479
x208,189:20143888,19078479
k208,189:20412727,19078479:268839
x208,189:20612066,19078479
k208,189:20880906,19078479:268840
x208,189:21445133,19078479
k208,189:21713973,19078479:268840
x208,189:22272123,19078479
(208,189:22272123,19078479:-119601,0,0
)
x208,189:22870143,19078479
(208,189:22870143,19186121:318035,225735,101945
x208,189:23155410,19186121
)
k208,189:23457018,19078479:268840
x208,189:24053539,19078479
$208,189:24111844,19078479
k208,189:24392753,19078479:280909
x208,189:25708391,19078479
k208,189:25989301,19078479:280910
x208,189:26746789,19078479
x208,189:27368726,19078479
k208,189:27649635,19078479:280909
x208,189:28686198,19078479
k208,189:28967108,19078479:280910
x208,189:30968472,19078479
k208,189:31249381,19078479:280909
x208,189:32246076,19078479
k208,189:32526986,19078479:280910
x208,189:33284474,19078479
k208,189:33284474,19078479:0
)
(208,191:7667853,19969769:25616621,498346,139537
x208,191:9071199,19969769
x208,191:10187497,19969769
k208,189:10488256,19969769:300759
x208,189:11046405,19969769
x208,189:11405215,19969769
x208,189:11985290,19969769
k208,189:12286049,19969769:300759
x208,189:15238259,19969769
k208,189:15539018,19969769:300759
x208,189:15937696,19969769
x208,189:16296506,19969769
k208,189:16597264,19969769:300758
x208,189:19314254,19969769
k208,189:19615013,19969769:300759
x208,189:21072181,19969769
x208,189:22009073,19969769
k208,189:22309832,19969769:300759
x208,189:23465998,19969769
k208,189:23766757,19969769:300759
x208,189:24524245,19969769
k208,189:24825004,19969769:300759
x208,189:25183814,19969769
x208,189:28157950,19969769
k208,189:28458709,19969769:300759
x208,189:29036792,19969769
k208,189:29337550,19969769:300758
$208,189:29337550,19969769
x208,189:29850447,19969769
(208,189:29850447,20086679:336786,364089,0
x208,189:30140508,20086679
)
$208,189:30187233,19969769
k208,189:30487992,19969769:300759
x208,189:31528541,19969769
k208,189:31829300,19969769:300759
x208,189:32227978,19969769
x208,189:33284474,19969769
k208,189:33284474,19969769:0
)
(208,191:7667853,20861059:25616621,498346,209587
x208,191:9224690,20861059
x208,189:9583500,20861059
x208,189:10281185,20861059
g208,189:10520391,20861059
x208,189:10919069,20861059
x208,189:11277879,20861059
g208,189:11517085,20861059
$208,189:11517085,20861059
x208,189:11776226,20861059
$208,189:11776226,20861059
x208,189:11975565,20861059
g208,189:12294506,20861059
x208,189:12832721,20861059
g208,190:13071927,20861059
x208,190:14407498,20861059
x208,190:15188905,20861059
g208,190:15428111,20861059
x208,190:16743749,20861059
g208,190:16982955,20861059
$208,190:16982955,20861059
x208,190:17495852,20861059
(208,190:17495852,20968701:288266,346600,101945
x208,190:17721134,20968701
)
$208,190:17784118,20861059
g208,190:18023324,20861059
x208,190:19984818,20861059
g208,190:20224024,20861059
x208,190:20582834,20861059
g208,190:20822040,20861059
x208,190:21898470,20861059
x208,190:23094504,20861059
g208,190:23333710,20861059
x208,190:24192861,20861059
g208,190:24432067,20861059
$208,190:24432067,20861059
x208,190:24944964,20861059
(208,190:24944964,20977969:336786,364089,0
x208,190:25235025,20977969
)
$208,190:25281750,20861059
x208,190:25481089,20861059
k208,191:33284474,20861059:7803385
g208,191:33284474,20861059
)
(208,194:5873801,21752349:27410673,484396,0
h208,194:5873801,21752349:1114112,0,0
h208,194:6987913,21752349:0,0,0
k208,194:32008697,21752349:25020784
g208,194:32726318,21752349
(208,194:32726318,21752349:558155,484396,0
(208,194:32726318,21752349:558155,484396,0
k208,194:32763894,21752349:37576
r211,31:32790108,21752349:26214,484396,0
[208,194:32790108,21752349:430576,484396,0
]
r211,31:33246898,21752349:26214,484396,0
k208,194:33284473,21752349:37575
)
)
g208,194:33284473,21752349
g208,194:33284473,21752349
)
(211,1:5873801,23674018:27410673,546132,152916
(211,1:5873801,23674018:2015232,506811,0
g211,1:5873801,23674018
x211,1:7004297,23674018
g211,1:7889033,23674018
)
x211,1:11660995,23674018
g211,1:11955907,23674018
x211,1:13458229,23674018
g211,1:13753141,23674018
x211,1:15341388,23674018
k211,1:33284474,23674018:17943086
g211,1:33284474,23674018
)
(211,11:5873801,25028769:27410673,498346,139537
x211,11:7015018,25028769
x211,3:7712703,25028769
k211,3:7940407,25028769:227704
x211,3:8299217,25028769
k211,3:8526921,25028769:227704
x211,3:9407999,25028769
k211,3:9635703,25028769:227704
x211,3:10213786,25028769
k211,3:10441490,25028769:227704
x211,3:11922578,25028769
k211,3:12150282,25028769:227704
x211,3:13306448,25028769
k211,3:13534153,25028769:227705
x211,3:13892963,25028769
k211,3:14120667,25028769:227704
x211,3:15197097,25028769
x211,3:16997128,25028769
x211,3:17455607,25028769
k211,3:17685611,25028769:230004
x211,3:18164025,25028769
k211,3:18391729,25028769:227704
x211,3:18874129,25028769
k211,3:19101833,25028769:227704
x211,3:19899189,25028769
x211,3:21376290,25028769
k211,3:21603994,25028769:227704
x211,3:24117658,25028769
k211,3:24345362,25028769:227704
x211,3:24985240,25028769
k211,3:25212945,25028769:227705
x211,3:26249508,25028769
k211,3:26477212,25028769:227704
x211,3:26955626,25028769
k211,3:27183330,25028769:227704
x211,3:27665730,25028769
k211,3:27893434,25028769:227704
x211,3:28292112,25028769
x211,3:28953917,25028769
x211,3:29436317,25028769
x211,3:30353276,25028769
k211,3:30580980,25028769:227704
x211,3:31218865,25028769
k211,3:31446569,25028769:227704
x211,3:32046579,25028769
x211,3:33284474,25028769
k211,3:33284474,25028769:0
)
(211,11:5873801,25920059:27410673,498346,139537
x211,11:6232611,25920059
k211,3:6468868,25920059:236257
x211,3:8264912,25920059
k211,3:8501170,25920059:236258
x211,3:9182909,25920059
x211,3:10139736,25920059
k211,3:10375993,25920059:236257
x211,3:11372688,25920059
k211,3:11608945,25920059:236257
x211,3:13090033,25920059
k211,3:13326291,25920059:236258
x211,3:13904374,25920059
k211,3:14140631,25920059:236257
x211,3:15456269,25920059
k211,3:15692527,25920059:236258
x211,3:16772944,25920059
k211,3:17090902,25920059:317958
x211,3:18926813,25920059
x211,3:20304245,25920059
k211,4:20541092,25920059:236847
x211,4:21059373,25920059
x211,4:21358380,25920059
k211,4:21594637,25920059:236257
x211,4:21793976,25920059
x211,4:22192654,25920059
x211,4:22732862,25920059
x211,4:23091672,25920059
x211,4:24546846,25920059
k211,4:24783104,25920059:236258
x211,4:25779799,25920059
k211,4:26016056,25920059:236257
x211,4:26773544,25920059
x211,4:28009446,25920059
k211,4:28245703,25920059:236257
x211,4:28823786,25920059
k211,4:29060044,25920059:236258
x211,4:29362638,25920059
x211,4:29656061,25920059
x211,4:30022842,25920059
x211,4:30875606,25920059
x211,4:31829235,25920059
k211,4:32083268,25920059:254033
x211,4:33284474,25920059
k211,4:33284474,25920059:0
)
(211,11:5873801,26811349:27410673,498346,139537
x211,11:7228499,26811349
k211,4:7561257,26811349:332758
x211,4:8996497,26811349
x211,4:9375240,26811349
k211,4:9689288,26811349:314048
x211,4:10171688,26811349
k211,4:10485736,26811349:314048
x211,4:10844546,26811349
k211,4:11158594,26811349:314048
x211,4:11477536,26811349
x211,4:12496157,26811349
x211,4:13173909,26811349
x211,4:14052994,26811349
x211,4:14252333,26811349
x211,4:14894204,26811349
x211,4:16130106,26811349
k211,4:16444155,26811349:314049
x211,4:17022238,26811349
k211,4:17336286,26811349:314048
x211,4:18534313,26811349
k211,4:18848361,26811349:314048
x211,4:20012500,26811349
k211,4:20326548,26811349:314048
x211,4:21642186,26811349
k211,4:21956234,26811349:314048
x211,4:22915054,26811349
k211,4:23229102,26811349:314048
x211,4:24504871,26811349
k211,4:24818919,26811349:314048
x211,4:25456804,26811349
k211,4:25770852,26811349:314048
x211,4:26370862,26811349
x211,4:27608757,26811349
k211,4:27922805,26811349:314048
x211,4:28281615,26811349
k211,4:28595664,26811349:314049
x211,4:30391708,26811349
k211,4:30705756,26811349:314048
x211,4:32382197,26811349
k211,4:32925664,26811349:543467
x211,4:33284474,26811349
k211,4:33284474,26811349:0
)
(211,11:5873801,27702639:27410673,498346,139537
x211,11:6673150,27702639
x211,11:7390770,27702639
x211,11:8229987,27702639
k211,4:8445514,27702639:215527
x211,4:9521944,27702639
x211,4:10717978,27702639
k211,4:10933505,27702639:215527
x211,4:12071730,27702639
k211,4:12287257,27702639:215527
x211,4:13363687,27702639
x211,4:15163718,27702639
x211,4:15622197,27702639
k211,4:15933246,27702639:311049
x211,4:17643575,27702639
k211,5:17863838,27702639:220263
x211,5:18382119,27702639
x211,5:18681126,27702639
k211,5:18896653,27702639:215527
x211,5:19095992,27702639
x211,5:19494670,27702639
x211,5:20034878,27702639
x211,5:20393688,27702639
x211,5:21848862,27702639
k211,5:22064389,27702639:215527
x211,5:23061084,27702639
k211,5:23276611,27702639:215527
x211,5:24034099,27702639
x211,5:25270001,27702639
k211,5:25485528,27702639:215527
x211,5:26063611,27702639
k211,5:26279138,27702639:215527
x211,5:26581732,27702639
x211,5:26875155,27702639
x211,5:27241936,27702639
x211,5:28094700,27702639
x211,5:29048329,27702639
k211,5:29283291,27702639:234962
x211,5:29576716,27702639
x211,5:29906818,27702639
x211,5:31649024,27702639
x211,5:32435211,27702639
k211,5:32746259,27702639:311048
x211,5:33284474,27702639
k211,6:33284474,27702639:0
)
(211,11:5873801,28593929:27410673,498346,139537
x211,11:6473811,28593929
x211,11:7711706,28593929
x211,11:8668533,28593929
k211,6:8919665,28593929:251132
x211,6:9521668,28593929
x211,6:11654593,28593929
k211,6:11905725,28593929:251132
x211,6:12388125,28593929
k211,6:12639257,28593929:251132
x211,6:12998067,28593929
k211,6:13249199,28593929:251132
x211,6:13851202,28593929
x211,6:15984127,28593929
k211,6:16235259,28593929:251132
x211,6:16813342,28593929
k211,6:17064475,28593929:251133
x211,6:18262502,28593929
k211,6:18513634,28593929:251132
x211,6:19271122,28593929
x211,6:20068478,28593929
x211,6:20746230,28593929
x211,6:22265193,28593929
k211,6:22516325,28593929:251132
x211,6:23831963,28593929
k211,6:24083095,28593929:251132
x211,6:24601376,28593929
x211,6:25879139,28593929
k211,6:26130271,28593929:251132
x211,6:26847891,28593929
x211,6:28049905,28593929
x211,6:28691776,28593929
k211,6:28942908,28593929:251132
x211,6:29700396,28593929
k211,6:29951528,28593929:251132
x211,6:30310338,28593929
x211,6:30649214,28593929
x211,6:31647902,28593929
x211,6:33284474,28593929
k211,6:33284474,28593929:0
)
(211,11:5873801,29485219:27410673,498346,139537
x211,11:6451884,29485219
k211,6:6716940,29485219:265056
x211,6:7075750,29485219
k211,6:7340806,29485219:265056
x211,6:8337501,29485219
x211,6:8716246,29485219
x211,6:9296321,29485219
x211,6:10137531,29485219
k211,6:10402587,29485219:265056
x211,6:11042465,29485219
k211,6:11307521,29485219:265056
x211,6:11905538,29485219
x211,6:13350745,29485219
k211,6:13615801,29485219:265056
x211,6:14373289,29485219
k211,6:14638345,29485219:265056
x211,6:14997155,29485219
x211,6:15336031,29485219
x211,6:16334719,29485219
x211,6:17971291,29485219
k211,6:18236347,29485219:265056
x211,6:18814430,29485219
k211,6:19079486,29485219:265056
x211,6:19836974,29485219
k211,6:20102030,29485219:265056
x211,6:20799717,29485219
x211,6:21282117,29485219
x211,6:21880134,29485219
x211,6:22278812,29485219
x211,6:23873524,29485219
k211,6:24138580,29485219:265056
x211,6:24537258,29485219
x211,6:26112036,29485219
k211,6:26377093,29485219:265057
x211,6:28372476,29485219
k211,6:28643994,29485219:271518
x211,6:29800160,29485219
k211,6:30065216,29485219:265056
x211,6:30547616,29485219
k211,6:30812672,29485219:265056
x211,6:31570160,29485219
x211,6:32367516,29485219
x211,6:33045268,29485219
x211,6:33284474,29485219
k211,11:33284474,29485219:0
)
(211,11:5873801,30376509:27410673,498346,139537
x211,11:6790760,30376509
k211,6:7076584,30376509:285824
x211,6:7714469,30376509
k211,6:8000293,30376509:285824
x211,6:8996987,30376509
x211,6:9375730,30376509
k211,6:9661555,30376509:285825
x211,6:10020365,30376509
x211,6:10359241,30376509
x211,6:11357929,30376509
x211,6:12994501,30376509
k211,6:13280325,30376509:285824
x211,6:13858408,30376509
k211,6:14144232,30376509:285824
x211,6:15742930,30376509
k211,6:16028754,30376509:285824
x211,6:16628764,30376509
x211,6:17310503,30376509
x211,6:17968321,30376509
x211,6:18825480,30376509
x211,6:19124487,30376509
k211,6:19410311,30376509:285824
x211,6:21688755,30376509
k211,6:22147551,30376509:458796
x211,6:22665832,30376509
k211,7:22147551,30376509:-59803
x211,7:22964839,30376509
k211,7:23250663,30376509:285824
x211,7:23968283,30376509
x211,7:25250032,30376509
k211,7:25535856,30376509:285824
x211,7:26851494,30376509
k211,7:27137319,30376509:285825
x211,7:28736017,30376509
k211,7:29021841,30376509:285824
x211,7:29623844,30376509
x211,7:32039830,30376509
k211,7:32325654,30376509:285824
x211,7:33284474,30376509
k211,7:33284474,30376509:0
)
(211,11:5873801,31267799:27410673,498346,139537
x211,11:6631289,31267799
x211,11:7428645,31267799
x211,11:8106397,31267799
x211,11:9023356,31267799
k211,7:9323244,31267799:299888
x211,7:9961129,31267799
k211,7:10261017,31267799:299888
x211,7:11257711,31267799
x211,7:11636454,31267799
k211,7:11936342,31267799:299888
x211,7:12295152,31267799
x211,7:12634028,31267799
x211,7:13632716,31267799
x211,7:15468627,31267799
k211,7:15783686,31267799:315059
x211,7:16262100,31267799
k211,7:16561988,31267799:299888
x211,7:17044388,31267799
k211,7:17344276,31267799:299888
x211,7:18380838,31267799
x211,7:18982841,31267799
x211,7:20284525,31267799
k211,7:20584413,31267799:299888
x211,7:21222298,31267799
k211,7:21522186,31267799:299888
x211,7:22239806,31267799
x211,7:23521555,31267799
k211,7:23821443,31267799:299888
x211,7:25137081,31267799
k211,7:25436970,31267799:299889
x211,7:26194458,31267799
k211,7:26494346,31267799:299888
x211,7:27251834,31267799
x211,7:28272449,31267799
k211,7:28572337,31267799:299888
x211,7:29150420,31267799
k211,7:29450308,31267799:299888
x211,7:31049006,31267799
k211,7:31348894,31267799:299888
x211,7:31707704,31267799
x211,7:32046580,31267799
x211,7:33045268,31267799
x211,7:33284474,31267799
k211,11:33284474,31267799:0
)
(211,11:5873801,32159089:27410673,498346,139537
x211,11:7793434,32159089
k211,7:8014805,32159089:221371
x211,7:8973625,32159089
k211,7:9194996,32159089:221371
x211,7:9795006,32159089
x211,7:10751833,32159089
x211,7:11110643,32159089
x211,7:11808328,32159089
k211,7:12029699,32159089:221371
x211,7:13185865,32159089
k211,7:13407236,32159089:221371
x211,7:14722874,32159089
k211,7:14944245,32159089:221371
x211,7:15940940,32159089
k211,7:16162311,32159089:221371
x211,7:17418146,32159089
x211,7:18972990,32159089
k211,7:19194361,32159089:221371
x211,7:20394381,32159089
k211,7:20615752,32159089:221371
x211,7:21193835,32159089
k211,7:21415206,32159089:221371
x211,7:22411901,32159089
k211,7:22633272,32159089:221371
x211,7:23875154,32159089
k211,7:24096525,32159089:221371
x211,7:25294552,32159089
k211,7:25515923,32159089:221371
x211,7:26094006,32159089
k211,7:26315377,32159089:221371
x211,7:27312072,32159089
k211,7:27533443,32159089:221371
x211,7:28133453,32159089
x211,7:29371348,32159089
x211,7:30328175,32159089
k211,7:30549546,32159089:221371
x211,7:31151549,32159089
x211,7:33284474,32159089
k211,7:33284474,32159089:0
)
(211,11:5873801,33050379:27410673,498346,139537
x211,11:6356201,33050379
k211,7:6634169,33050379:277968
x211,7:7311921,33050379
x211,7:7710599,33050379
x211,7:9644186,33050379
k211,7:9922155,33050379:277969
x211,7:10520172,33050379
k211,7:10798140,33050379:277968
x211,7:12113778,33050379
k211,7:12391747,33050379:277969
x211,7:12750557,33050379
x211,7:13089433,33050379
x211,7:14088121,33050379
x211,7:15924032,33050379
k211,7:16359260,33050379:435228
x211,7:17017078,33050379
k211,8:17295047,33050379:277969
x211,8:18931620,33050379
k211,8:19209588,33050379:277968
x211,8:19727869,33050379
x211,8:21228890,33050379
k211,8:21516549,33050379:287659
x211,8:21835491,33050379
x211,8:22214236,33050379
x211,8:23173056,33050379
k211,8:23451024,33050379:277968
x211,8:24051034,33050379
x211,8:25288929,33050379
x211,8:26245756,33050379
k211,8:26523725,33050379:277969
x211,8:27125728,33050379
x211,8:29258653,33050379
k211,8:29536621,33050379:277968
x211,8:30114704,33050379
k211,8:30392673,33050379:277969
$211,8:30392673,33050379
x211,8:30905570,33050379
(211,8:30905570,33167289:336786,364089,0
x211,8:31195631,33167289
)
$211,8:31242356,33050379
k211,8:31520324,33050379:277968
x211,8:33284474,33050379
k211,8:33284474,33050379:0
)
(211,11:5873801,33941669:27410673,498346,171526
x211,11:7269174,33941669
k211,8:7575718,33941669:306544
x211,8:7934528,33941669
k211,8:8241071,33941669:306543
x211,8:9841763,33941669
x211,8:10700914,33941669
x211,8:11657741,33941669
x211,8:12893643,33941669
k211,8:13200187,33941669:306544
x211,8:14398214,33941669
x211,8:14597553,33941669
x211,8:15634116,33941669
x211,8:16590943,33941669
k211,9:16897486,33941669:306543
x211,9:17495503,33941669
k211,9:17802047,33941669:306544
$211,9:17802047,33941669
x211,9:18314944,33941669
(211,9:18314944,34058579:336786,364089,0
x211,9:18605005,34058579
)
$211,9:18651730,33941669
k211,9:18958274,33941669:306544
x211,9:19376886,33941669
k211,9:19683429,33941669:306543
$211,9:19683429,33941669
x211,9:20196326,33941669
(211,9:20196326,34058579:336786,364089,0
x211,9:20486387,34058579
)
$211,9:20533112,33941669
k211,9:20839656,33941669:306544
x211,9:21322056,33941669
k211,9:21628599,33941669:306543
x211,9:22625294,33941669
x211,9:23004039,33941669
x211,9:23584114,33941669
x211,9:25003408,33941669
k211,9:25309952,33941669:306544
x211,9:25708630,33941669
x211,9:27283408,33941669
k211,9:27589952,33941669:306544
x211,9:28746118,33941669
k211,9:29052661,33941669:306543
$211,9:29052661,33941669
x211,9:29565558,33941669
(211,9:29565558,34058579:1048590,364089,54616
x211,9:29855619,34058579
x211,9:30581380,34058579
)
$211,9:30614148,33941669
k211,9:30920692,33941669:306544
x211,9:31339304,33941669
k211,9:31645847,33941669:306543
$211,10:31645847,33941669
x211,10:32158744,33941669
(211,10:32158744,34058579:336786,364089,0
x211,10:32448805,34058579
)
$211,10:32495530,33941669
k211,10:32802074,33941669:306544
x211,10:33284474,33941669
k211,10:33284474,33941669:0
)
(211,11:5873801,34832959:27410673,498346,139537
x211,11:6571488,34832959
x211,11:7053888,34832959
x211,11:7651905,34832959
x211,11:8050583,34832959
x211,11:9645295,34832959
g211,10:9884501,34832959
x211,10:10283179,34832959
x211,10:12057296,34832959
k211,11:33284474,34832959:21227178
g211,11:33284474,34832959
)
(211,14:5873801,36314073:27410673,538214,179404
(211,13:5873801,36314073:0,0,0
(211,13:5873801,35422783:0,0,0
)
)
x211,13:6884940,36314073
x211,13:9452405,36314073
k211,12:5873801,36314073:0
k211,12:9723580,36314073:271175
x211,12:10778074,36314073
k211,12:11049249,36314073:271175
x211,12:11328324,36314073
x211,12:14575531,36314073
k211,12:14846706,36314073:271175
x211,12:18026238,36314073
x211,12:18534551,36314073
k211,12:18859437,36314073:324886
x211,12:19309540,36314073
k211,13:18859437,36314073:-36679
x211,13:19841370,36314073
k211,13:20094988,36314073:253618
x211,13:20461769,36314073
k211,13:20715387,36314073:253618
x211,13:21045489,36314073
x211,13:22613476,36314073
x211,13:23805512,36314073
k211,13:24059130,36314073:253618
$211,13:24059130,36314073
x211,13:24369684,36314073
$211,13:24369684,36314073
k211,13:24623302,36314073:253618
x211,13:25246829,36314073
k211,13:25500448,36314073:253619
x211,13:27569171,36314073
k211,13:27822786,36314073:253615
x211,13:28959807,36314073
k211,13:29213425,36314073:253618
x211,13:29580206,36314073
k211,13:29833824,36314073:253618
x211,13:30695758,36314073
k211,13:30949376,36314073:253618
x211,13:31536225,36314073
k211,13:31789843,36314073:253618
x211,13:33284474,36314073
k211,13:33284474,36314073:0
)
(211,14:5873801,37205363:27410673,498346,139537
x211,14:6481985,37205363
$211,13:6481985,37205363
g211,13:6738731,37205363
x211,13:7068833,37205363
x211,13:7362256,37205363
g211,13:7619002,37205363
x211,13:9452903,37205363
k211,14:33284475,37205363:23831572
g211,14:33284475,37205363
)
(211,17:7667853,38686477:25616621,498346,139537
(211,16:7667853,38686477:0,462465,0
g211,16:7667853,38686477
g211,16:7667853,38686477
g211,16:7309043,38686477
(211,16:7309043,38686477:0,462465,0
g211,16:7309043,38686477
(211,16:7309043,38686477:0,462465,0
k211,16:6722194,38686477:-586849
x211,16:7309043,38686477
)
)
g211,16:7667853,38686477
)
x211,16:8164601,38686477
g211,16:8421347,38686477
$211,16:8421347,38686477
x211,16:8934244,38686477
(211,16:8934244,38803387:336786,364089,0
x211,16:9224305,38803387
)
$211,16:9271030,38686477
g211,16:9527776,38686477
x211,16:10041269,38686477
g211,16:10298015,38686477
x211,16:13455118,38686477
x211,16:14023627,38686477
g211,16:14280373,38686477
x211,16:14610475,38686477
x211,16:16316005,38686477
g211,16:16572751,38686477
x211,16:16939532,38686477
g211,16:17196278,38686477
x211,16:17819805,38686477
x211,16:19562011,38686477
x211,16:19855434,38686477
g211,16:20112180,38686477
x211,16:20699029,38686477
g211,16:20955775,38686477
x211,16:21496776,38686477
x211,16:25888976,38686477
k211,17:33284474,38686477:7395498
g211,17:33284474,38686477
)
(211,20:12793303,40422515:15365722,810069,209587
x211,20:13306200,40422515
(211,20:13306200,40539425:1048590,364089,54616
x211,20:13596261,40539425
x211,20:14322022,40539425
)
g211,20:14554125,40422515
x211,20:15112275,40422515
g211,20:15311610,40422515
x211,20:15875837,40422515
(211,20:15875837,40530157:311300,337875,0
x211,20:16154369,40530157
)
g211,20:16386472,40422515
(211,20:16386472,40422515:1156170,810069,0
[211,20:16386472,40422515:1156170,810069,0
(211,20:16386472,40006687:1156170,322479,72817
k211,20:16727445,40006687:340973
x211,20:16928607,40006687
(211,20:16928607,40079504:273063,253405,0
x211,20:17168902,40079504
)
k211,20:17542642,40006687:340972
)
(211,20:16386472,40422515:1156170,263276,0
x211,17:16944622,40422515
(211,20:16944622,40422515:-119601,0,0
)
x211,20:17542642,40422515
)
]
)
(211,20:17542642,40530157:1511641,225735,101945
x211,20:17827909,40530157
(211,20:17827909,40602974:273063,253405,0
x211,20:18068204,40602974
)
x211,20:18748452,40530157
(211,20:18748452,40602974:273063,253405,0
x211,20:18988747,40602974
)
)
g211,20:19253618,40422515
x211,20:19817845,40422515
(211,20:19817845,40530157:311300,337875,0
x211,20:20096377,40530157
)
g211,20:20328480,40422515
(211,20:20328480,40422515:1156170,810069,0
[211,20:20328480,40422515:1156170,810069,0
(211,20:20328480,40006687:1156170,322479,72817
k211,20:20669453,40006687:340973
x211,20:20870615,40006687
(211,20:20870615,40079504:273063,253405,0
x211,20:21110910,40079504
)
k211,20:21484650,40006687:340972
)
(211,20:20328480,40422515:1156170,263276,0
x211,18:20886630,40422515
(211,20:20886630,40422515:-119601,0,0
)
x211,20:21484650,40422515
)
]
)
(211,20:21484650,40530157:1511641,225735,101945
x211,20:21769917,40530157
(211,20:21769917,40602974:273063,253405,0
x211,20:22010212,40602974
)
x211,20:22690460,40530157
(211,20:22690460,40602974:273063,253405,0
x211,20:22930755,40602974
)
)
g211,20:23195626,40422515
(211,20:23195626,40422515:837219,75748,0
x211,20:23394965,40422515
g211,20:23514566,40422515
x211,20:23713905,40422515
g211,20:23833506,40422515
x211,20:24032845,40422515
)
g211,20:24232180,40422515
(211,20:24232180,40422515:1156170,802788,0
[211,20:24232180,40422515:1156170,802788,0
(211,20:24232180,40013968:1156170,322479,65536
k211,20:24541977,40013968:309797
x211,20:24743139,40013968
(211,20:24743139,40079504:335415,169300,0
x211,20:25045786,40079504
)
k211,20:25388350,40013968:309796
)
(211,20:24232180,40422515:1156170,263276,0
x211,19:24790330,40422515
(211,20:24790330,40422515:-119601,0,0
)
x211,20:25388350,40422515
)
]
)
(211,20:25388350,40530157:1636345,225735,101945
x211,20:25673617,40530157
(211,20:25673617,40595693:335415,169300,0
x211,20:25976264,40595693
)
x211,20:26656512,40530157
(211,20:26656512,40595693:335415,169300,0
x211,20:26959159,40595693
)
)
g211,20:27224030,40422515
x211,20:27788257,40422515
(211,20:27788257,40530157:370768,225735,0
x211,20:28126257,40530157
)
)
(211,27:7667853,42034701:25616621,538214,187572
x211,27:8969924,42034701
k211,21:9212446,42034701:242522
x211,21:10752925,42034701
k211,21:10995447,42034701:242522
x211,21:12490078,42034701
k211,21:12732599,42034701:242521
$211,21:12732599,42034701
x211,21:13103619,42034701
(211,21:13103619,42142343:222426,346600,0
x211,21:13293277,42142343
)
k211,21:13525380,42034701:199335
x211,21:14003794,42034701
k211,21:14203129,42034701:199335
x211,21:14811313,42034701
$211,21:14811313,42034701
k211,21:15053835,42034701:242522
x211,21:15567328,42034701
k211,21:15809850,42034701:242522
x211,21:16139952,42034701
x211,21:16653444,42034701
x211,21:17203614,42034701
x211,21:17533716,42034701
k211,21:17776238,42034701:242522
x211,21:18143019,42034701
k211,22:17776238,42034701:55051
k211,22:18440592,42034701:242522
x211,22:21235324,42034701
k211,22:21459069,42034701:223745
x211,22:24193997,42034701
k211,22:24417741,42034701:223744
x211,22:25276892,42034701
k211,22:25500637,42034701:223745
$211,22:25500637,42034701
x211,22:26013534,42034701
(211,22:26013534,42151611:336786,364089,0
x211,22:26303595,42151611
)
$211,22:26350320,42034701
k211,22:26592842,42034701:242522
x211,22:27032978,42034701
k211,22:27275500,42034701:242522
$211,22:27275500,42034701
x211,22:27839727,42034701
(211,22:27839727,42142343:370768,225735,0
x211,22:28177727,42142343
)
k211,22:28409830,42034701:199335
x211,22:28609169,42034701
(211,22:28609169,42034701:-119601,0,0
)
x211,22:29047718,42034701
(211,22:29047718,42151611:336786,364089,0
x211,22:29337779,42151611
)
k211,22:29583839,42034701:199335
x211,22:29894393,42034701
$211,22:29894393,42034701
x211,22:30114461,42034701
k211,22:30359828,42034701:245367
$211,23:30359828,42034701
(211,23:30359828,42034701:560143,441393,0
x211,22:30919971,42034701
)
(211,23:30919971,42142343:441916,322479,79930
x211,23:31121133,42142343
(211,23:31121133,42222273:207986,260518,0
x211,23:31296351,42222273
)
)
k211,23:31481488,42034701:119601
x211,23:31840298,42034701
k211,23:31959899,42034701:119601
(211,23:31959899,42034701:837219,75748,0
x211,23:32159238,42034701
g211,23:32278839,42034701
x211,23:32478178,42034701
g211,23:32597779,42034701
x211,23:32797118,42034701
)
k211,23:32925664,42034701:128546
x211,23:33284474,42034701
k211,27:33284474,42034701:0
)
(211,27:7667853,42925991:25616621,498346,258175
(211,23:7667853,42925991:560143,441393,0
x211,23:8227996,42925991
)
(211,23:8227996,43033633:506993,322479,72817
x211,23:8429158,43033633
(211,23:8429158,43106450:273063,253405,0
x211,23:8669453,43106450
)
)
k211,23:8854590,42925991:119601
x211,23:9213400,42925991
k211,23:9333001,42925991:119601
(211,23:9333001,42925991:598017,498346,0
x211,23:9931018,42925991
)
(211,23:9931018,43037075:1349564,358263,147091
x211,23:10328044,43037075
(211,23:10328044,43129554:919770,273067,54612
x211,23:10587911,43129554
x211,23:11215046,43129554
)
)
$211,23:11280582,42925991
k211,23:11578919,42925991:298337
x211,23:12092412,42925991
k211,23:12390750,42925991:298338
x211,23:13784516,42925991
k211,23:14082853,42925991:298337
x211,23:14972296,42925991
k211,23:15270633,42925991:298337
x211,23:15820804,42925991
x211,23:16040872,42925991
k211,23:16339210,42925991:298338
$211,23:16339210,42925991
x211,23:16698020,42925991
k211,23:16972701,42925991:274681
x211,23:17530851,42925991
k211,23:17805531,42925991:274680
x211,23:18052760,42925991
k211,23:18327441,42925991:274681
x211,23:18885591,42925991
k211,23:19160272,42925991:274681
x211,23:19591012,42925991
$211,23:19591012,42925991
x211,23:19811080,42925991
k211,23:20265956,42925991:454876
x211,23:20799383,42925991
x211,23:21551283,42925991
k211,23:21849620,42925991:298337
x211,23:22739063,42925991
k211,23:23037401,42925991:298338
x211,23:23367503,42925991
x211,23:24394488,42925991
k211,23:24692825,42925991:298337
x211,23:27507866,42925991
x211,23:28076375,42925991
k211,23:28374712,42925991:298337
x211,23:28704814,42925991
x211,23:30190276,42925991
k211,23:30488614,42925991:298338
x211,23:31121310,42925991
x211,23:32184974,42925991
k211,23:32483311,42925991:298337
$211,23:32483311,42925991
x211,23:32996208,42925991
(211,23:32996208,43033633:288266,346600,101945
x211,23:33221490,43033633
)
$211,23:33284474,42925991
k211,27:33284474,42925991:0
)
(211,27:7667853,43817281:25616621,498346,209587
x211,27:9043281,43817281
k211,23:9297324,43817281:254043
x211,23:10507700,43817281
k211,23:10761744,43817281:254044
$211,23:10761744,43817281
x211,23:11274641,43817281
(211,23:11274641,43934191:336786,364089,0
x211,23:11564702,43934191
)
$211,23:11611427,43817281
k211,23:11865470,43817281:254043
x211,23:12599032,43817281
x211,23:13185880,43817281
k211,23:13439923,43817281:254043
x211,23:14448570,43817281
k211,23:14702613,43817281:254043
x211,23:15032715,43817281
x211,23:16371464,43817281
k211,23:16625508,43817281:254044
x211,23:16992289,43817281
k211,23:17246332,43817281:254043
x211,23:17576434,43817281
x211,23:18309995,43817281
x211,23:19520369,43817281
k211,23:19774412,43817281:254043
x211,23:20663855,43817281
k211,23:20917899,43817281:254044
$211,23:20917899,43817281
x211,23:21430796,43817281
(211,23:21430796,43924923:288266,346600,101945
x211,23:21656078,43924923
)
$211,23:21719062,43817281
x211,23:21939130,43817281
k211,23:22193714,43817281:254584
x211,23:23129004,43817281
k211,23:23383047,43817281:254043
x211,23:23713149,43817281
x211,23:25767120,43817281
x211,23:26702409,43817281
k211,23:26956452,43817281:254043
x211,23:28157658,43817281
k211,23:28411701,43817281:254043
x211,23:28998550,43817281
k211,24:29252594,43817281:254044
x211,24:30371275,43817281
k211,24:30625318,43817281:254043
x211,24:31248845,43817281
x211,24:32991051,43817281
x211,24:33284474,43817281
k211,24:33284474,43817281:0
)
(211,27:7667853,44708571:25616621,538214,209587
x211,27:8181346,44708571
g211,24:8438092,44708571
x211,24:8804873,44708571
g211,24:9061619,44708571
x211,24:9391721,44708571
x211,24:10565418,44708571
g211,24:10822164,44708571
x211,24:11152266,44708571
x211,24:14600002,44708571
x211,24:18359504,44708571
g211,24:18616250,44708571
x211,24:19817456,44708571
g211,24:20074202,44708571
x211,24:21752222,44708571
g211,24:22082324,44708571
$211,25:22082324,44708571
x211,25:23272974,44708571
(211,25:23272974,44816213:288266,346600,101945
x211,25:23498256,44816213
)
x211,25:23760579,44708571
g211,25:23880180,44708571
(211,25:23880180,44708571:1329590,498346,0
(211,25:23880180,44708571:1329590,498346,0
(211,25:23880180,44708571:1329590,498346,0
x211,25:25209770,44708571
)
)
)
x211,25:25488845,44708571
$211,25:25488845,44708571
x211,25:25708913,44708571
k211,27:33284474,44708571:7575561
g211,27:33284474,44708571
)
]
(211,31:5873801,47378389:27410673,462465,0
(211,31:5873801,47378389:27410673,462465,0
k211,31:19220327,47378389:13346526
x211,31:19937947,47378389
k211,31:33284473,47378389:13346526
)
)
]
]
]
!49247
}64
Input:212:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_example_univ.tex
!96
{65
[211,67:4736286,47378389:28548188,42642103,0
(211,67:4736286,4736286:0,0,0
[211,67:0,4736286:0,0,0
(211,67:0,0:0,0,0
(211,67:0,4736286:0,0,0
k211,67:0,4736286:4736286
)
g211,67:0,0
)
]
)
[211,67:4736286,4736286:0,0,0
(211,67:4736286,4155173:0,0,0
k211,67:4736286,4155173:-1071734
)
]
[211,67:4736286,47378389:28548188,42642103,0
[211,67:5873801,47378389:27410673,43157435,0
[211,67:5873801,5007386:27410673,786432,0
(211,67:5873801,5007386:27410673,0,0
h211,67:5873801,5007386:27410673,0,0
)
]
[211,67:5873801,45412309:27410673,38766523,0
[212,6:5873801,18917118:27410673,12271332,0
[212,6:5873801,18917118:27410673,12271332,0
(212,4:5873801,16269591:27410673,9623805,0
k212,4:13259199,16269591:7385398
h212,3:13259199,16269591:0,0,0
(212,3:13259199,16269591:12639878,9623805,0
(212,3:13259199,16269591:12639878,9623805,0
(212,3:13259199,16269591:12639909,9623829,0
(212,3:13259199,16269591:12639909,9623829,0
(212,3:13259199,16269591:0,9623829,0
(212,3:13259199,16269591:0,13748388,0
(212,3:13259199,16269591:18057093,13748388,0
)
k212,3:13259200,16269591:-18057092
)
)
g212,3:25899108,16269591
)
)
)
)
g212,4:25899077,16269591
k212,4:33284474,16269591:7385397
)
(212,5:5873801,17816241:27410673,498346,139537
h212,5:5873801,17816241:0,0,0
x212,5:7899085,17816241
k212,5:8190324,17816241:291239
x212,5:9107283,17816241
k212,5:9530290,17816241:423007
(212,5:9530290,17816241:0,0,0
(212,5:9530290,16924951:0,0,0
)
)
x212,5:10307713,17816241
x212,5:11204737,17816241
x212,5:11583480,17816241
k212,5:11874719,17816241:291239
x212,5:12452802,17816241
k212,5:12744041,17816241:291239
x212,5:13501529,17816241
k212,5:13792768,17816241:291239
x212,5:14151578,17816241
x212,5:14510388,17816241
x212,5:16047290,17816241
k212,5:16338529,17816241:291239
x212,5:16916612,17816241
k212,5:17207851,17816241:291239
x212,5:17965339,17816241
k212,5:18256578,17816241:291239
x212,5:20433360,17816241
x212,5:22028072,17816241
k212,5:22319311,17816241:291239
x212,5:22717989,17816241
x212,5:24292767,17816241
k212,5:24584006,17816241:291239
x212,5:26380050,17816241
k212,5:26671289,17816241:291239
$212,5:26671289,17816241
x212,5:27184186,17816241
(212,5:27184186,17933151:336786,364089,0
x212,5:27474247,17933151
)
$212,5:27520972,17816241
k212,5:27812211,17816241:291239
x212,5:28968377,17816241
k212,5:29259616,17816241:291239
x212,5:29618426,17816241
k212,5:29909665,17816241:291239
x212,5:31285105,17816241
x212,5:33284474,17816241
k212,5:33284474,17816241:0
)
(212,5:5873801,18707531:27410673,498346,209587
x212,5:6272479,18707531
x212,5:7847257,18707531
g212,5:8086463,18707531
x212,5:9882507,18707531
g212,5:10121713,18707531
$212,5:10121713,18707531
x212,5:10634610,18707531
(212,5:10634610,18815173:288266,346600,101945
x212,5:10859892,18815173
)
$212,5:10922876,18707531
g212,5:11162082,18707531
x212,5:12477720,18707531
g212,5:12716926,18707531
x212,5:14391373,18707531
g212,5:14630579,18707531
x212,5:15906348,18707531
g212,5:16145554,18707531
x212,5:16783439,18707531
g212,5:17022645,18707531
x212,5:17780133,18707531
g212,5:18019339,18707531
x212,5:20736329,18707531
g212,5:20975535,18707531
x212,5:21553618,18707531
g212,5:21792824,18707531
$212,5:21792824,18707531
x212,5:22305721,18707531
(212,5:22305721,18815173:288266,346600,101945
x212,5:22531003,18815173
)
$212,5:22593987,18707531
g212,5:22833193,18707531
x212,5:23770087,18707531
g212,5:24009293,18707531
x212,5:26804025,18707531
g212,5:27043231,18707531
x212,5:30260559,18707531
k212,5:33284474,18707531:3023915
g212,5:33284474,18707531
)
]
]
(211,28:7667853,20790195:25616621,498346,139537
(211,27:7667853,20790195:0,462465,0
g211,27:7667853,20790195
g211,27:7667853,20790195
g211,27:7309043,20790195
(211,27:7309043,20790195:0,462465,0
g211,27:7309043,20790195
(211,27:7309043,20790195:0,462465,0
k211,27:6722194,20790195:-586849
x211,27:7309043,20790195
)
)
g211,27:7667853,20790195
)
x211,27:8164601,20790195
g211,27:8421347,20790195
$211,27:8421347,20790195
x211,27:8934244,20790195
(211,27:8934244,20907105:336786,364089,0
x211,27:9224305,20907105
)
$211,27:9271030,20790195
g211,27:9527776,20790195
x211,27:10041269,20790195
g211,27:10298015,20790195
x211,27:13113056,20790195
x211,27:13681565,20790195
g211,27:13938311,20790195
x211,27:14268413,20790195
x211,27:15973943,20790195
g211,27:16230689,20790195
x211,27:16597470,20790195
g211,27:16854216,20790195
x211,27:17477743,20790195
x211,27:19219949,20790195
x211,27:19513372,20790195
g211,27:19770118,20790195
x211,27:20356967,20790195
g211,27:20613713,20790195
x211,27:21154714,20790195
x211,27:25546914,20790195
k211,28:33284474,20790195:7737560
g211,28:33284474,20790195
)
(211,31:13149205,22288425:14653918,810069,209587
x211,31:13662102,22288425
(211,31:13662102,22405335:336786,364089,0
x211,31:13952163,22405335
)
g211,31:14198223,22288425
x211,31:14756373,22288425
g211,31:14955708,22288425
x211,31:15519935,22288425
(211,31:15519935,22396067:311300,337875,0
x211,31:15798467,22396067
)
g211,31:16030570,22288425
(211,31:16030570,22288425:1156170,810069,0
[211,31:16030570,22288425:1156170,810069,0
(211,31:16030570,21872597:1156170,322479,72817
k211,31:16371543,21872597:340973
x211,31:16572705,21872597
(211,31:16572705,21945414:273063,253405,0
x211,31:16813000,21945414
)
k211,31:17186740,21872597:340972
)
(211,31:16030570,22288425:1156170,263276,0
x211,28:16588720,22288425
(211,31:16588720,22288425:-119601,0,0
)
x211,31:17186740,22288425
)
]
)
(211,31:17186740,22396067:1511641,225735,101945
x211,31:17472007,22396067
(211,31:17472007,22468884:273063,253405,0
x211,31:17712302,22468884
)
x211,31:18392550,22396067
(211,31:18392550,22468884:273063,253405,0
x211,31:18632845,22468884
)
)
g211,31:18897716,22288425
x211,31:19461943,22288425
(211,31:19461943,22396067:311300,337875,0
x211,31:19740475,22396067
)
g211,31:19972578,22288425
(211,31:19972578,22288425:1156170,810069,0
[211,31:19972578,22288425:1156170,810069,0
(211,31:19972578,21872597:1156170,322479,72817
k211,31:20313551,21872597:340973
x211,31:20514713,21872597
(211,31:20514713,21945414:273063,253405,0
x211,31:20755008,21945414
)
k211,31:21128748,21872597:340972
)
(211,31:19972578,22288425:1156170,263276,0
x211,29:20530728,22288425
(211,31:20530728,22288425:-119601,0,0
)
x211,31:21128748,22288425
)
]
)
(211,31:21128748,22396067:1511641,225735,101945
x211,31:21414015,22396067
(211,31:21414015,22468884:273063,253405,0
x211,31:21654310,22468884
)
x211,31:22334558,22396067
(211,31:22334558,22468884:273063,253405,0
x211,31:22574853,22468884
)
)
g211,31:22839724,22288425
(211,31:22839724,22288425:837219,75748,0
x211,31:23039063,22288425
g211,31:23158664,22288425
x211,31:23358003,22288425
g211,31:23477604,22288425
x211,31:23676943,22288425
)
g211,31:23876278,22288425
(211,31:23876278,22288425:1156170,802788,0
[211,31:23876278,22288425:1156170,802788,0
(211,31:23876278,21879878:1156170,322479,65536
k211,31:24186075,21879878:309797
x211,31:24387237,21879878
(211,31:24387237,21945414:335415,169300,0
x211,31:24689884,21945414
)
k211,31:25032448,21879878:309796
)
(211,31:23876278,22288425:1156170,263276,0
x211,30:24434428,22288425
(211,31:24434428,22288425:-119601,0,0
)
x211,31:25032448,22288425
)
]
)
(211,31:25032448,22396067:1636345,225735,101945
x211,31:25317715,22396067
(211,31:25317715,22461603:335415,169300,0
x211,31:25620362,22461603
)
x211,31:26300610,22396067
(211,31:26300610,22461603:335415,169300,0
x211,31:26603257,22461603
)
)
g211,31:26868128,22288425
x211,31:27432355,22288425
(211,31:27432355,22396067:370768,225735,0
x211,31:27770355,22396067
)
)
(211,40:7667853,23662802:25616621,538214,179404
x211,40:8969924,23662802
k211,32:9237498,23662802:267574
x211,32:10777977,23662802
k211,32:11045551,23662802:267574
x211,32:12540182,23662802
k211,32:12807756,23662802:267574
$211,32:12807756,23662802
x211,32:13178776,23662802
(211,32:13178776,23770444:222426,346600,0
x211,32:13368434,23770444
)
k211,32:13620153,23662802:218951
x211,32:14098567,23662802
k211,32:14317518,23662802:218951
x211,32:14925702,23662802
$211,32:14925702,23662802
k211,32:15193277,23662802:267575
x211,32:15706770,23662802
k211,32:15974344,23662802:267574
x211,32:16304446,23662802
x211,32:16817938,23662802
x211,32:17368108,23662802
x211,32:17698210,23662802
k211,32:17965784,23662802:267574
x211,32:18332565,23662802
k211,33:17965784,23662802:55051
k211,33:18655190,23662802:267574
x211,33:21449922,23662802
k211,33:21700898,23662802:250976
x211,33:24435826,23662802
k211,33:24686802,23662802:250976
x211,33:25545953,23662802
k211,33:25796928,23662802:250975
$211,33:25796928,23662802
x211,33:26309825,23662802
(211,33:26309825,23779712:336786,364089,0
x211,33:26599886,23779712
)
$211,33:26646611,23662802
k211,33:26914186,23662802:267575
x211,33:27354322,23662802
k211,33:27621896,23662802:267574
$211,33:27621896,23662802
x211,33:28186123,23662802
(211,33:28186123,23770444:370768,225735,0
x211,33:28524123,23770444
)
k211,33:28775842,23662802:218951
x211,33:28975181,23662802
(211,33:28975181,23662802:-119601,0,0
)
x211,33:29413730,23662802
(211,33:29413730,23779712:336786,364089,0
x211,33:29703791,23779712
)
k211,33:29969467,23662802:218951
x211,33:30280021,23662802
$211,33:30280021,23662802
x211,33:30500089,23662802
k211,33:30770370,23662802:270281
x211,33:31659813,23662802
k211,33:31927387,23662802:267574
x211,33:32257489,23662802
x211,33:33284474,23662802
k211,33:33284474,23662802:0
)
(211,40:7667853,24554092:25616621,551690,183901
x211,40:8438093,24554092
x211,33:9098297,24554092
k211,33:9319042,24554092:220745
$211,33:9319042,24554092
x211,33:9666889,24554092
k211,33:9891971,24554092:199335
x211,33:10370385,24554092
k211,33:10569720,24554092:199335
x211,33:10988331,24554092
(211,33:10988331,24665176:739903,358263,72817
x211,33:11422403,24665176
(211,33:11422403,24737993:273063,253405,0
x211,33:11662698,24737993
)
)
$211,33:11728234,24554092
k211,33:11948978,24554092:220744
x211,33:13186862,24554092
x211,33:13480285,24554092
k211,33:13701030,24554092:220745
x211,33:14214523,24554092
k211,34:14435267,24554092:220744
x211,34:14802048,24554092
k211,34:15022793,24554092:220745
x211,34:15793033,24554092
x211,34:16453237,24554092
k211,34:16673981,24554092:220744
$211,34:16673981,24554092
x211,34:17021828,24554092
(211,34:17047575,24293674:183865,291272,0
x211,34:17198672,24293674
)
k211,34:17430775,24554092:199335
x211,34:17909189,24554092
k211,34:18108524,24554092:199335
x211,34:18527135,24554092
(211,34:18527135,24665176:802255,358263,65536
x211,34:18961207,24665176
(211,34:18961207,24730712:335415,169300,0
x211,34:19263854,24730712
)
)
$211,34:19329390,24554092
k211,34:19550135,24554092:220745
x211,34:20852206,24554092
k211,34:21072950,24554092:220744
$211,35:21072950,24554092
x211,35:21420797,24554092
(211,35:21446544,24293674:183865,291272,0
x211,35:21597641,24293674
)
k211,35:21829744,24554092:199335
x211,35:22387894,24554092
k211,35:22587229,24554092:199335
(211,35:22587229,24554092:560143,441393,0
x211,34:23147372,24554092
)
(211,35:23147372,24661734:569345,322479,65536
x211,35:23348534,24661734
(211,35:23348534,24727270:335415,169300,0
x211,35:23651181,24727270
)
)
x211,35:23995792,24554092
(211,35:23995792,24554092:837219,75748,0
x211,35:24195131,24554092
g211,35:24314732,24554092
x211,35:24514071,24554092
g211,35:24633672,24554092
x211,35:24833011,24554092
)
k211,35:24952612,24554092:119601
(211,35:24952612,24554092:560143,441393,0
x211,35:25512755,24554092
)
(211,35:25512755,24661734:506993,322479,72817
x211,35:25713917,24661734
(211,35:25713917,24734551:273063,253405,0
x211,35:25954212,24734551
)
)
x211,35:26646670,24554092
x211,35:27230567,24554092
$211,35:27230567,24554092
k211,35:27451312,24554092:220745
x211,35:28588333,24554092
k211,35:28809077,24554092:220744
x211,35:29744367,24554092
k211,35:29965112,24554092:220745
x211,35:30295214,24554092
x211,35:32349185,24554092
x211,35:33284474,24554092
k211,35:33284474,24554092:0
)
(211,40:7667853,25445382:25616621,538214,209587
x211,40:8869059,25445382
k211,35:9130156,25445382:261097
x211,35:9717005,25445382
k211,36:9978102,25445382:261097
x211,36:11096783,25445382
k211,36:11357880,25445382:261097
x211,36:11981407,25445382
x211,36:13723613,25445382
x211,36:14017036,25445382
k211,36:14278133,25445382:261097
x211,36:14791626,25445382
k211,37:15052723,25445382:261097
x211,37:15419504,25445382
k211,37:15680601,25445382:261097
x211,37:16010703,25445382
x211,37:17184400,25445382
k211,37:17445498,25445382:261098
x211,37:17775600,25445382
x211,37:21223336,25445382
x211,37:24982838,25445382
k211,37:25243935,25445382:261097
x211,37:26445141,25445382
k211,38:26706238,25445382:261097
x211,38:28384258,25445382
k211,38:28727413,25445382:343155
$211,38:28727413,25445382
x211,38:29918063,25445382
(211,38:29918063,25553024:288266,346600,101945
x211,38:30143345,25553024
)
x211,38:30405668,25445382
k211,38:30525269,25445382:119601
(211,38:30525269,25445382:1329590,498346,0
(211,38:30525269,25445382:1329590,498346,0
(211,38:30525269,25445382:1329590,498346,0
x211,38:31854859,25445382
)
)
)
x211,38:32133934,25445382
$211,38:32133934,25445382
k211,38:32395031,25445382:261097
x211,38:33284474,25445382
k211,38:33284474,25445382:0
)
(211,40:7667853,26336672:25616621,498346,209587
x211,40:8218024,26336672
x211,38:8438092,26336672
g211,38:8694838,26336672
x211,38:11509879,26336672
x211,38:12078388,26336672
g211,38:12335134,26336672
x211,38:12665236,26336672
x211,38:14150698,26336672
g211,38:14407444,26336672
x211,38:15040140,26336672
x211,38:16397229,26336672
g211,38:16653975,26336672
$211,39:16653975,26336672
x211,39:17166872,26336672
(211,39:17166872,26444314:288266,346600,101945
x211,39:17392154,26444314
)
$211,39:17455138,26336672
x211,39:17675206,26336672
k211,40:33284474,26336672:15609268
g211,40:33284474,26336672
)
(211,44:5873801,27619613:27410673,498346,139537
h211,42:5873801,27619613:1114112,0,0
x211,42:8482955,27619613
k211,42:8723120,27619613:240165
x211,42:10038758,27619613
k211,42:10278922,27619613:240164
x211,42:11439075,27619613
k211,42:11679240,27619613:240165
x211,42:12396860,27619613
x211,42:14629457,27619613
k211,42:14869622,27619613:240165
x211,42:17666348,27619613
k211,42:17906512,27619613:240164
x211,42:18903207,27619613
k211,42:19143372,27619613:240165
x211,42:21615175,27619613
k211,42:21855339,27619613:240164
x211,42:22433422,27619613
k211,42:22673587,27619613:240165
x211,42:23431075,27619613
x211,42:24451690,27619613
k211,42:24691855,27619613:240165
x211,42:25269938,27619613
k211,42:25510102,27619613:240164
$211,42:25510102,27619613
x211,42:25928713,27619613
(211,42:25928713,27730697:466840,358263,0
x211,42:26362785,27730697
)
$211,42:26395553,27619613
x211,42:26594892,27619613
k211,42:26916709,27619613:321817
x211,42:27395122,27619613
k211,42:27635287,27619613:240165
x211,42:28392775,27619613
x211,42:29413390,27619613
k211,42:29653554,27619613:240164
x211,42:30612374,27619613
k211,42:30852539,27619613:240165
x211,42:33284474,27619613
k211,42:33284474,27619613:0
)
(211,44:5873801,28510903:27410673,498346,139537
x211,44:7470506,28510903
k211,42:7673802,28510903:203296
x211,42:8156202,28510903
k211,42:8359497,28510903:203295
x211,42:9116985,28510903
k211,42:9320281,28510903:203296
x211,42:11475135,28510903
x211,42:12372159,28510903
k211,42:12575454,28510903:203295
x211,42:13891092,28510903
k211,42:14094388,28510903:203296
x211,42:15091083,28510903
k211,42:15294378,28510903:203295
x211,42:18089110,28510903
k211,42:18292406,28510903:203296
x211,42:21027334,28510903
k211,42:21230630,28510903:203296
x211,42:21713030,28510903
k211,42:21916325,28510903:203295
x211,42:25065880,28510903
k211,42:25269176,28510903:203296
x211,42:25907061,28510903
k211,42:26110356,28510903:203295
x211,42:26808043,28510903
x211,42:27766863,28510903
k211,42:27970159,28510903:203296
x211,42:28328969,28510903
x211,42:31303105,28510903
k211,42:31506400,28510903:203295
x211,42:32084483,28510903
k211,42:32287779,28510903:203296
x211,42:33284474,28510903
k211,42:33284474,28510903:0
)
(211,44:5873801,29402193:27410673,498346,139537
x211,44:8114370,29402193
x211,42:10247297,29402193
k211,42:10486758,29402193:239461
x211,42:12282802,29402193
k211,42:12522263,29402193:239461
x211,42:14041225,29402193
k211,42:14280686,29402193:239461
x211,42:15277381,29402193
k211,42:15516842,29402193:239461
x211,42:18187984,29402193
k211,42:18427445,29402193:239461
x211,42:19822817,29402193
k211,42:20062278,29402193:239461
x211,42:22972627,29402193
k211,42:23212088,29402193:239461
x211,42:24168915,29402193
x211,42:24527725,29402193
k211,42:24767186,29402193:239461
x211,42:25165864,29402193
x211,42:25504740,29402193
k211,42:25744201,29402193:239461
x211,42:28435278,29402193
k211,42:28754984,29402193:319706
x211,42:30134409,29402193
k211,43:30373870,29402193:239461
x211,43:31729375,29402193
k211,43:31968836,29402193:239461
x211,43:33284474,29402193
k211,43:33284474,29402193:0
)
(211,44:5873801,30293483:27410673,498346,209587
x211,44:6232611,30293483
k211,43:6463684,30293483:231073
x211,43:9258416,30293483
k211,43:9489490,30293483:231074
x211,43:12224418,30293483
k211,43:12455491,30293483:231073
x211,43:13314642,30293483
k211,43:13545715,30293483:231073
x211,43:13904525,30293483
k211,43:14135599,30293483:231074
x211,43:15511039,30293483
x211,43:17510408,30293483
k211,43:17741481,30293483:231073
x211,43:18140159,30293483
x211,43:19714937,30293483
k211,43:19946010,30293483:231073
x211,43:21742054,30293483
k211,43:21973128,30293483:231074
$211,43:21973128,30293483
x211,43:22486025,30293483
(211,43:22486025,30401125:288266,346600,101945
x211,43:22711307,30401125
)
$211,43:22774291,30293483
k211,43:23005364,30293483:231073
x211,43:24081794,30293483
k211,43:24312868,30293483:231074
x211,43:25648440,30293483
k211,43:25879513,30293483:231073
x211,43:27639676,30293483
k211,43:27870749,30293483:231073
x211,43:28229559,30293483
x211,43:31486756,30293483
k211,43:31717830,30293483:231074
x211,43:32295913,30293483
k211,43:32526986,30293483:231073
x211,43:33284474,30293483
k211,43:33284474,30293483:0
)
(211,44:5873801,31184773:27410673,498346,209587
x211,44:8050583,31184773
x211,43:9645295,31184773
g211,43:9884501,31184773
x211,43:10283179,31184773
x211,43:11857957,31184773
g211,43:12097163,31184773
x211,43:13893207,31184773
g211,43:14132413,31184773
$211,43:14132413,31184773
x211,43:14645310,31184773
(211,43:14645310,31301683:336786,364089,0
x211,43:14935371,31301683
)
$211,43:14982096,31184773
g211,43:15221302,31184773
x211,43:15639914,31184773
g211,43:15879120,31184773
$211,43:15879120,31184773
x211,43:16392017,31184773
(211,43:16392017,31292415:288266,346600,101945
x211,43:16617299,31292415
)
$211,43:16680283,31184773
g211,43:16919489,31184773
x211,43:18880983,31184773
g211,43:19120189,31184773
x211,43:19478999,31184773
g211,43:19718205,31184773
x211,43:20794635,31184773
x211,43:21990669,31184773
g211,43:22229875,31184773
x211,43:23089026,31184773
g211,43:23328232,31184773
$211,43:23328232,31184773
x211,43:23841129,31184773
(211,43:23841129,31292415:288266,346600,101945
x211,43:24066411,31292415
)
$211,43:24129395,31184773
x211,43:24328734,31184773
k211,44:33284474,31184773:8955740
g211,44:33284474,31184773
)
(211,50:5873801,32076063:27410673,498346,171526
h211,45:5873801,32076063:1114112,0,0
x211,45:7645731,32076063
k211,45:7905968,32076063:260237
x211,45:8304646,32076063
x211,45:9361143,32076063
k211,45:9621380,32076063:260237
x211,45:11184196,32076063
k211,45:11444434,32076063:260238
x211,45:12022517,32076063
k211,45:12282754,32076063:260237
x211,45:13149878,32076063
x211,45:15382475,32076063
k211,45:15642712,32076063:260237
x211,45:16559671,32076063
k211,45:16819908,32076063:260237
x211,45:17816603,32076063
k211,45:18076840,32076063:260237
x211,45:20793830,32076063
k211,45:21054067,32076063:260237
x211,45:21632150,32076063
k211,45:21892388,32076063:260238
x211,45:25041944,32076063
k211,45:25302181,32076063:260237
x211,45:27455041,32076063
x211,45:28196581,32076063
k211,45:28462076,32076063:265495
x211,45:29379035,32076063
k211,45:29761069,32076063:382034
$211,45:29761069,32076063
x211,45:30325296,32076063
(211,45:30325296,32183705:370768,225735,0
x211,45:30663296,32183705
)
k211,45:30930451,32076063:234387
x211,45:31488601,32076063
k211,45:31722987,32076063:234386
x211,45:32235884,32076063
(211,45:32235884,32192973:1048590,364089,54616
x211,45:32525945,32192973
x211,45:33251706,32192973
)
$211,45:33284474,32076063
k211,50:33284474,32076063:0
)
(211,50:5873801,32967353:27410673,538214,179404
x211,50:6292413,32967353
k211,45:6577339,32967353:284926
$211,45:6577339,32967353
x211,45:7090236,32967353
(211,45:7090236,33084263:336786,364089,0
x211,45:7380297,33084263
)
$211,45:7427022,32967353
k211,45:7711948,32967353:284926
x211,45:8194348,32967353
k211,45:8479274,32967353:284926
x211,45:10656056,32967353
x211,45:12250768,32967353
k211,45:12535694,32967353:284926
x211,45:12934372,32967353
x211,45:14509150,32967353
k211,45:14794077,32967353:284927
x211,45:15950243,32967353
k211,45:16235169,32967353:284926
$211,45:16235169,32967353
x211,45:16799396,32967353
(211,45:16799396,33074995:370768,225735,0
x211,45:17137396,33074995
)
k211,45:17445698,32967353:275534
x211,45:18003848,32967353
k211,45:18279381,32967353:275533
x211,45:18792278,32967353
$211,45:18843607,32967353
k211,45:19128534,32967353:284927
x211,45:19987685,32967353
k211,45:20272611,32967353:284926
x211,45:21030099,32967353
k211,45:21315025,32967353:284926
$211,45:21315025,32967353
x211,45:21827922,32967353
k211,45:22154785,32967353:275534
x211,45:22633199,32967353
k211,45:22908733,32967353:275534
(211,45:22908733,32967353:822273,490372,0
x211,45:23731006,32967353
)
x211,45:24522978,32967353
(211,45:24522978,33084263:1048590,364089,54616
x211,45:24813039,33084263
x211,45:25538800,33084263
)
x211,45:25770907,32967353
k211,45:25890508,32967353:119601
x211,45:26403405,32967353
(211,45:26403405,33084263:336786,364089,0
x211,45:26693466,33084263
)
x211,45:27019266,32967353
$211,45:27019266,32967353
k211,45:27304192,32967353:284926
x211,45:27722804,32967353
k211,45:28007730,32967353:284926
$211,45:28007730,32967353
x211,45:28520627,32967353
(211,45:28520627,33084263:336786,364089,0
x211,45:28810688,33084263
)
$211,45:28857413,32967353
k211,45:29142339,32967353:284926
x211,45:29624739,32967353
k211,45:29909665,32967353:284926
x211,45:31285105,32967353
x211,45:33284474,32967353
k211,45:33284474,32967353:0
)
(211,50:5873801,33858643:27410673,498346,139537
x211,50:6272479,33858643
x211,45:8046596,33858643
k211,45:8391379,33858643:344783
x211,45:10065826,33858643
k211,45:10389495,33858643:323669
x211,45:11665264,33858643
k211,45:11988932,33858643:323668
x211,45:12626817,33858643
k211,45:12950486,33858643:323669
x211,45:13947181,33858643
k211,45:14270849,33858643:323668
x211,45:16987839,33858643
k211,45:17311508,33858643:323669
x211,45:17889591,33858643
k211,45:18213259,33858643:323668
x211,45:19588699,33858643
x211,45:21588068,33858643
k211,45:21911736,33858643:323668
x211,45:22310414,33858643
x211,45:23885192,33858643
k211,45:24208861,33858643:323669
x211,45:26487305,33858643
k211,45:27059633,33858643:572328
x211,45:27528080,33858643
k211,46:27059633,33858643:-59803
x211,46:28108155,33858643
k211,46:28431824,33858643:323669
x211,46:29189312,33858643
k211,46:29512980,33858643:323668
x211,46:31689762,33858643
x211,46:33284474,33858643
k211,46:33284474,33858643:0
)
(211,50:5873801,34749933:27410673,498346,139537
x211,50:6272479,34749933
x211,46:7847257,34749933
k211,46:8107350,34749933:260093
x211,46:10102733,34749933
k211,46:10368048,34749933:265315
x211,46:11528201,34749933
k211,46:11788294,34749933:260093
x211,46:12864724,34749933
k211,46:13124817,34749933:260093
x211,46:14679661,34749933
x211,46:15417215,34749933
k211,46:15677308,34749933:260093
x211,46:16095920,34749933
k211,46:16356013,34749933:260093
x211,46:17952718,34749933
k211,46:18212811,34749933:260093
x211,46:18695211,34749933
k211,46:18955304,34749933:260093
x211,46:19712792,34749933
k211,46:19972885,34749933:260093
x211,46:20331695,34749933
x211,46:20690505,34749933
x211,46:22227407,34749933
k211,46:22487500,34749933:260093
x211,46:23882873,34749933
k211,46:24142966,34749933:260093
x211,46:24501776,34749933
k211,46:24761869,34749933:260093
x211,46:26137309,34749933
x211,46:28136678,34749933
k211,46:28396771,34749933:260093
x211,46:28795449,34749933
x211,46:30370227,34749933
k211,46:30630320,34749933:260093
x211,46:32426364,34749933
k211,46:32686457,34749933:260093
x211,46:33284474,34749933
k211,46:33284474,34749933:0
)
(211,50:5873801,35641223:27410673,498346,139537
x211,50:6232611,35641223
k211,46:6539625,35641223:307014
x211,46:8658598,35641223
k211,46:8965611,35641223:307013
x211,46:9483892,35641223
x211,46:9822767,35641223
x211,46:10181577,35641223
k211,46:10488591,35641223:307014
x211,46:11130462,35641223
k211,46:11437475,35641223:307013
x211,46:12478024,35641223
x211,46:13375048,35641223
k211,46:13682062,35641223:307014
x211,46:14280079,35641223
k211,46:14587093,35641223:307014
x211,46:16612377,35641223
k211,46:16919390,35641223:307013
x211,46:17637010,35641223
x211,46:17836349,35641223
k211,46:18358713,35641223:522364
x211,46:18876994,35641223
k211,47:18358713,35641223:-59803
x211,47:19176001,35641223
k211,47:19483014,35641223:307013
x211,47:21482383,35641223
k211,47:21789397,35641223:307014
x211,47:23105035,35641223
k211,47:23412049,35641223:307014
x211,47:24572202,35641223
k211,47:24879215,35641223:307013
x211,47:25636703,35641223
x211,47:26258640,35641223
k211,47:26565654,35641223:307014
x211,47:27602217,35641223
k211,47:27909230,35641223:307013
x211,47:29464074,35641223
x211,47:30400967,35641223
k211,47:30724932,35641223:323965
x211,47:31243213,35641223
x211,47:31542220,35641223
k211,47:31849234,35641223:307014
x211,47:33284474,35641223
k211,47:33284474,35641223:0
)
(211,50:5873801,36532513:27410673,498346,139537
x211,50:6870496,36532513
k211,47:7091228,36532513:220732
x211,47:10240784,36532513
k211,47:10461517,36532513:220733
x211,47:13371866,36532513
k211,47:13592598,36532513:220732
x211,47:14908236,36532513
k211,47:15128969,36532513:220733
x211,47:16125664,36532513
k211,47:16346396,36532513:220732
x211,47:19420202,36532513
x211,47:19679342,36532513
k211,47:19900074,36532513:220732
x211,47:21098101,36532513
k211,47:21318834,36532513:220733
x211,47:21801234,36532513
k211,47:22021966,36532513:220732
x211,47:22380776,36532513
k211,47:22601509,36532513:220733
x211,47:24160339,36532513
k211,47:24381071,36532513:220732
x211,47:27917344,36532513
k211,47:28138077,36532513:220733
x211,47:29692921,36532513
x211,47:31865715,36532513
k211,47:32086447,36532513:220732
x211,47:33284474,36532513
k211,47:33284474,36532513:0
)
(211,50:5873801,37423803:27410673,498346,171526
x211,50:7269174,37423803
k211,47:7481885,37423803:212711
x211,47:8763634,37423803
x211,47:9700527,37423803
k211,47:9913238,37423803:212711
x211,47:10551123,37423803
k211,47:10763833,37423803:212710
x211,47:12918687,37423803
k211,47:13131398,37423803:212711
x211,47:16007859,37423803
x211,47:16749399,37423803
k211,47:17059509,37423803:310110
x211,47:17537922,37423803
k211,48:17750632,37423803:212710
$211,48:17750632,37423803
x211,48:18314859,37423803
(211,48:18314859,37531445:370768,225735,0
x211,48:18652859,37531445
)
k211,48:18884962,37423803:199335
x211,48:19443112,37423803
k211,48:19642447,37423803:199335
x211,48:20155344,37423803
(211,48:20155344,37540713:1048590,364089,54616
x211,48:20445405,37540713
x211,48:21171166,37540713
)
$211,48:21203934,37423803
k211,48:21416645,37423803:212711
x211,48:21835257,37423803
k211,48:22047968,37423803:212711
$211,48:22047968,37423803
x211,48:22560865,37423803
(211,48:22560865,37540713:336786,364089,0
x211,48:22850926,37540713
)
$211,48:22897651,37423803
k211,48:23110362,37423803:212711
x211,48:23592762,37423803
k211,48:23805473,37423803:212711
x211,48:25982255,37423803
x211,48:27576967,37423803
k211,48:27789677,37423803:212710
x211,48:28188355,37423803
x211,48:29763133,37423803
k211,48:29975844,37423803:212711
x211,48:30615722,37423803
k211,48:30828433,37423803:212711
$211,48:30828433,37423803
x211,48:31392660,37423803
(211,48:31392660,37531445:370768,225735,0
x211,48:31730660,37531445
)
k211,48:31962763,37423803:199335
x211,48:32520913,37423803
k211,48:32720248,37423803:199335
x211,48:33233145,37423803
$211,48:33284474,37423803
k211,50:33284474,37423803:0
)
(211,50:5873801,38315093:27410673,538214,179404
x211,50:7269174,38315093
k211,48:7549059,38315093:279885
$211,48:7549059,38315093
x211,48:8061956,38315093
k211,48:8380417,38315093:267132
x211,48:8858831,38315093
k211,48:9125963,38315093:267132
(211,48:9125963,38315093:822273,490372,0
x211,48:9948236,38315093
)
x211,48:10740208,38315093
(211,48:10740208,38432003:1048590,364089,54616
x211,48:11030269,38432003
x211,48:11756030,38432003
)
x211,48:11988137,38315093
k211,48:12107738,38315093:119601
x211,48:12620635,38315093
(211,48:12620635,38432003:336786,364089,0
x211,48:12910696,38432003
)
x211,48:13236496,38315093
$211,48:13236496,38315093
k211,48:13516381,38315093:279885
x211,48:13934993,38315093
k211,48:14214878,38315093:279885
$211,48:14214878,38315093
x211,48:14727775,38315093
(211,48:14727775,38432003:336786,364089,0
x211,48:15017836,38432003
)
$211,48:15064561,38315093
k211,48:15344446,38315093:279885
x211,48:15826846,38315093
k211,48:16106730,38315093:279884
x211,48:17482170,38315093
x211,48:19481539,38315093
k211,48:19761424,38315093:279885
x211,48:20160102,38315093
x211,48:21934219,38315093
k211,48:22224274,38315093:290055
x211,48:23384427,38315093
k211,48:23664312,38315093:279885
x211,48:26574661,38315093
k211,48:26854545,38315093:279884
x211,48:27336945,38315093
k211,48:27616830,38315093:279885
x211,48:28653393,38315093
k211,48:28933278,38315093:279885
x211,48:31086138,38315093
k211,48:31366023,38315093:279885
x211,48:32007894,38315093
k211,48:32287779,38315093:279885
x211,48:33284474,38315093
k211,48:33284474,38315093:0
)
(211,50:5873801,39206383:27410673,498346,139537
x211,50:7209372,39206383
x211,48:8664545,39206383
g211,48:8903751,39206383
x211,48:11457283,39206383
g211,48:11696489,39206383
x211,48:12737038,39206383
x211,48:13717784,39206383
g211,48:14036725,39206383
g212,6:14036725,39206383
k211,50:33284473,39206383:19247748
g211,50:33284473,39206383
)
(211,53:5873801,40489323:27410673,498346,139537
(211,52:5873801,40489323:0,0,0
(211,52:5873801,39598033:0,0,0
)
)
x211,52:9103067,40489323
k211,51:5873801,40489323:0
g211,51:9378152,40489323
x211,51:10432646,40489323
x211,51:10661884,40489323
g211,51:10989564,40489323
x211,51:11439667,40489323
k211,52:10989564,40489323:-36679
x211,52:11971497,40489323
g211,52:12228243,40489323
x211,52:12595024,40489323
g211,52:12851770,40489323
x211,52:13181872,40489323
x211,52:14749859,40489323
x211,52:15941895,40489323
g211,52:16198641,40489323
$211,52:16198641,40489323
x211,52:16509195,40489323
$211,52:16509195,40489323
g211,52:16765941,40489323
x211,52:17389468,40489323
g211,52:17646214,40489323
x211,52:19714937,40489323
g211,52:19971683,40489323
x211,52:21108704,40489323
g211,52:21365450,40489323
x211,52:21732231,40489323
g211,52:21988977,40489323
x211,52:22850911,40489323
g211,52:23107657,40489323
x211,52:23694506,40489323
g211,52:23951252,40489323
x211,52:25445883,40489323
g211,52:25702629,40489323
$211,52:25702629,40489323
x211,52:26310813,40489323
$211,52:26310813,40489323
g211,52:26567559,40489323
x211,52:26897661,40489323
x211,52:27191084,40489323
g211,52:27447830,40489323
x211,52:29281731,40489323
k211,53:33284474,40489323:4002743
g211,53:33284474,40489323
)
(211,56:7667853,41772264:25616621,498346,139537
(211,55:7667853,41772264:0,462465,0
g211,55:7667853,41772264
g211,55:7667853,41772264
g211,55:7309043,41772264
(211,55:7309043,41772264:0,462465,0
g211,55:7309043,41772264
(211,55:7309043,41772264:0,462465,0
k211,55:6722194,41772264:-586849
x211,55:7309043,41772264
)
)
g211,55:7667853,41772264
)
x211,55:8164601,41772264
g211,55:8421347,41772264
$211,55:8421347,41772264
x211,55:8934244,41772264
(211,55:8934244,41889174:336786,364089,0
x211,55:9224305,41889174
)
$211,55:9271030,41772264
g211,55:9527776,41772264
x211,55:10041269,41772264
g211,55:10298015,41772264
x211,55:13455118,41772264
x211,55:14023627,41772264
g211,55:14280373,41772264
x211,55:14610475,41772264
x211,55:16095937,41772264
g211,55:16352683,41772264
x211,55:17489704,41772264
g211,55:17746450,41772264
x211,55:18984334,41772264
x211,55:19277757,41772264
g211,55:19534503,41772264
x211,55:20047996,41772264
g211,55:20304742,41772264
x211,55:20928269,41772264
x211,55:22670475,41772264
x211,55:22963898,41772264
k211,56:33284474,41772264:10320576
g211,56:33284474,41772264
)
(211,58:15723136,43146641:9506055,490372,209587
x211,58:16236033,43146641
(211,58:16236033,43263551:1048590,364089,54616
x211,58:16526094,43263551
x211,58:17251855,43263551
)
g211,58:17483958,43146641
x211,58:18042108,43146641
(211,58:18042108,43146641:-119601,0,0
)
x211,58:18640128,43146641
(211,58:18640128,43254283:1511641,225735,101945
x211,58:18925395,43254283
(211,58:18925395,43327100:273063,253405,0
x211,58:19165690,43327100
)
x211,58:19845938,43254283
(211,58:19845938,43327100:273063,253405,0
x211,58:20086233,43327100
)
)
g211,58:20351104,43146641
(211,58:20351104,43146641:837219,75748,0
x211,58:20550443,43146641
g211,58:20670044,43146641
x211,58:20869383,43146641
g211,58:20988984,43146641
x211,58:21188323,43146641
)
g211,58:21387658,43146641
x211,58:21945808,43146641
(211,58:21945808,43146641:-119601,0,0
)
x211,58:22543828,43146641
(211,58:22543828,43254283:1636345,225735,101945
x211,58:22829095,43254283
(211,58:22829095,43319819:335415,169300,0
x211,58:23131742,43319819
)
x211,58:23811990,43254283
(211,58:23811990,43319819:335415,169300,0
x211,58:24114637,43319819
)
)
g211,58:24379508,43146641
x211,58:24892405,43146641
(211,58:24892405,43263551:336786,364089,0
x211,58:25182466,43263551
)
)
(211,65:7667853,44521019:25616621,498346,258175
x211,65:8969924,44521019
k211,59:9202501,44521019:232577
x211,59:10742980,44521019
k211,59:10975556,44521019:232576
x211,59:12470187,44521019
k211,59:12702764,44521019:232577
$211,59:12702764,44521019
x211,59:13073784,44521019
(211,59:13073784,44628661:222426,346600,0
x211,59:13263442,44628661
)
k211,59:13495545,44521019:199335
x211,59:13973959,44521019
k211,59:14173294,44521019:199335
x211,59:14781478,44521019
$211,59:14781478,44521019
k211,59:15014055,44521019:232577
x211,59:16389483,44521019
k211,59:16622060,44521019:232577
x211,59:17832436,44521019
k211,59:18065012,44521019:232576
$211,61:18065012,44521019
(211,61:18065012,44521019:560143,441393,0
x211,59:18625155,44521019
)
(211,61:18625155,44628661:441916,322479,79930
x211,61:18826317,44628661
(211,61:18826317,44708591:207986,260518,0
x211,61:19001535,44708591
)
)
k211,61:19186672,44521019:119601
x211,61:19545482,44521019
k211,61:19665083,44521019:119601
(211,61:19665083,44521019:837219,75748,0
x211,61:19864422,44521019
g211,61:19984023,44521019
x211,61:20183362,44521019
g211,61:20302963,44521019
x211,61:20502302,44521019
)
k211,61:20621903,44521019:119601
(211,61:20621903,44521019:560143,441393,0
x211,60:21182046,44521019
)
(211,61:21182046,44628661:506993,322479,72817
x211,61:21383208,44628661
(211,61:21383208,44701478:273063,253405,0
x211,61:21623503,44701478
)
)
k211,61:21808640,44521019:119601
x211,61:22167450,44521019
k211,61:22287051,44521019:119601
(211,61:22287051,44521019:598017,498346,0
x211,61:22885068,44521019
)
(211,61:22885068,44632103:1349564,358263,147091
x211,61:23282094,44632103
(211,61:23282094,44724582:919770,273067,54612
x211,61:23541961,44724582
x211,61:24169096,44724582
)
)
$211,61:24234632,44521019
k211,61:24467209,44521019:232577
x211,61:24980702,44521019
k211,61:25213279,44521019:232577
x211,61:26607045,44521019
k211,62:26839622,44521019:232577
x211,62:27729065,44521019
k211,62:27961642,44521019:232577
x211,62:28511813,44521019
x211,62:28731881,44521019
k211,62:28964457,44521019:232576
$211,62:28964457,44521019
x211,62:29323267,44521019
k211,62:29522602,44521019:199335
x211,62:30080752,44521019
k211,62:30280087,44521019:199335
x211,62:30527316,44521019
k211,62:30726651,44521019:199335
x211,62:31284801,44521019
k211,62:31484136,44521019:199335
x211,62:31914876,44521019
$211,62:31914876,44521019
k211,62:32147453,44521019:232577
x211,62:33284474,44521019
k211,62:33284474,44521019:0
)
(211,65:7667853,45412309:25616621,538214,179404
x211,65:8180750,45412309
(211,62:8180750,45529219:336786,364089,0
x211,62:8470811,45529219
)
g211,62:8716871,45412309
x211,62:8916210,45412309
(211,62:8916210,45412309:-119601,0,0
)
x211,62:9354759,45412309
(211,62:9354759,45529219:336786,364089,0
x211,62:9644820,45529219
)
g211,62:9890880,45412309
x211,62:10201434,45412309
$211,62:10201434,45412309
x211,62:10421502,45412309
g211,62:10751604,45412309
x211,62:12585507,45412309
g211,62:12842253,45412309
x211,62:13960934,45412309
g211,62:14217680,45412309
x211,62:14731173,45412309
g211,62:14987919,45412309
x211,62:15354700,45412309
g211,62:15611446,45412309
x211,62:15914040,45412309
x211,62:16574244,45412309
x211,62:18380637,45412309
g211,62:18637383,45412309
x211,62:19260910,45412309
x211,62:21003116,45412309
x211,62:21296539,45412309
g211,62:21553285,45412309
x211,62:22442728,45412309
g211,63:22699474,45412309
$211,63:22699474,45412309
x211,63:23212371,45412309
(211,63:23212371,45529219:336786,364089,0
x211,63:23502432,45529219
)
$211,63:23549157,45412309
x211,63:23769225,45412309
k211,65:33284474,45412309:9515249
g211,65:33284474,45412309
)
]
(211,67:5873801,47378389:27410673,462465,0
(211,67:5873801,47378389:27410673,462465,0
k211,67:19220327,47378389:13346526
x211,67:19937947,47378389
k211,67:33284473,47378389:13346526
)
)
]
]
]
!37437
}65
!11
{66
[211,124:4736286,47378389:28548188,42642103,0
(211,124:4736286,4736286:0,0,0
[211,124:0,4736286:0,0,0
(211,124:0,0:0,0,0
(211,124:0,4736286:0,0,0
k211,124:0,4736286:4736286
)
g211,124:0,0
)
]
)
[211,124:4736286,4736286:0,0,0
(211,124:4736286,4155173:0,0,0
k211,124:4736286,4155173:-1071734
)
]
[211,124:4736286,47378389:28548188,42642103,0
[211,124:5873801,47378389:27410673,43157435,0
[211,124:5873801,5007386:27410673,786432,0
(211,124:5873801,5007386:27410673,0,0
h211,124:5873801,5007386:27410673,0,0
)
]
[211,124:5873801,45412309:27410673,38766523,0
(211,66:7667853,7366682:25616621,498346,139537
(211,65:7667853,7366682:0,462465,0
g211,65:7667853,7366682
g211,65:7667853,7366682
g211,65:7309043,7366682
(211,65:7309043,7366682:0,462465,0
g211,65:7309043,7366682
(211,65:7309043,7366682:0,462465,0
k211,65:6722194,7366682:-586849
x211,65:7309043,7366682
)
)
g211,65:7667853,7366682
)
x211,65:8164601,7366682
g211,65:8421347,7366682
$211,65:8421347,7366682
x211,65:8934244,7366682
(211,65:8934244,7483592:336786,364089,0
x211,65:9224305,7483592
)
$211,65:9271030,7366682
g211,65:9527776,7366682
x211,65:10041269,7366682
g211,65:10298015,7366682
x211,65:13113056,7366682
x211,65:13681565,7366682
g211,65:13938311,7366682
x211,65:14268413,7366682
x211,65:15753875,7366682
g211,65:16010621,7366682
x211,65:17147642,7366682
g211,65:17404388,7366682
x211,65:18642272,7366682
x211,65:18935695,7366682
g211,65:19192441,7366682
x211,65:19705934,7366682
g211,65:19962680,7366682
x211,65:20329461,7366682
g211,65:20586207,7366682
x211,65:21209734,7366682
x211,65:22951940,7366682
x211,65:23245363,7366682
k211,66:33284474,7366682:10039111
g211,66:33284474,7366682
)
(211,67:16221767,8728539:8508794,490372,209587
x211,67:16734664,8728539
(211,67:16734664,8845449:336786,364089,0
x211,67:17024725,8845449
)
g211,67:17270785,8728539
x211,67:17828935,8728539
(211,67:17828935,8728539:-119601,0,0
)
x211,67:18426955,8728539
(211,67:18426955,8836181:1511641,225735,101945
x211,67:18712222,8836181
(211,67:18712222,8908998:273063,253405,0
x211,67:18952517,8908998
)
x211,67:19632765,8836181
(211,67:19632765,8908998:273063,253405,0
x211,67:19873060,8908998
)
)
g211,67:20137931,8728539
(211,67:20137931,8728539:837219,75748,0
x211,67:20337270,8728539
g211,67:20456871,8728539
x211,67:20656210,8728539
g211,67:20775811,8728539
x211,67:20975150,8728539
)
g211,67:21174485,8728539
x211,67:21732635,8728539
(211,67:21732635,8728539:-119601,0,0
)
x211,67:22330655,8728539
(211,67:22330655,8836181:1636345,225735,101945
x211,67:22615922,8836181
(211,67:22615922,8901717:335415,169300,0
x211,67:22918569,8901717
)
x211,67:23598817,8836181
(211,67:23598817,8901717:335415,169300,0
x211,67:23901464,8901717
)
)
g211,67:24166335,8728539
x211,67:24679232,8728539
)
(211,72:7667853,10090396:25616621,538214,179404
x211,72:8969924,10090396
k211,68:9269921,10090396:299997
x211,68:10810400,10090396
k211,68:11110397,10090396:299997
x211,68:12605028,10090396
k211,68:12905025,10090396:299997
$211,68:12905025,10090396
x211,68:13276045,10090396
(211,68:13276045,10198038:222426,346600,0
x211,68:13465703,10198038
)
k211,68:13776158,10090396:277687
x211,68:14254572,10090396
k211,68:14532259,10090396:277687
x211,68:15140443,10090396
$211,68:15140443,10090396
x211,68:15360511,10090396
k211,68:15671321,10090396:310810
$211,68:15671321,10090396
x211,68:16184218,10090396
k211,68:16513234,10090396:277687
x211,68:16991648,10090396
k211,68:17269335,10090396:277687
(211,68:17269335,10090396:822273,490372,0
x211,68:18091608,10090396
)
x211,68:18883580,10090396
(211,68:18883580,10207306:1048590,364089,54616
x211,68:19173641,10207306
x211,68:19899402,10207306
)
x211,68:20131509,10090396
k211,68:20251110,10090396:119601
x211,68:20764007,10090396
(211,68:20764007,10207306:336786,364089,0
x211,68:21054068,10207306
)
x211,68:21379868,10090396
$211,68:21379868,10090396
k211,68:21679865,10090396:299997
x211,68:23055293,10090396
k211,68:23355290,10090396:299997
x211,68:24565666,10090396
k211,68:24865663,10090396:299997
$211,68:24865663,10090396
x211,68:25378560,10090396
k211,68:25707576,10090396:277687
x211,68:25906915,10090396
(211,68:25906915,10090396:-119601,0,0
)
x211,68:26345464,10090396
(211,68:26345464,10207306:336786,364089,0
x211,68:26635525,10207306
)
k211,68:26959937,10090396:277687
x211,68:27270491,10090396
$211,68:27270491,10090396
k211,68:27570488,10090396:299997
x211,68:28707509,10090396
k211,68:29007506,10090396:299997
x211,68:29896949,10090396
k211,68:30196946,10090396:299997
x211,68:30527048,10090396
x211,68:31554033,10090396
k211,68:31854030,10090396:299997
x211,68:32624270,10090396
k211,69:31854030,10090396:-36679
x211,69:33284474,10090396
k211,69:33284474,10090396:0
)
(211,72:7667853,10981686:25616621,551690,183901
x211,72:8015700,10981686
k211,69:8413518,10981686:372071
x211,69:8891932,10981686
k211,69:9264003,10981686:372071
x211,69:9682614,10981686
(211,69:9682614,11092770:739903,358263,72817
x211,69:10116686,11092770
(211,69:10116686,11165587:273063,253405,0
x211,69:10356981,11165587
)
)
$211,69:10422517,10981686
k211,69:10774614,10981686:352097
x211,69:12012498,10981686
x211,69:12305921,10981686
k211,69:12658018,10981686:352097
x211,69:13171511,10981686
k211,69:13523609,10981686:352098
x211,69:13890390,10981686
k211,69:14242487,10981686:352097
x211,69:15012727,10981686
x211,69:15672931,10981686
k211,69:16025028,10981686:352097
$211,69:16025028,10981686
x211,69:16372875,10981686
(211,69:16398622,10721268:183865,291272,0
x211,69:16549719,10721268
)
k211,69:16954558,10981686:372071
x211,69:17432972,10981686
k211,69:17805043,10981686:372071
x211,69:18223654,10981686
(211,69:18223654,11092770:802255,358263,65536
x211,69:18657726,11092770
(211,69:18657726,11158306:335415,169300,0
x211,69:18960373,11158306
)
)
$211,69:19025909,10981686
k211,69:19378006,10981686:352097
x211,69:20680077,10981686
k211,69:21032174,10981686:352097
$211,70:21032174,10981686
x211,70:21380021,10981686
(211,70:21405768,10721268:183865,291272,0
x211,70:21556865,10721268
)
k211,70:21961704,10981686:372071
x211,70:22519854,10981686
k211,70:22891925,10981686:372071
(211,70:22891925,10981686:560143,441393,0
x211,70:23452068,10981686
)
(211,70:23452068,11089328:569345,322479,65536
x211,70:23653230,11089328
(211,70:23653230,11154864:335415,169300,0
x211,70:23955877,11154864
)
)
x211,70:24300488,10981686
(211,70:24300488,10981686:837219,75748,0
x211,70:24499827,10981686
g211,70:24619428,10981686
x211,70:24818767,10981686
g211,70:24938368,10981686
x211,70:25137707,10981686
)
k211,70:25257308,10981686:119601
(211,70:25257308,10981686:560143,441393,0
x211,70:25817451,10981686
)
(211,70:25817451,11089328:506993,322479,72817
x211,70:26018613,11089328
(211,70:26018613,11162145:273063,253405,0
x211,70:26258908,11162145
)
)
x211,70:26951366,10981686
x211,70:27535263,10981686
$211,70:27535263,10981686
x211,70:27755331,10981686
k211,70:28371487,10981686:616156
x211,70:30205390,10981686
k211,71:30581325,10981686:375935
x211,71:31700006,10981686
k211,71:32052103,10981686:352097
x211,71:32565596,10981686
k211,71:32917693,10981686:352097
x211,71:33284474,10981686
k211,71:33284474,10981686:0
)
(211,72:7667853,11872976:25616621,498346,139537
x211,72:7970447,11872976
x211,71:8630651,11872976
x211,71:10437044,11872976
g211,71:10693790,11872976
x211,71:11317317,11872976
x211,71:13059523,11872976
x211,71:13352946,11872976
g211,71:13609692,11872976
x211,71:14499135,11872976
g211,71:14755881,11872976
$211,71:14755881,11872976
x211,71:15268778,11872976
(211,71:15268778,11989886:336786,364089,0
x211,71:15558839,11989886
)
$211,71:15605564,11872976
x211,71:15825632,11872976
k211,72:33284474,11872976:17458842
g211,72:33284474,11872976
)
(211,85:7667853,13145483:25616621,498346,139537
(211,77:7667853,13145483:2248526,498346,139537
g211,77:5873801,13145483
g211,75:5873801,13145483
g211,75:5873801,13145483
g211,75:5514991,13145483
(211,75:5514991,13145483:2248526,498346,139537
g211,75:5873801,13145483
x211,75:6663177,13145483
x211,75:6993279,13145483
x211,75:7763517,13145483
)
g211,75:8122327,13145483
g211,77:9916379,13145483
g211,77:9916379,13145483
g211,77:9916379,13145483
g211,77:9557569,13145483
(211,77:9557569,13145483:0,462465,0
g211,77:9557569,13145483
(211,77:9557569,13145483:0,462465,0
k211,77:8999420,13145483:-558149
x211,77:9557569,13145483
)
)
g211,77:9916379,13145483
)
x211,77:10394792,13145483
k211,77:10744639,13145483:349847
$211,77:10744639,13145483
x211,77:11257536,13145483
(211,77:11257536,13262393:336786,364089,0
x211,77:11547597,13262393
)
$211,77:11594322,13145483
k211,77:11944168,13145483:349846
x211,77:12426568,13145483
k211,77:12776415,13145483:349847
x211,77:14953197,13145483
x211,77:16547909,13145483
k211,77:16897756,13145483:349847
x211,77:17296434,13145483
x211,77:19070551,13145483
k211,77:19448057,13145483:377506
x211,77:19966338,13145483
x211,77:20265345,13145483
k211,77:20615192,13145483:349847
x211,77:22050432,13145483
k211,77:22400278,13145483:349846
x211,77:23038163,13145483
k211,77:23388010,13145483:349847
x211,77:24428559,13145483
x211,77:24926905,13145483
k211,77:25276752,13145483:349847
x211,77:26592390,13145483
k211,77:26942237,13145483:349847
x211,77:27938932,13145483
k211,77:28288778,13145483:349846
x211,77:31362584,13145483
x211,77:31621724,13145483
k211,77:31971571,13145483:349847
$211,78:31971571,13145483
x211,78:32342591,13145483
k211,78:32726324,13145483:383733
x211,78:33284474,13145483
k211,85:33284474,13145483:0
)
(211,85:7667853,14262724:25616621,912168,209587
x211,85:8180750,14262724
(211,78:8180750,14379634:1048590,364089,54616
x211,78:8470811,14379634
x211,78:9196572,14379634
)
k211,78:9472323,14262724:242983
(211,78:9472323,14262724:1235908,912168,0
[211,78:9472323,14262724:1235908,912168,0
(211,78:9472323,13786407:1235908,364089,0
k211,78:9858167,13786407:385844
x211,78:10322387,13786407
k211,78:10708231,13786407:385844
)
(211,78:9472323,14262724:1235908,332794,0
x211,78:10189944,14262724
(211,78:10189944,14262724:-119601,0,0
)
(211,78:10070343,14262724:558150,0,0
h211,78:10070343,14262724:0,0,0
(211,78:10070343,14262724:558150,0,0
$211,78:10070343,14262724
(211,78:10070343,14262724:558150,418611,59802
x211,78:10628493,14262724
)
$211,78:10628493,14262724
)
)
(211,78:10628493,14262724:-119601,0,0
)
x211,78:10708231,14262724
)
]
)
k211,78:10951214,14262724:242983
x211,78:11464111,14262724
(211,78:11464111,14379634:1048590,364089,54616
x211,78:11754172,14379634
x211,78:12479933,14379634
)
k211,78:12755684,14262724:242983
(211,78:12755684,14262724:1235908,802505,0
[211,78:12755684,14262724:1235908,802505,0
(211,78:12755684,13757716:1235908,225735,92479
k211,78:13075282,13757716:319598
x211,78:13371169,13757716
(211,78:13371169,13850195:300826,273067,0
x211,78:13631036,13850195
)
k211,78:13991592,13757716:319597
)
(211,78:12755684,14262724:1235908,332794,0
x211,78:12955023,14262724
(211,78:12955023,14262724:-119601,0,0
)
(211,78:12835422,14262724:558150,0,0
h211,78:12835422,14262724:0,0,0
(211,78:12835422,14262724:558150,0,0
$211,78:12835422,14262724
(211,78:12835422,14262724:558150,418611,59802
x211,78:13393572,14262724
)
$211,78:13393572,14262724
)
)
(211,78:13393572,14262724:-119601,0,0
)
x211,78:13991592,14262724
)
]
)
k211,78:14234575,14262724:242983
x211,78:14747472,14262724
(211,78:14747472,14379634:336786,364089,0
x211,78:15037533,14379634
)
$211,78:15084258,14262724
k211,78:15349654,14262724:265396
x211,78:15832054,14262724
k211,78:16097449,14262724:265395
x211,78:16456259,14262724
k211,78:16721654,14262724:265395
x211,78:18280484,14262724
k211,78:18545879,14262724:265395
x211,78:22082152,14262724
k211,78:22347548,14262724:265396
x211,78:23902392,14262724
x211,78:26075186,14262724
k211,78:26340581,14262724:265395
x211,78:27538608,14262724
k211,78:27804003,14262724:265395
x211,78:29480444,14262724
k211,78:29877953,14262724:397509
$211,78:29877953,14262724
x211,78:31068603,14262724
(211,78:31068603,14370366:288266,346600,101945
x211,78:31293885,14370366
)
x211,78:31556208,14262724
k211,78:31675809,14262724:119601
(211,78:31675809,14262724:1329590,498346,0
(211,78:31675809,14262724:1329590,498346,0
(211,78:31675809,14262724:1329590,498346,0
x211,78:33005399,14262724
)
)
)
x211,78:33284474,14262724
$211,78:33284474,14262724
k211,85:33284474,14262724:0
)
(211,85:7667853,15154014:25616621,498346,209587
x211,85:8527004,15154014
k211,78:8703171,15154014:176167
x211,78:9460659,15154014
k211,78:9636826,15154014:176167
x211,78:11012266,15154014
x211,78:13011635,15154014
k211,78:13187802,15154014:176167
x211,78:13586480,15154014
x211,78:15161258,15154014
k211,78:15337425,15154014:176167
$211,78:15337425,15154014
x211,78:15850322,15154014
(211,78:15850322,15261656:288266,346600,101945
x211,78:16075604,15261656
)
$211,78:16138588,15154014
k211,78:16314755,15154014:176167
x211,78:17315436,15154014
x211,78:17694179,15154014
k211,78:17870345,15154014:176166
x211,78:19185983,15154014
k211,78:19362150,15154014:176167
$211,78:19362150,15154014
x211,78:19875047,15154014
(211,78:19875047,15270924:336786,364089,0
x211,78:20165108,15270924
)
$211,78:20211833,15154014
k211,78:20388000,15154014:176167
x211,78:21145488,15154014
x211,78:21767425,15154014
k211,78:21943592,15154014:176167
x211,78:22980155,15154014
k211,78:23156322,15154014:176167
x211,78:24834755,15154014
k211,78:25010922,15154014:176167
x211,78:25369732,15154014
k211,78:25545899,15154014:176167
x211,78:26622329,15154014
x211,78:27818363,15154014
k211,78:27994530,15154014:176167
x211,78:29389903,15154014
k211,78:29566070,15154014:176167
$211,78:29566070,15154014
x211,78:30078967,15154014
(211,78:30078967,15261656:288266,346600,101945
x211,78:30304249,15261656
)
$211,78:30367233,15154014
x211,78:30566572,15154014
k211,78:30864500,15154014:297928
x211,78:33284474,15154014
k211,79:33284474,15154014:0
)
(211,85:7667853,16045304:25616621,498346,209587
x211,85:8983491,16045304
k211,79:9207463,16045304:223972
$211,79:9207463,16045304
x211,79:9720360,16045304
(211,79:9720360,16152946:288266,346600,101945
x211,79:9945642,16152946
)
$211,79:10008626,16045304
k211,79:10232597,16045304:223971
x211,79:10714997,16045304
k211,79:10938969,16045304:223972
x211,79:11297779,16045304
k211,79:11521751,16045304:223972
x211,79:12897191,16045304
x211,79:14896560,16045304
k211,79:15120531,16045304:223971
x211,79:15519209,16045304
x211,79:17093987,16045304
k211,79:17317959,16045304:223972
x211,79:19114003,16045304
k211,79:19337975,16045304:223972
x211,79:20338656,16045304
x211,79:20717399,16045304
k211,79:20941370,16045304:223971
x211,79:22257008,16045304
k211,79:22480980,16045304:223972
$211,79:22480980,16045304
x211,79:22993877,16045304
(211,79:22993877,16162214:336786,364089,0
x211,79:23283938,16162214
)
$211,79:23330663,16045304
k211,79:23554635,16045304:223972
x211,79:24312123,16045304
x211,79:24934060,16045304
k211,79:25158032,16045304:223972
x211,79:26194595,16045304
k211,79:26418566,16045304:223971
x211,79:28096999,16045304
k211,79:28320971,16045304:223972
x211,79:28679781,16045304
k211,79:28903753,16045304:223972
x211,79:29980183,16045304
x211,79:31176217,16045304
k211,80:31400188,16045304:223971
x211,80:32259339,16045304
k211,80:32483311,16045304:223972
$211,80:32483311,16045304
x211,80:32996208,16045304
(211,80:32996208,16152946:288266,346600,101945
x211,80:33221490,16152946
)
$211,80:33284474,16045304
k211,85:33284474,16045304:0
)
(211,85:7667853,16936594:25616621,538214,209587
x211,85:8824019,16936594
k211,80:9057760,16936594:233741
$211,80:9057760,16936594
x211,80:9428780,16936594
$211,80:9428780,16936594
k211,80:9662521,16936594:233741
x211,80:10144921,16936594
k211,80:10378662,16936594:233741
x211,80:11415225,16936594
k211,80:11648966,16936594:233741
x211,80:12007776,16936594
k211,80:12241517,16936594:233741
x211,80:13800347,16936594
k211,81:14034088,16936594:233741
x211,81:17570361,16936594
k211,81:17804102,16936594:233741
x211,81:19358946,16936594
x211,81:21531740,16936594
k211,81:21765480,16936594:233740
x211,81:22963507,16936594
k211,81:23197248,16936594:233741
x211,81:24873689,16936594
k211,81:25190809,16936594:317120
$211,81:25190809,16936594
x211,81:26381459,16936594
(211,81:26381459,17044236:288266,346600,101945
x211,81:26606741,17044236
)
x211,81:26869064,16936594
k211,81:26988665,16936594:119601
(211,81:26988665,16936594:1329590,498346,0
(211,81:26988665,16936594:1329590,498346,0
(211,81:26988665,16936594:1329590,498346,0
x211,81:28318255,16936594
)
)
)
x211,81:28597330,16936594
$211,81:28597330,16936594
x211,81:28796669,16936594
k211,81:29113788,16936594:317119
x211,81:30728434,16936594
k211,82:30962175,16936594:233741
x211,82:33284474,16936594
k211,82:33284474,16936594:0
)
(211,85:7667853,17827884:25616621,498346,209587
x211,85:8584812,17827884
g211,82:8824018,17827884
x211,82:10159589,17827884
x211,82:10940996,17827884
g211,82:11180202,17827884
x211,82:15027445,17827884
g211,82:15266651,17827884
x211,82:16582289,17827884
g211,82:16821495,17827884
$211,83:16821495,17827884
x211,83:17334392,17827884
(211,83:17334392,17944794:336786,364089,0
x211,83:17624453,17944794
)
$211,83:17671178,17827884
g211,83:17910384,17827884
x211,83:19871878,17827884
g211,83:20111084,17827884
x211,83:20469894,17827884
g211,83:20709100,17827884
x211,83:21785530,17827884
x211,83:22981564,17827884
g211,83:23220770,17827884
x211,83:24079921,17827884
g211,83:24319127,17827884
$211,83:24319127,17827884
x211,83:24832024,17827884
(211,83:24832024,17935526:288266,346600,101945
x211,83:25057306,17935526
)
$211,83:25120290,17827884
x211,83:25319629,17827884
g211,83:25558835,17827884
x211,83:26718988,17827884
g211,83:26958194,17827884
x211,83:27440594,17827884
g211,83:27679800,17827884
x211,83:28038610,17827884
g211,83:28277816,17827884
x211,83:29354246,17827884
x211,83:32605464,17827884
k211,85:33284474,17827884:679010
g211,85:33284474,17827884
)
(211,90:7667853,19685030:25616621,1075642,139537
(211,85:7667853,19685030:0,462465,0
g211,85:7667853,19685030
g211,85:7667853,19685030
g211,85:7309043,19685030
(211,85:7309043,19685030:0,462465,0
g211,85:7309043,19685030
(211,85:7309043,19685030:0,462465,0
k211,85:6750894,19685030:-558149
x211,85:7309043,19685030
)
)
g211,85:7667853,19685030
)
x211,85:8146266,19685030
k211,85:8406679,19685030:260413
$211,85:8406679,19685030
x211,85:8919576,19685030
(211,85:8919576,19801940:336786,364089,0
x211,85:9209637,19801940
)
$211,85:9256362,19685030
k211,85:9516775,19685030:260413
x211,85:9999175,19685030
k211,85:10259589,19685030:260414
x211,85:11635029,19685030
x211,85:13634398,19685030
k211,85:13894811,19685030:260413
x211,85:14293489,19685030
x211,85:16067606,19685030
k211,85:16333321,19685030:265715
x211,85:17330016,19685030
k211,85:17590429,19685030:260413
x211,85:20664235,19685030
x211,85:20923375,19685030
k211,85:21183788,19685030:260413
x211,85:22381815,19685030
k211,85:22642229,19685030:260414
x211,85:23124629,19685030
k211,85:23385042,19685030:260413
x211,85:24321936,19685030
x211,85:25019621,19685030
k211,85:25280034,19685030:260413
x211,85:25678712,19685030
x211,85:26037522,19685030
k211,85:26297935,19685030:260413
$211,86:26297935,19685030
x211,86:26668955,19685030
k211,86:26903635,19685030:234680
x211,86:27461785,19685030
k211,86:27696465,19685030:234680
x211,86:28209362,19685030
(211,86:28209362,19801940:336786,364089,0
x211,86:28499423,19801940
)
k211,86:28780828,19685030:234680
(211,86:28780828,19685030:1235908,1075642,0
[211,86:28780828,19685030:1235908,1075642,0
(211,86:28780828,19035480:1235908,354330,237021
k211,86:28790954,19035480:10126
x211,86:29086841,19035480
[211,86:29086841,19217889:919770,536739,54612
(211,86:29086841,18850450:273520,169300,0
x211,86:29314851,18850450
)
(211,86:29086841,19217889:919770,273067,54612
x211,86:29346708,19217889
x211,86:29973843,19217889
)
]
k211,86:30016736,19035480:10125
)
(211,86:28780828,19685030:1235908,332794,0
x211,86:29498449,19685030
(211,86:29498449,19685030:-119601,0,0
)
(211,86:29378848,19685030:558150,0,0
h211,86:29378848,19685030:0,0,0
(211,86:29378848,19685030:558150,0,0
$211,86:29378848,19685030
(211,86:29378848,19685030:558150,418611,59802
x211,86:29936998,19685030
)
$211,86:29936998,19685030
)
)
(211,86:29936998,19685030:-119601,0,0
)
x211,86:30016736,19685030
)
]
)
k211,86:30251415,19685030:234679
x211,86:30764312,19685030
k211,86:31050321,19685030:234680
(211,86:31050321,19685030:1235908,912168,0
[211,86:31050321,19685030:1235908,912168,0
(211,86:31050321,19208713:1235908,364089,0
k211,86:31436165,19208713:385844
x211,86:31900385,19208713
k211,86:32286229,19208713:385844
)
(211,86:31050321,19685030:1235908,332794,0
x211,86:31249660,19685030
(211,86:31249660,19685030:-119601,0,0
)
(211,86:31130059,19685030:558150,0,0
h211,86:31130059,19685030:0,0,0
(211,86:31130059,19685030:558150,0,0
$211,86:31130059,19685030
(211,86:31130059,19685030:558150,418611,59802
x211,86:31688209,19685030
)
$211,86:31688209,19685030
)
)
(211,86:31688209,19685030:-119601,0,0
)
x211,86:32286229,19685030
)
]
)
k211,86:32520909,19685030:234680
x211,86:33033806,19685030
$211,86:33085135,19685030
x211,86:33284474,19685030
k211,86:33284474,19685030:0
)
(211,90:7667853,20576320:25616621,538214,209587
x211,90:9501771,20576320
k211,87:9706852,20576320:205081
$211,87:9706852,20576320
x211,87:10077872,20576320
$211,87:10077872,20576320
k211,87:10274421,20576320:196549
x211,87:10756821,20576320
k211,87:10953370,20576320:196549
x211,87:11312180,20576320
k211,87:11508729,20576320:196549
x211,87:13067559,20576320
k211,87:13264108,20576320:196549
x211,87:16800381,20576320
k211,87:16996931,20576320:196550
x211,87:18551775,20576320
x211,87:20724569,20576320
k211,87:20921118,20576320:196549
x211,87:22119145,20576320
k211,87:22315694,20576320:196549
x211,87:23992135,20576320
k211,87:24296857,20576320:304722
$211,88:24296857,20576320
x211,88:25487507,20576320
(211,88:25487507,20683962:288266,346600,101945
x211,88:25712789,20683962
)
x211,88:25975112,20576320
k211,88:26094713,20576320:119601
(211,88:26094713,20576320:1329590,498346,0
(211,88:26094713,20576320:1329590,498346,0
(211,88:26094713,20576320:1329590,498346,0
x211,88:27424303,20576320
)
)
)
x211,88:27703378,20576320
$211,88:27703378,20576320
k211,88:27899928,20576320:196550
x211,88:28759079,20576320
k211,88:28955628,20576320:196549
x211,88:29713116,20576320
k211,88:29909665,20576320:196549
x211,88:31285105,20576320
x211,88:33284474,20576320
k211,88:33284474,20576320:0
)
(211,90:7667853,21467610:25616621,498346,139537
x211,90:8066531,21467610
x211,88:9641309,21467610
g211,88:9880515,21467610
x211,88:11959620,21467610
g211,88:12198826,21467610
x211,88:13717788,21467610
g211,88:13956994,21467610
$211,89:13956994,21467610
x211,89:14328014,21467610
$211,89:14328014,21467610
g211,89:14567220,21467610
x211,89:15324708,21467610
x211,89:15946645,21467610
g211,89:16185851,21467610
x211,89:17222414,21467610
g211,89:17461620,21467610
x211,89:19221783,21467610
g211,89:19460989,21467610
x211,89:20218477,21467610
x211,89:20577287,21467610
g211,89:20816493,21467610
x211,89:22969353,21467610
x211,89:23710893,21467610
k211,90:33284474,21467610:9573581
g211,90:33284474,21467610
)
(211,91:5873801,22358900:27410673,484396,0
h211,91:5873801,22358900:1114112,0,0
h211,91:6987913,22358900:0,0,0
k211,91:32008697,22358900:25020784
g211,91:32726318,22358900
(211,91:32726318,22358900:558155,484396,0
(211,91:32726318,22358900:558155,484396,0
k211,91:32763894,22358900:37576
r211,124:32790108,22358900:26214,484396,0
[211,91:32790108,22358900:430576,484396,0
]
r211,124:33246898,22358900:26214,484396,0
k211,91:33284473,22358900:37575
)
)
g211,91:33284473,22358900
g211,91:33284473,22358900
)
(211,95:5873801,23798293:27410673,538214,179404
h211,93:5873801,23798293:1114112,0,0
x211,93:8482955,23798293
k211,93:8673536,23798293:190581
x211,93:9989174,23798293
k211,93:10179755,23798293:190581
x211,93:11339908,23798293
k211,93:11530488,23798293:190580
x211,93:11849430,23798293
x211,93:16502000,23798293
k211,93:16692581,23798293:190581
x211,93:17174981,23798293
k211,93:17365562,23798293:190581
x211,93:19484535,23798293
k211,93:19675116,23798293:190581
x211,93:20313001,23798293
k211,93:20503581,23798293:190580
x211,93:21500276,23798293
k211,93:21690857,23798293:190581
x211,93:25564013,23798293
k211,93:25754594,23798293:190581
x211,93:26332677,23798293
k211,93:26523258,23798293:190581
x211,93:29317990,23798293
k211,93:29508570,23798293:190580
x211,93:30989658,23798293
k211,93:31180239,23798293:190581
x211,93:31778256,23798293
k211,93:31968837,23798293:190581
x211,93:32168176,23798293
(211,93:32168176,23798293:717620,462465,0
x211,93:32885796,23798293
)
x211,93:33284474,23798293
k211,93:33284474,23798293:0
)
(211,95:5873801,24689583:27410673,498346,139537
x211,95:6920331,24689583
k211,94:7144147,24689583:223816
x211,94:7825886,24689583
k211,94:8049702,24689583:223816
x211,94:8807190,24689583
x211,94:9305536,24689583
k211,94:9529353,24689583:223817
x211,94:10569902,24689583
x211,94:11068248,24689583
k211,94:11292064,24689583:223816
x211,94:12607702,24689583
k211,94:12831518,24689583:223816
x211,94:13190328,24689583
k211,94:13414144,24689583:223816
x211,94:16208876,24689583
k211,94:16432693,24689583:223817
x211,94:19167621,24689583
k211,94:19391437,24689583:223816
x211,94:20250588,24689583
k211,94:20474404,24689583:223816
x211,94:20833214,24689583
k211,94:21057030,24689583:223816
x211,94:22853074,24689583
k211,94:23076891,24689583:223817
$211,94:23076891,24689583
x211,94:23589788,24689583
(211,94:23589788,24806493:336786,364089,0
x211,94:23879849,24806493
)
$211,94:23926574,24689583
k211,94:24150390,24689583:223816
x211,94:24728473,24689583
k211,94:24952289,24689583:223816
x211,94:25311099,24689583
k211,94:25534915,24689583:223816
x211,94:28411376,24689583
x211,94:28670516,24689583
k211,94:28894333,24689583:223817
$211,94:28894333,24689583
x211,94:29204887,24689583
$211,94:29204887,24689583
k211,94:29428703,24689583:223816
x211,94:29911103,24689583
k211,94:30134919,24689583:223816
x211,94:33284474,24689583
k211,94:33284474,24689583:0
)
(211,95:5873801,25580873:27410673,498346,116910
x211,95:6511686,25580873
g211,94:6750892,25580873
x211,94:7747586,25580873
x211,94:8126329,25580873
g211,94:8365535,25580873
x211,94:8724345,25580873
x211,94:11981542,25580873
g211,94:12220748,25580873
x211,94:12798831,25580873
g211,94:13038037,25580873
$211,94:13038037,25580873
x211,94:13550934,25580873
(211,94:13550934,25697783:336786,364089,0
x211,94:13840995,25697783
)
$211,94:13887720,25580873
x211,94:14087059,25580873
k211,95:33284475,25580873:19197416
g211,95:33284475,25580873
)
(211,98:5873801,26853379:27410673,498346,139537
(211,97:5873801,26853379:0,0,0
(211,97:5873801,25962089:0,0,0
)
)
x211,97:9103067,26853379
k211,97:9354092,26853379:251025
x211,97:10408586,26853379
x211,97:10637824,26853379
k211,97:10948307,26853379:310483
x211,97:12787193,26853379
k211,97:13024691,26853379:237498
x211,97:13391472,26853379
k211,97:13628970,26853379:237498
x211,97:14261666,26853379
x211,97:15325330,26853379
k211,97:15562828,26853379:237498
$211,97:15562828,26853379
x211,97:16127055,26853379
$211,97:16127055,26853379
x211,97:16347123,26853379
k211,97:16588470,26853379:241347
x211,97:16955251,26853379
k211,97:17192749,26853379:237498
x211,97:17522851,26853379
x211,97:19090838,26853379
x211,97:20282874,26853379
k211,97:20520372,26853379:237498
$211,97:20520372,26853379
x211,97:20830926,26853379
$211,97:20830926,26853379
k211,97:21068423,26853379:237497
x211,97:21691950,26853379
k211,97:21929448,26853379:237498
x211,97:23998171,26853379
k211,97:24235650,26853379:237479
x211,97:25372671,26853379
k211,97:25610169,26853379:237498
x211,97:26747190,26853379
k211,97:26984687,26853379:237497
x211,97:27351468,26853379
k211,97:27588966,26853379:237498
x211,97:28221662,26853379
x211,97:29285326,26853379
k211,97:29522824,26853379:237498
$211,97:29522824,26853379
x211,97:30035721,26853379
(211,97:30035721,26970289:336786,364089,0
x211,97:30325782,26970289
)
$211,97:30372507,26853379
k211,97:30610004,26853379:237497
x211,97:31196853,26853379
k211,97:31434351,26853379:237498
$211,97:31434351,26853379
x211,97:31744905,26853379
$211,97:31744905,26853379
k211,97:31982403,26853379:237498
x211,97:33284474,26853379
k211,97:33284474,26853379:0
)
(211,98:5873801,27744669:27410673,538214,179404
x211,98:6232611,27744669
g211,97:6431946,27744669
x211,97:6990096,27744669
g211,97:7189431,27744669
x211,97:7563026,27744669
g211,97:7784952,27744669
x211,97:8343102,27744669
g211,97:8542437,27744669
(211,97:8542437,27744669:598017,498346,0
x211,97:9140454,27744669
)
x211,97:10009158,27744669
$211,97:10009158,27744669
x211,97:10229226,27744669
k211,98:33284474,27744669:23055248
g211,98:33284474,27744669
)
(211,100:7667853,29017176:25616621,498346,139537
(211,99:7667853,29017176:0,462465,0
g211,99:7667853,29017176
g211,99:7667853,29017176
g211,99:7309043,29017176
(211,99:7309043,29017176:0,462465,0
g211,99:7309043,29017176
(211,99:7309043,29017176:0,462465,0
k211,99:6722194,29017176:-586849
x211,99:7309043,29017176
)
)
g211,99:7667853,29017176
)
x211,99:8164601,29017176
g211,99:8421347,29017176
$211,99:8421347,29017176
x211,99:8934244,29017176
(211,99:8934244,29134086:336786,364089,0
x211,99:9224305,29134086
)
$211,99:9271030,29017176
g211,99:9527776,29017176
x211,99:10041269,29017176
g211,99:10298015,29017176
x211,99:13455118,29017176
x211,99:14023627,29017176
g211,99:14280373,29017176
x211,99:14610475,29017176
x211,99:16316005,29017176
g211,99:16646107,29017176
x211,99:18480010,29017176
g211,99:18736756,29017176
x211,99:19066858,29017176
x211,99:20093843,29017176
g211,99:20350589,29017176
x211,99:20653183,29017176
x211,99:21313387,29017176
x211,99:23119780,29017176
g211,99:23376526,29017176
x211,99:24000053,29017176
x211,99:25742259,29017176
x211,99:26035682,29017176
k211,100:33284474,29017176:7248792
g211,100:33284474,29017176
)
(211,103:12793303,30502885:15365722,810069,209587
x211,103:13306200,30502885
(211,103:13306200,30619795:1048590,364089,54616
x211,103:13596261,30619795
x211,103:14322022,30619795
)
g211,103:14554125,30502885
x211,103:15112275,30502885
g211,103:15311610,30502885
x211,103:15875837,30502885
(211,103:15875837,30610527:311300,337875,0
x211,103:16154369,30610527
)
g211,103:16386472,30502885
(211,103:16386472,30502885:1156170,810069,0
[211,103:16386472,30502885:1156170,810069,0
(211,103:16386472,30087057:1156170,322479,72817
k211,103:16727445,30087057:340973
x211,103:16928607,30087057
(211,103:16928607,30159874:273063,253405,0
x211,103:17168902,30159874
)
k211,103:17542642,30087057:340972
)
(211,103:16386472,30502885:1156170,263276,0
x211,100:16944622,30502885
(211,103:16944622,30502885:-119601,0,0
)
x211,103:17542642,30502885
)
]
)
(211,103:17542642,30610527:1511641,225735,101945
x211,103:17827909,30610527
(211,103:17827909,30683344:273063,253405,0
x211,103:18068204,30683344
)
x211,103:18748452,30610527
(211,103:18748452,30683344:273063,253405,0
x211,103:18988747,30683344
)
)
g211,103:19253618,30502885
x211,103:19817845,30502885
(211,103:19817845,30610527:311300,337875,0
x211,103:20096377,30610527
)
g211,103:20328480,30502885
(211,103:20328480,30502885:1156170,810069,0
[211,103:20328480,30502885:1156170,810069,0
(211,103:20328480,30087057:1156170,322479,72817
k211,103:20669453,30087057:340973
x211,103:20870615,30087057
(211,103:20870615,30159874:273063,253405,0
x211,103:21110910,30159874
)
k211,103:21484650,30087057:340972
)
(211,103:20328480,30502885:1156170,263276,0
x211,101:20886630,30502885
(211,103:20886630,30502885:-119601,0,0
)
x211,103:21484650,30502885
)
]
)
(211,103:21484650,30610527:1511641,225735,101945
x211,103:21769917,30610527
(211,103:21769917,30683344:273063,253405,0
x211,103:22010212,30683344
)
x211,103:22690460,30610527
(211,103:22690460,30683344:273063,253405,0
x211,103:22930755,30683344
)
)
g211,103:23195626,30502885
(211,103:23195626,30502885:837219,75748,0
x211,103:23394965,30502885
g211,103:23514566,30502885
x211,103:23713905,30502885
g211,103:23833506,30502885
x211,103:24032845,30502885
)
g211,103:24232180,30502885
(211,103:24232180,30502885:1156170,802788,0
[211,103:24232180,30502885:1156170,802788,0
(211,103:24232180,30094338:1156170,322479,65536
k211,103:24541977,30094338:309797
x211,103:24743139,30094338
(211,103:24743139,30159874:335415,169300,0
x211,103:25045786,30159874
)
k211,103:25388350,30094338:309796
)
(211,103:24232180,30502885:1156170,263276,0
x211,102:24790330,30502885
(211,103:24790330,30502885:-119601,0,0
)
x211,103:25388350,30502885
)
]
)
(211,103:25388350,30610527:1636345,225735,101945
x211,103:25673617,30610527
(211,103:25673617,30676063:335415,169300,0
x211,103:25976264,30676063
)
x211,103:26656512,30610527
(211,103:26656512,30676063:335415,169300,0
x211,103:26959159,30676063
)
)
g211,103:27224030,30502885
x211,103:27788257,30502885
(211,103:27788257,30610527:370768,225735,0
x211,103:28126257,30610527
)
)
(211,104:7667853,31864743:25616621,498346,171526
x211,104:8557296,31864743
g211,103:8814042,31864743
$211,103:8814042,31864743
x211,103:9326939,31864743
(211,103:9326939,31981653:336786,364089,0
x211,103:9617000,31981653
)
$211,103:9663725,31864743
g211,103:9920471,31864743
x211,103:10433964,31864743
g211,103:10690710,31864743
x211,103:12524613,31864743
x211,103:13698309,31864743
g211,103:13955055,31864743
x211,103:14560243,31864743
g211,103:14816989,31864743
x211,103:16458330,31864743
g211,103:16715076,31864743
x211,103:17081857,31864743
x211,103:17375280,31864743
x211,103:18659011,31864743
x211,103:19685995,31864743
x211,103:19979418,31864743
g211,103:20236164,31864743
$211,103:20236164,31864743
x211,103:20597216,31864743
g211,103:20796551,31864743
x211,103:20995890,31864743
g211,103:21195225,31864743
x211,103:21708122,31864743
(211,103:21708122,31981653:1048590,364089,54616
x211,103:21998183,31981653
x211,103:22723944,31981653
)
g211,103:22876313,31864743
(211,103:22876313,31864743:797359,332794,0
x211,103:23075652,31864743
(211,103:23075652,31864743:-119601,0,0
)
x211,103:23673672,31864743
)
g211,103:23793273,31864743
x211,103:24357500,31864743
$211,103:24357500,31864743
g211,103:24614246,31864743
x211,103:25201095,31864743
g211,103:25457841,31864743
$211,103:25457841,31864743
x211,103:25970738,31864743
(211,103:25970738,31981653:1048590,364089,54616
x211,103:26260799,31981653
x211,103:26986560,31981653
)
$211,103:27019328,31864743
x211,103:27239396,31864743
k211,104:33284474,31864743:6045078
g211,104:33284474,31864743
)
(211,105:7667853,33262414:25616621,498346,139537
(211,104:7667853,33262414:0,462465,0
g211,104:7667853,33262414
g211,104:7667853,33262414
g211,104:7309043,33262414
(211,104:7309043,33262414:0,462465,0
g211,104:7309043,33262414
(211,104:7309043,33262414:0,462465,0
k211,104:6722194,33262414:-586849
x211,104:7309043,33262414
)
)
g211,104:7667853,33262414
)
x211,104:8164601,33262414
g211,104:8421347,33262414
$211,104:8421347,33262414
x211,104:8934244,33262414
(211,104:8934244,33379324:336786,364089,0
x211,104:9224305,33379324
)
$211,104:9271030,33262414
g211,104:9527776,33262414
x211,104:10041269,33262414
g211,104:10298015,33262414
x211,104:13113056,33262414
x211,104:13681565,33262414
g211,104:13938311,33262414
x211,104:14268413,33262414
x211,104:15973943,33262414
g211,104:16304045,33262414
x211,104:17917880,33262414
g211,104:18174626,33262414
x211,104:18504728,33262414
x211,104:19531713,33262414
g211,104:19788459,33262414
x211,104:20091053,33262414
x211,104:20751257,33262414
x211,104:22557650,33262414
g211,104:22814396,33262414
x211,104:23437923,33262414
x211,104:25180129,33262414
x211,104:25473552,33262414
k211,105:33284474,33262414:7810922
g211,105:33284474,33262414
)
(211,108:13149205,34748123:14653918,810069,209587
x211,108:13662102,34748123
(211,108:13662102,34865033:336786,364089,0
x211,108:13952163,34865033
)
g211,108:14198223,34748123
x211,108:14756373,34748123
g211,108:14955708,34748123
x211,108:15519935,34748123
(211,108:15519935,34855765:311300,337875,0
x211,108:15798467,34855765
)
g211,108:16030570,34748123
(211,108:16030570,34748123:1156170,810069,0
[211,108:16030570,34748123:1156170,810069,0
(211,108:16030570,34332295:1156170,322479,72817
k211,108:16371543,34332295:340973
x211,108:16572705,34332295
(211,108:16572705,34405112:273063,253405,0
x211,108:16813000,34405112
)
k211,108:17186740,34332295:340972
)
(211,108:16030570,34748123:1156170,263276,0
x211,105:16588720,34748123
(211,108:16588720,34748123:-119601,0,0
)
x211,108:17186740,34748123
)
]
)
(211,108:17186740,34855765:1511641,225735,101945
x211,108:17472007,34855765
(211,108:17472007,34928582:273063,253405,0
x211,108:17712302,34928582
)
x211,108:18392550,34855765
(211,108:18392550,34928582:273063,253405,0
x211,108:18632845,34928582
)
)
g211,108:18897716,34748123
x211,108:19461943,34748123
(211,108:19461943,34855765:311300,337875,0
x211,108:19740475,34855765
)
g211,108:19972578,34748123
(211,108:19972578,34748123:1156170,810069,0
[211,108:19972578,34748123:1156170,810069,0
(211,108:19972578,34332295:1156170,322479,72817
k211,108:20313551,34332295:340973
x211,108:20514713,34332295
(211,108:20514713,34405112:273063,253405,0
x211,108:20755008,34405112
)
k211,108:21128748,34332295:340972
)
(211,108:19972578,34748123:1156170,263276,0
x211,106:20530728,34748123
(211,108:20530728,34748123:-119601,0,0
)
x211,108:21128748,34748123
)
]
)
(211,108:21128748,34855765:1511641,225735,101945
x211,108:21414015,34855765
(211,108:21414015,34928582:273063,253405,0
x211,108:21654310,34928582
)
x211,108:22334558,34855765
(211,108:22334558,34928582:273063,253405,0
x211,108:22574853,34928582
)
)
g211,108:22839724,34748123
(211,108:22839724,34748123:837219,75748,0
x211,108:23039063,34748123
g211,108:23158664,34748123
x211,108:23358003,34748123
g211,108:23477604,34748123
x211,108:23676943,34748123
)
g211,108:23876278,34748123
(211,108:23876278,34748123:1156170,802788,0
[211,108:23876278,34748123:1156170,802788,0
(211,108:23876278,34339576:1156170,322479,65536
k211,108:24186075,34339576:309797
x211,108:24387237,34339576
(211,108:24387237,34405112:335415,169300,0
x211,108:24689884,34405112
)
k211,108:25032448,34339576:309796
)
(211,108:23876278,34748123:1156170,263276,0
x211,107:24434428,34748123
(211,108:24434428,34748123:-119601,0,0
)
x211,108:25032448,34748123
)
]
)
(211,108:25032448,34855765:1636345,225735,101945
x211,108:25317715,34855765
(211,108:25317715,34921301:335415,169300,0
x211,108:25620362,34921301
)
x211,108:26300610,34855765
(211,108:26300610,34921301:335415,169300,0
x211,108:26603257,34921301
)
)
g211,108:26868128,34748123
x211,108:27432355,34748123
(211,108:27432355,34855765:370768,225735,0
x211,108:27770355,34855765
)
)
(211,110:7667853,36109980:25616621,498346,139537
x211,110:8557296,36109980
g211,109:8814042,36109980
$211,109:8814042,36109980
x211,109:9326939,36109980
(211,109:9326939,36226890:336786,364089,0
x211,109:9617000,36226890
)
$211,109:9663725,36109980
g211,109:9920471,36109980
x211,109:10433964,36109980
g211,109:10690710,36109980
x211,109:12524613,36109980
x211,109:13698309,36109980
g211,109:13955055,36109980
x211,109:14560243,36109980
g211,109:14816989,36109980
x211,109:16458330,36109980
g211,109:16715076,36109980
x211,109:17081857,36109980
x211,109:17375280,36109980
x211,109:18659011,36109980
x211,109:19685995,36109980
x211,109:19979418,36109980
g211,109:20236164,36109980
$211,109:20236164,36109980
x211,109:20597216,36109980
g211,109:20796551,36109980
x211,109:20995890,36109980
g211,109:21195225,36109980
x211,109:21708122,36109980
(211,109:21708122,36226890:336786,364089,0
x211,109:21998183,36226890
)
g211,109:22164509,36109980
(211,109:22164509,36109980:797359,332794,0
x211,109:22363848,36109980
(211,109:22363848,36109980:-119601,0,0
)
x211,109:22961868,36109980
)
g211,109:23081469,36109980
x211,109:23645696,36109980
$211,109:23645696,36109980
g211,109:23902442,36109980
x211,109:24489291,36109980
g211,109:24746037,36109980
$211,109:24746037,36109980
x211,109:25258934,36109980
(211,109:25258934,36226890:336786,364089,0
x211,109:25548995,36226890
)
$211,109:25595720,36109980
x211,109:25815788,36109980
k211,110:33284474,36109980:7468686
g211,110:33284474,36109980
)
(211,114:5873801,37382487:27410673,498346,139537
(211,113:5873801,37382487:2248526,498346,139537
g211,113:5873801,37382487
g211,113:5873801,37382487
g211,113:5514991,37382487
(211,113:5514991,37382487:2248526,498346,139537
g211,113:5873801,37382487
x211,113:6663177,37382487
x211,113:6993279,37382487
x211,113:7763517,37382487
)
g211,113:8122327,37382487
)
x211,113:8859881,37382487
x211,113:9119020,37382487
k211,113:9362754,37382487:243734
x211,113:10403303,37382487
x211,113:10901649,37382487
k211,113:11145384,37382487:243735
x211,113:12461022,37382487
k211,113:12704756,37382487:243734
x211,113:13701451,37382487
k211,113:13945185,37382487:243734
x211,113:17018991,37382487
x211,113:17278131,37382487
k211,113:17521865,37382487:243734
x211,113:18719892,37382487
k211,113:18963627,37382487:243735
x211,113:19541710,37382487
k211,113:19785444,37382487:243734
x211,113:20782139,37382487
k211,113:21025873,37382487:243734
x211,113:23820605,37382487
k211,113:24064340,37382487:243735
x211,113:26799268,37382487
k211,113:27043002,37382487:243734
x211,113:27525402,37382487
k211,113:27769136,37382487:243734
x211,113:31118030,37382487
k211,113:31450556,37382487:332526
x211,113:33284474,37382487
k211,113:33284474,37382487:0
)
(211,114:5873801,38273777:27410673,498346,139537
x211,114:6870496,38273777
g211,113:7109702,38273777
x211,113:10618068,38273777
x211,113:10976878,38273777
g211,113:11216084,38273777
x211,113:11794167,38273777
g211,113:12033373,38273777
x211,113:13030068,38273777
g211,113:13269274,38273777
x211,113:16064006,38273777
g211,113:16303212,38273777
x211,113:19038140,38273777
g211,113:19277346,38273777
x211,113:20612917,38273777
x211,113:21394324,38273777
g211,113:21633530,38273777
x211,113:25480773,38273777
x211,113:25620309,38273777
k211,114:33284474,38273777:7664165
g211,114:33284474,38273777
)
(211,115:7667853,39546283:25616621,498346,139537
(211,115:7667853,39546283:0,462465,0
g211,115:7667853,39546283
g211,115:7667853,39546283
g211,115:7309043,39546283
(211,115:7309043,39546283:0,462465,0
g211,115:7309043,39546283
(211,115:7309043,39546283:0,462465,0
k211,115:6750894,39546283:-558149
x211,115:7309043,39546283
)
)
g211,115:7667853,39546283
)
x211,115:8146266,39546283
g211,115:8385472,39546283
$211,115:8385472,39546283
x211,115:8898369,39546283
(211,115:8898369,39663193:336786,364089,0
x211,115:9188430,39663193
)
$211,115:9235155,39546283
g211,115:9474361,39546283
x211,115:9956761,39546283
g211,115:10195967,39546283
x211,115:12372749,39546283
x211,115:13967461,39546283
g211,115:14206667,39546283
x211,115:14605345,39546283
x211,115:16379462,39546283
g211,115:16618668,39546283
x211,115:17416024,39546283
g211,115:17655230,39546283
x211,115:18014040,39546283
g211,115:18253246,39546283
x211,115:21047978,39546283
g211,115:21287184,39546283
x211,115:24022112,39546283
k211,115:33284474,39546283:9262362
g211,115:33284474,39546283
)
(211,118:12793303,41031993:15365722,810069,209587
x211,118:13306200,41031993
(211,118:13306200,41148903:1048590,364089,54616
x211,118:13596261,41148903
x211,118:14322022,41148903
)
g211,118:14554125,41031993
x211,118:15112275,41031993
g211,118:15311610,41031993
x211,118:15875837,41031993
(211,118:15875837,41139635:311300,337875,0
x211,118:16154369,41139635
)
g211,118:16386472,41031993
(211,118:16386472,41031993:1156170,810069,0
[211,118:16386472,41031993:1156170,810069,0
(211,118:16386472,40616165:1156170,322479,72817
k211,118:16727445,40616165:340973
x211,118:16928607,40616165
(211,118:16928607,40688982:273063,253405,0
x211,118:17168902,40688982
)
k211,118:17542642,40616165:340972
)
(211,118:16386472,41031993:1156170,263276,0
x211,115:16944622,41031993
(211,118:16944622,41031993:-119601,0,0
)
x211,118:17542642,41031993
)
]
)
(211,118:17542642,41139635:1511641,225735,101945
x211,118:17827909,41139635
(211,118:17827909,41212452:273063,253405,0
x211,118:18068204,41212452
)
x211,118:18748452,41139635
(211,118:18748452,41212452:273063,253405,0
x211,118:18988747,41212452
)
)
g211,118:19253618,41031993
x211,118:19817845,41031993
(211,118:19817845,41139635:311300,337875,0
x211,118:20096377,41139635
)
g211,118:20328480,41031993
(211,118:20328480,41031993:1156170,810069,0
[211,118:20328480,41031993:1156170,810069,0
(211,118:20328480,40616165:1156170,322479,72817
k211,118:20669453,40616165:340973
x211,118:20870615,40616165
(211,118:20870615,40688982:273063,253405,0
x211,118:21110910,40688982
)
k211,118:21484650,40616165:340972
)
(211,118:20328480,41031993:1156170,263276,0
x211,116:20886630,41031993
(211,118:20886630,41031993:-119601,0,0
)
x211,118:21484650,41031993
)
]
)
(211,118:21484650,41139635:1511641,225735,101945
x211,118:21769917,41139635
(211,118:21769917,41212452:273063,253405,0
x211,118:22010212,41212452
)
x211,118:22690460,41139635
(211,118:22690460,41212452:273063,253405,0
x211,118:22930755,41212452
)
)
g211,118:23195626,41031993
(211,118:23195626,41031993:837219,75748,0
x211,118:23394965,41031993
g211,118:23514566,41031993
x211,118:23713905,41031993
g211,118:23833506,41031993
x211,118:24032845,41031993
)
g211,118:24232180,41031993
(211,118:24232180,41031993:1156170,802788,0
[211,118:24232180,41031993:1156170,802788,0
(211,118:24232180,40623446:1156170,322479,65536
k211,118:24541977,40623446:309797
x211,118:24743139,40623446
(211,118:24743139,40688982:335415,169300,0
x211,118:25045786,40688982
)
k211,118:25388350,40623446:309796
)
(211,118:24232180,41031993:1156170,263276,0
x211,117:24790330,41031993
(211,118:24790330,41031993:-119601,0,0
)
x211,118:25388350,41031993
)
]
)
(211,118:25388350,41139635:1636345,225735,101945
x211,118:25673617,41139635
(211,118:25673617,41205171:335415,169300,0
x211,118:25976264,41205171
)
x211,118:26656512,41139635
(211,118:26656512,41205171:335415,169300,0
x211,118:26959159,41205171
)
)
g211,118:27224030,41031993
x211,118:27788257,41031993
(211,118:27788257,41139635:370768,225735,0
x211,118:28126257,41139635
)
)
(211,121:7667853,42393850:25616621,498346,258175
x211,121:8527004,42393850
k211,118:8794766,42393850:267762
$211,118:8794766,42393850
x211,118:9307663,42393850
(211,118:9307663,42510760:336786,364089,0
x211,118:9597724,42510760
)
$211,118:9644449,42393850
k211,118:9912211,42393850:267762
x211,118:10310889,42393850
x211,118:10649765,42393850
k211,118:10917527,42393850:267762
x211,118:11854421,42393850
x211,118:12751445,42393850
k211,118:13156053,42393850:404608
x211,118:14790632,42393850
k211,119:15058394,42393850:267762
$211,119:15058394,42393850
(211,119:15058394,42393850:560143,441393,0
x211,119:15618537,42393850
)
(211,119:15618537,42501492:441916,322479,79930
x211,119:15819699,42501492
(211,119:15819699,42581422:207986,260518,0
x211,119:15994917,42581422
)
)
k211,119:16180054,42393850:119601
x211,119:16538864,42393850
k211,119:16658465,42393850:119601
(211,119:16658465,42393850:837219,75748,0
x211,119:16857804,42393850
g211,119:16977405,42393850
x211,119:17176744,42393850
g211,119:17296345,42393850
x211,119:17495684,42393850
)
k211,119:17674189,42393850:178505
x211,119:18032999,42393850
k211,119:18211504,42393850:178505
(211,119:18211504,42393850:598017,498346,0
x211,119:18809521,42393850
)
(211,119:18809521,42504934:1349564,358263,147091
x211,119:19206547,42504934
(211,119:19206547,42597413:919770,273067,54612
x211,119:19466414,42597413
x211,119:20093549,42597413
)
)
$211,119:20159085,42393850
k211,119:20426847,42393850:267762
x211,119:20909247,42393850
k211,119:21177009,42393850:267762
x211,119:22652118,42393850
k211,119:22919880,42393850:267762
x211,119:23779031,42393850
k211,119:24046793,42393850:267762
x211,119:24804281,42393850
k211,119:25072043,42393850:267762
$211,119:25072043,42393850
x211,119:25430853,42393850
k211,119:25677780,42393850:246927
x211,119:26235930,42393850
k211,119:26482858,42393850:246928
x211,119:26730087,42393850
k211,119:26977014,42393850:246927
x211,119:27535164,42393850
k211,119:27782091,42393850:246927
x211,119:28212831,42393850
$211,119:28212831,42393850
x211,119:28412170,42393850
k211,119:28687071,42393850:274901
x211,119:29683766,42393850
k211,119:29951528,42393850:267762
x211,119:33025334,42393850
x211,119:33284474,42393850
k211,119:33284474,42393850:0
)
(211,121:7667853,43629729:25616621,912168,171526
x211,121:8865880,43629729
k211,119:9127472,43629729:261592
x211,119:9609872,43629729
k211,119:9871464,43629729:261592
x211,119:10808358,43629729
x211,119:11506043,43629729
k211,119:11767636,43629729:261593
x211,119:12166314,43629729
x211,119:12525124,43629729
k211,119:12786716,43629729:261592
$211,120:12786716,43629729
x211,120:13157736,43629729
k211,120:13394380,43629729:236644
x211,120:13952530,43629729
k211,120:14189175,43629729:236645
x211,120:14702072,43629729
(211,120:14702072,43746639:1048590,364089,54616
x211,120:14992133,43746639
x211,120:15717894,43746639
)
k211,120:15987307,43629729:236645
(211,120:15987307,43629729:1235908,912168,0
[211,120:15987307,43629729:1235908,912168,0
(211,120:15987307,43153412:1235908,364089,0
k211,120:16373151,43153412:385844
x211,120:16837371,43153412
k211,120:17223215,43153412:385844
)
(211,120:15987307,43629729:1235908,332794,0
x211,120:16704928,43629729
(211,120:16704928,43629729:-119601,0,0
)
(211,120:16585327,43629729:558150,0,0
h211,120:16585327,43629729:0,0,0
(211,120:16585327,43629729:558150,0,0
$211,120:16585327,43629729
(211,120:16585327,43629729:558150,418611,59802
x211,120:17143477,43629729
)
$211,120:17143477,43629729
)
)
(211,120:17143477,43629729:-119601,0,0
)
x211,120:17223215,43629729
)
]
)
k211,120:17459859,43629729:236644
x211,120:17972756,43629729
(211,120:17972756,43746639:1048590,364089,54616
x211,120:18262817,43746639
x211,120:18988578,43746639
)
k211,120:19257991,43629729:236645
(211,120:19257991,43629729:1235908,773814,0
[211,120:19257991,43629729:1235908,773814,0
(211,120:19257991,43153412:1235908,225735,0
k211,120:19742520,43153412:484529
x211,120:19993896,43153412
k211,120:20493899,43153412:484529
)
(211,120:19257991,43629729:1235908,332794,0
x211,120:19457330,43629729
(211,120:19457330,43629729:-119601,0,0
)
(211,120:19337729,43629729:558150,0,0
h211,120:19337729,43629729:0,0,0
(211,120:19337729,43629729:558150,0,0
$211,120:19337729,43629729
(211,120:19337729,43629729:558150,418611,59802
x211,120:19895879,43629729
)
$211,120:19895879,43629729
)
)
(211,120:19895879,43629729:-119601,0,0
)
x211,120:20493899,43629729
)
]
)
k211,120:20730544,43629729:236645
x211,120:21294771,43629729
(211,120:21294771,43737371:370768,225735,0
x211,120:21632771,43737371
)
$211,120:21665539,43629729
k211,120:21927131,43629729:261592
x211,120:23083297,43629729
k211,120:23344889,43629729:261592
$211,120:23344889,43629729
x211,120:23715909,43629729
$211,120:23715909,43629729
k211,120:23977501,43629729:261592
x211,120:24734989,43629729
x211,120:25356926,43629729
k211,120:25618518,43629729:261592
x211,120:26655081,43629729
k211,120:26916674,43629729:261593
x211,120:28750592,43629729
k211,120:29012184,43629729:261592
x211,120:29769672,43629729
x211,120:30128482,43629729
k211,120:30390074,43629729:261592
x211,120:32542934,43629729
x211,120:33284474,43629729
k211,120:33284474,43629729:0
)
(211,121:7667853,44521019:25616621,498346,258175
x211,121:10881196,44521019
k211,120:11107788,44521019:226592
x211,120:12104483,44521019
k211,120:12327922,44521019:223439
x211,120:14999064,44521019
k211,120:15222503,44521019:223439
x211,120:16617875,44521019
k211,120:16841314,44521019:223439
x211,120:19751663,44521019
k211,120:19975101,44521019:223438
x211,120:22088094,44521019
k211,120:22311533,44521019:223439
x211,120:22710211,44521019
x211,120:23049087,44521019
k211,120:23272526,44521019:223439
x211,120:25764264,44521019
k211,120:25987703,44521019:223439
x211,120:27506665,44521019
k211,120:27730104,44521019:223439
$211,120:27730104,44521019
x211,120:28755052,44521019
(211,120:28755052,44628661:753188,225735,101945
x211,120:29475472,44628661
)
k211,120:29707575,44521019:199335
x211,120:30265725,44521019
k211,120:30465060,44521019:199335
x211,120:30883671,44521019
(211,120:30883671,44632103:1349564,358263,147091
x211,120:31280697,44632103
(211,120:31280697,44724582:919770,273067,54612
x211,120:31540564,44724582
x211,120:32167699,44724582
)
)
$211,120:32233235,44521019
x211,120:32432574,44521019
k211,120:32746259,44521019:313685
x211,120:33284474,44521019
k211,120:33284474,44521019:0
)
(211,121:7667853,45412309:25616621,498346,139537
x211,121:9003424,45412309
x211,120:9784831,45412309
g211,120:10024037,45412309
x211,120:11339675,45412309
g211,120:11578881,45412309
$211,120:11578881,45412309
x211,120:11949901,45412309
$211,120:11949901,45412309
g211,120:12189107,45412309
x211,120:13345273,45412309
g211,120:13584479,45412309
x211,120:14182496,45412309
g211,120:14421702,45412309
x211,120:17495509,45412309
g211,120:17734715,45412309
x211,120:18731410,45412309
g211,120:18970616,45412309
x211,120:21765348,45412309
g211,120:22004554,45412309
x211,120:24739482,45412309
g211,120:24978688,45412309
x211,120:25461088,45412309
g211,120:25700294,45412309
x211,120:28849849,45412309
g211,120:29089055,45412309
x211,120:29726940,45412309
g211,120:29966146,45412309
x211,120:31520990,45412309
x211,120:31899733,45412309
g211,120:32138939,45412309
$211,120:32138939,45412309
x211,120:32499991,45412309
$211,120:32499991,45412309
x211,120:32699330,45412309
k211,121:33284474,45412309:585144
g211,121:33284474,45412309
)
]
(211,124:5873801,47378389:27410673,462465,0
(211,124:5873801,47378389:27410673,462465,0
k211,124:19220327,47378389:13346526
x211,124:19937947,47378389
k211,124:33284473,47378389:13346526
)
)
]
]
]
!53294
}66
Input:213:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_example_rep_set.tex
Input:214:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\repair\repair processes.tex
Input:215:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\repair\conflict free.tex
Input:216:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Algorithms\algo_determine_kmax.tex
!371
{67
[215,7:4736286,47378389:28548188,42642103,0
(215,7:4736286,4736286:0,0,0
[215,7:0,4736286:0,0,0
(215,7:0,0:0,0,0
(215,7:0,4736286:0,0,0
k215,7:0,4736286:4736286
)
g215,7:0,0
)
]
)
[215,7:4736286,4736286:0,0,0
(215,7:4736286,4155173:0,0,0
k215,7:4736286,4155173:-1071734
)
]
[215,7:4736286,47378389:28548188,42642103,0
[215,7:5873801,47378389:27410673,43157435,0
[215,7:5873801,5007386:27410673,786432,0
(215,7:5873801,5007386:27410673,0,0
h215,7:5873801,5007386:27410673,0,0
)
]
[215,7:5873801,45412309:27410673,38766523,0
(211,121:7667853,7366682:25616621,498346,139537
(211,121:7667853,7366682:0,462465,0
g211,121:7667853,7366682
g211,121:7667853,7366682
g211,121:7309043,7366682
(211,121:7309043,7366682:0,462465,0
g211,121:7309043,7366682
(211,121:7309043,7366682:0,462465,0
k211,121:6750894,7366682:-558149
x211,121:7309043,7366682
)
)
g211,121:7667853,7366682
)
x211,121:8146266,7366682
g211,121:8385472,7366682
$211,121:8385472,7366682
x211,121:8898369,7366682
(211,121:8898369,7483592:336786,364089,0
x211,121:9188430,7483592
)
$211,121:9235155,7366682
g211,121:9474361,7366682
x211,121:9956761,7366682
g211,121:10195967,7366682
x211,121:11571407,7366682
x211,121:13570776,7366682
g211,121:13809982,7366682
x211,121:14208660,7366682
x211,121:15982777,7366682
g211,121:16221983,7366682
x211,121:17019339,7366682
k211,121:33284474,7366682:16265135
g211,121:33284474,7366682
)
(211,124:13149205,9047305:14653918,810069,209587
x211,124:13662102,9047305
(211,124:13662102,9164215:336786,364089,0
x211,124:13952163,9164215
)
g211,124:14198223,9047305
x211,124:14756373,9047305
g211,124:14955708,9047305
x211,124:15519935,9047305
(211,124:15519935,9154947:311300,337875,0
x211,124:15798467,9154947
)
g211,124:16030570,9047305
(211,124:16030570,9047305:1156170,810069,0
[211,124:16030570,9047305:1156170,810069,0
(211,124:16030570,8631477:1156170,322479,72817
k211,124:16371543,8631477:340973
x211,124:16572705,8631477
(211,124:16572705,8704294:273063,253405,0
x211,124:16813000,8704294
)
k211,124:17186740,8631477:340972
)
(211,124:16030570,9047305:1156170,263276,0
x211,121:16588720,9047305
(211,124:16588720,9047305:-119601,0,0
)
x211,124:17186740,9047305
)
]
)
(211,124:17186740,9154947:1511641,225735,101945
x211,124:17472007,9154947
(211,124:17472007,9227764:273063,253405,0
x211,124:17712302,9227764
)
x211,124:18392550,9154947
(211,124:18392550,9227764:273063,253405,0
x211,124:18632845,9227764
)
)
g211,124:18897716,9047305
x211,124:19461943,9047305
(211,124:19461943,9154947:311300,337875,0
x211,124:19740475,9154947
)
g211,124:19972578,9047305
(211,124:19972578,9047305:1156170,810069,0
[211,124:19972578,9047305:1156170,810069,0
(211,124:19972578,8631477:1156170,322479,72817
k211,124:20313551,8631477:340973
x211,124:20514713,8631477
(211,124:20514713,8704294:273063,253405,0
x211,124:20755008,8704294
)
k211,124:21128748,8631477:340972
)
(211,124:19972578,9047305:1156170,263276,0
x211,122:20530728,9047305
(211,124:20530728,9047305:-119601,0,0
)
x211,124:21128748,9047305
)
]
)
(211,124:21128748,9154947:1511641,225735,101945
x211,124:21414015,9154947
(211,124:21414015,9227764:273063,253405,0
x211,124:21654310,9227764
)
x211,124:22334558,9154947
(211,124:22334558,9227764:273063,253405,0
x211,124:22574853,9227764
)
)
g211,124:22839724,9047305
(211,124:22839724,9047305:837219,75748,0
x211,124:23039063,9047305
g211,124:23158664,9047305
x211,124:23358003,9047305
g211,124:23477604,9047305
x211,124:23676943,9047305
)
g211,124:23876278,9047305
(211,124:23876278,9047305:1156170,802788,0
[211,124:23876278,9047305:1156170,802788,0
(211,124:23876278,8638758:1156170,322479,65536
k211,124:24186075,8638758:309797
x211,124:24387237,8638758
(211,124:24387237,8704294:335415,169300,0
x211,124:24689884,8704294
)
k211,124:25032448,8638758:309796
)
(211,124:23876278,9047305:1156170,263276,0
x211,123:24434428,9047305
(211,124:24434428,9047305:-119601,0,0
)
x211,124:25032448,9047305
)
]
)
(211,124:25032448,9154947:1636345,225735,101945
x211,124:25317715,9154947
(211,124:25317715,9220483:335415,169300,0
x211,124:25620362,9220483
)
x211,124:26300610,9154947
(211,124:26300610,9220483:335415,169300,0
x211,124:26603257,9220483
)
)
g211,124:26868128,9047305
x211,124:27432355,9047305
(211,124:27432355,9154947:370768,225735,0
x211,124:27770355,9154947
)
)
(211,129:7667853,10604077:25616621,498346,209587
x211,129:8066531,10604077
x211,124:8405407,10604077
k211,124:8747853,10604077:342446
x211,124:9106663,10604077
k211,124:9449109,10604077:342446
x211,124:12243841,10604077
k211,124:12586287,10604077:342446
x211,124:15321215,10604077
k211,124:15663661,10604077:342446
x211,124:16522812,10604077
k211,124:16865258,10604077:342446
$211,124:16865258,10604077
x211,124:17378155,10604077
(211,124:17378155,10711719:288266,346600,101945
x211,124:17603437,10711719
)
$211,124:17666421,10604077
x211,124:17865760,10604077
k211,124:18494421,10604077:628661
x211,124:20129000,10604077
k211,125:20471446,10604077:342446
x211,125:21330597,10604077
k211,125:21673043,10604077:342446
x211,125:22669737,10604077
x211,125:23048480,10604077
k211,125:23390926,10604077:342446
x211,125:24148414,10604077
x211,125:24885968,10604077
k211,125:25228414,10604077:342446
$211,125:25228414,10604077
x211,125:25576261,10604077
k211,125:25973406,10604077:371398
x211,125:26451820,10604077
k211,125:26823219,10604077:371399
x211,125:27241830,10604077
(211,125:27241830,10715161:739903,358263,72817
x211,125:27675902,10715161
(211,125:27675902,10787978:273063,253405,0
x211,125:27916197,10787978
)
)
$211,125:27981733,10604077
k211,125:28324179,10604077:342446
x211,125:29920884,10604077
k211,125:30263330,10604077:342446
x211,125:30745730,10604077
k211,126:31088176,10604077:342446
x211,126:31446986,10604077
k211,126:31789432,10604077:342446
x211,126:32546920,10604077
x211,126:33284474,10604077
k211,126:33284474,10604077:0
)
(211,129:7667853,11495367:25616621,551690,180459
x211,129:8015700,11495367
(211,126:8041447,11234949:183865,291272,0
x211,126:8192544,11234949
)
k211,126:8424647,11495367:199335
x211,126:8903061,11495367
k211,126:9102396,11495367:199335
x211,126:9521007,11495367
(211,126:9521007,11606451:802255,358263,65536
x211,126:9955079,11606451
(211,126:9955079,11671987:335415,169300,0
x211,126:10257726,11671987
)
)
$211,126:10323262,11495367
k211,126:10550040,11495367:226778
x211,126:11945413,11495367
k211,126:12172191,11495367:226778
$211,127:12172191,11495367
x211,127:12520038,11495367
(211,127:12545785,11234949:183865,291272,0
x211,127:12696882,11234949
)
k211,127:12928985,11495367:199335
x211,127:13487135,11495367
k211,127:13686470,11495367:199335
(211,127:13686470,11495367:560143,441393,0
x211,126:14246613,11495367
)
(211,127:14246613,11603009:569345,322479,65536
x211,127:14447775,11603009
(211,127:14447775,11668545:335415,169300,0
x211,127:14750422,11668545
)
)
x211,127:15095033,11495367
(211,127:15095033,11495367:837219,75748,0
x211,127:15294372,11495367
g211,127:15413973,11495367
x211,127:15613312,11495367
g211,127:15732913,11495367
x211,127:15932252,11495367
)
k211,127:16051853,11495367:119601
(211,127:16051853,11495367:560143,441393,0
x211,127:16611996,11495367
)
(211,127:16611996,11603009:506993,322479,72817
x211,127:16813158,11603009
(211,127:16813158,11675826:273063,253405,0
x211,127:17053453,11675826
)
)
x211,127:17745911,11495367
x211,127:18329808,11495367
$211,127:18329808,11495367
x211,127:18529147,11495367
k211,127:18758410,11495367:229263
x211,127:19755105,11495367
k211,127:19981883,11495367:226778
x211,127:23055689,11495367
x211,127:23314829,11495367
k211,127:23541607,11495367:226778
x211,127:24739634,11495367
k211,127:24966412,11495367:226778
x211,127:25544495,11495367
k211,127:25771273,11495367:226778
x211,127:26767968,11495367
k211,127:26994745,11495367:226777
x211,127:29729673,11495367
k211,127:29956451,11495367:226778
x211,127:30438851,11495367
k211,127:30665629,11495367:226778
x211,127:31602523,11495367
x211,127:32300208,11495367
k211,127:32526986,11495367:226778
x211,127:32925664,11495367
x211,127:33284474,11495367
k211,127:33284474,11495367:0
)
(211,129:7667853,12817004:25616621,1075642,203563
x211,129:8038873,12817004
k211,127:8302408,12817004:263535
x211,127:8860558,12817004
k211,127:9124093,12817004:263535
x211,127:9636990,12817004
(211,127:9636990,12933914:336786,364089,0
x211,127:9927051,12933914
)
k211,127:10237311,12817004:263535
(211,127:10237311,12817004:1235908,1075642,0
[211,127:10237311,12817004:1235908,1075642,0
(211,127:10237311,12167454:1235908,354330,237021
k211,127:10247437,12167454:10126
x211,127:10543324,12167454
[211,127:10543324,12349863:919770,536739,54612
(211,127:10543324,11982424:273520,169300,0
x211,127:10771334,11982424
)
(211,127:10543324,12349863:919770,273067,54612
x211,127:10803191,12349863
x211,127:11430326,12349863
)
]
k211,127:11473219,12167454:10125
)
(211,127:10237311,12817004:1235908,332794,0
x211,127:10954932,12817004
(211,127:10954932,12817004:-119601,0,0
)
(211,127:10835331,12817004:558150,0,0
h211,127:10835331,12817004:0,0,0
(211,127:10835331,12817004:558150,0,0
$211,127:10835331,12817004
(211,127:10835331,12817004:558150,418611,59802
x211,127:11393481,12817004
)
$211,127:11393481,12817004
)
)
(211,127:11393481,12817004:-119601,0,0
)
x211,127:11473219,12817004
)
]
)
k211,127:11736755,12817004:263536
x211,127:12249652,12817004
k211,127:12564516,12817004:263535
(211,127:12564516,12817004:1235908,773814,0
[211,127:12564516,12817004:1235908,773814,0
(211,127:12564516,12340687:1235908,225735,0
k211,127:13049045,12340687:484529
x211,127:13300421,12340687
k211,127:13800424,12340687:484529
)
(211,127:12564516,12817004:1235908,332794,0
x211,127:12763855,12817004
(211,127:12763855,12817004:-119601,0,0
)
(211,127:12644254,12817004:558150,0,0
h211,127:12644254,12817004:0,0,0
(211,127:12644254,12817004:558150,0,0
$211,127:12644254,12817004
(211,127:12644254,12817004:558150,418611,59802
x211,127:13202404,12817004
)
$211,127:13202404,12817004
)
)
(211,127:13202404,12817004:-119601,0,0
)
x211,127:13800424,12817004
)
]
)
k211,127:14063959,12817004:263535
x211,127:14628186,12817004
(211,127:14628186,12924646:370768,225735,0
x211,127:14966186,12924646
)
$211,127:14998954,12817004
k211,127:15276681,12817004:277727
x211,127:17112592,12817004
k211,128:17390318,12817004:277726
$211,128:17390318,12817004
x211,128:17903215,12817004
k211,128:18218080,12817004:263536
x211,128:18696494,12817004
k211,128:18960029,12817004:263535
(211,128:18960029,12817004:822273,490372,0
x211,128:19782302,12817004
)
x211,128:20574274,12817004
(211,128:20574274,12933914:1048590,364089,54616
x211,128:20864335,12933914
x211,128:21590096,12933914
)
x211,128:21822203,12817004
k211,128:21941804,12817004:119601
x211,128:22454701,12817004
(211,128:22454701,12933914:336786,364089,0
x211,128:22744762,12933914
)
x211,128:23070562,12817004
$211,128:23070562,12817004
k211,128:23348288,12817004:277726
x211,128:24504454,12817004
k211,128:24782181,12817004:277727
$211,128:24782181,12817004
x211,128:25311924,12817004
(211,128:25311924,12928088:466840,358263,0
x211,128:25708950,12928088
)
k211,128:26042299,12817004:263535
x211,128:26600449,12817004
k211,128:26863984,12817004:263535
x211,128:27393727,12817004
(211,128:27393727,12928088:730620,358263,92479
x211,128:27790753,12928088
(211,128:27790753,13020567:300826,273067,0
x211,128:28050620,13020567
)
)
$211,128:28124347,12817004
x211,128:28323686,12817004
k211,128:28758190,12817004:434504
x211,128:29296405,12817004
k211,128:29574131,12817004:277726
x211,128:30909702,12817004
x211,128:31691109,12817004
k211,128:31968836,12817004:277727
x211,128:33284474,12817004
k211,128:33284474,12817004:0
)
(211,129:7667853,13708294:25616621,498346,139537
x211,129:8038873,13708294
$211,128:8038873,13708294
k211,128:8360852,13708294:321979
x211,128:9118340,13708294
x211,128:9740277,13708294
k211,128:10062256,13708294:321979
x211,128:11098819,13708294
k211,128:11420798,13708294:321979
x211,128:13254716,13708294
k211,128:13576695,13708294:321979
x211,128:14334183,13708294
x211,128:14692993,13708294
k211,128:15014972,13708294:321979
x211,128:15772460,13708294
x211,128:16793075,13708294
k211,128:17115054,13708294:321979
x211,128:18271220,13708294
k211,128:18593199,13708294:321979
x211,128:21567336,13708294
k211,128:21910007,13708294:342671
x211,128:22906702,13708294
k211,128:23228681,13708294:321979
x211,128:25899823,13708294
k211,128:26221802,13708294:321979
x211,128:27617174,13708294
k211,128:27939153,13708294:321979
x211,128:30849502,13708294
k211,128:31171481,13708294:321979
x211,128:33284474,13708294
k211,128:33284474,13708294:0
)
(211,129:7667853,14599584:25616621,498346,209587
x211,129:8066531,14599584
x211,128:8405407,14599584
k211,128:8695000,14599584:289593
x211,128:11186738,14599584
k211,128:11476330,14599584:289592
x211,128:12995292,14599584
k211,128:13284885,14599584:289593
$211,128:13284885,14599584
x211,128:14309833,14599584
(211,128:14309833,14707226:753188,225735,101945
x211,128:15030253,14707226
)
k211,128:15346332,14599584:283311
x211,128:15904482,14599584
k211,128:16187794,14599584:283312
x211,128:16606405,14599584
(211,128:16606405,14710668:730620,358263,92479
x211,128:17003431,14710668
(211,128:17003431,14803147:300826,273067,0
x211,128:17263298,14803147
)
)
$211,128:17337025,14599584
x211,128:17536364,14599584
k211,128:18006465,14599584:470101
x211,128:18544680,14599584
k211,128:18834272,14599584:289592
x211,128:20169843,14599584
x211,128:20951250,14599584
k211,128:21240843,14599584:289593
x211,128:22556481,14599584
k211,128:22846074,14599584:289593
$211,128:22846074,14599584
x211,128:23217094,14599584
$211,128:23217094,14599584
k211,128:23506686,14599584:289592
x211,128:24662852,14599584
k211,128:24952445,14599584:289593
x211,128:25550462,14599584
k211,128:25840055,14599584:289593
x211,128:28913862,14599584
k211,128:29203454,14599584:289592
x211,128:30200149,14599584
k211,128:30489742,14599584:289593
x211,128:33284474,14599584
k211,128:33284474,14599584:0
)
(211,129:7667853,15490874:25616621,498346,139537
x211,129:10402781,15490874
g211,128:10641987,15490874
x211,128:11124387,15490874
g211,128:11363593,15490874
x211,128:14513148,15490874
g211,128:14752354,15490874
x211,128:15390239,15490874
g211,128:15629445,15490874
x211,128:17184289,15490874
x211,128:17563032,15490874
g211,128:17802238,15490874
$211,128:17802238,15490874
x211,128:18163290,15490874
$211,128:18163290,15490874
x211,128:18362629,15490874
k211,129:33284474,15490874:14921845
g211,129:33284474,15490874
)
(211,130:5873801,16925809:27410673,484396,0
h211,130:5873801,16925809:0,0,0
k211,130:32008697,16925809:26134896
g211,130:32726318,16925809
(211,130:32726318,16925809:558155,484396,0
(211,130:32726318,16925809:558155,484396,0
k211,130:32763894,16925809:37576
r215,7:32790108,16925809:26214,484396,0
[211,130:32790108,16925809:430576,484396,0
]
r215,7:33246898,16925809:26214,484396,0
k211,130:33284473,16925809:37575
)
)
g211,130:33284473,16925809
g211,130:33284473,16925809
)
(211,132:5873801,18397687:27410673,498346,139537
h211,131:5873801,18397687:1114112,0,0
x211,131:7725467,18397687
x211,131:7984606,18397687
k211,131:8228089,18397687:243483
x211,131:9344387,18397687
k211,131:9587870,18397687:243483
x211,131:10345358,18397687
x211,131:10843704,18397687
k211,131:11087187,18397687:243483
x211,131:11804807,18397687
x211,131:12921105,18397687
k211,131:13164587,18397687:243482
x211,131:14960631,18397687
k211,131:15204114,18397687:243483
x211,131:16639354,18397687
x211,131:17018097,18397687
k211,131:17261580,18397687:243483
x211,131:21617135,18397687
k211,131:21860618,18397687:243483
x211,131:22899174,18397687
k211,131:23142657,18397687:243483
x211,131:24980562,18397687
k211,131:25224045,18397687:243483
x211,131:27697841,18397687
x211,131:28076584,18397687
k211,131:28320066,18397687:243482
x211,131:28802466,18397687
k211,131:29045949,18397687:243483
x211,131:30321718,18397687
k211,131:30565201,18397687:243483
x211,131:31203086,18397687
k211,131:31446569,18397687:243483
x211,131:33284474,18397687
k211,131:33284474,18397687:0
)
(211,132:5873801,19288977:27410673,498346,139537
x211,132:6232611,19288977
g211,131:6471817,19288977
x211,131:9348278,19288977
x211,131:9607418,19288977
g211,131:9846624,19288977
x211,131:10783518,19288977
x211,131:11481203,19288977
g211,131:11720409,19288977
x211,131:12079219,19288977
g211,131:12318425,19288977
x211,131:13516452,19288977
g211,131:13755658,19288977
x211,131:14636736,19288977
g211,131:14875942,19288977
$211,131:14875942,19288977
x211,131:15484126,19288977
$211,131:15484126,19288977
x211,131:15683465,19288977
k211,132:33284473,19288977:17601008
g211,132:33284473,19288977
)
(211,140:5873801,20723913:27410673,538214,179404
(211,133:5873801,20723913:0,0,0
(211,133:5873801,19832623:0,0,0
)
)
x211,133:6884940,20723913
x211,133:9452405,20723913
k211,132:5873801,20723913:0
k211,132:9739132,20723913:286727
x211,132:10793626,20723913
k211,132:11080352,20723913:286726
x211,132:11359427,20723913
x211,132:14606634,20723913
k211,132:14893361,20723913:286727
x211,132:16299189,20723913
k211,132:16585916,20723913:286727
x211,132:17610610,20723913
x211,132:18118923,20723913
k211,132:18452150,20723913:333227
x211,132:18902253,20723913
k211,133:18452150,20723913:-36679
x211,133:19434083,20723913
k211,133:19700142,20723913:266059
x211,133:20066923,20723913
k211,133:20332982,20723913:266059
x211,133:21194916,20723913
k211,133:21460976,20723913:266060
x211,133:22047825,20723913
k211,133:22313884,20723913:266059
x211,133:23808515,20723913
k211,133:24074574,20723913:266059
$211,133:24074574,20723913
x211,133:24682758,20723913
$211,133:24682758,20723913
k211,133:24948818,20723913:266060
x211,133:26085839,20723913
k211,133:26351898,20723913:266059
x211,133:26718679,20723913
k211,133:26984738,20723913:266059
x211,133:27837502,20723913
x211,133:29368810,20723913
k211,133:29634870,20723913:266060
x211,133:29964972,20723913
x211,133:30698533,20723913
x211,133:31908907,20723913
k211,133:32174966,20723913:266059
x211,133:32697628,20723913
x211,133:32991051,20723913
x211,133:33284474,20723913
k211,133:33284474,20723913:0
)
(211,140:5873801,21615203:27410673,498346,139537
x211,140:6203903,21615203
x211,133:7771890,21615203
x211,133:8963926,21615203
k211,133:9219720,21615203:255794
$211,133:9219720,21615203
x211,133:9530274,21615203
$211,133:9530274,21615203
k211,133:9786069,21615203:255795
x211,133:10409596,21615203
k211,134:10665390,21615203:255794
x211,134:12734113,21615203
k211,134:12989906,21615203:255793
x211,134:13320008,21615203
x211,134:13613431,21615203
k211,134:13869226,21615203:255795
x211,134:15703127,21615203
k211,134:16032911,21615203:329784
x211,134:17866814,21615203
k211,135:18122799,21615203:255985
$211,135:18122799,21615203
x211,135:18730983,21615203
$211,135:18730983,21615203
k211,135:18986777,21615203:255794
x211,135:19500270,21615203
k211,135:19756065,21615203:255795
x211,135:20086167,21615203
x211,135:20599659,21615203
x211,135:21149829,21615203
x211,135:21479931,21615203
k211,135:21735725,21615203:255794
x211,135:22102506,21615203
k211,136:21735725,21615203:55051
k211,136:22413351,21615203:255794
x211,136:25208083,21615203
k211,136:25446255,21615203:238172
x211,136:26644282,21615203
k211,136:26882454,21615203:238172
x211,136:27763532,21615203
k211,136:28001703,21615203:238171
x211,136:28860854,21615203
k211,136:29099026,21615203:238172
$211,136:29099026,21615203
x211,136:29409580,21615203
$211,136:29409580,21615203
k211,136:29665374,21615203:255794
x211,136:30105510,21615203
k211,136:30361304,21615203:255794
x211,136:31599188,21615203
x211,136:31892611,21615203
k211,136:32148406,21615203:255795
x211,136:32661899,21615203
k211,136:32917693,21615203:255794
x211,136:33284474,21615203
k211,136:33284474,21615203:0
)
(211,140:5873801,22506493:27410673,538214,179404
x211,140:6176395,22506493
x211,136:6836599,22506493
x211,136:8642992,22506493
k211,136:8877222,22506493:234230
x211,136:9500749,22506493
x211,136:11242955,22506493
x211,136:11536378,22506493
k211,136:11770609,22506493:234231
x211,136:12660052,22506493
k211,136:12894282,22506493:234230
x211,136:13224384,22506493
x211,136:14251369,22506493
k211,136:14485599,22506493:234230
x211,136:17642702,22506493
x211,136:18211211,22506493
k211,136:18445442,22506493:234231
x211,136:18775544,22506493
x211,136:20261006,22506493
k211,136:20495236,22506493:234230
x211,136:21127932,22506493
k211,137:20495236,22506493:-36679
x211,137:22191596,22506493
k211,137:22425827,22506493:234231
x211,137:23012676,22506493
k211,137:23246906,22506493:234230
$211,137:23246906,22506493
x211,137:23557460,22506493
$211,137:23557460,22506493
k211,137:23791690,22506493:234230
x211,137:25148779,22506493
k211,137:25387513,22506493:238734
x211,137:25827649,22506493
k211,137:26061879,22506493:234230
$211,137:26061879,22506493
(211,137:26061879,22506493:598017,498346,0
x211,137:26659896,22506493
)
x211,137:27528600,22506493
$211,137:27528600,22506493
k211,137:27762831,22506493:234231
x211,137:28276324,22506493
k211,137:28510554,22506493:234230
x211,137:28877335,22506493
x211,137:29794286,22506493
k211,137:30033020,22506493:238734
x211,137:31023326,22506493
k211,137:31345923,22506493:322597
$211,137:31345923,22506493
x211,137:31656477,22506493
$211,137:31656477,22506493
k211,137:31890707,22506493:234230
x211,137:33284474,22506493
k211,137:33284474,22506493:0
)
(211,140:5873801,23397783:27410673,538214,277109
x211,140:7175872,23397783
g211,137:7432618,23397783
x211,137:7799399,23397783
g211,137:8056145,23397783
x211,137:8386247,23397783
x211,137:10935372,23397783
g211,137:11192118,23397783
x211,137:11778967,23397783
g211,138:12035713,23397783
x211,138:12971003,23397783
g211,138:13227749,23397783
x211,138:14704042,23397783
g211,138:14960788,23397783
$211,138:14960788,23397783
x211,138:16151438,23397783
(211,138:16151438,23543820:1171533,393216,131072
(211,138:16151438,23543820:464220,364089,0
x211,138:16615658,23543820
)
x211,138:17290203,23543820
)
x211,138:17522310,23397783
g211,138:17641911,23397783
(211,138:17641911,23397783:1329590,498346,0
(211,138:17641911,23397783:1329590,498346,0
(211,138:17641911,23397783:1329590,498346,0
x211,138:18971501,23397783
)
)
)
x211,138:19250576,23397783
$211,138:19250576,23397783
x211,138:19470644,23397783
g211,138:19727390,23397783
$211,138:19727390,23397783
x211,138:20335574,23397783
$211,138:20335574,23397783
g211,138:20592320,23397783
x211,138:20922422,23397783
x211,138:23178123,23397783
g211,138:23434869,23397783
x211,138:23801650,23397783
g211,139:24058396,23397783
x211,139:24360990,23397783
x211,139:25021194,23397783
x211,139:26827587,23397783
g211,139:27084333,23397783
x211,139:27707860,23397783
x211,139:29450066,23397783
x211,139:29743489,23397783
g211,139:30000235,23397783
x211,139:30889678,23397783
g211,139:31146424,23397783
$211,139:31146424,23397783
x211,139:31659321,23397783
(211,139:31659321,23543820:1171533,393216,131072
(211,139:31659321,23543820:464220,364089,0
x211,139:32123541,23543820
)
x211,139:32798086,23543820
)
$211,139:32830854,23397783
x211,139:33050922,23397783
k211,140:33284474,23397783:233552
g211,140:33284474,23397783
)
(211,144:5873801,24832718:27410673,498346,139537
h211,142:5873801,24832718:1114112,0,0
x211,142:8482955,24832718
k211,142:8708612,24832718:225657
x211,142:10024250,24832718
k211,142:10249906,24832718:225656
x211,142:11846611,24832718
k211,142:12072268,24832718:225657
x211,142:14185261,24832718
k211,142:14410918,24832718:225657
x211,142:15870080,24832718
k211,142:16095736,24832718:225656
x211,142:16454546,24832718
k211,142:16680203,24832718:225657
x211,142:19474935,24832718
k211,142:19700592,24832718:225657
x211,142:22435520,24832718
k211,142:22661177,24832718:225657
x211,142:23520328,24832718
k211,142:23745984,24832718:225656
x211,142:24104794,24832718
k211,142:24330451,24832718:225657
x211,142:25705891,24832718
x211,142:27705260,24832718
k211,142:27930917,24832718:225657
x211,142:28329595,24832718
x211,142:29904373,24832718
k211,142:30130029,24832718:225656
x211,142:32209134,24832718
k211,142:32434791,24832718:225657
$211,142:32434791,24832718
x211,142:32947688,24832718
(211,142:32947688,24949628:336786,364089,0
x211,142:33237749,24949628
)
$211,142:33284474,24832718
k211,144:33284474,24832718:0
)
(211,144:5873801,25724008:27410673,538214,179404
x211,144:6874482,25724008
x211,142:7253225,25724008
k211,142:7487220,25724008:233995
x211,142:8802858,25724008
k211,142:9036854,25724008:233996
$211,142:9036854,25724008
x211,142:9549751,25724008
(211,142:9549751,25840918:336786,364089,0
x211,142:9839812,25840918
)
k211,142:10035583,25724008:149046
x211,142:10394393,25724008
k211,142:10543440,25724008:149047
x211,142:11056337,25724008
(211,142:11056337,25840918:1048590,364089,54616
x211,142:11346398,25840918
x211,142:12072159,25840918
)
$211,142:12104927,25724008
k211,142:12338923,25724008:233996
x211,142:13096411,25724008
x211,142:13718348,25724008
k211,142:13952343,25724008:233995
x211,142:14988906,25724008
k211,142:15222901,25724008:233995
x211,142:16299331,25724008
x211,142:17515298,25724008
k211,142:17749293,25724008:233995
x211,142:18506781,25724008
x211,142:18865591,25724008
k211,142:19099587,25724008:233996
x211,142:20977359,25724008
k211,142:21294563,25724008:317204
x211,142:24507906,25724008
k211,143:24742943,25724008:235037
x211,143:26339648,25724008
k211,143:26573644,25724008:233996
x211,143:27056044,25724008
k211,143:27290039,25724008:233995
x211,143:28047527,25724008
k211,143:28281522,25724008:233995
x211,143:31076254,25724008
k211,143:31310250,25724008:233996
x211,143:32191328,25724008
k211,143:32425323,25724008:233995
x211,143:33284474,25724008
k211,143:33284474,25724008:0
)
(211,144:5873801,26615298:27410673,538214,183901
x211,144:6631289,26615298
g211,143:6870495,26615298
x211,143:9746956,26615298
x211,143:10289157,26615298
g211,143:10528363,26615298
x211,143:11106446,26615298
g211,143:11345652,26615298
x211,143:12342347,26615298
g211,143:12581553,26615298
x211,143:14038721,26615298
g211,143:14277927,26615298
$211,143:14277927,26615298
x211,143:15468577,26615298
(211,143:15468577,26722940:311300,337875,0
x211,143:15747109,26722940
)
x211,143:15979216,26615298
g211,143:16098817,26615298
(211,143:16098817,26615298:1329590,498346,0
(211,143:16098817,26615298:1329590,498346,0
(211,143:16098817,26615298:1329590,498346,0
x211,143:17428407,26615298
)
)
)
x211,143:17707482,26615298
$211,143:17707482,26615298
g211,143:17946688,26615298
x211,143:18947369,26615298
x211,143:19326112,26615298
g211,143:19565318,26615298
x211,143:20880956,26615298
g211,143:21120162,26615298
$211,143:21120162,26615298
x211,143:21649905,26615298
(211,143:21649905,26726382:702857,358263,72817
x211,143:22046931,26726382
(211,143:22046931,26799199:273063,253405,0
x211,143:22287226,26799199
)
)
g211,143:22552097,26615298
x211,143:23110247,26615298
g211,143:23309582,26615298
x211,143:23668392,26615298
$211,143:23668392,26615298
x211,143:23867731,26615298
k211,144:33284474,26615298:9416743
g211,144:33284474,26615298
)
(211,150:5873801,28050233:27410673,498346,139537
(211,146:5873801,28050233:0,0,0
(211,146:5873801,27158943:0,0,0
)
)
x211,146:9103067,28050233
k211,146:9378560,28050233:275493
x211,146:10433054,28050233
x211,146:10662292,28050233
k211,146:10990166,28050233:327874
x211,146:11440269,28050233
x211,146:11972099,28050233
k211,146:12229171,28050233:257072
x211,146:12595952,28050233
k211,146:12853024,28050233:257072
x211,146:13705788,28050233
x211,146:15237096,28050233
k211,146:15494168,28050233:257072
x211,146:15824270,28050233
x211,146:16557831,28050233
x211,146:17768205,28050233
k211,146:18025277,28050233:257072
x211,146:18547939,28050233
x211,146:18841362,28050233
x211,146:19134785,28050233
k211,146:19391857,28050233:257072
x211,146:19721959,28050233
x211,146:21289946,28050233
x211,146:22481982,28050233
k211,146:22739055,28050233:257073
$211,146:22739055,28050233
x211,146:23049609,28050233
$211,146:23049609,28050233
k211,146:23306681,28050233:257072
x211,146:23930208,28050233
k211,146:24187280,28050233:257072
x211,146:26256003,28050233
k211,146:26513075,28050233:257072
x211,146:27650096,28050233
k211,146:27907168,28050233:257072
x211,146:28273949,28050233
k211,146:28531021,28050233:257072
x211,146:28833615,28050233
x211,146:29493819,28050233
x211,146:31300212,28050233
k211,146:31557284,28050233:257072
x211,146:32419218,28050233
k211,146:32676290,28050233:257072
$211,147:32676290,28050233
x211,147:33284474,28050233
$211,147:33284474,28050233
k211,150:33284474,28050233:0
)
(211,150:5873801,28941523:27410673,538214,179404
x211,150:6460650,28941523
k211,147:6684534,28941523:223884
$211,147:6684534,28941523
x211,147:6995088,28941523
$211,147:6995088,28941523
k211,147:7218973,28941523:223885
x211,147:7549075,28941523
x211,147:7842498,28941523
k211,147:8066382,28941523:223884
x211,147:9900283,28941523
k211,147:10219431,28941523:319148
x211,147:12053334,28941523
k211,148:12283791,28941523:230457
x211,148:13173234,28941523
k211,148:13397119,28941523:223885
x211,148:13727221,28941523
x211,148:14754206,28941523
k211,148:14978090,28941523:223884
x211,148:15610786,28941523
x211,148:16674450,28941523
k211,148:16898334,28941523:223884
$211,148:16898334,28941523
x211,148:17462561,28941523
$211,148:17462561,28941523
k211,148:17686446,28941523:223885
x211,148:18988517,28941523
k211,148:19212401,28941523:223884
$211,148:19212401,28941523
x211,148:19776628,28941523
k211,148:19975963,28941523:199335
x211,148:20175302,28941523
(211,148:20175302,28941523:-119601,0,0
)
x211,148:20613851,28941523
k211,148:20813186,28941523:199335
x211,148:21123740,28941523
$211,148:21123740,28941523
x211,148:21343808,28941523
k211,148:21574265,28941523:230457
x211,148:22812149,28941523
x211,148:23105572,28941523
k211,148:23329457,28941523:223885
x211,148:23842950,28941523
k211,148:24066834,28941523:223884
x211,148:24433615,28941523
k211,148:24657499,28941523:223884
x211,148:25281026,28941523
k211,149:24657499,28941523:-36679
x211,149:27023232,28941523
x211,149:27316655,28941523
k211,149:27540540,28941523:223885
x211,149:28127389,28941523
k211,149:28351273,28941523:223884
x211,149:28892274,28941523
x211,149:33284474,28941523
k211,150:33284474,28941523:0
k211,150:33284474,28941523:0
)
(211,151:14365911,30498295:10426454,490372,209587
x211,151:14930138,30498295
g211,151:15129473,30498295
x211,151:15687623,30498295
g211,151:15886958,30498295
x211,151:16451185,30498295
(211,151:16451185,30605937:311300,337875,0
x211,151:16729717,30605937
)
g211,151:16961820,30498295
x211,151:17519970,30498295
(211,151:17519970,30498295:-119601,0,0
)
x211,151:18117990,30498295
(211,151:18117990,30605937:1511641,225735,101945
x211,151:18403257,30605937
(211,151:18403257,30678754:273063,253405,0
x211,151:18643552,30678754
)
x211,151:19323800,30605937
(211,151:19323800,30678754:273063,253405,0
x211,151:19564095,30678754
)
)
g211,151:19828966,30498295
(211,151:19828966,30498295:837219,75748,0
x211,151:20028305,30498295
g211,151:20147906,30498295
x211,151:20347245,30498295
g211,151:20466846,30498295
x211,151:20666185,30498295
)
g211,151:20865520,30498295
x211,151:21423670,30498295
(211,151:21423670,30498295:-119601,0,0
)
x211,151:22021690,30498295
(211,151:22021690,30605937:1636345,225735,101945
x211,151:22306957,30605937
(211,151:22306957,30671473:335415,169300,0
x211,151:22609604,30671473
)
x211,151:23289852,30605937
(211,151:23289852,30671473:335415,169300,0
x211,151:23592499,30671473
)
)
g211,151:23857370,30498295
x211,151:24421597,30498295
(211,151:24421597,30605937:370768,225735,0
x211,151:24759597,30605937
)
)
(211,153:5873801,32055066:27410673,538214,179404
x211,153:7175872,32055066
g211,152:7432618,32055066
$211,152:7432618,32055066
x211,152:7803638,32055066
(211,152:7803638,32162708:222426,346600,0
x211,152:7993296,32162708
)
g211,152:8225399,32055066
x211,152:8703813,32055066
g211,152:8903148,32055066
x211,152:9511332,32055066
$211,152:9511332,32055066
g211,152:9768078,32055066
x211,152:11143506,32055066
g211,152:11400252,32055066
x211,152:12610628,32055066
g211,152:12867374,32055066
$211,152:12867374,32055066
x211,152:13431601,32055066
(211,152:13431601,32162708:370768,225735,0
x211,152:13769601,32162708
)
g211,152:14001704,32055066
x211,152:14201043,32055066
(211,152:14201043,32055066:-119601,0,0
)
x211,152:14639592,32055066
g211,152:14838927,32055066
x211,152:15149481,32055066
$211,152:15149481,32055066
x211,152:15369549,32055066
k211,153:33284473,32055066:17914924
g211,153:33284473,32055066
)
(211,155:5873801,33490001:27410673,498346,139537
h211,154:5873801,33490001:1114112,0,0
x211,154:7725467,33490001
x211,154:7984606,33490001
k211,154:8324744,33490001:340138
x211,154:9441042,33490001
k211,154:9781179,33490001:340137
x211,154:10179857,33490001
x211,154:11519415,33490001
x211,154:12615779,33490001
k211,154:12955917,33490001:340138
x211,154:13952612,33490001
k211,154:14292749,33490001:340137
x211,154:15331305,33490001
x211,154:15929322,33490001
k211,154:16269460,33490001:340138
x211,154:16847543,33490001
k211,154:17187680,33490001:340137
x211,154:18347833,33490001
k211,154:18687971,33490001:340138
x211,154:21680048,33490001
k211,154:22045417,33490001:365369
x211,154:22687288,33490001
k211,154:23027426,33490001:340138
x211,154:23505840,33490001
k211,154:23845977,33490001:340137
x211,154:25181548,33490001
x211,154:25962955,33490001
k211,154:26303093,33490001:340138
x211,154:30150336,33490001
k211,154:30490474,33490001:340138
x211,154:31947642,33490001
k211,154:32287779,33490001:340137
x211,154:33284474,33490001
k211,154:33284474,33490001:0
)
(211,155:5873801,34381291:27410673,498346,139537
x211,155:9543632,34381291
g211,154:9782838,34381291
x211,154:10360921,34381291
g211,154:10600127,34381291
x211,154:11638683,34381291
g211,154:11877889,34381291
x211,154:13715794,34381291
g211,154:13955000,34381291
x211,154:14993556,34381291
x211,154:16416835,34381291
k211,155:33284475,34381291:16867640
g211,155:33284475,34381291
)
(211,161:5873801,35816227:27410673,538214,179404
(211,157:5873801,35816227:0,0,0
(211,157:5873801,34924937:0,0,0
)
)
x211,157:9006387,35816227
k211,157:9251498,35816227:245111
x211,157:10305992,35816227
x211,157:10535230,35816227
k211,157:10841488,35816227:306258
x211,157:13638191,35816227
k211,157:13870958,35816227:232767
x211,157:14806248,35816227
k211,157:15039015,35816227:232767
x211,157:15369117,35816227
x211,157:16937104,35816227
x211,157:18422565,35816227
k211,157:18655332,35816227:232767
$211,157:18655332,35816227
x211,157:18965886,35816227
(211,157:18965886,35923869:311300,337875,0
x211,157:19244418,35923869
)
$211,157:19277186,35816227
k211,157:19509953,35816227:232767
x211,157:21509704,35816227
x211,157:21803127,35816227
k211,157:22035894,35816227:232767
x211,157:22402675,35816227
x211,157:22916168,35816227
k211,157:23153731,35816227:237563
$211,157:23153731,35816227
x211,157:23464285,35816227
(211,157:23464285,35923869:311300,337875,0
x211,157:23742817,35923869
)
$211,157:23775585,35816227
k211,157:24008353,35816227:232768
x211,157:26008104,35816227
x211,157:26301527,35816227
k211,157:26534294,35816227:232767
x211,157:27267856,35816227
x211,157:27561281,35816227
k211,157:27794048,35816227:232767
x211,157:28931069,35816227
k211,157:29163836,35816227:232767
x211,157:30099126,35816227
k211,157:30331893,35816227:232767
x211,157:30955420,35816227
x211,157:32697626,35816227
x211,157:33284474,35816227
k211,157:33284474,35816227:0
)
(211,161:5873801,36707517:27410673,498346,139537
x211,161:7781062,36707517
k211,157:8055538,36707517:274476
x211,157:8679065,36707517
k211,157:8953541,36707517:274476
x211,157:10659867,36707517
x211,157:10953290,36707517
k211,157:11227765,36707517:274475
x211,157:11961327,36707517
x211,157:12181395,36707517
k211,157:12564687,36707517:383292
x211,157:13775063,36707517
k211,157:14049538,36707517:274475
x211,157:15287423,36707517
k211,157:15561899,36707517:274476
x211,157:16185426,36707517
x211,157:17927632,36707517
x211,157:18221055,36707517
k211,157:18495531,36707517:274476
x211,157:19009024,36707517
k211,157:19283500,36707517:274476
x211,157:20292147,36707517
k211,157:20566622,36707517:274475
x211,157:20933403,36707517
k211,157:21207879,36707517:274476
x211,157:21510473,36707517
x211,157:22170677,36707517
x211,157:23977070,36707517
k211,157:24251546,36707517:274476
x211,157:24875073,36707517
x211,157:26617279,36707517
x211,157:26910702,36707517
k211,157:27185178,36707517:274476
x211,157:28074621,36707517
k211,157:28349096,36707517:274475
x211,157:29284386,36707517
k211,157:29558862,36707517:274476
x211,157:32715965,36707517
x211,157:33284474,36707517
k211,157:33284474,36707517:0
)
(211,161:5873801,37598807:27410673,538214,179404
x211,161:6203903,37598807
x211,157:7689365,37598807
k211,157:7902130,37598807:212765
x211,157:8534826,37598807
x211,157:9598490,37598807
k211,157:9811256,37598807:212766
x211,157:10398105,37598807
k211,157:10610870,37598807:212765
$211,157:10610870,37598807
x211,157:10921424,37598807
(211,157:10921424,37706449:311300,337875,0
x211,157:11199956,37706449
)
$211,157:11232724,37598807
x211,157:11452792,37598807
k211,157:11674354,37598807:221562
x211,157:12921408,37598807
x211,157:13214831,37598807
k211,157:13427596,37598807:212765
$211,157:13427596,37598807
x211,157:13991823,37598807
(211,157:13991823,37706449:311300,337875,0
x211,157:14270355,37706449
)
k211,157:14502458,37598807:199335
x211,157:14701797,37598807
(211,157:14701797,37598807:-119601,0,0
)
x211,157:15140346,37598807
(211,157:15140346,37706449:311300,337875,0
x211,157:15418878,37706449
)
k211,157:15650981,37598807:199335
x211,157:15961535,37598807
(211,157:15961535,37706449:311300,337875,0
x211,157:16240067,37706449
)
$211,157:16272835,37598807
k211,157:16485601,37598807:212766
x211,157:17622622,37598807
k211,157:17835387,37598807:212765
x211,157:19073271,37598807
x211,157:20256137,37598807
x211,157:20549560,37598807
k211,157:20762325,37598807:212765
x211,157:21129106,37598807
k211,157:21341872,37598807:212766
x211,157:22543078,37598807
k211,157:22755843,37598807:212765
x211,157:23617777,37598807
k211,157:23830542,37598807:212765
x211,157:24160644,37598807
x211,157:27076549,37598807
k211,157:27289315,37598807:212766
x211,157:28591386,37598807
k211,157:28804151,37598807:212765
x211,157:29922832,37598807
k211,157:30135597,37598807:212765
x211,157:31336803,37598807
k211,157:31549569,37598807:212766
x211,157:32063062,37598807
k211,157:32275827,37598807:212765
x211,157:33284474,37598807
k211,157:33284474,37598807:0
)
(211,161:5873801,38490097:27410673,498346,139537
x211,161:6240582,38490097
k211,157:6514066,38490097:273484
x211,157:6816660,38490097
x211,157:7476864,38490097
x211,157:9283257,38490097
k211,157:9556742,38490097:273485
x211,157:10418676,38490097
k211,157:10692160,38490097:273484
x211,157:11581603,38490097
k211,157:11855087,38490097:273484
$211,157:11855087,38490097
x211,157:12165641,38490097
(211,157:12165641,38597739:311300,337875,0
x211,157:12444173,38597739
)
$211,157:12476941,38490097
x211,157:12697009,38490097
k211,157:13077326,38490097:380317
x211,157:14287702,38490097
k211,158:14561186,38490097:273484
x211,158:15184713,38490097
x211,158:15478136,38490097
x211,158:16578478,38490097
k211,158:16851962,38490097:273484
x211,158:17475489,38490097
x211,158:19217695,38490097
x211,158:19511118,38490097
k211,158:19784603,38490097:273485
x211,158:20298096,38490097
k211,158:20571580,38490097:273484
x211,158:20938361,38490097
k211,158:21211845,38490097:273484
x211,158:21514439,38490097
x211,158:22174643,38490097
x211,158:23981036,38490097
k211,158:24254520,38490097:273484
x211,158:24878047,38490097
x211,158:26620253,38490097
x211,158:26913676,38490097
k211,158:27187161,38490097:273485
x211,158:28076604,38490097
k211,158:28350088,38490097:273484
x211,158:29285378,38490097
k211,158:29558862,38490097:273484
x211,158:32715965,38490097
x211,158:33284474,38490097
k211,158:33284474,38490097:0
)
(211,161:5873801,39381387:27410673,498346,139537
x211,161:6203903,39381387
x211,158:7689365,39381387
k211,158:7935211,39381387:245846
x211,158:8567907,39381387
k211,159:7935211,39381387:-36679
x211,159:9631571,39381387
k211,159:9877417,39381387:245846
x211,159:10464266,39381387
k211,159:10710112,39381387:245846
$211,159:10710112,39381387
x211,159:11020666,39381387
(211,159:11020666,39489029:311300,337875,0
x211,159:11299198,39489029
)
$211,159:11331966,39381387
x211,159:11552034,39381387
k211,159:11800060,39381387:248026
x211,159:13047114,39381387
x211,159:13340537,39381387
k211,159:13586383,39381387:245846
x211,159:14521673,39381387
k211,159:14767519,39381387:245846
x211,159:15849522,39381387
k211,159:16095368,39381387:245846
x211,159:16728064,39381387
x211,159:17791728,39381387
k211,159:18037574,39381387:245846
x211,159:19449680,39381387
x211,159:20476666,39381387
k211,159:20722512,39381387:245846
$211,159:20722512,39381387
x211,159:21033066,39381387
(211,159:21033066,39489029:311300,337875,0
x211,159:21311598,39489029
)
$211,159:21344366,39381387
x211,159:21564434,39381387
k211,159:21890902,39381387:326468
x211,159:23101278,39381387
k211,159:23347124,39381387:245846
x211,159:26504227,39381387
x211,159:27072736,39381387
k211,159:27318582,39381387:245846
x211,159:27648684,39381387
x211,159:29134146,39381387
k211,159:29379992,39381387:245846
x211,159:30012688,39381387
x211,159:31076352,39381387
k211,159:31322198,39381387:245846
x211,159:31652300,39381387
x211,159:33284474,39381387
k211,159:33284474,39381387:0
)
(211,161:5873801,40272677:27410673,498346,139537
x211,161:6240582,40272677
k211,159:6532930,40272677:292348
x211,159:6863032,40272677
x211,159:7596593,40272677
x211,159:8806967,40272677
k211,159:9099316,40272677:292349
x211,159:9988759,40272677
k211,159:10281107,40272677:292348
x211,159:11216397,40272677
k211,159:11508745,40272677:292348
x211,159:14323786,40272677
x211,159:14892295,40272677
k211,159:15184644,40272677:292349
x211,159:15514746,40272677
x211,159:17000208,40272677
k211,159:17292556,40272677:292348
x211,159:17925252,40272677
x211,159:19208984,40272677
k211,159:19645893,40272677:436909
x211,159:21158863,40272677
x211,159:22341729,40272677
x211,159:22855220,40272677
k211,159:23156469,40272677:301249
x211,159:24091759,40272677
k211,159:24384107,40272677:292348
x211,159:24714209,40272677
x211,159:27263334,40272677
k211,159:27555682,40272677:292348
x211,159:28445125,40272677
k211,159:28737474,40272677:292349
x211,159:29672764,40272677
k211,159:29965112,40272677:292348
x211,159:30295214,40272677
x211,159:32349185,40272677
x211,159:33284474,40272677
k211,159:33284474,40272677:0
)
(211,161:5873801,41163967:27410673,498346,139537
x211,161:7075007,41163967
g211,159:7331753,41163967
x211,159:7845246,41163967
g211,159:8101992,41163967
x211,159:9312369,41163967
g211,159:9569115,41163967
x211,159:10981221,41163967
x211,159:11714782,41163967
x211,159:12264952,41163967
g211,159:12521698,41163967
x211,159:13658719,41163967
g211,159:13915465,41163967
x211,159:14282246,41163967
g211,160:14538992,41163967
x211,160:15740198,41163967
g211,160:15996944,41163967
x211,160:16858878,41163967
g211,160:17115624,41163967
x211,160:17445726,41163967
x211,160:20361631,41163967
g211,160:20618377,41163967
x211,160:21737058,41163967
g211,160:21993804,41163967
x211,160:23195010,41163967
g211,160:23451756,41163967
x211,160:23965249,41163967
g211,160:24221995,41163967
x211,160:24588776,41163967
g211,160:24845522,41163967
x211,160:25148116,41163967
x211,160:25808320,41163967
x211,160:27614713,41163967
g211,160:27871459,41163967
x211,160:28733393,41163967
g211,160:28990139,41163967
x211,160:29879582,41163967
g211,160:30136328,41163967
$211,160:30136328,41163967
x211,160:30446882,41163967
(211,160:30446882,41271609:311300,337875,0
x211,160:30725414,41271609
)
$211,160:30758182,41163967
x211,160:30978250,41163967
k211,161:33284474,41163967:2306224
g211,161:33284474,41163967
)
(211,166:5873801,42055257:27410673,498346,139537
h211,163:5873801,42055257:1114112,0,0
x211,163:8198289,42055257
k211,163:8444760,42055257:246471
x211,163:9572610,42055257
x211,163:9902712,42055257
k211,163:10149183,42055257:246471
x211,163:10772710,42055257
x211,163:12514916,42055257
x211,163:12808339,42055257
k211,163:13054809,42055257:246470
x211,163:13568302,42055257
k211,163:13814773,42055257:246471
x211,163:14181554,42055257
k211,163:14428025,42055257:246471
x211,163:14730619,42055257
x211,163:15390823,42055257
x211,163:17197216,42055257
k211,163:17443687,42055257:246471
x211,163:18067214,42055257
x211,163:19809420,42055257
x211,163:20102843,42055257
k211,163:20349314,42055257:246471
x211,163:21238757,42055257
k211,163:21485227,42055257:246470
$211,163:21485227,42055257
x211,163:21795781,42055257
(211,163:21795781,42162899:311300,337875,0
x211,163:22074313,42162899
)
$211,163:22107081,42055257
k211,163:22353552,42055257:246471
x211,163:23600606,42055257
x211,163:23894029,42055257
k211,163:24140500,42055257:246471
x211,163:25075790,42055257
k211,163:25322261,42055257:246471
x211,163:26404264,42055257
k211,163:26650735,42055257:246471
x211,163:27283431,42055257
x211,163:28347095,42055257
k211,163:28593565,42055257:246470
x211,163:30005671,42055257
x211,163:31032657,42055257
k211,164:31279128,42055257:246471
$211,164:31279128,42055257
x211,164:31589682,42055257
(211,164:31589682,42162899:311300,337875,0
x211,164:31868214,42162899
)
$211,164:31900982,42055257
k211,164:32147453,42055257:246471
x211,164:33284474,42055257
k211,164:33284474,42055257:0
)
(211,166:5873801,42946547:27410673,498346,139537
x211,166:6809091,42946547
k211,164:7043647,42946547:234556
x211,164:7667174,42946547
x211,164:9409380,42946547
x211,164:9702803,42946547
k211,164:9937360,42946547:234557
x211,164:11349466,42946547
x211,164:12376452,42946547
k211,164:12611008,42946547:234556
x211,164:13546298,42946547
k211,164:13780855,42946547:234557
x211,164:16091571,42946547
k211,164:16326127,42946547:234556
x211,164:17939960,42946547
k211,164:18174517,42946547:234557
x211,164:18798044,42946547
k211,164:19032600,42946547:234556
x211,164:20242976,42946547
x211,164:20875672,42946547
x211,164:21755945,42946547
k211,164:21990502,42946547:234557
x211,164:22944132,42946547
x211,164:23164200,42946547
k211,165:23486905,42946547:322705
x211,165:24955622,42946547
k211,165:25190179,42946547:234557
x211,165:26400555,42946547
k211,165:26635111,42946547:234556
x211,165:27753792,42946547
k211,165:27988349,42946547:234557
x211,165:28611876,42946547
x211,165:30354082,42946547
x211,165:30647505,42946547
k211,165:30882061,42946547:234556
x211,165:31212163,42946547
x211,165:33284474,42946547
k211,165:33284474,42946547:0
)
(211,166:5873801,43837837:27410673,498346,139537
x211,166:6460650,43837837
k211,165:6754154,43837837:293504
x211,165:7836157,43837837
k211,165:8129662,43837837:293505
x211,165:9963565,43837837
x211,165:11815807,43837837
k211,165:12109311,43837837:293504
x211,165:12696160,43837837
k211,165:12989664,43837837:293504
x211,165:13924954,43837837
k211,165:14218459,43837837:293505
x211,165:15795617,43837837
k211,165:16089121,43837837:293504
x211,165:17510395,43837837
k211,165:17950772,43837837:440377
x211,165:18484199,43837837
k211,165:18777666,43837837:293467
x211,165:19639600,43837837
k211,165:19933105,43837837:293505
x211,165:20519954,43837837
k211,165:20813458,43837837:293504
x211,165:22308089,43837837
k211,165:22601593,43837837:293504
x211,165:22931695,43837837
x211,165:25847600,43837837
k211,165:26141105,43837837:293505
x211,165:27259786,43837837
k211,165:27553290,43837837:293504
x211,165:28754496,43837837
k211,165:29048000,43837837:293504
x211,165:29561493,43837837
k211,165:29854998,43837837:293505
x211,165:30221779,43837837
k211,165:30515283,43837837:293504
x211,165:30817877,43837837
x211,165:31478081,43837837
x211,165:33284474,43837837
k211,165:33284474,43837837:0
)
(211,166:5873801,44729127:27410673,498346,139537
x211,166:6735735,44729127
g211,165:6992481,44729127
x211,165:7881924,44729127
g211,165:8138670,44729127
$211,165:8138670,44729127
x211,165:8449224,44729127
(211,165:8449224,44836769:311300,337875,0
x211,165:8727756,44836769
)
$211,165:8760524,44729127
x211,165:8980592,44729127
k211,166:33284474,44729127:24303882
g211,166:33284474,44729127
)
]
(215,7:5873801,47378389:27410673,462465,0
(215,7:5873801,47378389:27410673,462465,0
k215,7:19220327,47378389:13346526
x215,7:19937947,47378389
k215,7:33284473,47378389:13346526
)
)
]
]
]
!48046
}67
!11
{68
[215,32:4736286,47378389:28548188,42642103,0
(215,32:4736286,4736286:0,0,0
[215,32:0,4736286:0,0,0
(215,32:0,0:0,0,0
(215,32:0,4736286:0,0,0
k215,32:0,4736286:4736286
)
g215,32:0,0
)
]
)
[215,32:4736286,4736286:0,0,0
(215,32:4736286,4155173:0,0,0
k215,32:4736286,4155173:-1071734
)
]
[215,32:4736286,47378389:28548188,42642103,0
[215,32:5873801,47378389:27410673,43157435,0
[215,32:5873801,5007386:27410673,786432,0
(215,32:5873801,5007386:27410673,0,0
h215,32:5873801,5007386:27410673,0,0
)
]
[215,32:5873801,45412309:27410673,38766523,0
[213,6:5873801,13870856:27410673,7225070,0
[213,6:5873801,13870856:27410673,7225070,0
(213,4:5873801,12184669:27410673,5538883,0
k213,4:6096489,12184669:222688
h213,3:6096489,12184669:0,0,0
(213,3:6096489,12184669:26965297,5538883,0
(213,3:6096489,12184669:26965297,5538883,0
(213,3:6096489,12184669:26965362,5538897,0
(213,3:6096489,12184669:26965362,5538897,0
(213,3:6096489,12184669:0,5538897,0
(213,3:6096489,12184669:0,6923596,0
(213,3:6096489,12184669:33706575,6923596,0
)
k213,3:6096488,12184669:-33706576
)
)
g213,3:33061851,12184669
)
)
)
)
g213,4:33061786,12184669
k213,4:33284474,12184669:222688
)
(213,5:5873801,13731319:27410673,498346,139537
k213,5:12471795,13731319:6597994
(213,5:12471795,13731319:14214685,498346,139537
x213,5:14497079,13731319
g213,5:14736285,13731319
x213,5:15653244,13731319
g213,5:15972185,13731319
(213,5:15972185,13731319:0,0,0
(213,5:15972185,12840029:0,0,0
)
)
x213,5:19014097,13731319
g213,5:19253303,13731319
x213,5:22271292,13731319
g213,5:22510498,13731319
x213,5:23369649,13731319
g213,5:23608855,13731319
$213,5:23608855,13731319
x213,5:23919409,13731319
(213,5:23919409,13838961:311300,337875,0
x213,5:24197941,13838961
)
$213,5:24230709,13731319
g213,5:24469915,13731319
x213,5:25626081,13731319
g213,5:25865287,13731319
$213,5:25865287,13731319
x213,5:26175841,13731319
(213,5:26175841,13838961:311300,337875,0
x213,5:26454373,13838961
)
$213,5:26487141,13731319
x213,5:26686480,13731319
)
k213,5:33284474,13731319:6597994
)
]
]
[216,24:5873801,25222839:27410673,10565551,0
[216,24:5873801,25222839:27410673,10565551,0
(216,23:5873801,20119468:27410673,5462180,5103371
g216,23:5873801,20119468
$216,23:5873801,20119468
[216,23:5873801,20119468:27410673,5462180,5103371
[216,23:5873801,14906325:27410673,52429,10119906
(216,21:5873801,15535743:25220130,498346,139537
g216,21:6430857,15535743
[216,21:6430857,15535743:24663074,498346,139537
(216,21:6430857,15535743:24663074,498346,139537
h216,21:6430857,15535743:0,0,0
x216,21:10145509,15535743
g216,21:10420594,15535743
x216,21:10833222,15535743
x216,21:11062460,15535743
g216,21:11301666,15535743
x216,21:14562851,15535743
g216,21:14802057,15535743
$216,21:14802057,15535743
(216,21:14802057,15535743:1448271,498346,107642
x216,21:15180802,15535743
(216,21:15180802,15643385:1069526,225735,0
x216,21:16217560,15643385
)
)
$216,21:16250328,15535743
x216,21:16449667,15535743
k216,21:31093931,15535743:14644264
g216,21:31093931,15535743
)
]
)
(216,23:5873801,16488199:27410673,498346,8354531
[216,23:5873801,16488199:27410673,498346,8354531
(216,23:5873801,16488199:27410673,498346,8354531
(216,4:5873801,16488199:1114112,0,0
k216,4:6987913,16488199:1114112
)
[216,23:6987913,16488199:25220130,498346,8354531
(216,6:6987913,16488199:25220130,498346,139537
h216,6:6987913,16488199:0,0,0
(216,6:6987913,16488199:2304340,492366,0
x216,6:8973312,16488199
g216,6:9292253,16488199
)
x216,6:9830468,16488199
g216,6:10069674,16488199
x216,6:11865718,16488199
g216,6:12104924,16488199
$216,6:12104924,16488199
x216,6:12669151,16488199
$216,6:12669151,16488199
x216,6:12868490,16488199
g216,6:13107696,16488199
x216,6:13466506,16488199
g216,6:13705712,16488199
x216,6:16582173,16488199
x216,6:16841313,16488199
g216,6:17080519,16488199
$216,6:17080519,16488199
x216,6:17391073,16488199
$216,6:17391073,16488199
g216,6:17630279,16488199
x216,6:18228296,16488199
g216,6:18467502,16488199
x216,6:20749933,16488199
k216,6:26478988,16488199:5729055
k216,6:32208043,16488199:5729055
)
(216,7:6987913,17379489:25220130,498346,107642
h216,7:6987913,17379489:0,0,0
(216,7:6987913,17379489:2879530,498346,0
x216,7:9548502,17379489
g216,7:9867443,17379489
)
$216,7:9867443,17379489
(216,7:9867443,17379489:1448271,498346,107642
x216,7:10246188,17379489
(216,7:10246188,17487131:1069526,225735,0
x216,7:11282946,17487131
)
)
$216,7:11315714,17379489
x216,7:11515053,17379489
k216,7:21861548,17379489:10346495
k216,7:32208043,17379489:10346495
)
(216,12:6987913,18270779:25220130,623900,267389
h216,12:6987913,18270779:0,0,0
(216,12:6987913,18270779:0,0,0
(216,12:6987913,17379489:0,0,0
)
)
r215,32:6987913,18270779:0,891289,267389
(216,12:6987913,18270779:0,337875,0
(216,12:6987913,18270779:0,337875,0
(216,12:6987913,18270779:0,337875,0
k216,12:6307974,18270779:-679939
x216,12:6629103,18270779
)
)
)
x216,12:7469313,18270779
g216,12:7786758,18270779
$216,12:7786758,18270779
x216,12:8350985,18270779
g216,12:8550320,18270779
x216,12:8749659,18270779
(216,12:8749659,18270779:-119601,0,0
)
x216,12:9188208,18270779
g216,12:9387543,18270779
x216,12:9698097,18270779
$216,12:9698097,18270779
g216,12:9937303,18270779
x216,12:11553431,18270779
r215,32:11553431,18270779:0,891289,267389
r215,32:11553431,18270779:0,891289,267389
k216,12:21880737,18270779:10327306
k216,12:32208043,18270779:10327306
)
(216,12:7346723,19162068:24861320,623900,267389
r215,32:7372937,19162068:26214,891289,267389
[216,12:7372937,19162068:24835106,623900,267389
[216,12:8090558,19162068:24117485,623900,267389
(216,12:8090558,19162068:24117485,623900,267389
h216,12:8090558,19162068:0,0,0
(216,12:8090558,19162068:0,0,0
(216,12:8090558,18270778:0,0,0
)
)
r215,32:8090558,19162068:0,891289,267389
(216,12:8090558,19162068:0,337875,0
(216,12:8090558,19162068:0,337875,0
(216,12:8090558,19162068:0,337875,0
k216,12:6334188,19162068:-1756370
x216,12:6655317,19162068
)
)
)
x216,12:10386428,19162068
g216,12:10625634,19162068
$216,12:10625634,19162068
(216,12:10625634,19162068:598017,498346,0
x216,12:11223651,19162068
)
x216,12:12092355,19162068
g216,12:12251823,19162068
x216,12:12809973,19162068
g216,12:12969441,19162068
x216,12:13328251,19162068
$216,12:13328251,19162068
x216,12:13527590,19162068
k216,12:22867816,19162068:9340226
k216,12:32208042,19162068:9340226
)
]
]
)
(216,12:6987913,20053358:25220130,623900,267389
h216,12:6987913,20053358:0,0,0
(216,12:6987913,20053358:0,0,0
(216,12:6987913,19162068:0,0,0
)
)
r215,32:6987913,20053358:0,891289,267389
(216,12:6987913,20053358:0,337875,0
(216,12:6987913,20053358:0,337875,0
(216,12:6987913,20053358:0,337875,0
k216,12:6307974,20053358:-679939
x216,12:6629103,20053358
)
)
)
x216,12:8283108,20053358
g216,12:8522314,20053358
r215,32:8522314,20053358:0,891289,267389
k216,12:20365178,20053358:11842864
k216,12:32208042,20053358:11842864
)
(216,18:6987913,20944648:25220130,623900,267389
h216,18:6987913,20944648:0,0,0
(216,18:6987913,20944648:0,0,0
(216,18:6987913,20053358:0,0,0
)
)
r215,32:6987913,20944648:0,891289,267389
(216,18:6987913,20944648:0,337875,0
(216,18:6987913,20944648:0,337875,0
(216,18:6987913,20944648:0,337875,0
k216,18:6307974,20944648:-679939
x216,18:6629103,20944648
)
)
)
x216,18:7992574,20944648
g216,18:8231780,20944648
$216,18:8231780,20944648
x216,18:8479009,20944648
g216,18:8678344,20944648
x216,18:9395965,20944648
g216,18:9595300,20944648
x216,18:10512260,20944648
$216,18:10512260,20944648
g216,18:10769006,20944648
x216,18:11502567,20944648
g216,18:11759313,20944648
$216,18:11759313,20944648
(216,18:11759313,20944648:598017,498346,0
x216,18:12357330,20944648
)
x216,18:13226034,20944648
g216,18:13385502,20944648
x216,18:13943652,20944648
g216,18:14103120,20944648
x216,18:14461930,20944648
$216,18:14461930,20944648
g216,18:14718676,20944648
x216,18:15177152,20944648
x216,18:15589780,20944648
g216,18:15857988,20944648
$216,18:15857988,20944648
x216,18:16216798,20944648
$216,18:16216798,20944648
g216,18:16456004,20944648
x216,18:17327108,20944648
r215,32:17327108,20944648:0,891289,267389
r215,32:17327108,20944648:0,891289,267389
k216,18:24767576,20944648:7440468
k216,18:32208043,20944648:7440467
)
(216,18:7346723,21835937:24861320,623900,2049968
r215,32:7372937,21835937:26214,2673868,2049968
[216,18:7372937,21835937:24835106,623900,2049968
[216,18:8090558,21835937:24117485,623900,2049968
(216,18:8090558,21835937:24117485,623900,267389
h216,18:8090558,21835937:0,0,0
(216,18:8090558,21835937:0,0,0
(216,18:8090558,20944647:0,0,0
)
)
r215,32:8090558,21835937:0,891289,267389
(216,18:8090558,21835937:0,337875,0
(216,18:8090558,21835937:0,337875,0
(216,18:8090558,21835937:0,337875,0
k216,18:6334188,21835937:-1756370
x216,18:6655317,21835937
)
)
)
x216,18:8571958,21835937
g216,18:8889403,21835937
$216,18:8889403,21835937
x216,18:9453630,21835937
g216,18:9652965,21835937
x216,18:9852304,21835937
(216,18:9852304,21835937:-119601,0,0
)
x216,18:10290853,21835937
g216,18:10490188,21835937
(216,18:10490188,21835937:996695,441393,0
x216,18:11486883,21835937
)
(216,18:11486883,21943579:222426,346600,0
x216,18:11676541,21943579
)
x216,18:12578013,21835937
$216,18:12578013,21835937
g216,18:12817219,21835937
x216,18:14433347,21835937
r215,32:14433347,21835937:0,891289,267389
r215,32:14433347,21835937:0,891289,267389
k216,18:23320695,21835937:8887348
k216,18:32208043,21835937:8887348
)
(216,18:8449368,22727226:23758675,623900,267389
r215,32:8475582,22727226:26214,891289,267389
[216,18:8475582,22727226:23732461,623900,267389
[216,18:9193203,22727226:23014840,623900,267389
(216,18:9193203,22727226:23014840,623900,267389
h216,18:9193203,22727226:0,0,0
(216,18:9193203,22727226:0,0,0
(216,18:9193203,21835936:0,0,0
)
)
r215,32:9193203,22727226:0,891289,267389
(216,18:9193203,22727226:0,337875,0
(216,18:9193203,22727226:0,337875,0
(216,18:9193203,22727226:0,337875,0
k216,18:6360402,22727226:-2832801
x216,18:6681531,22727226
)
)
)
x216,18:11489073,22727226
g216,18:11728279,22727226
$216,18:11728279,22727226
x216,18:11975508,22727226
g216,18:12134976,22727226
x216,18:12693126,22727226
g216,18:12852594,22727226
x216,18:13211404,22727226
$216,18:13211404,22727226
x216,18:13410743,22727226
k216,18:32208043,22727226:18797300
r215,32:32208043,22727226:0,891289,267389
g216,18:32208043,22727226
g216,18:32208043,22727226
)
]
]
)
(216,18:8090558,23618516:24117485,623900,267389
h216,18:8090558,23618516:0,0,0
(216,18:8090558,23618516:0,0,0
(216,18:8090558,22727226:0,0,0
)
)
r215,32:8090558,23618516:0,891289,267389
(216,18:8090558,23618516:0,337875,0
(216,18:8090558,23618516:0,337875,0
(216,18:8090558,23618516:0,337875,0
k216,18:6334188,23618516:-1756370
x216,18:6655317,23618516
)
)
)
x216,18:9385753,23618516
g216,18:9624959,23618516
r215,32:9624959,23618516:0,891289,267389
k216,18:20916501,23618516:11291542
k216,18:32208043,23618516:11291542
)
]
]
)
(216,18:6987913,24575341:25220130,623900,267389
h216,18:6987913,24575341:0,0,0
(216,18:6987913,24575341:0,0,0
(216,18:6987913,23684051:0,0,0
)
)
r215,32:6987913,24575341:0,891289,267389
(216,18:6987913,24575341:0,337875,0
(216,18:6987913,24575341:0,337875,0
(216,18:6987913,24575341:0,337875,0
k216,18:6307974,24575341:-679939
x216,18:6629103,24575341
)
)
)
x216,18:8283108,24575341
g216,18:8522314,24575341
r215,32:8522314,24575341:0,891289,267389
k216,18:20365178,24575341:11842864
k216,18:32208042,24575341:11842864
)
]
k216,23:33284474,16488199:1076431
)
]
)
]
]
$216,23:33284474,20119468
g216,23:33284474,20119468
g216,23:33284474,20119468
)
]
]
(215,1:5873801,27254455:27410673,546132,152916
(215,1:5873801,27254455:2015232,506811,0
g215,1:5873801,27254455
x215,1:7004297,27254455
g215,1:7889033,27254455
)
x215,1:9984820,27254455
x215,1:12150603,27254455
g215,1:12445515,27254455
x215,1:14915403,27254455
g215,1:15210315,27254455
x215,1:17802629,27254455
g215,1:18097541,27254455
x215,1:19171604,27254455
g215,1:19466516,27254455
x215,1:20804087,27254455
g215,1:21098999,27254455
x215,1:24893626,27254455
x215,1:25213114,27254455
k215,1:33284474,27254455:8071360
g215,1:33284474,27254455
)
(215,7:5873801,28609206:27410673,498346,139537
x215,7:6531619,28609206
k215,4:6715040,28609206:183421
x215,4:7711735,28609206
k215,4:7895157,28609206:183422
x215,4:9230728,28609206
x215,4:10885240,28609206
k215,4:11079818,28609206:194578
x215,4:11598099,28609206
x215,4:11897106,28609206
k215,4:12080528,28609206:183422
x215,4:14079897,28609206
x215,4:14339037,28609206
k215,4:14522458,28609206:183421
x215,4:15561014,28609206
k215,4:15744436,28609206:183422
x215,4:17540480,28609206
k215,4:17723901,28609206:183421
x215,4:19561806,28609206
k215,4:19745228,28609206:183422
x215,4:20783784,28609206
x215,4:22007724,28609206
k215,4:22191145,28609206:183421
x215,4:23050296,28609206
k215,4:23233718,28609206:183422
x215,4:23592528,28609206
k215,4:23775949,28609206:183421
x215,4:26132135,28609206
k215,4:26315557,28609206:183422
x215,4:27391987,28609206
x215,4:28827227,28609206
x215,4:29965452,28609206
k215,4:30148873,28609206:183421
x215,4:33025334,28609206
x215,4:33284474,28609206
k215,4:33284474,28609206:0
)
(215,7:5873801,29500496:27410673,498346,139537
x215,7:6471818,29500496
k215,4:6823877,29500496:352059
x215,4:9106308,29500496
k215,4:9458367,29500496:352059
x215,4:10195921,29500496
k215,5:9458367,29500496:-59803
x215,5:10455060,29500496
k215,5:10807120,29500496:352060
x215,5:12288209,29500496
k215,5:12640268,29500496:352059
x215,5:14035641,29500496
k215,5:14387700,29500496:352059
x215,5:15145188,29500496
k215,5:15497247,29500496:352059
x215,5:18529193,29500496
k215,5:18881252,29500496:352059
x215,5:20196890,29500496
k215,5:20548950,29500496:352060
x215,5:23503153,29500496
k215,5:23855212,29500496:352059
$215,5:23855212,29500496
(215,5:23855212,29500496:1448271,498346,107642
x215,5:24233957,29500496
(215,5:24233957,29608138:1069526,225735,0
x215,5:25270715,29608138
)
)
$215,5:25303483,29500496
k215,5:25655542,29500496:352059
x215,5:26592436,29500496
x215,5:27290121,29500496
k215,5:27642180,29500496:352059
x215,5:28000990,29500496
k215,5:28353049,29500496:352059
x215,5:30149093,29500496
k215,5:30501153,29500496:352060
$215,5:30501153,29500496
x215,5:31065380,29500496
$215,5:31065380,29500496
k215,5:31417439,29500496:352059
x215,5:32573605,29500496
k215,5:32925664,29500496:352059
x215,5:33284474,29500496
k215,5:33284474,29500496:0
)
(215,7:5873801,30391786:27410673,498346,139537
x215,7:8750262,30391786
x215,5:9009402,30391786
g215,5:9248608,30391786
$215,5:9248608,30391786
x215,5:9559162,30391786
$215,5:9559162,30391786
g215,5:9798368,30391786
x215,5:10396385,30391786
g215,5:10635591,30391786
x215,5:12918022,30391786
g215,5:13157228,30391786
x215,5:13799099,30391786
g215,5:14038305,30391786
x215,5:15078854,30391786
x215,5:15975878,30391786
g215,5:16215084,30391786
x215,5:16813101,30391786
g215,5:17052307,30391786
x215,5:20263658,30391786
g215,5:20502864,30391786
x215,5:20861674,30391786
x215,5:21061013,30391786
g215,5:21379954,30391786
g216,1:21698895,30391786
g216,1:22017836,30391786
g216,24:22017836,30391786
k215,7:33284474,30391786:11266638
g215,7:33284474,30391786
)
(215,10:5873801,31872900:27410673,498346,139537
(215,9:5873801,31872900:0,0,0
(215,9:5873801,30981610:0,0,0
)
)
x215,9:9103067,31872900
k215,9:9489653,31872900:386586
x215,9:10544147,31872900
x215,9:10773385,31872900
k215,9:11154193,31872900:380808
x215,9:12993079,31872900
k215,9:13339026,31872900:345947
x215,9:13705807,31872900
k215,9:14051754,31872900:345947
x215,9:14684450,31872900
x215,9:15748114,31872900
k215,9:16094061,31872900:345947
$215,9:16094061,31872900
x215,9:16658288,31872900
$215,9:16658288,31872900
k215,9:17004235,31872900:345947
x215,9:18141256,31872900
k215,9:18487203,31872900:345947
x215,9:18853984,31872900
k215,9:19199931,31872900:345947
x215,9:19530033,31872900
x215,9:21098020,31872900
x215,9:22290056,31872900
k215,9:22636004,31872900:345948
$215,9:22636004,31872900
x215,9:22946558,31872900
$215,9:22946558,31872900
k215,9:23292505,31872900:345947
x215,9:23916032,31872900
k215,9:24261979,31872900:345947
x215,9:26550770,31872900
k215,9:26896717,31872900:345947
x215,9:27430144,31872900
x215,9:30006777,31872900
k215,9:30352724,31872900:345947
x215,9:30719505,31872900
k215,9:31065452,31872900:345947
x215,9:31368046,31872900
x215,9:33284474,31872900
k215,9:33284474,31872900:0
)
(215,10:5873801,32764190:27410673,538214,179404
(215,9:5873801,32764190:1448271,498346,107642
x215,9:6252546,32764190
(215,9:6252546,32871832:1069526,225735,0
x215,9:7289304,32871832
)
)
x215,9:8111040,32764190
g215,9:8230641,32764190
x215,9:9073943,32764190
$215,9:9073943,32764190
x215,9:9294011,32764190
k215,10:33284475,32764190:23990464
g215,10:33284475,32764190
)
(215,15:5873801,34245304:27410673,538214,179404
(215,12:5873801,34245304:2248526,498346,139537
g215,12:5873801,34245304
g215,12:5873801,34245304
g215,12:5514991,34245304
(215,12:5514991,34245304:2248526,498346,139537
g215,12:5873801,34245304
x215,12:6663177,34245304
x215,12:6993279,34245304
x215,12:7763517,34245304
)
g215,12:8122327,34245304
)
x215,12:8600740,34245304
k215,12:8866084,34245304:265344
$215,12:8866084,34245304
x215,12:9430311,34245304
k215,12:9673209,34245304:242898
x215,12:9872548,34245304
(215,12:9872548,34245304:-119601,0,0
)
x215,12:10311097,34245304
k215,12:10553995,34245304:242898
x215,12:10864549,34245304
$215,12:10864549,34245304
x215,12:11063888,34245304
k215,12:11335767,34245304:271879
x215,12:12731140,34245304
k215,12:12996484,34245304:265344
$215,12:12996484,34245304
(215,12:12996484,34245304:1448271,498346,107642
x215,12:13375229,34245304
(215,12:13375229,34352946:1069526,225735,0
x215,12:14411987,34352946
)
)
k215,12:14687653,34245304:242898
x215,12:15245803,34245304
k215,12:15488701,34245304:242898
(215,12:15488701,34245304:598017,498346,0
x215,12:16086718,34245304
)
x215,12:16955422,34245304
k215,12:17132315,34245304:176893
x215,12:17690465,34245304
k215,12:17867358,34245304:176893
x215,12:18226168,34245304
$215,12:18226168,34245304
k215,12:18491512,34245304:265344
x215,12:19926752,34245304
x215,12:20305495,34245304
k215,12:20570839,34245304:265344
x215,12:21687137,34245304
k215,12:21952482,34245304:265345
x215,12:22351160,34245304
x215,12:22690036,34245304
k215,12:22955380,34245304:265344
x215,12:23555390,34245304
x215,12:25630509,34245304
k215,12:25895853,34245304:265344
x215,12:26294531,34245304
x215,12:26653341,34245304
k215,12:26918685,34245304:265344
x215,12:27915380,34245304
k215,12:28180724,34245304:265344
x215,12:28738873,34245304
x215,12:29456493,34245304
x215,12:31412009,34245304
k215,12:31809365,34245304:397356
x215,12:33045268,34245304
x215,12:33284474,34245304
k215,15:33284474,34245304:0
)
(215,15:5873801,35136594:27410673,538214,179404
x215,15:6473811,35136594
x215,15:7992773,35136594
k215,13:8345525,35136594:352752
x215,13:8764137,35136594
k215,13:9094180,35136594:330043
$215,13:9094180,35136594
x215,13:9658407,35136594
k215,13:10009135,35136594:350728
x215,13:10208474,35136594
(215,13:10208474,35136594:-119601,0,0
)
x215,13:10647023,35136594
k215,13:10997751,35136594:350728
x215,13:11308305,35136594
$215,13:11308305,35136594
x215,13:11507644,35136594
k215,13:11860396,35136594:352752
x215,13:13576704,35136594
x215,13:14794666,35136594
k215,13:15124709,35136594:330043
x215,13:16400478,35136594
k215,13:16730522,35136594:330044
x215,13:17527878,35136594
x215,13:18927237,35136594
k215,13:19257280,35136594:330043
x215,13:20572918,35136594
k215,13:20902961,35136594:330043
$215,13:20902961,35136594
x215,13:21467188,35136594
k215,13:21817916,35136594:350728
x215,13:22017255,35136594
(215,13:22017255,35136594:-119601,0,0
)
x215,13:22455804,35136594
(215,13:22455804,35253504:336786,364089,0
x215,13:22745865,35253504
)
k215,13:23143318,35136594:350728
x215,13:23453872,35136594
$215,13:23453872,35136594
k215,13:23783915,35136594:330043
x215,13:24643066,35136594
k215,13:24973110,35136594:330044
x215,13:25730598,35136594
k215,13:26060641,35136594:330043
x215,13:26758328,35136594
x215,13:27456013,35136594
k215,13:27786056,35136594:330043
$215,13:27786056,35136594
x215,13:28703016,35136594
k215,13:29053744,35136594:350728
x215,13:29611894,35136594
k215,13:29962622,35136594:350728
x215,13:30336217,35136594
k215,13:30709536,35136594:350728
x215,13:31267686,35136594
k215,13:31618414,35136594:350728
(215,13:31618414,35136594:598017,498346,0
x215,13:32216431,35136594
)
x215,13:33085135,35136594
$215,13:33085135,35136594
x215,13:33284474,35136594
k215,13:33284474,35136594:0
)
(215,15:5873801,36027884:27410673,498346,139537
x215,15:7709712,36027884
x215,15:9087144,36027884
k215,13:9395487,36027884:308343
$215,13:9395487,36027884
(215,13:9395487,36027884:1448271,498346,107642
x215,13:9774232,36027884
(215,13:9774232,36135526:1069526,225735,0
x215,13:10810990,36135526
)
)
$215,13:10843758,36027884
k215,13:11138275,36027884:294517
x215,13:11736292,36027884
x215,13:12677171,36027884
k215,13:12971687,36027884:294516
x215,13:13370365,36027884
x215,13:13709241,36027884
k215,13:14003757,36027884:294516
x215,13:14362567,36027884
x215,13:15379196,36027884
k215,13:15864068,36027884:484872
x215,13:16342481,36027884
k215,14:16636997,36027884:294516
x215,14:17633692,36027884
k215,14:17928209,36027884:294517
x215,14:18486358,36027884
x215,14:19203978,36027884
x215,14:20960155,36027884
k215,14:21254671,36027884:294516
x215,14:21854681,36027884
x215,14:23495241,36027884
k215,14:23789757,36027884:294516
$215,14:23789757,36027884
x215,14:24163352,36027884
$215,14:24185943,36027884
x215,14:24385282,36027884
k215,14:24693626,36027884:308344
x215,14:26128866,36027884
x215,14:26507609,36027884
k215,14:26802125,36027884:294516
x215,14:27284525,36027884
k215,14:27579041,36027884:294516
x215,14:27937851,36027884
x215,14:28954480,36027884
k215,14:29262824,36027884:308344
x215,14:29741238,36027884
k215,14:30035754,36027884:294516
x215,14:31674320,36027884
k215,14:31968836,36027884:294516
x215,14:33284474,36027884
k215,14:33284474,36027884:0
)
(215,15:5873801,36919174:27410673,538214,179404
x215,15:6438028,36919174
g215,14:6637363,36919174
x215,14:6836702,36919174
(215,14:6836702,36919174:-119601,0,0
)
x215,14:7275251,36919174
(215,14:7275251,37036084:1048590,364089,54616
x215,14:7565312,37036084
x215,14:8291073,37036084
)
g215,14:8523176,36919174
x215,14:8833730,36919174
$215,14:8833730,36919174
g215,14:9072936,36919174
x215,14:10229102,36919174
g215,14:10468308,36919174
x215,14:12790607,36919174
g215,14:13029813,36919174
x215,14:14305582,36919174
g215,14:14544788,36919174
x215,14:15342144,36919174
x215,14:16741503,36919174
g215,14:16980709,36919174
x215,14:18296347,36919174
g215,14:18535553,36919174
$215,14:18535553,36919174
x215,14:18909148,36919174
$215,14:18931739,36919174
g215,14:19170945,36919174
x215,14:19768962,36919174
x215,14:20709841,36919174
g215,14:20949047,36919174
x215,14:21347725,36919174
x215,14:21686601,36919174
g215,14:21925807,36919174
x215,14:23580319,36919174
g215,14:23819525,36919174
x215,14:24457410,36919174
g215,14:24696616,36919174
$215,14:24696616,36919174
(215,14:24696616,36919174:1448271,498346,107642
x215,14:25075361,36919174
(215,14:25075361,37026816:1069526,225735,0
x215,14:26112119,37026816
)
)
$215,14:26144887,36919174
x215,14:26344226,36919174
k215,15:33284474,36919174:6940248
g215,15:33284474,36919174
)
(215,16:5873801,37810464:27410673,484396,0
h215,16:5873801,37810464:1114112,0,0
h215,16:6987913,37810464:0,0,0
k215,16:32008697,37810464:25020784
g215,16:32726318,37810464
(215,16:32726318,37810464:558155,484396,0
(215,16:32726318,37810464:558155,484396,0
k215,16:32763894,37810464:37576
r215,32:32790108,37810464:26214,484396,0
[215,16:32790108,37810464:430576,484396,0
]
r215,32:33246898,37810464:26214,484396,0
k215,16:33284473,37810464:37575
)
)
g215,16:33284473,37810464
g215,16:33284473,37810464
)
(215,19:5873801,39291578:27410673,498346,139537
h215,17:5873801,39291578:1114112,0,0
x215,17:8223814,39291578
k215,17:8469916,39291578:246102
x215,17:10307821,39291578
k215,17:10553923,39291578:246102
x215,17:11592479,39291578
x215,17:12816419,39291578
k215,17:13062521,39291578:246102
x215,17:13544921,39291578
k215,17:13791023,39291578:246102
x215,17:14831572,39291578
x215,17:15728596,39291578
k215,17:15974698,39291578:246102
x215,17:16572715,39291578
k215,17:16818817,39291578:246102
x215,17:20030168,39291578
k215,17:20276270,39291578:246102
x215,17:20635080,39291578
k215,17:20881181,39291578:246101
x215,17:22037347,39291578
k215,17:22283449,39291578:246102
x215,17:23322005,39291578
x215,17:24980504,39291578
k215,17:25226606,39291578:246102
x215,17:25868477,39291578
k215,17:26114579,39291578:246102
x215,17:27450150,39291578
x215,17:28430896,39291578
k215,17:28770525,39291578:339629
x215,17:30006426,39291578
k215,18:30252528,39291578:246102
x215,18:33284474,39291578
k215,18:33284474,39291578:0
)
(215,19:5873801,40182868:27410673,498346,182446
x215,19:7637951,40182868
k215,18:7877627,40182868:239676
x215,18:8276305,40182868
x215,18:8635115,40182868
k215,18:8874791,40182868:239676
x215,18:11027652,40182868
k215,18:11267327,40182868:239675
x215,18:12024815,40182868
k215,18:12264491,40182868:239676
x215,18:12663169,40182868
x215,18:14038608,40182868
x215,18:15633320,40182868
k215,18:15872996,40182868:239676
x215,18:18988663,40182868
k215,18:19228339,40182868:239676
x215,18:19587149,40182868
x215,18:22844346,40182868
k215,18:23084021,40182868:239675
$215,18:23084021,40182868
x215,18:23445073,40182868
$215,18:23445073,40182868
k215,18:23684749,40182868:239676
x215,18:24262832,40182868
k215,18:24502508,40182868:239676
$215,18:24502508,40182868
x215,18:25015405,40182868
(215,18:25015405,40299778:2050735,364089,65536
(215,18:25015405,40299778:1213319,364089,65536
x215,18:25309411,40299778
(215,18:25309411,40365314:919313,169300,0
x215,18:26195956,40365314
)
)
g215,18:26321568,40299778
x215,18:27033372,40299778
)
$215,18:27066140,40182868
k215,18:27305816,40182868:239676
x215,18:27943701,40182868
k215,18:28183376,40182868:239675
x215,18:28741525,40182868
x215,18:29100335,40182868
x215,18:29680410,40182868
k215,18:29920086,40182868:239676
$215,18:29920086,40182868
(215,18:29920086,40182868:1448271,498346,107642
x215,18:30298831,40182868
(215,18:30298831,40290510:1069526,225735,0
x215,18:31335589,40290510
)
)
$215,18:31368357,40182868
k215,18:31608033,40182868:239676
x215,18:33284474,40182868
k215,18:33284474,40182868:0
)
(215,19:5873801,41074158:27410673,498346,139537
x215,19:6184355,41074158
$215,18:6184355,41074158
x215,18:6383694,41074158
g215,18:6702635,41074158
x215,18:8825594,41074158
g215,18:9064800,41074158
x215,18:10663498,41074158
g215,18:10902704,41074158
x215,18:11261514,41074158
x215,18:14518711,41074158
g215,18:14757917,41074158
x215,18:16759281,41074158
g215,18:16998487,41074158
x215,18:17995182,41074158
g215,18:18234388,41074158
x215,18:19569959,41074158
x215,18:21224471,41074158
k215,19:33284474,41074158:12060003
g215,19:33284474,41074158
)
(215,21:7667853,42555272:25616621,538214,179404
(215,20:7667853,42555272:0,462465,0
g215,20:7667853,42555272
g215,20:6232611,42555272
g215,20:5873801,42555272
(215,20:5873801,42555272:1435242,462465,0
k215,20:7309043,42555272:1435242
(215,20:7309043,42555272:0,462465,0
k215,20:6750894,42555272:-558149
x215,20:7309043,42555272
)
)
g215,20:7667853,42555272
)
$215,20:7667853,42555272
x215,20:8028905,42555272
g215,20:8228240,42555272
x215,20:8427579,42555272
(215,20:8427579,42555272:-119601,0,0
)
x215,20:8866128,42555272
g215,20:9065463,42555272
x215,20:9438974,42555272
$215,20:9438974,42555272
x215,20:9638313,42555272
k215,21:33284473,42555272:23646160
g215,21:33284473,42555272
)
(215,23:7667853,44036386:25616621,538214,182446
(215,21:7667853,44036386:0,462465,0
g215,21:7667853,44036386
g215,21:6232611,44036386
g215,21:5873801,44036386
(215,21:5873801,44036386:1435242,462465,0
k215,21:7309043,44036386:1435242
(215,21:7309043,44036386:0,462465,0
k215,21:6750894,44036386:-558149
x215,21:7309043,44036386
)
)
g215,21:7667853,44036386
)
$215,21:7667853,44036386
x215,21:8028905,44036386
k215,21:8228240,44036386:199335
x215,21:8786390,44036386
k215,21:8985725,44036386:199335
x215,21:9365051,44036386
(215,21:9365051,44153296:2050735,364089,65536
(215,21:9365051,44153296:1213319,364089,65536
x215,21:9659057,44153296
(215,21:9659057,44218832:919313,169300,0
x215,21:10545602,44218832
)
)
g215,21:10671214,44153296
x215,21:11383018,44153296
)
k215,21:11533939,44036386:118153
x215,21:11892749,44036386
k215,21:12010903,44036386:118154
(215,21:12010903,44036386:837219,75748,0
x215,21:12210242,44036386
g215,21:12329843,44036386
x215,21:12529182,44036386
g215,21:12648783,44036386
x215,21:12848122,44036386
)
k215,21:12966275,44036386:118153
x215,21:13325085,44036386
k215,21:13443239,44036386:118154
x215,21:13822565,44036386
(215,21:13822565,44144028:311300,337875,0
x215,21:14101097,44144028
)
k215,21:14252018,44036386:118153
x215,21:14610828,44036386
k215,21:14728982,44036386:118154
x215,21:15049337,44036386
$215,21:15075084,44036386
k215,21:15293632,44036386:218548
x215,21:17129543,44036386
k215,21:17348092,44036386:218549
$215,22:17348092,44036386
x215,22:17727418,44036386
(215,22:17727418,44144028:222426,346600,0
x215,22:17917076,44144028
)
k215,22:18067997,44036386:118153
x215,22:18426807,44036386
k215,22:18544961,44036386:118154
(215,22:18544961,44036386:837219,75748,0
x215,22:18744300,44036386
g215,22:18863901,44036386
x215,22:19063240,44036386
g215,22:19182841,44036386
x215,22:19382180,44036386
)
k215,22:19500333,44036386:118153
x215,22:19859143,44036386
k215,22:19977297,44036386:118154
x215,22:20297652,44036386
k215,22:20522734,44036386:199335
x215,22:20722073,44036386
(215,22:20722073,44036386:-119601,0,0
)
x215,22:21160622,44036386
k215,22:21359957,44036386:199335
(215,22:21359957,44036386:1080417,498346,0
x215,22:22440374,44036386
)
(215,22:22440374,44144028:934230,346600,54616
x215,22:23341836,44144028
)
x215,22:23653679,44036386
(215,22:23653679,44036386:996695,441393,0
x215,22:24650374,44036386
)
(215,22:24650374,44153296:1246087,364089,65536
x215,22:24944380,44153296
(215,22:24944380,44218832:919313,169300,0
x215,22:25830925,44218832
)
)
x215,22:27044240,44036386
$215,22:27044240,44036386
k215,22:27262788,44036386:218548
x215,22:28121939,44036386
k215,22:28340488,44036386:218549
x215,22:29097976,44036386
k215,22:29316524,44036386:218548
$215,22:29316524,44036386
x215,22:29675334,44036386
k215,22:29874669,44036386:199335
x215,22:30432819,44036386
k215,22:30632154,44036386:199335
x215,22:30879383,44036386
k215,22:31078718,44036386:199335
x215,22:31636868,44036386
k215,22:31836203,44036386:199335
(215,22:31836203,44036386:1448271,498346,107642
x215,22:32214948,44036386
(215,22:32214948,44144028:1069526,225735,0
x215,22:33251706,44144028
)
)
$215,22:33284474,44036386
k215,23:33284474,44036386:0
)
(215,23:7667853,44927676:25616621,538214,139537
x215,23:8824019,44927676
g215,22:9063225,44927676
$215,22:9063225,44927676
x215,22:9383580,44927676
g215,22:9608662,44927676
x215,22:9808001,44927676
g215,22:10007336,44927676
x215,22:10366146,44927676
g215,22:10485747,44927676
(215,22:10485747,44927676:797359,332794,0
x215,22:10685086,44927676
(215,22:10685086,44927676:-119601,0,0
)
x215,22:11283106,44927676
)
g215,22:11402707,44927676
x215,22:11966934,44927676
$215,22:11966934,44927676
g215,22:12206140,44927676
x215,22:12688540,44927676
g215,22:12927746,44927676
x215,22:13924441,44927676
g215,22:14163647,44927676
x215,22:15758359,44927676
x215,22:16117169,44927676
g215,22:16356375,44927676
x215,22:19671382,44927676
k215,23:33284474,44927676:13613092
g215,23:33284474,44927676
)
]
(215,32:5873801,47378389:27410673,462465,0
(215,32:5873801,47378389:27410673,462465,0
k215,32:19220327,47378389:13346526
x215,32:19937947,47378389
k215,32:33284473,47378389:13346526
)
)
]
]
]
!31563
}68
!11
{69
[215,57:4736286,47378389:28548188,42642103,0
(215,57:4736286,4736286:0,0,0
[215,57:0,4736286:0,0,0
(215,57:0,0:0,0,0
(215,57:0,4736286:0,0,0
k215,57:0,4736286:4736286
)
g215,57:0,0
)
]
)
[215,57:4736286,4736286:0,0,0
(215,57:4736286,4155173:0,0,0
k215,57:4736286,4155173:-1071734
)
]
[215,57:4736286,47378389:28548188,42642103,0
[215,57:5873801,47378389:27410673,43157435,0
[215,57:5873801,5007386:27410673,786432,0
(215,57:5873801,5007386:27410673,0,0
h215,57:5873801,5007386:27410673,0,0
)
]
[215,57:5873801,45412309:27410673,38766523,0
(215,32:5873801,7366682:27410673,538214,182446
x215,32:7109702,7366682
k215,24:7401178,7366682:291476
x215,24:10311527,7366682
k215,24:10603004,7366682:291477
$215,24:10603004,7366682
x215,24:10976515,7366682
$215,24:10976515,7366682
k215,24:11267991,7366682:291476
x215,24:11750391,7366682
k215,24:12041867,7366682:291476
x215,24:13696379,7366682
k215,24:13987856,7366682:291477
x215,24:14625741,7366682
k215,24:14917217,7366682:291476
$215,24:14917217,7366682
(215,24:14917217,7366682:1329590,498346,0
(215,24:14917217,7366682:1329590,498346,0
(215,24:14917217,7366682:1329590,498346,0
x215,24:16246807,7366682
)
)
)
$215,24:16246807,7366682
k215,24:16538283,7366682:291476
x215,24:16956895,7366682
k215,24:17248372,7366682:291477
$215,25:17248372,7366682
(215,25:17248372,7366682:1448271,498346,107642
x215,25:17627117,7366682
(215,25:17627117,7474324:1069526,225735,0
x215,25:18663875,7474324
)
)
k215,25:18816244,7366682:119601
x215,25:19733204,7366682
k215,25:20019654,7366682:286450
x215,25:20577804,7366682
k215,25:20864255,7366682:286451
(215,25:20864255,7366682:598017,498346,0
x215,25:21462272,7366682
)
x215,25:22330976,7366682
k215,25:22525290,7366682:194314
x215,25:23083440,7366682
k215,25:23277755,7366682:194315
x215,25:23636565,7366682
$215,25:23636565,7366682
k215,25:23928041,7366682:291476
x215,25:25084207,7366682
k215,25:25375683,7366682:291476
x215,25:27030195,7366682
k215,25:27321672,7366682:291477
x215,25:27959557,7366682
k215,25:28251033,7366682:291476
$215,25:28251033,7366682
x215,25:29441683,7366682
(215,25:29441683,7483592:2050735,364089,65536
(215,25:29441683,7483592:1213319,364089,65536
x215,25:29735689,7483592
(215,25:29735689,7549128:919313,169300,0
x215,25:30622234,7549128
)
)
g215,25:30747846,7483592
x215,25:31459650,7483592
)
x215,25:31691757,7366682
k215,25:31811358,7366682:119601
(215,25:31811358,7366682:1194041,410069,0
(215,25:31811358,7366682:1194041,410069,0
(215,25:31811358,7366682:1194041,410069,0
x215,25:33005399,7366682
)
)
)
x215,25:33284474,7366682
$215,25:33284474,7366682
k215,32:33284474,7366682:0
)
(215,32:5873801,8257972:27410673,538214,179404
x215,32:9029336,8257972
k215,25:9585767,8257972:556431
x215,25:10522660,8257972
k215,26:10841029,8257972:318369
x215,26:12439727,8257972
k215,26:12758097,8257972:318370
x215,26:13116907,8257972
x215,26:16374104,8257972
k215,26:16692473,8257972:318369
x215,26:17651293,8257972
k215,26:17969662,8257972:318369
x215,26:19046092,8257972
x215,26:20979679,8257972
k215,26:21298049,8257972:318370
x215,26:21896066,8257972
k215,26:22214435,8257972:318369
x215,26:23211130,8257972
k215,26:23529499,8257972:318369
x215,26:24410577,8257972
k215,26:24728946,8257972:318369
$215,26:24728946,8257972
x215,26:25189667,8257972
$215,26:25289337,8257972
k215,26:25607707,8257972:318370
x215,26:27003080,8257972
k215,26:27321449,8257972:318369
x215,26:28158673,8257972
k215,26:28715104,8257972:556431
x215,26:29193517,8257972
k215,27:29511886,8257972:318369
$215,27:29511886,8257972
x215,27:29972607,8257972
$215,27:30072277,8257972
k215,27:30390647,8257972:318370
x215,27:30873047,8257972
k215,27:31191416,8257972:318369
x215,27:32786128,8257972
x215,27:33144938,8257972
x215,27:33284474,8257972
k215,27:33284474,8257972:0
)
(215,32:5873801,9149262:27410673,538214,182446
x215,32:8196100,9149262
k215,27:8520779,9149262:324679
x215,27:9796548,9149262
k215,27:10121228,9149262:324680
x215,27:12317943,9149262
k215,27:12642622,9149262:324679
$215,27:12642622,9149262
x215,27:13206849,9149262
k215,27:13548637,9149262:341788
x215,27:13747976,9149262
(215,27:13747976,9149262:-119601,0,0
)
x215,27:14186525,9149262
(215,27:14186525,9266172:2050735,364089,65536
(215,27:14186525,9266172:1213319,364089,65536
x215,27:14480531,9266172
(215,27:14480531,9331708:919313,169300,0
x215,27:15367076,9331708
)
)
g215,27:15492688,9266172
x215,27:16204492,9266172
)
k215,27:16579048,9149262:341788
x215,27:16889602,9149262
$215,27:16889602,9149262
x215,27:17088941,9149262
k215,27:17434988,9149262:346047
x215,27:18591154,9149262
k215,27:18915834,9149262:324680
x215,27:19557705,9149262
k215,27:19882384,9149262:324679
x215,27:20400665,9149262
x215,27:20699672,9149262
k215,27:21024351,9149262:324679
x215,27:22359923,9149262
k215,27:22684603,9149262:324680
x215,27:23800901,9149262
k215,27:24125580,9149262:324679
x215,27:25859830,9149262
k215,27:26184509,9149262:324679
x215,27:28979241,9149262
k215,27:29303921,9149262:324680
x215,27:32321910,9149262
k215,27:32646589,9149262:324679
x215,27:33284474,9149262
k215,27:33284474,9149262:0
)
(215,32:5873801,10040552:27410673,498346,139537
x215,32:6232611,10040552
x215,27:9489808,10040552
k215,27:9829281,10040552:339473
x215,27:10905711,10040552
x215,27:12839298,10040552
k215,27:13178770,10040552:339472
x215,27:13776787,10040552
k215,27:14116260,10040552:339473
x215,27:15276413,10040552
k215,27:15615886,10040552:339473
x215,27:16696303,10040552
k215,27:17316044,10040552:619741
x215,27:17854259,10040552
k215,28:18193732,10040552:339473
x215,28:19150559,10040552
x215,28:19509369,10040552
k215,28:19848841,10040552:339472
x215,28:20247519,10040552
x215,28:20586395,10040552
k215,28:20925868,10040552:339473
x215,28:21607607,10040552
x215,28:23441525,10040552
x215,28:23700665,10040552
k215,28:24040138,10040552:339473
x215,28:24678023,10040552
k215,28:25017495,10040552:339472
x215,28:26855400,10040552
k215,28:27194873,10040552:339473
x215,28:28530445,10040552
k215,28:28869918,10040552:339473
x215,28:30428748,10040552
k215,28:30768220,10040552:339472
x215,28:31346303,10040552
k215,28:31685776,10040552:339473
x215,28:33284474,10040552
k215,28:33284474,10040552:0
)
(215,32:5873801,10931842:27410673,498346,139537
x215,32:6232611,10931842
x215,28:9689147,10931842
k215,28:10005437,10931842:316290
x215,28:11640016,10931842
k215,29:11871267,10931842:231251
x215,29:12389548,10931842
x215,29:12688555,10931842
k215,29:12919807,10931842:231252
x215,29:13677295,10931842
k215,29:13908547,10931842:231252
x215,29:14945110,10931842
k215,29:15176361,10931842:231251
x215,29:16312594,10931842
x215,29:16810940,10931842
k215,29:17042192,10931842:231252
x215,29:18477432,10931842
x215,29:18856175,10931842
k215,29:19087426,10931842:231251
x215,29:19665509,10931842
k215,29:19896761,10931842:231252
x215,29:21495459,10931842
k215,29:21726711,10931842:231252
x215,29:22685531,10931842
k215,29:22916782,10931842:231251
x215,29:23694205,10931842
x215,29:24571296,10931842
k215,29:24802548,10931842:231252
x215,29:25440433,10931842
k215,29:25671685,10931842:231252
x215,29:28149467,10931842
k215,29:28380718,10931842:231251
x215,29:29377413,10931842
k215,29:29608665,10931842:231252
x215,29:33144938,10931842
k215,30:29608665,10931842:-59803
x215,30:33284474,10931842
k215,30:33284474,10931842:0
)
(215,32:5873801,11823132:27410673,538214,179404
x215,32:6392082,11823132
x215,30:6691089,11823132
k215,30:6915120,11823132:224031
x215,30:7234062,11823132
x215,30:7971615,11823132
x215,30:8952362,11823132
k215,30:9176392,11823132:224030
x215,30:10252822,11823132
k215,30:10476853,11823132:224031
x215,30:11114738,11823132
k215,30:11338768,11823132:224030
x215,30:13732829,11823132
k215,30:13956860,11823132:224031
x215,30:15352233,11823132
k215,30:15576263,11823132:224030
x215,30:16413487,11823132
k215,30:16727370,11823132:313883
x215,30:17195817,11823132
k215,31:16727370,11823132:-59803
x215,31:17775892,11823132
k215,31:17999922,11823132:224030
x215,31:20770734,11823132
k215,31:20997800,11823132:227066
x215,31:21856951,11823132
k215,31:22080981,11823132:224030
x215,31:22838469,11823132
k215,31:23062500,11823132:224031
x215,31:25239282,11823132
x215,31:26255910,11823132
k215,31:26479940,11823132:224030
x215,31:29356401,11823132
x215,31:29615541,11823132
k215,31:29839572,11823132:224031
$215,31:29839572,11823132
x215,31:30150126,11823132
$215,31:30150126,11823132
x215,31:30349465,11823132
k215,31:30576530,11823132:227065
x215,31:31493489,11823132
k215,31:31807372,11823132:313883
x215,31:33284474,11823132
k215,31:33284474,11823132:0
)
(215,32:5873801,12714422:27410673,538214,182446
x215,32:7548248,12714422
x215,31:8784149,12714422
x215,31:9043289,12714422
k215,31:9275727,12714422:232438
x215,31:12152188,12714422
x215,31:12411328,12714422
k215,31:12643767,12714422:232439
x215,31:13241784,12714422
k215,31:13474222,12714422:232438
x215,31:15557314,12714422
k215,31:15789745,12714422:232431
x215,31:16272145,12714422
k215,31:16504584,12714422:232439
$215,31:16504584,12714422
x215,31:17740486,12714422
k215,31:17860087,12714422:119601
x215,31:18449716,12714422
$215,31:18449716,12714422
x215,31:18649055,12714422
k215,31:18882846,12714422:233791
x215,31:20479551,12714422
k215,31:20711990,12714422:232439
x215,31:21668817,12714422
x215,31:22027627,12714422
k215,31:22260065,12714422:232438
x215,31:23719227,12714422
k215,31:23951665,12714422:232438
x215,31:24310475,12714422
x215,31:27567672,12714422
k215,31:27800110,12714422:232438
x215,31:28378193,12714422
k215,31:28610632,12714422:232439
$215,31:28610632,12714422
x215,31:29123529,12714422
(215,31:29123529,12831332:2050735,364089,65536
(215,31:29123529,12831332:1213319,364089,65536
x215,31:29417535,12831332
(215,31:29417535,12896868:919313,169300,0
x215,31:30304080,12896868
)
)
g215,31:30429692,12831332
x215,31:31141496,12831332
)
$215,31:31174264,12714422
k215,31:31406702,12714422:232438
x215,31:33284474,12714422
k215,31:33284474,12714422:0
)
(215,32:5873801,13605712:27410673,498346,139537
x215,32:7711706,13605712
g215,31:7950912,13605712
x215,31:9067210,13605712
g215,31:9306416,13605712
x215,31:10402781,13605712
x215,31:10982856,13605712
g215,31:11222062,13605712
x215,31:12497831,13605712
g215,31:12737037,13605712
x215,31:13374922,13605712
g215,31:13614128,13605712
x215,31:14371616,13605712
g215,31:14610822,13605712
x215,31:17088604,13605712
g215,31:17327810,13605712
x215,31:17905893,13605712
g215,31:18145099,13605712
x215,31:19141794,13605712
g215,31:19381000,13605712
x215,31:21460105,13605712
g215,31:21699311,13605712
x215,31:23102657,13605712
x215,31:24218955,13605712
g215,31:24458161,13605712
x215,31:25016310,13605712
x215,31:25375120,13605712
x215,31:26154534,13605712
k215,32:33284474,13605712:7129940
g215,32:33284474,13605712
)
(215,35:5873801,14497002:27410673,498346,139537
h215,33:5873801,14497002:1114112,0,0
x215,33:8823824,14497002
k215,33:9093370,14497002:269546
x215,33:10052190,14497002
k215,33:10321737,14497002:269547
x215,33:10600812,14497002
x215,33:11099158,14497002
x215,33:11438033,14497002
k215,33:11707579,14497002:269546
x215,33:12225860,14497002
x215,33:12564735,14497002
x215,33:13206606,14497002
k215,33:13476152,14497002:269546
x215,33:14114037,14497002
k215,33:14383583,14497002:269546
x215,33:16221488,14497002
k215,33:16491035,14497002:269547
x215,33:17487730,14497002
k215,33:17757276,14497002:269546
x215,33:20193197,14497002
k215,33:20462743,14497002:269546
x215,33:20821553,14497002
x215,33:23995028,14497002
k215,33:24272160,14497002:277132
x215,33:26068204,14497002
k215,33:26337750,14497002:269546
x215,33:26736428,14497002
x215,33:27095238,14497002
k215,33:27364784,14497002:269546
x215,33:29284418,14497002
x215,33:30600055,14497002
k215,33:30869601,14497002:269546
x215,33:31348015,14497002
k215,33:31617562,14497002:269547
x215,33:32257440,14497002
k215,33:32526986,14497002:269546
x215,33:32925664,14497002
x215,33:33284474,14497002
k215,33:33284474,14497002:0
)
(215,35:5873801,15388292:27410673,538214,182446
x215,35:8590791,15388292
k215,33:8830371,15388292:239580
x215,33:10983231,15388292
x215,33:11525432,15388292
k215,33:11765012,15388292:239580
x215,33:12765693,15388292
x215,33:13144436,15388292
k215,33:13384017,15388292:239581
x215,33:14699655,15388292
k215,33:14939235,15388292:239580
x215,33:15935930,15388292
k215,33:16175510,15388292:239580
x215,33:16534320,15388292
x215,33:19508456,15388292
k215,33:19748036,15388292:239580
x215,33:21151382,15388292
x215,33:22152063,15388292
k215,33:22391643,15388292:239580
$215,33:22391643,15388292
(215,33:22391643,15388292:996695,441393,0
x215,33:23388338,15388292
)
(215,33:23388338,15495934:311300,337875,0
x215,33:23666870,15495934
)
x215,33:23978713,15388292
(215,33:23978713,15388292:1080417,498346,0
x215,33:25059130,15388292
)
(215,33:25059130,15505202:2050735,364089,65536
(215,33:25059130,15505202:1213319,364089,65536
x215,33:25353136,15505202
(215,33:25353136,15570738:919313,169300,0
x215,33:26239681,15570738
)
)
g215,33:26365293,15505202
x215,33:27077097,15505202
)
x215,33:28257644,15388292
$215,33:28257644,15388292
x215,33:28456983,15388292
k215,33:28777047,15388292:320064
x215,33:30012948,15388292
k215,33:30252528,15388292:239580
x215,33:33284474,15388292
k215,33:33284474,15388292:0
)
(215,35:5873801,16279582:27410673,538214,179404
x215,35:6192743,16279582
x215,33:6930296,16279582
x215,33:8194104,16279582
k215,33:8381025,16279582:186921
x215,33:9457455,16279582
k215,33:9644377,16279582:186922
x215,33:10222460,16279582
k215,33:10409381,16279582:186921
x215,33:12008079,16279582
k215,33:12195000,16279582:186921
x215,33:14471451,16279582
k215,33:14658373,16279582:186922
x215,33:16053746,16279582
k215,33:16240667,16279582:186921
x215,33:16878552,16279582
k215,33:17065473,16279582:186921
x215,33:18221639,16279582
k215,33:18408561,16279582:186922
x215,33:20565408,16279582
k215,33:20752329,16279582:186921
x215,33:21749024,16279582
k215,33:21935946,16279582:186922
x215,33:25567902,16279582
k215,33:25754823,16279582:186921
x215,33:27592728,16279582
k215,33:27779649,16279582:186921
x215,33:30514577,16279582
k215,33:30701499,16279582:186922
x215,33:32379933,16279582
k215,34:32566854,16279582:186921
x215,34:32925664,16279582
x215,34:33284474,16279582
k215,35:33284474,16279582:0
)
(215,35:5873801,17170872:27410673,538214,182446
x215,35:7069835,17170872
k215,34:7365538,17170872:295703
x215,34:8860580,17170872
k215,34:9030072,17170872:169492
x215,34:10345710,17170872
k215,34:10515202,17170872:169492
x215,34:12111907,17170872
k215,34:12281399,17170872:169492
x215,34:13238226,17170872
x215,34:13597036,17170872
k215,34:13766528,17170872:169492
x215,34:14165206,17170872
x215,34:14504082,17170872
k215,34:14673574,17170872:169492
x215,34:15431062,17170872
k215,34:15600554,17170872:169492
x215,34:17438459,17170872
k215,34:17607951,17170872:169492
x215,34:20342879,17170872
k215,34:20512371,17170872:169492
x215,34:21371522,17170872
k215,34:21541014,17170872:169492
$215,34:21541014,17170872
x215,34:22053911,17170872
(215,34:22053911,17287782:2050735,364089,65536
(215,34:22053911,17287782:1213319,364089,65536
x215,34:22347917,17287782
(215,34:22347917,17353318:919313,169300,0
x215,34:23234462,17353318
)
)
g215,34:23360074,17287782
x215,34:24071878,17287782
)
$215,34:24104646,17170872
k215,34:24274138,17170872:169492
x215,34:25793100,17170872
k215,34:25962592,17170872:169492
x215,34:27122745,17170872
k215,34:27292237,17170872:169492
x215,34:29088281,17170872
k215,34:29257773,17170872:169492
x215,34:29740173,17170872
k215,34:29909665,17170872:169492
x215,34:31285105,17170872
x215,34:33284474,17170872
k215,34:33284474,17170872:0
)
(215,35:5873801,18062162:27410673,498346,182446
x215,35:6272479,18062162
x215,34:8046596,18062162
k215,34:8448088,18062162:401492
x215,34:8926501,18062162
k215,34:9193224,18062162:266723
x215,34:10353377,18062162
k215,34:10620099,18062162:266722
x215,34:11102499,18062162
k215,34:11369222,18062162:266723
x215,34:12365917,18062162
k215,34:12632640,18062162:266723
x215,34:14111734,18062162
k215,34:14385336,18062162:273602
x215,34:14903617,18062162
x215,34:15202624,18062162
k215,34:15469347,18062162:266723
x215,34:16470028,18062162
k215,34:16736751,18062162:266723
x215,34:17733446,18062162
k215,34:18000169,18062162:266723
x215,34:20794901,18062162
k215,34:21061624,18062162:266723
x215,34:23796552,18062162
k215,34:24063275,18062162:266723
x215,34:24922426,18062162
k215,34:25189149,18062162:266723
$215,34:25189149,18062162
x215,34:25702046,18062162
(215,34:25702046,18179072:2050735,364089,65536
(215,34:25702046,18179072:1213319,364089,65536
x215,34:25996052,18179072
(215,34:25996052,18244608:919313,169300,0
x215,34:26882597,18244608
)
)
g215,34:27008209,18179072
x215,34:27720013,18179072
)
$215,34:27752781,18062162
x215,34:27952120,18062162
k215,34:28353611,18062162:401491
x215,34:29752970,18062162
k215,34:30019693,18062162:266723
x215,34:30617710,18062162
x215,34:31558589,18062162
k215,34:31825312,18062162:266723
x215,34:33284474,18062162
k215,34:33284474,18062162:0
)
(215,35:5873801,18953452:27410673,498346,182446
x215,35:6272479,18953452
x215,34:8289788,18953452
g215,34:8528994,18953452
$215,34:8528994,18953452
x215,34:9041891,18953452
(215,34:9041891,19070362:2050735,364089,65536
(215,34:9041891,19070362:1213319,364089,65536
x215,34:9335897,19070362
(215,34:9335897,19135898:919313,169300,0
x215,34:10222442,19135898
)
)
g215,34:10348054,19070362
x215,34:11059858,19070362
)
$215,34:11092626,18953452
g215,34:11331832,18953452
x215,34:11814232,18953452
g215,34:12053438,18953452
x215,34:14230220,18953452
x215,34:15824932,18953452
g215,34:16064138,18953452
x215,34:16462816,18953452
x215,34:18037594,18953452
g215,34:18276800,18953452
x215,34:19432966,18953452
g215,34:19672172,18953452
$215,34:19672172,18953452
x215,34:20280356,18953452
$215,34:20280356,18953452
g215,34:20519562,18953452
x215,34:21001962,18953452
g215,34:21241168,18953452
x215,34:21599978,18953452
g215,34:21839184,18953452
x215,34:24633916,18953452
g215,34:24873122,18953452
x215,34:25754200,18953452
g215,34:25993406,18953452
x215,34:26852557,18953452
g215,34:27091763,18953452
$215,34:27091763,18953452
x215,34:27402317,18953452
$215,34:27402317,18953452
x215,34:27601656,18953452
k215,35:33284474,18953452:5682818
g215,35:33284474,18953452
)
(215,43:5873801,19844742:27410673,498346,182446
h215,36:5873801,19844742:1114112,0,0
x215,36:7466326,19844742
k215,36:7676521,19844742:210195
x215,36:8673216,19844742
k215,36:8883412,19844742:210196
x215,36:11678144,19844742
k215,36:11888339,19844742:210195
x215,36:14623267,19844742
k215,36:14833462,19844742:210195
x215,36:15692613,19844742
k215,36:15902808,19844742:210195
$215,36:15902808,19844742
x215,36:16415705,19844742
(215,36:16415705,19961652:2050735,364089,65536
(215,36:16415705,19961652:1213319,364089,65536
x215,36:16709711,19961652
(215,36:16709711,20027188:919313,169300,0
x215,36:17596256,20027188
)
)
g215,36:17721868,19961652
x215,36:18433672,19961652
)
$215,36:18466440,19844742
k215,36:18676636,19844742:210196
x215,36:19194917,19844742
x215,36:19816853,19844742
k215,36:20027048,19844742:210195
x215,36:22498851,19844742
k215,36:22714848,19844742:215997
x215,36:23073658,19844742
x215,36:26330855,19844742
k215,36:26541050,19844742:210195
x215,36:27119133,19844742
k215,36:27329329,19844742:210196
x215,36:29506111,19844742
x215,36:31100823,19844742
k215,36:31311018,19844742:210195
x215,36:31709696,19844742
x215,36:33284474,19844742
k215,36:33284474,19844742:0
)
(215,43:5873801,20736032:27410673,498346,139537
x215,43:7952906,20736032
k215,36:8255341,20736032:302435
x215,36:9212168,20736032
x215,36:9570978,20736032
k215,36:9873414,20736032:302436
x215,36:10630902,20736032
x215,36:10989712,20736032
x215,36:11288719,20736032
k215,36:11591154,20736032:302435
x215,36:11989832,20736032
x215,36:13046328,20736032
k215,36:13348764,20736032:302436
x215,36:15268398,20736032
x215,36:15627208,20736032
x215,36:16524232,20736032
k215,36:17032861,20736032:508629
x215,36:18527903,20736032
k215,37:18830339,20736032:302436
x215,37:20145977,20736032
k215,37:20448412,20736032:302435
x215,37:22047110,20736032
k215,37:22349546,20736032:302436
x215,37:23425976,20736032
k215,37:23728411,20736032:302435
x215,37:25063983,20736032
k215,37:25366419,20736032:302436
x215,37:25765097,20736032
x215,37:26103973,20736032
k215,37:26406408,20736032:302435
x215,37:26765218,20736032
x215,37:30022415,20736032
k215,37:30324851,20736032:302436
x215,37:30902934,20736032
k215,37:31205369,20736032:302435
x215,37:33284474,20736032
k215,37:33284474,20736032:0
)
(215,43:5873801,21627322:27410673,498346,182446
x215,43:6386698,21627322
(215,37:6386698,21734964:222426,346600,0
x215,37:6576356,21734964
)
$215,37:6609124,21627322
k215,37:6939136,21627322:330012
x215,37:7939817,21627322
x215,37:8318560,21627322
k215,37:8648572,21627322:330012
x215,37:9964210,21627322
k215,37:10294222,21627322:330012
$215,37:10294222,21627322
x215,37:10807119,21627322
(215,37:10807119,21744232:2050735,364089,65536
(215,37:10807119,21744232:1213319,364089,65536
x215,37:11101125,21744232
(215,37:11101125,21809768:919313,169300,0
x215,37:11987670,21809768
)
)
g215,37:12113282,21744232
x215,37:12825086,21744232
)
$215,37:12857854,21627322
k215,37:13187866,21627322:330012
x215,37:14228415,21627322
k215,37:14558427,21627322:330012
x215,37:14917237,21627322
k215,37:15247249,21627322:330012
x215,37:16323679,21627322
x215,37:17519713,21627322
k215,37:17849725,21627322:330012
x215,37:19245098,21627322
k215,37:19575110,21627322:330012
$215,37:19575110,21627322
x215,37:20088007,21627322
(215,37:20088007,21734964:222426,346600,0
x215,37:20277665,21734964
)
$215,37:20310433,21627322
x215,37:20509772,21627322
k215,37:21101132,21627322:591360
x215,37:22500491,21627322
k215,38:22830503,21627322:330012
x215,38:24504950,21627322
k215,38:24834962,21627322:330012
x215,38:26110731,21627322
k215,38:26440743,21627322:330012
x215,38:27078628,21627322
k215,38:27408640,21627322:330012
x215,38:27767450,21627322
k215,38:28097462,21627322:330012
x215,38:31049672,21627322
k215,38:31379684,21627322:330012
x215,38:31957767,21627322
k215,38:32287779,21627322:330012
x215,38:33284474,21627322
k215,38:33284474,21627322:0
)
(215,43:5873801,22518612:27410673,498346,139537
x215,43:7952906,22518612
k215,38:8273308,22518612:320402
x215,38:9676654,22518612
x215,38:10792952,22518612
k215,38:11113355,22518612:320403
x215,38:11671504,22518612
x215,38:12030314,22518612
x215,38:12809728,22518612
k215,38:13372257,22518612:562529
x215,38:16386261,22518612
k215,38:16706664,22518612:320403
x215,38:17703359,22518612
k215,38:18023761,22518612:320402
x215,38:21055707,22518612
k215,38:21376109,22518612:320402
x215,38:22855204,22518612
k215,38:23175606,22518612:320402
x215,38:23933094,22518612
k215,38:24253497,22518612:320403
x215,38:25852195,22518612
k215,38:26172597,22518612:320402
x215,38:28092231,22518612
x215,38:28451041,22518612
x215,38:29148726,22518612
k215,38:29469128,22518612:320402
x215,38:29827938,22518612
x215,38:33284474,22518612
k215,38:33284474,22518612:0
)
(215,43:5873801,23409902:27410673,498346,139537
x215,43:6471818,23409902
k215,38:6802620,23409902:330802
x215,38:10075766,23409902
k215,38:10429467,23409902:353701
x215,38:10907881,23409902
k215,38:11238683,23409902:330802
x215,38:12717778,23409902
k215,38:13048580,23409902:330802
x215,38:13806068,23409902
k215,38:14136870,23409902:330802
x215,38:14495680,23409902
x215,38:17752877,23409902
k215,38:18083679,23409902:330802
$215,38:18083679,23409902
x215,38:18444731,23409902
$215,38:18444731,23409902
k215,38:18775533,23409902:330802
x215,38:19353616,23409902
k215,38:19684418,23409902:330802
x215,38:21059858,23409902
x215,38:23059227,23409902
k215,38:23390029,23409902:330802
x215,38:23788707,23409902
x215,38:25363485,23409902
k215,38:25694288,23409902:330803
x215,38:27773393,23409902
k215,38:28104195,23409902:330802
$215,38:28104195,23409902
x215,38:28617092,23409902
(215,38:28617092,23517544:222426,346600,0
x215,38:28806750,23517544
)
$215,38:28839518,23409902
k215,38:29170320,23409902:330802
x215,38:30171001,23409902
x215,38:30549744,23409902
k215,38:30880546,23409902:330802
x215,38:32196184,23409902
k215,38:32526986,23409902:330802
x215,38:33284474,23409902
k215,38:33284474,23409902:0
)
(215,43:5873801,24301192:27410673,538214,209587
x215,43:6232611,24301192
x215,38:9206747,24301192
k215,38:9418647,24301192:211900
$215,38:9418647,24301192
x215,38:9739002,24301192
$215,38:9764749,24301192
k215,38:9976648,24301192:211899
x215,38:10554731,24301192
k215,38:10766631,24301192:211900
$215,38:10766631,24301192
x215,38:11279528,24301192
(215,38:11279528,24408834:934230,346600,54616
x215,38:12180990,24408834
)
$215,38:12213758,24301192
k215,38:12425657,24301192:211899
x215,38:13821030,24301192
k215,38:14032930,24301192:211900
$215,38:14032930,24301192
x215,38:14393982,24301192
k215,38:14593317,24301192:199335
x215,38:15151467,24301192
k215,38:15350802,24301192:199335
x215,38:15671157,24301192
k215,38:15801760,24301192:104856
x215,38:16160570,24301192
k215,38:16265426,24301192:104856
x215,38:16644752,24301192
(215,38:16644752,24408834:288266,346600,101945
x215,38:16870034,24408834
)
$215,38:16933018,24301192
k215,38:17144918,24301192:211900
x215,38:18185467,24301192
k215,38:18397366,24301192:211899
x215,38:18796044,24301192
x215,38:19852540,24301192
k215,38:20064440,24301192:211900
x215,38:21621277,24301192
x215,38:21980087,24301192
x215,38:22677772,24301192
k215,38:22889671,24301192:211899
x215,38:24285044,24301192
k215,38:24496944,24301192:211900
x215,38:25334168,24301192
k215,38:25644007,24301192:309839
x215,38:26122420,24301192
k215,39:26334320,24301192:211900
x215,39:27331015,24301192
k215,39:27542914,24301192:211899
x215,39:30337646,24301192
k215,39:30549546,24301192:211900
x215,39:33284474,24301192
k215,39:33284474,24301192:0
)
(215,43:5873801,25192482:27410673,498346,182446
x215,43:6732952,25192482
k215,39:7000102,25192482:267150
$215,39:7000102,25192482
x215,39:7512999,25192482
(215,39:7512999,25309392:2050735,364089,65536
(215,39:7512999,25309392:1213319,364089,65536
x215,39:7807005,25309392
(215,39:7807005,25374928:919313,169300,0
x215,39:8693550,25374928
)
)
g215,39:8819162,25309392
x215,39:9530966,25309392
)
$215,39:9563734,25192482
k215,39:9830884,25192482:267150
x215,39:10871433,25192482
k215,39:11138584,25192482:267151
x215,39:11537262,25192482
x215,39:12593758,25192482
k215,39:12860908,25192482:267150
x215,39:15332711,25192482
k215,39:15606847,25192482:274136
x215,39:15965657,25192482
x215,39:19222854,25192482
k215,39:19490004,25192482:267150
x215,39:20068087,25192482
k215,39:20335237,25192482:267150
x215,39:21710677,25192482
x215,39:23710046,25192482
k215,39:23977196,25192482:267150
x215,39:24375874,25192482
x215,39:25950652,25192482
k215,39:26217802,25192482:267150
x215,39:28296907,25192482
k215,39:28564058,25192482:267151
x215,39:29520885,25192482
x215,39:29879695,25192482
k215,39:30146845,25192482:267150
x215,39:30904333,25192482
x215,39:31263143,25192482
x215,39:31562150,25192482
k215,39:31829300,25192482:267150
x215,39:32227978,25192482
x215,39:33284474,25192482
k215,39:33284474,25192482:0
)
(215,43:5873801,26083772:27410673,498346,182446
x215,43:8550923,26083772
k215,39:9024372,26083772:473449
x215,39:11077563,26083772
k215,40:11381146,26083772:303583
x215,40:12979844,26083772
k215,40:13270553,26083772:290709
x215,40:14346983,26083772
k215,40:14637692,26083772:290709
x215,40:15973264,26083772
k215,40:16263972,26083772:290708
x215,40:16662650,26083772
x215,40:17001526,26083772
k215,40:17292235,26083772:290709
x215,40:17651045,26083772
x215,40:20908242,26083772
k215,40:21198950,26083772:290708
x215,40:21777033,26083772
k215,40:22067742,26083772:290709
x215,40:24146847,26083772
k215,40:24437555,26083772:290708
$215,40:24437555,26083772
x215,40:24950452,26083772
(215,40:24950452,26191414:222426,346600,0
x215,40:25140110,26191414
)
$215,40:25172878,26083772
k215,40:25463587,26083772:290709
x215,40:26464268,26083772
x215,40:26843011,26083772
k215,40:27133719,26083772:290708
x215,40:28449357,26083772
k215,40:28740066,26083772:290709
$215,41:28740066,26083772
x215,41:29252963,26083772
(215,41:29252963,26200682:2050735,364089,65536
(215,41:29252963,26200682:1213319,364089,65536
x215,41:29546969,26200682
(215,41:29546969,26266218:919313,169300,0
x215,41:30433514,26266218
)
)
g215,41:30559126,26200682
x215,41:31270930,26200682
)
$215,41:31303698,26083772
k215,41:31594407,26083772:290709
x215,41:32634956,26083772
k215,41:32925664,26083772:290708
x215,41:33284474,26083772
k215,41:33284474,26083772:0
)
(215,43:5873801,26975062:27410673,498346,139537
x215,43:6950231,26975062
x215,43:8146265,26975062
k215,41:8445380,26975062:299115
x215,41:9840753,26975062
k215,41:10139867,26975062:299114
$215,41:10139867,26975062
x215,41:10652764,26975062
(215,41:10652764,27082704:222426,346600,0
x215,41:10842422,27082704
)
$215,41:10875190,26975062
x215,41:11074529,26975062
k215,41:11573196,26975062:498667
x215,41:12972555,26975062
k215,41:13271670,26975062:299115
x215,41:14946117,26975062
k215,41:15245232,26975062:299115
x215,41:16521001,26975062
k215,41:16820115,26975062:299114
x215,41:17458000,26975062
k215,41:17757115,26975062:299115
x215,41:18115925,26975062
k215,41:18415040,26975062:299115
x215,41:21367250,26975062
k215,41:21666364,26975062:299114
x215,41:22244447,26975062
k215,41:22543562,26975062:299115
x215,41:23540257,26975062
k215,41:23839371,26975062:299114
x215,41:25918476,26975062
k215,41:26217591,26975062:299115
x215,41:27620937,26975062
x215,41:28737235,26975062
k215,41:29036350,26975062:299115
x215,41:29594499,26975062
x215,41:29953309,26975062
x215,41:30533384,26975062
k215,41:30832498,26975062:299114
x215,41:31988664,26975062
k215,41:32287779,26975062:299115
x215,41:33284474,26975062
k215,41:33284474,26975062:0
)
(215,43:5873801,27866352:27410673,538214,179404
x215,43:8905747,27866352
k215,41:9251143,27866352:345396
x215,41:10730238,27866352
k215,41:11075633,27866352:345395
x215,41:11833121,27866352
k215,41:12178517,27866352:345396
x215,41:13414418,27866352
k215,41:13759813,27866352:345395
x215,41:14118623,27866352
x215,41:17375820,27866352
k215,41:17721216,27866352:345396
x215,41:18299299,27866352
k215,41:18644694,27866352:345395
x215,41:20243392,27866352
k215,41:20588788,27866352:345396
x215,41:21964228,27866352
x215,41:23963597,27866352
k215,41:24308992,27866352:345395
x215,41:24707670,27866352
x215,41:26282448,27866352
k215,41:26627844,27866352:345396
x215,41:28706949,27866352
k215,41:29052344,27866352:345395
x215,41:30447717,27866352
k215,41:30793113,27866352:345396
x215,41:31989147,27866352
k215,41:32626656,27866352:637509
x215,41:33284474,27866352
k215,41:33284474,27866352:0
)
(215,43:5873801,28757642:27410673,498346,139537
x215,43:6272479,28757642
x215,41:7328976,28757642
k215,41:7557807,28757642:228831
x215,41:9319962,28757642
k215,41:9550868,28757642:230906
x215,41:10547563,28757642
k215,41:10776395,28757642:228832
x215,41:13808341,28757642
k215,41:14037172,28757642:228831
x215,41:15372744,28757642
k215,41:15601575,28757642:228831
x215,41:17080670,28757642
k215,41:17309502,28757642:228832
x215,41:17708180,28757642
x215,41:19083619,28757642
x215,41:20678331,28757642
k215,41:20907162,28757642:228831
x215,41:24022829,28757642
k215,41:24251660,28757642:228831
x215,41:24610470,28757642
x215,41:27867667,28757642
k215,41:28096498,28757642:228831
x215,41:28734383,28757642
k215,41:28963215,28757642:228832
x215,41:29959910,28757642
k215,41:30188741,28757642:228831
x215,41:31470490,28757642
x215,41:32985467,28757642
x215,41:33284474,28757642
k215,41:33284474,28757642:0
)
(215,43:5873801,29648932:27410673,498346,139537
x215,43:6431950,29648932
x215,41:6790760,29648932
x215,41:7570174,29648932
k215,41:7884754,29648932:314580
x215,41:8363167,29648932
k215,42:8589288,29648932:226121
x215,42:9585983,29648932
k215,42:9812105,29648932:226122
x215,42:11891210,29648932
k215,42:12117331,29648932:226121
x215,42:13520677,29648932
x215,42:14636975,29648932
k215,42:14863097,29648932:226122
x215,42:15421246,29648932
x215,42:15780056,29648932
x215,42:16360131,29648932
k215,42:16586252,29648932:226121
x215,42:17626801,29648932
k215,42:17852923,29648932:226122
x215,42:18889486,29648932
k215,42:19115608,29648932:226122
x215,42:19514286,29648932
x215,42:20570782,29648932
k215,42:20796903,29648932:226121
x215,42:23430170,29648932
k215,42:23658909,29648932:228739
x215,42:24655604,29648932
k215,42:24881725,29648932:226121
x215,42:27913671,29648932
k215,42:28139793,29648932:226122
x215,42:28458735,29648932
x215,42:29196288,29648932
x215,42:30460096,29648932
k215,42:30686217,29648932:226121
x215,42:31682912,29648932
k215,42:31909034,29648932:226122
x215,42:33284474,29648932
k215,42:33284474,29648932:0
)
(215,43:5873801,30540222:27410673,490372,0
x215,43:6232611,30540222
x215,42:9206747,30540222
g215,42:9445953,30540222
x215,42:10043970,30540222
g215,42:10283176,30540222
$215,42:10283176,30540222
x215,42:10743897,30540222
$215,42:10843567,30540222
x215,42:11042906,30540222
k215,43:33284474,30540222:22241568
g215,43:33284474,30540222
)
(215,50:5873801,31431512:27410673,498346,139537
h215,44:5873801,31431512:1114112,0,0
x215,44:10342788,31431512
k215,44:10560598,31431512:217810
x215,44:11557293,31431512
k215,44:11769753,31431512:212460
x215,44:13848858,31431512
k215,44:14061319,31431512:212461
x215,44:15464665,31431512
x215,44:16580963,31431512
k215,44:16793423,31431512:212460
x215,44:17351572,31431512
x215,44:17710382,31431512
x215,44:18290457,31431512
k215,44:18502918,31431512:212461
x215,44:19100935,31431512
x215,44:20041814,31431512
k215,44:20254275,31431512:212461
x215,44:20652953,31431512
x215,44:20991829,31431512
k215,44:21204289,31431512:212460
x215,44:23923272,31431512
k215,44:24233298,31431512:310026
x215,44:24751579,31431512
x215,44:25050586,31431512
k215,44:25263047,31431512:212461
x215,44:26020535,31431512
k215,44:26232995,31431512:212460
x215,44:27592487,31431512
k215,44:27810297,31431512:217810
x215,44:28567785,31431512
k215,44:28780245,31431512:212460
x215,44:30594230,31431512
k215,44:30806691,31431512:212461
x215,44:33284474,31431512
k215,44:33284474,31431512:0
)
(215,50:5873801,32322802:27410673,498346,139537
x215,50:6272479,32322802
x215,44:7647918,32322802
x215,44:9242630,32322802
k215,44:9427525,32322802:184895
x215,44:12543192,32322802
k215,44:12728087,32322802:184895
x215,44:13086897,32322802
x215,44:16344094,32322802
k215,44:16528989,32322802:184895
x215,44:17107072,32322802
k215,44:17291967,32322802:184895
x215,44:18667407,32322802
x215,44:20666776,32322802
k215,44:20851671,32322802:184895
x215,44:21250349,32322802
x215,44:22825127,32322802
k215,44:23010022,32322802:184895
x215,44:25089127,32322802
k215,44:25274022,32322802:184895
x215,44:26430188,32322802
k215,44:26615083,32322802:184895
x215,44:27013761,32322802
x215,44:28389200,32322802
x215,44:29983912,32322802
k215,44:30168807,32322802:184895
x215,44:33284474,32322802
k215,44:33284474,32322802:0
)
(215,50:5873801,33214092:27410673,538214,209587
x215,50:6232611,33214092
x215,44:9489808,33214092
k215,44:9761970,33214092:272162
$215,44:9761970,33214092
x215,44:10123022,33214092
$215,44:10123022,33214092
k215,44:10395183,33214092:272161
x215,44:10973266,33214092
k215,44:11245428,33214092:272162
x215,44:12620868,33214092
x215,44:14620237,33214092
k215,44:14892399,33214092:272162
x215,44:15291077,33214092
x215,44:16865855,33214092
k215,44:17138017,33214092:272162
x215,44:19217122,33214092
k215,44:19489283,33214092:272161
$215,44:19489283,33214092
x215,44:20002180,33214092
(215,44:20002180,33321734:288266,346600,101945
x215,44:20227462,33321734
)
$215,44:20290446,33214092
k215,44:20562608,33214092:272162
x215,44:21563289,33214092
x215,44:21942032,33214092
k215,44:22214194,33214092:272162
x215,44:23529832,33214092
k215,44:23801994,33214092:272162
$215,44:23801994,33214092
x215,44:24163046,33214092
k215,44:24417306,33214092:254260
x215,44:24616645,33214092
(215,44:24616645,33214092:-119601,0,0
)
x215,44:25055194,33214092
k215,44:25309454,33214092:254260
x215,44:26500104,33214092
(215,44:26500104,33321734:1000070,346600,101945
x215,44:26725386,33321734
x215,44:27467406,33321734
)
x215,44:27699513,33214092
k215,44:27819114,33214092:119601
(215,44:27819114,33214092:1194041,410069,0
(215,44:27819114,33214092:1194041,410069,0
(215,44:27819114,33214092:1194041,410069,0
x215,44:29013155,33214092
)
)
)
x215,44:29292230,33214092
$215,44:29292230,33214092
k215,44:29564392,33214092:272162
x215,44:30720558,33214092
k215,44:30992720,33214092:272162
$215,44:30992720,33214092
(215,44:30992720,33214092:560143,441393,0
x215,44:31552863,33214092
)
k215,44:31672464,33214092:119601
x215,44:32392326,33214092
k215,44:32646586,33214092:254260
x215,44:32845925,33214092
(215,44:32845925,33214092:-119601,0,0
)
x215,44:33284474,33214092
k215,50:33284474,33214092:0
)
(215,50:5873801,34105382:27410673,538214,209587
x215,50:7064451,34105382
(215,44:7064451,34213024:1000070,346600,101945
x215,44:7289733,34213024
x215,44:8031753,34213024
)
x215,44:8263860,34105382
k215,44:8383461,34105382:119601
(215,44:8383461,34105382:1194041,410069,0
(215,44:8383461,34105382:1194041,410069,0
(215,44:8383461,34105382:1194041,410069,0
x215,44:9577502,34105382
)
)
)
x215,44:9856577,34105382
$215,44:9856577,34105382
k215,44:10039437,34105382:182860
x215,44:11875348,34105382
k215,44:12058207,34105382:182859
$215,44:12058207,34105382
(215,44:12058207,34105382:560143,441393,0
x215,44:12618350,34105382
)
$215,44:12618350,34105382
k215,44:12801210,34105382:182860
x215,44:13283610,34105382
k215,44:13466469,34105382:182859
x215,44:14463164,34105382
k215,44:14646024,34105382:182860
x215,44:17761692,34105382
k215,44:17944551,34105382:182859
x215,44:18522634,34105382
k215,44:18705494,34105382:182860
x215,44:19702189,34105382
k215,44:19885049,34105382:182860
x215,44:22679781,34105382
k215,44:22862640,34105382:182859
x215,44:25597568,34105382
k215,44:25780428,34105382:182860
x215,44:29248926,34105382
k215,44:29431785,34105382:182859
x215,44:30390605,34105382
k215,44:30573465,34105382:182860
x215,44:33284474,34105382
k215,44:33284474,34105382:0
)
(215,50:5873801,34996672:27410673,498346,139537
x215,50:6471818,34996672
k215,44:6756931,34996672:285113
x215,44:7753626,34996672
k215,44:8038740,34996672:285114
x215,44:8919818,34996672
k215,44:9204931,34996672:285113
$215,44:9204931,34996672
x215,44:9901122,34996672
$215,44:9979361,34996672
k215,44:10264475,34996672:285114
x215,44:11420641,34996672
k215,44:11705754,34996672:285113
x215,44:12303771,34996672
x215,44:13244650,34996672
k215,44:13529763,34996672:285113
x215,44:13928441,34996672
x215,44:14267317,34996672
k215,44:14552431,34996672:285114
x215,44:17307295,34996672
k215,44:17763958,34996672:456663
x215,44:19817149,34996672
k215,44:20113739,34996672:296590
x215,44:20592153,34996672
k215,44:20877267,34996672:285114
x215,44:22432111,34996672
x215,44:22691251,34996672
k215,44:22976364,34996672:285113
x215,44:23375042,34996672
x215,44:23713918,34996672
k215,44:23999031,34996672:285113
x215,44:24680770,34996672
x215,44:26514688,34996672
x215,44:26773828,34996672
k215,44:27058942,34996672:285114
x215,44:27696827,34996672
k215,44:27981940,34996672:285113
x215,44:29317512,34996672
k215,44:29602626,34996672:285114
x215,44:31440531,34996672
k215,44:31725644,34996672:285113
x215,44:33284474,34996672
k215,44:33284474,34996672:0
)
(215,50:5873801,35887962:27410673,498346,139537
x215,50:6451884,35887962
k215,44:6755600,35887962:303716
x215,44:8354298,35887962
k215,44:8658015,35887962:303717
x215,44:9016825,35887962
x215,44:12274022,35887962
k215,44:12577738,35887962:303716
x215,44:13175755,35887962
k215,44:13479471,35887962:303716
x215,44:15118037,35887962
k215,44:15421754,35887962:303717
x215,44:16059639,35887962
k215,44:16363355,35887962:303716
x215,44:18484321,35887962
k215,44:18788037,35887962:303716
x215,44:19784732,35887962
k215,44:20088449,35887962:303717
x215,44:22167554,35887962
k215,44:22471270,35887962:303716
x215,44:23874616,35887962
x215,44:24990914,35887962
k215,44:25294630,35887962:303716
x215,44:25852779,35887962
x215,44:26211589,35887962
x215,44:26991003,35887962
k215,44:27503475,35887962:512472
x215,44:29138054,35887962
k215,45:29441770,35887962:303716
x215,45:29920184,35887962
k215,45:30223901,35887962:303717
x215,45:30706301,35887962
k215,45:31010017,35887962:303716
x215,45:33284474,35887962
k215,45:33284474,35887962:0
)
(215,50:5873801,36779252:27410673,498346,139537
x215,50:6732952,36779252
k215,45:6963227,36779252:230275
x215,45:8398467,36779252
x215,45:8777210,36779252
k215,45:9007485,36779252:230275
x215,45:9585568,36779252
k215,45:9815842,36779252:230274
x215,45:11414540,36779252
k215,45:11644815,36779252:230275
x215,45:12003625,36779252
x215,45:15260822,36779252
k215,45:15491097,36779252:230275
x215,45:15849907,36779252
k215,45:16080182,36779252:230275
x215,45:18551985,36779252
k215,45:18782260,36779252:230275
x215,45:19422138,36779252
k215,45:19652412,36779252:230274
x215,45:22586682,36779252
k215,45:22816957,36779252:230275
x215,45:24375787,36779252
k215,45:24606062,36779252:230275
x215,45:25243947,36779252
k215,45:25474222,36779252:230275
x215,45:26231710,36779252
k215,45:26461985,36779252:230275
x215,45:28939767,36779252
k215,45:29170041,36779252:230274
x215,45:29748124,36779252
k215,45:29978399,36779252:230275
x215,45:30975094,36779252
k215,45:31205369,36779252:230275
x215,45:33284474,36779252
k215,45:33284474,36779252:0
)
(215,50:5873801,37670542:27410673,498346,139537
x215,50:7277147,37670542
x215,50:8393445,37670542
k215,45:8596145,37670542:202700
x215,45:9154294,37670542
x215,45:9513104,37670542
x215,45:10292518,37670542
k215,45:10502519,37670542:210001
x215,45:11020800,37670542
x215,45:11319807,37670542
k215,45:11522507,37670542:202700
x215,45:13240808,37670542
k215,45:13443507,37670542:202699
x215,45:14519937,37670542
k215,45:14722637,37670542:202700
x215,45:15360522,37670542
k215,45:15563222,37670542:202700
x215,45:18156622,37670542
k215,45:18463394,37670542:306772
x215,45:21505306,37670542
k215,46:21708006,37670542:202700
x215,46:23306704,37670542
k215,46:23509404,37670542:202700
x215,46:23868214,37670542
x215,46:27125411,37670542
k215,46:27328111,37670542:202700
x215,46:28284938,37670542
x215,46:28643748,37670542
k215,46:28846447,37670542:202699
x215,46:30520894,37670542
k215,46:30723594,37670542:202700
x215,46:32483757,37670542
k215,46:32686457,37670542:202700
x215,46:33284474,37670542
k215,46:33284474,37670542:0
)
(215,50:5873801,38561832:27410673,498346,139537
x215,50:6870496,38561832
k215,46:7122126,38561832:251630
x215,46:9839116,38561832
k215,46:10090746,38561832:251630
x215,46:10668829,38561832
k215,46:10920458,38561832:251629
x215,46:12295898,38561832
x215,46:14295267,38561832
k215,46:14546897,38561832:251630
x215,46:14945575,38561832
x215,46:16520353,38561832
k215,46:16771983,38561832:251630
x215,46:18851088,38561832
k215,46:19102718,38561832:251630
x215,46:19742596,38561832
k215,46:19994225,38561832:251629
x215,46:20990920,38561832
k215,46:21242550,38561832:251630
x215,46:22799387,38561832
x215,46:23158197,38561832
x215,46:23676478,38561832
k215,46:23928108,38561832:251630
x215,46:24506191,38561832
k215,46:24757820,38561832:251629
x215,46:26934602,38561832
x215,46:28529314,38561832
k215,46:28780944,38561832:251630
x215,46:29179622,38561832
x215,46:30754400,38561832
k215,46:31006030,38561832:251630
x215,46:33284474,38561832
k215,46:33284474,38561832:0
)
(215,50:5873801,39453122:27410673,498346,139537
x215,50:7711705,39453122
k215,47:7904441,39453122:192736
x215,47:8263251,39453122
x215,47:11520448,39453122
k215,47:11713184,39453122:192736
x215,47:12672004,39453122
k215,47:12864740,39453122:192736
x215,47:14738526,39453122
k215,47:14931263,39453122:192737
x215,47:15569148,39453122
k215,47:15761884,39453122:192736
$215,47:15761884,39453122
x215,47:16458075,39453122
$215,47:16536314,39453122
x215,47:16735653,39453122
k215,47:16937683,39453122:202030
x215,47:18093849,39453122
k215,47:18286585,39453122:192736
x215,47:19446738,39453122
k215,47:19639474,39453122:192736
x215,47:20678030,39453122
x215,47:21901970,39453122
k215,47:22094706,39453122:192736
x215,47:22577106,39453122
k215,47:22769842,39453122:192736
x215,47:23768530,39453122
x215,47:25462911,39453122
k215,47:25655648,39453122:192737
x215,47:26453004,39453122
x215,47:27110822,39453122
k215,47:27303558,39453122:192736
x215,47:28300253,39453122
k215,48:28492989,39453122:192736
x215,48:30572094,39453122
k215,48:30764830,39453122:192736
x215,48:32168176,39453122
x215,48:33284474,39453122
k215,48:33284474,39453122:0
)
(215,50:5873801,40344412:27410673,538214,182446
x215,50:6431950,40344412
x215,48:6790760,40344412
x215,48:7370835,40344412
k215,48:7647678,40344412:276843
x215,48:8130078,40344412
k215,48:8406922,40344412:276844
x215,48:11125905,40344412
k215,48:11412157,40344412:286252
x215,48:12329116,40344412
k215,48:12760969,40344412:431853
$215,48:12760969,40344412
x215,48:13357490,40344412
k215,48:13677858,40344412:262063
x215,48:13877197,40344412
(215,48:13877197,40344412:-119601,0,0
)
x215,48:14315746,40344412
(215,48:14315746,40461322:1246087,364089,65536
x215,48:14609752,40461322
(215,48:14609752,40526858:919313,169300,0
x215,48:15496297,40526858
)
)
k215,48:15823896,40344412:262063
x215,48:16134450,40344412
$215,48:16134450,40344412
k215,48:16411294,40344412:276844
x215,48:17806667,40344412
k215,48:18083510,40344412:276843
x215,48:18801130,40344412
k215,48:19077973,40344412:276843
x215,48:19436783,40344412
k215,48:19713627,40344412:276844
x215,48:20909661,40344412
k215,48:21341514,40344412:431853
x215,48:22577415,40344412
k215,49:22854258,40344412:276843
x215,49:24648308,40344412
k215,49:24925152,40344412:276844
x215,49:25963708,40344412
x215,49:27187648,40344412
k215,49:27464491,40344412:276843
x215,49:27946891,40344412
k215,49:28223734,40344412:276843
x215,49:29222422,40344412
x215,49:30916803,40344412
k215,49:31193647,40344412:276844
x215,49:31991003,40344412
x215,49:32648821,40344412
k215,49:32925664,40344412:276843
x215,49:33284474,40344412
k215,49:33284474,40344412:0
)
(215,50:5873801,41235702:27410673,498346,139537
x215,50:7669845,41235702
g215,49:7909051,41235702
x215,49:10867242,41235702
g215,49:11106448,41235702
$215,49:11106448,41235702
x215,49:11417002,41235702
$215,49:11417002,41235702
g215,49:11656208,41235702
x215,49:12138608,41235702
g215,49:12377814,41235702
x215,49:13954586,41235702
x215,49:14851610,41235702
k215,50:33284474,41235702:18432864
g215,50:33284474,41235702
)
(215,57:5873801,42126992:27410673,498346,139537
h215,51:5873801,42126992:1114112,0,0
x215,51:8387272,42126992
k215,51:8667853,42126992:280581
x215,51:9708402,42126992
x215,51:10489809,42126992
k215,51:10770391,42126992:280582
x215,51:11687350,42126992
x215,51:12046160,42126992
k215,51:12326741,42126992:280581
$215,51:12326741,42126992
x215,51:12637295,42126992
$215,51:12637295,42126992
k215,51:12917876,42126992:280581
x215,51:13515893,42126992
x215,51:14456772,42126992
k215,51:14737353,42126992:280581
x215,51:15136031,42126992
x215,51:15474907,42126992
k215,51:15755489,42126992:280582
x215,51:16893714,42126992
k215,51:17174295,42126992:280581
x215,51:17752378,42126992
k215,51:18032959,42126992:280581
x215,51:20389145,42126992
k215,51:20669726,42126992:280581
x215,51:21746156,42126992
x215,51:23424590,42126992
k215,51:23867657,42126992:443067
x215,51:24336104,42126992
k215,52:23867657,42126992:-59803
x215,52:24916179,42126992
k215,52:25196760,42126992:280581
x215,52:25555570,42126992
k215,52:25836152,42126992:280582
x215,52:28712613,42126992
x215,52:28971753,42126992
k215,52:29252334,42126992:280581
x215,52:30647707,42126992
k215,52:30928288,42126992:280581
x215,52:33284474,42126992
k215,52:33284474,42126992:0
)
(215,57:5873801,43018282:27410673,498346,182446
x215,57:6950231,43018282
x215,57:8628665,43018282
k215,52:8837786,43018282:209121
x215,52:9196596,43018282
k215,52:9398197,43018282:201601
x215,52:10634098,43018282
k215,52:10835698,43018282:201600
x215,52:11194508,43018282
x215,52:14168644,43018282
k215,52:14370244,43018282:201600
x215,52:14948327,43018282
k215,52:15149928,43018282:201601
$215,52:15149928,43018282
x215,52:15662825,43018282
(215,52:15662825,43135192:2050735,364089,65536
(215,52:15662825,43135192:1213319,364089,65536
x215,52:15956831,43135192
(215,52:15956831,43200728:919313,169300,0
x215,52:16843376,43200728
)
)
g215,52:16968988,43135192
x215,52:17680792,43135192
)
$215,52:17713560,43018282
k215,52:17915160,43018282:201600
x215,52:18991590,43018282
k215,52:19193190,43018282:201600
x215,52:19591868,43018282
x215,52:19930744,43018282
k215,52:20132344,43018282:201600
x215,52:22610127,43018282
k215,52:22811728,43018282:201601
x215,52:23967894,43018282
k215,52:24169494,43018282:201600
x215,52:24926982,43018282
k215,52:25128582,43018282:201600
x215,52:25487392,43018282
x215,52:28461528,43018282
k215,52:28663128,43018282:201600
x215,52:29241211,43018282
k215,52:29442812,43018282:201601
$215,52:29442812,43018282
x215,52:29955709,43018282
(215,52:29955709,43135192:2050735,364089,65536
(215,52:29955709,43135192:1213319,364089,65536
x215,52:30249715,43135192
(215,52:30249715,43200728:919313,169300,0
x215,52:31136260,43200728
)
)
g215,52:31261872,43135192
x215,52:31973676,43135192
)
$215,52:32006444,43018282
k215,52:32208044,43018282:201600
x215,52:33284474,43018282
k215,52:33284474,43018282:0
)
(215,57:5873801,43909572:27410673,498346,139537
x215,57:6272479,43909572
x215,52:6611355,43909572
k215,52:6898132,43909572:286777
x215,52:8454969,43909572
x215,52:8813779,43909572
x215,52:9511464,43909572
k215,52:9798240,43909572:286776
x215,52:11833491,43909572
k215,52:12120268,43909572:286777
x215,52:13116963,43909572
k215,52:13403740,43909572:286777
x215,52:14681502,43909572
x215,52:15040312,43909572
x215,52:15999132,43909572
k215,52:16285909,43909572:286777
x215,52:18243417,43909572
k215,52:18705070,43909572:461653
x215,52:19362888,43909572
k215,53:19649665,43909572:286777
x215,53:21804519,43909572
k215,53:22091295,43909572:286776
x215,53:23853450,43909572
k215,53:24152119,43909572:298669
x215,53:25312272,43909572
k215,53:25599049,43909572:286777
x215,53:27273496,43909572
k215,53:27560273,43909572:286777
x215,53:28836042,43909572
k215,53:29122819,43909572:286777
x215,53:29760704,43909572
k215,53:30047480,43909572:286776
x215,53:30804968,43909572
k215,53:31091745,43909572:286777
x215,53:31689762,43909572
x215,53:33284474,43909572
k215,53:33284474,43909572:0
)
(215,57:5873801,44800862:27410673,498346,139537
x215,57:6431950,44800862
x215,53:7408711,44800862
k215,53:7642811,44800862:234100
x215,53:8284682,44800862
k215,53:8517506,44800862:232824
x215,53:10114211,44800862
k215,53:10347034,44800862:232823
x215,53:10829434,44800862
k215,53:11062258,44800862:232824
x215,53:11819746,44800862
k215,53:12052569,44800862:232823
x215,53:14207423,44800862
x215,53:15104447,44800862
k215,53:15337271,44800862:232824
x215,53:16652909,44800862
k215,53:16885732,44800862:232823
x215,53:18045885,44800862
k215,53:18278709,44800862:232824
x215,53:21310655,44800862
k215,53:21543478,44800862:232823
x215,53:22659776,44800862
k215,53:22892600,44800862:232824
x215,53:26123885,44800862
k215,53:26440698,44800862:316813
x215,53:26909145,44800862
k215,54:26440698,44800862:-59803
x215,54:27489220,44800862
k215,54:27722044,44800862:232824
x215,54:30492856,44800862
k215,54:30726956,44800862:234100
x215,54:33284474,44800862
k215,54:33284474,44800862:0
)
]
(215,57:5873801,47378389:27410673,462465,0
(215,57:5873801,47378389:27410673,462465,0
k215,57:19220327,47378389:13346526
x215,57:19937947,47378389
k215,57:33284473,47378389:13346526
)
)
]
]
]
!51384
}69
Input:217:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Algorithms\conflict_free_repair_repairing_set.tex
!117
{70
[215,92:4736286,47378389:28548188,42642103,0
(215,92:4736286,4736286:0,0,0
[215,92:0,4736286:0,0,0
(215,92:0,0:0,0,0
(215,92:0,4736286:0,0,0
k215,92:0,4736286:4736286
)
g215,92:0,0
)
]
)
[215,92:4736286,4736286:0,0,0
(215,92:4736286,4155173:0,0,0
k215,92:4736286,4155173:-1071734
)
]
[215,92:4736286,47378389:28548188,42642103,0
[215,92:5873801,47378389:27410673,43157435,0
[215,92:5873801,5007386:27410673,786432,0
(215,92:5873801,5007386:27410673,0,0
h215,92:5873801,5007386:27410673,0,0
)
]
[215,92:5873801,45412309:27410673,38766523,0
(215,57:5873801,7366682:27410673,498346,139537
x215,57:6870496,7366682
k215,54:7161257,7366682:290761
x215,54:10037718,7366682
x215,54:10296858,7366682
k215,54:10587618,7366682:290760
$215,54:10587618,7366682
x215,54:10898172,7366682
(215,54:10898172,7474324:311300,337875,0
x215,54:11176704,7474324
)
$215,54:11209472,7366682
k215,54:11500233,7366682:290761
x215,54:12437127,7366682
x215,54:13134812,7366682
k215,54:13425573,7366682:290761
x215,54:14023590,7366682
k215,54:14314351,7366682:290761
x215,54:16339635,7366682
k215,54:16630395,7366682:290760
x215,54:17348015,7366682
x215,54:17547354,7366682
k215,54:18020959,7366682:473605
x215,54:19256860,7366682
k215,55:19547621,7366682:290761
x215,55:20428699,7366682
k215,55:20719460,7366682:290761
x215,55:21297543,7366682
k215,55:21588304,7366682:290761
x215,55:23069392,7366682
k215,55:23360152,7366682:290760
x215,55:24759511,7366682
k215,55:25050272,7366682:290761
x215,55:25909423,7366682
k215,55:26200184,7366682:290761
x215,55:27196879,7366682
k215,55:27487639,7366682:290760
x215,55:32423272,7366682
k215,55:32714033,7366682:290761
$215,55:32714033,7366682
x215,55:32973174,7366682
(215,55:32973174,7474324:311300,337875,0
x215,55:33251706,7474324
)
$215,55:33284474,7366682
k215,57:33284474,7366682:0
)
(215,57:5873801,8257972:27410673,498346,139537
x215,57:7029967,8257972
k215,55:7323185,8257972:293218
$215,55:7323185,8257972
x215,55:7582326,8257972
(215,55:7582326,8365614:311300,337875,0
x215,55:7860858,8365614
)
$215,55:7893626,8257972
k215,55:8186844,8257972:293218
x215,55:8784861,8257972
k215,55:9078080,8257972:293219
x215,55:10834256,8257972
k215,55:11127474,8257972:293218
x215,55:11845094,8257972
k215,55:12138312,8257972:293218
x215,55:13878541,8257972
k215,55:14171759,8257972:293218
x215,55:14530569,8257972
k215,55:14823788,8257972:293219
x215,55:17618520,8257972
k215,55:17911738,8257972:293218
x215,55:18992155,8257972
k215,55:19473133,8257972:480978
x215,55:21657888,8257972
k215,56:21951106,8257972:293218
x215,56:22309916,8257972
k215,56:22603134,8257972:293218
x215,56:24441039,8257972
k215,56:24734257,8257972:293218
x215,56:25772813,8257972
x215,56:26996753,8257972
k215,56:27289972,8257972:293219
x215,56:28928538,8257972
k215,56:29221756,8257972:293218
x215,56:32433107,8257972
k215,56:32726325,8257972:293218
x215,56:33085135,8257972
x215,56:33284474,8257972
k215,56:33284474,8257972:0
)
(215,57:5873801,9149262:27410673,498346,139537
x215,57:7709712,9149262
k215,56:7957704,9149262:247992
x215,56:8954399,9149262
k215,56:9202392,9149262:247993
x215,56:11640308,9149262
k215,56:11888300,9149262:247992
x215,56:13684344,9149262
k215,56:13932336,9149262:247992
x215,56:14414736,9149262
k215,56:14662729,9149262:247993
x215,56:15659424,9149262
k215,56:15907416,9149262:247992
x215,56:17149298,9149262
k215,56:17397290,9149262:247992
x215,56:19193334,9149262
k215,56:19441327,9149262:247993
x215,56:20019410,9149262
k215,56:20267402,9149262:247992
$215,56:20267402,9149262
x215,56:20526543,9149262
(215,56:20526543,9256904:311300,337875,0
x215,56:20805075,9256904
)
$215,56:20837843,9149262
x215,56:21037182,9149262
k215,56:21287371,9149262:250189
x215,56:24498722,9149262
k215,56:24746714,9149262:247992
x215,56:25105524,9149262
k215,56:25353517,9149262:247993
x215,56:26429947,9149262
k215,56:26677939,9149262:247992
x215,56:27395559,9149262
x215,56:28254709,9149262
k215,56:28502701,9149262:247992
x215,56:29260189,9149262
k215,56:29508182,9149262:247993
x215,56:30106199,9149262
x215,56:31700911,9149262
k215,56:31948903,9149262:247992
x215,56:32507052,9149262
x215,56:33284474,9149262
k215,56:33284474,9149262:0
)
(215,57:5873801,10040552:27410673,498346,139537
x215,57:6272479,10040552
x215,56:6631289,10040552
g215,56:6870495,10040552
x215,56:10241318,10040552
g215,56:10480524,10040552
x215,56:13171601,10040552
g215,56:13410807,10040552
$215,56:13410807,10040552
x215,56:13669948,10040552
(215,56:13669948,10148194:311300,337875,0
x215,56:13948480,10148194
)
$215,56:13981248,10040552
g215,56:14220454,10040552
x215,56:15376620,10040552
g215,56:15615826,10040552
$215,56:15615826,10040552
x215,56:15874967,10040552
(215,56:15874967,10148194:311300,337875,0
x215,56:16153499,10148194
)
$215,56:16186267,10040552
x215,56:16385606,10040552
k215,57:33284474,10040552:16898868
g215,57:33284474,10040552
)
(215,60:5873801,10931842:27410673,498346,139537
h215,58:5873801,10931842:1114112,0,0
x215,58:11098284,10931842
k215,58:11405247,10931842:306963
x215,58:11983330,10931842
k215,58:12290292,10931842:306962
x215,58:13286987,10931842
k215,58:13593950,10931842:306963
x215,58:15431855,10931842
k215,58:15738817,10931842:306962
x215,58:18770763,10931842
k215,58:19077726,10931842:306963
x215,58:19675743,10931842
k215,58:19982706,10931842:306963
x215,58:21742869,10931842
k215,58:22049831,10931842:306962
x215,58:22627914,10931842
k215,58:22934877,10931842:306963
x215,58:23931572,10931842
k215,58:24238534,10931842:306962
x215,58:24637212,10931842
x215,58:25613972,10931842
x215,58:25992715,10931842
x215,58:26612659,10931842
k215,58:26919622,10931842:306963
x215,58:27497705,10931842
k215,58:27804667,10931842:306962
x215,58:29957527,10931842
x215,58:30499728,10931842
k215,58:30806691,10931842:306963
x215,58:33284474,10931842
k215,58:33284474,10931842:0
)
(215,60:5873801,11823132:27410673,498346,139537
x215,60:6513679,11823132
k215,58:6845406,11823132:331727
x215,58:9078002,11823132
k215,58:9409729,11823132:331727
x215,58:10486159,11823132
k215,58:10817886,11823132:331727
x215,58:11216564,11823132
x215,58:11555440,11823132
k215,58:11887167,11823132:331727
x215,58:12564919,11823132
x215,58:13840688,11823132
x215,58:14538373,11823132
k215,58:14870100,11823132:331727
x215,58:15268778,11823132
x215,58:15627588,11823132
k215,58:15959315,11823132:331727
x215,58:17597881,11823132
k215,58:17929608,11823132:331727
x215,58:20004727,11823132
k215,58:20336454,11823132:331727
x215,58:23131186,11823132
k215,58:23462913,11823132:331727
x215,58:26480902,11823132
k215,58:26812629,11823132:331727
x215,58:28648540,11823132
k215,58:28980267,11823132:331727
x215,58:29378945,11823132
x215,58:31639448,11823132
k215,58:32235952,11823132:596504
x215,58:32704399,11823132
k215,59:32235952,11823132:-59803
x215,59:33284474,11823132
k215,59:33284474,11823132:0
)
(215,60:5873801,12714422:27410673,498346,139537
x215,60:8644613,12714422
g215,59:8883819,12714422
x215,59:11441337,12714422
g215,59:11680543,12714422
x215,59:12677238,12714422
g215,59:12916444,12714422
x215,59:15711176,12714422
g215,59:15950382,12714422
x215,59:18685310,12714422
k215,60:33284474,12714422:14599164
g215,60:33284474,12714422
)
(215,60:15248638,14326608:8661000,587571,171526
x215,60:15761535,14326608
(215,60:15761535,14443518:336786,364089,0
x215,60:16051596,14443518
)
g215,60:16297656,14326608
x215,60:16855806,14326608
(215,60:16855806,14326608:-119601,0,0
)
x215,60:17453826,14326608
g215,60:17653161,14326608
x215,60:18166058,14326608
(215,60:18217387,14030309:183865,291272,0
x215,60:18368484,14030309
)
g215,60:18600587,14326608
x215,60:19158737,14326608
(215,60:19158737,14326608:-119601,0,0
)
x215,60:19756757,14326608
g215,60:19956092,14326608
(215,60:19956092,14326608:837219,75748,0
x215,60:20155431,14326608
g215,60:20275032,14326608
x215,60:20474371,14326608
g215,60:20593972,14326608
x215,60:20793311,14326608
)
g215,60:20992646,14326608
x215,60:21550796,14326608
(215,60:21550796,14326608:-119601,0,0
)
x215,60:22148816,14326608
g215,60:22348151,14326608
x215,60:22861048,14326608
(215,60:22861048,14443518:1048590,364089,54616
x215,60:23151109,14443518
x215,60:23876870,14443518
)
)
(215,63:5873801,15938794:27410673,551690,179404
x215,63:7269174,15938794
k215,61:7470969,15938794:201795
$215,61:7470969,15938794
x215,61:7983866,15938794
(215,61:8035195,15678376:183865,291272,0
x215,61:8186292,15678376
)
k215,61:8418395,15938794:199335
x215,61:8896809,15938794
k215,61:9096144,15938794:199335
(215,61:9096144,15938794:822273,490372,0
x215,61:9918417,15938794
)
x215,61:10710389,15938794
(215,61:10710389,16055704:336786,364089,0
x215,61:11000450,16055704
)
x215,61:11246514,15938794
k215,61:11366115,15938794:119601
x215,61:11879012,15938794
(215,61:11879012,16055704:1048590,364089,54616
x215,61:12169073,16055704
x215,61:12894834,16055704
)
x215,61:13206677,15938794
$215,61:13206677,15938794
x215,61:13406016,15938794
k215,61:13712486,15938794:306470
x215,61:14180933,15938794
k215,62:13712486,15938794:-59803
x215,62:14761008,15938794
k215,62:14962803,15938794:201795
x215,62:15720291,15938794
k215,62:15922086,15938794:201795
x215,62:16280896,15938794
x215,62:19255032,15938794
k215,62:19456826,15938794:201794
$215,62:19456826,15938794
x215,62:19817878,15938794
$215,62:19817878,15938794
k215,62:20019673,15938794:201795
x215,62:20597756,15938794
k215,62:20799551,15938794:201795
$215,62:20799551,15938794
x215,62:21312448,15938794
(215,62:21312448,16055704:336786,364089,0
x215,62:21602509,16055704
)
$215,62:21649234,15938794
x215,62:21848573,15938794
k215,62:22057849,15938794:209276
x215,62:23493089,15938794
x215,62:23871832,15938794
k215,62:24073627,15938794:201795
x215,62:26368019,15938794
k215,62:26569814,15938794:201795
x215,62:27973160,15938794
x215,62:28973841,15938794
k215,62:29175635,15938794:201794
x215,62:30172330,15938794
k215,62:30374125,15938794:201795
x215,62:33284474,15938794
k215,62:33284474,15938794:0
)
(215,63:5873801,16830084:27410673,538214,179404
x215,63:7064451,16830084
(215,62:7064451,16937726:311300,337875,0
x215,62:7342983,16937726
)
x215,62:7575090,16830084
g215,62:7694691,16830084
(215,62:7694691,16830084:1194041,410069,0
(215,62:7694691,16830084:1194041,410069,0
(215,62:7694691,16830084:1194041,410069,0
x215,62:8888732,16830084
)
)
)
x215,62:9167807,16830084
$215,62:9167807,16830084
x215,62:9367146,16830084
g215,62:9606352,16830084
x215,62:10084766,16830084
g215,62:10323972,16830084
x215,62:11280799,16830084
x215,62:11639609,16830084
g215,62:11878815,16830084
x215,62:12277493,16830084
x215,62:12616369,16830084
g215,62:12855575,16830084
x215,62:13537314,16830084
x215,62:15371232,16830084
x215,62:15630372,16830084
g215,62:15869578,16830084
x215,62:16507463,16830084
g215,62:16746669,16830084
x215,62:18480919,16830084
g215,62:18720125,16830084
x215,62:20055697,16830084
g215,62:20294903,16830084
x215,62:21291598,16830084
g215,62:21530804,16830084
x215,62:24265732,16830084
k215,63:33284474,16830084:9018742
g215,63:33284474,16830084
)
(215,63:16412846,18442270:6332583,490372,171526
x215,63:16925743,18442270
(215,63:16925743,18549912:311300,337875,0
x215,63:17204275,18549912
)
g215,63:17436378,18442270
x215,63:17994528,18442270
(215,63:17994528,18442270:-119601,0,0
)
x215,63:18592548,18442270
g215,63:18791883,18442270
(215,63:18791883,18442270:837219,75748,0
x215,63:18991222,18442270
g215,63:19110823,18442270
x215,63:19310162,18442270
g215,63:19429763,18442270
x215,63:19629102,18442270
)
g215,63:19828437,18442270
x215,63:20386587,18442270
(215,63:20386587,18442270:-119601,0,0
)
x215,63:20984607,18442270
g215,63:21183942,18442270
x215,63:21696839,18442270
(215,63:21696839,18559180:1048590,364089,54616
x215,63:21986900,18559180
x215,63:22712661,18559180
)
)
(215,67:5873801,20054456:27410673,498346,139537
x215,67:6511686,20054456
k215,63:6803722,20054456:292036
$215,63:6803722,20054456
x215,63:7164774,20054456
$215,63:7164774,20054456
x215,63:7364113,20054456
k215,63:7841545,20054456:477432
x215,63:9675463,20054456
k215,64:9980707,20054456:305244
x215,64:10498988,20054456
x215,64:10797995,20054456
k215,64:11090031,20054456:292036
x215,64:12525271,20054456
k215,64:12817307,20054456:292036
x215,64:13455192,20054456
k215,64:13747229,20054456:292037
x215,64:14066171,20054456
x215,64:15082798,20054456
x215,64:15441608,20054456
k215,64:15733644,20054456:292036
x215,64:17049282,20054456
k215,64:17341318,20054456:292036
x215,64:18098806,20054456
k215,64:18390843,20054456:292037
x215,64:18749653,20054456
x215,64:19088529,20054456
x215,64:20087217,20054456
x215,64:22006850,20054456
k215,64:22298886,20054456:292036
x215,64:22876969,20054456
k215,64:23169005,20054456:292036
x215,64:23866692,20054456
x215,64:24349092,20054456
x215,64:24947109,20054456
x215,64:25345787,20054456
x215,64:26940499,20054456
k215,64:27232535,20054456:292036
x215,64:27631213,20054456
x215,64:29205991,20054456
k215,64:29498028,20054456:292037
x215,64:31577133,20054456
k215,64:31869169,20054456:292036
x215,64:32626657,20054456
x215,64:32985467,20054456
x215,64:33284474,20054456
k215,64:33284474,20054456:0
)
(215,67:5873801,20945746:27410673,498346,139537
x215,67:6272479,20945746
x215,64:7328975,20945746
k215,64:7608900,20945746:279925
x215,64:8326520,20945746
x215,64:9528534,20945746
x215,64:9887344,20945746
x215,64:10784368,20945746
k215,64:11074474,20945746:290106
x215,64:12230640,20945746
k215,64:12510565,20945746:279925
x215,64:13826203,20945746
k215,64:14106129,20945746:279926
x215,64:14863617,20945746
k215,64:15143542,20945746:279925
x215,64:15502352,20945746
x215,64:15841228,20945746
x215,64:16839916,20945746
x215,64:18759549,20945746
k215,64:19039475,20945746:279926
x215,64:19617558,20945746
k215,64:19897483,20945746:279925
x215,64:20894178,20945746
x215,64:21272923,20945746
x215,64:21852998,20945746
x215,64:23272292,20945746
k215,64:23552218,20945746:279926
x215,64:23950896,20945746
x215,64:25525674,20945746
k215,64:25805599,20945746:279925
x215,64:27884704,20945746
k215,64:28164630,20945746:279926
$215,64:28164630,20945746
x215,64:28677527,20945746
(215,64:28677527,21053388:222426,346600,0
x215,64:28867185,21053388
)
$215,64:28899953,20945746
k215,64:29179878,20945746:279925
x215,64:30180559,20945746
x215,64:30559302,20945746
k215,64:30839228,20945746:279926
x215,64:32154866,20945746
k215,64:32434791,20945746:279925
$215,64:32434791,20945746
x215,64:32947688,20945746
(215,64:32947688,21062656:336786,364089,0
x215,64:33237749,21062656
)
$215,64:33284474,20945746
k215,67:33284474,20945746:0
)
(215,67:5873801,21837036:27410673,498346,139537
x215,67:6631289,21837036
x215,64:7253226,21837036
k215,64:7517163,21837036:263937
x215,64:8553726,21837036
k215,64:8817664,21837036:263938
x215,64:10496097,21837036
k215,64:10760034,21837036:263937
x215,64:11118844,21837036
k215,64:11382782,21837036:263938
x215,64:12459212,21837036
x215,64:13655246,21837036
k215,64:13919183,21837036:263937
x215,64:14778334,21837036
k215,64:15042272,21837036:263938
$215,64:15042272,21837036
x215,64:15555169,21837036
(215,64:15555169,21944678:222426,346600,0
x215,64:15744827,21944678
)
$215,64:15777595,21837036
k215,64:16041532,21837036:263937
x215,64:16799020,21837036
x215,64:17157830,21837036
x215,64:17456837,21837036
k215,64:17720775,21837036:263938
x215,64:18119453,21837036
x215,64:19175949,21837036
k215,64:19439886,21837036:263937
x215,64:20037903,21837036
x215,64:22117008,21837036
k215,64:22510144,21837036:393136
x215,64:23909503,21837036
k215,64:24173440,21837036:263937
x215,64:25249870,21837036
k215,64:25513808,21837036:263938
x215,64:25912486,21837036
x215,64:26251362,21837036
k215,64:26515299,21837036:263937
x215,64:27193051,21837036
x215,64:28468820,21837036
x215,64:29166505,21837036
k215,64:29430443,21837036:263938
x215,64:29829121,21837036
x215,64:30187931,21837036
k215,64:30451868,21837036:263937
x215,64:31051878,21837036
x215,64:32327647,21837036
x215,64:33284474,21837036
k215,64:33284474,21837036:0
)
(215,67:5873801,22728326:27410673,498346,139537
x215,67:6870496,22728326
k215,64:7149087,22728326:278591
x215,64:7906575,22728326
x215,64:8703931,22728326
x215,64:9381683,22728326
x215,64:10617585,22728326
k215,64:10896176,22728326:278591
x215,64:11474259,22728326
k215,64:11752851,22728326:278592
x215,64:12749546,22728326
k215,64:13028137,22728326:278591
x215,64:13628147,22728326
x215,64:14866042,22728326
x215,64:15822869,22728326
k215,64:16101460,22728326:278591
x215,64:16703463,22728326
x215,64:18836388,22728326
k215,64:19114979,22728326:278591
x215,64:19513657,22728326
x215,64:19872467,22728326
k215,64:20151059,22728326:278592
x215,64:20908547,22728326
k215,64:21187138,22728326:278591
x215,64:21944626,22728326
x215,64:22741982,22728326
x215,64:23419734,22728326
x215,64:24655636,22728326
k215,64:24934227,22728326:278591
x215,64:25512310,22728326
k215,64:25790901,22728326:278591
x215,64:26552376,22728326
k215,64:26830968,22728326:278592
x215,64:27907398,22728326
x215,64:28906086,22728326
x215,64:29904774,22728326
x215,64:30163914,22728326
k215,64:30442505,22728326:278591
x215,64:31839871,22728326
k215,64:32128308,22728326:288437
x215,64:33284474,22728326
k215,64:33284474,22728326:0
)
(215,67:5873801,23619616:27410673,538214,179404
x215,67:6272479,23619616
x215,64:6631289,23619616
k215,64:6827596,23619616:196307
x215,64:8521976,23619616
x215,64:9877481,23619616
k215,64:10073787,23619616:196306
x215,64:11233940,23619616
k215,64:11430247,23619616:196307
x215,64:12506677,23619616
x215,64:13505365,23619616
x215,64:14504053,23619616
x215,64:14763193,23619616
k215,64:14959499,23619616:196306
x215,64:16157526,23619616
k215,64:16353833,23619616:196307
x215,64:17749206,23619616
k215,64:17945513,23619616:196307
x215,64:18706988,23619616
k215,64:18903294,23619616:196306
x215,64:19939857,23619616
x215,64:21020274,23619616
k215,64:21216581,23619616:196307
x215,64:24992060,23619616
x215,64:28107727,23619616
k215,64:28304033,23619616:196306
x215,64:29061521,23619616
x215,64:29858877,23619616
x215,64:30536629,23619616
x215,64:31772531,23619616
k215,64:31968838,23619616:196307
x215,64:33045268,23619616
x215,64:33284474,23619616
k215,67:33284474,23619616:0
)
(215,67:5873801,24510906:27410673,498346,171526
x215,67:6471818,24510906
x215,67:7707720,24510906
k215,64:7996029,24510906:288309
x215,64:8574112,24510906
k215,64:8862421,24510906:288309
$215,64:8862421,24510906
x215,64:9172975,24510906
$215,64:9172975,24510906
k215,64:9461284,24510906:288309
x215,64:10099169,24510906
k215,64:10387478,24510906:288309
x215,64:10945627,24510906
x215,64:11304437,24510906
x215,64:11884512,24510906
k215,64:12172821,24510906:288309
$215,64:12172821,24510906
x215,64:12546416,24510906
$215,64:12569007,24510906
k215,64:12857316,24510906:288309
x215,64:14252689,24510906
k215,64:14540998,24510906:288309
$215,64:14540998,24510906
x215,64:15053895,24510906
(215,64:15053895,24627816:1048590,364089,54616
x215,64:15343956,24627816
x215,64:16069717,24627816
)
$215,64:16102485,24510906
x215,64:16301824,24510906
k215,64:16768074,24510906:466250
x215,64:17246487,24510906
k215,65:17534796,24510906:288309
x215,65:18531491,24510906
k215,65:18819800,24510906:288309
x215,65:19577288,24510906
x215,65:20374644,24510906
x215,65:21052396,24510906
x215,65:22288298,24510906
k215,65:22576607,24510906:288309
x215,65:23653037,24510906
x215,65:24251054,24510906
x215,65:25486956,24510906
k215,65:25775265,24510906:288309
x215,65:26257665,24510906
k215,65:26545974,24510906:288309
x215,65:27582537,24510906
k215,65:27870846,24510906:288309
x215,65:28791792,24510906
x215,65:29274192,24510906
x215,65:30589829,24510906
k215,65:30890413,24510906:300584
x215,65:31647901,24510906
x215,65:33284474,24510906
k215,65:33284474,24510906:0
)
(215,67:5873801,25402196:27410673,538214,179404
x215,67:7191432,25402196
x215,67:8507070,25402196
k215,65:8737093,25402196:230023
x215,65:9337103,25402196
x215,65:10574998,25402196
x215,65:11531825,25402196
k215,65:11761849,25402196:230024
x215,65:12363852,25402196
x215,65:14496777,25402196
k215,65:14726800,25402196:230023
x215,65:15324817,25402196
x215,65:16265696,25402196
k215,65:16495719,25402196:230023
x215,65:16894397,25402196
x215,65:17233273,25402196
k215,65:17463296,25402196:230023
x215,65:19061994,25402196
k215,65:19377874,25402196:315880
x215,65:20115428,25402196
x215,65:22308157,25402196
k215,66:22538181,25402196:230024
x215,66:23698334,25402196
k215,66:23928357,25402196:230023
x215,66:24446638,25402196
x215,66:25782208,25402196
k215,66:26012231,25402196:230023
x215,66:27288000,25402196
k215,66:27518023,25402196:230023
x215,66:28155908,25402196
k215,66:28385932,25402196:230024
x215,66:29143420,25402196
k215,66:29373443,25402196:230023
x215,66:30130931,25402196
x215,66:30609345,25402196
x215,66:31406701,25402196
x215,66:32048572,25402196
x215,66:33284474,25402196
k215,66:33284474,25402196:0
)
(215,67:5873801,26293486:27410673,498346,139537
x215,67:6471818,26293486
k215,66:6702040,26293486:230222
x215,66:8462203,26293486
k215,66:8692426,26293486:230223
x215,66:9270509,26293486
k215,66:9500731,26293486:230222
x215,66:10497426,26293486
k215,66:10727649,26293486:230223
x215,66:11126327,26293486
x215,66:11505070,26293486
x215,66:12103087,26293486
x215,66:12481830,26293486
x215,66:13101774,26293486
k215,66:13331996,26293486:230222
x215,66:13910079,26293486
k215,66:14140302,26293486:230223
x215,66:14658583,26293486
x215,66:14977525,26293486
x215,66:16293162,26293486
x215,66:16835363,26293486
k215,66:17065585,26293486:230222
x215,66:17663602,26293486
x215,66:19543368,26293486
k215,66:19773591,26293486:230223
x215,66:20929757,26293486
k215,66:21159979,26293486:230222
x215,66:23591914,26293486
k215,66:23823933,26293486:232019
x215,66:24302347,26293486
k215,66:24532570,26293486:230223
x215,66:25050851,26293486
x215,66:26386421,26293486
k215,66:26616643,26293486:230222
x215,66:27892412,26293486
k215,66:28122635,26293486:230223
x215,66:28760520,26293486
k215,66:28990742,26293486:230222
x215,66:29748230,26293486
k215,66:29978453,26293486:230223
x215,66:30576470,26293486
x215,66:32456235,26293486
k215,66:32686457,26293486:230222
x215,66:33284474,26293486
k215,66:33284474,26293486:0
)
(215,67:5873801,27184776:27410673,498346,139537
x215,67:6553547,27184776
x215,67:6952225,27184776
x215,67:8327663,27184776
g215,66:8566869,27184776
x215,66:9683167,27184776
g215,66:9922373,27184776
x215,66:10560258,27184776
g215,66:10799464,27184776
x215,66:11796159,27184776
g215,66:12035365,27184776
x215,66:13111795,27184776
x215,66:14672619,27184776
x215,66:15908521,27184776
g215,66:16147727,27184776
x215,66:16725810,27184776
g215,66:16965016,27184776
x215,66:17722504,27184776
x215,66:18519860,27184776
x215,66:19197612,27184776
x215,66:20433514,27184776
g215,66:20672720,27184776
x215,66:21749150,27184776
x215,66:22347167,27184776
x215,66:24065469,27184776
k215,67:33284474,27184776:9219005
g215,67:33284474,27184776
)
(215,69:5873801,28076066:27410673,498346,139537
h215,68:5873801,28076066:1114112,0,0
x215,68:7456360,28076066
x215,68:8036435,28076066
k215,68:8297103,28076066:260668
x215,68:9054591,28076066
x215,68:9413401,28076066
k215,68:9674069,28076066:260668
x215,68:10473418,28076066
x215,68:11191038,28076066
x215,68:12030255,28076066
k215,68:12290923,28076066:260668
x215,68:13367353,28076066
x215,68:14802593,28076066
x215,68:15940818,28076066
k215,68:16201486,28076066:260668
x215,68:17277916,28076066
x215,68:19077947,28076066
x215,68:19536426,28076066
k215,68:19802459,28076066:266033
x215,68:20540013,28076066
x215,68:21257633,28076066
x215,68:23013810,28076066
k215,68:23274478,28076066:260668
x215,68:23633288,28076066
k215,68:23893956,28076066:260668
x215,68:24376356,28076066
k215,68:24637024,28076066:260668
x215,68:25595844,28076066
x215,68:26793871,28076066
k215,68:27054539,28076066:260668
x215,68:28210705,28076066
k215,68:28471373,28076066:260668
x215,68:29587671,28076066
k215,68:29848339,28076066:260668
x215,68:30406488,28076066
x215,68:30924769,28076066
x215,68:31263644,28076066
x215,68:31905515,28076066
k215,68:32166183,28076066:260668
x215,68:33045268,28076066
x215,68:33284474,28076066
k215,69:33284474,28076066:0
)
(215,69:5873801,28967356:27410673,498346,139537
x215,69:6671157,28967356
x215,69:8026662,28967356
g215,68:8265868,28967356
x215,68:8943620,28967356
x215,68:10301118,28967356
x215,68:11257945,28967356
g215,68:11497151,28967356
x215,68:12135036,28967356
g215,68:12374242,28967356
x215,68:13370937,28967356
g215,68:13610143,28967356
x215,68:14387565,28967356
x215,68:14945714,28967356
x215,68:15444060,28967356
x215,68:16400887,28967356
g215,68:16640093,28967356
x215,68:17875994,28967356
x215,68:18234804,28967356
x215,68:19632170,28967356
k215,69:33284474,28967356:13652304
g215,69:33284474,28967356
)
(215,79:5873801,30448470:27410673,498346,139537
(215,75:5873801,30448470:0,0,0
(215,75:5873801,29557180:0,0,0
)
)
x215,75:9103067,30448470
k215,75:9422850,30448470:319783
x215,75:10477344,30448470
x215,75:10706582,30448470
k215,75:11055560,30448470:348978
x215,75:12894446,30448470
k215,75:13186950,30448470:292504
x215,75:13553731,30448470
k215,75:13846236,30448470:292505
x215,75:14478932,30448470
x215,75:15542596,30448470
k215,75:15835101,30448470:292505
$215,75:15835101,30448470
x215,75:16399328,30448470
$215,75:16399328,30448470
x215,75:16619396,30448470
k215,75:16920840,30448470:301444
x215,75:17287621,30448470
k215,75:17580125,30448470:292504
x215,75:18432889,30448470
x215,75:19964197,30448470
k215,75:20256702,30448470:292505
x215,75:20586804,30448470
x215,75:21320365,30448470
x215,75:22530739,30448470
k215,75:22823243,30448470:292504
x215,75:23345905,30448470
x215,75:23639328,30448470
x215,75:23932751,30448470
k215,75:24225256,30448470:292505
x215,75:24555358,30448470
x215,75:26123345,30448470
x215,75:27315381,30448470
k215,75:27607886,30448470:292505
$215,75:27607886,30448470
x215,75:27918440,30448470
$215,75:27918440,30448470
k215,75:28210944,30448470:292504
x215,75:28834471,30448470
k215,75:29126976,30448470:292505
x215,75:31195699,30448470
k215,75:31488167,30448470:292468
x215,75:32625188,30448470
k215,75:32917693,30448470:292505
x215,75:33284474,30448470
k215,76:33284474,30448470:0
)
(215,79:5873801,31339760:27410673,498346,139537
x215,79:6176395,31339760
x215,76:6836599,31339760
x215,76:8642992,31339760
k215,76:8907287,31339760:264295
x215,76:9769221,31339760
k215,76:10033516,31339760:264295
$215,76:10033516,31339760
x215,76:10641700,31339760
$215,76:10641700,31339760
k215,76:10905995,31339760:264295
x215,76:11492844,31339760
k215,76:11757140,31339760:264296
$215,76:11757140,31339760
x215,76:12067694,31339760
$215,76:12067694,31339760
x215,76:12287762,31339760
k215,76:12640511,31339760:352749
x215,76:14474414,31339760
k215,77:14740596,31339760:266182
x215,77:15274023,31339760
x215,77:17850656,31339760
k215,77:18114952,31339760:264296
x215,77:18481733,31339760
k215,77:18746028,31339760:264295
x215,77:20048099,31339760
k215,77:20312394,31339760:264295
x215,77:21926229,31339760
k215,77:22190524,31339760:264295
$215,77:22190524,31339760
x215,77:22754751,31339760
$215,77:22754751,31339760
x215,77:22974819,31339760
k215,77:23241001,31339760:266182
$215,77:23241001,31339760
x215,77:23551555,31339760
$215,77:23551555,31339760
k215,77:23815850,31339760:264295
x215,77:24952871,31339760
k215,77:25217167,31339760:264296
$215,77:25217167,31339760
x215,77:25825351,31339760
$215,77:25825351,31339760
k215,77:26089646,31339760:264295
x215,77:29399841,31339760
k215,78:29664136,31339760:264295
x215,78:30801157,31339760
k215,78:31065452,31339760:264295
x215,78:31368046,31339760
x215,78:33284474,31339760
k215,78:33284474,31339760:0
)
(215,79:5873801,32231050:27410673,538214,179404
x215,79:6240582,32231050
g215,78:6497328,32231050
x215,78:7130024,32231050
x215,78:8193688,32231050
g215,78:8450434,32231050
$215,78:8450434,32231050
x215,78:9046955,32231050
$215,78:9105260,32231050
g215,78:9362006,32231050
x215,78:10664077,32231050
g215,78:10920823,32231050
$215,78:10920823,32231050
x215,78:11517344,32231050
g215,78:11774984,32231050
x215,78:11974323,32231050
(215,78:11974323,32231050:-119601,0,0
)
x215,78:12412872,32231050
g215,78:12612207,32231050
x215,78:12922761,32231050
$215,78:12922761,32231050
x215,78:13142829,32231050
k215,79:33284473,32231050:20141644
g215,79:33284473,32231050
)
(215,86:5873801,33712164:27410673,498346,139537
(215,81:5873801,33712164:2248526,498346,139537
g215,81:5873801,33712164
g215,81:5873801,33712164
g215,81:5514991,33712164
(215,81:5514991,33712164:2248526,498346,139537
g215,81:5873801,33712164
x215,81:6663177,33712164
x215,81:6993279,33712164
x215,81:7763517,33712164
)
g215,81:8122327,33712164
)
x215,81:8600740,33712164
k215,81:8912995,33712164:312255
x215,81:12124346,33712164
k215,81:12436601,33712164:312255
x215,81:12795411,33712164
k215,81:13107666,33712164:312255
x215,81:16622012,33712164
k215,81:16952529,33712164:330517
x215,81:17430943,33712164
k215,81:17743199,33712164:312256
x215,81:19983769,33712164
k215,81:20296024,33712164:312255
x215,81:20654834,33712164
k215,81:20967089,33712164:312255
x215,81:22763133,33712164
k215,81:23075388,33712164:312255
x215,81:24391026,33712164
k215,82:24703281,33712164:312255
x215,82:26106627,33712164
x215,82:27107308,33712164
k215,82:27419563,33712164:312255
$215,82:27419563,33712164
x215,82:27730117,33712164
$215,82:27730117,33712164
x215,82:27929456,33712164
k215,82:28467545,33712164:538089
x215,82:31680888,33712164
k215,82:32011405,33712164:330517
x215,82:32489819,33712164
k215,82:32802074,33712164:312255
x215,82:33284474,33712164
k215,82:33284474,33712164:0
)
(215,86:5873801,34603454:27410673,498346,139537
x215,86:6555540,34603454
x215,86:8389458,34603454
x215,82:8648598,34603454
k215,82:8872079,34603454:223481
x215,82:9509964,34603454
k215,82:9733445,34603454:223481
x215,82:10773994,34603454
x215,82:11272340,34603454
k215,82:11495821,34603454:223481
x215,82:12811459,34603454
k215,82:13034940,34603454:223481
x215,82:16246291,34603454
k215,82:16469772,34603454:223481
x215,82:16828582,34603454
k215,83:17052063,34603454:223481
x215,83:20566409,34603454
k215,83:20880109,34603454:313700
x215,83:22514688,34603454
k215,84:22738169,34603454:223481
$215,84:22738169,34603454
x215,84:23302396,34603454
$215,84:23302396,34603454
k215,84:23525877,34603454:223481
x215,84:24008277,34603454
k215,84:24231758,34603454:223481
x215,84:26025809,34603454
k215,84:26252435,34603454:226626
x215,84:27249130,34603454
k215,84:27472611,34603454:223481
x215,84:28353689,34603454
k215,84:28577170,34603454:223481
$215,84:28577170,34603454
x215,84:29037891,34603454
$215,84:29137561,34603454
k215,84:29361042,34603454:223481
x215,84:29959059,34603454
x215,84:30899938,34603454
k215,84:31123419,34603454:223481
x215,84:32323439,34603454
k215,84:32546920,34603454:223481
x215,84:32945598,34603454
x215,84:33284474,34603454
k215,84:33284474,34603454:0
)
(215,86:5873801,35494744:27410673,498346,139537
x215,86:7667852,35494744
k215,84:8004566,35494744:336714
x215,84:8482979,35494744
k215,84:8728109,35494744:245130
x215,84:9086919,35494744
k215,84:9332050,35494744:245131
x215,84:12126782,35494744
k215,84:12371912,35494744:245130
x215,84:15106840,35494744
k215,84:15351971,35494744:245131
x215,84:16392520,35494744
k215,84:16637650,35494744:245130
x215,84:17036328,35494744
x215,84:18092824,35494744
k215,84:18337954,35494744:245130
x215,84:20809757,35494744
k215,84:21056369,35494744:246612
x215,84:22053064,35494744
k215,84:22298194,35494744:245130
x215,84:23179272,35494744
k215,84:23424403,35494744:245131
$215,84:23424403,35494744
x215,84:24120594,35494744
$215,84:24198833,35494744
k215,84:24443963,35494744:245130
x215,84:25520393,35494744
x215,84:27019421,35494744
k215,84:27264551,35494744:245130
x215,84:28600123,35494744
k215,84:28845254,35494744:245131
x215,84:29204064,35494744
x215,84:32461261,35494744
k215,84:32706391,35494744:245130
x215,84:33284474,35494744
k215,84:33284474,35494744:0
)
(215,86:5873801,36386034:27410673,538214,209587
x215,86:7952906,36386034
k215,84:8218426,36386034:265520
$215,84:8218426,36386034
x215,84:8731323,36386034
(215,84:8731323,36493676:288266,346600,101945
x215,84:8956605,36493676
)
$215,84:9019589,36386034
k215,84:9285108,36386034:265519
x215,84:10285789,36386034
x215,84:10664532,36386034
k215,84:10930052,36386034:265520
x215,84:12245690,36386034
k215,84:12511209,36386034:265519
$215,84:12511209,36386034
x215,84:13024106,36386034
(215,84:13024106,36502944:2050735,364089,65536
(215,84:13024106,36502944:1213319,364089,65536
x215,84:13318112,36502944
(215,84:13318112,36568480:919313,169300,0
x215,84:14204657,36568480
)
)
g215,84:14330269,36502944
x215,84:15042073,36502944
)
$215,84:15074841,36386034
k215,84:15340361,36386034:265520
x215,84:17301855,36386034
k215,84:17567374,36386034:265519
x215,84:17926184,36386034
k215,84:18191704,36386034:265520
x215,84:21127969,36386034
x215,84:21706051,36386034
k215,84:21971570,36386034:265519
x215,84:23048000,36386034
x215,84:24244034,36386034
k215,84:24509554,36386034:265520
x215,84:25904927,36386034
k215,84:26170446,36386034:265519
$215,84:26170446,36386034
x215,84:26683343,36386034
(215,84:26683343,36493676:288266,346600,101945
x215,84:26908625,36493676
)
$215,84:26971609,36386034
x215,84:27170948,36386034
k215,84:27443046,36386034:272098
x215,84:28962008,36386034
k215,84:29227528,36386034:265520
x215,84:30224223,36386034
k215,84:30489742,36386034:265519
x215,84:33284474,36386034
k215,84:33284474,36386034:0
)
(215,86:5873801,37277324:27410673,498346,182446
x215,86:8608729,37277324
k215,84:8872766,37277324:264037
x215,84:9355166,37277324
k215,84:9619202,37277324:264036
x215,84:10655765,37277324
k215,84:10919802,37277324:264037
x215,84:12195571,37277324
k215,84:12459607,37277324:264036
x215,84:13097492,37277324
k215,84:13361529,37277324:264037
x215,84:15281163,37277324
x215,84:15639973,37277324
k215,84:15904009,37277324:264036
x215,84:16543887,37277324
k215,84:16807924,37277324:264037
x215,84:18568087,37277324
k215,84:18832123,37277324:264036
x215,84:19190933,37277324
x215,84:22448130,37277324
k215,84:22712167,37277324:264037
x215,84:23290250,37277324
k215,84:23554286,37277324:264036
$215,84:23554286,37277324
x215,84:24067183,37277324
(215,84:24067183,37384966:222426,346600,0
x215,84:24256841,37384966
)
$215,84:24289609,37277324
k215,84:24553646,37277324:264037
x215,84:25554327,37277324
x215,84:25933070,37277324
k215,84:26197106,37277324:264036
x215,84:27512744,37277324
k215,84:27776781,37277324:264037
$215,84:27776781,37277324
x215,84:28289678,37277324
(215,84:28289678,37394234:2050735,364089,65536
(215,84:28289678,37394234:1213319,364089,65536
x215,84:28583684,37394234
(215,84:28583684,37459770:919313,169300,0
x215,84:29470229,37459770
)
)
g215,84:29595841,37394234
x215,84:30307645,37394234
)
$215,84:30340413,37277324
k215,84:30604449,37277324:264036
x215,84:31361937,37277324
x215,84:31983874,37277324
k215,84:32247911,37277324:264037
x215,84:33284474,37277324
k215,84:33284474,37277324:0
)
(215,86:5873801,38168614:27410673,498346,139537
x215,86:7552234,38168614
k215,84:7904701,38168614:352467
x215,84:8263511,38168614
k215,84:8615978,38168614:352467
x215,84:9692408,38168614
x215,84:10888442,38168614
k215,84:11240910,38168614:352468
x215,84:12636283,38168614
k215,84:12988750,38168614:352467
$215,84:12988750,38168614
x215,84:13501647,38168614
(215,84:13501647,38276256:222426,346600,0
x215,84:13691305,38276256
)
$215,84:13724073,38168614
x215,84:13923412,38168614
k215,84:14582137,38168614:658725
x215,84:16077179,38168614
k215,85:16429646,38168614:352467
x215,85:17745284,38168614
k215,85:18097751,38168614:352467
x215,85:19257904,38168614
k215,85:19610371,38168614:352467
x215,85:20092771,38168614
k215,85:20445239,38168614:352468
x215,85:21645259,38168614
k215,85:21997726,38168614:352467
x215,85:22994421,38168614
k215,85:23346888,38168614:352467
x215,85:24626643,38168614
k215,85:24979110,38168614:352467
x215,85:25838261,38168614
k215,85:26190729,38168614:352468
x215,85:28985461,38168614
k215,85:29337928,38168614:352467
x215,85:32072856,38168614
k215,85:32425323,38168614:352467
x215,85:33284474,38168614
k215,85:33284474,38168614:0
)
(215,86:5873801,39059904:27410673,538214,179404
x215,86:7249241,39059904
x215,85:9248610,39059904
g215,85:9487816,39059904
x215,85:9886494,39059904
x215,85:11461272,39059904
g215,85:11700478,39059904
x215,85:13978922,39059904
g215,85:14297863,39059904
x215,85:15932442,39059904
g215,85:16171648,39059904
$215,85:16171648,39059904
x215,85:16735875,39059904
$215,85:16735875,39059904
g215,85:16975081,39059904
x215,85:17457481,39059904
g215,85:17696687,39059904
x215,85:19490738,39059904
g215,85:19729944,39059904
$215,85:19729944,39059904
x215,85:20625474,39059904
x215,85:20903052,39059904
$215,85:20903052,39059904
g215,85:21142258,39059904
x215,85:21740275,39059904
x215,85:22681154,39059904
g215,85:22920360,39059904
x215,85:24120380,39059904
g215,85:24359586,39059904
x215,85:24758264,39059904
x215,85:25097140,39059904
g215,85:25336346,39059904
x215,85:27130397,39059904
k215,86:33284474,39059904:6154077
g215,86:33284474,39059904
)
(215,92:5873801,39951194:27410673,538214,277109
h215,87:5873801,39951194:1114112,0,0
x215,87:7466326,39951194
k215,87:7747989,39951194:281663
x215,87:8744684,39951194
k215,87:9026348,39951194:281664
x215,87:9743968,39951194
x215,87:10603120,39951194
x215,87:11300805,39951194
k215,87:11582468,39951194:281663
x215,87:13378512,39951194
k215,87:13660176,39951194:281664
x215,87:14417664,39951194
x215,87:15039601,39951194
k215,87:15321264,39951194:281663
x215,87:16357827,39951194
k215,87:16639491,39951194:281664
x215,87:17560437,39951194
x215,87:18640855,39951194
k215,87:18922518,39951194:281663
$215,87:18922518,39951194
(215,87:18922518,39951194:996695,441393,0
x215,87:19919213,39951194
)
(215,87:19919213,40097231:2509444,393216,131072
(215,87:19919213,40097231:1213319,364089,65536
x215,87:20213219,40097231
(215,87:20213219,40162767:919313,169300,0
x215,87:21099764,40162767
)
)
x215,87:22395889,40097231
)
x215,87:23297361,39951194
$215,87:23297361,39951194
x215,87:23496700,39951194
k215,87:23788978,39951194:292278
x215,87:24307259,39951194
x215,87:24606266,39951194
k215,87:24887929,39951194:281663
x215,87:26323169,39951194
k215,87:26604833,39951194:281664
x215,87:27242718,39951194
k215,87:27524381,39951194:281663
x215,87:28124391,39951194
x215,87:29645347,39951194
k215,87:29927011,39951194:281664
x215,87:30923706,39951194
k215,87:31205369,39951194:281663
x215,87:33284474,39951194
k215,87:33284474,39951194:0
)
(215,92:5873801,40842484:27410673,498346,139537
x215,92:6794747,40842484
x215,92:7277147,40842484
x215,92:8393445,40842484
k215,87:8713821,40842484:320376
x215,87:9271970,40842484
x215,87:9630780,40842484
x215,87:10410194,40842484
k215,87:10972645,40842484:562451
x215,87:12607224,40842484
k215,88:12927600,40842484:320376
x215,88:13924295,40842484
k215,88:14244671,40842484:320376
x215,88:16323776,40842484
k215,88:16644153,40842484:320377
x215,88:17565099,40842484
x215,88:18047499,40842484
x215,88:19163797,40842484
k215,88:19484173,40842484:320376
x215,88:20042322,40842484
x215,88:20401132,40842484
x215,88:20981207,40842484
k215,88:21301583,40842484:320376
x215,88:22637155,40842484
k215,88:22957531,40842484:320376
x215,88:23675151,40842484
x215,88:25837977,40842484
k215,88:26158353,40842484:320376
x215,88:26576965,40842484
k215,88:26897341,40842484:320376
x215,88:27654829,40842484
k215,88:27975205,40842484:320376
x215,88:28334015,40842484
x215,88:28672891,40842484
x215,88:29671579,40842484
x215,88:31308151,40842484
k215,88:31628527,40842484:320376
x215,88:32206610,40842484
k215,88:32526986,40842484:320376
x215,88:33284474,40842484
k215,88:33284474,40842484:0
)
(215,92:5873801,41733774:27410673,498346,209587
x215,92:6571488,41733774
x215,92:7053888,41733774
x215,92:7651905,41733774
x215,92:8050583,41733774
x215,92:9645295,41733774
k215,88:9950554,41733774:305259
x215,88:10349232,41733774
x215,88:11924010,41733774
k215,88:12229268,41733774:305258
x215,88:14025312,41733774
k215,88:14330571,41733774:305259
$215,88:14330571,41733774
x215,88:14843468,41733774
(215,88:14843468,41841416:288266,346600,101945
x215,88:15068750,41841416
)
$215,88:15131734,41733774
k215,88:15436992,41733774:305258
x215,88:15919392,41733774
k215,88:16224651,41733774:305259
x215,88:16942271,41733774
x215,88:18144285,41733774
x215,88:18503095,41733774
x215,88:19200780,41733774
k215,88:19506039,41733774:305259
x215,88:20506720,41733774
x215,88:20885463,41733774
k215,88:21190721,41733774:305258
x215,88:22506359,41733774
k215,88:22811618,41733774:305259
x215,88:23569106,41733774
k215,88:23874365,41733774:305259
x215,88:24233175,41733774
x215,88:24572051,41733774
x215,88:25570739,41733774
x215,88:27207311,41733774
k215,88:27512569,41733774:305258
$215,88:27512569,41733774
x215,88:27873621,41733774
$215,88:27873621,41733774
k215,88:28178880,41733774:305259
x215,88:28756963,41733774
k215,88:29062221,41733774:305258
$215,88:29062221,41733774
x215,88:29575118,41733774
(215,88:29575118,41841416:1000070,346600,101945
x215,88:29800400,41841416
x215,88:30542420,41841416
)
$215,88:30575188,41733774
k215,88:30880447,41733774:305259
x215,88:31801393,41733774
x215,88:32283793,41733774
x215,88:33284474,41733774
k215,88:33284474,41733774:0
)
(215,92:5873801,42625064:27410673,538214,209587
x215,92:7064451,42625064
(215,88:7064451,42732706:288266,346600,101945
x215,88:7289733,42732706
)
x215,88:7552056,42625064
k215,88:7671657,42625064:119601
(215,88:7671657,42625064:1194041,410069,0
(215,88:7671657,42625064:1194041,410069,0
(215,88:7671657,42625064:1194041,410069,0
x215,88:8865698,42625064
)
)
)
x215,88:9144773,42625064
$215,88:9144773,42625064
k215,88:9414685,42625064:269912
x215,88:10570851,42625064
k215,88:10840763,42625064:269912
$215,88:10840763,42625064
(215,88:10840763,42625064:560143,441393,0
x215,88:11400906,42625064
)
k215,88:11520507,42625064:119601
x215,88:12240369,42625064
$215,88:12240369,42625064
k215,88:12510281,42625064:269912
x215,88:13267769,42625064
x215,88:13889706,42625064
k215,88:14159618,42625064:269912
x215,88:15196181,42625064
k215,88:15466093,42625064:269912
x215,88:16387039,42625064
x215,88:17467457,42625064
k215,88:17737370,42625064:269913
$215,88:17737370,42625064
x215,88:18928020,42625064
(215,88:18928020,42732706:288266,346600,101945
x215,88:19153302,42732706
)
x215,88:19415625,42625064
k215,88:19535226,42625064:119601
(215,88:19535226,42625064:1194041,410069,0
(215,88:19535226,42625064:1194041,410069,0
(215,88:19535226,42625064:1194041,410069,0
x215,88:20729267,42625064
)
)
)
x215,88:21008342,42625064
$215,88:21008342,42625064
k215,88:21278254,42625064:269912
x215,88:21918132,42625064
k215,88:22188044,42625064:269912
x215,88:22945532,42625064
k215,88:23215444,42625064:269912
x215,88:23574254,42625064
x215,88:23913130,42625064
x215,88:24911818,42625064
x215,88:26548390,42625064
k215,88:26818302,42625064:269912
x215,88:27396385,42625064
k215,88:27666297,42625064:269912
x215,88:28662992,42625064
x215,88:29041737,42625064
x215,88:29621812,42625064
x215,88:31041106,42625064
k215,88:31311018,42625064:269912
x215,88:31709696,42625064
x215,88:33284474,42625064
k215,88:33284474,42625064:0
)
(215,92:5873801,43516354:27410673,498346,139537
x215,92:7952906,43516354
k215,88:8164565,43516354:211659
x215,88:8646965,43516354
k215,88:8858624,43516354:211659
x215,88:9456641,43516354
x215,88:11535746,43516354
k215,88:11752914,43516354:217168
x215,88:12909080,43516354
k215,88:13120739,43516354:211659
$215,88:13120739,43516354
x215,88:13816930,43516354
$215,88:13895169,43516354
k215,88:14106828,43516354:211659
x215,88:14784580,43516354
x215,88:15183258,43516354
x215,88:16682286,43516354
k215,88:16893945,43516354:211659
x215,88:17651433,43516354
k215,88:17863092,43516354:211659
x215,88:19461790,43516354
k215,88:19673449,43516354:211659
x215,88:20032259,43516354
x215,88:20371135,43516354
x215,88:21369823,43516354
x215,88:23289456,43516354
k215,88:23501115,43516354:211659
x215,88:24816753,43516354
k215,88:25028412,43516354:211659
x215,88:26104842,43516354
k215,88:26316501,43516354:211659
x215,88:27516521,43516354
k215,88:27728180,43516354:211659
x215,88:28525536,43516354
x215,88:29564092,43516354
x215,88:29922902,43516354
x215,88:30221909,43516354
k215,88:30433568,43516354:211659
x215,88:31430263,43516354
k215,88:31641922,43516354:211659
x215,88:32562868,43516354
x215,88:33045268,43516354
x215,88:33284474,43516354
k215,92:33284474,43516354:0
)
(215,92:5873801,44407644:27410673,538214,179404
x215,92:6770826,44407644
x215,92:8006728,44407644
k215,88:8191484,44407644:184756
x215,88:8829369,44407644
k215,88:9014124,44407644:184755
x215,88:9572273,44407644
x215,88:9931083,44407644
x215,88:10511158,44407644
k215,88:10695914,44407644:184756
x215,88:11895934,44407644
k215,88:12080690,44407644:184756
x215,88:14402989,44407644
k215,88:14587744,44407644:184755
x215,88:15863513,44407644
x215,88:16341927,44407644
k215,88:16642719,44407644:300792
x215,88:17400207,44407644
k215,88:17584962,44407644:184755
x215,88:18103243,44407644
x215,88:18402250,44407644
k215,88:18587006,44407644:184756
x215,88:19922578,44407644
k215,88:20107334,44407644:184756
x215,88:21542574,44407644
k215,88:21727329,44407644:184755
x215,88:22365214,44407644
k215,88:22549970,44407644:184756
x215,88:23626400,44407644
x215,88:25107488,44407644
k215,88:25292244,44407644:184756
x215,88:26288939,44407644
k215,88:26473694,44407644:184755
x215,88:26832504,44407644
x215,88:27171380,44407644
x215,88:28170068,44407644
x215,88:30089701,44407644
k215,88:30274457,44407644:184756
x215,88:30952209,44407644
x215,88:31350887,44407644
x215,88:33284474,44407644
k215,88:33284474,44407644:0
)
(215,92:5873801,45298934:27410673,498346,209587
x215,92:6471818,45298934
k215,88:6694100,45298934:222282
$215,88:6694100,45298934
x215,88:7390291,45298934
$215,88:7468530,45298934
x215,88:7667869,45298934
k215,88:7981169,45298934:313300
x215,88:8918062,45298934
x215,88:9894824,45298934
x215,88:10851651,45298934
k215,89:11073933,45298934:222282
x215,89:11673943,45298934
x215,89:12911838,45298934
x215,89:13868665,45298934
k215,89:14090946,45298934:222281
x215,89:14692949,45298934
x215,89:17108935,45298934
k215,89:17331217,45298934:222282
x215,89:17969102,45298934
k215,89:18191384,45298934:222282
x215,89:18550194,45298934
x215,89:18889070,45298934
x215,89:19887758,45298934
x215,89:21807391,45298934
k215,89:22029673,45298934:222282
$215,89:22029673,45298934
x215,89:22390725,45298934
k215,89:22590060,45298934:199335
x215,89:22789399,45298934
k215,89:22988734,45298934:199335
x215,89:23501631,45298934
(215,89:23501631,45406576:288266,346600,101945
x215,89:23726913,45406576
)
k215,89:23909498,45298934:119601
(215,89:23909498,45298934:797359,332794,0
x215,89:24108837,45298934
(215,89:24108837,45298934:-119601,0,0
)
x215,89:24706857,45298934
)
k215,89:24826458,45298934:119601
x215,89:25422979,45298934
k215,89:25680619,45298934:199335
x215,89:26159033,45298934
k215,89:26358368,45298934:199335
x215,89:27054559,45298934
$215,89:27132798,45298934
k215,89:27355080,45298934:222282
x215,89:29029527,45298934
k215,89:29251809,45298934:222282
x215,89:30926256,45298934
k215,89:31148538,45298934:222282
x215,89:32424307,45298934
k215,89:32646589,45298934:222282
x215,89:33284474,45298934
k215,89:33284474,45298934:0
)
]
(215,92:5873801,47378389:27410673,462465,0
(215,92:5873801,47378389:27410673,462465,0
k215,92:19220327,47378389:13346526
x215,92:19937947,47378389
k215,92:33284473,47378389:13346526
)
)
]
]
]
!47171
}70
!11
{71
[215,92:4736286,47378389:28548188,42642103,0
(215,92:4736286,4736286:0,0,0
[215,92:0,4736286:0,0,0
(215,92:0,0:0,0,0
(215,92:0,4736286:0,0,0
k215,92:0,4736286:4736286
)
g215,92:0,0
)
]
)
[215,92:4736286,4736286:0,0,0
(215,92:4736286,4155173:0,0,0
k215,92:4736286,4155173:-1071734
)
]
[215,92:4736286,47378389:28548188,42642103,0
[215,92:5873801,47378389:27410673,43157435,0
[215,92:5873801,5007386:27410673,786432,0
(215,92:5873801,5007386:27410673,0,0
h215,92:5873801,5007386:27410673,0,0
)
]
[215,92:5873801,45412309:27410673,38766523,0
[217,59:5873801,45412309:27410673,38766523,0
[217,59:5873801,48743879:27410673,42098093,0
(217,58:5873801,27874237:27410673,21228451,20869642
g217,58:5873801,27874237
$217,58:5873801,27874237
[217,58:5873801,27874237:27410673,21228451,20869642
[217,58:5873801,6894823:27410673,52429,41652448
(217,56:5873801,7524241:25220130,498346,139537
g217,56:6430857,7524241
[217,56:6430857,7524241:24663074,498346,139537
(217,56:6430857,7524241:24663074,498346,139537
h217,56:6430857,7524241:0,0,0
x217,56:10145509,7524241
g217,56:10420594,7524241
x217,56:10833222,7524241
x217,56:11062460,7524241
g217,56:11301666,7524241
x217,56:13386751,7524241
g217,56:13625957,7524241
x217,56:14485108,7524241
g217,56:14724314,7524241
x217,56:15800744,7524241
g217,56:16039950,7524241
x217,56:18396136,7524241
g217,56:18635342,7524241
x217,56:19711772,7524241
x217,56:20907806,7524241
g217,56:21147012,7524241
x217,56:22285237,7524241
g217,56:22524443,7524241
x217,56:25400904,7524241
x217,56:25660044,7524241
k217,56:31093931,7524241:5433887
g217,56:31093931,7524241
)
]
)
(217,58:5873801,8476697:27410673,498346,39887073
[217,58:5873801,8476697:27410673,498346,39887073
(217,58:5873801,8476697:27410673,498346,39887073
(217,3:5873801,8476697:1114112,0,0
k217,3:6987913,8476697:1114112
)
[217,58:6987913,8476697:25220130,498346,39887073
(217,6:6987913,8476697:25220130,498346,139537
h217,6:6987913,8476697:0,0,0
(217,6:6987913,8476697:2304340,492366,0
x217,6:8973312,8476697
g217,6:9292253,8476697
)
x217,6:9830468,8476697
g217,6:10069674,8476697
x217,6:11865718,8476697
g217,6:12104924,8476697
$217,6:12104924,8476697
x217,6:12669151,8476697
$217,6:12669151,8476697
x217,6:12868490,8476697
g217,6:13107696,8476697
x217,6:13466506,8476697
g217,6:13705712,8476697
x217,6:16061898,8476697
g217,6:16301104,8476697
x217,6:17377534,8476697
x217,6:18573568,8476697
g217,6:18812774,8476697
x217,6:19950999,8476697
g217,6:20190205,8476697
x217,6:23066666,8476697
x217,6:23325806,8476697
g217,6:23565012,8476697
$217,6:23565012,8476697
x217,6:23875566,8476697
$217,6:23875566,8476697
g217,6:24114772,8476697
x217,6:24712789,8476697
g217,6:24951995,8476697
x217,6:27035087,8476697
g217,6:27274293,8476697
x217,6:28430459,8476697
g217,6:28669665,8476697
x217,6:29028475,8476697
g217,6:29267681,8476697
x217,6:32062413,8476697
k217,6:32208043,8476697:145630
)
(217,6:9292253,9367987:22915790,498346,0
x217,6:10173331,9367987
g217,6:10412537,9367987
$217,6:10412537,9367987
x217,6:11020721,9367987
$217,6:11020721,9367987
g217,6:11259927,9367987
x217,6:12119078,9367987
g217,6:12358284,9367987
$217,6:12358284,9367987
x217,6:12668838,9367987
$217,6:12668838,9367987
x217,6:12868177,9367987
k217,6:22538110,9367987:9669933
k217,6:32208043,9367987:9669933
)
(217,7:6987913,10259277:25220130,538214,179404
h217,7:6987913,10259277:0,0,0
(217,7:6987913,10259277:2879530,498346,0
x217,7:9548502,10259277
g217,7:9867443,10259277
)
x217,7:10405658,10259277
g217,7:10644864,10259277
x217,7:12440908,10259277
g217,7:12680114,10259277
$217,7:12680114,10259277
x217,7:13276635,10259277
$217,7:13334940,10259277
g217,7:13574146,10259277
x217,7:14969519,10259277
g217,7:15208725,10259277
$217,7:15208725,10259277
x217,7:15805246,10259277
g217,7:16062886,10259277
x217,7:16262225,10259277
(217,7:16262225,10259277:-119601,0,0
)
x217,7:16700774,10259277
g217,7:16900109,10259277
x217,7:17210663,10259277
$217,7:17210663,10259277
x217,7:17410002,10259277
k217,7:24809023,10259277:7399021
k217,7:32208043,10259277:7399020
)
(217,52:6987913,11150567:25220130,623900,267389
h217,52:6987913,11150567:0,0,0
(217,52:6987913,11150567:0,0,0
(217,52:6987913,10259277:0,0,0
)
)
r215,92:6987913,11150567:0,891289,267389
(217,52:6987913,11150567:0,337875,0
(217,52:6987913,11150567:0,337875,0
(217,52:6987913,11150567:0,337875,0
k217,52:6307974,11150567:-679939
x217,52:6629103,11150567
)
)
)
x217,52:8879127,11150567
g217,52:9118333,11150567
$217,52:9118333,11150567
x217,52:9682560,11150567
g217,52:9881895,11150567
x217,52:10081234,11150567
(217,52:10081234,11150567:-119601,0,0
)
x217,52:10519783,11150567
g217,52:10719118,11150567
x217,52:11029672,11150567
$217,52:11029672,11150567
g217,52:11268878,11150567
x217,52:12139982,11150567
r215,92:12139982,11150567:0,891289,267389
r215,92:12139982,11150567:0,891289,267389
k217,52:22174012,11150567:10034030
k217,52:32208042,11150567:10034030
)
(217,52:7346723,12041856:24861320,623900,34473799
r215,92:7372937,12041856:26214,35097699,34473799
[217,52:7372937,12041856:24835106,623900,34473799
[217,52:8090558,12041856:24117485,623900,34473799
(217,52:8090558,12041856:24117485,623900,267389
h217,52:8090558,12041856:0,0,0
(217,52:8090558,12041856:0,0,0
(217,52:8090558,11150566:0,0,0
)
)
r215,92:8090558,12041856:0,891289,267389
(217,52:8090558,12041856:0,337875,0
(217,52:8090558,12041856:0,337875,0
(217,52:8090558,12041856:0,337875,0
k217,52:6334188,12041856:-1756370
x217,52:6655317,12041856
)
)
)
x217,52:11351743,12041856
g217,52:11590949,12041856
$217,52:11590949,12041856
(217,52:11590949,12041856:1448271,498346,107642
x217,52:11969694,12041856
(217,52:11969694,12149498:1069526,225735,0
x217,52:13006452,12149498
)
)
$217,52:13039220,12041856
g217,52:13278426,12041856
x217,52:14916992,12041856
g217,52:15156198,12041856
x217,52:18367549,12041856
g217,52:18606755,12041856
x217,52:18965565,12041856
g217,52:19204771,12041856
x217,52:19404110,12041856
k217,52:32208043,12041856:12803933
r215,92:32208043,12041856:0,891289,267389
g217,52:32208043,12041856
g217,52:32208043,12041856
)
(217,52:8090558,12933146:24117485,623900,267389
h217,52:8090558,12933146:0,0,0
(217,52:8090558,12933146:0,0,0
(217,52:8090558,12041856:0,0,0
)
)
r215,92:8090558,12933146:0,891289,267389
(217,52:8090558,12933146:0,337875,0
(217,52:8090558,12933146:0,337875,0
(217,52:8090558,12933146:0,337875,0
k217,52:6334188,12933146:-1756370
x217,52:6655317,12933146
)
)
)
$217,52:8090558,12933146
x217,52:8551279,12933146
g217,52:8850284,12933146
x217,52:9567905,12933146
g217,52:9767240,12933146
x217,52:10487102,12933146
g217,52:10686437,12933146
x217,52:10885776,12933146
g217,52:11085111,12933146
x217,52:11598008,12933146
(217,52:11598008,13050056:2050735,364089,65536
(217,52:11598008,13050056:1213319,364089,65536
x217,52:11892014,13050056
(217,52:11892014,13115592:919313,169300,0
x217,52:12778559,13115592
)
)
g217,52:12904171,13050056
x217,52:13615975,13050056
)
g217,52:13768344,12933146
(217,52:13768344,12933146:797359,332794,0
x217,52:13967683,12933146
(217,52:13967683,12933146:-119601,0,0
)
x217,52:14565703,12933146
)
g217,52:14685304,12933146
x217,52:15281825,12933146
g217,52:15539465,12933146
x217,52:15738804,12933146
g217,52:15938139,12933146
x217,52:16299191,12933146
g217,52:16498526,12933146
x217,52:16697865,12933146
(217,52:16697865,12933146:-119601,0,0
)
x217,52:17136414,12933146
g217,52:17335749,12933146
(217,52:17335749,12933146:996695,441393,0
x217,52:18332444,12933146
)
(217,52:18332444,13040788:311300,337875,0
x217,52:18610976,13040788
)
x217,52:18922819,12933146
(217,52:18922819,12933146:1080417,498346,0
x217,52:20003236,12933146
)
(217,52:20003236,13050056:2050735,364089,65536
(217,52:20003236,13050056:1213319,364089,65536
x217,52:20297242,13050056
(217,52:20297242,13115592:919313,169300,0
x217,52:21183787,13115592
)
)
g217,52:21309399,13050056
x217,52:22021203,13050056
)
x217,52:23201750,12933146
$217,52:23201750,12933146
g217,52:23440956,12933146
x217,52:24597122,12933146
g217,52:24836328,12933146
$217,52:24836328,12933146
x217,52:25197380,12933146
$217,52:25197380,12933146
g217,52:25436586,12933146
x217,52:25918986,12933146
g217,52:26158192,12933146
x217,52:26517002,12933146
g217,52:26756208,12933146
x217,52:27154886,12933146
x217,52:28530325,12933146
x217,52:30125037,12933146
k217,52:32208043,12933146:2083006
)
(217,52:8449368,13824436:23758675,623900,267389
x217,52:11565035,13824436
g217,52:11804241,13824436
x217,52:12163051,13824436
x217,52:15137187,13824436
g217,52:15376393,13824436
x217,52:16014278,13824436
g217,52:16253484,13824436
x217,52:16811633,13824436
x217,52:17170443,13824436
x217,52:17750518,13824436
g217,52:17989724,13824436
$217,52:17989724,13824436
(217,52:17989724,13824436:1448271,498346,107642
x217,52:18368469,13824436
(217,52:18368469,13932078:1069526,225735,0
x217,52:19405227,13932078
)
)
$217,52:19437995,13824436
g217,52:19677201,13824436
x217,52:21353642,13824436
g217,52:21672583,13824436
$217,52:21672583,13824436
x217,52:22341947,13824436
$217,52:22341947,13824436
x217,52:22541286,13824436
k217,52:32208043,13824436:9666757
r215,92:32208043,13824436:0,891289,267389
g217,52:32208043,13824436
g217,52:32208043,13824436
)
(217,52:8090558,14715726:24117485,623900,267389
h217,52:8090558,14715726:0,0,0
(217,52:8090558,14715726:0,0,0
(217,52:8090558,13824436:0,0,0
)
)
r215,92:8090558,14715726:0,891289,267389
(217,52:8090558,14715726:0,337875,0
(217,52:8090558,14715726:0,337875,0
(217,52:8090558,14715726:0,337875,0
k217,52:6334188,14715726:-1756370
x217,52:6655317,14715726
)
)
)
x217,52:9366327,14715726
x217,52:10347074,14715726
g217,52:10586280,14715726
$217,52:10586280,14715726
x217,52:10947332,14715726
g217,52:11146667,14715726
x217,52:11625081,14715726
g217,52:11824416,14715726
x217,52:12285137,14715726
$217,52:12384807,14715726
g217,52:12624013,14715726
x217,52:15655960,14715726
g217,52:15895166,14715726
x217,52:16533051,14715726
g217,52:16772257,14715726
x217,52:19166318,14715726
g217,52:19405524,14715726
x217,52:19604863,14715726
k217,52:32208043,14715726:12603180
r215,92:32208043,14715726:0,891289,267389
g217,52:32208043,14715726
g217,52:32208043,14715726
)
(217,52:8090558,15607016:24117485,623900,267389
h217,52:8090558,15607016:0,0,0
(217,52:8090558,15607016:0,0,0
(217,52:8090558,14715726:0,0,0
)
)
r215,92:8090558,15607016:0,891289,267389
(217,52:8090558,15607016:0,337875,0
(217,52:8090558,15607016:0,337875,0
(217,52:8090558,15607016:0,337875,0
k217,52:6334188,15607016:-1756370
x217,52:6655317,15607016
)
)
)
x217,52:9366327,15607016
x217,52:10347074,15607016
g217,52:10586280,15607016
$217,52:10586280,15607016
x217,52:10910040,15607016
g217,52:11129309,15607016
x217,52:11607723,15607016
g217,52:11807058,15607016
x217,52:12724017,15607016
g217,52:12843618,15607016
x217,52:13561238,15607016
$217,52:13561238,15607016
g217,52:13800444,15607016
x217,52:16832391,15607016
g217,52:17071597,15607016
x217,52:17709482,15607016
g217,52:17948688,15607016
x217,52:20542088,15607016
k217,52:32208043,15607016:11665955
r215,92:32208043,15607016:0,891289,267389
g217,52:32208043,15607016
g217,52:32208043,15607016
)
(217,52:8090558,16498306:24117485,623900,267389
h217,52:8090558,16498306:0,0,0
(217,52:8090558,16498306:0,0,0
(217,52:8090558,15607016:0,0,0
)
)
r215,92:8090558,16498306:0,891289,267389
(217,52:8090558,16498306:0,337875,0
(217,52:8090558,16498306:0,337875,0
(217,52:8090558,16498306:0,337875,0
k217,52:6334188,16498306:-1756370
x217,52:6655317,16498306
)
)
)
x217,52:8571958,16498306
g217,52:8889403,16498306
$217,52:8889403,16498306
x217,52:9213163,16498306
g217,52:9432432,16498306
x217,52:9990582,16498306
g217,52:10189917,16498306
x217,52:10548727,16498306
$217,52:10548727,16498306
g217,52:10805473,16498306
x217,52:11942494,16498306
g217,52:12199240,16498306
$217,52:12199240,16498306
x217,52:12807424,16498306
$217,52:12807424,16498306
g217,52:13064170,16498306
x217,52:13394272,16498306
x217,52:15649973,16498306
g217,52:15906719,16498306
x217,52:16273500,16498306
g217,52:16530246,16498306
x217,52:16832840,16498306
x217,52:17493044,16498306
x217,52:19299437,16498306
g217,52:19556183,16498306
x217,52:20179710,16498306
x217,52:21921916,16498306
x217,52:22215339,16498306
g217,52:22472085,16498306
x217,52:23361528,16498306
g217,52:23618274,16498306
$217,52:23618274,16498306
x217,52:24131171,16498306
(217,52:24131171,16615216:2050735,364089,65536
(217,52:24131171,16615216:1213319,364089,65536
x217,52:24425177,16615216
(217,52:24425177,16680752:919313,169300,0
x217,52:25311722,16680752
)
)
g217,52:25437334,16615216
x217,52:26149138,16615216
)
$217,52:26181906,16498306
g217,52:26421112,16498306
x217,52:28037240,16498306
r215,92:28037240,16498306:0,891289,267389
k217,52:30122642,16498306:2085402
k217,52:32208043,16498306:2085401
)
(217,52:8449368,17389595:23758675,623900,2941259
r215,92:8475582,17389595:26214,3565159,2941259
[217,52:8475582,17389595:23732461,623900,2941259
[217,52:9193203,17389595:23014840,623900,2941259
(217,52:9193203,17389595:23014840,623900,267389
h217,52:9193203,17389595:0,0,0
(217,52:9193203,17389595:0,0,0
(217,52:9193203,16498305:0,0,0
)
)
r215,92:9193203,17389595:0,891289,267389
(217,52:9193203,17389595:0,337875,0
(217,52:9193203,17389595:0,337875,0
(217,52:9193203,17389595:0,337875,0
k217,52:6360402,17389595:-2832801
x217,52:6681531,17389595
)
)
)
x217,52:11106858,17389595
g217,52:11346064,17389595
x217,52:12342759,17389595
g217,52:12581965,17389595
x217,52:15376697,17389595
g217,52:15615903,17389595
x217,52:18350831,17389595
g217,52:18590037,17389595
x217,52:19449188,17389595
g217,52:19688394,17389595
$217,52:19688394,17389595
x217,52:20201291,17389595
(217,52:20201291,17506505:2050735,364089,65536
(217,52:20201291,17506505:1213319,364089,65536
x217,52:20495297,17506505
(217,52:20495297,17572041:919313,169300,0
x217,52:21381842,17572041
)
)
g217,52:21507454,17506505
x217,52:22219258,17506505
)
$217,52:22252026,17389595
g217,52:22491232,17389595
x217,52:23129117,17389595
g217,52:23368323,17389595
x217,52:24923167,17389595
x217,52:25301910,17389595
g217,52:25541116,17389595
$217,52:25541116,17389595
x217,52:25902168,17389595
$217,52:25902168,17389595
g217,52:26141374,17389595
x217,52:27297540,17389595
g217,52:27536746,17389595
x217,52:28334102,17389595
g217,52:28573308,17389595
$217,52:28573308,17389595
x217,52:29169829,17389595
$217,52:29228134,17389595
g217,52:29467340,17389595
x217,52:29866018,17389595
x217,52:30204894,17389595
g217,52:30444100,17389595
x217,52:31440795,17389595
k217,52:32208043,17389595:767248
)
(217,52:9552013,18280885:22656030,623900,267389
x217,52:11128785,18280885
x217,52:11826470,18280885
g217,52:12065676,18280885
x217,52:13861720,18280885
g217,52:14100926,18280885
x217,52:14300265,18280885
k217,52:32208043,18280885:17907778
r215,92:32208043,18280885:0,891289,267389
g217,52:32208043,18280885
g217,52:32208043,18280885
)
(217,52:9193203,19172175:23014840,623900,267389
h217,52:9193203,19172175:0,0,0
(217,52:9193203,19172175:0,0,0
(217,52:9193203,18280885:0,0,0
)
)
r215,92:9193203,19172175:0,891289,267389
(217,52:9193203,19172175:0,337875,0
(217,52:9193203,19172175:0,337875,0
(217,52:9193203,19172175:0,337875,0
k217,52:6360402,19172175:-2832801
x217,52:6681531,19172175
)
)
)
$217,52:9193203,19172175
x217,52:9889394,19172175
g217,52:10166968,19172175
x217,52:10884589,19172175
g217,52:11083924,19172175
x217,52:11763089,19172175
g217,52:11988171,19172175
x217,52:12187510,19172175
g217,52:12386845,19172175
x217,52:12899742,19172175
(217,52:12899742,19279817:288266,346600,101945
x217,52:13125024,19279817
)
g217,52:13307609,19172175
(217,52:13307609,19172175:797359,332794,0
x217,52:13506948,19172175
(217,52:13506948,19172175:-119601,0,0
)
x217,52:14104968,19172175
)
g217,52:14224569,19172175
x217,52:14821090,19172175
g217,52:15078730,19172175
x217,52:15278069,19172175
g217,52:15477404,19172175
x217,52:15772924,19172175
g217,52:16013337,19172175
x217,52:16571487,19172175
g217,52:16770822,19172175
(217,52:16770822,19172175:1448271,498346,107642
x217,52:17149567,19172175
(217,52:17149567,19279817:1069526,225735,0
x217,52:18186325,19279817
)
)
g217,52:18338694,19172175
x217,52:19255654,19172175
(217,52:19255654,19172175:3049884,498346,0
(217,52:19255654,19172175:3049884,498346,0
g217,52:19494860,19172175
x217,52:19853670,19172175
x217,52:20670960,19172175
g217,52:20910166,19172175
x217,52:22066332,19172175
g217,52:22305538,19172175
)
)
x217,52:23502985,19172175
(217,52:23528732,18911757:183865,291272,0
x217,52:23679829,18911757
)
g217,52:23911932,19172175
x217,52:24111271,19172175
g217,52:24310606,19172175
x217,52:24823503,19172175
(217,52:24823503,19279817:288266,346600,101945
x217,52:25048785,19279817
)
g217,52:25311104,19172175
x217,52:25510443,19172175
g217,52:25709778,19172175
(217,52:25709778,19172175:797359,332794,0
x217,52:25909117,19172175
(217,52:25909117,19172175:-119601,0,0
)
x217,52:26507137,19172175
)
g217,52:26626738,19172175
x217,52:27470040,19172175
(217,52:27470040,19172175:560143,441393,0
x217,52:28030183,19172175
)
g217,52:28149784,19172175
x217,52:28828949,19172175
(217,52:28854696,18911757:183865,291272,0
x217,52:29005793,18911757
)
g217,52:29237896,19172175
x217,52:29796046,19172175
k217,52:32208043,19172175:2411997
)
(217,52:9552013,20063465:22656030,623900,267389
x217,52:9872368,20063465
x217,52:10177190,20063465
(217,52:10177190,20063465:20805535,498346,139537
(217,52:10177190,20063465:20805535,498346,139537
g217,52:10416396,20063465
x217,52:11572562,20063465
g217,52:11811768,20063465
$217,52:11811768,20063465
x217,52:12132123,20063465
$217,52:12157870,20063465
g217,52:12397076,20063465
x217,52:12879476,20063465
g217,52:13118682,20063465
x217,52:13477492,20063465
g217,52:13716698,20063465
x217,52:14115376,20063465
x217,52:15490815,20063465
x217,52:17085527,20063465
g217,52:17324733,20063465
x217,52:20440400,20063465
g217,52:20679606,20063465
x217,52:21038416,20063465
x217,52:24012552,20063465
g217,52:24251758,20063465
x217,52:24889643,20063465
g217,52:25128849,20063465
x217,52:25686998,20063465
x217,52:26045808,20063465
x217,52:26625883,20063465
g217,52:26865089,20063465
$217,52:26865089,20063465
x217,52:27160609,20063465
g217,52:27361155,20063465
x217,52:27919305,20063465
g217,52:28078773,20063465
x217,52:28437583,20063465
$217,52:28437583,20063465
g217,52:28676789,20063465
x217,52:30353230,20063465
g217,52:30672171,20063465
$217,52:30672171,20063465
x217,52:30982725,20063465
$217,52:30982725,20063465
)
)
x217,52:31341535,20063465
$217,52:31341535,20063465
x217,52:31540874,20063465
k217,52:32208043,20063465:667169
r215,92:32208043,20063465:0,891289,267389
g217,52:32208043,20063465
g217,52:32208043,20063465
)
]
]
)
(217,52:8090558,21020290:24117485,623900,267389
h217,52:8090558,21020290:0,0,0
(217,52:8090558,21020290:0,0,0
(217,52:8090558,20129000:0,0,0
)
)
r215,92:8090558,21020290:0,891289,267389
(217,52:8090558,21020290:0,337875,0
(217,52:8090558,21020290:0,337875,0
(217,52:8090558,21020290:0,337875,0
k217,52:6334188,21020290:-1756370
x217,52:6655317,21020290
)
)
)
x217,52:9401800,21020290
r215,92:9401800,21020290:0,891289,267389
r215,92:9401800,21020290:0,891289,267389
k217,52:20804922,21020290:11403122
k217,52:32208044,21020290:11403122
)
(217,52:8449368,21911579:23758675,623900,4723839
r215,92:8475582,21911579:26214,5347739,4723839
[217,52:8475582,21911579:23732461,623900,4723839
[217,52:9193203,21911579:23014840,623900,4723839
(217,52:9193203,21911579:23014840,623900,267389
h217,52:9193203,21911579:0,0,0
(217,52:9193203,21911579:0,0,0
(217,52:9193203,21020289:0,0,0
)
)
r215,92:9193203,21911579:0,891289,267389
(217,52:9193203,21911579:0,337875,0
(217,52:9193203,21911579:0,337875,0
(217,52:9193203,21911579:0,337875,0
k217,52:6039273,21911579:-3153930
x217,52:6681531,21911579
)
)
)
x217,52:11106858,21911579
g217,52:11346064,21911579
x217,52:12342759,21911579
g217,52:12581965,21911579
x217,52:15376697,21911579
g217,52:15615903,21911579
x217,52:18350831,21911579
g217,52:18590037,21911579
x217,52:19449188,21911579
g217,52:19688394,21911579
$217,52:19688394,21911579
x217,52:20201291,21911579
(217,52:20201291,22028489:2050735,364089,65536
(217,52:20201291,22028489:1213319,364089,65536
x217,52:20495297,22028489
(217,52:20495297,22094025:919313,169300,0
x217,52:21381842,22094025
)
)
g217,52:21507454,22028489
x217,52:22219258,22028489
)
$217,52:22252026,21911579
g217,52:22491232,21911579
x217,52:23129117,21911579
g217,52:23368323,21911579
x217,52:24923167,21911579
x217,52:25301910,21911579
g217,52:25541116,21911579
$217,52:25541116,21911579
x217,52:25902168,21911579
$217,52:25902168,21911579
g217,52:26141374,21911579
x217,52:27297540,21911579
g217,52:27536746,21911579
x217,52:28334102,21911579
g217,52:28573308,21911579
$217,52:28573308,21911579
x217,52:29169829,21911579
$217,52:29228134,21911579
g217,52:29467340,21911579
x217,52:29866018,21911579
x217,52:30204894,21911579
g217,52:30444100,21911579
x217,52:31440795,21911579
k217,52:32208043,21911579:767248
)
(217,52:9552013,22802869:22656030,623900,267389
x217,52:11128785,22802869
x217,52:11826470,22802869
g217,52:12065676,22802869
x217,52:13861720,22802869
g217,52:14100926,22802869
x217,52:15257092,22802869
g217,52:15496298,22802869
$217,52:15496298,22802869
(217,52:15496298,22802869:560143,441393,0
x217,52:16056441,22802869
)
$217,52:16056441,22802869
g217,52:16295647,22802869
x217,52:17292342,22802869
g217,52:17531548,22802869
x217,52:18769443,22802869
x217,52:19128253,22802869
g217,52:19367459,22802869
x217,52:22483127,22802869
g217,52:22722333,22802869
x217,52:22921672,22802869
k217,52:32208043,22802869:9286371
r215,92:32208043,22802869:0,891289,267389
g217,52:32208043,22802869
g217,52:32208043,22802869
)
(217,52:9193203,23694159:23014840,623900,267389
h217,52:9193203,23694159:0,0,0
(217,52:9193203,23694159:0,0,0
(217,52:9193203,22802869:0,0,0
)
)
r215,92:9193203,23694159:0,891289,267389
(217,52:9193203,23694159:0,337875,0
(217,52:9193203,23694159:0,337875,0
(217,52:9193203,23694159:0,337875,0
k217,52:6039273,23694159:-3153930
x217,52:6681531,23694159
)
)
)
$217,52:9193203,23694159
x217,52:9889394,23694159
g217,52:10166968,23694159
x217,52:10884589,23694159
g217,52:11083924,23694159
x217,52:11763089,23694159
g217,52:11988171,23694159
x217,52:12187510,23694159
g217,52:12386845,23694159
x217,52:12899742,23694159
(217,52:12899742,23801801:288266,346600,101945
x217,52:13125024,23801801
)
g217,52:13307609,23694159
(217,52:13307609,23694159:797359,332794,0
x217,52:13506948,23694159
(217,52:13506948,23694159:-119601,0,0
)
x217,52:14104968,23694159
)
g217,52:14224569,23694159
x217,52:14821090,23694159
g217,52:15078730,23694159
x217,52:15278069,23694159
g217,52:15477404,23694159
x217,52:15772924,23694159
g217,52:16013337,23694159
x217,52:16571487,23694159
g217,52:16770822,23694159
(217,52:16770822,23694159:1448271,498346,107642
x217,52:17149567,23694159
(217,52:17149567,23801801:1069526,225735,0
x217,52:18186325,23801801
)
)
g217,52:18338694,23694159
x217,52:19255654,23694159
(217,52:19255654,23694159:3049884,498346,0
(217,52:19255654,23694159:3049884,498346,0
g217,52:19494860,23694159
x217,52:19853670,23694159
x217,52:20670960,23694159
g217,52:20910166,23694159
x217,52:22066332,23694159
g217,52:22305538,23694159
)
)
x217,52:23024571,23694159
(217,52:23050318,23433741:183865,291272,0
x217,52:23201415,23433741
)
g217,52:23433518,23694159
x217,52:23632857,23694159
g217,52:23832192,23694159
x217,52:24345089,23694159
(217,52:24345089,23801801:288266,346600,101945
x217,52:24570371,23801801
)
g217,52:24752956,23694159
(217,52:24752956,23694159:797359,332794,0
x217,52:24952295,23694159
(217,52:24952295,23694159:-119601,0,0
)
x217,52:25550315,23694159
)
g217,52:25669916,23694159
x217,52:26833573,23694159
g217,52:27058655,23694159
x217,52:27616805,23694159
k217,52:32208043,23694159:4591238
)
(217,52:9552013,24585449:22656030,551690,209587
(217,52:9552013,24585449:560143,441393,0
x217,52:10112156,24585449
)
g217,52:10231757,24585449
x217,52:10910922,24585449
(217,52:10936669,24325031:183865,291272,0
x217,52:11087766,24325031
)
(217,52:11120534,24585449:2874466,498346,139537
(217,52:11120534,24585449:2874466,498346,139537
g217,52:11359740,24585449
x217,52:11842140,24585449
g217,52:12081346,24585449
x217,52:13755794,24585449
g217,52:13995000,24585449
)
)
x217,52:14315355,24585449
(217,52:14341102,24325031:183865,291272,0
x217,52:14492199,24325031
)
g217,52:14724302,24585449
x217,52:14923641,24585449
(217,52:14923641,24585449:-119601,0,0
)
x217,52:15362190,24585449
g217,52:15561525,24585449
x217,52:16752175,24585449
(217,52:16752175,24693091:1000070,346600,101945
x217,52:16977457,24693091
x217,52:17719477,24693091
)
x217,52:17951584,24585449
g217,52:18071185,24585449
(217,52:18071185,24585449:1194041,410069,0
(217,52:18071185,24585449:1194041,410069,0
(217,52:18071185,24585449:1194041,410069,0
x217,52:19265226,24585449
)
)
)
x217,52:19544301,24585449
(217,52:19544301,24585449:1634578,498346,0
(217,52:19544301,24585449:1634578,498346,0
g217,52:19783507,24585449
x217,52:20939673,24585449
g217,52:21178879,24585449
)
)
x217,52:21499234,24585449
g217,52:21724316,24585449
x217,52:21923655,24585449
(217,52:21923655,24585449:-119601,0,0
)
x217,52:22362204,24585449
k217,52:32208043,24585449:9845839
)
(217,52:9552013,25476739:22656030,538214,209587
x217,52:10742663,25476739
(217,52:10742663,25584381:1000070,346600,101945
x217,52:10967945,25584381
x217,52:11709965,25584381
)
x217,52:11942072,25476739
g217,52:12061673,25476739
(217,52:12061673,25476739:1194041,410069,0
(217,52:12061673,25476739:1194041,410069,0
(217,52:12061673,25476739:1194041,410069,0
x217,52:13255714,25476739
)
)
)
x217,52:13813864,25476739
(217,52:13813864,25476739:20805535,498346,139537
(217,52:13813864,25476739:20805535,498346,139537
g217,52:14053070,25476739
x217,52:15209236,25476739
g217,52:15448442,25476739
$217,52:15448442,25476739
x217,52:15768797,25476739
$217,52:15794544,25476739
g217,52:16033750,25476739
x217,52:16516150,25476739
g217,52:16755356,25476739
x217,52:17114166,25476739
g217,52:17353372,25476739
x217,52:17752050,25476739
x217,52:19127489,25476739
x217,52:20722201,25476739
g217,52:20961407,25476739
x217,52:24077074,25476739
g217,52:24316280,25476739
x217,52:24675090,25476739
x217,52:27649226,25476739
g217,52:27888432,25476739
x217,52:28526317,25476739
g217,52:28765523,25476739
x217,52:29323672,25476739
x217,52:29682482,25476739
x217,52:30262557,25476739
g217,52:30501763,25476739
$217,52:30501763,25476739
x217,52:30797283,25476739
g217,52:30997829,25476739
x217,52:31555979,25476739
g217,52:31715447,25476739
x217,52:32074257,25476739
$217,52:32074257,25476739
g217,52:32313463,25476739
x217,52:33989904,25476739
g217,52:34308845,25476739
$217,52:34308845,25476739
x217,52:34619399,25476739
$217,52:34619399,25476739
)
)
x217,52:34978209,25476739
$217,52:34978209,25476739
x217,52:35177548,25476739
g217,52:35177548,25476739
)
(217,52:9552013,26368029:22656030,623900,267389
r215,92:9552013,26368029:0,891289,267389
k217,52:20880028,26368029:11328015
k217,52:32208043,26368029:11328015
)
]
]
)
(217,52:8090558,27324854:24117485,623900,267389
h217,52:8090558,27324854:0,0,0
(217,52:8090558,27324854:0,0,0
(217,52:8090558,26433564:0,0,0
)
)
r215,92:8090558,27324854:0,891289,267389
(217,52:8090558,27324854:0,337875,0
(217,52:8090558,27324854:0,337875,0
(217,52:8090558,27324854:0,337875,0
k217,52:6013059,27324854:-2077499
x217,52:6655317,27324854
)
)
)
x217,52:9385753,27324854
g217,52:9624959,27324854
r215,92:9624959,27324854:0,891289,267389
k217,52:20916501,27324854:11291542
k217,52:32208043,27324854:11291542
)
(217,52:8090558,28216144:24117485,623900,277109
h217,52:8090558,28216144:0,0,0
(217,52:8090558,28216144:0,0,0
(217,52:8090558,27324854:0,0,0
)
)
r215,92:8090558,28216144:0,891289,267389
(217,52:8090558,28216144:0,337875,0
(217,52:8090558,28216144:0,337875,0
(217,52:8090558,28216144:0,337875,0
k217,52:6013059,28216144:-2077499
x217,52:6655317,28216144
)
)
)
x217,52:9981772,28216144
g217,52:10220978,28216144
$217,52:10220978,28216144
x217,52:10817499,28216144
g217,52:11075139,28216144
x217,52:11274478,28216144
(217,52:11274478,28216144:-119601,0,0
)
x217,52:11713027,28216144
(217,52:11713027,28362181:2509444,393216,131072
(217,52:11713027,28362181:1213319,364089,65536
x217,52:12007033,28362181
(217,52:12007033,28427717:919313,169300,0
x217,52:12893578,28427717
)
)
x217,52:14189703,28362181
)
g217,52:14421806,28216144
x217,52:14732360,28216144
$217,52:14732360,28216144
g217,52:14971566,28216144
x217,52:15842670,28216144
r215,92:15842670,28216144:0,891289,267389
r215,92:15842670,28216144:0,891289,267389
k217,52:24025357,28216144:8182687
k217,52:32208043,28216144:8182686
)
(217,52:8449368,29117153:23758675,623900,15550387
r215,92:8475582,29117153:26214,16174287,15550387
[217,52:8475582,29117153:23732461,623900,15550387
[217,52:9193203,29117153:23014840,623900,15550387
(217,52:9193203,29117153:23014840,623900,267389
h217,52:9193203,29117153:0,0,0
(217,52:9193203,29117153:0,0,0
(217,52:9193203,28225863:0,0,0
)
)
r215,92:9193203,29117153:0,891289,267389
(217,52:9193203,29117153:0,337875,0
(217,52:9193203,29117153:0,337875,0
(217,52:9193203,29117153:0,337875,0
k217,52:6039273,29117153:-3153930
x217,52:6681531,29117153
)
)
)
x217,52:10468972,29117153
x217,52:11449719,29117153
g217,52:11688925,29117153
$217,52:11688925,29117153
x217,52:12049977,29117153
g217,52:12249312,29117153
x217,52:12448651,29117153
g217,52:12647986,29117153
x217,52:13160883,29117153
(217,52:13160883,29224795:288266,346600,101945
x217,52:13386165,29224795
)
g217,52:13568750,29117153
(217,52:13568750,29117153:797359,332794,0
x217,52:13768089,29117153
(217,52:13768089,29117153:-119601,0,0
)
x217,52:14366109,29117153
)
g217,52:14485710,29117153
x217,52:15082231,29117153
g217,52:15339871,29117153
x217,52:15818285,29117153
g217,52:16017620,29117153
x217,52:16713811,29117153
$217,52:16792050,29117153
g217,52:17031256,29117153
x217,52:20063203,29117153
g217,52:20302409,29117153
x217,52:20940294,29117153
g217,52:21179500,29117153
x217,52:23573561,29117153
g217,52:23812767,29117153
x217,52:24012106,29117153
k217,52:32208043,29117153:8195937
r215,92:32208043,29117153:0,891289,267389
g217,52:32208043,29117153
g217,52:32208043,29117153
)
(217,52:9193203,30008443:23014840,623900,267389
h217,52:9193203,30008443:0,0,0
(217,52:9193203,30008443:0,0,0
(217,52:9193203,29117153:0,0,0
)
)
r215,92:9193203,30008443:0,891289,267389
(217,52:9193203,30008443:0,337875,0
(217,52:9193203,30008443:0,337875,0
(217,52:9193203,30008443:0,337875,0
k217,52:6039273,30008443:-3153930
x217,52:6681531,30008443
)
)
)
x217,52:10468972,30008443
x217,52:11449719,30008443
g217,52:11688925,30008443
$217,52:11688925,30008443
x217,52:12012685,30008443
g217,52:12231954,30008443
x217,52:12710368,30008443
g217,52:12909703,30008443
x217,52:13826662,30008443
g217,52:13946263,30008443
x217,52:14663883,30008443
$217,52:14663883,30008443
g217,52:14903089,30008443
x217,52:17935036,30008443
g217,52:18174242,30008443
x217,52:18812127,30008443
g217,52:19051333,30008443
x217,52:21445394,30008443
g217,52:21684600,30008443
x217,52:21883939,30008443
k217,52:32208043,30008443:10324104
r215,92:32208043,30008443:0,891289,267389
g217,52:32208043,30008443
g217,52:32208043,30008443
)
(217,52:9193203,30899733:23014840,623900,267389
h217,52:9193203,30899733:0,0,0
(217,52:9193203,30899733:0,0,0
(217,52:9193203,30008443:0,0,0
)
)
r215,92:9193203,30899733:0,891289,267389
(217,52:9193203,30899733:0,337875,0
(217,52:9193203,30899733:0,337875,0
(217,52:9193203,30899733:0,337875,0
k217,52:6039273,30899733:-3153930
x217,52:6681531,30899733
)
)
)
x217,52:9674603,30899733
g217,52:9992048,30899733
$217,52:9992048,30899733
x217,52:10315808,30899733
g217,52:10535077,30899733
x217,52:11093227,30899733
g217,52:11292562,30899733
x217,52:11651372,30899733
$217,52:11651372,30899733
g217,52:11908118,30899733
x217,52:13045139,30899733
g217,52:13301885,30899733
$217,52:13301885,30899733
x217,52:13910069,30899733
$217,52:13910069,30899733
g217,52:14166815,30899733
x217,52:14496917,30899733
x217,52:16752618,30899733
g217,52:17009364,30899733
x217,52:17376145,30899733
g217,52:17632891,30899733
x217,52:17935485,30899733
x217,52:18595689,30899733
x217,52:20402082,30899733
g217,52:20658828,30899733
x217,52:21282355,30899733
x217,52:23024561,30899733
x217,52:23317984,30899733
g217,52:23574730,30899733
x217,52:24464173,30899733
g217,52:24720919,30899733
$217,52:24720919,30899733
x217,52:25233816,30899733
(217,52:25233816,31007375:288266,346600,101945
x217,52:25459098,31007375
)
$217,52:25522082,30899733
g217,52:25761288,30899733
x217,52:27377416,30899733
r215,92:27377416,30899733:0,891289,267389
k217,52:29792730,30899733:2415314
k217,52:32208043,30899733:2415313
)
(217,52:9552013,31791022:22656030,623900,3832549
r215,92:9578227,31791022:26214,4456449,3832549
[217,52:9578227,31791022:22629816,623900,3832549
[217,52:10295848,31791022:21912195,623900,3832549
(217,52:10295848,31791022:21912195,623900,267389
h217,52:10295848,31791022:0,0,0
(217,52:10295848,31791022:0,0,0
(217,52:10295848,30899732:0,0,0
)
)
r215,92:10295848,31791022:0,891289,267389
(217,52:10295848,31791022:0,337875,0
(217,52:10295848,31791022:0,337875,0
(217,52:10295848,31791022:0,337875,0
k217,52:6065487,31791022:-4230361
x217,52:6707745,31791022
)
)
)
x217,52:12209503,31791022
g217,52:12448709,31791022
x217,52:13445404,31791022
g217,52:13684610,31791022
x217,52:16479342,31791022
g217,52:16718548,31791022
x217,52:19453476,31791022
g217,52:19692682,31791022
x217,52:20551833,31791022
g217,52:20791039,31791022
$217,52:20791039,31791022
x217,52:21303936,31791022
(217,52:21303936,31898664:288266,346600,101945
x217,52:21529218,31898664
)
$217,52:21592202,31791022
g217,52:21831408,31791022
x217,52:22469293,31791022
g217,52:22708499,31791022
x217,52:24263343,31791022
x217,52:24642086,31791022
g217,52:24881292,31791022
$217,52:24881292,31791022
x217,52:25242344,31791022
$217,52:25242344,31791022
g217,52:25481550,31791022
x217,52:26637716,31791022
g217,52:26876922,31791022
x217,52:27674278,31791022
g217,52:27913484,31791022
$217,52:27913484,31791022
x217,52:28510005,31791022
(217,52:28568310,31530604:183865,291272,0
x217,52:28719407,31530604
)
$217,52:28752175,31791022
g217,52:28991381,31791022
x217,52:29390059,31791022
x217,52:29728935,31791022
g217,52:29968141,31791022
x217,52:30964836,31791022
k217,52:32208043,31791022:1243207
)
(217,52:10654658,32682312:21553385,623900,267389
x217,52:12231430,32682312
x217,52:12929115,32682312
g217,52:13168321,32682312
x217,52:14964365,32682312
g217,52:15203571,32682312
x217,52:15402910,32682312
k217,52:32208042,32682312:16805132
r215,92:32208042,32682312:0,891289,267389
g217,52:32208042,32682312
g217,52:32208042,32682312
)
(217,52:10295848,33573602:21912195,623900,267389
h217,52:10295848,33573602:0,0,0
(217,52:10295848,33573602:0,0,0
(217,52:10295848,32682312:0,0,0
)
)
r215,92:10295848,33573602:0,891289,267389
(217,52:10295848,33573602:0,337875,0
(217,52:10295848,33573602:0,337875,0
(217,52:10295848,33573602:0,337875,0
k217,52:6065487,33573602:-4230361
x217,52:6707745,33573602
)
)
)
$217,52:10295848,33573602
x217,52:10992039,33573602
(217,52:11070278,33313184:183865,291272,0
x217,52:11221375,33313184
)
g217,52:11453478,33573602
x217,52:12171099,33573602
g217,52:12370434,33573602
x217,52:13049599,33573602
g217,52:13274681,33573602
x217,52:13474020,33573602
g217,52:13673355,33573602
x217,52:14186252,33573602
(217,52:14186252,33694153:464849,367730,101945
x217,52:14411534,33694153
(217,52:14441750,33544877:176583,218454,0
x217,52:14585565,33544877
)
)
g217,52:14770702,33573602
(217,52:14770702,33573602:797359,332794,0
x217,52:14970041,33573602
(217,52:14970041,33573602:-119601,0,0
)
x217,52:15568061,33573602
)
g217,52:15687662,33573602
x217,52:16284183,33573602
(217,52:16342488,33313184:183865,291272,0
x217,52:16493585,33313184
)
g217,52:16725688,33573602
x217,52:16925027,33573602
g217,52:17124362,33573602
(217,52:17124362,33573602:520463,551690,139537
x217,52:17419882,33573602
(217,52:17460960,33313184:183865,291272,0
x217,52:17612057,33313184
)
)
(217,52:17644825,33573602:3049884,498346,0
(217,52:17644825,33573602:3049884,498346,0
g217,52:17884031,33573602
x217,52:18242841,33573602
x217,52:19060131,33573602
g217,52:19299337,33573602
x217,52:20455503,33573602
g217,52:20694709,33573602
)
)
x217,52:21892156,33573602
(217,52:21917903,33313184:183865,291272,0
x217,52:22069000,33313184
)
g217,52:22301103,33573602
x217,52:22500442,33573602
g217,52:22699777,33573602
x217,52:23212674,33573602
(217,52:23212674,33694153:464849,367730,101945
x217,52:23437956,33694153
(217,52:23468172,33544877:176583,218454,0
x217,52:23611987,33544877
)
)
g217,52:23797124,33573602
(217,52:23797124,33573602:797359,332794,0
x217,52:23996463,33573602
(217,52:23996463,33573602:-119601,0,0
)
x217,52:24594483,33573602
)
g217,52:24714084,33573602
x217,52:25310605,33573602
x217,52:25647985,33573602
(217,52:25647985,33573602:560143,441393,0
x217,52:26208128,33573602
)
g217,52:26327729,33573602
x217,52:27006894,33573602
(217,52:27032641,33313184:183865,291272,0
x217,52:27183738,33313184
)
g217,52:27415841,33573602
x217,52:27973991,33573602
k217,52:32208043,33573602:4234052
)
(217,52:10654658,34464892:21553385,551690,179404
x217,52:10975013,34464892
x217,52:11279835,34464892
(217,52:11279835,34464892:20989400,551690,139537
(217,52:11279835,34464892:20989400,551690,139537
g217,52:11519041,34464892
x217,52:12675207,34464892
g217,52:12914413,34464892
$217,52:12914413,34464892
x217,52:13234768,34464892
$217,52:13260515,34464892
g217,52:13499721,34464892
x217,52:13982121,34464892
g217,52:14221327,34464892
x217,52:14580137,34464892
g217,52:14819343,34464892
x217,52:15218021,34464892
x217,52:16593460,34464892
x217,52:18188172,34464892
g217,52:18427378,34464892
x217,52:21543045,34464892
g217,52:21782251,34464892
x217,52:22141061,34464892
x217,52:25115197,34464892
g217,52:25354403,34464892
x217,52:25992288,34464892
g217,52:26231494,34464892
x217,52:26789643,34464892
x217,52:27148453,34464892
x217,52:27728528,34464892
g217,52:27967734,34464892
$217,52:27967734,34464892
x217,52:28263254,34464892
(217,52:28304332,34204474:183865,291272,0
x217,52:28455429,34204474
)
g217,52:28647665,34464892
x217,52:29205815,34464892
g217,52:29365283,34464892
x217,52:29724093,34464892
$217,52:29724093,34464892
g217,52:29963299,34464892
x217,52:31639740,34464892
g217,52:31958681,34464892
$217,52:31958681,34464892
x217,52:32269235,34464892
$217,52:32269235,34464892
)
)
x217,52:32628045,34464892
$217,52:32628045,34464892
g217,52:32628045,34464892
)
(217,52:10654658,35356182:21553385,623900,267389
x217,52:10853997,35356182
k217,52:32208043,35356182:21354046
r215,92:32208043,35356182:0,891289,267389
g217,52:32208043,35356182
g217,52:32208043,35356182
)
]
]
)
(217,52:9193203,36313007:23014840,623900,267389
h217,52:9193203,36313007:0,0,0
(217,52:9193203,36313007:0,0,0
(217,52:9193203,35421717:0,0,0
)
)
r215,92:9193203,36313007:0,891289,267389
(217,52:9193203,36313007:0,337875,0
(217,52:9193203,36313007:0,337875,0
(217,52:9193203,36313007:0,337875,0
k217,52:6039273,36313007:-3153930
x217,52:6681531,36313007
)
)
)
x217,52:10504445,36313007
r215,92:10504445,36313007:0,891289,267389
r215,92:10504445,36313007:0,891289,267389
k217,52:21356244,36313007:10851799
k217,52:32208043,36313007:10851799
)
(217,52:9552013,37204296:22656030,623900,4723839
r215,92:9578227,37204296:26214,5347739,4723839
[217,52:9578227,37204296:22629816,623900,4723839
[217,52:10295848,37204296:21912195,623900,4723839
(217,52:10295848,37204296:21912195,623900,267389
h217,52:10295848,37204296:0,0,0
(217,52:10295848,37204296:0,0,0
(217,52:10295848,36313006:0,0,0
)
)
r215,92:10295848,37204296:0,891289,267389
(217,52:10295848,37204296:0,337875,0
(217,52:10295848,37204296:0,337875,0
(217,52:10295848,37204296:0,337875,0
k217,52:6065487,37204296:-4230361
x217,52:6707745,37204296
)
)
)
x217,52:12209503,37204296
g217,52:12448709,37204296
x217,52:13445404,37204296
g217,52:13684610,37204296
x217,52:16479342,37204296
g217,52:16718548,37204296
x217,52:19453476,37204296
g217,52:19692682,37204296
x217,52:20551833,37204296
g217,52:20791039,37204296
$217,52:20791039,37204296
x217,52:21303936,37204296
(217,52:21303936,37311938:1000070,346600,101945
x217,52:21529218,37311938
x217,52:22271238,37311938
)
$217,52:22304006,37204296
g217,52:22543212,37204296
x217,52:23181097,37204296
g217,52:23420303,37204296
x217,52:24975147,37204296
x217,52:25353890,37204296
g217,52:25593096,37204296
$217,52:25593096,37204296
x217,52:25954148,37204296
$217,52:25954148,37204296
g217,52:26193354,37204296
x217,52:27349520,37204296
g217,52:27588726,37204296
x217,52:28386082,37204296
g217,52:28625288,37204296
$217,52:28625288,37204296
x217,52:29221809,37204296
(217,52:29280114,36943878:183865,291272,0
x217,52:29431211,36943878
)
$217,52:29463979,37204296
g217,52:29703185,37204296
x217,52:30101863,37204296
x217,52:30440739,37204296
g217,52:30679945,37204296
x217,52:31676640,37204296
k217,52:32208043,37204296:531403
)
(217,52:10654658,38095586:21553385,623900,267389
x217,52:12231430,38095586
x217,52:12929115,38095586
g217,52:13168321,38095586
x217,52:14964365,38095586
g217,52:15203571,38095586
x217,52:16359737,38095586
g217,52:16598943,38095586
$217,52:16598943,38095586
(217,52:16598943,38095586:560143,441393,0
x217,52:17159086,38095586
)
$217,52:17159086,38095586
g217,52:17398292,38095586
x217,52:18394987,38095586
g217,52:18634193,38095586
x217,52:19872088,38095586
x217,52:20230898,38095586
g217,52:20470104,38095586
x217,52:23785111,38095586
k217,52:32208043,38095586:8422932
r215,92:32208043,38095586:0,891289,267389
g217,52:32208043,38095586
g217,52:32208043,38095586
)
(217,52:10295848,38986876:21912195,623900,267389
h217,52:10295848,38986876:0,0,0
(217,52:10295848,38986876:0,0,0
(217,52:10295848,38095586:0,0,0
)
)
r215,92:10295848,38986876:0,891289,267389
(217,52:10295848,38986876:0,337875,0
(217,52:10295848,38986876:0,337875,0
(217,52:10295848,38986876:0,337875,0
k217,52:6065487,38986876:-4230361
x217,52:6707745,38986876
)
)
)
$217,52:10295848,38986876
x217,52:10992039,38986876
(217,52:11070278,38726458:183865,291272,0
x217,52:11221375,38726458
)
g217,52:11453478,38986876
x217,52:12171099,38986876
g217,52:12370434,38986876
x217,52:13049599,38986876
g217,52:13274681,38986876
x217,52:13474020,38986876
g217,52:13673355,38986876
x217,52:14186252,38986876
(217,52:14186252,39107427:464849,367730,101945
x217,52:14411534,39107427
(217,52:14441750,38958151:176583,218454,0
x217,52:14585565,38958151
)
)
g217,52:14770702,38986876
(217,52:14770702,38986876:797359,332794,0
x217,52:14970041,38986876
(217,52:14970041,38986876:-119601,0,0
)
x217,52:15568061,38986876
)
g217,52:15687662,38986876
x217,52:16284183,38986876
(217,52:16342488,38726458:183865,291272,0
x217,52:16493585,38726458
)
g217,52:16725688,38986876
x217,52:16925027,38986876
g217,52:17124362,38986876
x217,52:17419882,38986876
g217,52:17660295,38986876
x217,52:18218445,38986876
g217,52:18417780,38986876
(217,52:18417780,38986876:1448271,498346,107642
x217,52:18796525,38986876
(217,52:18796525,39094518:1069526,225735,0
x217,52:19833283,39094518
)
)
g217,52:19985652,38986876
x217,52:20902612,38986876
(217,52:20902612,38986876:3049884,498346,0
(217,52:20902612,38986876:3049884,498346,0
g217,52:21141818,38986876
x217,52:21500628,38986876
x217,52:22317918,38986876
g217,52:22557124,38986876
x217,52:23713290,38986876
g217,52:23952496,38986876
)
)
x217,52:24671529,38986876
(217,52:24697276,38726458:183865,291272,0
x217,52:24848373,38726458
)
g217,52:25080476,38986876
x217,52:25279815,38986876
g217,52:25479150,38986876
x217,52:25992047,38986876
(217,52:25992047,39107427:464849,367730,101945
x217,52:26217329,39107427
(217,52:26247545,38958151:176583,218454,0
x217,52:26391360,38958151
)
)
g217,52:26576497,38986876
(217,52:26576497,38986876:797359,332794,0
x217,52:26775836,38986876
(217,52:26775836,38986876:-119601,0,0
)
x217,52:27373856,38986876
)
g217,52:27493457,38986876
x217,52:28089978,38986876
x217,52:28747713,38986876
g217,52:28972795,38986876
x217,52:29530945,38986876
k217,52:32208043,38986876:2677098
)
(217,52:10654658,39878166:21553385,551690,222496
(217,52:10654658,39878166:560143,441393,0
x217,52:11214801,39878166
)
g217,52:11334402,39878166
x217,52:12013567,39878166
(217,52:12039314,39617748:183865,291272,0
x217,52:12190411,39617748
)
(217,52:12223179,39878166:2874466,498346,139537
(217,52:12223179,39878166:2874466,498346,139537
g217,52:12462385,39878166
x217,52:12944785,39878166
g217,52:13183991,39878166
x217,52:14858439,39878166
g217,52:15097645,39878166
)
)
x217,52:15418000,39878166
(217,52:15443747,39617748:183865,291272,0
x217,52:15594844,39617748
)
g217,52:15826947,39878166
x217,52:16026286,39878166
(217,52:16026286,39878166:-119601,0,0
)
x217,52:16464835,39878166
g217,52:16664170,39878166
x217,52:17854820,39878166
(217,52:17854820,39998717:1176653,367730,101945
x217,52:18080102,39998717
(217,52:18110318,39849441:176583,218454,0
x217,52:18254133,39849441
)
x217,52:18998705,39998717
)
x217,52:19230812,39878166
g217,52:19350413,39878166
(217,52:19350413,39878166:1194041,410069,0
(217,52:19350413,39878166:1194041,410069,0
(217,52:19350413,39878166:1194041,410069,0
x217,52:20544454,39878166
)
)
)
x217,52:20823529,39878166
(217,52:20823529,39878166:1634578,498346,0
(217,52:20823529,39878166:1634578,498346,0
g217,52:21062735,39878166
x217,52:22218901,39878166
g217,52:22458107,39878166
)
)
x217,52:22778462,39878166
g217,52:23003544,39878166
x217,52:23202883,39878166
(217,52:23202883,39878166:-119601,0,0
)
x217,52:23641432,39878166
k217,52:32208043,39878166:8566611
)
(217,52:10654658,40769456:21553385,551690,222496
x217,52:11845308,40769456
(217,52:11845308,40890007:1176653,367730,101945
x217,52:12070590,40890007
(217,52:12100806,40740731:176583,218454,0
x217,52:12244621,40740731
)
x217,52:12989193,40890007
)
x217,52:13221300,40769456
g217,52:13340901,40769456
(217,52:13340901,40769456:1194041,410069,0
(217,52:13340901,40769456:1194041,410069,0
(217,52:13340901,40769456:1194041,410069,0
x217,52:14534942,40769456
)
)
)
x217,52:15093092,40769456
(217,52:15093092,40769456:20989400,551690,139537
(217,52:15093092,40769456:20989400,551690,139537
g217,52:15332298,40769456
x217,52:16488464,40769456
g217,52:16727670,40769456
$217,52:16727670,40769456
x217,52:17048025,40769456
$217,52:17073772,40769456
g217,52:17312978,40769456
x217,52:17795378,40769456
g217,52:18034584,40769456
x217,52:18393394,40769456
g217,52:18632600,40769456
x217,52:19031278,40769456
x217,52:20406717,40769456
x217,52:22001429,40769456
g217,52:22240635,40769456
x217,52:25356302,40769456
g217,52:25595508,40769456
x217,52:25954318,40769456
x217,52:28928454,40769456
g217,52:29167660,40769456
x217,52:29805545,40769456
g217,52:30044751,40769456
x217,52:30602900,40769456
x217,52:30961710,40769456
x217,52:31541785,40769456
g217,52:31780991,40769456
$217,52:31780991,40769456
x217,52:32076511,40769456
(217,52:32117589,40509038:183865,291272,0
x217,52:32268686,40509038
)
g217,52:32460922,40769456
x217,52:33019072,40769456
g217,52:33178540,40769456
x217,52:33537350,40769456
$217,52:33537350,40769456
g217,52:33776556,40769456
x217,52:35452997,40769456
g217,52:35771938,40769456
$217,52:35771938,40769456
x217,52:36082492,40769456
$217,52:36082492,40769456
)
)
x217,52:36441302,40769456
$217,52:36441302,40769456
x217,52:36640641,40769456
g217,52:36640641,40769456
)
(217,52:10654658,41660746:21553385,623900,267389
r215,92:10654658,41660746:0,891289,267389
k217,52:21431350,41660746:10776692
k217,52:32208042,41660746:10776692
)
]
]
)
(217,52:9193203,42617571:23014840,623900,267389
h217,52:9193203,42617571:0,0,0
(217,52:9193203,42617571:0,0,0
(217,52:9193203,41726281:0,0,0
)
)
r215,92:9193203,42617571:0,891289,267389
(217,52:9193203,42617571:0,337875,0
(217,52:9193203,42617571:0,337875,0
(217,52:9193203,42617571:0,337875,0
k217,52:6039273,42617571:-3153930
x217,52:6681531,42617571
)
)
)
x217,52:10488398,42617571
g217,52:10727604,42617571
r215,92:10727604,42617571:0,891289,267389
k217,52:21467824,42617571:10740220
k217,52:32208044,42617571:10740220
)
(217,52:9193203,43508861:23014840,623900,267389
h217,52:9193203,43508861:0,0,0
(217,52:9193203,43508861:0,0,0
(217,52:9193203,42617571:0,0,0
)
)
r215,92:9193203,43508861:0,891289,267389
(217,52:9193203,43508861:0,337875,0
(217,52:9193203,43508861:0,337875,0
(217,52:9193203,43508861:0,337875,0
k217,52:6039273,43508861:-3153930
x217,52:6681531,43508861
)
)
)
$217,52:9193203,43508861
x217,52:9889394,43508861
g217,52:10166968,43508861
x217,52:10884589,43508861
g217,52:11083924,43508861
x217,52:11780115,43508861
(217,52:11858354,43248443:183865,291272,0
x217,52:12009451,43248443
)
g217,52:12201687,43508861
x217,52:12680101,43508861
g217,52:12839569,43508861
x217,52:13198379,43508861
(217,52:13198379,43508861:560143,441393,0
x217,52:13758522,43508861
)
g217,52:13878123,43508861
x217,52:14557288,43508861
g217,52:14782370,43508861
x217,52:14981709,43508861
g217,52:15181044,43508861
x217,52:15501399,43508861
g217,52:15726481,43508861
x217,52:16204895,43508861
g217,52:16404230,43508861
x217,52:17100421,43508861
g217,52:17338128,43508861
x217,52:17696938,43508861
g217,52:17856406,43508861
x217,52:18935078,43508861
(217,52:18935078,43508861:1634578,498346,0
(217,52:18935078,43508861:1634578,498346,0
g217,52:19174284,43508861
x217,52:20330450,43508861
g217,52:20569656,43508861
)
)
g217,52:20689257,43508861
(217,52:20689257,43508861:560143,441393,0
x217,52:21249400,43508861
)
g217,52:21369001,43508861
x217,52:22048166,43508861
(217,52:22073913,43508861:2435921,498346,0
(217,52:22073913,43508861:2435921,498346,0
g217,52:22313119,43508861
x217,52:22795519,43508861
g217,52:23034725,43508861
x217,52:24509834,43508861
)
)
x217,52:24868644,43508861
$217,52:24868644,43508861
g217,52:25107850,43508861
x217,52:25307189,43508861
k217,52:32208043,43508861:6900854
r215,92:32208043,43508861:0,891289,267389
g217,52:32208043,43508861
g217,52:32208043,43508861
)
(217,52:9193203,44400151:23014840,623900,267389
h217,52:9193203,44400151:0,0,0
(217,52:9193203,44400151:0,0,0
(217,52:9193203,43508861:0,0,0
)
)
r215,92:9193203,44400151:0,891289,267389
(217,52:9193203,44400151:0,337875,0
(217,52:9193203,44400151:0,337875,0
(217,52:9193203,44400151:0,337875,0
k217,52:6039273,44400151:-3153930
x217,52:6681531,44400151
)
)
)
$217,52:9193203,44400151
x217,52:9789724,44400151
g217,52:10047364,44400151
x217,52:10764985,44400151
g217,52:10964320,44400151
x217,52:11560841,44400151
(217,52:11619146,44139733:183865,291272,0
x217,52:11770243,44139733
)
$217,52:11803011,44400151
x217,52:12002350,44400151
k217,52:32208042,44400151:20205692
r215,92:32208042,44400151:0,891289,267389
g217,52:32208042,44400151
g217,52:32208042,44400151
)
]
]
)
(217,52:8090558,45356976:24117485,623900,267389
h217,52:8090558,45356976:0,0,0
(217,52:8090558,45356976:0,0,0
(217,52:8090558,44465686:0,0,0
)
)
r215,92:8090558,45356976:0,891289,267389
(217,52:8090558,45356976:0,337875,0
(217,52:8090558,45356976:0,337875,0
(217,52:8090558,45356976:0,337875,0
k217,52:6013059,45356976:-2077499
x217,52:6655317,45356976
)
)
)
x217,52:9385753,45356976
g217,52:9624959,45356976
r215,92:9624959,45356976:0,891289,267389
k217,52:20916501,45356976:11291542
k217,52:32208043,45356976:11291542
)
(217,52:8090558,46248266:24117485,623900,267389
h217,52:8090558,46248266:0,0,0
(217,52:8090558,46248266:0,0,0
(217,52:8090558,45356976:0,0,0
)
)
r215,92:8090558,46248266:0,891289,267389
(217,52:8090558,46248266:0,337875,0
(217,52:8090558,46248266:0,337875,0
(217,52:8090558,46248266:0,337875,0
k217,52:6013059,46248266:-2077499
x217,52:6655317,46248266
)
)
)
$217,52:8090558,46248266
x217,52:8654785,46248266
g217,52:8854120,46248266
x217,52:9571741,46248266
g217,52:9771076,46248266
x217,52:10367597,46248266
$217,52:10425902,46248266
x217,52:10625241,46248266
k217,52:32208043,46248266:21582802
r215,92:32208043,46248266:0,891289,267389
g217,52:32208043,46248266
g217,52:32208043,46248266
)
]
]
)
(217,52:6987913,47205091:25220130,623900,267389
h217,52:6987913,47205091:0,0,0
(217,52:6987913,47205091:0,0,0
(217,52:6987913,46313801:0,0,0
)
)
r215,92:6987913,47205091:0,891289,267389
(217,52:6987913,47205091:0,337875,0
(217,52:6987913,47205091:0,337875,0
(217,52:6987913,47205091:0,337875,0
k217,52:5986845,47205091:-1001068
x217,52:6629103,47205091
)
)
)
x217,52:8283108,47205091
g217,52:8522314,47205091
r215,92:8522314,47205091:0,891289,267389
k217,52:20365178,47205091:11842864
k217,52:32208042,47205091:11842864
)
(217,52:6987913,48096381:25220130,623900,267389
h217,52:6987913,48096381:0,0,0
(217,52:6987913,48096381:0,0,0
(217,52:6987913,47205091:0,0,0
)
)
r215,92:6987913,48096381:0,891289,267389
(217,52:6987913,48096381:0,337875,0
(217,52:6987913,48096381:0,337875,0
(217,52:6987913,48096381:0,337875,0
k217,52:5986845,48096381:-1001068
x217,52:6629103,48096381
)
)
)
x217,52:9283783,48096381
g217,52:9522989,48096381
x217,52:10078144,48096381
x217,52:10340075,48096381
k217,52:32208043,48096381:21867968
r215,92:32208043,48096381:0,891289,267389
g217,52:32208043,48096381
g217,52:32208043,48096381
)
]
k217,58:33284474,8476697:1076431
)
]
)
]
]
$217,58:33284474,27874237
g217,58:33284474,27874237
g217,58:33284474,27874237
)
]
]
]
(215,92:5873801,47378389:27410673,462465,0
(215,92:5873801,47378389:27410673,462465,0
k215,92:19220327,47378389:13346526
x215,92:19937947,47378389
k215,92:33284473,47378389:13346526
)
)
]
]
]
!53134
}71
Input:218:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_example_repair.tex
Input:219:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\repair\non-conflict free.tex
!191
{72
[219,19:4736286,47378389:28548188,42642103,0
(219,19:4736286,4736286:0,0,0
[219,19:0,4736286:0,0,0
(219,19:0,0:0,0,0
(219,19:0,4736286:0,0,0
k219,19:0,4736286:4736286
)
g219,19:0,0
)
]
)
[219,19:4736286,4736286:0,0,0
(219,19:4736286,4155173:0,0,0
k219,19:4736286,4155173:-1071734
)
]
[219,19:4736286,47378389:28548188,42642103,0
[219,19:5873801,47378389:27410673,43157435,0
[219,19:5873801,5007386:27410673,786432,0
(219,19:5873801,5007386:27410673,0,0
h219,19:5873801,5007386:27410673,0,0
)
]
[219,19:5873801,45412309:27410673,38766523,0
(215,92:5873801,7366682:27410673,498346,139537
x215,92:6870496,7366682
k215,89:7122126,7366682:251630
x215,89:7720143,7366682
x215,89:8603214,7366682
x215,89:9839116,7366682
k215,89:10090746,7366682:251630
x215,89:10668829,7366682
k215,89:10920458,7366682:251629
x215,89:11917153,7366682
x215,89:12295898,7366682
x215,89:12875973,7366682
x215,89:14295267,7366682
k215,89:14546897,7366682:251630
x215,89:14945575,7366682
x215,89:16520353,7366682
k215,89:16771983,7366682:251630
x215,89:18851088,7366682
k215,89:19102718,7366682:251630
x215,89:19742596,7366682
k215,89:19994225,7366682:251629
x215,89:20990920,7366682
k215,89:21242550,7366682:251630
x215,89:21842560,7366682
x215,89:22799387,7366682
x215,89:23158197,7366682
x215,89:23676478,7366682
k215,89:23928108,7366682:251630
x215,89:24506191,7366682
k215,89:24757820,7366682:251629
x215,89:25455507,7366682
x215,89:25937907,7366682
x215,89:26535924,7366682
x215,89:26934602,7366682
x215,89:28529314,7366682
k215,89:28780944,7366682:251630
x215,89:29179622,7366682
x215,89:30754400,7366682
k215,89:31006030,7366682:251630
x215,89:33284474,7366682
k215,89:33284474,7366682:0
)
(215,92:5873801,8257972:27410673,551690,139537
x215,92:7109702,8257972
k215,89:7390060,8257972:280358
x215,89:8271138,8257972
k215,89:8551495,8257972:280357
$215,89:8551495,8257972
x215,89:9247686,8257972
(215,89:9325925,7997554:183865,291272,0
x215,89:9477022,7997554
)
$215,89:9509790,8257972
k215,89:9790148,8257972:280358
x215,89:10467900,8257972
x215,89:10866578,8257972
x215,89:12365606,8257972
k215,89:12645963,8257972:280357
x215,89:13403451,8257972
k215,89:13683809,8257972:280358
x215,89:15282507,8257972
k215,89:15562864,8257972:280357
x215,89:15921674,8257972
x215,89:16260550,8257972
x215,89:17259238,8257972
x215,89:19378210,8257972
k215,89:19668855,8257972:290645
x215,89:20825021,8257972
k215,89:21105379,8257972:280358
x215,89:22779826,8257972
k215,89:23060183,8257972:280357
x215,89:24658881,8257972
k215,89:24939239,8257972:280358
x215,89:25898059,8257972
k215,89:26178416,8257972:280357
x215,89:27513988,8257972
k215,89:27794346,8257972:280358
x215,89:28153156,8257972
x215,89:28492032,8257972
x215,89:29490720,8257972
x215,89:31410353,8257972
k215,89:31690711,8257972:280358
x215,89:32268794,8257972
k215,89:32549151,8257972:280357
$215,89:32549151,8257972
x215,89:33062048,8257972
(215,89:33062048,8365614:222426,346600,0
x215,89:33251706,8365614
)
$215,89:33284474,8257972
k215,92:33284474,8257972:0
)
(215,92:5873801,9149262:27410673,551690,209587
x215,92:6874482,9149262
x215,89:7253225,9149262
k215,89:7502095,9149262:248870
x215,89:8817733,9149262
k215,89:9066603,9149262:248870
$215,89:9066603,9149262
x215,89:9579500,9149262
(215,89:9579500,9256904:288266,346600,101945
x215,89:9804782,9256904
)
$215,89:9867766,9149262
k215,89:10116635,9149262:248869
x215,89:12078129,9149262
k215,89:12326999,9149262:248870
x215,89:12685809,9149262
k215,89:12934679,9149262:248870
x215,89:14531385,9149262
x215,89:15013785,9149262
x215,89:15870944,9149262
x215,89:16449026,9149262
k215,89:16697896,9149262:248870
x215,89:17774326,9149262
x215,89:18970360,9149262
k215,89:19219229,9149262:248869
x215,89:20078380,9149262
k215,89:20327250,9149262:248870
$215,89:20327250,9149262
x215,89:20840147,9149262
(215,89:20840147,9256904:222426,346600,0
x215,89:21029805,9256904
)
$215,89:21062573,9149262
x215,89:21261912,9149262
k215,89:21609845,9149262:347933
x215,89:23244424,9149262
k215,90:23493293,9149262:248869
$215,90:23493293,9149262
x215,90:23803847,9149262
$215,90:23803847,9149262
k215,90:24052717,9149262:248870
x215,90:24535117,9149262
k215,90:24783987,9149262:248870
x215,90:25922212,9149262
k215,90:26171082,9149262:248870
x215,90:26749165,9149262
k215,90:26998035,9149262:248870
x215,90:27797384,9149262
x215,90:28515004,9149262
x215,90:29354221,9149262
k215,90:29603090,9149262:248869
x215,90:30679520,9149262
x215,90:32074893,9149262
k215,90:32326179,9149262:251286
$215,90:32326179,9149262
x215,90:33022370,9149262
(215,90:33100609,8888844:183865,291272,0
x215,90:33251706,8888844
)
$215,90:33284474,9149262
k215,92:33284474,9149262:0
)
(215,92:5873801,10040552:27410673,538214,209587
x215,92:6950231,10040552
x215,92:7986794,10040552
k215,90:8271101,10040552:284307
x215,90:8948853,10040552
x215,90:9347531,10040552
x215,90:10563498,10040552
k215,90:10847805,10040552:284307
x215,90:11605293,10040552
x215,90:11964103,10040552
k215,90:12248411,10040552:284308
x215,90:12607221,10040552
x215,90:12946097,10040552
x215,90:13944785,10040552
x215,90:15864418,10040552
k215,90:16148725,10040552:284307
x215,90:16726808,10040552
k215,90:17011115,10040552:284307
$215,90:17011115,10040552
x215,90:17524012,10040552
(215,90:17524012,10157462:2050735,364089,65536
(215,90:17524012,10157462:1213319,364089,65536
x215,90:17818018,10157462
(215,90:17818018,10222998:919313,169300,0
x215,90:18704563,10222998
)
)
g215,90:18830175,10157462
x215,90:19541979,10157462
)
$215,90:19574747,10040552
x215,90:19774086,10040552
k215,90:20069669,10040552:295583
x215,90:21106232,10040552
x215,90:21706242,10040552
x215,90:23225204,10040552
k215,90:23520786,10040552:295582
$215,90:23520786,10040552
x215,90:24033683,10040552
(215,90:24033683,10148194:288266,346600,101945
x215,90:24258965,10148194
)
$215,90:24321949,10040552
k215,90:24606256,10040552:284307
x215,90:25124537,10040552
x215,90:26460107,10040552
k215,90:26744414,10040552:284307
x215,90:27501902,10040552
x215,90:27860712,10040552
x215,90:28159719,10040552
k215,90:28444027,10040552:284308
x215,90:30521138,10040552
k215,90:30805445,10040552:284307
x215,90:31164255,10040552
k215,90:31448562,10040552:284307
x215,90:33045268,10040552
x215,90:33284474,10040552
k215,92:33284474,10040552:0
)
(215,92:5873801,10931842:27410673,538214,182446
x215,92:6356201,10931842
x215,92:7213360,10931842
x215,92:7791442,10931842
k215,90:8055944,10931842:264502
x215,90:9132374,10931842
x215,90:10328408,10931842
k215,90:10592910,10931842:264502
x215,90:11452061,10931842
k215,90:11716563,10931842:264502
$215,90:11716563,10931842
x215,90:12229460,10931842
(215,90:12229460,11048752:2050735,364089,65536
(215,90:12229460,11048752:1213319,364089,65536
x215,90:12523466,11048752
(215,90:12523466,11114288:919313,169300,0
x215,90:13410011,11114288
)
)
g215,90:13535623,11048752
x215,90:14247427,11048752
)
$215,90:14280195,10931842
k215,90:14544696,10931842:264501
x215,90:15700862,10931842
k215,90:15965364,10931842:264502
x215,90:17562069,10931842
x215,90:18740162,10931842
k215,90:19004664,10931842:264502
$215,90:19004664,10931842
x215,90:19517561,10931842
(215,90:19517561,11048752:2050735,364089,65536
(215,90:19517561,11048752:1213319,364089,65536
x215,90:19811567,11048752
(215,90:19811567,11114288:919313,169300,0
x215,90:20698112,11114288
)
)
g215,90:20823724,11048752
x215,90:21535528,11048752
)
$215,90:21568296,10931842
k215,90:21832798,10931842:264502
x215,90:22873347,10931842
k215,90:23137849,10931842:264502
x215,90:23496659,10931842
k215,90:23761161,10931842:264502
x215,90:24560510,10931842
x215,90:25278130,10931842
x215,90:26117347,10931842
k215,90:26381849,10931842:264502
x215,90:27458279,10931842
x215,90:28853652,10931842
k215,90:29248480,10931842:394828
x215,90:31084391,10931842
x215,90:32262484,10931842
k215,90:32526986,10931842:264502
x215,90:33284474,10931842
k215,90:33284474,10931842:0
)
(215,92:5873801,11823132:27410673,498346,182446
x215,92:6232611,11823132
x215,92:6571487,11823132
x215,92:7570175,11823132
x215,92:9489808,11823132
k215,90:9786347,11823132:296539
x215,90:10364430,11823132
k215,90:10660969,11823132:296539
$215,90:10660969,11823132
x215,90:11173866,11823132
(215,90:11173866,11940042:2050735,364089,65536
(215,90:11173866,11940042:1213319,364089,65536
x215,90:11467872,11940042
(215,90:11467872,12005578:919313,169300,0
x215,90:12354417,12005578
)
)
g215,90:12480029,11940042
x215,90:13191833,11940042
)
$215,90:13224601,11823132
k215,90:13521139,11823132:296538
x215,90:14479959,11823132
k215,90:14776498,11823132:296539
x215,90:15494118,11823132
x215,90:16696132,11823132
x215,90:17054942,11823132
x215,90:17752627,11823132
k215,90:18049166,11823132:296539
x215,90:19205332,11823132
k215,90:19501871,11823132:296539
x215,90:20259359,11823132
k215,90:20555898,11823132:296539
x215,90:20914708,11823132
x215,90:21253584,11823132
x215,90:22252272,11823132
x215,90:24171905,11823132
k215,90:24468443,11823132:296538
x215,90:25046526,11823132
k215,90:25343065,11823132:296539
$215,90:25343065,11823132
x215,90:25855962,11823132
(215,90:25855962,11940042:2050735,364089,65536
(215,90:25855962,11940042:1213319,364089,65536
x215,90:26149968,11940042
(215,90:26149968,12005578:919313,169300,0
x215,90:27036513,12005578
)
)
g215,90:27162125,11940042
x215,90:27873929,11940042
)
$215,90:27906697,11823132
k215,90:28203236,11823132:296539
x215,90:29162056,11823132
k215,90:29458595,11823132:296539
x215,90:30056612,11823132
x215,90:32135717,11823132
k215,90:32626656,11823132:490939
x215,90:33284474,11823132
k215,91:33284474,11823132:0
)
(215,92:5873801,12714422:27410673,551690,182446
x215,92:6631289,12714422
x215,92:7229306,12714422
x215,92:8664547,12714422
k215,91:8880210,12714422:215663
$215,91:8880210,12714422
x215,91:9393107,12714422
(215,91:9393107,12831332:2050735,364089,65536
(215,91:9393107,12831332:1213319,364089,65536
x215,91:9687113,12831332
(215,91:9687113,12896868:919313,169300,0
x215,91:10573658,12896868
)
)
g215,91:10699270,12831332
x215,91:11411074,12831332
)
$215,91:11443842,12714422
k215,91:11653620,12714422:209778
x215,91:13615114,12714422
k215,91:13824891,12714422:209777
x215,91:14183701,12714422
k215,91:14393479,12714422:209778
x215,91:15990185,12714422
x215,91:16472585,12714422
x215,91:17329744,12714422
x215,91:17907826,12714422
k215,91:18117603,12714422:209777
x215,91:19194033,12714422
x215,91:20390067,12714422
k215,91:20599845,12714422:209778
x215,91:21458996,12714422
k215,91:21668773,12714422:209777
$215,91:21668773,12714422
x215,91:22181670,12714422
(215,91:22181670,12822064:222426,346600,0
x215,91:22371328,12822064
)
$215,91:22404096,12714422
x215,91:22603435,12714422
k215,91:22819098,12714422:215663
x215,91:23975264,12714422
k215,91:24185042,12714422:209778
x215,91:24785052,12714422
x215,91:26022947,12714422
x215,91:26979774,12714422
k215,91:27189551,12714422:209777
x215,91:27947039,12714422
x215,91:28305849,12714422
k215,91:28515627,12714422:209778
$215,91:28515627,12714422
x215,91:28876679,12714422
k215,91:29076014,12714422:199335
x215,91:29554428,12714422
k215,91:29753763,12714422:199335
x215,91:30449954,12714422
(215,91:30528193,12454004:183865,291272,0
x215,91:30679290,12454004
)
$215,91:30712058,12714422
k215,91:30921835,12714422:209777
x215,91:32038133,12714422
k215,91:32247911,12714422:209778
x215,91:33284474,12714422
k215,91:33284474,12714422:0
)
(215,92:5873801,13605712:27410673,498346,182446
x215,92:7149570,13605712
k215,91:7342218,13605712:192648
x215,91:7980103,13605712
k215,91:8172752,13605712:192649
x215,91:9169447,13605712
k215,91:9362095,13605712:192648
x215,91:9960112,13605712
x215,91:10843183,13605712
x215,91:12079085,13605712
k215,91:12271733,13605712:192648
x215,91:12849816,13605712
k215,91:13042465,13605712:192649
x215,91:13799953,13605712
k215,91:13992601,13605712:192648
x215,91:14351411,13605712
x215,91:14690287,13605712
x215,91:15688975,13605712
x215,91:17325547,13605712
k215,91:17518195,13605712:192648
x215,91:18096278,13605712
k215,91:18288927,13605712:192649
$215,91:18288927,13605712
x215,91:18801824,13605712
(215,91:18801824,13722622:2050735,364089,65536
(215,91:18801824,13722622:1213319,364089,65536
x215,91:19095830,13722622
(215,91:19095830,13788158:919313,169300,0
x215,91:19982375,13788158
)
)
g215,91:20107987,13722622
x215,91:20819791,13722622
)
$215,91:20852559,13605712
k215,91:21045207,13605712:192648
x215,91:21685085,13605712
k215,91:21877733,13605712:192648
x215,91:22477743,13605712
x215,91:23434570,13605712
x215,91:23793380,13605712
x215,91:24311661,13605712
k215,91:24504310,13605712:192649
x215,91:25082393,13605712
k215,91:25275041,13605712:192648
x215,91:26032529,13605712
k215,91:26225177,13605712:192648
x215,91:26583987,13605712
x215,91:26922863,13605712
x215,91:27921551,13605712
x215,91:29558123,13605712
k215,91:29750772,13605712:192649
x215,91:30328855,13605712
k215,91:30521503,13605712:192648
$215,91:30521503,13605712
x215,91:31034400,13605712
(215,91:31034400,13722622:2050735,364089,65536
(215,91:31034400,13722622:1213319,364089,65536
x215,91:31328406,13722622
(215,91:31328406,13788158:919313,169300,0
x215,91:32214951,13788158
)
)
g215,91:32340563,13722622
x215,91:33052367,13722622
)
$215,91:33085135,13605712
x215,91:33284474,13605712
k215,92:33284474,13605712:0
k215,92:33284474,13605712:0
)
(215,98:5873801,14497002:27410673,498346,139537
h215,93:5873801,14497002:1114112,0,0
x215,93:8622492,14497002
k215,93:8917170,14497002:294678
$215,93:8917170,14497002
x215,93:9227724,14497002
$215,93:9227724,14497002
k215,93:9522403,14497002:294679
x215,93:10004803,14497002
k215,93:10299481,14497002:294678
x215,93:11098830,14497002
x215,93:11816450,14497002
x215,93:12655667,14497002
k215,93:12950345,14497002:294678
x215,93:14026775,14497002
x215,93:15222809,14497002
k215,93:15517488,14497002:294679
x215,93:16855052,14497002
k215,93:17163598,14497002:308546
x215,93:18760303,14497002
k215,93:19054981,14497002:294678
x215,93:19652998,14497002
x215,93:20593877,14497002
k215,93:20888556,14497002:294679
x215,93:21586243,14497002
x215,93:22347718,14497002
k215,93:22642396,14497002:294678
x215,93:24721501,14497002
k215,93:25016179,14497002:294678
$215,93:25016179,14497002
x215,93:25529076,14497002
(215,93:25529076,14604644:222426,346600,0
x215,93:25718734,14604644
)
$215,93:25751502,14497002
x215,93:25950841,14497002
k215,93:26259388,14497002:308547
x215,93:27260069,14497002
x215,93:27638812,14497002
k215,93:27933490,14497002:294678
x215,93:29249128,14497002
k215,93:29543806,14497002:294678
$215,93:29543806,14497002
x215,93:30056703,14497002
(215,93:30056703,14604644:222426,346600,0
x215,93:30246361,14604644
)
$215,93:30279129,14497002
k215,93:30573808,14497002:294679
x215,93:31331296,14497002
x215,93:31953233,14497002
k215,93:32247911,14497002:294678
x215,93:33284474,14497002
k215,93:33284474,14497002:0
)
(215,98:5873801,15388292:27410673,538214,182446
x215,98:7552234,15388292
k215,93:7727170,15388292:174936
x215,93:8085980,15388292
k215,93:8260917,15388292:174937
x215,93:9337347,15388292
x215,93:10533381,15388292
k215,93:10708317,15388292:174936
x215,93:12103690,15388292
k215,93:12278627,15388292:174937
x215,93:13036115,15388292
x215,93:13394925,15388292
k215,93:13569861,15388292:174936
x215,93:15206434,15388292
k215,93:15381370,15388292:174936
x215,93:17177414,15388292
k215,93:17352351,15388292:174937
$215,93:17352351,15388292
x215,93:17865248,15388292
(215,93:17865248,15508843:399009,367730,0
x215,93:18054906,15508843
(215,93:18054906,15359567:176583,218454,0
x215,93:18198721,15359567
)
)
$215,93:18264257,15388292
k215,93:18439193,15388292:174936
x215,93:19595359,15388292
k215,93:19770296,15388292:174937
$215,93:19770296,15388292
x215,93:20283193,15388292
(215,93:20283193,15505202:2050735,364089,65536
(215,93:20283193,15505202:1213319,364089,65536
x215,93:20577199,15505202
(215,93:20577199,15570738:919313,169300,0
x215,93:21463744,15570738
)
)
g215,93:21589356,15505202
x215,93:22301160,15505202
)
$215,93:22333928,15388292
k215,93:22508864,15388292:174936
x215,93:24470358,15388292
k215,93:24645294,15388292:174936
x215,93:25004104,15388292
k215,93:25179041,15388292:174937
x215,93:26775747,15388292
x215,93:27258147,15388292
x215,93:28115306,15388292
x215,93:28693388,15388292
k215,93:28868324,15388292:174936
x215,93:29944754,15388292
x215,93:31140788,15388292
k215,93:31315725,15388292:174937
x215,93:32174876,15388292
k215,93:32349812,15388292:174936
$215,93:32349812,15388292
x215,93:32862709,15388292
(215,93:32862709,15495934:222426,346600,0
x215,93:33052367,15495934
)
$215,93:33085135,15388292
x215,93:33284474,15388292
k215,93:33284474,15388292:0
)
(215,98:5873801,16279582:27410673,498346,139537
x215,98:7709712,16279582
x215,98:9087144,16279582
k215,94:9313348,16279582:226204
x215,94:10310043,16279582
k215,94:10532997,16279582:222954
x215,94:11290485,16279582
x215,94:12087841,16279582
x215,94:12765593,16279582
x215,94:14001495,16279582
k215,94:14224448,16279582:222953
x215,94:14802531,16279582
k215,94:15025485,16279582:222954
x215,94:15625495,16279582
x215,94:16863390,16279582
x215,94:17820217,16279582
k215,94:18043171,16279582:222954
x215,94:18645174,16279582
x215,94:21061160,16279582
k215,94:21284113,16279582:222953
x215,94:21921998,16279582
k215,94:22144952,16279582:222954
x215,94:22503762,16279582
x215,94:22842638,16279582
x215,94:23841326,16279582
x215,94:25760959,16279582
k215,94:25983912,16279582:222953
x215,94:26561995,16279582
k215,94:26784949,16279582:222954
x215,94:28383647,16279582
k215,94:28606601,16279582:222954
x215,94:30685706,16279582
k215,94:30908659,16279582:222953
x215,94:32024957,16279582
k215,94:32247911,16279582:222954
x215,94:33284474,16279582
k215,94:33284474,16279582:0
)
(215,98:5873801,17170872:27410673,498346,139537
x215,98:7149570,17170872
k215,94:7386563,17170872:236993
x215,94:8024448,17170872
k215,94:8261441,17170872:236993
x215,94:9258136,17170872
k215,94:9495130,17170872:236994
x215,94:10093147,17170872
x215,94:10976218,17170872
x215,94:12212120,17170872
k215,94:12449113,17170872:236993
x215,94:13088991,17170872
k215,94:13325984,17170872:236993
x215,94:13925994,17170872
x215,94:14882821,17170872
x215,94:15241631,17170872
x215,94:15759912,17170872
k215,94:15996905,17170872:236993
x215,94:16574988,17170872
k215,94:16811981,17170872:236993
x215,94:17569469,17170872
x215,94:17928279,17170872
k215,94:18165272,17170872:236993
x215,94:19161967,17170872
x215,94:19540712,17170872
x215,94:20120787,17170872
x215,94:21540081,17170872
k215,94:21777075,17170872:236994
x215,94:22416953,17170872
k215,94:22653946,17170872:236993
x215,94:23351633,17170872
x215,94:23834033,17170872
x215,94:24432050,17170872
x215,94:24830728,17170872
x215,94:26425440,17170872
k215,94:26662433,17170872:236993
x215,94:27061111,17170872
x215,94:28635889,17170872
k215,94:28872882,17170872:236993
x215,94:30868265,17170872
k215,94:31105701,17170872:237436
x215,94:31705711,17170872
x215,94:32387450,17170872
x215,94:33045268,17170872
x215,94:33284474,17170872
k215,98:33284474,17170872:0
)
(215,98:5873801,18062162:27410673,538214,182446
x215,98:6730960,18062162
x215,98:7608051,18062162
x215,98:7747587,18062162
k215,94:8138310,18062162:390723
x215,94:9772889,18062162
k215,95:10036022,18062162:263133
$215,95:10036022,18062162
x215,95:10346576,18062162
$215,95:10346576,18062162
k215,95:10609709,18062162:263133
x215,95:11092109,18062162
k215,95:11355243,18062162:263134
x215,95:11753921,18062162
x215,95:13149294,18062162
k215,95:13418409,18062162:269115
x215,95:14415104,18062162
k215,95:14678237,18062162:263133
x215,95:15076915,18062162
x215,95:15455658,18062162
x215,95:16053675,18062162
x215,95:16432418,18062162
x215,95:17052362,18062162
k215,95:17315495,18062162:263133
x215,95:17893578,18062162
k215,95:18156711,18062162:263133
x215,95:20235816,18062162
k215,95:20498950,18062162:263134
$215,95:20498950,18062162
x215,95:21011847,18062162
(215,95:21011847,18169804:222426,346600,0
x215,95:21201505,18169804
)
$215,95:21234273,18062162
k215,95:21497406,18062162:263133
x215,95:22498087,18062162
k215,96:21497406,18062162:-19935
x215,96:22876830,18062162
k215,96:23139963,18062162:263133
x215,96:24455601,18062162
k215,96:24718734,18062162:263133
$215,96:24718734,18062162
x215,96:25231631,18062162
(215,96:25231631,18179072:2050735,364089,65536
(215,96:25231631,18179072:1213319,364089,65536
x215,96:25525637,18179072
(215,96:25525637,18244608:919313,169300,0
x215,96:26412182,18244608
)
)
g215,96:26537794,18179072
x215,96:27249598,18179072
)
$215,96:27282366,18062162
k215,96:27545500,18062162:263134
x215,96:29506994,18062162
k215,96:29770127,18062162:263133
x215,96:31366833,18062162
x215,96:31849233,18062162
x215,96:32706392,18062162
x215,96:33284474,18062162
k215,96:33284474,18062162:0
)
(215,98:5873801,18953452:27410673,551690,179404
x215,98:6950231,18953452
x215,98:8146265,18953452
k215,96:8413341,18953452:267076
x215,96:9808714,18953452
k215,96:10075790,18953452:267076
$215,96:10075790,18953452
x215,96:10588687,18953452
(215,96:10588687,19061094:222426,346600,0
x215,96:10778345,19061094
)
$215,96:10811113,18953452
k215,96:11078189,18953452:267076
x215,96:11560589,18953452
k215,96:11827665,18953452:267076
x215,96:12226343,18953452
x215,96:13621716,18953452
k215,96:14024267,18953452:402551
x215,96:15658846,18953452
k215,97:15925922,18953452:267076
$215,97:15925922,18953452
x215,97:16821452,18953452
(215,97:16899691,18693034:183865,291272,0
x215,97:17050788,18693034
)
x215,97:17282895,18953452
$215,97:17282895,18953452
k215,97:17549971,18953452:267076
x215,97:18032371,18953452
k215,97:18299447,18953452:267076
x215,97:19499467,18953452
k215,97:19766543,18953452:267076
x215,97:20165221,18953452
x215,97:21560594,18953452
k215,97:21834637,18953452:274043
x215,97:22412720,18953452
x215,97:23291805,18953452
k215,97:23558881,18953452:267076
x215,97:23917691,18953452
k215,97:24184767,18953452:267076
x215,97:24583445,18953452
x215,97:25779479,18953452
k215,97:26046555,18953452:267076
x215,97:26445233,18953452
x215,97:26823976,18953452
x215,97:27421993,18953452
x215,97:27800736,18953452
x215,97:28420680,18953452
k215,97:28687756,18953452:267076
x215,97:29265839,18953452
k215,97:29532915,18953452:267076
x215,97:30290403,18953452
x215,97:31087759,18953452
x215,97:31765511,18953452
x215,97:33284474,18953452
k215,97:33284474,18953452:0
)
(215,98:5873801,19844742:27410673,551690,139537
x215,98:6451884,19844742
k215,97:6741197,19844742:289313
x215,97:7341207,19844742
x215,97:8579102,19844742
x215,97:9535929,19844742
k215,97:9825241,19844742:289312
x215,97:10427244,19844742
x215,97:13042569,19844742
k215,97:13344408,19844742:301839
$215,97:13344408,19844742
x215,97:14040599,19844742
(215,97:14118838,19584324:183865,291272,0
x215,97:14269935,19584324
)
$215,97:14302703,19844742
k215,97:14592016,19844742:289313
x215,97:15269768,19844742
x215,97:15668446,19844742
x215,97:17167474,19844742
k215,97:17456786,19844742:289312
x215,97:18792358,19844742
k215,97:19081671,19844742:289313
x215,97:19440481,19844742
x215,97:19779357,19844742
x215,97:20778045,19844742
x215,97:22697678,19844742
k215,97:22986990,19844742:289312
x215,97:23565073,19844742
k215,97:23854386,19844742:289313
x215,97:25933491,19844742
k215,97:26222804,19844742:289313
x215,97:27538442,19844742
k215,97:27827754,19844742:289312
x215,97:28585242,19844742
k215,97:28874555,19844742:289313
x215,97:29911118,19844742
k215,97:30200430,19844742:289312
x215,97:31878863,19844742
k215,97:32168176,19844742:289313
x215,97:32925664,19844742
x215,97:33284474,19844742
k215,97:33284474,19844742:0
)
(215,98:5873801,20736032:27410673,551690,139537
x215,98:6950231,20736032
x215,98:8628665,20736032
k215,97:9129190,20736032:500525
x215,97:9886678,20736032
x215,97:10765763,20736032
k215,97:11065498,20736032:299735
x215,97:11424308,20736032
k215,97:11724042,20736032:299734
x215,97:12324052,20736032
x215,97:13561947,20736032
x215,97:14518774,20736032
k215,97:14818508,20736032:299734
x215,97:15420511,20736032
x215,97:17553436,20736032
k215,97:17853170,20736032:299734
x215,97:18893719,20736032
k215,97:19193453,20736032:299734
x215,97:19592131,20736032
x215,97:20648627,20736032
k215,97:20948361,20736032:299734
x215,97:21705849,20736032
x215,97:23220825,20736032
k215,97:23520560,20736032:299735
x215,97:24158445,20736032
k215,97:24458179,20736032:299734
x215,97:25215667,20736032
k215,97:25515401,20736032:299734
x215,97:27114099,20736032
k215,97:27413833,20736032:299734
x215,97:27772643,20736032
x215,97:28111519,20736032
x215,97:29110207,20736032
x215,97:31229179,20736032
k215,97:31544045,20736032:314866
$215,97:31544045,20736032
x215,97:32240236,20736032
(215,97:32318475,20475614:183865,291272,0
x215,97:32469572,20475614
)
$215,97:32502340,20736032
k215,97:32802074,20736032:299734
x215,97:33284474,20736032
k215,97:33284474,20736032:0
)
(215,98:5873801,21627322:27410673,538214,277109
x215,98:7468513,21627322
x215,97:7827323,21627322
k215,97:8057899,21627322:230576
x215,97:9214065,21627322
k215,97:9444642,21627322:230577
$215,97:9444642,21627322
x215,97:10041163,21627322
k215,97:10298803,21627322:199335
x215,97:10498142,21627322
(215,97:10498142,21627322:-119601,0,0
)
x215,97:10936691,21627322
(215,97:10936691,21773359:2509444,393216,131072
(215,97:10936691,21773359:1213319,364089,65536
x215,97:11230697,21773359
(215,97:11230697,21838895:919313,169300,0
x215,97:12117242,21838895
)
)
x215,97:13413367,21773359
)
k215,97:13645470,21627322:199335
x215,97:13956024,21627322
$215,97:13956024,21627322
x215,97:14155363,21627322
k215,97:14387665,21627322:232302
x215,97:15906627,21627322
k215,97:16137204,21627322:230577
x215,97:16894692,21627322
k215,97:17125268,21627322:230576
x215,97:17484078,21627322
x215,97:17822954,21627322
x215,97:18821642,21627322
x215,97:20741275,21627322
k215,97:20971852,21627322:230577
$215,97:20971852,21627322
x215,97:21332904,21627322
$215,97:21332904,21627322
k215,97:21563480,21627322:230576
x215,97:22141563,21627322
k215,97:22372140,21627322:230577
$215,97:22372140,21627322
x215,97:22885037,21627322
(215,97:22885037,21734964:288266,346600,101945
x215,97:23110319,21734964
)
$215,97:23173303,21627322
k215,97:23403879,21627322:230576
x215,97:24839119,21627322
x215,97:25217862,21627322
k215,97:25448439,21627322:230577
x215,97:26205927,21627322
x215,97:26564737,21627322
x215,97:26863744,21627322
k215,97:27094320,21627322:230576
x215,97:27612601,21627322
x215,97:28890364,21627322
k215,97:29120941,21627322:230577
x215,97:29519619,21627322
x215,97:30576115,21627322
k215,97:30806691,21627322:230576
x215,97:31404708,21627322
x215,97:33284474,21627322
k215,97:33284474,21627322:0
)
(215,98:5873801,22518612:27410673,538214,209587
x215,98:6513679,22518612
k215,97:6716288,22518612:202609
x215,97:7473776,22518612
k215,97:7676386,22518612:202610
x215,97:8035196,22518612
x215,97:8374072,22518612
x215,97:9372760,22518612
x215,97:11009332,22518612
k215,97:11211941,22518612:202609
$215,97:11211941,22518612
x215,97:11532296,22518612
$215,97:11558043,22518612
k215,97:11760652,22518612:202609
x215,97:12338735,22518612
k215,97:12541345,22518612:202610
$215,97:12541345,22518612
x215,97:13054242,22518612
(215,97:13054242,22626254:1000070,346600,101945
x215,97:13279524,22626254
x215,97:14021544,22626254
)
$215,97:14054312,22518612
k215,97:14256921,22518612:202609
x215,97:15652294,22518612
k215,97:15854903,22518612:202609
$215,97:15854903,22518612
x215,97:16215955,22518612
k215,97:16415290,22518612:199335
x215,97:16973440,22518612
k215,97:17172775,22518612:199335
x215,97:17552101,22518612
(215,97:17552101,22626254:288266,346600,101945
x215,97:17777383,22626254
)
k215,97:17926643,22518612:86276
x215,97:18285453,22518612
k215,97:18371729,22518612:86276
x215,97:18692084,22518612
$215,97:18717831,22518612
k215,97:18920440,22518612:202609
x215,97:19960989,22518612
k215,97:20163598,22518612:202609
x215,97:20562276,22518612
x215,97:21618772,22518612
k215,97:21821382,22518612:202610
x215,97:22421392,22518612
x215,97:23378219,22518612
x215,97:23737029,22518612
x215,97:24434714,22518612
k215,97:24637323,22518612:202609
x215,97:25558269,22518612
x215,97:26638687,22518612
k215,97:26841296,22518612:202609
$215,97:26841296,22518612
x215,97:28031946,22518612
(215,97:28031946,22626254:1000070,346600,101945
x215,97:28257228,22626254
x215,97:28999248,22626254
)
x215,97:29231355,22518612
k215,97:29350956,22518612:119601
(215,97:29350956,22518612:1194041,410069,0
(215,97:29350956,22518612:1194041,410069,0
(215,97:29350956,22518612:1194041,410069,0
x215,97:30544997,22518612
)
)
)
x215,97:30824072,22518612
$215,97:30824072,22518612
k215,97:31026682,22518612:202610
x215,97:31666560,22518612
k215,97:31869169,22518612:202609
x215,97:32626657,22518612
x215,97:32985467,22518612
x215,97:33284474,22518612
k215,97:33284474,22518612:0
)
(215,98:5873801,23409902:27410673,498346,0
x215,98:6272479,23409902
x215,97:7328975,23409902
g215,97:7568181,23409902
x215,97:8168191,23409902
x215,97:9125018,23409902
x215,97:9483828,23409902
x215,97:10380852,23409902
k215,98:33284474,23409902:22903622
g215,98:33284474,23409902
)
(215,102:5873801,24301192:27410673,498346,139537
h215,99:5873801,24301192:1114112,0,0
x215,99:10201256,24301192
k215,99:10491115,24301192:289859
x215,99:11948283,24301192
k215,99:12228012,24301192:279729
x215,99:12586822,24301192
k215,99:12866551,24301192:279729
x215,99:14461263,24301192
k215,99:14740992,24301192:279729
x215,99:15139670,24301192
x215,99:16116430,24301192
x215,99:16495173,24301192
x215,99:17115117,24301192
k215,99:17394845,24301192:279728
x215,99:17972928,24301192
k215,99:18252657,24301192:279729
x215,99:21408193,24301192
k215,99:21698052,24301192:289859
x215,99:22694747,24301192
k215,99:22974476,24301192:279729
x215,99:23855554,24301192
k215,99:24135283,24301192:279729
$215,99:24135283,24301192
x215,99:24596004,24301192
$215,99:24695674,24301192
k215,99:24975403,24301192:279729
x215,99:25457803,24301192
k215,99:25737532,24301192:279729
x215,99:27332244,24301192
x215,99:27691054,24301192
k215,99:27970782,24301192:279728
x215,99:29126948,24301192
k215,99:29406677,24301192:279729
x215,99:31728976,24301192
k215,99:32008705,24301192:279729
x215,99:33284474,24301192
k215,99:33284474,24301192:0
)
(215,102:5873801,25192482:27410673,498346,139537
x215,102:8070516,25192482
k215,99:8333384,25192482:262868
x215,99:9649022,25192482
k215,99:9911890,25192482:262868
x215,99:10908585,25192482
k215,99:11171453,25192482:262868
x215,99:13250558,25192482
k215,99:13513426,25192482:262868
x215,99:14916772,25192482
x215,99:16033070,25192482
k215,99:16295938,25192482:262868
x215,99:16854087,25192482
x215,99:17212897,25192482
x215,99:17792972,25192482
k215,99:18055840,25192482:262868
x215,99:19096389,25192482
k215,99:19359257,25192482:262868
x215,99:19757935,25192482
x215,99:20814431,25192482
k215,99:21077299,25192482:262868
x215,99:23953759,25192482
k215,99:24216627,25192482:262868
x215,99:24615305,25192482
x215,99:24974115,25192482
k215,99:25236983,25192482:262868
x215,99:25874868,25192482
k215,99:26137736,25192482:262868
x215,99:27576963,25192482
k215,99:27839831,25192482:262868
$215,99:27839831,25192482
x215,99:28198641,25192482
$215,99:28198641,25192482
x215,99:28397980,25192482
k215,99:28787907,25192482:389927
x215,99:29326122,25192482
k215,100:29588990,25192482:262868
x215,100:30924561,25192482
x215,100:31705968,25192482
k215,100:31968836,25192482:262868
x215,100:33284474,25192482
k215,100:33284474,25192482:0
)
(215,102:5873801,26083772:27410673,538214,179404
x215,102:7330969,26083772
k215,100:7634457,26083772:303488
x215,100:7993267,26083772
k215,100:8296754,26083772:303487
x215,100:9891466,26083772
k215,100:10194954,26083772:303488
x215,100:10593632,26083772
x215,100:11570392,26083772
x215,100:11949135,26083772
x215,100:12569079,26083772
k215,100:12872566,26083772:303487
x215,100:13450649,26083772
k215,100:13754137,26083772:303488
x215,100:16710334,26083772
k215,100:17013821,26083772:303487
$215,100:17013821,26083772
x215,100:17578048,26083772
k215,100:17884517,26083772:306469
x215,100:18083856,26083772
(215,100:18083856,26083772:-119601,0,0
)
x215,100:18522405,26083772
k215,100:18828875,26083772:306470
x215,100:19139429,26083772
$215,100:19139429,26083772
x215,100:19338768,26083772
k215,100:19850553,26083772:511785
x215,100:21485132,26083772
k215,101:21788620,26083772:303488
x215,101:24999971,26083772
k215,101:25303458,26083772:303487
x215,101:25662268,26083772
k215,101:25965756,26083772:303488
x215,101:29280763,26083772
k215,101:29584251,26083772:303488
x215,101:30740417,26083772
k215,101:31043904,26083772:303487
x215,101:33284474,26083772
k215,101:33284474,26083772:0
)
(215,102:5873801,26975062:27410673,490372,0
x215,102:6438028,26975062
$215,101:6438028,26975062
x215,101:6637367,26975062
h215,102:6637367,26975062:0,0,0
k215,102:32008699,26975062:25371332
g215,102:32726320,26975062
(215,102:32726320,26975062:558155,484396,0
(215,102:32726320,26975062:558155,484396,0
k215,102:32763896,26975062:37576
r219,19:32790110,26975062:26214,484396,0
[215,102:32790110,26975062:430576,484396,0
]
r219,19:33246900,26975062:26214,484396,0
k215,102:33284475,26975062:37575
)
)
g215,102:33284475,26975062
g215,102:33284475,26975062
)
(215,116:5873801,28403419:27410673,598293,192273
(215,106:5873801,28403419:0,0,0
(215,106:5873801,27512129:0,0,0
)
)
x215,106:9006387,28403419
k215,106:9406764,28403419:400377
x215,106:10461258,28403419
x215,106:10690496,28403419
k215,106:11077875,28403419:387379
x215,106:13874578,28403419
k215,106:14231558,28403419:356980
x215,106:14561660,28403419
x215,106:16129647,28403419
x215,106:17321683,28403419
k215,106:17678663,28403419:356980
$215,106:17678663,28403419
x215,106:17989217,28403419
k215,106:18370134,28403419:380917
x215,106:18928284,28403419
k215,106:19309200,28403419:380916
x215,106:20499850,28403419
[215,106:20499850,28595692:362629,790566,0
(215,106:20551179,28143001:311300,337875,0
x215,106:20829711,28143001
)
(215,106:20499850,28595692:311300,337875,0
x215,106:20778382,28595692
)
]
x215,106:21061818,28403419
k215,106:21181419,28403419:119601
x215,106:22372069,28403419
[215,106:22372069,28595692:362629,790566,0
(215,106:22423398,28143001:311300,337875,0
x215,106:22701930,28143001
)
(215,106:22372069,28595692:311300,337875,0
x215,106:22650601,28595692
)
]
x215,106:22934037,28403419
k215,106:23053638,28403419:119601
(215,106:23053638,28403419:1194041,410069,0
(215,106:23053638,28403419:1194041,410069,0
(215,106:23053638,28403419:1194041,410069,0
x215,106:24247679,28403419
)
)
)
x215,106:24805829,28403419
$215,106:24805829,28403419
k215,106:25162809,28403419:356980
x215,106:26923356,28403419
k215,106:27280336,28403419:356980
x215,106:27793829,28403419
k215,106:28150809,28403419:356980
x215,106:28480911,28403419
x215,106:29764644,28403419
x215,106:30718273,28403419
x215,106:31048375,28403419
k215,106:31405355,28403419:356980
x215,106:31992204,28403419
k215,106:32349184,28403419:356980
x215,106:33284474,28403419
k215,107:33284474,28403419:0
)
(215,116:5873801,29294709:27410673,498346,139537
x215,116:6506497,29294709
x215,107:7863586,29294709
k215,107:8089551,29294709:225965
x215,107:9996812,29294709
k215,107:10222777,29294709:225965
x215,107:10846304,29294709
k215,107:11072268,29294709:225964
x215,107:12778594,29294709
x215,107:13072017,29294709
k215,107:13297982,29294709:225965
x215,107:13664763,29294709
x215,107:13884831,29294709
k215,107:14204673,29294709:319842
x215,107:15598440,29294709
k215,108:15824405,29294709:225965
x215,108:16154507,29294709
x215,108:17722494,29294709
x215,108:18914530,29294709
k215,108:19140494,29294709:225964
x215,108:19653987,29294709
k215,108:19879952,29294709:225965
x215,108:20732716,29294709
x215,108:22264024,29294709
k215,108:22489989,29294709:225965
x215,108:22820091,29294709
x215,108:23553652,29294709
x215,108:25020772,29294709
x215,108:25543434,29294709
x215,108:25836857,29294709
x215,108:26130280,29294709
k215,108:26356245,29294709:225965
x215,108:27493266,29294709
k215,108:27719231,29294709:225965
x215,108:28086012,29294709
k215,108:28311976,29294709:225964
x215,108:28614570,29294709
x215,108:29274774,29294709
x215,108:31081167,29294709
k215,108:31307132,29294709:225965
x215,108:32169066,29294709
k215,108:32395031,29294709:225965
x215,108:33284474,29294709
k215,108:33284474,29294709:0
)
(215,116:5873801,30185999:27410673,598293,192273
x215,116:6184355,30185999
$215,108:6184355,30185999
k215,108:6471259,30185999:286904
x215,108:6984752,30185999
k215,108:7271656,30185999:286904
x215,108:8885489,30185999
k215,109:9172393,30185999:286904
x215,109:9795920,30185999
k215,109:10082824,30185999:286904
x215,109:11789150,30185999
x215,109:12082573,30185999
k215,109:12369477,30185999:286904
x215,109:13103039,30185999
x215,109:13323107,30185999
k215,109:13743683,30185999:420576
x215,109:15256653,30185999
k215,110:13743683,30185999:-36679
x215,110:15550076,30185999
k215,110:15836980,30185999:286904
x215,110:16350473,30185999
k215,110:16637376,30185999:286903
x215,110:17004157,30185999
k215,110:17291061,30185999:286904
x215,110:17593655,30185999
x215,110:18253859,30185999
x215,110:20060252,30185999
k215,110:20347156,30185999:286904
x215,110:20970683,30185999
x215,110:22712889,30185999
x215,110:23006312,30185999
k215,110:23293216,30185999:286904
x215,110:24182659,30185999
k215,110:24469563,30185999:286904
$215,110:24469563,30185999
x215,110:24982460,30185999
[215,110:24982460,30378272:362629,790566,0
(215,110:25033789,29925581:311300,337875,0
x215,110:25312321,29925581
)
(215,110:24982460,30378272:311300,337875,0
x215,110:25260992,30378272
)
]
$215,110:25345089,30185999
k215,110:25631993,30185999:286904
x215,110:26548944,30185999
k215,110:26835848,30185999:286904
x215,110:27771138,30185999
k215,110:28058042,30185999:286904
x215,110:29259248,30185999
k215,111:28058042,30185999:53921
k215,111:29600073,30185999:286904
x215,111:31860549,30185999
k215,111:32147453,30185999:286904
x215,111:33284474,30185999
k215,111:33284474,30185999:0
)
(215,116:5873801,31077289:27410673,598293,192273
x215,116:6240582,31077289
k215,111:6517003,31077289:276421
x215,111:6819597,31077289
x215,111:7479801,31077289
x215,111:9286194,31077289
k215,111:9562614,31077289:276420
x215,111:10186141,31077289
x215,111:11928347,31077289
x215,111:12221770,31077289
k215,111:12498191,31077289:276421
x215,111:13387634,31077289
k215,111:13664054,31077289:276420
$215,111:13664054,31077289
x215,111:14176951,31077289
[215,111:14176951,31269562:362629,790566,0
(215,111:14228280,30816871:311300,337875,0
x215,111:14506812,30816871
)
(215,111:14176951,31269562:311300,337875,0
x215,111:14455483,31269562
)
]
$215,111:14539580,31077289
k215,111:14816001,31077289:276421
x215,111:15732952,31077289
k215,111:16009373,31077289:276421
x215,111:16944663,31077289
k215,111:17221083,31077289:276420
x215,111:18422289,31077289
k215,112:17221083,31077289:53921
k215,112:18752631,31077289:276421
x215,112:21013107,31077289
x215,112:21233175,31077289
k215,112:21622301,31077289:389126
x215,112:23402782,31077289
k215,113:23679202,31077289:276420
x215,113:24614492,31077289
k215,113:24890913,31077289:276421
x215,113:26092119,31077289
k215,113:26368539,31077289:276420
x215,113:27230473,31077289
k215,113:27506894,31077289:276421
$215,113:27506894,31077289
x215,113:27865704,31077289
(215,113:27865704,31077289:2260476,308974,0
(215,113:27865704,31077289:2260476,308974,0
x215,113:30126180,31077289
)
)
x215,113:30325519,31077289
k215,113:30445120,31077289:119601
(215,113:30445120,31077289:2260476,438545,0
(215,113:30445120,31077289:2260476,438545,0
x215,113:32705596,31077289
)
)
x215,113:33064406,31077289
$215,113:33064406,31077289
x215,113:33284474,31077289
k215,113:33284474,31077289:0
)
(215,116:5873801,31968579:27410673,498346,139537
x215,116:6407228,31968579
x215,114:8983861,31968579
k215,114:9244718,31968579:260857
x215,114:9611499,31968579
k215,114:9872356,31968579:260857
x215,114:10202458,31968579
x215,114:11467851,31968579
k215,114:11728708,31968579:260857
x215,114:12031302,31968579
x215,114:13654305,31968579
k215,114:13915162,31968579:260857
x215,114:15015504,31968579
k215,114:15276361,31968579:260857
x215,114:15863210,31968579
k215,114:16124067,31968579:260857
x215,114:17059357,31968579
k215,114:17320214,31968579:260857
x215,114:17952910,31968579
x215,114:19309999,31968579
k215,114:19570856,31968579:260857
$215,115:19570856,31968579
x215,115:20135083,31968579
(215,115:20135083,32076221:311300,337875,0
x215,115:20413615,32076221
)
x215,115:20645722,31968579
k215,115:20765323,31968579:119601
x215,115:21329550,31968579
(215,115:21329550,32076221:311300,337875,0
x215,115:21608082,32076221
)
$215,115:21640850,31968579
k215,115:21901707,31968579:260857
x215,115:22571082,31968579
k215,115:22831939,31968579:260857
$215,115:22831939,31968579
x215,115:23396166,31968579
(215,115:23396166,32076221:311300,337875,0
x215,115:23674698,32076221
)
$215,115:23707466,31968579
k215,115:23968323,31968579:260857
x215,115:25582156,31968579
k215,115:25843013,31968579:260857
x215,115:26466540,31968579
k215,115:26727397,31968579:260857
x215,115:28433723,31968579
x215,115:28727146,31968579
k215,115:28988003,31968579:260857
x215,115:29721565,31968579
x215,115:29941633,31968579
k215,115:30203518,31968579:261885
x215,115:31267182,31968579
x215,115:33284474,31968579
k215,115:33284474,31968579:0
)
(215,116:5873801,32859869:27410673,498346,139537
x215,116:6644041,32859869
g215,115:6900787,32859869
x215,115:7836077,32859869
g215,115:8092823,32859869
x215,115:8395417,32859869
x215,115:9055621,32859869
x215,115:10862014,32859869
g215,115:11118760,32859869
x215,115:11742287,32859869
x215,115:13484493,32859869
x215,115:14071341,32859869
g215,115:14328087,32859869
x215,115:15336734,32859869
x215,115:15886904,32859869
k215,116:33284474,32859869:17397570
g215,116:33284474,32859869
)
(219,1:5873801,35057832:27410673,546132,152916
(219,1:5873801,35057832:2015232,506811,0
g219,1:5873801,35057832
x219,1:7004297,35057832
g219,1:7889033,35057832
)
x219,1:9984820,35057832
x219,1:12150603,35057832
g219,1:12445515,35057832
x219,1:14915403,35057832
g219,1:15210315,35057832
x219,1:17802629,35057832
g219,1:18097541,35057832
x219,1:19171604,35057832
g219,1:19466516,35057832
x219,1:20203796,35057832
x219,1:22647287,35057832
g219,1:22942199,35057832
x219,1:26736826,35057832
x219,1:27405294,35057832
k219,1:33284474,35057832:5879180
g219,1:33284474,35057832
)
(219,4:5873801,36412583:27410673,498346,139537
x219,4:6611355,36412583
x219,3:6870494,36412583
g219,3:7109700,36412583
x219,3:8225998,36412583
g219,3:8465204,36412583
x219,3:9222692,36412583
x219,3:9721038,36412583
g219,3:9960244,36412583
x219,3:11959613,36412583
x219,3:12218753,36412583
g219,3:12457959,36412583
x219,3:13496515,36412583
g219,3:13735721,36412583
x219,3:15172954,36412583
x219,3:16931123,36412583
g219,3:17170329,36412583
x219,3:19008234,36412583
g219,3:19247440,36412583
x219,3:21721236,36412583
x219,3:22099979,36412583
g219,3:22339185,36412583
x219,3:23198336,36412583
g219,3:23437542,36412583
x219,3:23796352,36412583
g219,3:24035558,36412583
x219,3:24916636,36412583
g219,3:25155842,36412583
x219,3:25733925,36412583
g219,3:25973131,36412583
x219,3:28849592,36412583
x219,3:29391793,36412583
g219,3:29630999,36412583
x219,3:30229016,36412583
g219,3:30468222,36412583
x219,3:32750653,36412583
k219,4:33284474,36412583:533821
g219,4:33284474,36412583
)
(219,8:5873801,37629912:27410673,538214,179404
(219,7:5873801,37629912:0,0,0
(219,7:5873801,36738622:0,0,0
)
)
x219,7:6884940,37629912
x219,7:9452405,37629912
k219,6:5873801,37629912:0
k219,6:9788143,37629912:335738
x219,6:10842637,37629912
k219,6:11178376,37629912:335739
x219,6:11457451,37629912
x219,6:15501208,37629912
k219,6:15836946,37629912:335738
x219,6:16501736,37629912
k219,6:16837474,37629912:335738
x219,6:20150561,37629912
x219,6:20448570,37629912
k219,6:20784309,37629912:335739
x219,6:22134521,37629912
x219,6:22642834,37629912
k219,6:22999414,37629912:356580
x219,6:23449517,37629912
k219,7:22999414,37629912:-36679
x219,7:23981347,37629912
k219,7:24286615,37629912:305268
$219,7:24286615,37629912
x219,7:24664462,37629912
$219,7:24706325,37629912
k219,7:25011594,37629912:305269
x219,7:25341696,37629912
x219,7:25635119,37629912
k219,7:25940388,37629912:305269
x219,7:26307169,37629912
k219,7:26612438,37629912:305269
x219,7:27474372,37629912
k219,7:27779641,37629912:305269
x219,7:28366490,37629912
k219,7:28671759,37629912:305269
x219,7:29001861,37629912
x219,7:30569848,37629912
x219,7:32275377,37629912
k219,7:32751047,37629912:475670
x219,7:33284474,37629912
k219,7:33284474,37629912:0
)
(219,8:5873801,38521202:27410673,538218,245274
x219,8:6506497,38521202
x219,7:7570161,38521202
k219,7:7828594,38521202:258433
$219,7:7828594,38521202
x219,7:8392821,38521202
$219,7:8392821,38521202
k219,7:8651254,38521202:258433
x219,7:10063360,38521202
x219,7:11090346,38521202
k219,7:11348779,38521202:258433
$219,7:11348779,38521202
x219,7:11726626,38521202
$219,7:11768489,38521202
x219,7:11988557,38521202
k219,7:12247411,38521202:258854
x219,7:14283043,38521202
x219,7:14613145,38521202
k219,7:14871578,38521202:258433
x219,7:15550121,38521202
k219,7:15808554,38521202:258433
$219,7:15808554,38521202
x219,7:16372781,38521202
k219,7:16575172,38521202:202391
x219,7:16774511,38521202
(219,7:16774511,38521202:-119601,0,0
)
x219,7:17213060,38521202
k219,7:17415451,38521202:202391
x219,7:17793298,38521202
$219,7:17835161,38521202
x219,7:18055229,38521202
k219,7:18314083,38521202:258854
x219,7:18754219,38521202
k219,7:19012652,38521202:258433
$219,7:19012652,38521202
x219,7:19576879,38521202
k219,7:19779270,38521202:202391
x219,7:19978609,38521202
(219,7:19978609,38521202:-119601,0,0
)
x219,7:20417158,38521202
k219,7:20619549,38521202:202391
(219,7:20619549,37982984:598017,0,717628
x219,7:21217566,37982984
)
(219,7:21217566,38733380:968424,358263,33096
x219,7:22125204,38733380
)
k219,7:22305591,38521202:119601
x219,7:22616145,38521202
$219,7:22616145,38521202
x219,7:22836213,38521202
k219,7:23171375,38521202:335162
x219,7:24381751,38521202
k219,7:24640184,38521202:258433
x219,7:25502118,38521202
k219,7:25760551,38521202:258433
$219,7:25760551,38521202
x219,7:26138398,38521202
$219,7:26180261,38521202
k219,7:26438694,38521202:258433
x219,7:26952187,38521202
k219,7:27210620,38521202:258433
x219,7:27540722,38521202
x219,7:28054214,38521202
x219,7:28604384,38521202
x219,7:28934486,38521202
k219,7:29267073,38521202:258433
x219,7:30670419,38521202
x219,7:32344866,38521202
k219,7:32585905,38521202:241039
k219,7:32844338,38521202:258433
x219,7:33284474,38521202
k219,7:33284474,38521202:0
)
(219,8:5873801,39412492:27410673,538214,179404
x219,8:7111685,39412492
x219,7:7405108,39412492
g219,7:7661854,39412492
x219,7:9370175,39412492
g219,7:9626921,39412492
x219,7:9993702,39412492
g219,7:10250448,39412492
x219,7:10883144,39412492
x219,7:11946808,39412492
g219,7:12203554,39412492
$219,7:12203554,39412492
x219,7:12767781,39412492
$219,7:12767781,39412492
g219,7:13024527,39412492
x219,7:14326598,39412492
g219,7:14583344,39412492
$219,7:14583344,39412492
x219,7:15147571,39412492
g219,7:15346906,39412492
x219,7:15546245,39412492
(219,7:15546245,39412492:-119601,0,0
)
x219,7:15984794,39412492
g219,7:16184129,39412492
x219,7:16561976,39412492
$219,7:16603839,39412492
x219,7:16823907,39412492
k219,8:33284474,39412492:16460567
g219,8:33284474,39412492
)
(219,11:5873801,40629820:27410673,498346,139537
h219,10:5873801,40629820:1114112,0,0
x219,10:7506194,40629820
x219,10:7805201,40629820
k219,10:8061382,40629820:256181
x219,10:10216236,40629820
x219,10:11113260,40629820
k219,10:11369440,40629820:256180
x219,10:12685078,40629820
k219,10:12941259,40629820:256181
x219,10:13300069,40629820
k219,10:13556250,40629820:256181
x219,10:14437328,40629820
k219,10:14693509,40629820:256181
x219,10:15271592,40629820
k219,10:15527772,40629820:256180
x219,10:18404233,40629820
x219,10:18946434,40629820
k219,10:19202615,40629820:256181
x219,10:20279045,40629820
k219,10:20535226,40629820:256181
x219,10:20933904,40629820
x219,10:21272780,40629820
k219,10:21528961,40629820:256181
x219,10:24084486,40629820
k219,10:24340666,40629820:256180
x219,10:24739344,40629820
x219,10:25098154,40629820
k219,10:25354335,40629820:256181
x219,10:25713145,40629820
k219,10:25969326,40629820:256181
x219,10:26850404,40629820
k219,10:27106585,40629820:256181
x219,10:27684668,40629820
k219,10:27940848,40629820:256180
x219,10:29621275,40629820
k219,10:29881700,40629820:260425
x219,10:30399981,40629820
x219,10:30698988,40629820
k219,10:30955168,40629820:256180
x219,10:32390408,40629820
k219,10:32646589,40629820:256181
x219,10:33284474,40629820
k219,10:33284474,40629820:0
)
(219,11:5873801,41521110:27410673,498346,139537
x219,11:7966861,41521110
k219,10:8201647,41521110:234786
x219,10:9198342,41521110
k219,10:9433127,41521110:234785
x219,10:11426517,41521110
k219,10:11661303,41521110:234786
x219,10:12239386,41521110
k219,10:12474171,41521110:234785
x219,10:15268903,41521110
k219,10:15503689,41521110:234786
x219,10:16667828,41521110
k219,10:16902613,41521110:234785
x219,10:17903294,41521110
x219,10:18282037,41521110
k219,10:18516823,41521110:234786
x219,10:19832461,41521110
k219,10:20067246,41521110:234785
x219,10:20426056,41521110
k219,10:20660842,41521110:234786
x219,10:21541920,41521110
k219,10:21776705,41521110:234785
x219,10:22354788,41521110
k219,10:22589574,41521110:234786
x219,10:24070662,41521110
k219,10:24305447,41521110:234785
x219,10:24787847,41521110
k219,10:25022633,41521110:234786
x219,10:26816683,41521110
k219,10:27051468,41521110:234785
x219,10:27410278,41521110
k219,10:27645064,41521110:234786
x219,10:27947658,41521110
x219,10:28607862,41521110
x219,10:30414255,41521110
k219,10:30666934,41521110:252679
x219,10:31528868,41521110
k219,10:31831727,41521110:234785
x219,10:32690878,41521110
k219,10:32925664,41521110:234786
x219,10:33284474,41521110
k219,10:33284474,41521110:0
)
(219,11:5873801,42412400:27410673,498346,139537
x219,11:6754879,42412400
g219,10:6994085,42412400
x219,10:7572168,42412400
g219,10:7811374,42412400
x219,10:10687835,42412400
x219,10:11230036,42412400
g219,10:11469242,42412400
x219,10:11887854,42412400
g219,10:12127060,42412400
x219,10:12605474,42412400
g219,10:12844680,42412400
x219,10:13327080,42412400
g219,10:13566286,42412400
x219,10:13925096,42412400
g219,10:14164302,42412400
x219,10:16959034,42412400
g219,10:17198240,42412400
x219,10:18079318,42412400
g219,10:18318524,42412400
x219,10:19177675,42412400
g219,10:19416881,42412400
x219,10:20114568,42412400
x219,10:21073388,42412400
g219,10:21312594,42412400
x219,10:24189055,42412400
x219,10:24448195,42412400
g219,10:24687401,42412400
x219,10:25285418,42412400
g219,10:25524624,42412400
x219,10:26521319,42412400
g219,10:26760525,42412400
x219,10:29636986,42412400
x219,10:29896126,42412400
g219,10:30135332,42412400
x219,10:31215749,42412400
k219,11:33284474,42412400:2068725
g219,11:33284474,42412400
)
(219,14:5873801,43629729:27410673,538214,179404
(219,12:5873801,43629729:0,0,0
(219,12:5873801,42738439:0,0,0
)
)
x219,12:6884940,43629729
x219,12:9452405,43629729
k219,11:5873801,43629729:0
k219,11:9681603,43629729:229198
x219,11:10736097,43629729
k219,11:10965295,43629729:229198
x219,11:11244370,43629729
x219,11:14491577,43629729
k219,11:14720775,43629729:229198
x219,11:15745469,43629729
k219,11:15974667,43629729:229198
x219,11:16979328,43629729
k219,11:17208526,43629729:229198
x219,11:17609692,43629729
k219,11:17838891,43629729:229199
x219,11:18863585,43629729
k219,11:19092783,43629729:229198
x219,11:19757573,43629729
k219,11:19986771,43629729:229198
x219,11:23299858,43629729
x219,11:23923385,43629729
x219,11:24431698,43629729
k219,11:24726582,43629729:294884
x219,11:26565468,43629729
k219,12:26785504,43629729:220036
x219,12:27152285,43629729
k219,12:27372322,43629729:220037
x219,12:28234256,43629729
k219,12:28454292,43629729:220036
$219,12:28454292,43629729
x219,12:28832139,43629729
$219,12:28874002,43629729
k219,12:29094038,43629729:220036
x219,12:29680887,43629729
k219,12:29900924,43629729:220037
x219,12:30231026,43629729
x219,12:31799013,43629729
x219,12:33284474,43629729
k219,12:33284474,43629729:0
)
(219,14:5873801,44521019:27410673,498346,139537
x219,14:6497328,44521019
k219,12:6729645,44521019:232317
x219,12:8798368,44521019
k219,12:9030661,44521019:232293
x219,12:10167682,44521019
k219,12:10400000,44521019:232318
x219,12:10766781,44521019
k219,12:10999098,44521019:232317
x219,12:11861032,44521019
k219,12:12093349,44521019:232317
x219,12:12680198,44521019
k219,12:12912516,44521019:232318
x219,12:14407147,44521019
k219,12:14639464,44521019:232317
$219,12:14639464,44521019
x219,12:15247648,44521019
$219,12:15247648,44521019
x219,12:15467716,44521019
k219,12:15789675,44521019:321959
x219,12:17403510,44521019
k219,13:17635828,44521019:232318
$219,13:17635828,44521019
x219,13:18244012,44521019
$219,13:18244012,44521019
k219,13:18476329,44521019:232317
x219,13:18989822,44521019
k219,13:19222139,44521019:232317
x219,13:19552241,44521019
x219,13:20065733,44521019
x219,13:20615903,44521019
x219,13:20946005,44521019
k219,13:21178323,44521019:232318
x219,13:21545104,44521019
k219,13:21832472,44521019:232317
x219,13:24627204,44521019
k219,13:24839857,44521019:212653
x219,13:25720935,44521019
k219,13:25933588,44521019:212653
x219,13:26792739,44521019
k219,13:27005392,44521019:212653
$219,13:27005392,44521019
x219,13:27383239,44521019
$219,13:27425102,44521019
k219,13:27657420,44521019:232318
x219,13:28097556,44521019
k219,13:28329873,44521019:232317
$219,13:28329873,44521019
x219,13:28938057,44521019
$219,13:28938057,44521019
k219,13:29170374,44521019:232317
x219,13:29683867,44521019
k219,13:29916185,44521019:232318
x219,13:30282966,44521019
k219,13:30515283,44521019:232317
x219,13:30817877,44521019
x219,13:31478081,44521019
x219,13:33284474,44521019
k219,13:33284474,44521019:0
)
(219,14:5873801,45412309:27410673,498346,139537
x219,14:6735735,45412309
g219,13:6992481,45412309
x219,13:7881924,45412309
g219,13:8138670,45412309
x219,13:8688841,45412309
x219,13:8908909,45412309
g219,13:9165655,45412309
x219,13:9495757,45412309
x219,13:11063744,45412309
x219,13:12549205,45412309
g219,13:12805951,45412309
$219,13:12805951,45412309
x219,13:13116505,45412309
g219,13:13315840,45412309
x219,13:13794254,45412309
g219,13:13993589,45412309
x219,13:14371436,45412309
$219,13:14413299,45412309
x219,13:14633367,45412309
k219,14:33284475,45412309:18651108
g219,14:33284475,45412309
)
]
(219,19:5873801,47378389:27410673,462465,0
(219,19:5873801,47378389:27410673,462465,0
k219,19:19220327,47378389:13346526
x219,19:19937947,47378389
k219,19:33284473,47378389:13346526
)
)
]
]
]
!54322
}72
Input:220:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Algorithms\algo_non-conflict_free.tex
!105
{73
[219,52:4736286,47378389:28548188,42642103,0
(219,52:4736286,4736286:0,0,0
[219,52:0,4736286:0,0,0
(219,52:0,0:0,0,0
(219,52:0,4736286:0,0,0
k219,52:0,4736286:4736286
)
g219,52:0,0
)
]
)
[219,52:4736286,4736286:0,0,0
(219,52:4736286,4155173:0,0,0
k219,52:4736286,4155173:-1071734
)
]
[219,52:4736286,47378389:28548188,42642103,0
[219,52:5873801,47378389:27410673,43157435,0
[219,52:5873801,5007386:27410673,786432,0
(219,52:5873801,5007386:27410673,0,0
h219,52:5873801,5007386:27410673,0,0
)
]
[219,52:5873801,45412309:27410673,38766523,0
[218,6:5873801,18292640:27410673,11646854,0
[218,6:5873801,18292640:27410673,11646854,0
(218,4:5873801,15675296:27410673,9029510,0
k218,4:9764129,15675296:3890328
h218,3:9764129,15675296:0,0,0
(218,3:9764129,15675296:19630017,9029510,0
(218,3:9764129,15675296:19630017,9029510,0
(218,3:9764129,15675296:19630066,9029533,0
(218,3:9764129,15675296:19630066,9029533,0
(218,3:9764129,15675296:0,9029533,0
(218,3:9764129,15675296:0,9029533,0
(218,3:9764129,15675296:19630066,9029533,0
)
k218,3:9764129,15675296:-19630066
)
)
g218,3:29394195,15675296
)
)
)
)
g218,4:29394146,15675296
k218,4:33284474,15675296:3890328
)
(218,5:5873801,17221946:27410673,598293,192273
h218,5:5873801,17221946:0,0,0
x218,5:7899085,17221946
k218,5:8158733,17221946:259648
x218,5:9075692,17221946
k218,5:9435517,17221946:359825
(218,5:9435517,17221946:0,0,0
(218,5:9435517,16330656:0,0,0
)
)
x218,5:9923897,17221946
x218,5:11945192,17221946
k218,5:12204841,17221946:259649
x218,5:14600896,17221946
k218,5:14860544,17221946:259648
x218,5:15438627,17221946
k218,5:15698275,17221946:259648
x218,5:16694970,17221946
k218,5:16954618,17221946:259648
x218,5:19749350,17221946
k218,5:20008998,17221946:259648
x218,5:21047554,17221946
x218,5:22271494,17221946
k218,5:22531142,17221946:259648
x218,5:23390293,17221946
k218,5:23649942,17221946:259649
$218,5:23649942,17221946
x218,5:24214169,17221946
$218,5:24214169,17221946
k218,5:24473817,17221946:259648
x218,5:25629983,17221946
k218,5:25889631,17221946:259648
$218,5:25889631,17221946
x218,5:27080281,17221946
[218,5:27080281,17414219:362629,790566,0
(218,5:27131610,16961528:311300,337875,0
x218,5:27410142,16961528
)
(218,5:27080281,17414219:311300,337875,0
x218,5:27358813,17414219
)
]
x218,5:27642249,17221946
k218,5:27761850,17221946:119601
x218,5:28952500,17221946
[218,5:28952500,17414219:362629,790566,0
(218,5:29003829,16961528:311300,337875,0
x218,5:29282361,16961528
)
(218,5:28952500,17414219:311300,337875,0
x218,5:29231032,17414219
)
]
x218,5:29514468,17221946
k218,5:29634069,17221946:119601
(218,5:29634069,17221946:1194041,410069,0
(218,5:29634069,17221946:1194041,410069,0
(218,5:29634069,17221946:1194041,410069,0
x218,5:30828110,17221946
)
)
)
x218,5:31386260,17221946
$218,5:31386260,17221946
k218,5:31645908,17221946:259648
x218,5:33284474,17221946
k218,5:33284474,17221946:0
)
(218,5:5873801,18113236:27410673,538214,179404
x218,5:6870496,18113236
g218,5:7109702,18113236
x218,5:8307729,18113236
g218,5:8546935,18113236
x218,5:9428013,18113236
g218,5:9667219,18113236
$218,5:9667219,18113236
x218,5:10026029,18113236
(218,5:10026029,18113236:4897698,438545,0
(218,5:10026029,18113236:4897698,438545,0
x218,5:14923727,18113236
)
)
x218,5:15123066,18113236
g218,5:15242667,18113236
(218,5:15242667,18113236:4897698,438545,0
(218,5:15242667,18113236:4897698,438545,0
x218,5:20140365,18113236
)
)
x218,5:20499175,18113236
$218,5:20499175,18113236
x218,5:20698514,18113236
k218,5:33284474,18113236:12585960
g218,5:33284474,18113236
)
]
]
(219,19:5873801,20324256:27410673,498346,139537
h219,17:5873801,20324256:1114112,0,0
x219,17:7725467,20324256
x219,17:7984606,20324256
k219,17:8270096,20324256:285490
x219,17:9470116,20324256
k219,17:9755606,20324256:285490
x219,17:11848666,20324256
k219,17:12134156,20324256:285490
x219,17:13130851,20324256
k219,17:13416341,20324256:285490
x219,17:15409731,20324256
k219,17:15695221,20324256:285490
x219,17:16273304,20324256
k219,17:16558794,20324256:285490
x219,17:17635224,20324256
x219,17:19114319,20324256
k219,17:19399809,20324256:285490
x219,17:20037694,20324256
k219,17:20323184,20324256:285490
x219,17:20653286,20324256
x219,17:21386847,20324256
x219,17:22890646,20324256
k219,17:23189973,20324256:299327
x219,17:23520075,20324256
x219,17:24858822,20324256
x219,17:25555704,20324256
k219,17:25855031,20324256:299327
x219,17:26185133,20324256
x219,17:27753120,20324256
x219,17:29437920,20324256
k219,17:29895713,20324256:457793
x219,17:30553531,20324256
k219,18:29895713,20324256:-19935
x219,18:32267847,20324256
x219,18:33144938,20324256
x219,18:33284474,20324256
k219,18:33284474,20324256:0
)
(219,19:5873801,21215546:27410673,551690,139537
x219,19:6232611,21215546
k219,18:6538592,21215546:305981
x219,18:9415053,21215546
x219,18:9674193,21215546
k219,18:9980174,21215546:305981
$219,18:9980174,21215546
x219,18:10290728,21215546
$219,18:10290728,21215546
k219,18:10596710,21215546:305982
x219,18:12558204,21215546
k219,18:12864185,21215546:305981
x219,18:13222995,21215546
k219,18:13528976,21215546:305981
x219,18:14605406,21215546
x219,18:15801440,21215546
k219,18:16107421,21215546:305981
x219,18:16966572,21215546
k219,18:17272553,21215546:305981
x219,18:19666614,21215546
k219,18:19972596,21215546:305982
x219,18:22849057,21215546
x219,18:23108197,21215546
k219,18:23414178,21215546:305981
$219,18:23414178,21215546
x219,18:23724732,21215546
(219,18:23724732,20955128:183865,291272,0
x219,18:23875829,20955128
)
$219,18:23908597,21215546
k219,18:24214578,21215546:305981
x219,18:24633190,21215546
k219,18:24939171,21215546:305981
x219,18:26015601,21215546
k219,18:26321582,21215546:305981
x219,18:26899665,21215546
k219,18:27205646,21215546:305981
x219,18:27967121,21215546
k219,18:28273103,21215546:305982
x219,18:30352208,21215546
k219,18:30658189,21215546:305981
x219,18:32619683,21215546
k219,18:32925664,21215546:305981
x219,18:33284474,21215546
k219,18:33284474,21215546:0
)
(219,19:5873801,22106836:27410673,551690,139537
x219,19:6950231,22106836
x219,19:8146265,22106836
g219,18:8385471,22106836
x219,18:9244622,22106836
g219,18:9483828,22106836
x219,18:9842638,22106836
g219,18:10081844,22106836
x219,18:11877888,22106836
g219,18:12117094,22106836
x219,18:12695177,22106836
g219,18:12934383,22106836
$219,18:12934383,22106836
x219,18:13244937,22106836
(219,18:13244937,21846418:183865,291272,0
x219,18:13396034,21846418
)
$219,18:13428802,22106836
x219,18:13628141,22106836
k219,19:33284473,22106836:19656332
g219,19:33284473,22106836
)
(219,23:5873801,23587950:27410673,551690,179404
(219,21:5873801,23587950:0,0,0
(219,21:5873801,22696660:0,0,0
)
)
x219,21:6884940,23587950
x219,21:9452405,23587950
k219,20:5873801,23587950:0
k219,20:9781095,23587950:328690
x219,20:10835589,23587950
k219,20:11164280,23587950:328691
x219,20:11443355,23587950
x219,20:12681240,23587950
x219,20:14056668,23587950
k219,20:14385358,23587950:328690
x219,20:14843834,23587950
x219,20:15565933,23587950
x219,20:16139028,23587950
x219,20:17331066,23587950
k219,20:17659757,23587950:328691
x219,20:20972844,23587950
x219,20:21596371,23587950
x219,20:22104684,23587950
k219,20:22457906,23587950:353222
x219,20:22908009,23587950
k219,21:22457906,23587950:-36679
x219,21:23439839,23587950
k219,21:23739469,23587950:299630
x219,21:24674759,23587950
k219,21:24974390,23587950:299631
x219,21:25304492,23587950
x219,21:26872479,23587950
x219,21:28357940,23587950
k219,21:28657570,23587950:299630
$219,21:28657570,23587950
x219,21:28968124,23587950
$219,21:28968124,23587950
x219,21:29188192,23587950
k219,21:29498544,23587950:310352
$219,21:29498544,23587950
x219,21:29809098,23587950
(219,21:29809098,23327532:183865,291272,0
x219,21:29960195,23327532
)
$219,21:29992963,23587950
k219,21:30292593,23587950:299630
x219,21:30916120,23587950
k219,21:31215751,23587950:299631
x219,21:33284474,23587950
k219,21:33284474,23587950:0
)
(219,23:5873801,24479240:27410673,551690,139537
x219,23:7010822,24479240
k219,21:7316964,24479240:306142
x219,21:7683745,24479240
k219,21:7989888,24479240:306143
x219,21:8851822,24479240
k219,21:9157964,24479240:306142
x219,21:9744813,24479240
k219,21:10050956,24479240:306143
x219,21:11545587,24479240
k219,21:11851729,24479240:306142
$219,21:11851729,24479240
x219,21:12459913,24479240
$219,21:12459913,24479240
k219,21:12766056,24479240:306143
x219,21:13096158,24479240
x219,21:13389581,24479240
k219,21:13695723,24479240:306142
x219,21:15529624,24479240
k219,21:16007916,24479240:478292
x219,21:17621751,24479240
k219,22:17927893,24479240:306142
$219,22:17927893,24479240
x219,22:18238447,24479240
$219,22:18238447,24479240
k219,22:18544590,24479240:306143
x219,22:20506084,24479240
k219,22:20798982,24479240:292898
x219,22:21157792,24479240
k219,22:21450690,24479240:292898
x219,22:22527120,24479240
x219,22:23723154,24479240
k219,22:24029296,24479240:306142
x219,22:24918739,24479240
k219,22:25224882,24479240:306143
$219,22:25224882,24479240
x219,22:25535436,24479240
(219,22:25535436,24218822:183865,291272,0
x219,22:25686533,24218822
)
$219,22:25719301,24479240
k219,22:26025443,24479240:306142
x219,22:27703463,24479240
k219,22:28181755,24479240:478292
$219,22:28181755,24479240
x219,22:28789939,24479240
$219,22:28789939,24479240
k219,22:29096081,24479240:306142
x219,22:29536217,24479240
k219,22:29842360,24479240:306143
x219,22:30209141,24479240
k219,22:30515283,24479240:306142
x219,22:30817877,24479240
x219,22:31478081,24479240
x219,22:33284474,24479240
k219,22:33284474,24479240:0
)
(219,23:5873801,25370530:27410673,308974,139537
x219,23:6497328,25370530
x219,22:8239534,25370530
x219,22:8532957,25370530
k219,23:33284473,25370530:24751516
g219,23:33284473,25370530
)
(219,24:14223183,26261820:10711910,490372,209587
x219,24:14736080,26261820
(219,24:14736080,26378730:336786,364089,0
x219,24:15026141,26378730
)
g219,24:15272201,26261820
x219,24:15830351,26261820
g219,24:16029686,26261820
x219,24:16593913,26261820
(219,24:16593913,26369462:311300,337875,0
x219,24:16872445,26369462
)
g219,24:17104548,26261820
x219,24:17662698,26261820
(219,24:17662698,26261820:-119601,0,0
)
x219,24:18260718,26261820
(219,24:18260718,26369462:1511641,225735,101945
x219,24:18545985,26369462
(219,24:18545985,26442279:273063,253405,0
x219,24:18786280,26442279
)
x219,24:19466528,26369462
(219,24:19466528,26442279:273063,253405,0
x219,24:19706823,26442279
)
)
g219,24:19971694,26261820
(219,24:19971694,26261820:837219,318942,0
x219,24:20171033,26261820
g219,24:20290634,26261820
x219,24:20489973,26261820
g219,24:20609574,26261820
x219,24:20808913,26261820
)
g219,24:21008248,26261820
x219,24:21566398,26261820
(219,24:21566398,26261820:-119601,0,0
)
x219,24:22164418,26261820
(219,24:22164418,26369462:1636345,225735,101945
x219,24:22449685,26369462
(219,24:22449685,26434998:335415,169300,0
x219,24:22752332,26434998
)
x219,24:23432580,26369462
(219,24:23432580,26434998:335415,169300,0
x219,24:23735227,26434998
)
)
g219,24:24000098,26261820
x219,24:24564325,26261820
(219,24:24564325,26369462:370768,225735,0
x219,24:24902325,26369462
)
)
(219,29:5873801,27579094:27410673,498346,139537
x219,29:6763244,27579094
k219,25:7034808,27579094:271564
x219,25:7401589,27579094
k219,25:7673152,27579094:271563
x219,25:8305848,27579094
x219,25:9589580,27579094
k219,25:9864848,27579094:275268
$219,25:9864848,27579094
x219,25:10377745,27579094
(219,25:10377745,27696004:336786,364089,0
x219,25:10667806,27696004
)
$219,25:10714531,27579094
k219,25:10986095,27579094:271564
x219,25:11572944,27579094
k219,25:11844508,27579094:271564
$219,25:11844508,27579094
x219,25:12155062,27579094
$219,25:12155062,27579094
k219,25:12426626,27579094:271564
x219,25:14134947,27579094
k219,25:14406510,27579094:271563
x219,25:15781938,27579094
k219,25:16053502,27579094:271564
x219,25:17263878,27579094
k219,25:17535442,27579094:271564
x219,25:18470732,27579094
k219,25:18742295,27579094:271563
x219,25:19072397,27579094
x219,25:21126368,27579094
x219,25:22061657,27579094
k219,25:22333221,27579094:271564
x219,25:23534427,27579094
k219,25:23805991,27579094:271564
x219,25:24392840,27579094
k219,25:24664403,27579094:271563
x219,25:25874779,27579094
k219,25:26146343,27579094:271564
x219,25:26769870,27579094
k219,26:26146343,27579094:-36679
x219,26:28512076,27579094
x219,26:28805499,27579094
k219,26:29077063,27579094:271564
x219,26:29590556,27579094
k219,26:29862120,27579094:271564
x219,26:30870767,27579094
k219,26:31142330,27579094:271563
x219,26:31509111,27579094
k219,26:31780675,27579094:271564
x219,26:32110777,27579094
x219,26:33284474,27579094
k219,26:33284474,27579094:0
)
(219,29:5873801,28470384:27410673,538214,209587
x219,29:6203903,28470384
x219,26:9394893,28470384
k219,26:9751816,28470384:356923
x219,26:13511318,28470384
k219,26:13868240,28470384:356922
x219,26:15069446,28470384
k219,26:15426369,28470384:356923
x219,26:17104389,28470384
k219,26:17735021,28470384:630632
$219,27:17735021,28470384
x219,27:18925671,28470384
(219,27:18925671,28578026:288266,346600,101945
x219,27:19150953,28578026
)
x219,27:19413276,28470384
k219,27:19532877,28470384:119601
(219,27:19532877,28470384:1329590,498346,0
(219,27:19532877,28470384:1329590,498346,0
(219,27:19532877,28470384:1329590,498346,0
x219,27:20862467,28470384
)
)
)
x219,27:21141542,28470384
$219,27:21141542,28470384
k219,27:21498465,28470384:356923
x219,27:22167840,28470384
k219,27:22524762,28470384:356922
$219,27:22524762,28470384
x219,27:23715412,28470384
(219,27:23715412,28578026:288266,346600,101945
x219,27:23940694,28578026
)
x219,27:24203017,28470384
k219,27:24322618,28470384:119601
(219,27:24322618,28470384:1194041,410069,0
(219,27:24322618,28470384:1194041,410069,0
(219,27:24322618,28470384:1194041,410069,0
x219,27:25516659,28470384
)
)
)
x219,27:25795734,28470384
$219,27:25795734,28470384
k219,27:26152657,28470384:356923
x219,27:27042100,28470384
k219,27:27399023,28470384:356923
x219,27:28517704,28470384
k219,27:28874626,28470384:356922
x219,27:31689667,28470384
x219,27:32258176,28470384
k219,27:32615099,28470384:356923
x219,27:33284474,28470384
k219,27:33284474,28470384:0
)
(219,29:5873801,29361674:27410673,551690,209587
x219,29:9030904,29361674
x219,27:9599413,29361674
g219,27:9856159,29361674
x219,27:10186261,29361674
x219,27:12001825,29361674
x219,27:12331927,29361674
g219,27:12588673,29361674
x219,27:13221369,29361674
k219,28:12588673,29361674:-36679
x219,28:14285033,29361674
g219,28:14541779,29361674
$219,28:14541779,29361674
x219,28:15054676,29361674
(219,28:15054676,29469316:288266,346600,101945
x219,28:15279958,29469316
)
$219,28:15342942,29361674
g219,28:15599688,29361674
x219,28:16186537,29361674
g219,28:16443283,29361674
$219,28:16443283,29361674
x219,28:16753837,29361674
(219,28:16753837,29101256:183865,291272,0
x219,28:16904934,29101256
)
$219,28:16937702,29361674
x219,28:17157770,29361674
k219,29:33284474,29361674:16126704
g219,29:33284474,29361674
)
(219,34:5873801,30842788:27410673,498346,139537
h219,32:5873801,30842788:1114112,0,0
x219,32:8223814,30842788
k219,32:8480637,30842788:256823
x219,32:9816208,30842788
x219,32:11271381,30842788
k219,32:11528204,30842788:256823
x219,32:13601329,30842788
k219,32:13858152,30842788:256823
x219,32:14340552,30842788
k219,32:14597375,30842788:256823
x219,32:14956185,30842788
k219,32:15213008,30842788:256823
x219,32:17030979,30842788
k219,32:17287802,30842788:256823
x219,32:20122402,30842788
x219,32:20381542,30842788
k219,32:20638364,30842788:256822
x219,32:21497515,30842788
k219,32:21754338,30842788:256823
x219,32:22792894,30842788
x219,32:24108531,30842788
k219,32:24365354,30842788:256823
x219,32:25362049,30842788
k219,32:25618872,30842788:256823
x219,32:29059461,30842788
k219,32:29316284,30842788:256823
x219,32:29894367,30842788
k219,32:30151190,30842788:256823
x219,32:31189746,30842788
k219,32:31446569,30842788:256823
x219,32:33284474,30842788
k219,32:33284474,30842788:0
)
(219,34:5873801,31734078:27410673,498346,139537
x219,34:8347597,31734078
x219,32:8925679,31734078
k219,32:9264554,31734078:338875
x219,32:9802769,31734078
k219,33:10048620,31734078:245851
x219,33:11850644,31734078
k219,33:12096495,31734078:245851
x219,33:13412133,31734078
k219,33:13657983,31734078:245850
x219,33:16349060,31734078
k219,33:16594911,31734078:245851
x219,33:16953721,31734078
k219,33:17199572,31734078:245851
x219,33:19994304,31734078
k219,33:20240155,31734078:245851
x219,33:22975083,31734078
k219,33:23220933,31734078:245850
x219,33:23858818,31734078
k219,33:24104669,31734078:245851
x219,33:24463479,31734078
k219,33:24709330,31734078:245851
x219,33:27585791,31734078
x219,33:27844931,31734078
k219,33:28090782,31734078:245851
$219,33:28090782,31734078
x219,33:28401336,31734078
$219,33:28401336,31734078
k219,33:28647186,31734078:245850
x219,33:30760179,31734078
k219,33:31006030,31734078:245851
x219,33:32925664,31734078
x219,33:33284474,31734078
k219,33:33284474,31734078:0
)
(219,34:5873801,32625368:27410673,551690,0
x219,34:6870496,32625368
g219,33:7109702,32625368
x219,33:10645975,32625368
g219,33:10885181,32625368
x219,33:11463264,32625368
g219,33:11702470,32625368
$219,33:11702470,32625368
x219,33:12013024,32625368
(219,33:12013024,32364950:183865,291272,0
x219,33:12164121,32364950
)
$219,33:12196889,32625368
g219,33:12436095,32625368
x219,33:12854707,32625368
g219,33:13093913,32625368
$219,33:13093913,32625368
x219,33:13404467,32625368
$219,33:13404467,32625368
g219,33:13643673,32625368
x219,33:15605167,32625368
g219,33:15844373,32625368
x219,33:16601861,32625368
g219,33:16841067,32625368
x219,33:17917497,32625368
x219,33:19113531,32625368
g219,33:19352737,32625368
x219,33:20211888,32625368
g219,33:20451094,32625368
$219,33:20451094,32625368
x219,33:20761648,32625368
(219,33:20761648,32364950:183865,291272,0
x219,33:20912745,32364950
)
$219,33:20945513,32625368
x219,33:21144852,32625368
k219,34:33284474,32625368:12139622
g219,34:33284474,32625368
)
(219,38:5873801,34106482:27410673,551690,139537
(219,36:5873801,34106482:0,0,0
(219,36:5873801,33215192:0,0,0
)
)
x219,36:8524988,34106482
k219,35:5873801,34106482:0
k219,35:8859493,34106482:334505
x219,35:10326615,34106482
x219,35:10555853,34106482
k219,35:10911846,34106482:355993
x219,35:12750732,34106482
k219,36:13055015,34106482:304283
x219,36:13421796,34106482
k219,36:13726078,34106482:304282
x219,36:14588012,34106482
k219,36:14892295,34106482:304283
x219,36:15479144,34106482
k219,36:15783426,34106482:304282
x219,36:17278057,34106482
k219,36:17582340,34106482:304283
$219,36:17582340,34106482
x219,36:18190524,34106482
$219,36:18190524,34106482
k219,36:18494806,34106482:304282
x219,36:19631827,34106482
k219,36:19936110,34106482:304283
x219,36:20266212,34106482
x219,36:21834199,34106482
x219,36:23319660,34106482
k219,36:23623942,34106482:304282
$219,36:23623942,34106482
x219,36:23934496,34106482
$219,36:23934496,34106482
k219,36:24238779,34106482:304283
x219,36:25375800,34106482
k219,36:25680082,34106482:304282
$219,36:25680082,34106482
x219,36:25990636,34106482
(219,36:25990636,33846064:183865,291272,0
x219,36:26141733,33846064
)
$219,36:26174501,34106482
k219,36:26478784,34106482:304283
x219,36:27102311,34106482
k219,36:27406593,34106482:304282
x219,36:29475316,34106482
k219,36:29779551,34106482:304235
x219,36:31154979,34106482
k219,36:31459262,34106482:304283
x219,36:32669638,34106482
k219,36:32973920,34106482:304282
$219,36:32973920,34106482
x219,36:33284474,34106482
$219,36:33284474,34106482
k219,38:33284474,34106482:0
)
(219,38:5873801,34997772:27410673,551690,139537
x219,38:6203903,34997772
x219,36:7836077,34997772
k219,36:8133520,34997772:297443
x219,36:8903760,34997772
k219,36:9201202,34997772:297442
x219,36:9531304,34997772
x219,36:10264865,34997772
x219,36:11475239,34997772
k219,36:11772682,34997772:297443
x219,36:12662125,34997772
k219,36:12959567,34997772:297442
$219,36:12959567,34997772
x219,36:13270121,34997772
(219,36:13270121,34737354:183865,291272,0
x219,36:13421218,34737354
)
$219,36:13453986,34997772
k219,36:13751429,34997772:297443
x219,36:15429449,34997772
k219,36:15881640,34997772:452191
$219,36:15881640,34997772
x219,36:16489824,34997772
$219,36:16489824,34997772
x219,36:16709892,34997772
k219,36:17162084,34997772:452192
x219,36:18995987,34997772
k219,37:19303604,34997772:307617
x219,37:20238894,34997772
k219,37:20536336,34997772:297442
x219,37:20866438,34997772
x219,37:22920409,34997772
x219,37:23855698,34997772
k219,37:24153141,34997772:297443
x219,37:25354347,34997772
k219,37:25651789,34997772:297442
$219,37:25651789,34997772
x219,37:26022809,34997772
$219,37:26022809,34997772
k219,37:26320252,34997772:297443
x219,37:26907101,34997772
k219,37:27204543,34997772:297442
x219,37:28323224,34997772
k219,37:28620667,34997772:297443
x219,37:29253363,34997772
x219,37:30317027,34997772
k219,37:30614469,34997772:297442
x219,37:31201318,34997772
k219,37:31498761,34997772:297443
$219,37:31498761,34997772
x219,37:31809315,34997772
$219,37:31809315,34997772
k219,37:32106757,34997772:297442
x219,37:32620250,34997772
k219,37:32917693,34997772:297443
x219,37:33284474,34997772
k219,37:33284474,34997772:0
)
(219,38:5873801,35889062:27410673,551690,139537
x219,38:6184355,35889062
(219,37:6184355,35628644:183865,291272,0
x219,37:6335452,35628644
)
$219,37:6368220,35889062
x219,37:6624966,35889062
x219,37:7294341,35889062
x219,37:9797616,35889062
g219,37:10054362,35889062
x219,37:11475636,35889062
k219,38:33284474,35889062:21808838
g219,38:33284474,35889062
)
(219,43:5873801,37370176:27410673,551690,139537
(219,40:5873801,37370176:2248526,498346,139537
g219,40:5873801,37370176
g219,40:5873801,37370176
g219,40:5514991,37370176
(219,40:5514991,37370176:2248526,498346,139537
g219,40:5873801,37370176
x219,40:6663177,37370176
x219,40:6993279,37370176
x219,40:7763517,37370176
)
g219,40:8122327,37370176
)
x219,40:9717039,37370176
x219,40:10697786,37370176
k219,40:11026141,37370176:328355
$219,40:11026141,37370176
x219,40:11397161,37370176
$219,40:11397161,37370176
k219,40:11725516,37370176:328355
x219,40:12207916,37370176
k219,40:12536270,37370176:328354
x219,40:13572833,37370176
k219,40:13901188,37370176:328355
x219,40:14259998,37370176
k219,40:14588353,37370176:328355
$219,40:14588353,37370176
x219,40:14898907,37370176
(219,40:14898907,37109758:183865,291272,0
x219,40:15050004,37109758
)
$219,40:15082772,37370176
x219,40:15321978,37370176
x219,40:18539309,37370176
k219,40:18867664,37370176:328355
x219,40:20265030,37370176
k219,40:20851417,37370176:586387
x219,40:22485996,37370176
k219,40:22814351,37370176:328355
x219,40:24411056,37370176
k219,40:24739411,37370176:328355
x219,40:26481634,37370176
k219,40:26809989,37370176:328355
x219,40:27168799,37370176
k219,40:27497153,37370176:328354
x219,40:32149725,37370176
k219,40:32478080,37370176:328355
$219,40:32478080,37370176
x219,40:32737221,37370176
k219,40:33085135,37370176:347914
x219,40:33284474,37370176
k219,43:33284474,37370176:0
)
(219,43:5873801,38261466:27410673,551690,209587
x219,43:6438028,38261466
k219,40:6645692,38261466:207664
x219,40:7203842,38261466
(219,40:7203842,38261466:-119601,0,0
)
x219,40:7801862,38261466
(219,40:7801862,38369108:965515,225735,101945
x219,40:8734609,38369108
)
k219,40:8975040,38261466:207663
x219,40:9571561,38261466
$219,40:9629866,38261466
k219,40:9874069,38261466:244203
x219,40:10874750,38261466
x219,40:11253493,38261466
k219,40:11497696,38261466:244203
x219,40:12813334,38261466
k219,40:13057538,38261466:244204
$219,40:13057538,38261466
x219,40:13621765,38261466
k219,40:13829428,38261466:207663
x219,40:14028767,38261466
(219,40:14028767,38261466:-119601,0,0
)
x219,40:14467316,38261466
k219,40:14674980,38261466:207664
x219,40:14985534,38261466
(219,40:14985534,38001048:183865,291272,0
x219,40:15136631,38001048
)
$219,40:15169399,38261466
k219,40:15413602,38261466:244203
x219,40:16569768,38261466
k219,40:16813971,38261466:244203
$219,40:16813971,38261466
x219,40:17410492,38261466
k219,40:17676461,38261466:207664
x219,40:17875800,38261466
(219,40:17875800,38261466:-119601,0,0
)
x219,40:18314349,38261466
k219,40:18522012,38261466:207663
x219,40:18832566,38261466
(219,40:18832566,38001048:183865,291272,0
x219,40:18983663,38001048
)
$219,40:19016431,38261466
x219,40:19215770,38261466
k219,40:19549703,38261466:333933
x219,40:22763046,38261466
k219,41:23008498,38261466:245452
x219,41:24804542,38261466
k219,41:25048745,38261466:244203
x219,41:25407555,38261466
k219,41:25651759,38261466:244204
x219,41:27027199,38261466
x219,41:29026568,38261466
k219,41:29270771,38261466:244203
x219,41:29669449,38261466
x219,41:31244227,38261466
k219,41:31488430,38261466:244203
x219,41:33284474,38261466
k219,41:33284474,38261466:0
)
(219,43:5873801,39152756:27410673,551690,139537
x219,43:6451884,39152756
k219,41:6657385,39152756:205501
$219,41:6657385,39152756
x219,41:6967939,39152756
(219,41:6967939,38892338:183865,291272,0
x219,41:7119036,38892338
)
$219,41:7151804,39152756
k219,41:7357304,39152756:205500
x219,41:8397853,39152756
k219,41:8603354,39152756:205501
x219,41:9002032,39152756
x219,41:10058528,39152756
k219,41:10264029,39152756:205501
x219,41:12741812,39152756
k219,41:12947312,39152756:205500
x219,41:13587190,39152756
k219,41:13792691,39152756:205501
x219,41:14550179,39152756
k219,41:14755680,39152756:205501
x219,41:16932462,39152756
x219,41:18527174,39152756
k219,41:18732674,39152756:205500
x219,41:19131352,39152756
x219,41:20706130,39152756
k219,41:20911631,39152756:205501
x219,41:22707675,39152756
k219,41:22913176,39152756:205501
x219,41:23491259,39152756
k219,41:23696759,39152756:205500
$219,41:23696759,39152756
x219,41:24007313,39152756
(219,41:24007313,38892338:183865,291272,0
x219,41:24158410,38892338
)
$219,41:24191178,39152756
k219,41:24396679,39152756:205501
x219,41:25437228,39152756
k219,41:25642729,39152756:205501
x219,41:26041407,39152756
x219,41:27097903,39152756
k219,41:27303403,39152756:205500
x219,41:28860240,39152756
x219,41:29219050,39152756
x219,41:30116074,39152756
k219,41:30423780,39152756:307706
x219,41:30961995,39152756
k219,42:31167496,39152756:205501
x219,42:32503067,39152756
x219,42:33284474,39152756
k219,42:33284474,39152756:0
)
(219,43:5873801,40044046:27410673,538214,209587
x219,43:7189439,40044046
k219,42:7414107,40044046:224668
$219,42:7414107,40044046
x219,42:7785127,40044046
$219,42:7785127,40044046
k219,42:8009795,40044046:224668
x219,42:8492195,40044046
k219,42:8716862,40044046:224667
x219,42:9753425,40044046
k219,42:9978093,40044046:224668
x219,42:10336903,40044046
k219,42:10561571,40044046:224668
x219,42:12120401,40044046
k219,42:12345069,40044046:224668
x219,42:13899913,40044046
x219,42:16072707,40044046
k219,42:16297374,40044046:224667
x219,42:17495401,40044046
k219,42:17720069,40044046:224668
x219,42:19396510,40044046
k219,42:19710605,40044046:314095
$219,42:19710605,40044046
x219,42:20901255,40044046
(219,42:20901255,40151688:288266,346600,101945
x219,42:21126537,40151688
)
x219,42:21388860,40044046
k219,42:21508461,40044046:119601
(219,42:21508461,40044046:1329590,498346,0
(219,42:21508461,40044046:1329590,498346,0
(219,42:21508461,40044046:1329590,498346,0
x219,42:22838051,40044046
)
)
)
x219,42:23117126,40044046
$219,42:23117126,40044046
k219,42:23341794,40044046:224668
x219,42:24200945,40044046
k219,42:24425613,40044046:224668
x219,42:25183101,40044046
k219,42:25407768,40044046:224667
x219,42:26783208,40044046
x219,42:28782577,40044046
k219,42:29007245,40044046:224668
x219,42:29405923,40044046
x219,42:30980701,40044046
k219,42:31205369,40044046:224668
x219,42:33284474,40044046
k219,42:33284474,40044046:0
)
(219,43:5873801,40935336:27410673,551690,209587
x219,43:6386698,40935336
(219,42:6386698,41042978:288266,346600,101945
x219,42:6611980,41042978
)
$219,42:6674964,40935336
k219,42:6910766,40935336:235802
x219,42:7488849,40935336
k219,42:7724651,40935336:235802
$219,42:7724651,40935336
x219,42:8035205,40935336
(219,42:8035205,40674918:183865,291272,0
x219,42:8186302,40674918
)
$219,42:8219070,40935336
k219,42:8454873,40935336:235803
x219,42:9094751,40935336
k219,42:9330553,40935336:235802
$219,42:9330553,40935336
x219,42:9701573,40935336
$219,42:9701573,40935336
k219,42:9937375,40935336:235802
x219,42:10419775,40935336
k219,42:10655577,40935336:235802
x219,42:11692140,40935336
k219,42:11927943,40935336:235803
x219,42:12286753,40935336
k219,42:12522555,40935336:235802
x219,42:14081385,40935336
k219,42:14317187,40935336:235802
x219,42:15872031,40935336
x219,42:18044825,40935336
k219,42:18280627,40935336:235802
x219,42:19478654,40935336
k219,42:19714457,40935336:235803
x219,42:21390898,40935336
k219,42:21708704,40935336:317806
$219,42:21708704,40935336
x219,42:22899354,40935336
(219,42:22899354,41042978:288266,346600,101945
x219,42:23124636,41042978
)
x219,42:23386959,40935336
k219,42:23506560,40935336:119601
(219,42:23506560,40935336:1194041,410069,0
(219,42:23506560,40935336:1194041,410069,0
(219,42:23506560,40935336:1194041,410069,0
x219,42:24700601,40935336
)
)
)
x219,42:24979676,40935336
$219,42:24979676,40935336
k219,42:25215478,40935336:235802
x219,42:26074629,40935336
k219,42:26310432,40935336:235803
x219,42:27067920,40935336
k219,42:27303722,40935336:235802
x219,42:29480504,40935336
x219,42:31075216,40935336
k219,42:31311018,40935336:235802
x219,42:31709696,40935336
x219,42:33284474,40935336
k219,42:33284474,40935336:0
)
(219,43:5873801,41826626:27410673,551690,209587
x219,43:7952906,41826626
g219,42:8192112,41826626
$219,42:8192112,41826626
x219,42:8705009,41826626
(219,42:8705009,41934268:288266,346600,101945
x219,42:8930291,41934268
)
$219,42:8993275,41826626
g219,42:9232481,41826626
x219,42:9810564,41826626
g219,42:10049770,41826626
$219,42:10049770,41826626
x219,42:10360324,41826626
(219,42:10360324,41566208:183865,291272,0
x219,42:10511421,41566208
)
$219,42:10544189,41826626
x219,42:10743528,41826626
g219,42:10982734,41826626
x219,42:12417974,41826626
x219,42:12796717,41826626
g219,42:13035923,41826626
x219,42:13518323,41826626
g219,42:13757529,41826626
x219,42:14116339,41826626
g219,42:14355545,41826626
x219,42:15431975,41826626
x219,42:18683193,41826626
k219,42:14355545,41826626:-19935
h219,43:18683193,41826626:0,0,0
k219,43:32008698,41826626:13325505
g219,43:32726319,41826626
(219,43:32726319,41826626:558155,484396,0
(219,43:32726319,41826626:558155,484396,0
k219,43:32763895,41826626:37576
r219,52:32790109,41826626:26214,484396,0
[219,43:32790109,41826626:430576,484396,0
]
r219,52:33246899,41826626:26214,484396,0
k219,43:33284474,41826626:37575
)
)
g219,43:33284474,41826626
g219,43:33284474,41826626
)
(219,49:5873801,43307740:27410673,498346,139537
h219,47:5873801,43307740:1114112,0,0
x219,47:8223814,43307740
k219,47:8416960,43307740:193146
x219,47:8747062,43307740
x219,47:9480623,43307740
x219,47:10690997,43307740
k219,47:10905368,43307740:214371
x219,47:11538064,43307740
x219,47:12601728,43307740
k219,47:12849925,43307740:193146
x219,47:13709076,43307740
k219,47:13902222,43307740:193146
x219,47:14261032,43307740
k219,47:14454178,43307740:193146
x219,47:15335256,43307740
k219,47:15528402,43307740:193146
x219,47:16106485,43307740
k219,47:16299631,43307740:193146
x219,47:19176092,43307740
x219,47:19718293,43307740
k219,47:19911439,43307740:193146
x219,47:21067605,43307740
k219,47:21260751,43307740:193146
x219,47:22113515,43307740
x219,47:23644823,43307740
k219,47:23859194,43307740:214371
x219,47:24189296,43307740
x219,47:24922857,43307740
x219,47:26426656,43307740
k219,47:26641027,43307740:214371
x219,47:27227876,43307740
k219,47:27442247,43307740:214371
x219,47:27809028,43307740
k219,47:28023399,43307740:214371
x219,47:28885333,43307740
k219,47:29099704,43307740:214371
x219,47:29686553,43307740
k219,47:29900924,43307740:214371
x219,47:30231026,43307740
x219,47:31799013,43307740
x219,47:33284474,43307740
k219,49:33284474,43307740:0
)
(219,49:5873801,44199030:27410673,498346,139537
x219,49:6832621,44199030
k219,47:7025021,44199030:192400
x219,47:7742641,44199030
x219,47:9257617,44199030
k219,47:9450018,44199030:192401
x219,47:10048035,44199030
k219,47:10240435,44199030:192400
x219,47:10599245,44199030
k219,47:10791645,44199030:192400
x219,47:12910618,44199030
k219,47:13103019,44199030:192401
x219,47:13621300,44199030
x219,47:13960175,44199030
x219,47:14318985,44199030
k219,47:14511385,44199030:192400
x219,47:15149270,44199030
k219,47:15341670,44199030:192400
x219,47:16338365,44199030
k219,47:16530766,44199030:192401
x219,47:17607196,44199030
x219,47:18803230,44199030
k219,47:18995630,44199030:192400
x219,47:20791674,44199030
k219,47:20984074,44199030:192400
x219,47:22140240,44199030
k219,47:22332641,44199030:192401
x219,47:24688827,44199030
k219,47:24881227,44199030:192400
x219,47:25957657,44199030
x219,47:27436752,44199030
k219,47:27629152,44199030:192400
x219,47:28488303,44199030
k219,47:28680704,44199030:192401
x219,47:29757134,44199030
k219,47:29949534,44199030:192400
x219,47:32825995,44199030
x219,47:33284474,44199030
k219,47:33284474,44199030:0
)
(219,49:5873801,45090320:27410673,498346,139537
x219,49:6412016,45090320
k219,48:6710642,45090320:298626
x219,48:7591720,45090320
k219,48:7890406,45090320:298686
x219,48:8468489,45090320
k219,48:8767175,45090320:298686
x219,48:11643636,45090320
x219,48:12185837,45090320
k219,48:12484523,45090320:298686
x219,48:12966923,45090320
k219,48:13265609,45090320:298686
x219,48:15059659,45090320
k219,48:15358345,45090320:298686
x219,48:16211109,45090320
x219,48:17742417,45090320
k219,48:18053884,45090320:311467
x219,48:18383986,45090320
x219,48:19117547,45090320
x219,48:20327921,45090320
k219,48:20639388,45090320:311467
x219,48:21162050,45090320
x219,48:21455473,45090320
x219,48:21748896,45090320
k219,48:22101503,45090320:298686
x219,48:22520115,45090320
k219,48:22818801,45090320:298686
x219,48:23815495,45090320
x219,48:24194238,45090320
k219,48:24492924,45090320:298686
x219,48:25071007,45090320
k219,48:25369693,45090320:298686
x219,48:26131168,45090320
k219,48:26429854,45090320:298686
x219,48:29306315,45090320
x219,48:29848516,45090320
k219,48:30147202,45090320:298686
x219,48:30629602,45090320
k219,48:30928288,45090320:298686
x219,48:33284474,45090320
k219,48:33284474,45090320:0
)
]
(219,52:5873801,47378389:27410673,462465,0
(219,52:5873801,47378389:27410673,462465,0
k219,52:19220327,47378389:13346526
x219,52:19937947,47378389
k219,52:33284473,47378389:13346526
)
)
]
]
]
!34143
}73
Input:221:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\figures\fig_example_constraint_conflict.tex
!111
{74
[219,79:4736286,47378389:28548188,42642103,0
(219,79:4736286,4736286:0,0,0
[219,79:0,4736286:0,0,0
(219,79:0,0:0,0,0
(219,79:0,4736286:0,0,0
k219,79:0,4736286:4736286
)
g219,79:0,0
)
]
)
[219,79:4736286,4736286:0,0,0
(219,79:4736286,4155173:0,0,0
k219,79:4736286,4155173:-1071734
)
]
[219,79:4736286,47378389:28548188,42642103,0
[219,79:5873801,47378389:27410673,43157435,0
[219,79:5873801,5007386:27410673,786432,0
(219,79:5873801,5007386:27410673,0,0
h219,79:5873801,5007386:27410673,0,0
)
]
[219,79:5873801,45412309:27410673,38766523,0
[220,21:5873801,16320049:27410673,9674263,0
[220,21:5873801,16320049:27410673,9674263,0
(220,20:5873801,11662322:27410673,5016536,4657727
g220,20:5873801,11662322
$220,20:5873801,11662322
[220,20:5873801,11662322:27410673,5016536,4657727
[220,20:5873801,6894823:27410673,52429,9228618
(220,18:5873801,7524241:25220130,498346,139537
g220,18:6430857,7524241
[220,18:6430857,7524241:24663074,498346,139537
(220,18:6430857,7524241:24663074,498346,139537
h220,18:6430857,7524241:0,0,0
x220,18:10145509,7524241
g220,18:10420594,7524241
x220,18:10833222,7524241
x220,18:11062460,7524241
g220,18:11301666,7524241
x220,18:13386751,7524241
g220,18:13625957,7524241
x220,18:14485108,7524241
g220,18:14724314,7524241
x220,18:15083124,7524241
g220,18:15322330,7524241
x220,18:17678516,7524241
g220,18:17917722,7524241
x220,18:20794183,7524241
x220,18:21292529,7524241
x220,18:22368959,7524241
x220,18:23564993,7524241
g220,18:23804199,7524241
x220,18:24942424,7524241
g220,18:25181630,7524241
x220,18:26062708,7524241
g220,18:26301914,7524241
x220,18:26879997,7524241
g220,18:27119203,7524241
x220,18:29995664,7524241
x220,18:30537865,7524241
k220,18:31093931,7524241:556066
g220,18:31093931,7524241
)
]
)
(220,20:5873801,8476697:27410673,498346,7463243
[220,20:5873801,8476697:27410673,498346,7463243
(220,20:5873801,8476697:27410673,498346,7463243
(220,3:5873801,8476697:1114112,0,0
k220,3:6987913,8476697:1114112
)
[220,20:6987913,8476697:25220130,498346,7463243
(220,6:6987913,8476697:25220130,498346,139537
h220,6:6987913,8476697:0,0,0
(220,6:6987913,8476697:2304340,492366,0
x220,6:8973312,8476697
g220,6:9292253,8476697
)
x220,6:9830468,8476697
g220,6:10069674,8476697
x220,6:11865718,8476697
g220,6:12104924,8476697
$220,6:12104924,8476697
x220,6:12669151,8476697
$220,6:12669151,8476697
x220,6:12868490,8476697
g220,6:13107696,8476697
x220,6:15463882,8476697
g220,6:15703088,8476697
x220,6:18579549,8476697
x220,6:19077895,8476697
x220,6:20154325,8476697
x220,6:21350359,8476697
g220,6:21589565,8476697
x220,6:22727790,8476697
g220,6:22966996,8476697
x220,6:23848074,8476697
g220,6:24087280,8476697
x220,6:24665363,8476697
g220,6:24904569,8476697
x220,6:27781030,8476697
x220,6:28323231,8476697
g220,6:28562437,8476697
$220,6:28562437,8476697
x220,6:28940284,8476697
$220,6:28982147,8476697
g220,6:29221353,8476697
x220,6:30377519,8476697
g220,6:30616725,8476697
x220,6:30975535,8476697
k220,6:32208043,8476697:1232508
)
(220,6:9292253,9367987:22915790,498346,139537
x220,6:12086985,9367987
g220,6:12326191,9367987
x220,6:13207269,9367987
g220,6:13446475,9367987
$220,6:13446475,9367987
x220,6:14054659,9367987
$220,6:14054659,9367987
g220,6:14293865,9367987
x220,6:15153016,9367987
g220,6:15392222,9367987
$220,6:15392222,9367987
x220,6:15770069,9367987
$220,6:15811932,9367987
x220,6:16011271,9367987
k220,6:24109657,9367987:8098386
k220,6:32208043,9367987:8098386
)
(220,7:6987913,10259277:25220130,538218,245274
h220,7:6987913,10259277:0,0,0
(220,7:6987913,10259277:2879530,498346,0
x220,7:9548502,10259277
g220,7:9867443,10259277
)
x220,7:10405658,10259277
g220,7:10644864,10259277
x220,7:12440908,10259277
g220,7:12680114,10259277
$220,7:12680114,10259277
x220,7:13276635,10259277
$220,7:13334940,10259277
g220,7:13574146,10259277
x220,7:14969519,10259277
g220,7:15208725,10259277
$220,7:15208725,10259277
x220,7:15805246,10259277
g220,7:16062886,10259277
x220,7:16262225,10259277
(220,7:16262225,10259277:-119601,0,0
)
x220,7:16700774,10259277
g220,7:16900109,10259277
(220,7:16900109,9721059:598017,0,717628
x220,7:17498126,9721059
)
(220,7:17498126,10471455:968424,358263,33096
x220,7:18405764,10471455
)
g220,7:18586151,10259277
x220,7:18896705,10259277
$220,7:18896705,10259277
x220,7:19096044,10259277
k220,7:25652044,10259277:6556000
k220,7:32208043,10259277:6555999
)
(220,8:6987913,11150567:25220130,623900,267389
h220,8:6987913,11150567:0,0,0
(220,8:6987913,11150567:0,0,0
(220,8:6987913,10259277:0,0,0
)
)
r219,79:6987913,11150567:0,891289,267389
(220,8:6987913,11150567:0,337875,0
(220,8:6987913,11150567:0,337875,0
(220,8:6987913,11150567:0,337875,0
k220,8:6307974,11150567:-679939
x220,8:6629103,11150567
)
)
)
$220,8:6987913,11150567
x220,8:7577542,11150567
(220,8:7577542,11258209:311300,337875,0
x220,8:7856074,11258209
)
x220,8:8088181,11150567
g220,8:8207782,11150567
(220,8:8207782,11150567:837219,75748,0
x220,8:8407121,11150567
g220,8:8526722,11150567
x220,8:8726061,11150567
g220,8:8845662,11150567
x220,8:9045001,11150567
)
g220,8:9164602,11150567
x220,8:9363941,11150567
g220,8:9483542,11150567
x220,8:9794096,11150567
(220,8:9794096,11258209:370768,225735,0
x220,8:10132096,11258209
)
x220,8:10443939,11150567
g220,8:10643274,11150567
x220,8:11360895,11150567
$220,8:11360895,11150567
g220,8:11600101,11150567
x220,8:12636664,11150567
x220,8:15008797,11150567
g220,8:15248003,11150567
x220,8:17843396,11150567
g220,8:18082602,11150567
x220,8:18660685,11150567
g220,8:18899891,11150567
$220,8:18899891,11150567
x220,8:19277738,11150567
x220,8:19833357,11150567
x220,8:20375766,11150567
x220,8:21621835,11150567
$220,8:21621835,11150567
g220,8:21861041,11150567
x220,8:22060380,11150567
k220,8:32208043,11150567:10147663
r219,79:32208043,11150567:0,891289,267389
g220,8:32208043,11150567
g220,8:32208043,11150567
)
(220,15:6987913,12041857:25220130,623900,267389
h220,15:6987913,12041857:0,0,0
(220,15:6987913,12041857:0,0,0
(220,15:6987913,11150567:0,0,0
)
)
r219,79:6987913,12041857:0,891289,267389
(220,15:6987913,12041857:0,337875,0
(220,15:6987913,12041857:0,337875,0
(220,15:6987913,12041857:0,337875,0
k220,15:6307974,12041857:-679939
x220,15:6629103,12041857
)
)
)
x220,15:7992574,12041857
g220,15:8231780,12041857
$220,15:8231780,12041857
x220,15:8479009,12041857
g220,15:8678344,12041857
x220,15:9395965,12041857
g220,15:9595300,12041857
x220,15:9954110,12041857
$220,15:9954110,12041857
g220,15:10210856,12041857
x220,15:10944417,12041857
g220,15:11201163,12041857
$220,15:11201163,12041857
x220,15:11631903,12041857
$220,15:11631903,12041857
g220,15:11871109,12041857
x220,15:12742213,12041857
r219,79:12742213,12041857:0,891289,267389
r219,79:12742213,12041857:0,891289,267389
k220,15:22475128,12041857:9732915
k220,15:32208043,12041857:9732915
)
(220,15:7346723,12933146:24861320,623900,1158679
r219,79:7372937,12933146:26214,1782579,1158679
[220,15:7372937,12933146:24835106,623900,1158679
[220,15:8090558,12933146:24117485,623900,1158679
(220,15:8090558,12933146:24117485,623900,267389
h220,15:8090558,12933146:0,0,0
(220,15:8090558,12933146:0,0,0
(220,15:8090558,12041856:0,0,0
)
)
r219,79:8090558,12933146:0,891289,267389
(220,15:8090558,12933146:0,337875,0
(220,15:8090558,12933146:0,337875,0
(220,15:8090558,12933146:0,337875,0
k220,15:6334188,12933146:-1756370
x220,15:6655317,12933146
)
)
)
x220,15:10175643,12933146
g220,15:10414849,12933146
$220,15:10414849,12933146
x220,15:10725403,12933146
(220,15:10725403,13040788:222426,346600,0
x220,15:10915061,13040788
)
$220,15:10947829,12933146
g220,15:11187035,12933146
x220,15:11785052,12933146
g220,15:12024258,12933146
$220,15:12024258,12933146
x220,15:12588485,12933146
$220,15:12588485,12933146
g220,15:12827691,12933146
x220,15:14223064,12933146
g220,15:14462270,12933146
x220,15:17673621,12933146
g220,15:17912827,12933146
x220,15:18271637,12933146
x220,15:18470976,12933146
g220,15:18710182,12933146
x220,15:19507538,12933146
g220,15:19746744,12933146
$220,15:19746744,12933146
x220,15:20343265,12933146
$220,15:20401570,12933146
g220,15:20640776,12933146
x220,15:21039454,12933146
x220,15:21378330,12933146
g220,15:21617536,12933146
x220,15:22614231,12933146
g220,15:22853437,12933146
x220,15:25528566,12933146
g220,15:25767772,12933146
x220,15:27563816,12933146
g220,15:27803022,12933146
x220,15:28002361,12933146
k220,15:32208043,12933146:4205682
r219,79:32208043,12933146:0,891289,267389
g220,15:32208043,12933146
g220,15:32208043,12933146
)
(220,15:8090558,13824436:24117485,623900,267389
h220,15:8090558,13824436:0,0,0
(220,15:8090558,13824436:0,0,0
(220,15:8090558,12933146:0,0,0
)
)
r219,79:8090558,13824436:0,891289,267389
(220,15:8090558,13824436:0,337875,0
(220,15:8090558,13824436:0,337875,0
(220,15:8090558,13824436:0,337875,0
k220,15:6334188,13824436:-1756370
x220,15:6655317,13824436
)
)
)
$220,15:8090558,13824436
x220,15:8654785,13824436
g220,15:8854120,13824436
x220,15:9571741,13824436
g220,15:9771076,13824436
x220,15:10367597,13824436
$220,15:10425902,13824436
g220,15:10665108,13824436
x220,15:10864447,13824436
k220,15:32208043,13824436:21343596
r219,79:32208043,13824436:0,891289,267389
g220,15:32208043,13824436
g220,15:32208043,13824436
)
]
]
)
(220,15:6987913,14781261:25220130,623900,267389
h220,15:6987913,14781261:0,0,0
(220,15:6987913,14781261:0,0,0
(220,15:6987913,13889971:0,0,0
)
)
r219,79:6987913,14781261:0,891289,267389
(220,15:6987913,14781261:0,337875,0
(220,15:6987913,14781261:0,337875,0
(220,15:6987913,14781261:0,337875,0
k220,15:6307974,14781261:-679939
x220,15:6629103,14781261
)
)
)
x220,15:8283108,14781261
g220,15:8522314,14781261
r219,79:8522314,14781261:0,891289,267389
k220,15:20365178,14781261:11842864
k220,15:32208042,14781261:11842864
)
(220,15:6987913,15672551:25220130,623900,267389
h220,15:6987913,15672551:0,0,0
(220,15:6987913,15672551:0,0,0
(220,15:6987913,14781261:0,0,0
)
)
r219,79:6987913,15672551:0,891289,267389
(220,15:6987913,15672551:0,337875,0
(220,15:6987913,15672551:0,337875,0
(220,15:6987913,15672551:0,337875,0
k220,15:6307974,15672551:-679939
x220,15:6629103,15672551
)
)
)
x220,15:9283783,15672551
g220,15:9522989,15672551
x220,15:10078144,15672551
x220,15:10340075,15672551
k220,15:32208043,15672551:21867968
r219,79:32208043,15672551:0,891289,267389
g220,15:32208043,15672551
g220,15:32208043,15672551
)
]
k220,20:33284474,8476697:1076431
)
]
)
]
]
$220,20:33284474,11662322
g220,20:33284474,11662322
g220,20:33284474,11662322
)
]
]
(219,49:5873801,18160655:27410673,498346,139537
x219,49:6950231,18160655
x219,49:8385471,18160655
x219,49:9523696,18160655
k219,48:9772845,18160655:249149
x219,48:10929011,18160655
k219,48:11178161,18160655:249150
x219,48:12774866,18160655
k219,48:13024015,18160655:249149
x219,48:13506415,18160655
k219,48:13755564,18160655:249149
x219,48:14513052,18160655
k219,48:14762202,18160655:249150
x219,48:17497130,18160655
k219,48:17746279,18160655:249149
$219,48:17746279,18160655
x219,48:18056833,18160655
k219,48:18272740,18160655:215907
x219,48:18830890,18160655
k219,48:19046797,18160655:215907
x219,48:19357351,18160655
(219,48:19357351,18268297:311300,337875,0
x219,48:19635883,18268297
)
x219,48:19867990,18160655
k219,48:19987591,18160655:119601
(219,48:19987591,18160655:837219,75748,0
x219,48:20186930,18160655
g219,48:20306531,18160655
x219,48:20505870,18160655
g219,48:20625471,18160655
x219,48:20824810,18160655
)
k219,48:20944411,18160655:119601
x219,48:21143750,18160655
k219,48:21263351,18160655:119601
x219,48:21573905,18160655
(219,48:21573905,18268297:370768,225735,0
x219,48:21911905,18268297
)
k219,48:22160580,18160655:215907
x219,48:22718730,18160655
k219,48:22934637,18160655:215907
x219,48:23245191,18160655
$219,48:23245191,18160655
k219,48:23494340,18160655:249149
x219,48:24495021,18160655
x219,48:24873764,18160655
k219,48:25122913,18160655:249149
x219,48:26438551,18160655
k219,48:26687701,18160655:249150
$219,48:26687701,18160655
x219,48:26998255,18160655
(219,48:26998255,18268297:222426,346600,0
x219,48:27187913,18268297
)
$219,48:27220681,18160655
k219,48:27469830,18160655:249149
x219,48:28510379,18160655
k219,48:28759528,18160655:249149
x219,48:29118338,18160655
k219,48:29367488,18160655:249150
x219,48:30443918,18160655
x219,48:31639952,18160655
k219,48:31889101,18160655:249149
x219,48:33284474,18160655
k219,48:33284474,18160655:0
)
(219,49:5873801,19051945:27410673,498346,162258
x219,49:6184355,19051945
(219,48:6184355,19159587:934230,346600,54616
x219,48:7085817,19159587
)
$219,48:7118585,19051945
g219,48:7357791,19051945
x219,48:8216942,19051945
g219,48:8456148,19051945
x219,48:9213636,19051945
g219,48:9452842,19051945
$219,48:9452842,19051945
x219,48:9811652,19051945
g219,48:10010987,19051945
x219,48:10569137,19051945
g219,48:10768472,19051945
x219,48:11015701,19051945
g219,48:11215036,19051945
x219,48:11773186,19051945
g219,48:11972521,19051945
x219,48:12403261,19051945
$219,48:12403261,19051945
x219,48:12602600,19051945
g219,48:12921541,19051945
x219,48:13579359,19051945
g219,48:13818565,19051945
x219,48:15455138,19051945
g219,48:15694344,19051945
x219,48:16212625,19051945
x219,48:17713646,19051945
g219,48:17952852,19051945
x219,48:18949547,19051945
g219,48:19188753,19051945
x219,48:20265183,19051945
x219,48:21461217,19051945
g219,48:21700423,19051945
x219,48:23496467,19051945
g219,48:23735673,19051945
x219,48:24313756,19051945
g219,48:24552962,19051945
x219,48:25713115,19051945
g219,48:25952321,19051945
x219,48:26833399,19051945
g219,48:27072605,19051945
x219,48:27555005,19051945
g219,48:27794211,19051945
x219,48:30086609,19051945
k219,49:33284474,19051945:3197865
g219,49:33284474,19051945
)
(219,52:5873801,20294296:27410673,538214,179404
(219,51:5873801,20294296:0,0,0
(219,51:5873801,19403006:0,0,0
)
)
x219,51:6884940,20294296
x219,51:9452405,20294296
k219,50:5873801,20294296:0
k219,50:9777911,20294296:325506
x219,50:11245033,20294296
k219,50:11570538,20294296:325505
x219,50:11849613,20294296
x219,50:13087498,20294296
x219,50:14462926,20294296
k219,50:14788432,20294296:325506
x219,50:17413805,20294296
k219,50:17751916,20294296:338111
x219,50:20483338,20294296
k219,50:20808843,20294296:325505
x219,50:22046728,20294296
x219,50:23747674,20294296
x219,50:24255987,20294296
k219,50:24607692,20294296:351705
x219,50:26446578,20294296
k219,51:26743661,20294296:297083
x219,51:27110442,20294296
k219,51:27407524,20294296:297082
x219,51:28269458,20294296
k219,51:28566541,20294296:297083
x219,51:29153390,20294296
k219,51:29450473,20294296:297083
x219,51:30945104,20294296
k219,51:31242186,20294296:297082
$219,51:31242186,20294296
x219,51:31850370,20294296
$219,51:31850370,20294296
k219,51:32147453,20294296:297083
x219,51:33284474,20294296
k219,51:33284474,20294296:0
)
(219,52:5873801,21185586:27410673,498346,139537
x219,52:6240582,21185586
k219,51:6510386,21185586:269804
x219,51:7372320,21185586
k219,51:7642124,21185586:269804
$219,51:7642124,21185586
x219,51:8019971,21185586
$219,51:8061834,21185586
k219,51:8331637,21185586:269803
x219,51:8918486,21185586
k219,51:9188290,21185586:269804
x219,51:9518392,21185586
x219,51:11086379,21185586
x219,51:12571840,21185586
k219,51:12841644,21185586:269804
x219,51:13465171,21185586
k219,51:13734975,21185586:269804
x219,51:16023766,21185586
k219,51:16293569,21185586:269803
x219,51:17503945,21185586
k219,51:17827670,21185586:269804
x219,51:18904100,21185586
x219,51:20100134,21185586
k219,51:20353533,21185586:253399
x219,51:22149577,21185586
k219,51:22419381,21185586:269804
x219,51:23006230,21185586
k219,51:23276034,21185586:269804
$219,51:23276034,21185586
x219,51:23653881,21185586
$219,51:23695744,21185586
k219,51:23965548,21185586:269804
x219,51:25643568,21185586
k219,51:26012843,21185586:369275
$219,51:26012843,21185586
x219,51:26621027,21185586
$219,51:26621027,21185586
k219,51:26890831,21185586:269804
x219,51:27404324,21185586
k219,51:27674127,21185586:269803
x219,51:28004229,21185586
x219,51:30855947,21185586
x219,51:31186049,21185586
k219,51:31455853,21185586:269804
x219,51:32079380,21185586
k219,51:32349184,21185586:269804
x219,51:33284474,21185586
k219,51:33284474,21185586:0
)
(219,52:5873801,22076876:27410673,551690,139537
x219,52:6644040,22076876
x219,51:8661333,22076876
k219,51:8958830,22076876:297497
x219,51:10370935,22076876
k219,51:10823292,22076876:452357
x219,51:11291734,22076876
x219,51:11906092,22076876
k219,51:12203589,22076876:297497
x219,51:12533691,22076876
x219,51:13560676,22076876
k219,51:13858174,22076876:297498
x219,51:14188276,22076876
x219,51:15756263,22076876
x219,51:16948299,22076876
k219,51:17245796,22076876:297497
$219,51:17245796,22076876
x219,51:17556350,22076876
k219,51:17829509,22076876:273159
x219,51:18307923,22076876
k219,51:18581083,22076876:273160
x219,51:18958930,22076876
$219,51:19000793,22076876
k219,51:19298290,22076876:297497
x219,51:20536174,22076876
x219,51:20829597,22076876
k219,51:21127094,22076876:297497
x219,51:21640587,22076876
k219,51:21938085,22076876:297498
x219,51:22304866,22076876
k219,51:22602363,22076876:297497
x219,51:23372603,22076876
x219,51:24252875,22076876
k219,51:24705232,22076876:452357
x219,51:25201980,22076876
k219,51:25499477,22076876:297497
$219,51:25499477,22076876
x219,51:25810031,22076876
$219,51:25810031,22076876
k219,51:26107528,22076876:297497
x219,51:26437630,22076876
x219,51:28069804,22076876
k219,51:28367302,22076876:297498
x219,51:28734083,22076876
k219,51:29031580,22076876:297497
x219,51:29361682,22076876
x219,51:30095243,22076876
x219,51:31305617,22076876
k219,51:31603115,22076876:297498
x219,51:32492558,22076876
k219,51:32790055,22076876:297497
$219,51:32790055,22076876
x219,51:33100609,22076876
(219,51:33100609,21816458:183865,291272,0
x219,51:33251706,21816458
)
$219,51:33284474,22076876
k219,52:33284474,22076876:0
)
(219,52:5873801,22968166:27410673,551690,179404
x219,52:7551821,22968166
g219,51:7881923,22968166
$219,51:7881923,22968166
x219,51:8490107,22968166
$219,51:8490107,22968166
x219,51:8710175,22968166
g219,51:8966921,22968166
x219,51:10204805,22968166
x219,51:10498228,22968166
g219,51:10754974,22968166
x219,51:11268467,22968166
g219,51:11525213,22968166
x219,51:12295453,22968166
g219,51:12552199,22968166
x219,51:12882301,22968166
x219,51:13872607,22968166
g219,51:14129353,22968166
$219,51:14129353,22968166
x219,51:14463495,22968166
$219,51:14463495,22968166
g219,51:14720241,22968166
x219,51:16022312,22968166
g219,51:16279058,22968166
$219,51:16279058,22968166
(219,51:16279058,22968166:883071,308974,0
x219,51:17162129,22968166
)
x219,51:18054421,22968166
g219,51:18253756,22968166
x219,51:18811906,22968166
g219,51:19011241,22968166
x219,51:19321795,22968166
$219,51:19321795,22968166
g219,51:19578541,22968166
x219,51:20715562,22968166
g219,51:20972308,22968166
$219,51:20972308,22968166
(219,51:20972308,22968166:918953,441393,0
x219,51:21891261,22968166
)
x219,51:22783553,22968166
g219,51:22982888,22968166
x219,51:23541038,22968166
g219,51:23740373,22968166
x219,51:24050927,22968166
(219,51:24050927,22707748:183865,291272,0
x219,51:24202024,22707748
)
$219,51:24234792,22968166
x219,51:24454860,22968166
k219,52:33284474,22968166:8829614
g219,52:33284474,22968166
)
(219,57:5873801,23859456:27410673,551690,139537
h219,53:5873801,23859456:1114112,0,0
x219,53:7521340,23859456
k219,53:7794982,23859456:273642
x219,53:8125084,23859456
x219,53:9693071,23859456
x219,53:10885107,23859456
k219,53:11158767,23859456:273660
$219,53:11158767,23859456
x219,53:11469321,23859456
$219,53:11469321,23859456
k219,53:11742980,23859456:273659
x219,53:12073082,23859456
x219,53:13705256,23859456
k219,53:13978916,23859456:273660
x219,53:14345697,23859456
k219,53:14674407,23859456:273659
x219,53:17331597,23859456
x219,53:17630604,23859456
k219,53:17888194,23859456:257590
x219,53:18964624,23859456
x219,53:20160658,23859456
k219,53:20418249,23859456:257591
k219,53:20691908,23859456:273659
x219,53:21581351,23859456
k219,53:21855011,23859456:273660
$219,53:21855011,23859456
x219,53:22165565,23859456
(219,53:22165565,23599038:183865,291272,0
x219,53:22316662,23599038
)
$219,53:22349430,23859456
k219,53:22623089,23859456:273659
x219,53:24301109,23859456
k219,53:24681951,23859456:380842
$219,53:24681951,23859456
x219,53:25290135,23859456
$219,53:25290135,23859456
k219,53:25563795,23859456:273660
x219,53:26003931,23859456
k219,53:26277590,23859456:273659
x219,53:27212880,23859456
k219,53:27486540,23859456:273660
x219,53:27816642,23859456
k219,54:27486540,23859456:-36679
x219,54:28550203,23859456
x219,54:29760577,23859456
k219,54:30034236,23859456:273659
x219,54:30666932,23859456
x219,54:31730596,23859456
k219,54:32004256,23859456:273660
x219,54:32591105,23859456
k219,54:32864764,23859456:273659
$219,54:32864764,23859456
x219,54:33242611,23859456
$219,54:33284474,23859456
k219,57:33284474,23859456:0
)
(219,57:5873801,24750746:27410673,551690,139537
x219,57:7551821,24750746
k219,54:8005496,24750746:453675
$219,54:8005496,24750746
x219,54:8613680,24750746
$219,54:8613680,24750746
k219,54:8911617,24750746:297937
x219,54:9241719,24750746
x219,54:11497420,24750746
k219,54:11795357,24750746:297937
x219,54:12162138,24750746
k219,54:12460075,24750746:297937
x219,54:12826856,24750746
x219,54:13762146,24750746
k219,54:14060083,24750746:297937
x219,54:14582745,24750746
x219,54:15499697,24750746
k219,54:15797634,24750746:297937
$219,54:15797634,24750746
x219,54:16108188,24750746
$219,54:16108188,24750746
k219,54:16406125,24750746:297937
x219,54:17011313,24750746
k219,54:17309250,24750746:297937
$219,54:17309250,24750746
x219,54:17619804,24750746
(219,54:17619804,24490328:183865,291272,0
x219,54:17770901,24490328
)
$219,54:17803669,24750746
x219,54:18023737,24750746
k219,54:18477412,24750746:453675
x219,54:19010839,24750746
k219,55:19308734,24750746:297895
x219,55:19638836,24750746
x219,55:21206823,24750746
x219,55:22398859,24750746
k219,55:22696796,24750746:297937
$219,55:22696796,24750746
x219,55:23007350,24750746
$219,55:23007350,24750746
k219,55:23305287,24750746:297937
x219,55:24332274,24750746
k219,55:24630211,24750746:297937
x219,55:24996992,24750746
k219,55:25349980,24750746:297937
x219,55:27706166,24750746
k219,55:27990146,24750746:283980
x219,55:29066576,24750746
x219,55:30262610,24750746
k219,55:30546589,24750746:283979
x219,55:32223030,24750746
k219,55:32676290,24750746:453260
$219,55:32676290,24750746
x219,55:33284474,24750746
$219,55:33284474,24750746
k219,57:33284474,24750746:0
)
(219,57:5873801,25642036:27410673,498346,139537
x219,57:6313937,25642036
k219,55:6581103,25642036:267166
$219,55:6581103,25642036
x219,55:6891657,25642036
$219,55:6891657,25642036
k219,55:7158823,25642036:267166
x219,55:8185810,25642036
k219,55:8452977,25642036:267167
x219,55:8819758,25642036
k219,55:9086924,25642036:267166
x219,55:9627925,25642036
x219,55:11993658,25642036
k219,55:12260824,25642036:267166
x219,55:12590926,25642036
x219,55:13324487,25642036
x219,55:14534861,25642036
k219,55:14802027,25642036:267166
x219,55:16104098,25642036
k219,55:16371265,25642036:267167
x219,55:18076793,25642036
k219,55:18438155,25642036:361362
x219,55:18971582,25642036
k219,56:19238738,25642036:267156
x219,56:20100672,25642036
k219,56:20367838,25642036:267166
x219,56:20954687,25642036
k219,56:21221854,25642036:267167
x219,56:21551956,25642036
x219,56:23119943,25642036
x219,56:24605404,25642036
k219,56:24872570,25642036:267166
$219,56:24872570,25642036
x219,56:25250417,25642036
$219,56:25292280,25642036
k219,56:25559446,25642036:267166
x219,56:26072939,25642036
k219,56:26340105,25642036:267166
x219,56:26670207,25642036
x219,56:27183699,25642036
x219,56:27733869,25642036
x219,56:28063971,25642036
k219,56:28405292,25642036:267167
x219,56:30761478,25642036
k219,56:31012010,25642036:250532
x219,56:32088440,25642036
x219,56:33284474,25642036
k219,56:33284474,25642036:0
)
(219,57:5873801,26533326:27410673,498346,139537
x219,57:7012026,26533326
k219,56:7253891,26533326:241865
x219,56:8930332,26533326
k219,56:9257250,26533326:326918
$219,56:9257250,26533326
x219,56:9865434,26533326
$219,56:9865434,26533326
k219,56:10124626,26533326:259192
x219,56:10564762,26533326
k219,56:10823954,26533326:259192
x219,56:12465295,26533326
k219,56:12724488,26533326:259193
x219,56:13054590,26533326
x219,56:14622577,26533326
x219,56:15814613,26533326
k219,56:16073805,26533326:259192
x219,56:16697332,26533326
k219,56:16956524,26533326:259192
$219,56:16956524,26533326
x219,56:17334371,26533326
$219,56:17376234,26533326
k219,56:17635426,26533326:259192
x219,56:18148919,26533326
k219,56:18408112,26533326:259193
x219,56:19260876,26533326
x219,56:20792184,26533326
k219,56:21051376,26533326:259192
x219,56:21381478,26533326
x219,56:22115039,26533326
x219,56:23582159,26533326
x219,56:24104821,26533326
x219,56:24398244,26533326
x219,56:24691667,26533326
k219,56:24950859,26533326:259192
x219,56:26087880,26533326
k219,56:26347072,26533326:259192
$219,56:26347072,26533326
x219,56:26724919,26533326
$219,56:26766782,26533326
k219,56:27025975,26533326:259193
x219,56:27356077,26533326
x219,56:29611778,26533326
k219,56:29870970,26533326:259192
x219,56:30641210,26533326
k219,56:30900402,26533326:259192
x219,56:31753166,26533326
x219,56:33284474,26533326
k219,56:33284474,26533326:0
)
(219,57:5873801,27424616:27410673,498346,139537
x219,57:6203903,27424616
x219,56:6937464,27424616
x219,56:8441263,27424616
g219,56:8698009,27424616
x219,56:10376029,27424616
g219,56:10706131,27424616
$219,56:10706131,27424616
x219,56:11314315,27424616
$219,56:11314315,27424616
x219,56:11534383,27424616
k219,57:33284475,27424616:21750092
g219,57:33284475,27424616
)
(219,63:5873801,28666967:27410673,498346,139537
(219,60:5873801,28666967:0,0,0
(219,60:5873801,27775677:0,0,0
)
)
x219,60:9006387,28666967
k219,60:9451706,28666967:445319
x219,60:10506200,28666967
x219,60:10735438,28666967
k219,60:11144231,28666967:408793
x219,60:12427964,28666967
x219,60:13940934,28666967
k219,60:14333867,28666967:392933
x219,60:15269157,28666967
k219,60:15662091,28666967:392934
x219,60:17156722,28666967
k219,60:17608559,28666967:392933
x219,60:20622527,28666967
k219,60:20999273,28666967:376746
x219,60:24389987,28666967
k219,60:24766733,28666967:376746
x219,60:30041177,28666967
k219,60:30434111,28666967:392934
x219,60:31571132,28666967
k219,60:31964065,28666967:392933
x219,60:32294167,28666967
x219,60:33027728,28666967
x219,60:33284474,28666967
k219,63:33284474,28666967:0
)
(219,63:5873801,29558257:27410673,538214,179404
x219,63:6708227,29558257
x219,63:8193688,29558257
k219,60:8552166,29558257:358478
$219,60:8552166,29558257
x219,60:8862720,29558257
(219,60:8862720,29665899:311300,337875,0
x219,60:9141252,29665899
)
$219,60:9174020,29558257
k219,60:9532498,29558257:358478
x219,60:10669519,29558257
k219,60:11027998,29558257:358479
$219,60:11027998,29558257
x219,60:11338552,29558257
(219,60:11338552,29665899:311300,337875,0
x219,60:11617084,29665899
)
$219,60:11649852,29558257
k219,60:12008330,29558257:358478
x219,60:13622163,29558257
k219,60:13980641,29558257:358478
x219,60:14604168,29558257
k219,60:14962646,29558257:358478
x219,60:15981258,29558257
x219,60:16668972,29558257
x219,60:17255820,29558257
k219,60:17614298,29558257:358478
x219,60:18347860,29558257
k219,60:18706338,29558257:358478
x219,60:19843359,29558257
k219,60:20201838,29558257:358479
x219,60:20568619,29558257
x219,60:20788687,29558257
k219,60:21423985,29558257:635298
x219,60:22634361,29558257
k219,61:22992839,29558257:358478
x219,61:23322941,29558257
x219,61:24056502,29558257
x219,61:24890928,29558257
x219,61:26082964,29558257
k219,61:26441442,29558257:358478
x219,61:27303376,29558257
k219,61:27661855,29558257:358479
$219,61:27661855,29558257
x219,61:28039702,29558257
k219,61:28465195,29558257:383630
x219,61:29023345,29558257
k219,61:29406976,29558257:383631
x219,61:30076340,29558257
(219,61:30076340,29665899:311300,337875,0
x219,61:30354872,29665899
)
x219,61:30586979,29558257
k219,61:30706580,29558257:119601
x219,61:31017134,29558257
(219,61:31017134,29665899:311300,337875,0
x219,61:31295666,29665899
)
x219,61:31687244,29558257
$219,61:31687244,29558257
k219,61:32045722,29558257:358478
x219,61:32559215,29558257
k219,61:32917693,29558257:358478
x219,61:33284474,29558257
k219,61:33284474,29558257:0
)
(219,63:5873801,30449547:27410673,498346,139537
x219,63:7029161,30449547
x219,63:7487636,30449547
x219,63:8587977,30449547
x219,63:9394893,30449547
k219,61:9674956,30449547:280063
x219,61:11435503,30449547
k219,61:11715565,30449547:280062
x219,61:12378561,30449547
x219,61:13047936,30449547
x219,61:14551736,30449547
k219,61:14831799,30449547:280063
x219,61:16042175,30449547
k219,61:16322237,30449547:280062
x219,61:16691410,30449547
k219,61:16691397,30449547:-13
k219,61:16691410,30449547:13
x219,61:18241856,30449547
k219,61:18521919,30449547:280063
x219,61:19292159,30449547
x219,61:19952363,30449547
k219,61:20232425,30449547:280062
x219,61:20819274,30449547
k219,61:21099337,30449547:280063
x219,61:22052966,30449547
x219,61:22346389,30449547
k219,61:22680372,30449547:280062
x219,61:24564102,30449547
k219,61:24844165,30449547:280063
x219,61:25357658,30449547
k219,61:25637720,30449547:280062
x219,61:25967822,30449547
x219,61:26701383,30449547
x219,61:27434944,30449547
x219,61:28296876,30449547
x219,61:28626978,30449547
k219,61:28907041,30449547:280063
x219,61:29512229,30449547
k219,61:29792291,30449547:280062
x219,61:30455287,30449547
x219,61:31922408,30449547
k219,61:32202471,30449547:280063
x219,61:33284474,30449547
k219,61:33284474,30449547:0
)
(219,63:5873801,31340837:27410673,538214,179404
x219,63:6644041,31340837
x219,61:7597670,31340837
k219,61:7926495,31340837:328825
x219,61:8513344,31340837
k219,61:8842169,31340837:328825
x219,61:9795798,31340837
x219,61:10089221,31340837
k219,61:10471967,31340837:328825
x219,61:13109189,31340837
x219,61:13698430,31340837
k219,61:14244769,31340837:546339
x219,61:15786842,31340837
k219,62:16115667,31340837:328825
x219,62:17050957,31340837
k219,62:17379782,31340837:328825
x219,62:18580988,31340837
k219,62:18909813,31340837:328825
x219,62:19771747,31340837
k219,62:20100572,31340837:328825
$219,62:20100572,31340837
x219,62:20708756,31340837
(219,62:20708756,31448479:311300,337875,0
x219,62:20987288,31448479
)
k219,62:21349967,31340837:329911
x219,62:21908117,31340837
k219,62:22238029,31340837:329912
x219,62:22596839,31340837
(219,62:22596839,31340837:2637222,438545,0
(219,62:22596839,31340837:2637222,438545,0
x219,62:25234061,31340837
)
)
x219,62:25433400,31340837
k219,62:25553001,31340837:119601
(219,62:25553001,31340837:5274444,438545,0
(219,62:25553001,31340837:5274444,438545,0
x219,62:30827445,31340837
)
)
x219,62:31186255,31340837
$219,62:31186255,31340837
x219,62:31406323,31340837
k219,62:31753167,31340837:346844
x219,62:32991051,31340837
x219,62:33284474,31340837
k219,62:33284474,31340837:0
)
(219,63:5873801,32232127:27410673,498346,139537
x219,63:6387294,32232127
k219,62:6707935,32232127:320641
x219,62:8010006,32232127
k219,62:8330648,32232127:320642
x219,62:9430990,32232127
k219,62:9751631,32232127:320641
x219,62:10081733,32232127
x219,62:10815294,32232127
x219,62:12025668,32232127
k219,62:12346309,32232127:320641
x219,62:12969836,32232127
k219,62:13290477,32232127:320641
$219,62:13290477,32232127
x219,62:13668324,32232127
$219,62:13710187,32232127
x219,62:13930255,32232127
k219,62:14282844,32232127:352589
$219,62:14282844,32232127
x219,62:14593398,32232127
(219,62:14593398,32339769:311300,337875,0
x219,62:14871930,32339769
)
$219,62:14904698,32232127
k219,62:15225340,32232127:320642
x219,62:15555442,32232127
x219,62:17187616,32232127
k219,62:17508257,32232127:320641
x219,62:17875038,32232127
k219,62:18195679,32232127:320641
x219,62:18525781,32232127
x219,62:19259342,32232127
x219,62:20469716,32232127
k219,62:20790357,32232127:320641
x219,62:21679800,32232127
k219,62:22000442,32232127:320642
$219,62:22000442,32232127
x219,62:22310996,32232127
(219,62:22310996,32339769:311300,337875,0
x219,62:22589528,32339769
)
$219,62:22622296,32232127
x219,62:22842364,32232127
k219,62:23178978,32232127:336614
x219,62:24426032,32232127
x219,62:24719455,32232127
k219,62:25040097,32232127:320642
x219,62:25773659,32232127
x219,62:26672271,32232127
x219,62:27625900,32232127
k219,62:28010030,32232127:320641
x219,62:33284474,32232127
k219,63:33284474,32232127:0
)
(219,63:5873801,33123417:27410673,498346,139537
x219,63:6203903,33123417
x219,62:7469296,33123417
k219,62:7844680,33123417:375384
x219,62:8358172,33123417
x219,62:9055055,33123417
k219,62:9430438,33123417:375383
x219,62:10035626,33123417
k219,62:10411010,33123417:375384
x219,62:11034537,33123417
x219,62:12199065,33123417
x219,62:13152694,33123417
k219,62:13528078,33123417:375384
x219,62:14463368,33123417
k219,62:14838751,33123417:375383
x219,62:15847398,33123417
x219,62:16810196,33123417
x219,62:17653792,33123417
x219,62:18222301,33123417
k219,62:18597685,33123417:375384
x219,62:18927787,33123417
x219,62:20413249,33123417
k219,62:20788633,33123417:375384
x219,62:21421329,33123417
x219,62:22484993,33123417
k219,62:22860376,33123417:375383
x219,62:23447225,33123417
k219,62:23822609,33123417:375384
$219,62:23822609,33123417
x219,62:24133163,33123417
(219,62:24133163,33231059:311300,337875,0
x219,62:24411695,33231059
)
$219,62:24444463,33123417
x219,62:24664531,33123417
k219,62:25350546,33123417:686015
x219,62:26892619,33123417
k219,62:27268003,33123417:375384
x219,62:28203293,33123417
k219,62:28578676,33123417:375383
x219,62:29779882,33123417
k219,62:30155266,33123417:375384
x219,62:31017200,33123417
k219,62:31392584,33123417:375384
$219,62:31392584,33123417
x219,62:32000768,33123417
(219,62:32000768,33231059:311300,337875,0
x219,62:32279300,33231059
)
k219,62:32726324,33123417:414256
x219,62:33284474,33123417
k219,63:33284474,33123417:0
)
(219,63:5873801,34014707:27410673,538214,179404
x219,63:6232611,34014707
(219,62:6232611,34014707:3013968,438545,0
(219,62:6232611,34014707:3013968,438545,0
x219,62:9246579,34014707
)
)
x219,62:9445918,34014707
k219,62:9565519,34014707:119601
(219,62:9565519,34014707:5274444,438545,0
(219,62:9565519,34014707:5274444,438545,0
x219,62:14839963,34014707
)
)
x219,62:15198773,34014707
$219,62:15198773,34014707
k219,62:15531407,34014707:332634
x219,62:16769291,34014707
x219,62:17062714,34014707
k219,62:17395348,34014707:332634
x219,62:18064723,34014707
x219,62:18358146,34014707
k219,62:18690781,34014707:332635
x219,62:19772784,34014707
k219,62:20105418,34014707:332634
x219,62:20435520,34014707
x219,62:21169081,34014707
x219,62:22892948,34014707
k219,62:23450714,34014707:557766
x219,62:23984141,34014707
x219,62:25487940,34014707
k219,62:25839546,34014707:351606
$219,62:25839546,34014707
x219,62:26150100,34014707
(219,62:26150100,34122349:311300,337875,0
x219,62:26428632,34122349
)
$219,62:26461400,34014707
k219,62:26794034,34014707:332634
x219,62:27124136,34014707
x219,62:28756310,34014707
k219,62:29088945,34014707:332635
x219,62:29455726,34014707
k219,62:29788360,34014707:332634
x219,62:30118462,34014707
x219,62:30852023,34014707
x219,62:32062397,34014707
k219,62:32395031,34014707:332634
x219,62:33284474,34014707
k219,62:33284474,34014707:0
)
(219,63:5873801,34905997:27410673,498346,139537
x219,63:6184355,34905997
(219,62:6184355,35013639:311300,337875,0
x219,62:6462887,35013639
)
$219,62:6495655,34905997
k219,62:6760424,34905997:264769
x219,62:7897445,34905997
k219,62:8162215,34905997:264770
$219,62:8162215,34905997
x219,62:8472769,34905997
(219,62:8472769,35013639:311300,337875,0
x219,62:8751301,35013639
)
$219,62:8784069,34905997
k219,62:9048838,34905997:264769
x219,62:9378940,34905997
x219,62:11011114,34905997
k219,62:11275884,34905997:264770
x219,62:11642665,34905997
k219,62:11907434,34905997:264769
x219,62:12237536,34905997
x219,62:12971097,34905997
x219,62:14181471,34905997
k219,62:14446241,34905997:264770
x219,62:15335684,34905997
k219,62:15600453,34905997:264769
$219,62:15600453,34905997
x219,62:15911007,34905997
(219,62:15911007,35013639:311300,337875,0
x219,62:16189539,35013639
)
$219,62:16222307,34905997
x219,62:16442375,34905997
k219,62:16709151,34905997:266776
x219,62:17956205,34905997
x219,62:18249628,34905997
k219,62:18514397,34905997:264769
x219,62:19247959,34905997
x219,62:20146571,34905997
x219,62:21100200,34905997
k219,62:21428459,34905997:264770
x219,62:24065681,34905997
k219,62:24330450,34905997:264769
x219,62:24660552,34905997
x219,62:25394113,34905997
k219,62:25658883,34905997:264770
x219,62:26355766,34905997
x219,62:27190192,34905997
x219,62:27868735,34905997
k219,62:28133504,34905997:264769
x219,62:28903744,34905997
k219,62:29168514,34905997:264770
x219,62:29535295,34905997
x219,62:29828718,34905997
x219,62:30809855,34905997
x219,62:31112449,34905997
x219,62:32139433,34905997
x219,62:32432856,34905997
k219,62:32697625,34905997:264769
x219,62:33284474,34905997
k219,62:33284474,34905997:0
)
(219,63:5873801,35797287:27410673,498346,139537
x219,63:6809091,35797287
g219,62:7065837,35797287
x219,62:7728833,35797287
x219,62:8242326,35797287
x219,62:9214294,35797287
x219,62:10222940,35797287
x219,62:10791449,35797287
g219,62:11048195,35797287
x219,62:11378297,35797287
x219,62:12863759,35797287
g219,62:13120505,35797287
x219,62:13753201,35797287
x219,62:14816865,35797287
g219,62:15073611,35797287
x219,62:15660460,35797287
g219,62:15917206,35797287
$219,62:15917206,35797287
x219,62:16227760,35797287
(219,62:16227760,35904929:311300,337875,0
x219,62:16506292,35904929
)
$219,62:16539060,35797287
x219,62:16759128,35797287
k219,63:33284474,35797287:16525346
g219,63:33284474,35797287
)
(219,67:5873801,36688577:27410673,498346,139537
h219,64:5873801,36688577:1114112,0,0
x219,64:8500883,36688577
x219,64:9683749,36688577
x219,64:10197240,36688577
k219,64:10448284,36688577:251044
x219,64:11502779,36688577
k219,64:11752398,36688577:249619
x219,64:13155335,36688577
x219,64:13485437,36688577
x219,64:14512422,36688577
k219,64:14762041,36688577:249619
x219,64:15642314,36688577
x219,64:15862382,36688577
k219,64:16112001,36688577:249619
x219,64:19128771,36688577
k219,64:19378390,36688577:249619
x219,64:20680461,36688577
k219,64:20930080,36688577:249619
x219,64:21865370,36688577
k219,64:22114989,36688577:249619
x219,64:23316195,36688577
k219,64:23565814,36688577:249619
x219,64:24427748,36688577
k219,64:24677367,36688577:249619
$219,64:24677367,36688577
x219,64:25285551,36688577
(219,64:25285551,36796219:311300,337875,0
x219,64:25564083,36796219
)
$219,64:25596851,36688577
k219,64:25846470,36688577:249619
x219,64:26800099,36688577
k219,65:27049718,36688577:249619
x219,65:28058365,36688577
k219,65:28307984,36688577:249619
x219,65:29610055,36688577
k219,65:29859674,36688577:249619
$219,65:29859674,36688577
x219,65:30467858,36688577
(219,65:30467858,36796219:311300,337875,0
x219,65:30746390,36796219
)
$219,65:30779158,36688577
k219,65:31028777,36688577:249619
x219,65:31358879,36688577
x219,65:31652302,36688577
x219,65:31945725,36688577
x219,65:33284474,36688577
k219,65:33284474,36688577:0
)
(219,67:5873801,37579867:27410673,498346,139537
x219,67:6251648,37579867
$219,65:6293511,37579867
g219,65:6550257,37579867
x219,65:7063750,37579867
g219,65:7320496,37579867
x219,65:8329143,37579867
g219,66:8585889,37579867
x219,66:9438653,37579867
x219,66:10969961,37579867
g219,66:11226707,37579867
x219,66:11556809,37579867
x219,66:12290370,37579867
x219,66:13500744,37579867
g219,66:13757490,37579867
x219,66:14280152,37579867
x219,66:14573575,37579867
x219,66:14866998,37579867
g219,66:15123744,37579867
x219,66:16801764,37579867
g219,66:17131866,37579867
$219,66:17131866,37579867
x219,66:17740050,37579867
(219,66:17740050,37687509:311300,337875,0
x219,66:18018582,37687509
)
$219,66:18051350,37579867
x219,66:18271418,37579867
k219,67:33284474,37579867:15013056
g219,67:33284474,37579867
)
(219,74:5873801,38822218:27410673,498346,139537
h219,71:5873801,38822218:1114112,0,0
x219,71:8225809,38822218
k219,71:8460091,38822218:234282
x219,71:10297996,38822218
k219,71:10532278,38822218:234282
x219,71:11570834,38822218
x219,71:12794774,38822218
k219,71:13029056,38822218:234282
x219,71:15445045,38822218
k219,71:15679327,38822218:234282
x219,71:16676022,38822218
k219,71:16910304,38822218:234282
x219,71:18086404,38822218
k219,71:18320686,38822218:234282
x219,71:19636324,38822218
k219,71:19870605,38822218:234281
x219,71:20867300,38822218
k219,71:21101582,38822218:234282
x219,71:22178012,38822218
x219,71:23374046,38822218
k219,71:23608328,38822218:234282
x219,71:25404372,38822218
k219,71:25638654,38822218:234282
x219,71:26216737,38822218
k219,71:26451019,38822218:234282
x219,71:26809829,38822218
k219,71:27044111,38822218:234282
x219,71:29400297,38822218
k219,71:29634579,38822218:234282
x219,71:30711009,38822218
x219,71:32146249,38822218
x219,71:33284474,38822218
k219,71:33284474,38822218:0
)
(219,74:5873801,39713508:27410673,498346,139537
x219,74:6754879,39713508
k219,71:7031839,39713508:276960
x219,71:7609922,39713508
k219,71:7886882,39713508:276960
x219,71:10763343,39713508
x219,71:11305544,39713508
k219,71:11582503,39713508:276959
x219,71:12180520,39713508
k219,71:12457480,39713508:276960
x219,71:14540572,39713508
k219,71:14817494,39713508:276922
x219,71:15299894,39713508
k219,71:15576854,39713508:276960
x219,71:17869252,39713508
k219,71:18301454,39713508:432202
x219,71:18959272,39713508
k219,72:19236232,39713508:276960
x219,72:22509378,39713508
k219,72:22795776,39713508:286398
x219,72:23834332,39713508
k219,72:24111292,39713508:276960
x219,72:26585088,39713508
x219,72:26963831,39713508
k219,72:27240790,39713508:276959
x219,72:28524532,39713508
k219,72:28801492,39713508:276960
x219,72:29798187,39713508
k219,72:30075147,39713508:276960
x219,72:31047116,39713508
x219,72:31927389,39713508
x219,72:32770982,39713508
x219,72:33284474,39713508
k219,72:33284474,39713508:0
)
(219,74:5873801,40604798:27410673,498346,139537
x219,74:6543176,40604798
x219,72:8459603,40604798
g219,72:8762298,40604798
x219,72:9340381,40604798
g219,72:9579587,40604798
x219,72:10739740,40604798
g219,72:10978946,40604798
x219,72:12055376,40604798
x219,72:13251410,40604798
g219,73:13490616,40604798
x219,73:15485999,40604798
k219,74:33284475,40604798:17798476
g219,74:33284475,40604798
)
(219,77:5873801,41847149:27410673,538214,179404
(219,76:5873801,41847149:0,0,0
(219,76:5873801,40955859:0,0,0
)
)
x219,76:6884940,41847149
x219,76:9452405,41847149
k219,75:5873801,41847149:0
k219,75:9683658,41847149:231253
x219,75:11150780,41847149
k219,75:11382033,41847149:231253
x219,75:11661108,41847149
x219,75:12853145,41847149
x219,75:15569613,41847149
k219,75:15800866,41847149:231253
x219,75:18830297,41847149
k219,75:19061550,41847149:231253
x219,75:19726340,41847149
k219,75:19957593,41847149:231253
x219,75:20358759,41847149
k219,75:20590012,41847149:231253
x219,75:22660629,41847149
x219,75:23168942,41847149
k219,75:23465295,41847149:296353
x219,75:25304181,41847149
k219,76:25525862,41847149:221681
x219,76:26039355,41847149
k219,76:26261035,41847149:221680
x219,76:26627816,41847149
k219,76:26849496,41847149:221680
x219,76:27482192,41847149
x219,76:28545856,41847149
k219,76:28767537,41847149:221681
$219,76:28767537,41847149
x219,76:29331764,41847149
$219,76:29331764,41847149
x219,76:29551832,41847149
k219,76:29870245,41847149:318413
x219,76:30403672,41847149
k219,76:30625318,41847149:221646
x219,76:31248845,41847149
x219,76:32991051,41847149
x219,76:33284474,41847149
k219,76:33284474,41847149:0
)
(219,77:5873801,42738439:27410673,538214,179404
x219,77:6500723,42738439
(219,76:6500723,42846081:311300,337875,0
x219,76:6779255,42846081
)
x219,76:7011362,42738439
k219,76:7130963,42738439:119601
(219,76:7130963,42738439:837219,75748,0
x219,76:7330302,42738439
g219,76:7449903,42738439
x219,76:7649242,42738439
g219,76:7768843,42738439
x219,76:7968182,42738439
)
k219,76:8087783,42738439:119601
x219,76:8287122,42738439
k219,76:8406723,42738439:119601
x219,76:8754570,42738439
(219,76:8754570,42846081:370768,225735,0
x219,76:9092570,42846081
)
x219,76:9404413,42738439
$219,76:9404413,42738439
k219,76:9664538,42738439:260125
x219,76:10251387,42738439
k219,76:10511512,42738439:260125
x219,76:11281752,42738439
x219,76:12235381,42738439
k219,76:12495506,42738439:260125
x219,76:13082355,42738439
k219,76:13342480,42738439:260125
$219,76:13342480,42738439
x219,76:13906707,42738439
$219,76:13906707,42738439
k219,76:14166832,42738439:260125
x219,76:14680325,42738439
k219,76:14940450,42738439:260125
x219,76:15270552,42738439
x219,76:15784044,42738439
x219,76:16334214,42738439
x219,76:16664316,42738439
k219,76:16924441,42738439:260125
x219,76:17291222,42738439
k219,76:17606398,42738439:260125
x219,76:18642961,42738439
x219,76:21015094,42738439
k219,76:21257973,42738439:242879
x219,76:23853366,42738439
k219,76:24113491,42738439:260125
x219,76:24700340,42738439
k219,76:24960465,42738439:260125
$219,76:24960465,42738439
x219,76:25524692,42738439
$219,76:25524692,42738439
k219,76:25784817,42738439:260125
x219,76:26224953,42738439
k219,76:26485078,42738439:260125
x219,76:27255318,42738439
k219,76:27515443,42738439:260125
x219,76:27845545,42738439
x219,76:28835851,42738439
k219,76:29095976,42738439:260125
$219,76:29095976,42738439
x219,76:29430118,42738439
k219,76:29635575,42738439:205457
x219,76:30113989,42738439
k219,76:30319445,42738439:205456
x219,76:30849188,42738439
(219,76:30849188,42849523:466840,358263,0
x219,76:31283260,42849523
)
$219,76:31316028,42738439
k219,76:31576153,42738439:260125
x219,76:33284474,42738439
k219,76:33284474,42738439:0
)
(219,77:5873801,43629729:27410673,538214,209587
x219,77:7175872,43629729
k219,76:7453871,43629729:277999
$219,76:7453871,43629729
(219,76:7453871,43629729:883071,308974,0
x219,76:8336942,43629729
)
x219,76:9229234,43629729
k219,76:9467071,43629729:237837
x219,76:10025221,43629729
k219,76:10263057,43629729:237836
x219,76:10610904,43629729
(219,76:10610904,43737371:222426,346600,0
x219,76:10800562,43737371
)
$219,76:10833330,43629729
x219,76:11053398,43629729
k219,76:11336710,43629729:283312
$219,76:11336710,43629729
(219,76:11336710,43629729:918953,441393,0
x219,76:12255663,43629729
)
x219,76:13147955,43629729
k219,76:13385792,43629729:237837
x219,76:13943942,43629729
k219,76:14181778,43629729:237836
x219,76:14529625,43629729
(219,76:14529625,43737371:288266,346600,101945
x219,76:14754907,43737371
)
$219,76:14817891,43629729
k219,76:15095890,43629729:277999
x219,76:16232911,43629729
k219,76:16510910,43629729:277999
$219,76:16510910,43629729
x219,76:16758139,43629729
k219,76:16995976,43629729:237837
x219,76:17554126,43629729
k219,76:17791963,43629729:237837
x219,76:18087483,43629729
$219,76:18128561,43629729
x219,76:18348629,43629729
k219,76:18742490,43629729:393861
x219,76:19952866,43629729
k219,76:20230865,43629729:277999
x219,76:21202834,43629729
x219,76:22083107,43629729
x219,76:22926700,43629729
x219,76:23440192,43629729
k219,76:23718191,43629729:277999
x219,76:24387566,43629729
x219,76:26303993,43629729
k219,76:26581992,43629729:277999
x219,76:27168841,43629729
k219,76:27446840,43629729:277999
x219,76:27813621,43629729
k219,76:28091620,43629729:277999
x219,76:28944384,43629729
x219,76:30475692,43629729
k219,76:30753691,43629729:277999
x219,76:31083793,43629729
x219,76:31817354,43629729
x219,76:33284474,43629729
k219,77:33284474,43629729:0
)
(219,77:5873801,44521019:27410673,498346,139537
x219,77:6396463,44521019
x219,76:6689886,44521019
x219,76:6983309,44521019
k219,76:7255609,44521019:272300
x219,76:8117543,44521019
k219,76:8389843,44521019:272300
x219,76:8976692,44521019
k219,76:9248993,44521019:272301
x219,76:9579095,44521019
x219,76:11147082,44521019
x219,76:12632543,44521019
k219,76:12904843,44521019:272300
$219,76:12904843,44521019
x219,76:13282690,44521019
$219,76:13324553,44521019
k219,76:13596853,44521019:272300
x219,76:15274873,44521019
k219,76:15651638,44521019:376765
x219,76:16018419,44521019
k219,76:16290719,44521019:272300
x219,76:17491925,44521019
k219,76:17764225,44521019:272300
x219,76:18626159,44521019
k219,76:18898459,44521019:272300
$219,76:18898459,44521019
x219,76:19506643,44521019
$219,76:19506643,44521019
k219,76:19778944,44521019:272301
x219,76:20292437,44521019
k219,76:20564737,44521019:272300
x219,76:21500027,44521019
k219,76:21772327,44521019:272300
x219,76:22744296,44521019
x219,76:23624569,44521019
x219,76:24468162,44521019
x219,76:24981654,44521019
k219,76:25253954,44521019:272300
x219,76:25923329,44521019
x219,76:26886127,44521019
k219,76:27158427,44521019:272300
x219,76:27745276,44521019
k219,76:28017577,44521019:272301
x219,76:28769477,44521019
k219,76:29041777,44521019:272300
x219,76:29371879,44521019
x219,76:30105440,44521019
x219,76:31315814,44521019
k219,76:31588114,44521019:272300
x219,76:32220810,44521019
x219,76:33284474,44521019
k219,76:33284474,44521019:0
)
(219,77:5873801,45412309:27410673,490372,0
x219,77:7551821,45412309
g219,76:7881923,45412309
$219,76:7881923,45412309
x219,76:8490107,45412309
$219,76:8490107,45412309
x219,76:8710175,45412309
k219,77:33284475,45412309:24574300
g219,77:33284475,45412309
)
]
(219,79:5873801,47378389:27410673,462465,0
(219,79:5873801,47378389:27410673,462465,0
k219,79:19220327,47378389:13346526
x219,79:19937947,47378389
k219,79:33284473,47378389:13346526
)
)
]
]
]
!48931
}74
Input:222:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\Introduction\related_work.tex
!105
{75
[222,24:4736286,47378389:28548188,42642103,0
(222,24:4736286,4736286:0,0,0
[222,24:0,4736286:0,0,0
(222,24:0,0:0,0,0
(222,24:0,4736286:0,0,0
k222,24:0,4736286:4736286
)
g222,24:0,0
)
]
)
[222,24:4736286,4736286:0,0,0
(222,24:4736286,4155173:0,0,0
k222,24:4736286,4155173:-1071734
)
]
[222,24:4736286,47378389:28548188,42642103,0
[222,24:5873801,47378389:27410673,43157435,0
[222,24:5873801,5007386:27410673,786432,0
(222,24:5873801,5007386:27410673,0,0
h222,24:5873801,5007386:27410673,0,0
)
]
[222,24:5873801,45412309:27410673,38766523,0
[221,11:5873801,17953389:27410673,11307603,0
[221,11:5873801,17953389:27410673,11307603,0
(221,4:5873801,9791526:27410673,3145740,0
k221,4:9567640,9791526:3693839
h221,3:9567640,9791526:0,0,0
(221,3:9567640,9791526:20022996,3145740,0
(221,3:9567640,9791526:20022996,3145740,0
(221,3:9567640,9791526:20023046,3145749,0
(221,3:9567640,9791526:20023046,3145749,0
(221,3:9567640,9791526:0,3145749,0
(221,3:9567640,9791526:0,3145749,0
(221,3:9567640,9791526:20023046,3145749,0
)
k221,3:9567640,9791526:-20023046
)
)
g221,3:29590686,9791526
)
)
)
)
g221,4:29590636,9791526
k221,4:33284474,9791526:3693838
)
(221,8:5873801,15336045:27410673,3614304,0
k221,8:11734551,15336045:5860750
h221,7:11734551,15336045:0,0,0
(221,7:11734551,15336045:15689174,3614304,0
(221,7:11734551,15336045:15689174,3614304,0
(221,7:11734551,15336045:15689213,3614313,0
(221,7:11734551,15336045:15689213,3614313,0
(221,7:11734551,15336045:0,3614313,0
(221,7:11734551,15336045:0,3614313,0
(221,7:11734551,15336045:15689213,3614313,0
)
k221,7:11734551,15336045:-15689213
)
)
g221,7:27423764,15336045
)
)
)
)
g221,8:27423725,15336045
k221,8:33284474,15336045:5860749
)
(221,10:5873801,16882695:27410673,538214,179404
h221,10:5873801,16882695:0,0,0
x221,10:7899085,16882695
k221,10:8104761,16882695:205676
x221,10:9021720,16882695
k221,10:9323896,16882695:302176
(221,10:9323896,16882695:0,0,0
(221,10:9323896,15991405:0,0,0
)
)
x221,10:12399696,16882695
x221,10:12941897,16882695
k221,10:13147572,16882695:205675
$221,10:13147572,16882695
x221,10:13458126,16882695
(221,10:13458126,16990337:311300,337875,0
x221,10:13736658,16990337
)
$221,10:13769426,16882695
k221,10:13975102,16882695:205676
x221,10:15131268,16882695
k221,10:15336943,16882695:205675
x221,10:16413373,16882695
x221,10:17892468,16882695
k221,10:18098144,16882695:205676
x221,10:20177249,16882695
k221,10:20382925,16882695:205676
x221,10:20961008,16882695
k221,10:21166683,16882695:205675
x221,10:22163378,16882695
k221,10:22369054,16882695:205676
x221,10:25245515,16882695
x221,10:25504655,16882695
k221,10:25710331,16882695:205676
x221,10:26591409,16882695
k221,10:26797084,16882695:205675
$221,10:26797084,16882695
x221,10:27466448,16882695
(221,10:27466448,16990337:311300,337875,0
x221,10:27744980,16990337
)
x221,10:27977087,16882695
k221,10:28096688,16882695:119601
x221,10:28407242,16882695
(221,10:28407242,16990337:311300,337875,0
x221,10:28685774,16990337
)
x221,10:29077352,16882695
$221,10:29077352,16882695
k221,10:29283028,16882695:205676
x221,10:30678401,16882695
k221,10:30884076,16882695:205675
x221,10:31880771,16882695
k221,10:32086447,16882695:205676
x221,10:33284474,16882695
k221,10:33284474,16882695:0
)
(221,10:5873801,17773985:27410673,538214,179404
x221,10:7037940,17773985
k221,10:7234845,17773985:196905
$221,10:7234845,17773985
x221,10:7612692,17773985
(221,10:7612692,17881627:311300,337875,0
x221,10:7891224,17881627
)
k221,10:8123327,17773985:199335
x221,10:8681477,17773985
k221,10:8880812,17773985:199335
x221,10:9239622,17773985
(221,10:9239622,17773985:2637222,438545,0
(221,10:9239622,17773985:2637222,438545,0
x221,10:11876844,17773985
)
)
x221,10:12076183,17773985
k221,10:12195784,17773985:119601
(221,10:12195784,17773985:5274444,438545,0
(221,10:12195784,17773985:5274444,438545,0
x221,10:17470228,17773985
)
)
x221,10:17829038,17773985
$221,10:17829038,17773985
k221,10:18025943,17773985:196905
x221,10:19182109,17773985
k221,10:19379014,17773985:196905
$221,10:19379014,17773985
x221,10:21965025,17773985
x221,10:22492043,17773985
(221,10:22492043,17881627:311300,337875,0
x221,10:22770575,17881627
)
k221,10:23002678,17773985:199335
x221,10:23560828,17773985
k221,10:23760163,17773985:199335
x221,10:24118973,17773985
(221,10:24118973,17773985:3013968,438545,0
(221,10:24118973,17773985:3013968,438545,0
x221,10:27132941,17773985
)
)
x221,10:27332280,17773985
k221,10:27451881,17773985:119601
(221,10:27451881,17773985:5274444,438545,0
(221,10:27451881,17773985:5274444,438545,0
x221,10:32726325,17773985
)
)
x221,10:33085135,17773985
$221,10:33085135,17773985
x221,10:33284474,17773985
k221,10:33284474,17773985:0
k221,10:33284474,17773985:0
)
]
]
(219,79:5873801,19985005:27410673,498346,139537
h219,78:5873801,19985005:1114112,0,0
x219,78:7526128,19985005
k219,78:7828645,19985005:302517
x219,78:8311045,19985005
k219,78:8613563,19985005:302518
x219,78:9131844,19985005
x219,78:9829529,19985005
k219,78:10132046,19985005:302517
x219,78:11268279,19985005
x219,78:12165303,19985005
k219,78:12467820,19985005:302517
x219,78:13783458,19985005
k219,78:14085976,19985005:302518
x219,78:14783663,19985005
x219,78:15742483,19985005
k219,78:16045000,19985005:302517
x219,78:18558664,19985005
k219,78:18861181,19985005:302517
x219,78:20954240,19985005
k219,78:21256757,19985005:302517
x219,78:23052801,19985005
k219,78:23355319,19985005:302518
x219,78:24395868,19985005
k219,78:24698385,19985005:302517
x219,78:25057195,19985005
k219,78:25359712,19985005:302517
x219,78:26396275,19985005
x219,78:28768408,19985005
k219,78:29070926,19985005:302518
x219,78:31666319,19985005
k219,78:31968836,19985005:302517
x219,78:33284474,19985005
k219,78:33284474,19985005:0
)
(219,79:5873801,20876295:27410673,538214,179404
x219,79:6950231,20876295
k219,78:7271066,20876295:320835
x219,78:7669744,20876295
x219,78:8008620,20876295
k219,78:8329455,20876295:320835
x219,78:11399275,20876295
k219,78:11720110,20876295:320835
x219,78:12318127,20876295
k219,78:12638962,20876295:320835
$219,78:12638962,20876295
x219,78:14094137,20876295
x219,78:14452947,20876295
k219,78:14666834,20876295:213887
x219,78:15224984,20876295
k219,78:15438870,20876295:213886
x219,78:16167952,20876295
x219,78:16687728,20876295
$219,78:16687728,20876295
k219,78:17008563,20876295:320835
x219,78:18844474,20876295
k219,78:19165309,20876295:320835
$219,78:19165309,20876295
x219,78:19583920,20876295
$219,78:19743391,20876295
k219,78:20064226,20876295:320835
x219,78:21220392,20876295
k219,78:21541228,20876295:320836
$219,78:21541228,20876295
x219,78:22070971,20876295
$219,78:22112333,20876295
k219,78:22433168,20876295:320835
x219,78:23391988,20876295
k219,78:23712823,20876295:320835
x219,78:24709518,20876295
k219,78:25030353,20876295:320835
x219,78:25911431,20876295
k219,78:26232266,20876295:320835
x219,78:26810349,20876295
k219,78:27131184,20876295:320835
x219,78:27888672,20876295
x219,78:28909287,20876295
k219,78:29230122,20876295:320835
x219,78:30386288,20876295
k219,78:30707123,20876295:320835
x219,78:32385556,20876295
k219,78:32706391,20876295:320835
x219,78:33284474,20876295
k219,78:33284474,20876295:0
)
(219,79:5873801,21767585:27410673,538214,179404
x219,79:6870496,21767585
k219,78:7125356,21767585:254860
x219,78:8407105,21767585
x219,78:9922082,21767585
x219,78:10221089,21767585
k219,78:10475949,21767585:254860
x219,78:12271993,21767585
k219,78:12526852,21767585:254859
x219,78:12726191,21767585
(219,78:12726191,21767585:358810,462465,0
x219,78:13085001,21767585
)
x219,78:13483679,21767585
k219,78:13849582,21767585:365903
x219,78:16863586,21767585
k219,78:17118446,21767585:254860
x219,78:17816133,21767585
x219,78:18774953,21767585
k219,78:19029812,21767585:254859
x219,78:20106242,21767585
x219,78:21302276,21767585
k219,78:21557136,21767585:254860
x219,78:23353180,21767585
k219,78:23608040,21767585:254860
x219,78:24186123,21767585
k219,78:24440983,21767585:254860
x219,78:24799793,21767585
k219,78:25054653,21767585:254860
x219,78:27410839,21767585
k219,78:27665698,21767585:254859
x219,78:28742128,21767585
x219,78:30177368,21767585
x219,78:31315593,21767585
k219,78:31570453,21767585:254860
x219,78:32451531,21767585
k219,78:32706391,21767585:254860
x219,78:33284474,21767585
k219,78:33284474,21767585:0
)
(219,79:5873801,22658875:27410673,498346,139537
x219,79:8750262,22658875
x219,78:9292463,22658875
g219,78:9531669,22658875
x219,78:10731689,22658875
g219,78:10970895,22658875
x219,78:12011444,22658875
g219,78:12250650,22658875
x219,78:12609460,22658875
g219,78:12848666,22658875
x219,78:13885229,22658875
x219,78:16257362,22658875
g219,78:16496568,22658875
x219,78:19291300,22658875
k219,79:33284474,22658875:13993174
g219,79:33284474,22658875
)
(219,83:5873801,23550165:27410673,498346,139537
h219,80:5873801,23550165:1114112,0,0
x219,80:8223814,23550165
k219,80:8467545,23550165:243731
x219,80:9067555,23550165
x219,80:10305450,23550165
k219,80:10549182,23550165:243732
x219,80:11228928,23550165
x219,80:11587738,23550165
x219,80:12811678,23550165
k219,80:13055409,23550165:243731
x219,80:13537809,23550165
k219,80:13781540,23550165:243731
x219,80:14718434,23550165
x219,80:15416119,23550165
k219,80:15659851,23550165:243732
x219,80:16257868,23550165
k219,80:16501599,23550165:243731
x219,80:17239153,23550165
x219,80:17956773,23550165
x219,80:19712950,23550165
k219,80:19956681,23550165:243731
x219,80:20315491,23550165
k219,80:20559223,23550165:243732
x219,80:21715389,23550165
k219,80:21959120,23550165:243731
x219,80:22638866,23550165
x219,80:22997676,23550165
x219,80:24656175,23550165
k219,80:24899907,23550165:243732
x219,80:25541778,23550165
k219,80:25785509,23550165:243731
x219,80:26562931,23550165
x219,80:27121080,23550165
x219,80:28101826,23550165
k219,80:28434343,23550165:332517
x219,80:30144672,23550165
k219,81:30389535,23550165:244863
x219,81:31386230,23550165
k219,81:31629961,23550165:243731
x219,81:32666524,23550165
x219,81:33045268,23550165
x219,81:33284474,23550165
k219,83:33284474,23550165:0
)
(219,83:5873801,24441455:27410673,538214,179404
x219,83:6790760,24441455
x219,83:6990099,24441455
x219,83:7867190,24441455
k219,81:8079387,24441455:212197
x219,81:8719265,24441455
x219,81:9717953,24441455
x219,81:10674780,24441455
k219,81:10886977,24441455:212197
x219,81:11465060,24441455
k219,81:11677257,24441455:212197
x219,81:12673952,24441455
k219,81:12886148,24441455:212196
x219,81:13962578,24441455
x219,81:15762609,24441455
x219,81:16021749,24441455
k219,81:16233946,24441455:212197
x219,81:17115024,24441455
k219,81:17327221,24441455:212197
x219,81:17809621,24441455
k219,81:18021818,24441455:212197
x219,81:18739438,24441455
x219,81:19618523,24441455
x219,81:21532177,24441455
k219,81:21744374,24441455:212197
x219,81:23139747,24441455
k219,81:23351944,24441455:212197
x219,81:24189168,24441455
k219,81:24499106,24441455:309938
x219,81:26133685,24441455
k219,81:26345882,24441455:212197
x219,81:27083436,24441455
x219,81:27801056,24441455
x219,81:29557233,24441455
k219,81:29769429,24441455:212196
x219,81:30128239,24441455
k219,81:30340436,24441455:212197
x219,81:30822836,24441455
k219,81:31035033,24441455:212197
x219,81:32434392,24441455
k219,81:32646589,24441455:212197
x219,81:33284474,24441455
k219,81:33284474,24441455:0
)
(219,83:5873801,25332745:27410673,538214,179404
x219,83:6473811,25332745
x219,83:7711706,25332745
k219,81:7921285,25332745:209579
x219,81:8917979,25332745
x219,81:9296722,25332745
k219,81:9506301,25332745:209579
x219,81:10582731,25332745
x219,81:12382762,25332745
x219,81:12641902,25332745
k219,81:12851481,25332745:209579
x219,81:13429564,25332745
k219,81:13639143,25332745:209579
$219,81:13639143,25332745
x219,81:14016990,25332745
$219,81:14058853,25332745
k219,81:14268432,25332745:209579
x219,81:14866449,25332745
k219,81:15076028,25332745:209579
x219,81:16072723,25332745
k219,81:16282302,25332745:209579
x219,81:16922180,25332745
x219,81:17920868,25332745
k219,81:18130447,25332745:209579
x219,81:18708530,25332745
k219,81:18918109,25332745:209579
x219,81:19914804,25332745
k219,81:20124383,25332745:209579
x219,81:21160946,25332745
x219,81:21539690,25332745
x219,81:22456649,25332745
x219,81:22655988,25332745
x219,81:23533079,25332745
k219,81:23742658,25332745:209579
x219,81:24382536,25332745
x219,81:25381224,25332745
x219,81:26338051,25332745
k219,81:26547630,25332745:209579
x219,81:28226064,25332745
k219,81:28435643,25332745:209579
x219,81:28794453,25332745
k219,81:29004032,25332745:209579
x219,81:29362842,25332745
k219,81:29572421,25332745:209579
x219,81:30409645,25332745
k219,81:30718710,25332745:309065
x219,81:32118069,25332745
k219,82:32327648,25332745:209579
x219,82:33045268,25332745
x219,82:33284474,25332745
k219,83:33284474,25332745:0
)
(219,83:5873801,26224035:27410673,498346,139537
x219,83:7438611,26224035
k219,82:7636353,26224035:197742
x219,82:8951991,26224035
k219,82:9149734,26224035:197743
x219,82:10146429,26224035
k219,82:10344171,26224035:197742
x219,82:11265117,26224035
x219,82:11747517,26224035
x219,82:12644542,26224035
x219,82:13880444,26224035
k219,82:14078186,26224035:197742
x219,82:14656269,26224035
k219,82:14854012,26224035:197743
x219,82:15212822,26224035
k219,82:15410564,26224035:197742
x219,82:16486994,26224035
x219,82:18287025,26224035
x219,82:18546165,26224035
k219,82:18743907,26224035:197742
x219,82:20059545,26224035
k219,82:20257288,26224035:197743
x219,82:21297837,26224035
k219,82:21495579,26224035:197742
x219,82:22053728,26224035
x219,82:23789971,26224035
k219,82:23987714,26224035:197743
x219,82:24386392,26224035
x219,82:25442888,26224035
k219,82:25640630,26224035:197742
x219,82:26240640,26224035
x219,82:28196155,26224035
k219,82:28393897,26224035:197742
x219,82:28876297,26224035
k219,82:29074040,26224035:197743
x219,82:30110603,26224035
k219,82:30308345,26224035:197742
x219,82:31025965,26224035
x219,82:32227979,26224035
x219,82:32586789,26224035
x219,82:33284474,26224035
k219,82:33284474,26224035:0
)
(219,83:5873801,27115325:27410673,498346,139537
x219,83:6272479,27115325
x219,82:6631289,27115325
g219,82:6870495,27115325
x219,82:7867190,27115325
g219,82:8106396,27115325
x219,82:8706406,27115325
x219,82:9944301,27115325
g219,82:10183507,27115325
x219,82:10761590,27115325
g219,82:11000796,27115325
x219,82:11758284,27115325
x219,82:13394857,27115325
g219,82:13634063,27115325
x219,82:14710493,27115325
x219,82:16510524,27115325
x219,82:16969003,27115325
k219,83:33284474,27115325:16315471
g219,83:33284474,27115325
)
(219,86:5873801,28596439:27410673,498346,139537
(219,84:5873801,28596439:0,0,0
(219,84:5873801,27705149:0,0,0
)
)
x219,84:9103067,28596439
k219,84:9414609,28596439:311542
x219,84:10469103,28596439
x219,84:10698341,28596439
k219,84:11043392,28596439:345051
x219,84:12882278,28596439
k219,84:13168190,28596439:285912
x219,84:14369396,28596439
k219,84:14655307,28596439:285911
x219,84:15517241,28596439
k219,84:15803153,28596439:285912
$219,84:15803153,28596439
x219,84:16411337,28596439
$219,84:16411337,28596439
x219,84:16631405,28596439
k219,84:16924608,28596439:293203
x219,84:17291389,28596439
k219,84:17577301,28596439:285912
x219,84:18209997,28596439
x219,84:19273661,28596439
k219,84:19559572,28596439:285911
$219,84:19559572,28596439
x219,84:20123799,28596439
$219,84:20123799,28596439
k219,84:20409711,28596439:285912
x219,84:21546732,28596439
k219,84:21832644,28596439:285912
x219,84:22199425,28596439
k219,84:22485336,28596439:285911
x219,84:23897442,28596439
x219,84:25511276,28596439
k219,84:25797188,28596439:285912
x219,84:26649952,28596439
x219,84:28181260,28596439
k219,84:28467172,28596439:285912
x219,84:28797274,28596439
x219,84:29530835,28596439
x219,84:30741209,28596439
k219,84:31027120,28596439:285911
x219,84:31549782,28596439
x219,84:31843205,28596439
x219,84:32136628,28596439
k219,84:32422540,28596439:285912
x219,84:33284474,28596439
k219,84:33284474,28596439:0
)
(219,86:5873801,29487729:27410673,498346,139537
x219,86:6460650,29487729
k219,84:6707266,29487729:246616
x219,84:7037368,29487729
x219,84:8605355,29487729
x219,84:10090816,29487729
k219,84:10337433,29487729:246617
$219,84:10337433,29487729
x219,84:10715280,29487729
$219,84:10757143,29487729
x219,84:10977211,29487729
k219,84:11225853,29487729:248642
x219,84:12601281,29487729
k219,84:12847897,29487729:246616
x219,84:14058273,29487729
k219,84:14304890,29487729:246617
$219,84:14304890,29487729
x219,84:14913074,29487729
$219,84:14913074,29487729
k219,84:15159690,29487729:246616
x219,84:15673183,29487729
k219,84:15919799,29487729:246616
x219,84:16286580,29487729
k219,84:16533196,29487729:246616
x219,84:16835790,29487729
x219,84:17495994,29487729
x219,84:19302387,29487729
k219,84:19549004,29487729:246617
x219,84:20410938,29487729
k219,84:20657554,29487729:246616
x219,84:21546997,29487729
k219,84:21793613,29487729:246616
$219,84:21793613,29487729
x219,84:22171460,29487729
$219,84:22213323,29487729
x219,84:22433391,29487729
k219,84:22760117,29487729:326726
x219,84:24373952,29487729
k219,85:24620568,29487729:246616
x219,85:25153995,29487729
x219,85:27730628,29487729
k219,85:27977244,29487729:246616
x219,85:28344025,29487729
k219,85:28590642,29487729:246617
x219,85:31900837,29487729
k219,85:32147453,29487729:246616
x219,85:33284474,29487729
k219,85:33284474,29487729:0
)
(219,86:5873801,30379019:27410673,538214,179404
x219,86:6176395,30379019
x219,85:8092823,30379019
g219,85:8349569,30379019
x219,85:8716350,30379019
g219,85:8973096,30379019
x219,85:9605792,30379019
x219,85:10669456,30379019
g219,85:10926202,30379019
$219,85:10926202,30379019
x219,85:11522723,30379019
$219,85:11581028,30379019
g219,85:11837774,30379019
x219,85:13139845,30379019
g219,85:13396591,30379019
$219,85:13396591,30379019
x219,85:13993112,30379019
g219,85:14250752,30379019
x219,85:14450091,30379019
(219,85:14450091,30379019:-119601,0,0
)
x219,85:14888640,30379019
g219,85:15087975,30379019
x219,85:15465822,30379019
$219,85:15507685,30379019
x219,85:15727753,30379019
k219,86:33284473,30379019:17556720
g219,86:33284473,30379019
)
(219,99:5873801,31860133:27410673,498346,139537
(219,88:5873801,31860133:2248526,498346,139537
g219,88:5873801,31860133
g219,88:5873801,31860133
g219,88:5514991,31860133
(219,88:5514991,31860133:2248526,498346,139537
g219,88:5873801,31860133
x219,88:6663177,31860133
x219,88:6993279,31860133
x219,88:7763517,31860133
)
g219,88:8122327,31860133
)
x219,88:9756906,31860133
k219,88:10006846,31860133:249940
$219,88:10006846,31860133
x219,88:10384693,31860133
$219,88:10426556,31860133
k219,88:10676495,31860133:249939
x219,88:11158895,31860133
k219,88:11408835,31860133:249940
x219,88:13003547,31860133
k219,88:13253487,31860133:249940
x219,88:14409653,31860133
k219,88:14659592,31860133:249939
x219,88:15357279,31860133
x219,88:16316099,31860133
k219,88:16566039,31860133:249940
$219,88:16566039,31860133
x219,88:16876593,31860133
k219,88:17093817,31860133:217224
x219,88:17572231,31860133
k219,88:17789455,31860133:217224
x219,88:18167302,31860133
$219,88:18209165,31860133
k219,88:18459105,31860133:249940
x219,88:18941505,31860133
k219,88:19191444,31860133:249939
x219,88:21547630,31860133
k219,88:21797570,31860133:249940
x219,88:22874000,31860133
x219,88:24309240,31860133
x219,88:25646804,31860133
k219,88:25899427,31860133:252623
x219,88:29110778,31860133
k219,88:29360717,31860133:249939
x219,88:29719527,31860133
k219,88:29969467,31860133:249940
x219,88:33284474,31860133
k219,88:33284474,31860133:0
)
(219,99:5873801,32751423:27410673,498346,139537
x219,99:6732952,32751423
k219,88:7021690,32751423:288738
x219,88:7719377,32751423
x219,88:8678197,32751423
k219,88:8966934,32751423:288737
$219,88:8966934,32751423
x219,88:9277488,32751423
k219,88:9559375,32751423:281887
x219,88:10037789,32751423
k219,88:10319675,32751423:281886
x219,88:10697522,32751423
$219,88:10739385,32751423
x219,88:10938724,32751423
k219,88:11406261,32751423:467537
x219,88:14619604,32751423
k219,88:14920724,32751423:301120
x219,88:18132075,32751423
k219,88:18420813,32751423:288738
x219,88:18779623,32751423
k219,88:19068360,32751423:288737
x219,88:20184658,32751423
k219,88:20473396,32751423:288738
x219,88:21673416,32751423
k219,88:21962154,32751423:288738
x219,88:25193439,32751423
k219,88:25660975,32751423:467536
x219,88:26199190,32751423
k219,89:26487928,32751423:288738
x219,89:28925843,32751423
k219,89:29214581,32751423:288738
x219,89:29852466,32751423
k219,89:30141203,32751423:288737
x219,89:31181752,32751423
x219,89:31680098,32751423
k219,89:31968836,32751423:288738
x219,89:33284474,32751423
k219,89:33284474,32751423:0
)
(219,99:5873801,33642713:27410673,538214,179404
x219,99:6870496,33642713
k219,89:7127847,33642713:257351
x219,89:9802976,33642713
k219,89:10060327,33642713:257351
x219,89:11856371,33642713
k219,89:12113722,33642713:257351
x219,89:13517068,33642713
x219,89:14517749,33642713
k219,89:14775100,33642713:257351
$219,89:14775100,33642713
x219,89:15152947,33642713
$219,89:15194810,33642713
x219,89:15394149,33642713
k219,89:15767525,33642713:373376
x219,89:16814055,33642713
k219,90:17071406,33642713:257351
$219,90:17071406,33642713
x219,90:17661035,33642713
(219,90:17661035,33750355:311300,337875,0
x219,90:17939567,33750355
)
x219,90:18171674,33642713
k219,90:18291275,33642713:119601
(219,90:18291275,33642713:837219,75748,0
x219,90:18490614,33642713
g219,90:18610215,33642713
x219,90:18809554,33642713
g219,90:18929155,33642713
x219,90:19128494,33642713
)
k219,90:19248095,33642713:119601
x219,90:19447434,33642713
k219,90:19567035,33642713:119601
x219,90:19877589,33642713
(219,90:19877589,33750355:370768,225735,0
x219,90:20215589,33750355
)
x219,90:20527432,33642713
$219,90:20527432,33642713
k219,90:20784783,33642713:257351
x219,90:21183461,33642713
x219,90:21522337,33642713
k219,90:21779687,33642713:257350
x219,90:22138497,33642713
k219,90:22395848,33642713:257351
x219,90:23432411,33642713
x219,90:25804544,33642713
k219,90:26061895,33642713:257351
x219,90:28657288,33642713
k219,90:28914639,33642713:257351
x219,90:29492722,33642713
k219,90:29750073,33642713:257351
$219,90:29750073,33642713
x219,90:30127920,33642713
$219,90:30169783,33642713
k219,90:30427134,33642713:257351
x219,90:32103575,33642713
k219,90:32476951,33642713:373376
$219,90:32476951,33642713
x219,90:33085135,33642713
$219,90:33085135,33642713
x219,90:33284474,33642713
k219,90:33284474,33642713:0
)
(219,99:5873801,34534003:27410673,498346,209587
x219,99:7707719,34534003
k219,90:7941964,34534003:234245
x219,90:8699452,34534003
k219,90:8932456,34534003:233004
x219,90:11808917,34534003
x219,90:12068057,34534003
k219,90:12301061,34534003:233004
$219,90:12301061,34534003
x219,90:12611615,34534003
(219,90:12611615,34641645:288266,346600,101945
x219,90:12836897,34641645
)
$219,90:12899881,34534003
k219,90:13132886,34534003:233005
x219,90:14528259,34534003
k219,90:14761263,34534003:233004
$219,90:14761263,34534003
x219,90:15056783,34534003
k219,90:15297196,34534003:199335
x219,90:15855346,34534003
k219,90:16054681,34534003:199335
x219,90:16413491,34534003
$219,90:16413491,34534003
k219,90:16646495,34534003:233004
x219,90:18607989,34534003
k219,90:18840994,34534003:233005
x219,90:19199804,34534003
k219,90:19432808,34534003:233004
x219,90:20509238,34534003
x219,90:21705272,34534003
k219,90:21938277,34534003:233005
x219,90:22797428,34534003
k219,90:23030432,34534003:233004
$219,90:23030432,34534003
x219,90:23340986,34534003
(219,90:23340986,34641645:311300,337875,0
x219,90:23619518,34641645
)
$219,90:23652286,34534003
x219,90:23851625,34534003
k219,90:24085870,34534003:234245
x219,90:25242036,34534003
k219,90:25475040,34534003:233004
x219,90:27797339,34534003
k219,90:28030343,34534003:233004
x219,90:29306112,34534003
k219,90:29539117,34534003:233005
x219,90:31735832,34534003
k219,90:31968836,34534003:233004
x219,90:33284474,34534003
k219,90:33284474,34534003:0
)
(219,99:5873801,35425293:27410673,498346,139537
x219,99:6870496,35425293
k219,90:7104429,35425293:233933
x219,90:10178235,35425293
x219,90:10437375,35425293
k219,90:10671307,35425293:233932
x219,90:11869334,35425293
k219,90:12103267,35425293:233933
x219,90:12681350,35425293
k219,90:12915282,35425293:233932
x219,90:13612969,35425293
x219,90:14571789,35425293
k219,90:14805722,35425293:233933
x219,90:17600454,35425293
k219,90:17834386,35425293:233932
x219,90:20569314,35425293
k219,90:20803247,35425293:233933
x219,90:21662398,35425293
k219,90:21896330,35425293:233932
x219,90:22594017,35425293
x219,90:23552837,35425293
k219,90:23786770,35425293:233933
x219,90:25582814,35425293
k219,90:25816746,35425293:233932
x219,90:26394829,35425293
k219,90:26628762,35425293:233933
$219,90:26628762,35425293
x219,90:26939316,35425293
(219,90:26939316,35532935:222426,346600,0
x219,90:27128974,35532935
)
$219,90:27161742,35425293
k219,90:27395674,35425293:233932
x219,90:28791047,35425293
k219,90:29024980,35425293:233933
$219,90:29024980,35425293
x219,90:29383790,35425293
k219,90:29583125,35425293:199335
x219,90:30141275,35425293
k219,90:30340610,35425293:199335
x219,90:30587839,35425293
k219,90:30787174,35425293:199335
x219,90:31345324,35425293
k219,90:31544659,35425293:199335
x219,90:31975399,35425293
$219,90:31975399,35425293
k219,90:32209331,35425293:233932
x219,90:32691731,35425293
k219,90:32925664,35425293:233933
x219,90:33284474,35425293
k219,90:33284474,35425293:0
)
(219,99:5873801,36316583:27410673,498346,139537
x219,99:6184355,36316583
(219,90:6184355,36424225:311300,337875,0
x219,90:6462887,36424225
)
$219,90:6495655,36316583
x219,90:6734861,36316583
x219,90:9952192,36316583
k219,90:10186355,36316583:234163
x219,90:11583721,36316583
k219,90:11900982,36316583:317261
x219,90:12558800,36316583
k219,91:12792963,36316583:234163
x219,91:15226891,36316583
k219,91:15462063,36316583:235172
x219,91:16458758,36316583
k219,91:16692921,36316583:234163
x219,91:19766727,36316583
x219,91:20025867,36316583
k219,91:20260031,36316583:234164
x219,91:21458058,36316583
k219,91:21692221,36316583:234163
x219,91:22270304,36316583
k219,91:22504467,36316583:234163
x219,91:23501161,36316583
x219,91:23879904,36316583
k219,91:24114068,36316583:234164
x219,91:26908800,36316583
k219,91:27142963,36316583:234163
x219,91:29877891,36316583
k219,91:30112055,36316583:234164
x219,91:30971206,36316583
k219,91:31205369,36316583:234163
x219,91:33284474,36316583
k219,91:33284474,36316583:0
)
(219,99:5873801,37207873:27410673,538214,209587
x219,99:6451884,37207873
k219,91:6709895,37207873:258011
$219,91:6709895,37207873
x219,91:7020449,37207873
(219,91:7020449,37315515:288266,346600,101945
x219,91:7245731,37315515
)
$219,91:7308715,37207873
k219,91:7566726,37207873:258011
x219,91:8049126,37207873
k219,91:8307138,37207873:258012
x219,91:8665948,37207873
k219,91:8923959,37207873:258011
$219,92:8923959,37207873
x219,92:9234513,37207873
(219,92:9234513,37315515:222426,346600,0
x219,92:9424171,37315515
)
$219,92:9456939,37207873
x219,92:9696145,37207873
x219,92:12913476,37207873
k219,92:13171487,37207873:258011
x219,92:14369514,37207873
k219,92:14627525,37207873:258011
x219,92:15046137,37207873
k219,92:15304148,37207873:258011
$219,92:15304148,37207873
x219,92:15551377,37207873
k219,92:15782054,37207873:230677
x219,92:16340204,37207873
k219,92:16570880,37207873:230676
x219,92:16866400,37207873
$219,92:16907478,37207873
x219,92:17106817,37207873
k219,92:17482174,37207873:375357
x219,92:19118747,37207873
k219,93:19376758,37207873:258011
x219,93:20453188,37207873
k219,93:20711199,37207873:258011
x219,93:23384335,37207873
k219,93:23642346,37207873:258011
x219,93:24120760,37207873
k219,93:24378771,37207873:258011
x219,93:26017337,37207873
k219,93:26275348,37207873:258011
x219,93:27590986,37207873
k219,93:27848998,37207873:258012
$219,93:27848998,37207873
x219,93:28413225,37207873
k219,93:28643901,37207873:230676
x219,93:28843240,37207873
(219,93:28843240,37207873:-119601,0,0
)
x219,93:29281789,37207873
k219,93:29512466,37207873:230677
x219,93:29823020,37207873
(219,93:29823020,37315515:311300,337875,0
x219,93:30101552,37315515
)
$219,93:30134320,37207873
x219,93:30333659,37207873
k219,93:30709015,37207873:375356
x219,93:32303727,37207873
x219,93:33284474,37207873
k219,93:33284474,37207873:0
)
(219,99:5873801,38099163:27410673,538214,179404
x219,99:7189439,38099163
k219,93:7433964,38099163:244525
x219,93:8891132,38099163
k219,93:9135657,38099163:244525
$219,93:9135657,38099163
x219,93:9765736,38099163
$219,93:9765736,38099163
k219,93:10010261,38099163:244525
x219,93:12966458,38099163
k219,93:13210984,38099163:244526
x219,93:13689398,38099163
k219,93:13933923,38099163:244525
x219,93:15572489,38099163
k219,93:15817014,38099163:244525
x219,93:17132652,38099163
k219,93:17377177,38099163:244525
$219,93:17377177,38099163
x219,93:17941404,38099163
k219,93:18149604,38099163:208200
x219,93:18348943,38099163
(219,93:18348943,38099163:-119601,0,0
)
x219,93:18787492,38099163
k219,93:18995692,38099163:208200
x219,93:19306246,38099163
(219,93:19306246,38206805:222426,346600,0
x219,93:19495904,38206805
)
$219,93:19528672,38099163
k219,93:19773197,38099163:244525
x219,93:20632348,38099163
k219,93:20876874,38099163:244526
x219,93:21634362,38099163
k219,93:21878887,38099163:244525
$219,93:21878887,38099163
x219,93:22237697,38099163
k219,93:22445897,38099163:208200
x219,93:23004047,38099163
k219,93:23212247,38099163:208200
x219,93:23459476,38099163
k219,93:23667676,38099163:208200
x219,93:24225826,38099163
k219,93:24434026,38099163:208200
x219,93:25064105,38099163
$219,93:25064105,38099163
x219,93:25263444,38099163
k219,93:25598343,38099163:334899
x219,93:26256161,38099163
k219,94:26500686,38099163:244525
x219,94:29173822,38099163
k219,94:29418347,38099163:244525
$219,94:29418347,38099163
x219,94:30048426,38099163
k219,94:30211440,38099163:163014
x219,94:30769590,38099163
k219,94:30932604,38099163:163014
x219,94:31291414,38099163
$219,94:31291414,38099163
x219,94:31490753,38099163
k219,94:31736608,38099163:245855
$219,94:31736608,38099163
x219,94:32047162,38099163
(219,94:32047162,38206805:1237312,337875,54616
x219,94:33251706,38206805
)
$219,94:33284474,38099163
k219,99:33284474,38099163:0
)
(219,99:5873801,38990453:27410673,498346,139537
x219,99:6356201,38990453
k219,94:6646942,38990453:290741
x219,94:9202467,38990453
k219,94:9493208,38990453:290741
x219,94:9891886,38990453
x219,94:10250696,38990453
k219,94:10541437,38990453:290741
x219,94:13752788,38990453
k219,94:14043530,38990453:290742
x219,94:14402340,38990453
x219,94:14601679,38990453
k219,95:15075225,38990453:473546
x219,95:16709804,38990453
k219,95:17000545,38990453:290741
x219,95:17997239,38990453
x219,95:18375982,38990453
k219,95:18666723,38990453:290741
x219,95:21740529,38990453
x219,95:21999669,38990453
k219,95:22290410,38990453:290741
x219,95:23488437,38990453
k219,95:23779179,38990453:290742
x219,95:24357262,38990453
k219,95:24648003,38990453:290741
x219,95:25644697,38990453
x219,95:26023440,38990453
k219,95:26314181,38990453:290741
x219,95:29108913,38990453
k219,95:29399654,38990453:290741
x219,95:32134582,38990453
k219,95:32425323,38990453:290741
x219,95:33284474,38990453
k219,95:33284474,38990453:0
)
(219,99:5873801,39881743:27410673,498346,162258
x219,99:7952906,39881743
k219,95:8195374,39881743:242468
x219,95:8773457,39881743
k219,95:9015925,39881743:242468
$219,95:9015925,39881743
x219,95:9326479,39881743
(219,95:9326479,39989385:1237312,337875,54616
x219,95:10531023,39989385
)
$219,95:10563791,39881743
k219,95:10806258,39881743:242467
x219,95:11288658,39881743
k219,95:11531126,39881743:242468
x219,95:11889936,39881743
k219,95:12132404,39881743:242468
$219,95:12132404,39881743
x219,95:12442958,39881743
(219,95:12442958,39989385:222426,346600,0
x219,95:12632616,39989385
)
$219,95:12665384,39881743
x219,95:12904590,39881743
x219,95:16121921,39881743
k219,95:16364389,39881743:242468
x219,95:17562416,39881743
k219,95:17804884,39881743:242468
x219,95:18664035,39881743
k219,95:18906502,39881743:242467
x219,95:19663990,39881743
k219,95:19906458,39881743:242468
$219,95:19906458,39881743
x219,95:20265268,39881743
k219,95:20470039,39881743:204771
x219,95:21028189,39881743
k219,95:21232961,39881743:204772
x219,95:21480190,39881743
k219,95:21684961,39881743:204771
x219,95:22243111,39881743
k219,95:22447882,39881743:204771
x219,95:23077961,39881743
$219,95:23077961,39881743
k219,95:23320429,39881743:242468
x219,95:24476595,39881743
k219,95:24719063,39881743:242468
x219,95:25715758,39881743
k219,95:25958225,39881743:242467
x219,95:29426723,39881743
k219,95:29669191,39881743:242468
x219,95:30247274,39881743
k219,95:30489742,39881743:242468
x219,95:33284474,39881743
k219,95:33284474,39881743:0
)
(219,99:5873801,40773033:27410673,538214,179404
x219,99:8608729,40773033
k219,95:8828423,40773033:219694
x219,95:9904853,40773033
k219,95:10124548,40773033:219695
x219,95:10523226,40773033
x219,95:10862102,40773033
k219,95:11081796,40773033:219694
x219,95:13675195,40773033
k219,95:13894890,40773033:219695
x219,95:14293568,40773033
x219,95:14652378,40773033
k219,95:14872072,40773033:219694
x219,95:15629560,40773033
k219,95:15849254,40773033:219694
x219,95:19317752,40773033
k219,95:19537447,40773033:219695
x219,95:20115530,40773033
k219,95:20335224,40773033:219694
x219,95:21096699,40773033
k219,95:21316394,40773033:219695
x219,95:24390200,40773033
x219,95:24649340,40773033
k219,95:24869034,40773033:219694
x219,95:26266400,40773033
k219,95:26489997,40773033:223597
x219,95:26968411,40773033
k219,95:27188105,40773033:219694
x219,95:28523676,40773033
x219,95:29305083,40773033
k219,95:29524778,40773033:219695
x219,95:30840416,40773033
k219,95:31060110,40773033:219694
$219,95:31060110,40773033
x219,95:31656631,40773033
k219,95:31914271,40773033:199335
x219,95:32113610,40773033
(219,95:32113610,40773033:-119601,0,0
)
x219,95:32552159,40773033
k219,95:32751494,40773033:199335
x219,95:33062048,40773033
(219,95:33062048,40880675:222426,346600,0
x219,95:33251706,40880675
)
$219,95:33284474,40773033
k219,99:33284474,40773033:0
)
(219,99:5873801,41664323:27410673,538214,179404
x219,99:6732952,41664323
k219,95:7004705,41664323:271753
x219,95:7762193,41664323
k219,95:8033946,41664323:271753
$219,95:8033946,41664323
x219,95:8392756,41664323
k219,95:8646335,41664323:253579
x219,95:9204485,41664323
k219,95:9458064,41664323:253579
x219,95:9705293,41664323
k219,95:9958872,41664323:253579
x219,95:10517022,41664323
k219,95:10770601,41664323:253579
x219,95:11400680,41664323
k219,95:11581845,41664323:181165
x219,95:12139995,41664323
k219,95:12321161,41664323:181166
x219,95:12679971,41664323
$219,95:12679971,41664323
x219,95:12879310,41664323
k219,95:13295891,41664323:416581
x219,95:16509234,41664323
k219,96:16789124,41664323:279890
x219,96:18246292,41664323
k219,96:18518045,41664323:271753
$219,96:18518045,41664323
x219,96:18948785,41664323
$219,96:18948785,41664323
k219,96:19220538,41664323:271753
x219,96:22376074,41664323
k219,96:22655963,41664323:279889
$219,96:22655963,41664323
x219,96:23252484,41664323
k219,96:23564368,41664323:253579
x219,96:23763707,41664323
(219,96:23763707,41664323:-119601,0,0
)
x219,96:24202256,41664323
k219,96:24455835,41664323:253579
x219,96:24766389,41664323
(219,96:24766389,41771965:222426,346600,0
x219,96:24956047,41771965
)
$219,96:24988815,41664323
k219,96:25260568,41664323:271753
x219,96:26119719,41664323
k219,96:26391472,41664323:271753
x219,96:27148960,41664323
k219,96:27420713,41664323:271753
$219,96:27420713,41664323
x219,96:27779523,41664323
k219,96:28033101,41664323:253578
x219,96:28591251,41664323
k219,96:28844830,41664323:253579
x219,96:29092059,41664323
k219,96:29345638,41664323:253579
x219,96:29903788,41664323
k219,96:30157367,41664323:253579
x219,96:30588107,41664323
$219,96:30588107,41664323
k219,96:30859860,41664323:271753
x219,96:32016026,41664323
k219,97:32287779,41664323:271753
x219,97:33284474,41664323
k219,97:33284474,41664323:0
)
(219,99:5873801,42555613:27410673,498346,139537
x219,99:8548930,42555613
g219,97:8788136,42555613
x219,97:10584180,42555613
g219,97:10823386,42555613
x219,97:12226732,42555613
x219,97:13227413,42555613
g219,97:13466619,42555613
$219,98:13466619,42555613
x219,98:13844466,42555613
$219,98:13886329,42555613
x219,98:14085668,42555613
h219,99:14085668,42555613:0,0,0
k219,99:32008698,42555613:17923030
g219,99:32726319,42555613
(219,99:32726319,42555613:558155,484396,0
(219,99:32726319,42555613:558155,484396,0
k219,99:32763895,42555613:37576
r222,24:32790109,42555613:26214,484396,0
[219,99:32790109,42555613:430576,484396,0
]
r222,24:33246899,42555613:26214,484396,0
k219,99:33284474,42555613:37575
)
)
g219,99:33284474,42555613
g219,99:33284474,42555613
)
]
(222,24:5873801,47378389:27410673,462465,0
(222,24:5873801,47378389:27410673,462465,0
k222,24:19220327,47378389:13346526
x222,24:19937947,47378389
k222,24:33284473,47378389:13346526
)
)
]
]
]
!36584
}75
!11
{76
[222,33:4736286,47378389:28548188,42642103,0
(222,33:4736286,4736286:0,0,0
[222,33:0,4736286:0,0,0
(222,33:0,0:0,0,0
(222,33:0,4736286:0,0,0
k222,33:0,4736286:4736286
)
g222,33:0,0
)
]
)
[222,33:4736286,4736286:0,0,0
(222,33:4736286,4155173:0,0,0
k222,33:4736286,4155173:-1071734
)
]
[222,33:4736286,47378389:28548188,42642103,0
[222,33:5873801,47378389:27410673,43157435,0
[222,33:5873801,5007386:27410673,786432,0
(222,33:5873801,5007386:27410673,0,0
h222,33:5873801,5007386:27410673,0,0
)
]
[222,33:5873801,45412309:27410673,38766523,0
[222,19:5873801,25058205:27410673,18412419,0
[222,19:5873801,25058205:27410673,18412419,0
(222,18:5873801,21589438:27410673,14943652,0
k222,18:12107312,21589438:6233511
h222,16:12107312,21589438:0,0,0
(222,16:12107312,21589438:14943652,14943652,0
g222,16:19579138,21589438
(222,16:19579138,14117612:0,0,0
(222,16:19579138,14117612:0,0,0
g222,6:19579138,14117612
g222,6:19579138,14117612
g222,7:19579138,14117612
(222,8:19579138,14117612:0,0,0
(222,8:19579138,14117612:0,0,0
g222,8:19579138,14117612
g222,8:19579138,14117612
g222,8:19579138,14117612
g222,8:19579138,14117612
g222,8:19579138,14117612
(222,8:19579138,14117612:0,0,0
g222,8:18806700,14117612
(222,8:18806700,7836422:0,0,0
(222,8:18806700,7836422:0,0,0
(222,8:18806700,7836422:1544877,490372,0
(222,8:18806700,7836422:1544877,490372,0
x222,8:20351577,7836422
)
g222,8:20351577,7836422
)
)
g222,8:18806700,7836422
)
g222,8:18806700,14117612
)
g222,8:19579138,14117612
g222,8:19579138,14117612
)
)
g222,8:19579138,14117612
g222,9:19579138,14117612
(222,10:19579138,14117612:0,0,0
(222,10:19579138,14117612:0,0,0
g222,10:19579138,14117612
g222,10:19579138,14117612
g222,10:19579138,14117612
g222,10:19579138,14117612
g222,10:19579138,14117612
(222,10:19579138,14117612:0,0,0
g222,10:18550549,14117612
(222,10:18550549,13269992:0,0,0
(222,10:18550549,13269992:0,0,0
(222,10:18550549,13269992:2057178,308974,139537
(222,10:18550549,13269992:2057178,308974,139537
x222,10:19987783,13269992
x222,10:20607727,13269992
)
g222,10:20607727,13269992
)
)
g222,10:18550549,13269992
)
g222,10:18550549,14117612
)
g222,10:19579138,14117612
g222,10:19579138,14117612
)
)
g222,10:19579138,14117612
g222,11:19579138,14117612
(222,12:19579138,14117612:0,0,0
(222,12:19579138,14117612:0,0,0
g222,12:19579138,14117612
g222,12:19579138,14117612
g222,12:19579138,14117612
g222,12:19579138,14117612
g222,12:19579138,14117612
(222,12:19579138,14117612:0,0,0
g222,12:19090758,14117612
(222,12:19090758,17163803:0,0,0
(222,12:19090758,17163803:0,0,0
(222,12:19090758,17163803:976760,498346,0
(222,12:19090758,17163803:976760,498346,0
x222,12:20067518,17163803
)
g222,12:20067518,17163803
)
)
g222,12:19090758,17163803
)
g222,12:19090758,14117612
)
g222,12:19579138,14117612
g222,12:19579138,14117612
)
)
g222,12:19579138,14117612
g222,13:19579138,14117612
(222,14:19579138,14117612:0,0,0
(222,14:19579138,14117612:0,0,0
g222,14:19579138,14117612
g222,14:19579138,14117612
g222,14:19579138,14117612
g222,14:19579138,14117612
g222,14:19579138,14117612
(222,14:19579138,14117612:0,0,0
g222,14:18851551,14117612
(222,14:18851551,19960822:0,0,0
(222,14:18851551,19960822:0,0,0
(222,14:18851551,19960822:1455174,498346,0
(222,14:18851551,19960822:1455174,498346,0
x222,14:19449568,19960822
x222,14:20306725,19960822
)
g222,14:20306725,19960822
)
)
g222,14:18851551,19960822
)
g222,14:18851551,14117612
)
g222,14:19579138,14117612
g222,14:19579138,14117612
)
)
g222,14:19579138,14117612
g222,16:19579138,14117612
g222,16:19579138,14117612
)
g222,16:19579138,14117612
)
)
g222,18:27050964,21589438
k222,18:33284474,21589438:6233510
)
(222,18:5873801,23136088:27410673,498346,139537
h222,18:5873801,23136088:0,0,0
x222,18:7899085,23136088
k222,18:8131842,23136088:232757
x222,18:9048801,23136088
k222,18:9364517,23136088:315716
(222,18:9364517,23136088:0,0,0
(222,18:9364517,22244798:0,0,0
)
)
x222,18:13568575,23136088
k222,18:13801332,23136088:232757
x222,18:14200010,23136088
x222,18:14817961,23136088
x222,18:15316307,23136088
x222,18:16332934,23136088
k222,18:16565690,23136088:232756
x222,18:17562385,23136088
k222,18:17795142,23136088:232757
x222,18:18959281,23136088
k222,18:19192038,23136088:232757
x222,18:19770121,23136088
k222,18:20002878,23136088:232757
x222,18:22879339,23136088
x222,18:23421540,23136088
k222,18:23654296,23136088:232756
x222,18:25490207,23136088
k222,18:25722964,23136088:232757
x222,18:26081774,23136088
k222,18:26081761,23136088:-13
k222,18:26081774,23136088:13
x222,18:26839261,23136088
x222,18:27417344,23136088
k222,18:27650101,23136088:232757
x222,18:28132501,23136088
k222,18:28365257,23136088:232756
x222,18:29122745,23136088
k222,18:29355502,23136088:232757
x222,18:33284474,23136088
k222,18:33284474,23136088:0
)
(222,18:5873801,24027378:27410673,498346,139537
x222,18:6732952,24027378
k222,18:7010145,24027378:277193
x222,18:7528426,24027378
x222,18:8465317,24027378
x222,18:11923847,24027378
k222,18:12201041,24027378:277194
x222,18:13357207,24027378
k222,18:13634400,24027378:277193
x222,18:13993210,24027378
k222,18:13993197,24027378:-13
k222,18:13993210,24027378:13
x222,18:14591227,24027378
x222,18:15807194,24027378
k222,18:16084387,24027378:277193
x222,18:16566787,24027378
k222,18:16843981,24027378:277194
x222,18:17601469,24027378
k222,18:17878662,24027378:277193
x222,18:21807634,24027378
k222,18:22084828,24027378:277194
x222,18:22943979,24027378
k222,18:23221172,24027378:277193
x222,18:23819189,24027378
x222,18:26470397,24027378
x222,18:26829207,24027378
x222,18:26968743,24027378
k222,18:27401646,24027378:432903
x222,18:28637547,24027378
k222,18:28914740,24027378:277193
x222,18:29795818,24027378
k222,18:30073012,24027378:277194
x222,18:30651095,24027378
k222,18:30928288,24027378:277193
x222,18:33284474,24027378
k222,18:33284474,24027378:0
)
(222,18:5873801,24918668:27410673,498346,139537
x222,18:6950231,24918668
x222,18:8385471,24918668
x222,18:9523696,24918668
g222,18:9762902,24918668
x222,18:12639363,24918668
x222,18:13181564,24918668
g222,18:13420770,24918668
x222,18:13903170,24918668
g222,18:14142376,24918668
x222,18:16654047,24918668
x222,18:17630807,24918668
g222,18:17870013,24918668
x222,18:18468030,24918668
g222,18:18707236,24918668
x222,18:20044801,24918668
x222,18:20184337,24918668
k222,18:33284474,24918668:13100137
g222,18:33284474,24918668
)
]
]
(222,1:5873801,27089821:27410673,655359,0
(222,1:5873801,27089821:1592523,608173,0
g222,1:5873801,27089821
x222,1:6404642,27089821
g222,1:7466324,27089821
)
x222,1:11040763,27089821
g222,1:11394657,27089821
x222,1:12491293,27089821
x222,1:13927622,27089821
k222,1:33284474,27089821:19356852
g222,1:33284474,27089821
)
(222,24:5873801,28691752:27410673,498346,139537
x222,24:6531619,28691752
k222,21:6742072,28691752:210453
x222,21:7902225,28691752
k222,21:8112678,28691752:210453
x222,21:9033623,28691752
x222,21:10468864,28691752
k222,21:10685067,28691752:216203
x222,21:11203348,28691752
x222,21:11502355,28691752
k222,21:11712808,28691752:210453
x222,21:12992564,28691752
x222,21:15031801,28691752
k222,21:15242254,28691752:210453
x222,21:16878827,28691752
k222,21:17089280,28691752:210453
x222,21:17846768,28691752
x222,21:19563076,28691752
x222,21:20543822,28691752
k222,21:20754275,28691752:210453
x222,21:21613426,28691752
k222,21:21823879,28691752:210453
x222,21:23261112,28691752
x222,21:25019281,28691752
k222,21:25229733,28691752:210452
x222,21:27025777,28691752
k222,21:27236230,28691752:210453
x222,21:27836240,28691752
x222,21:29074135,28691752
k222,21:29284588,28691752:210453
x222,21:30440754,28691752
k222,21:30651207,28691752:210453
x222,21:31926976,28691752
x222,21:33284474,28691752
k222,21:33284474,28691752:0
)
(222,24:5873801,29583042:27410673,498346,139537
x222,24:7468513,29583042
k222,21:7748888,29583042:280375
x222,21:8386773,29583042
k222,21:8667148,29583042:280375
x222,21:9705704,29583042
k222,21:9986080,29583042:280376
x222,21:10743568,29583042
x222,21:12459876,29583042
x222,21:13037958,29583042
k222,21:13480406,29583042:442448
x222,21:14417299,29583042
k222,22:14697674,29583042:280375
x222,22:15056484,29583042
x222,22:15415294,29583042
x222,22:17410676,29583042
k222,22:17691052,29583042:280376
x222,22:18269135,29583042
k222,22:18549510,29583042:280375
x222,22:19546205,29583042
k222,22:19826580,29583042:280375
x222,22:20426590,29583042
x222,22:20984739,29583042
x222,22:22503702,29583042
k222,22:22784077,29583042:280375
x222,22:23362160,29583042
k222,22:23642535,29583042:280375
x222,22:24400023,29583042
k222,22:24680399,29583042:280376
x222,22:25756829,29583042
x222,22:27556860,29583042
x222,22:27816000,29583042
k222,22:28096375,29583042:280375
x222,22:28375450,29583042
x222,22:29132938,29583042
x222,22:29754875,29583042
k222,22:30035250,29583042:280375
x222,22:30952209,29583042
x222,22:31350887,29583042
x222,22:33284474,29583042
k222,22:33284474,29583042:0
)
(222,24:5873801,30474332:27410673,498346,139537
x222,24:6272479,30474332
x222,24:6611355,30474332
x222,24:7169504,30474332
x222,24:7667850,30474332
g222,22:7907056,30474332
x222,22:8389456,30474332
g222,22:8628662,30474332
x222,22:9669211,30474332
x222,22:10566235,30474332
g222,22:10805441,30474332
x222,22:11403458,30474332
g222,22:11642664,30474332
x222,22:12669260,30474332
x222,22:13667948,30474332
g222,22:13907154,30474332
x222,22:14624774,30474332
x222,22:14824113,30474332
k222,22:33284473,30474332:18460360
g222,24:33284473,30474332
)
(222,24:5873801,31365622:27410673,0,0
g222,24:5873801,31365622
)
(222,24:5873801,32256912:27410673,498346,139537
x222,24:8612697,32256912
x222,23:8968016,32256912
k222,23:9299272,32256912:331256
x222,23:10310411,32256912
x222,23:10745963,32256912
x222,23:11330520,32256912
x222,23:12201624,32256912
x222,23:13726057,32256912
x222,23:14024066,32256912
k222,23:14355322,32256912:331256
x222,23:15020112,32256912
k222,23:15351367,32256912:331255
x222,23:19933834,32256912
x222,23:23795599,32256912
k222,23:24126855,32256912:331256
x222,23:26086840,32256912
x222,23:28237292,32256912
k222,23:28568548,32256912:331256
x222,23:30585843,32256912
x222,23:31659275,32256912
x222,23:33085135,32256912
x222,23:33284474,32256912
k222,23:33284474,32256912:0
)
(222,24:5873801,33148202:27410673,538214,179404
x222,24:7020000,33148202
x222,23:7378810,33148202
x222,23:7958885,33148202
k222,23:8191853,33148202:232968
x222,23:8789870,33148202
k222,23:9022838,33148202:232968
x222,23:9780326,33148202
k222,23:10097188,33148202:316862
x222,23:10296527,33148202
(222,23:10296527,33148202:358810,462465,0
x222,23:10655337,33148202
)
x222,23:10854676,33148202
k222,23:11087643,33148202:232967
x222,23:11286982,33148202
x222,23:11685660,33148202
x222,23:12225868,33148202
x222,23:12584678,33148202
x222,23:14438530,33148202
k222,23:14671498,33148202:232968
x222,23:15428986,33148202
k222,23:15661954,33148202:232968
x222,23:15861293,33148202
x222,23:16259971,33148202
x222,23:17119121,33148202
x222,23:17796873,33148202
x222,23:18654032,33148202
x222,23:18953039,33148202
k222,23:19186007,33148202:232968
x222,23:19943495,33148202
x222,23:21659803,33148202
x222,23:22038546,33148202
k222,23:22271514,33148202:232968
x222,23:22909399,33148202
k222,23:23142367,33148202:232968
x222,23:24218797,33148202
x222,23:26058696,33148202
k222,23:26291664,33148202:232968
x222,23:27368094,33148202
x222,23:28133555,33148202
x222,23:30067143,33148202
x222,23:31065831,33148202
x222,23:31948902,33148202
x222,23:33284474,33148202
k222,23:33284474,33148202:0
)
(222,24:5873801,34039492:27410673,538214,179404
x222,24:7474493,34039492
x222,24:8333644,34039492
x222,24:9290471,34039492
x222,24:10809434,34039492
k222,23:11148273,34039492:338839
x222,23:12906442,34039492
k222,23:13245282,34039492:338840
x222,23:14002770,34039492
k222,23:14341609,34039492:338839
x222,23:15818711,34039492
k222,23:16157550,34039492:338839
x222,23:16356889,34039492
x222,23:16755567,34039492
x222,23:17114377,34039492
x222,23:17913726,34039492
x222,23:18671214,34039492
x222,23:18930354,34039492
k222,23:19269193,34039492:338839
x222,23:19588135,34039492
x222,23:20604762,34039492
x222,23:20963572,34039492
x222,23:21543647,34039492
k222,23:21882487,34039492:338840
x222,23:22081826,34039492
x222,23:22480504,34039492
x222,23:23020712,34039492
x222,23:23379522,34039492
x222,23:25233374,34039492
k222,23:25572213,34039492:338839
x222,23:26170230,34039492
k222,23:26509069,34039492:338839
x222,23:26708408,34039492
(222,23:26708408,34039492:358810,462465,0
x222,23:27067218,34039492
)
x222,23:27266557,34039492
k222,23:27605396,34039492:338839
x222,23:28464547,34039492
k222,23:28803387,34039492:338840
x222,23:29684464,34039492
x222,23:31478514,34039492
k222,23:31817353,34039492:338839
x222,23:32807660,34039492
x222,23:33284474,34039492
k222,24:33284474,34039492:0
)
(222,24:5873801,34930782:27410673,498346,139537
x222,24:7680196,34930782
x222,23:9330709,34930782
g222,23:9587455,34930782
x222,23:9917557,34930782
x222,23:10651118,34930782
x222,23:11485544,34930782
x222,23:13170344,34930782
k222,24:33284474,34930782:20114130
g222,24:33284474,34930782
)
(222,28:5873801,35822072:27410673,538214,179404
h222,25:5873801,35822072:1114112,0,0
x222,25:8825817,35822072
k222,25:8991429,35822072:165612
x222,25:9950249,35822072
k222,25:10115860,35822072:165611
x222,25:12992321,35822072
x222,25:13534522,35822072
k222,25:13700134,35822072:165612
x222,25:14278217,35822072
k222,25:14443828,35822072:165611
x222,25:15440523,35822072
k222,25:15606135,35822072:165612
x222,25:17063303,35822072
k222,25:17228915,35822072:165612
$222,25:17228915,35822072
x222,25:18695636,35822072
(222,25:18695636,35929714:311300,337875,0
x222,25:18974168,35929714
)
x222,25:19206275,35822072
k222,25:19325876,35822072:119601
(222,25:19325876,35822072:1194041,410069,0
(222,25:19325876,35822072:1194041,410069,0
(222,25:19325876,35822072:1194041,410069,0
x222,25:20519917,35822072
)
)
)
x222,25:20798992,35822072
$222,25:20798992,35822072
k222,25:20964603,35822072:165611
x222,25:21604481,35822072
k222,25:21770093,35822072:165612
$222,25:21770093,35822072
x222,25:22960743,35822072
(222,25:22960743,35929714:311300,337875,0
x222,25:23239275,35929714
)
x222,25:23471382,35822072
k222,25:23590983,35822072:119601
x222,25:24781633,35822072
(222,25:24781633,35929714:311300,337875,0
x222,25:25060165,35929714
)
x222,25:25292272,35822072
k222,25:25411873,35822072:119601
(222,25:25411873,35822072:1194041,410069,0
(222,25:25411873,35822072:1194041,410069,0
(222,25:25411873,35822072:1194041,410069,0
x222,25:26605914,35822072
)
)
)
x222,25:27164064,35822072
$222,25:27164064,35822072
x222,25:27363403,35822072
k222,25:27657813,35822072:294410
x222,25:28799030,35822072
k222,26:27657813,35822072:-19935
x222,26:29496715,35822072
k222,26:29662326,35822072:165611
x222,26:30021136,35822072
k222,26:30186748,35822072:165612
x222,26:33025334,35822072
x222,26:33284474,35822072
k222,26:33284474,35822072:0
)
(222,28:5873801,36713362:27410673,498346,139537
x222,28:7869184,36713362
k222,26:8216789,36713362:347605
x222,26:8575599,36713362
k222,26:8901524,36713362:325925
x222,26:9419805,36713362
x222,26:10356696,36713362
x222,26:13815226,36713362
k222,26:14141152,36713362:325926
x222,26:17017613,36713362
x222,26:17276753,36713362
k222,26:17602678,36713362:325925
x222,26:18758844,36713362
k222,26:19084770,36713362:325926
x222,26:19443580,36713362
k222,26:19769506,36713362:325926
x222,26:23142321,36713362
k222,26:23468246,36713362:325925
x222,26:24149985,36713362
x222,26:25007142,36713362
x222,26:27518813,36713362
k222,26:27866418,36713362:347605
x222,26:29301658,36713362
x222,26:29680401,36713362
k222,26:30006326,36713362:325925
x222,26:30488726,36713362
k222,26:30814652,36713362:325926
x222,26:31173462,36713362
k222,26:31499388,36713362:325926
x222,26:32380466,36713362
k222,26:32706391,36713362:325925
x222,26:33284474,36713362
k222,26:33284474,36713362:0
)
(222,28:5873801,37604652:27410673,538214,179404
x222,28:7354889,37604652
k222,26:7667770,37604652:312881
x222,26:8265787,37604652
k222,26:8578667,37604652:312880
x222,26:9575362,37604652
k222,26:9888243,37604652:312881
x222,26:11885618,37604652
x222,26:14401276,37604652
k222,26:14714156,37604652:312880
x222,26:17187952,37604652
x222,26:17566695,37604652
k222,26:17879576,37604652:312881
x222,26:18078915,37604652
(222,26:18078915,37604652:358810,462465,0
x222,26:18437725,37604652
)
x222,26:18836403,37604652
k222,26:19167701,37604652:331298
x222,26:20164396,37604652
k222,26:20477277,37604652:312881
x222,26:21075294,37604652
x222,26:21434104,37604652
x222,26:22990941,37604652
x222,26:23250081,37604652
k222,26:23562961,37604652:312880
x222,26:23881903,37604652
x222,26:24898530,37604652
x222,26:25257340,37604652
x222,26:25837415,37604652
k222,26:26150296,37604652:312881
x222,26:29349686,37604652
k222,26:29662566,37604652:312880
x222,26:30420054,37604652
k222,26:30732935,37604652:312881
x222,26:33284474,37604652
k222,26:33284474,37604652:0
)
(222,28:5873801,38495942:27410673,498346,139537
x222,28:7348909,38495942
x222,26:11062593,38495942
k222,26:11229818,38495942:167225
x222,26:12545456,38495942
k222,26:12712680,38495942:167224
x222,26:13988449,38495942
k222,26:14155674,38495942:167225
x222,26:14793559,38495942
k222,26:14960784,38495942:167225
x222,26:15319594,38495942
k222,26:15486818,38495942:167224
x222,26:16882190,38495942
x222,26:20418463,38495942
k222,26:20585688,38495942:167225
x222,26:23803019,38495942
k222,26:23970243,38495942:167224
x222,26:28622815,38495942
k222,26:28790040,38495942:167225
x222,26:29726934,38495942
k222,26:29894159,38495942:167225
x222,26:31375247,38495942
k222,26:31542471,38495942:167224
x222,26:32120554,38495942
k222,26:32287779,38495942:167225
x222,26:33284474,38495942
k222,26:33284474,38495942:0
)
(222,28:5873801,39387232:27410673,498346,139537
x222,28:9246616,39387232
k222,26:9463078,39387232:216462
x222,26:10144817,39387232
x222,26:11001974,39387232
x222,26:13513645,39387232
k222,26:13825005,39387232:311360
x222,26:14303418,39387232
k222,26:14519880,39387232:216462
x222,26:16116585,39387232
k222,26:16333047,39387232:216462
x222,26:17291867,39387232
k222,26:17508329,39387232:216462
x222,26:18265817,39387232
k222,26:18482279,39387232:216462
x222,26:19482960,39387232
x222,26:19861703,39387232
k222,26:20078165,39387232:216462
x222,26:21553273,39387232
x222,26:25466296,39387232
k222,26:25687307,39387232:221011
x222,26:27082680,39387232
k222,26:27299142,39387232:216462
x222,26:28056630,39387232
x222,26:28415440,39387232
k222,26:28631902,39387232:216462
x222,26:33284474,39387232
k222,26:33284474,39387232:0
)
(222,28:5873801,40278522:27410673,498346,139537
x222,28:7269174,40278522
k222,26:7549903,40278522:280729
x222,26:7908713,40278522
k222,26:8189441,40278522:280728
x222,26:9387468,40278522
k222,26:9668197,40278522:280729
x222,26:10246280,40278522
k222,26:10527008,40278522:280728
x222,26:11523703,40278522
k222,26:11804432,40278522:280729
x222,26:15177247,40278522
k222,26:15457976,40278522:280729
x222,26:16139715,40278522
x222,26:16996872,40278522
x222,26:19309204,40278522
k222,26:19589932,40278522:280728
x222,26:20072332,40278522
k222,26:20353061,40278522:280729
x222,26:24128540,40278522
x222,26:27545210,40278522
k222,26:27988719,40278522:443509
x222,26:29388078,40278522
k222,27:29668806,40278522:280728
x222,27:32142602,40278522
x222,27:32521345,40278522
k222,27:32802074,40278522:280729
x222,27:33284474,40278522
k222,27:33284474,40278522:0
)
(222,28:5873801,41169812:27410673,498346,139537
x222,28:8548929,41169812
k222,27:8777288,41169812:228359
x222,27:9415173,41169812
k222,27:9643532,41169812:228359
x222,27:10042210,41169812
x222,27:10381086,41169812
k222,27:10609445,41169812:228359
x222,27:12004819,41169812
k222,27:12233179,41169812:228360
x222,27:12831196,41169812
x222,27:15225257,41169812
x222,27:15723603,41169812
k222,27:15954131,41169812:230528
x222,27:18768796,41169812
k222,27:18997155,41169812:228359
x222,27:19993850,41169812
k222,27:20222209,41169812:228359
x222,27:21503958,41169812
k222,27:21732317,41169812:228359
x222,27:22370202,41169812
k222,27:22598562,41169812:228360
x222,27:24378659,41169812
k222,27:24607018,41169812:228359
x222,27:25603713,41169812
k222,27:25832072,41169812:228359
x222,27:29204887,41169812
k222,27:29433246,41169812:228359
x222,27:30114985,41169812
x222,27:30972142,41169812
x222,27:33284474,41169812
k222,27:33284474,41169812:0
)
(222,28:5873801,42061102:27410673,498346,139537
x222,28:6671157,42061102
x222,27:7328975,42061102
g222,27:7568181,42061102
x222,27:8325669,42061102
g222,27:8564875,42061102
x222,27:10039983,42061102
x222,27:13753667,42061102
g222,27:13992873,42061102
x222,27:14951693,42061102
g222,27:15190899,42061102
x222,27:18065367,42061102
k222,28:33284474,42061102:15219107
g222,28:33284474,42061102
)
(222,33:5873801,42952392:27410673,498346,139537
h222,29:5873801,42952392:1114112,0,0
x222,29:8225809,42952392
k222,29:8487582,42952392:261773
x222,29:9245070,42952392
x222,29:10961378,42952392
x222,29:11340121,42952392
k222,29:11601894,42952392:261773
x222,29:12160043,42952392
x222,29:12718192,42952392
x222,29:13499599,42952392
k222,29:13761371,42952392:261772
x222,29:14758066,42952392
k222,29:15019839,42952392:261773
x222,29:15777327,42952392
x222,29:16415212,42952392
x222,29:18169395,42952392
k222,29:18431168,42952392:261773
x222,29:19507598,42952392
x222,29:21068422,42952392
x222,29:22304324,42952392
k222,29:22566097,42952392:261773
x222,29:23144180,42952392
k222,29:23405952,42952392:261772
x222,29:27181431,42952392
x222,29:30398762,42952392
k222,29:30660535,42952392:261773
x222,29:31858562,42952392
k222,29:32120335,42952392:261773
x222,29:33284474,42952392
k222,29:33284474,42952392:0
)
(222,33:5873801,43843682:27410673,498346,139537
x222,33:7550242,43843682
k222,29:8089673,43843682:539431
x222,29:8448483,43843682
k222,29:8761186,43843682:312703
x222,29:9642264,43843682
k222,29:9954966,43843682:312702
x222,29:10533049,43843682
k222,29:10845752,43843682:312703
x222,29:11922182,43843682
x222,29:13722213,43843682
x222,29:14264414,43843682
k222,29:14577117,43843682:312703
x222,29:15175134,43843682
k222,29:15487836,43843682:312702
x222,29:17232052,43843682
k222,29:17544755,43843682:312703
x222,29:18780656,43843682
k222,29:19093359,43843682:312703
x222,29:19693369,43843682
x222,29:21136583,43843682
k222,29:21449285,43843682:312702
x222,29:22027368,43843682
k222,29:22340071,43843682:312703
x222,29:23261016,43843682
x222,29:24496918,43843682
k222,29:24809620,43843682:312702
x222,29:25726579,43843682
k222,29:26039282,43843682:312703
x222,29:27079831,43843682
x222,29:27578177,43843682
k222,29:27890880,43843682:312703
x222,29:29206518,43843682
k222,29:29519220,43843682:312702
x222,29:29838162,43843682
x222,29:30216907,43843682
x222,29:31175727,43843682
k222,29:31488430,43843682:312703
x222,29:32086447,43843682
x222,29:33284474,43843682
k222,29:33284474,43843682:0
)
(222,33:5873801,44734972:27410673,498346,139537
x222,33:9649280,44734972
x222,33:12866611,44734972
k222,29:13127947,44734972:261336
x222,29:14325974,44734972
k222,29:14587310,44734972:261336
x222,29:15069710,44734972
k222,29:15331045,44734972:261335
x222,29:16531065,44734972
k222,29:16792401,44734972:261336
x222,29:17151211,44734972
k222,29:17412547,44734972:261336
x222,29:21188026,44734972
x222,29:24405357,44734972
k222,29:24666693,44734972:261336
x222,29:26064059,44734972
k222,29:26330927,44734972:266868
x222,29:27487093,44734972
k222,29:27748428,44734972:261335
x222,29:29345133,44734972
x222,29:30523226,44734972
k222,29:30784562,44734972:261336
x222,29:31542050,44734972
k222,29:31803386,44734972:261336
x222,29:33284474,44734972
k222,29:33284474,44734972:0
)
]
(222,33:5873801,47378389:27410673,462465,0
(222,33:5873801,47378389:27410673,462465,0
k222,33:19220327,47378389:13346526
x222,33:19937947,47378389
k222,33:33284473,47378389:13346526
)
)
]
]
]
!23654
}76
!11
{77
[222,53:4736286,47378389:28548188,42642103,0
(222,53:4736286,4736286:0,0,0
[222,53:0,4736286:0,0,0
(222,53:0,0:0,0,0
(222,53:0,4736286:0,0,0
k222,53:0,4736286:4736286
)
g222,53:0,0
)
]
)
[222,53:4736286,4736286:0,0,0
(222,53:4736286,4155173:0,0,0
k222,53:4736286,4155173:-1071734
)
]
[222,53:4736286,47378389:28548188,42642103,0
[222,53:5873801,47378389:27410673,43157435,0
[222,53:5873801,5007386:27410673,786432,0
(222,53:5873801,5007386:27410673,0,0
h222,53:5873801,5007386:27410673,0,0
)
]
[222,53:5873801,45412309:27410673,38766523,0
(222,33:5873801,7366682:27410673,498346,139537
x222,33:6451884,7366682
k222,29:6783731,7366682:331847
x222,29:7142541,7366682
k222,29:7474389,7366682:331848
x222,29:8672416,7366682
k222,29:9004263,7366682:331847
x222,29:9885341,7366682
k222,29:10217188,7366682:331847
$222,29:10217188,7366682
x222,29:10825372,7366682
$222,29:10825372,7366682
k222,29:11157220,7366682:331848
x222,29:12233650,7366682
k222,29:12565497,7366682:331847
x222,29:12964175,7366682
x222,29:13303051,7366682
k222,29:13634898,7366682:331847
x222,29:15727956,7366682
x222,29:16465510,7366682
k222,29:16797358,7366682:331848
x222,29:18192731,7366682
k222,29:18524578,7366682:331847
x222,29:19521273,7366682
k222,29:19853120,7366682:331847
x222,29:20451137,7366682
x222,29:21649164,7366682
k222,29:21981012,7366682:331848
x222,29:25756491,7366682
x222,29:27311335,7366682
x222,29:29484129,7366682
k222,29:29815976,7366682:331847
x222,29:30573464,7366682
x222,29:31370820,7366682
x222,29:32048572,7366682
x222,29:33284474,7366682
k222,29:33284474,7366682:0
)
(222,33:5873801,8257972:27410673,498346,139537
x222,33:6950231,8257972
x222,33:7548248,8257972
x222,33:8784150,8257972
k222,29:8990956,8257972:206806
x222,29:9190295,8257972
x222,29:9588973,8257972
x222,29:10129181,8257972
x222,29:10487991,8257972
x222,29:12341843,8257972
k222,29:12548649,8257972:206806
x222,29:13146666,8257972
k222,29:13353472,8257972:206806
x222,29:14274417,8257972
x222,29:15510319,8257972
k222,29:15717126,8257972:206807
x222,29:16075936,8257972
x222,29:16275275,8257972
k222,29:16583416,8257972:308141
x222,29:17982775,8257972
k222,29:18189581,8257972:206806
x222,29:20003566,8257972
k222,29:20210372,8257972:206806
x222,29:21129324,8257972
x222,29:22484829,8257972
k222,29:22691635,8257972:206806
x222,29:23889662,8257972
k222,29:24096468,8257972:206806
x222,29:24977546,8257972
k222,29:25184353,8257972:206807
x222,29:25862105,8257972
x222,29:26260783,8257972
x222,29:27759811,8257972
k222,29:27966617,8257972:206806
x222,29:29302189,8257972
k222,29:29508995,8257972:206806
x222,29:33284474,8257972
k222,33:33284474,8257972:0
)
(222,33:5873801,9149262:27410673,498346,139537
x222,33:9091132,9149262
g222,29:9330338,9149262
x222,29:11010765,9149262
k222,30:33284473,9149262:22273708
g222,33:33284473,9149262
)
(222,33:5873801,10040552:27410673,0,0
g222,33:5873801,10040552
)
(222,33:5873801,10931842:27410673,538214,179404
x222,33:9098681,10931842
k222,31:9315011,10931842:216330
x222,31:10782134,10931842
x222,31:11662408,10931842
x222,31:13622393,10931842
k222,31:13838724,10931842:216331
x222,31:14503514,10931842
k222,31:14719844,10931842:216330
x222,31:16186967,10931842
x222,31:16874681,10931842
x222,31:18926360,10931842
k222,31:19142690,10931842:216330
x222,31:21449523,10931842
k222,31:21665854,10931842:216331
x222,31:23743449,10931842
x222,31:25726956,10931842
k222,31:26020351,10931842:293395
x222,31:27196450,10931842
x222,31:27555260,10931842
x222,31:28053606,10931842
k222,31:28241721,10931842:188115
x222,31:29397887,10931842
k222,31:29586002,10931842:188115
x222,31:30323556,10931842
x222,31:30981373,10931842
x222,31:31980061,10931842
k222,31:32168176,10931842:188115
x222,31:32367515,10931842
(222,31:32367515,10931842:717620,462465,0
x222,31:33085135,10931842
)
x222,31:33284474,10931842
k222,31:33284474,10931842:0
)
(222,33:5873801,11823132:27410673,498346,139537
x222,33:6631289,11823132
x222,31:6990099,11823132
x222,31:7289106,11823132
k222,31:7564141,11823132:275035
x222,31:8562829,11823132
x222,31:9563510,11823132
x222,31:10540270,11823132
k222,31:10815305,11823132:275035
x222,31:11572793,11823132
k222,31:11847828,11823132:275035
x222,31:12605316,11823132
x222,31:14321624,11823132
x222,31:14700367,11823132
k222,31:14975402,11823132:275035
x222,31:15613287,11823132
k222,31:15888322,11823132:275035
x222,31:16964752,11823132
x222,31:18804651,11823132
k222,31:19079686,11823132:275035
x222,31:22855165,11823132
x222,31:26072496,11823132
k222,31:26347531,11823132:275035
x222,31:27105019,11823132
x222,31:27902375,11823132
x222,31:28580127,11823132
x222,31:29816029,11823132
k222,31:30091064,11823132:275035
x222,31:31167494,11823132
x222,31:31765511,11823132
x222,31:33284474,11823132
k222,31:33284474,11823132:0
)
(222,33:5873801,12714422:27410673,551690,192273
x222,33:6732952,12714422
k222,31:6959870,12714422:226918
x222,31:8440958,12714422
k222,31:8667876,12714422:226918
x222,31:9265893,12714422
k222,31:9492811,12714422:226918
x222,31:10489506,12714422
k222,31:10716424,12714422:226918
x222,31:12713799,12714422
x222,31:15229457,12714422
k222,31:15456375,12714422:226918
x222,31:16213863,12714422
x222,31:17930171,12714422
x222,31:18308914,12714422
k222,31:18535832,12714422:226918
x222,31:19691998,12714422
k222,31:19918916,12714422:226918
x222,31:20995346,12714422
x222,31:22795377,12714422
x222,31:23337578,12714422
k222,31:23564496,12714422:226918
x222,31:24142579,12714422
k222,31:24369497,12714422:226918
x222,31:25366192,12714422
k222,31:25593111,12714422:226919
x222,31:27050279,12714422
k222,31:27277197,12714422:226918
$222,31:27277197,12714422
x222,31:28467847,12714422
(222,31:28467847,12822064:311300,337875,0
x222,31:28746379,12822064
)
x222,31:28978486,12714422
k222,31:29098087,12714422:119601
x222,31:30288737,12714422
[222,31:30288737,12906695:311300,743963,0
(222,31:30340066,12454004:183865,291272,0
x222,31:30491163,12454004
)
(222,31:30288737,12906695:311300,337875,0
x222,31:30567269,12906695
)
]
x222,31:30799376,12714422
k222,31:30918977,12714422:119601
(222,31:30918977,12714422:1194041,410069,0
(222,31:30918977,12714422:1194041,410069,0
(222,31:30918977,12714422:1194041,410069,0
x222,31:32113018,12714422
)
)
)
x222,31:32671168,12714422
k222,31:32806060,12714422:134892
x222,31:33284474,12714422
k222,33:33284474,12714422:0
)
(222,33:5873801,13605712:27410673,551690,179404
(222,31:5873801,13605712:837219,75748,0
x222,31:6073140,13605712
g222,31:6192741,13605712
x222,31:6392080,13605712
g222,31:6511681,13605712
x222,31:6711020,13605712
)
k222,31:6906626,13605712:195606
x222,31:7385040,13605712
k222,31:7580647,13605712:195607
x222,31:8771297,13605712
(222,31:8771297,13713354:370768,225735,0
x222,31:9109297,13713354
)
x222,31:9341404,13605712
k222,31:9461005,13605712:119601
x222,31:10651655,13605712
[222,31:10651655,13783119:370768,729097,0
(222,31:10702984,13345294:183865,291272,0
x222,31:10854081,13345294
)
(222,31:10651655,13783119:370768,225735,0
x222,31:10989655,13783119
)
]
x222,31:11221762,13605712
k222,31:11341363,13605712:119601
(222,31:11341363,13605712:1194041,410069,0
(222,31:11341363,13605712:1194041,410069,0
(222,31:11341363,13605712:1194041,410069,0
x222,31:12535404,13605712
)
)
)
x222,31:13093554,13605712
$222,31:13093554,13605712
x222,31:13292893,13605712
k222,31:13774460,13605712:481567
x222,31:14512014,13605712
x222,31:16704743,13605712
k222,32:16998157,13605712:293414
x222,32:17994852,13605712
k222,32:18288267,13605712:293415
x222,32:19364697,13605712
x222,32:21922216,13605712
k222,32:22215631,13605712:293415
x222,32:22973119,13605712
x222,32:23770475,13605712
x222,32:24448227,13605712
x222,32:25684129,13605712
k222,32:25977543,13605712:293414
x222,32:27053973,13605712
x222,32:27651990,13605712
x222,32:29170953,13605712
k222,32:29464368,13605712:293415
x222,32:30423188,13605712
k222,32:30716602,13605712:293414
x222,32:31753165,13605712
k222,32:32046580,13605712:293415
x222,32:33045268,13605712
x222,32:33284474,13605712
k222,33:33284474,13605712:0
)
(222,33:5873801,14497002:27410673,498346,139537
x222,33:6874482,14497002
x222,33:7851242,14497002
k222,32:8081694,14497002:230452
x222,32:8723565,14497002
k222,32:8954018,14497002:230453
x222,32:10951394,14497002
k222,32:11181846,14497002:230452
x222,32:12258276,14497002
x222,32:12856293,14497002
x222,32:14574595,14497002
k222,32:14806799,14497002:232204
x222,32:16182239,14497002
k222,32:16412691,14497002:230452
x222,32:17489121,14497002
k222,32:17719574,14497002:230453
x222,32:18118252,14497002
x222,32:18457128,14497002
k222,32:18687580,14497002:230452
x222,32:20288272,14497002
x222,32:22463060,14497002
k222,32:22693513,14497002:230453
x222,32:23291530,14497002
x222,32:23909480,14497002
k222,32:24139932,14497002:230452
x222,32:26137308,14497002
k222,32:26367761,14497002:230453
x222,32:27444191,14497002
x222,32:28042208,14497002
x222,32:29561171,14497002
k222,32:29791623,14497002:230452
x222,32:30369706,14497002
k222,32:30600159,14497002:230453
x222,32:31596854,14497002
k222,32:31827306,14497002:230452
x222,32:33284474,14497002
k222,32:33284474,14497002:0
)
(222,33:5873801,15388292:27410673,684085,205512
x222,33:7064451,15388292
(222,32:7064451,15495934:311300,337875,0
x222,32:7342983,15495934
)
x222,32:7575090,15388292
g222,32:7694691,15388292
x222,32:8885341,15388292
[222,32:8885341,15580565:362629,790566,0
(222,32:8936670,15127874:311300,337875,0
x222,32:9215202,15127874
)
(222,32:8885341,15580565:311300,337875,0
x222,32:9163873,15580565
)
]
x222,32:9447309,15388292
g222,32:9566910,15388292
(222,32:9566910,15388292:1194041,410069,0
(222,32:9566910,15388292:1194041,410069,0
(222,32:9566910,15388292:1194041,410069,0
x222,32:10760951,15388292
)
)
)
x222,32:11040026,15388292
g222,32:11199494,15388292
x222,32:11677908,15388292
g222,32:11837376,15388292
(222,32:11837376,15388292:837219,75748,0
x222,32:12036715,15388292
g222,32:12156316,15388292
x222,32:12355655,15388292
g222,32:12475256,15388292
x222,32:12674595,15388292
)
g222,32:12834063,15388292
x222,32:13312477,15388292
g222,32:13471945,15388292
x222,32:14662595,15388292
[222,32:14662595,15593804:647221,889597,0
(222,32:14713924,15068296:595892,364089,72817
x222,32:15003985,15068296
(222,32:15003985,15141113:273063,253405,0
x222,32:15244280,15141113
)
)
(222,32:14662595,15593804:311300,337875,0
x222,32:14941127,15593804
)
]
x222,32:15509155,15388292
g222,32:15628756,15388292
(222,32:15628756,15388292:1194041,410069,0
(222,32:15628756,15388292:1194041,410069,0
(222,32:15628756,15388292:1194041,410069,0
x222,32:16822797,15388292
)
)
)
x222,32:17380947,15388292
g222,32:17540415,15388292
x222,32:18018829,15388292
g222,32:18178297,15388292
(222,32:18178297,15388292:837219,75748,0
x222,32:18377636,15388292
g222,32:18497237,15388292
x222,32:18696576,15388292
g222,32:18816177,15388292
x222,32:19015516,15388292
)
g222,32:19174984,15388292
x222,32:19653398,15388292
g222,32:19812866,15388292
x222,32:21003516,15388292
(222,32:21003516,15495934:370768,225735,0
x222,32:21341516,15495934
)
x222,32:21573623,15388292
g222,32:21693224,15388292
x222,32:22883874,15388292
[222,32:22883874,15565699:370768,775700,0
(222,32:22935203,15127874:311300,337875,0
x222,32:23213735,15127874
)
(222,32:22883874,15565699:370768,225735,0
x222,32:23221874,15565699
)
]
x222,32:23453981,15388292
g222,32:23573582,15388292
(222,32:23573582,15388292:1194041,410069,0
(222,32:23573582,15388292:1194041,410069,0
(222,32:23573582,15388292:1194041,410069,0
x222,32:24767623,15388292
)
)
)
x222,32:25046698,15388292
g222,32:25206166,15388292
x222,32:25684580,15388292
g222,32:25844048,15388292
(222,32:25844048,15388292:837219,75748,0
x222,32:26043387,15388292
g222,32:26162988,15388292
x222,32:26362327,15388292
g222,32:26481928,15388292
x222,32:26681267,15388292
)
g222,32:26840735,15388292
x222,32:27319149,15388292
g222,32:27478617,15388292
x222,32:28669267,15388292
[222,32:28669267,15593804:709573,882316,0
(222,32:28720596,15075577:658244,364089,65536
x222,32:29010657,15075577
(222,32:29010657,15141113:335415,169300,0
x222,32:29313304,15141113
)
)
(222,32:28669267,15593804:311300,337875,0
x222,32:28947799,15593804
)
]
x222,32:29578179,15388292
g222,32:29697780,15388292
(222,32:29697780,15388292:1194041,410069,0
(222,32:29697780,15388292:1194041,410069,0
(222,32:29697780,15388292:1194041,410069,0
x222,32:30891821,15388292
)
)
)
x222,32:31449971,15388292
$222,32:31449971,15388292
x222,32:31649310,15388292
k222,33:33284474,15388292:1635164
g222,33:33284474,15388292
)
(222,40:5873801,16279582:27410673,498346,139537
h222,34:5873801,16279582:1114112,0,0
x222,34:8225809,16279582
k222,34:8536500,16279582:310691
x222,34:9293988,16279582
x222,34:11010296,16279582
x222,34:11389039,16279582
k222,34:11699730,16279582:310691
x222,34:12257879,16279582
x222,34:12816028,16279582
x222,34:13597435,16279582
k222,34:13908125,16279582:310690
x222,34:14904820,16279582
k222,34:15215511,16279582:310691
x222,34:16291941,16279582
x222,34:17852765,16279582
x222,34:19088667,16279582
k222,34:19399358,16279582:310691
x222,34:19977441,16279582
k222,34:20288132,16279582:310691
x222,34:24063611,16279582
x222,34:27280942,16279582
k222,34:27591632,16279582:310690
x222,34:28349120,16279582
x222,34:29146476,16279582
x222,34:29824228,16279582
x222,34:31060130,16279582
k222,34:31370821,16279582:310691
x222,34:32447251,16279582
x222,34:33045268,16279582
x222,34:33284474,16279582
k222,40:33284474,16279582:0
)
(222,40:5873801,17170872:27410673,498346,139537
x222,40:7392764,17170872
k222,34:7655145,17170872:262381
x222,34:8514296,17170872
k222,34:8776677,17170872:262381
x222,34:9777358,17170872
x222,34:10156101,17170872
k222,34:10418482,17170872:262381
x222,34:11494912,17170872
x222,34:13294943,17170872
x222,34:14036483,17170872
k222,34:14424948,17170872:388465
x222,34:14963163,17170872
k222,34:15225521,17170872:262358
x222,34:16301951,17170872
x222,34:18101982,17170872
x222,34:18361122,17170872
k222,34:18623503,17170872:262381
$222,34:18623503,17170872
x222,34:18934057,17170872
$222,34:18934057,17170872
k222,34:19196438,17170872:262381
x222,34:19774521,17170872
k222,34:20036902,17170872:262381
x222,34:21033597,17170872
k222,34:21295978,17170872:262381
x222,34:22753146,17170872
k222,34:23015526,17170872:262380
x222,34:23733146,17170872
x222,34:25214234,17170872
x222,34:25951788,17170872
k222,34:26214169,17170872:262381
x222,34:26971657,17170872
x222,34:27350401,17170872
x222,34:27709211,17170872
x222,34:28008218,17170872
k222,34:28270599,17170872:262381
x222,34:28752999,17170872
k222,34:29015380,17170872:262381
x222,34:29374190,17170872
k222,34:29636571,17170872:262381
x222,34:30713001,17170872
x222,34:32048572,17170872
x222,34:33284474,17170872
k222,34:33284474,17170872:0
)
(222,40:5873801,18062162:27410673,498346,139537
x222,40:6451884,18062162
k222,34:6672944,18062162:221060
x222,34:7749374,18062162
x222,34:9549405,18062162
x222,34:10091606,18062162
k222,34:10312667,18062162:221061
x222,34:10910684,18062162
k222,34:11131744,18062162:221060
x222,34:13414175,18062162
k222,34:13635236,18062162:221061
x222,34:15471147,18062162
x222,34:16848579,18062162
k222,34:17073269,18062162:224690
x222,34:17591550,18062162
x222,34:17890557,18062162
k222,34:18111617,18062162:221060
x222,34:19188047,18062162
k222,34:19409108,18062162:221061
x222,34:20485538,18062162
x222,34:22325437,18062162
k222,34:22546497,18062162:221060
x222,34:23543192,18062162
k222,34:23764253,18062162:221061
x222,34:24362270,18062162
x222,34:25560297,18062162
k222,34:25781357,18062162:221060
x222,34:29556836,18062162
x222,34:31111680,18062162
x222,34:33284474,18062162
k222,34:33284474,18062162:0
)
(222,40:5873801,18953452:27410673,498346,139537
x222,40:6631289,18953452
x222,40:7428645,18953452
x222,40:8106397,18953452
x222,40:9342299,18953452
k222,34:9657717,18953452:315418
x222,34:10734147,18953452
x222,34:11332164,18953452
x222,34:12851127,18953452
k222,34:13166546,18953452:315419
x222,34:14025697,18953452
k222,34:14341115,18953452:315418
x222,34:15098603,18953452
k222,34:15414022,18953452:315419
x222,34:17012720,18953452
k222,34:17328138,18953452:315418
x222,34:18404568,18953452
x222,34:20204599,18953452
x222,34:20946139,18953452
k222,34:21493717,18953452:547578
x222,34:22729618,18953452
k222,34:23045037,18953452:315419
x222,34:24121467,18953452
x222,34:25457038,18953452
x222,34:26692940,18953452
k222,34:27008358,18953452:315418
x222,34:27586441,18953452
k222,34:27901860,18953452:315419
x222,34:29500558,18953452
k222,34:29815976,18953452:315418
x222,34:30573464,18953452
x222,34:31370820,18953452
x222,34:32048572,18953452
x222,34:33284474,18953452
k222,34:33284474,18953452:0
)
(222,40:5873801,19844742:27410673,498346,139537
x222,40:6950231,19844742
x222,40:7548248,19844742
x222,40:9067211,19844742
k222,34:9266946,19844742:199735
x222,34:9749346,19844742
k222,34:9949081,19844742:199735
x222,34:10307891,19844742
k222,34:10507626,19844742:199735
x222,34:11105643,19844742
x222,34:12303670,19844742
k222,34:12503405,19844742:199735
x222,34:16278884,19844742
x222,34:17833728,19844742
x222,34:20006522,19844742
k222,34:20206256,19844742:199734
x222,34:21362422,19844742
k222,34:21562157,19844742:199735
x222,34:23158862,19844742
x222,34:24336955,19844742
k222,34:24536690,19844742:199735
x222,34:24895500,19844742
k222,34:25095235,19844742:199735
x222,34:28870714,19844742
x222,34:32088045,19844742
k222,34:32287780,19844742:199735
x222,34:33045268,19844742
x222,34:33284474,19844742
k222,40:33284474,19844742:0
)
(222,40:5873801,20736032:27410673,498346,139537
x222,40:6671157,20736032
x222,40:7348909,20736032
x222,40:8584811,20736032
g222,34:8824017,20736032
x222,34:9900447,20736032
x222,34:10498464,20736032
x222,34:11734366,20736032
g222,34:11973572,20736032
x222,34:12832723,20736032
g222,34:13071929,20736032
$222,34:13071929,20736032
x222,34:13382483,20736032
$222,34:13382483,20736032
x222,34:13581822,20736032
k222,35:33284474,20736032:19702652
g222,40:33284474,20736032
)
(222,40:5873801,21627322:27410673,0,0
g222,40:5873801,21627322
)
(222,40:5873801,22518612:27410673,538214,179404
x222,40:9626426,22518612
k222,36:10013338,22518612:386912
x222,36:11331456,22518612
k222,36:11718368,22518612:386912
x222,36:12719042,22518612
x222,36:13930017,22518612
x222,36:14342645,22518612
x222,36:15442987,22518612
k222,36:15829899,22518612:386912
x222,36:17442040,22518612
x222,36:17900516,22518612
x222,36:19459334,22518612
k222,36:19846246,22518612:386912
x222,36:22153079,22518612
k222,36:22539991,22518612:386912
x222,36:24007114,22518612
x222,36:24887388,22518612
x222,36:26847373,22518612
x222,36:27058174,22518612
k222,36:27571599,22518612:513425
x222,36:28488559,22518612
x222,36:29529108,22518612
k222,37:29865556,22518612:336448
x222,37:30463573,22518612
k222,37:30800021,22518612:336448
x222,37:31557509,22518612
k222,37:32168176,22518612:610667
x222,37:32367515,22518612
(222,37:32367515,22518612:717620,462465,0
x222,37:33085135,22518612
)
x222,37:33284474,22518612
k222,37:33284474,22518612:0
)
(222,40:5873801,23409902:27410673,538214,179404
x222,40:6631289,23409902
x222,37:6990099,23409902
x222,37:7289106,23409902
k222,37:7535796,23409902:246690
x222,37:7735135,23409902
x222,37:8133813,23409902
x222,37:8674021,23409902
x222,37:9032831,23409902
x222,37:10886683,23409902
k222,37:11133373,23409902:246690
x222,37:12130068,23409902
k222,37:12376758,23409902:246690
x222,37:13134246,23409902
x222,37:14653209,23409902
k222,37:14899899,23409902:246690
x222,37:15477982,23409902
k222,37:15724673,23409902:246691
x222,37:16601765,23409902
x222,37:18078867,23409902
k222,37:18325557,23409902:246690
x222,37:22101036,23409902
x222,37:25258565,23409902
k222,37:25505255,23409902:246690
x222,37:26661421,23409902
k222,37:26908111,23409902:246690
x222,37:27785203,23409902
x222,37:29262305,23409902
k222,37:29508995,23409902:246690
x222,37:33284474,23409902
k222,40:33284474,23409902:0
)
(222,40:5873801,24301192:27410673,498346,139537
x222,40:7709713,24301192
x222,37:9025350,24301192
k222,37:9323252,24301192:297902
x222,37:10923944,24301192
x222,37:11783095,24301192
x222,37:12739922,24301192
x222,37:14258885,24301192
k222,37:14556788,24301192:297903
x222,37:15198659,24301192
k222,37:15496561,24301192:297902
x222,37:16054710,24301192
x222,37:17790953,24301192
k222,37:18088856,24301192:297903
x222,37:18288195,24301192
x222,37:18686873,24301192
x222,37:19227081,24301192
x222,37:19585891,24301192
x222,37:21439743,24301192
k222,37:21737645,24301192:297902
x222,37:22335662,24301192
k222,37:22633565,24301192:297903
x222,37:23554510,24301192
x222,37:24790412,24301192
k222,37:25088314,24301192:297902
x222,37:26005273,24301192
x222,37:26204612,24301192
k222,37:26699643,24301192:495031
x222,37:28099002,24301192
k222,38:28396904,24301192:297902
x222,38:29154392,24301192
x222,38:30870700,24301192
x222,38:31249443,24301192
k222,38:31547346,24301192:297903
x222,38:32029746,24301192
k222,38:32327648,24301192:297902
x222,38:33045268,24301192
x222,38:33284474,24301192
k222,40:33284474,24301192:0
)
(222,40:5873801,25192482:27410673,498346,139537
x222,40:7831309,25192482
k222,38:8125797,25192482:294488
x222,38:8984948,25192482
k222,38:9279436,25192482:294488
x222,38:10760524,25192482
k222,38:11055012,25192482:294488
x222,38:11653029,25192482
k222,38:11947517,25192482:294488
x222,38:12944212,25192482
k222,38:13238700,25192482:294488
x222,38:15551031,25192482
x222,38:18066689,25192482
k222,38:18361177,25192482:294488
x222,38:19118665,25192482
x222,38:20834973,25192482
x222,38:21213716,25192482
k222,38:21508203,25192482:294487
x222,38:22664369,25192482
k222,38:22958857,25192482:294488
x222,38:24956233,25192482
k222,38:25250721,25192482:294488
x222,38:26327151,25192482
x222,38:26925168,25192482
x222,38:28444131,25192482
k222,38:28738619,25192482:294488
x222,38:29336636,25192482
k222,38:29631124,25192482:294488
x222,38:31375340,25192482
k222,38:31669828,25192482:294488
x222,38:33284474,25192482
k222,39:33284474,25192482:0
)
(222,40:5873801,26083772:27410673,498346,139537
x222,40:6631289,26083772
x222,39:6990099,26083772
x222,39:7289106,26083772
k222,39:7462478,26083772:173372
x222,39:7661817,26083772
x222,39:8060495,26083772
x222,39:8600703,26083772
x222,39:8959513,26083772
x222,39:10813365,26083772
k222,39:10986737,26083772:173372
x222,39:11345547,26083772
k222,39:11518919,26083772:173372
x222,39:13472441,26083772
x222,39:13891053,26083772
k222,39:14064424,26083772:173371
x222,39:14923575,26083772
k222,39:15096947,26083772:173372
x222,39:16173377,26083772
x222,39:18013276,26083772
x222,39:18970103,26083772
k222,39:19143475,26083772:173372
x222,39:22918954,26083772
x222,39:26076483,26083772
k222,39:26249855,26083772:173372
x222,39:27007343,26083772
x222,39:27804699,26083772
x222,39:28482451,26083772
x222,39:29718353,26083772
k222,39:29891725,26083772:173372
x222,39:30968155,26083772
x222,39:31566172,26083772
x222,39:33284474,26083772
k222,39:33284474,26083772:0
)
(222,40:5873801,26975062:27410673,498346,139537
x222,40:6232611,26975062
k222,39:6435225,26975062:202614
x222,39:7116964,26975062
x222,39:7714981,26975062
x222,39:8950882,26975062
x222,39:9210022,26975062
k222,39:9412636,26975062:202614
x222,39:10211985,26975062
x222,39:10810002,26975062
x222,39:12047897,26975062
k222,39:12250511,26975062:202614
x222,39:13109662,26975062
k222,39:13312276,26975062:202614
x222,39:17087755,26975062
x222,39:20245284,26975062
k222,39:20447899,26975062:202615
x222,39:22048591,26975062
x222,39:22907742,26975062
x222,39:23864569,26975062
x222,39:25383532,26975062
k222,39:25586146,26975062:202614
x222,39:26742312,26975062
k222,39:26944926,26975062:202614
x222,39:27303736,26975062
k222,39:27506350,26975062:202614
x222,39:28542912,26975062
x222,39:29144915,26975062
x222,39:30446599,26975062
k222,39:30649213,26975062:202614
x222,39:31448562,26975062
x222,39:32046579,26975062
x222,39:33284474,26975062
k222,39:33284474,26975062:0
)
(222,40:5873801,27866352:27410673,498346,139537
x222,40:6732952,27866352
k222,39:7040290,27866352:307338
x222,39:10815769,27866352
x222,39:12651681,27866352
x222,39:13967318,27866352
k222,39:14274656,27866352:307338
x222,39:15875348,27866352
x222,39:16734499,27866352
x222,39:17691326,27866352
x222,39:19409628,27866352
k222,39:19932966,27866352:523338
x222,39:21477844,27866352
k222,39:21785182,27866352:307338
x222,39:22584531,27866352
x222,39:23182548,27866352
x222,39:24021765,27866352
k222,39:24329103,27866352:307338
x222,39:25086591,27866352
x222,39:25445401,27866352
x222,39:25744408,27866352
k222,39:26051746,27866352:307338
x222,39:26450424,27866352
x222,39:27506920,27866352
k222,39:27814258,27866352:307338
x222,39:28611614,27866352
x222,39:29528573,27866352
x222,39:30844210,27866352
x222,39:31820970,27866352
k222,39:32128308,27866352:307338
x222,39:33284474,27866352
k222,39:33284474,27866352:0
)
(222,40:5873801,28757642:27410673,498346,0
x222,40:6571488,28757642
x222,40:7089769,28757642
x222,40:7488447,28757642
x222,40:9043291,28757642
k222,40:33284475,28757642:24241184
g222,40:33284475,28757642
)
(222,45:5873801,29648932:27410673,538214,179404
h222,42:5873801,29648932:1114112,0,0
x222,42:7809189,29648932
k222,42:8122503,29648932:313314
x222,42:10416895,29648932
k222,42:10730209,29648932:313314
x222,42:13811988,29648932
k222,42:14143829,29648932:331841
x222,42:15182385,29648932
k222,42:15495699,29648932:313314
x222,42:17772150,29648932
k222,42:18085464,29648932:313314
x222,42:18663547,29648932
k222,42:18976861,29648932:313314
x222,42:21331055,29648932
k222,42:21644369,29648932:313314
x222,42:25419848,29648932
x222,42:26974692,29648932
x222,42:29147486,29648932
k222,42:29460800,29648932:313314
x222,42:30616966,29648932
k222,42:30930280,29648932:313314
x222,42:33284474,29648932
k222,42:33284474,29648932:0
)
(222,45:5873801,30540222:27410673,498346,139537
x222,45:9649280,30540222
x222,45:12764947,30540222
k222,42:12995739,30540222:230792
x222,42:16464237,30540222
k222,42:16695029,30540222:230792
x222,42:19888439,30540222
k222,42:20119231,30540222:230792
x222,42:21078051,30540222
k222,42:21308843,30540222:230792
x222,42:22865680,30540222
k222,42:23096472,30540222:230792
x222,42:24212770,30540222
k222,42:24443562,30540222:230792
x222,42:26757887,30540222
k222,42:26988679,30540222:230792
x222,42:28144845,30540222
k222,42:28375637,30540222:230792
x222,42:28973654,30540222
k222,42:29204446,30540222:230792
x222,42:32017119,30540222
k222,42:32247911,30540222:230792
x222,42:33284474,30540222
k222,42:33284474,30540222:0
)
(222,45:5873801,31431512:27410673,538214,179404
x222,45:8028655,31431512
k222,42:8241667,31431512:213012
x222,42:8879552,31431512
k222,42:9092564,31431512:213012
x222,42:10731130,31431512
k222,42:10944142,31431512:213012
x222,42:13142850,31431512
x222,42:13880404,31431512
k222,42:14093417,31431512:213013
x222,42:14691434,31431512
k222,42:14904446,31431512:213012
x222,42:15103785,31431512
(222,42:15103785,31431512:717620,462465,0
x222,42:15821405,31431512
)
x222,42:16220083,31431512
k222,42:16530293,31431512:310210
x222,42:17008706,31431512
k222,43:17221718,31431512:213012
x222,43:18218413,31431512
k222,43:18431425,31431512:213012
x222,43:20668008,31431512
k222,43:20881020,31431512:213012
x222,43:21778046,31431512
x222,43:22276392,31431512
k222,43:22489404,31431512:213012
x222,43:23067487,31431512
k222,43:23280499,31431512:213012
x222,43:23639309,31431512
k222,43:23852321,31431512:213012
x222,43:26728782,31431512
x222,43:26987922,31431512
k222,43:27200935,31431512:213013
$222,43:27200935,31431512
x222,43:27511489,31431512
$222,43:27511489,31431512
k222,43:27724501,31431512:213012
x222,43:28206901,31431512
k222,43:28419913,31431512:213012
$222,43:28419913,31431512
x222,43:28778723,31431512
$222,43:28778723,31431512
x222,43:28978062,31431512
k222,43:29196313,31431512:218251
x222,43:30795011,31431512
k222,43:31008023,31431512:213012
x222,43:33284474,31431512
k222,43:33284474,31431512:0
)
(222,45:5873801,32322802:27410673,498346,139537
x222,45:6832621,32322802
k222,43:7013712,32322802:181091
x222,43:8329349,32322802
x222,43:9664919,32322802
k222,43:9846010,32322802:181091
x222,43:11002176,32322802
k222,43:11183267,32322802:181091
x222,43:11940755,32322802
x222,43:12299565,32322802
k222,43:12480657,32322802:181092
x222,43:16256136,32322802
x222,43:19371803,32322802
k222,43:19552894,32322802:181091
x222,43:23021392,32322802
k222,43:23202483,32322802:181091
x222,43:26112832,32322802
k222,43:26293923,32322802:181091
x222,43:26931808,32322802
k222,43:27112899,32322802:181091
x222,43:27671048,32322802
x222,43:28029858,32322802
x222,43:28609933,32322802
k222,43:28791024,32322802:181091
$222,43:28791024,32322802
x222,43:29707984,32322802
$222,43:29707984,32322802
k222,43:29889076,32322802:181092
x222,43:30748227,32322802
k222,43:30929318,32322802:181091
$222,43:30929318,32322802
x222,43:31239872,32322802
$222,43:31239872,32322802
k222,43:31420963,32322802:181091
x222,43:31903363,32322802
k222,43:32084454,32322802:181091
x222,43:33284474,32322802
k222,43:33284474,32322802:0
)
(222,45:5873801,33214092:27410673,498346,139537
x222,45:6232611,33214092
k222,43:6465669,33214092:233058
x222,43:10241148,33214092
x222,43:13356815,33214092
k222,43:13589873,33214092:233058
x222,43:17058371,33214092
k222,43:17291429,33214092:233058
x222,43:20201778,33214092
k222,43:20434836,33214092:233058
x222,43:21293987,33214092
k222,43:21527045,33214092:233058
$222,43:21527045,33214092
x222,43:21837599,33214092
$222,43:21837599,33214092
x222,43:22036938,33214092
k222,43:22353829,33214092:316891
x222,43:25567172,33214092
k222,44:25801460,33214092:234288
x222,44:26160270,33214092
k222,44:26393328,33214092:233058
x222,44:30168807,33214092
x222,44:33284474,33214092
k222,44:33284474,33214092:0
)
(222,45:5873801,34105382:27410673,498346,139537
x222,45:9342299,34105382
k222,44:9507931,34105382:165632
x222,44:12418280,34105382
k222,44:12583911,34105382:165631
x222,44:13221796,34105382
k222,44:13387428,34105382:165632
x222,44:13945577,34105382
x222,44:14304387,34105382
x222,44:14884462,34105382
k222,44:15050093,34105382:165631
$222,44:15050093,34105382
x222,44:15967053,34105382
$222,44:15967053,34105382
k222,44:16132685,34105382:165632
x222,44:16991836,34105382
k222,44:17157467,34105382:165631
$222,44:17157467,34105382
x222,44:17468021,34105382
$222,44:17468021,34105382
k222,44:17633653,34105382:165632
x222,44:18116053,34105382
k222,44:18281684,34105382:165631
x222,44:19481704,34105382
k222,44:19647336,34105382:165632
x222,44:23422815,34105382
x222,44:25258727,34105382
x222,44:26574364,34105382
k222,44:26739995,34105382:165631
x222,44:30208493,34105382
k222,44:30374125,34105382:165632
x222,44:33284474,34105382
k222,44:33284474,34105382:0
)
(222,45:5873801,34996672:27410673,498346,0
x222,45:6732952,34996672
g222,44:6972158,34996672
$222,44:6972158,34996672
x222,44:7282712,34996672
$222,44:7282712,34996672
x222,44:7482051,34996672
k222,45:33284475,34996672:25802424
g222,45:33284475,34996672
)
(222,53:5873801,35887962:27410673,498346,139537
h222,46:5873801,35887962:1114112,0,0
x222,46:7924806,35887962
x222,46:8283616,35887962
k222,46:8496381,35887962:212765
x222,46:12271860,35887962
x222,46:13826704,35887962
x222,46:15999498,35887962
k222,46:16212264,35887962:212766
x222,46:16969752,35887962
x222,46:17767108,35887962
x222,46:18444860,35887962
x222,46:19680762,35887962
k222,46:19893527,35887962:212765
x222,46:20969957,35887962
x222,46:21567974,35887962
x222,46:22803876,35887962
k222,46:23016642,35887962:212766
x222,46:24093072,35887962
x222,46:26650591,35887962
k222,46:26863356,35887962:212765
x222,46:27262034,35887962
x222,46:27620844,35887962
k222,46:27833610,35887962:212766
x222,46:29069511,35887962
x222,46:29428321,35887962
x222,46:30626348,35887962
k222,46:30839113,35887962:212765
x222,46:31756072,35887962
k222,46:31968838,35887962:212766
x222,46:32646590,35887962
x222,46:33284474,35887962
k222,53:33284474,35887962:0
)
(222,53:5873801,36779252:27410673,538214,179404
x222,53:7392764,36779252
k222,46:7601429,36779252:208665
x222,46:7960239,36779252
k222,46:8168905,36779252:208666
x222,46:11944384,36779252
x222,46:15101913,36779252
k222,46:15310578,36779252:208665
x222,46:16068066,36779252
x222,46:16865422,36779252
x222,46:17543174,36779252
x222,46:18779076,36779252
k222,46:18987742,36779252:208666
x222,46:20064172,36779252
x222,46:20662189,36779252
x222,46:21898091,36779252
k222,46:22106756,36779252:208665
x222,46:23183186,36779252
x222,46:25740705,36779252
k222,46:25949370,36779252:208665
x222,46:26348048,36779252
x222,46:26706858,36779252
k222,46:26915524,36779252:208666
x222,46:27912219,36779252
k222,46:28120884,36779252:208665
x222,46:28878372,36779252
x222,46:30594680,36779252
x222,46:30973423,36779252
k222,46:31182089,36779252:208666
x222,46:31760172,36779252
k222,46:31968837,36779252:208665
x222,46:32168176,36779252
(222,46:32168176,36779252:717620,462465,0
x222,46:32885796,36779252
)
x222,46:33284474,36779252
k222,46:33284474,36779252:0
)
(222,53:5873801,37670542:27410673,498346,139537
x222,53:7709712,37670542
x222,53:9087144,37670542
k222,46:9468564,37670542:381420
x222,46:11067262,37670542
k222,46:11420240,37670542:352978
x222,46:15195719,37670542
x222,46:16750563,37670542
x222,46:18923357,37670542
k222,46:19276335,37670542:352978
x222,46:20033823,37670542
x222,46:20831179,37670542
x222,46:21508931,37670542
x222,46:22744833,37670542
k222,46:23097811,37670542:352978
x222,46:24174241,37670542
x222,46:24772258,37670542
x222,46:26291221,37670542
k222,46:26644199,37670542:352978
x222,46:27603019,37670542
k222,46:27955997,37670542:352978
x222,46:29156017,37670542
k222,46:29508995,37670542:352978
x222,46:33284474,37670542
k222,53:33284474,37670542:0
)
(222,53:5873801,38561832:27410673,498346,139537
x222,53:9031330,38561832
k222,46:9255518,38561832:224188
x222,46:10814348,38561832
k222,46:11128283,38561832:313935
x222,46:12025308,38561832
x222,46:12523654,38561832
x222,46:13201406,38561832
x222,46:13980820,38561832
k222,46:14208012,38561832:227192
x222,46:14606690,38561832
x222,46:14945566,38561832
x222,46:16623999,38561832
k222,46:16848187,38561832:224188
x222,46:18446885,38561832
k222,46:18671073,38561832:224188
x222,46:22446552,38561832
x222,46:24001396,38561832
x222,46:26174190,38561832
k222,46:26398378,38561832:224188
x222,46:27155866,38561832
x222,46:27953222,38561832
x222,46:28630974,38561832
x222,46:29866876,38561832
k222,46:30091064,38561832:224188
x222,46:31167494,38561832
x222,46:31765511,38561832
x222,46:33284474,38561832
k222,46:33284474,38561832:0
)
(222,53:5873801,39453122:27410673,498346,139537
x222,53:7073821,39453122
k222,46:7402618,39453122:328797
x222,46:8080370,39453122
x222,46:8479048,39453122
x222,46:9695015,39453122
k222,46:10023813,39453122:328798
x222,46:10781301,39453122
x222,46:11379318,39453122
x222,46:13173369,39453122
k222,46:13502166,39453122:328797
x222,46:14578596,39453122
x222,46:15176613,39453122
x222,46:16894915,39453122
k222,46:17246110,39453122:351195
x222,46:17604920,39453122
k222,46:17933718,39453122:328798
x222,46:19010148,39453122
x222,46:19775609,39453122
x222,46:20772304,39453122
x222,46:21709197,39453122
x222,46:23264041,39453122
x222,46:25436835,39453122
k222,46:25765632,39453122:328797
x222,46:26523120,39453122
x222,46:27320476,39453122
x222,46:27998228,39453122
x222,46:29234130,39453122
k222,46:29562928,39453122:328798
x222,46:30639358,39453122
x222,46:31237375,39453122
x222,46:32473277,39453122
k222,46:32802074,39453122:328797
x222,46:33284474,39453122
k222,46:33284474,39453122:0
)
(222,53:5873801,40344412:27410673,498346,139537
x222,53:7430638,40344412
k222,46:7630119,40344412:199481
x222,46:8230129,40344412
x222,46:9591614,40344412
x222,46:10448773,40344412
x222,46:10747780,40344412
k222,46:10947262,40344412:199482
x222,46:12103428,40344412
k222,46:12302909,40344412:199481
x222,46:13578678,40344412
x222,46:14874382,40344412
k222,46:15073863,40344412:199481
x222,46:16509104,40344412
k222,46:16708585,40344412:199481
x222,46:17067395,40344412
k222,46:17266877,40344412:199482
x222,46:18024365,40344412
x222,46:18821721,40344412
x222,46:19499473,40344412
x222,46:20735375,40344412
k222,46:20934856,40344412:199481
x222,46:22011286,40344412
x222,46:22609303,40344412
x222,46:23845205,40344412
k222,46:24044686,40344412:199481
x222,46:25121116,40344412
x222,46:27678635,40344412
k222,46:27878116,40344412:199481
x222,46:28559855,40344412
x222,46:29516682,40344412
k222,46:29716164,40344412:199482
x222,46:30712859,40344412
k222,46:30912340,40344412:199481
x222,46:32865862,40344412
x222,46:33284474,40344412
k222,46:33284474,40344412:0
)
(222,53:5873801,41235702:27410673,538214,179404
x222,53:6073140,41235702
x222,53:6471818,41235702
x222,53:7012026,41235702
x222,53:7370836,41235702
x222,53:9224688,41235702
g222,46:9463894,41235702
x222,46:10061911,41235702
g222,46:10301117,41235702
x222,46:10500456,41235702
(222,46:10500456,41235702:717620,462465,0
x222,46:11218076,41235702
)
x222,46:11616754,41235702
k222,47:33284474,41235702:21667720
g222,53:33284474,41235702
)
(222,53:5873801,42126992:27410673,0,0
g222,53:5873801,42126992
)
(222,53:5873801,43018282:27410673,498346,139537
x222,53:10573778,43018282
k222,48:10825174,43018282:251396
x222,48:11696278,43018282
x222,48:12246449,43018282
x222,48:14366901,43018282
k222,48:14618297,43018282:251396
x222,48:17931384,43018282
x222,48:18504478,43018282
x222,48:22260594,43018282
k222,48:22511990,43018282:251396
x222,48:23371632,43018282
x222,48:24288584,43018282
x222,48:25056531,43018282
x222,48:26477806,43018282
k222,48:26729202,43018282:251396
x222,48:27967087,43018282
x222,48:28654801,43018282
x222,48:30401594,43018282
k222,48:30652990,43018282:251396
x222,48:31657651,43018282
k222,48:31909047,43018282:251396
x222,48:33009389,43018282
x222,48:33284474,43018282
k222,53:33284474,43018282:0
)
(222,53:5873801,43909572:27410673,538214,179404
x222,53:6939758,43909572
k222,48:7126763,43909572:187005
x222,48:8972727,43909572
x222,48:9977388,43909572
x222,48:11066268,43909572
x222,48:12487543,43909572
k222,48:12674547,43909572:187004
x222,48:14405893,43909572
x222,48:14605232,43909572
k222,48:14885878,43909572:280646
x222,48:16065964,43909572
x222,48:16988903,43909572
k222,49:17151517,43909572:162614
x222,49:17749534,43909572
k222,49:17912149,43909572:162615
x222,49:18669637,43909572
k222,49:18963047,43909572:293410
x222,49:19162386,43909572
(222,49:19162386,43909572:717620,462465,0
x222,49:19880006,43909572
)
x222,49:20079345,43909572
k222,49:20241960,43909572:162615
x222,49:20999448,43909572
x222,49:21358258,43909572
x222,49:21657265,43909572
k222,49:21819879,43909572:162614
x222,49:22019218,43909572
x222,49:22417896,43909572
x222,49:22958104,43909572
x222,49:23316914,43909572
x222,49:25170766,43909572
k222,49:25333380,43909572:162614
x222,49:25692190,43909572
k222,49:25854804,43909572:162614
x222,49:27808326,43909572
x222,49:28226938,43909572
k222,49:28389553,43909572:162615
x222,49:29248704,43909572
k222,49:29411318,43909572:162614
x222,49:30487748,43909572
x222,49:32327647,43909572
x222,49:33284474,43909572
k222,49:33284474,43909572:0
)
(222,53:5873801,44800862:27410673,498346,139537
x222,53:9649280,44800862
x222,53:12806809,44800862
k222,49:13100631,44800862:293822
x222,49:14256797,44800862
k222,49:14550619,44800862:293822
x222,49:18326098,44800862
x222,49:21543429,44800862
k222,49:21837251,44800862:293822
x222,49:22594739,44800862
x222,49:23392095,44800862
x222,49:24069847,44800862
x222,49:25305749,44800862
k222,49:25599570,44800862:293821
x222,49:26676000,44800862
x222,49:27274017,44800862
x222,49:28792980,44800862
k222,49:29086802,44800862:293822
x222,49:29684819,44800862
k222,49:29978641,44800862:293822
x222,49:30975336,44800862
k222,49:31269158,44800862:293822
x222,49:33045268,44800862
x222,49:33284474,44800862
k222,53:33284474,44800862:0
)
]
(222,53:5873801,47378389:27410673,462465,0
(222,53:5873801,47378389:27410673,462465,0
k222,53:19220327,47378389:13346526
x222,53:19937947,47378389
k222,53:33284473,47378389:13346526
)
)
]
]
]
!39701
}77
Input:223:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\conclusion.tex
!90
{78
[223,1:4736286,47378389:28548188,42642103,0
(223,1:4736286,4736286:0,0,0
[223,1:0,4736286:0,0,0
(223,1:0,0:0,0,0
(223,1:0,4736286:0,0,0
k223,1:0,4736286:4736286
)
g223,1:0,0
)
]
)
[223,1:4736286,4736286:0,0,0
(223,1:4736286,4155173:0,0,0
k223,1:4736286,4155173:-1071734
)
]
[223,1:4736286,47378389:28548188,42642103,0
[223,1:5873801,47378389:27410673,43157435,0
[223,1:5873801,5007386:27410673,786432,0
(223,1:5873801,5007386:27410673,0,0
h223,1:5873801,5007386:27410673,0,0
)
]
[223,1:5873801,45412309:27410673,38766523,0
(222,53:5873801,7366682:27410673,498346,139537
x222,53:6392082,7366682
x222,53:7390770,7366682
k222,49:7563947,7366682:173177
x222,49:8142030,7366682
k222,49:8315207,7366682:173177
$222,49:8315207,7366682
x222,49:9735145,7366682
$222,49:9735145,7366682
x222,49:12071398,7366682
x222,49:12370405,7366682
k222,49:12543582,7366682:173177
x222,49:13500409,7366682
x222,49:13819351,7366682
x222,49:15818720,7366682
k222,49:16115652,7366682:296932
x222,49:17381454,7366682
k222,50:17554631,7366682:173177
x222,50:18192516,7366682
k222,50:18365693,7366682:173177
x222,50:19924523,7366682
k222,50:20097700,7366682:173177
x222,50:20855188,7366682
x222,50:21333602,7366682
x222,50:22130958,7366682
x222,50:22772829,7366682
x222,50:24491131,7366682
k222,50:24677514,7366682:186383
x222,50:26276212,7366682
k222,50:26449389,7366682:173177
x222,50:27206877,7366682
x222,50:28004233,7366682
x222,50:28681985,7366682
x222,50:29917887,7366682
k222,50:30091064,7366682:173177
x222,50:31167494,7366682
x222,50:31765511,7366682
x222,50:33284474,7366682
k222,50:33284474,7366682:0
)
(222,53:5873801,8257972:27410673,538214,179404
x222,53:6832621,8257972
k222,50:7120764,8257972:288143
x222,50:8205167,8257972
k222,50:8493310,8257972:288143
x222,50:9093320,8257972
x222,50:10454805,8257972
x222,50:11311964,8257972
x222,50:11610971,8257972
k222,50:11899114,8257972:288143
x222,50:13055280,8257972
k222,50:13343423,8257972:288143
x222,50:14427826,8257972
k222,50:14715968,8257972:288142
x222,50:15991737,8257972
x222,50:17287441,8257972
k222,50:17575584,8257972:288143
x222,50:19010825,8257972
k222,50:19298968,8257972:288143
x222,50:20937534,8257972
k222,50:21225677,8257972:288143
x222,50:21943297,8257972
x222,50:23424385,8257972
x222,50:24161939,8257972
k222,50:24450082,8257972:288143
x222,50:25048099,8257972
k222,50:25336242,8257972:288143
x222,50:25535581,8257972
(222,50:25535581,8257972:717620,462465,0
x222,50:26253201,8257972
)
x222,50:26452540,8257972
k222,50:26740683,8257972:288143
x222,50:27896849,8257972
k222,50:28184992,8257972:288143
x222,50:28384331,8257972
(222,50:28384331,8257972:717620,462465,0
x222,50:29101951,8257972
)
x222,50:29500629,8257972
k222,50:29966380,8257972:465751
x222,50:31581026,8257972
k222,50:31869169,8257972:288143
x222,50:32626657,8257972
x222,50:32985467,8257972
x222,50:33284474,8257972
k222,50:33284474,8257972:0
)
(222,53:5873801,9149262:27410673,498346,139537
x222,53:6073140,9149262
x222,53:6471818,9149262
x222,53:7012026,9149262
x222,53:7370836,9149262
x222,53:9224688,9149262
k222,50:9464210,9149262:239522
x222,50:10460905,9149262
k222,50:10700427,9149262:239522
x222,50:11457915,9149262
x222,50:12693817,9149262
k222,50:12933339,9149262:239522
x222,50:13511422,9149262
k222,50:13750944,9149262:239522
x222,50:14557861,9149262
x222,50:15218065,9149262
x222,50:16079999,9149262
k222,50:16337035,9149262:257036
x222,50:17070597,9149262
x222,50:17840836,9149262
x222,50:18170938,9149262
x222,50:18501040,9149262
x222,50:19729755,9149262
k222,50:19986792,9149262:257037
x222,50:20316894,9149262
x222,50:21050455,9149262
x222,50:21637304,9149262
x222,50:23358783,9149262
k222,50:23678672,9149262:319889
x222,50:24499948,9149262
k222,51:24739469,9149262:239521
x222,51:25736164,9149262
k222,51:25975686,9149262:239522
x222,51:27650133,9149262
k222,51:27889655,9149262:239522
x222,51:28930204,9149262
x222,51:30652492,9149262
k222,51:30892093,9149262:239601
x222,51:31250903,9149262
k222,51:31490425,9149262:239522
x222,51:32008706,9149262
x222,51:32666523,9149262
x222,51:33284474,9149262
k222,53:33284474,9149262:0
)
(222,53:5873801,10040552:27410673,498346,139537
x222,53:6754879,10040552
k222,51:7047872,10040552:292993
x222,51:7805360,10040552
x222,51:8602716,10040552
x222,51:9280468,10040552
x222,51:10516370,10040552
k222,51:10809362,10040552:292992
x222,51:11885792,10040552
x222,51:12483809,10040552
x222,51:13719711,10040552
k222,51:14012704,10040552:292993
x222,51:14495104,10040552
k222,51:14788097,10040552:292993
x222,51:15585453,10040552
x222,51:17100429,10040552
k222,51:17393421,10040552:292992
x222,51:17792099,10040552
x222,51:18150909,10040552
k222,51:18443902,10040552:292993
x222,51:19201390,10040552
x222,51:19560200,10040552
k222,51:19853193,10040552:292993
x222,51:21489766,10040552
k222,51:21782758,10040552:292992
x222,51:22540246,10040552
x222,51:23337602,10040552
x222,51:24015354,10040552
x222,51:25251256,10040552
k222,51:25544249,10040552:292993
x222,51:26620679,10040552
x222,51:27218696,10040552
x222,51:28454598,10040552
k222,51:28747591,10040552:292993
x222,51:30142964,10040552
k222,51:30435956,10040552:292992
x222,51:31432651,10040552
k222,51:31725644,10040552:292993
x222,51:33284474,10040552
k222,51:33284474,10040552:0
)
(222,53:5873801,10931842:27410673,498346,139537
x222,53:6912357,10931842
x222,53:7311035,10931842
x222,53:8210054,10931842
x222,53:8568864,10931842
x222,53:8708400,10931842
k222,51:9256337,10931842:547937
x222,51:9724784,10931842
k222,52:9256337,10931842:-59803
x222,52:10304859,10931842
k222,52:10620398,10931842:315539
x222,52:11318085,10931842
x222,52:12274912,10931842
x222,52:13391210,10931842
k222,52:13725830,10931842:334620
x222,52:14084640,10931842
k222,52:14400178,10931842:315538
x222,52:14918459,10931842
x222,52:15576276,10931842
x222,52:15955021,10931842
x222,52:16816164,10931842
k222,52:17131702,10931842:315538
x222,52:20907181,10931842
x222,52:24124512,10931842
k222,52:24440051,10931842:315539
x222,52:25197539,10931842
x222,52:25994895,10931842
x222,52:26672647,10931842
x222,52:27908549,10931842
k222,52:28224087,10931842:315538
x222,52:29300517,10931842
x222,52:29898534,10931842
x222,52:31134436,10931842
k222,52:31449974,10931842:315538
x222,52:31932374,10931842
k222,52:32247912,10931842:315538
x222,52:33045268,10931842
x222,52:33284474,10931842
k222,53:33284474,10931842:0
)
(222,53:5873801,11823132:27410673,498346,139537
x222,53:7388777,11823132
k222,52:7660202,11823132:271425
x222,52:8058880,11823132
x222,52:8417690,11823132
k222,52:8689114,11823132:271424
x222,52:9008056,11823132
x222,52:9386801,11823132
x222,52:10345621,11823132
k222,52:10617046,11823132:271425
x222,52:12253619,11823132
k222,52:12525043,11823132:271424
x222,52:16300522,11823132
x222,52:19517853,11823132
k222,52:19789278,11823132:271425
x222,52:20546766,11823132
x222,52:21344122,11823132
x222,52:22021874,11823132
x222,52:23257776,11823132
k222,52:23529200,11823132:271424
x222,52:24605630,11823132
x222,52:25203647,11823132
x222,52:26638888,11823132
k222,52:27054485,11823132:415597
x222,52:28290386,11823132
k222,52:28561810,11823132:271424
x222,52:29638240,11823132
x222,52:31199064,11823132
x222,52:32434966,11823132
k222,52:32706391,11823132:271425
x222,52:33284474,11823132
k222,52:33284474,11823132:0
)
(222,53:5873801,12714422:27410673,498346,139537
x222,53:6870496,12714422
k222,52:7117568,12714422:247072
x222,52:7875056,12714422
x222,52:8672412,12714422
x222,52:9350164,12714422
x222,52:10586066,12714422
k222,52:10833137,12714422:247071
x222,52:11909567,12714422
x222,52:12507584,12714422
x222,52:14026547,12714422
k222,52:14273619,12714422:247072
x222,52:15314168,12714422
k222,52:15561240,12714422:247072
x222,52:15959918,12714422
x222,52:17016414,12714422
k222,52:17263485,12714422:247071
x222,52:18060841,12714422
x222,52:18977800,12714422
x222,52:20293437,12714422
x222,52:21270197,12714422
k222,52:21517269,12714422:247072
x222,52:22159140,12714422
k222,52:22406211,12714422:247071
x222,52:23163699,12714422
k222,52:23410771,12714422:247072
x222,52:25448014,12714422
k222,52:25695086,12714422:247072
x222,52:27289797,12714422
x222,52:27887814,12714422
k222,52:28134885,12714422:247071
x222,52:29928935,12714422
k222,52:30176007,12714422:247072
x222,52:32589982,12714422
x222,52:33284474,12714422
k222,52:33284474,12714422:0
)
(222,53:5873801,13605712:27410673,498346,139537
x222,53:7309041,13605712
x222,52:7687784,13605712
k222,52:7968016,13605712:280232
x222,52:8450416,13605712
k222,52:8730647,13605712:280231
x222,52:10006416,13605712
k222,52:10286648,13605712:280232
x222,52:10924533,13605712
k222,52:11204765,13605712:280232
x222,52:12281195,13605712
x222,52:14121094,13605712
k222,52:14401326,13605712:280232
x222,52:18176805,13605712
x222,52:20331659,13605712
x222,52:22384849,13605712
k222,52:22675337,13605712:290488
x222,52:23193618,13605712
x222,52:23851435,13605712
x222,52:24230180,13605712
x222,52:25091323,13605712
k222,52:25371554,13605712:280231
x222,52:29147033,13605712
x222,52:32364364,13605712
k222,52:32644596,13605712:280232
x222,52:33284474,13605712
k222,52:33284474,13605712:0
)
(222,53:5873801,14497002:27410673,498346,139537
x222,53:9649280,14497002
x222,53:12806809,14497002
g222,52:13046015,14497002
x222,52:13803503,14497002
x222,52:14600859,14497002
x222,52:15278611,14497002
x222,52:16514513,14497002
g222,52:16753719,14497002
x222,52:17830149,14497002
x222,52:18428166,14497002
x222,52:20146468,14497002
k222,53:33284474,14497002:13138006
g222,53:33284474,14497002
)
(222,65:5873801,15388292:27410673,498346,139537
h222,54:5873801,15388292:1114112,0,0
x222,54:8662360,15388292
k222,54:8922976,15388292:260616
x222,54:9501059,15388292
k222,54:9761676,15388292:260617
x222,54:10758371,15388292
k222,54:11018987,15388292:260616
x222,54:11776475,15388292
x222,54:12254889,15388292
x222,54:13052245,15388292
x222,54:13694116,15388292
x222,54:15213079,15388292
k222,54:15473695,15388292:260616
x222,54:16472383,15388292
x222,54:17473064,15388292
x222,54:18449824,15388292
k222,54:18710441,15388292:260617
x222,54:20384888,15388292
k222,54:20645504,15388292:260616
x222,54:21845524,15388292
k222,54:22106140,15388292:260616
x222,54:22504818,15388292
x222,54:22843694,15388292
k222,54:23104311,15388292:260617
x222,54:24503670,15388292
k222,54:24764286,15388292:260616
x222,54:25402171,15388292
k222,54:25662787,15388292:260616
x222,54:26420275,15388292
x222,54:26898689,15388292
x222,54:28298048,15388292
k222,54:28558665,15388292:260617
x222,54:29555360,15388292
k222,54:29815976,15388292:260616
x222,54:30573464,15388292
x222,54:31370820,15388292
x222,54:32048572,15388292
x222,54:33284474,15388292
k222,54:33284474,15388292:0
)
(222,65:5873801,16279582:27410673,498346,139537
x222,65:6950231,16279582
x222,65:7548248,16279582
x222,65:9067211,16279582
k222,54:9241386,16279582:174175
x222,54:9759667,16279582
x222,54:10058674,16279582
k222,54:10232849,16279582:174175
x222,54:10990337,16279582
x222,54:11349147,16279582
x222,54:11648154,16279582
k222,54:11822329,16279582:174175
x222,54:12021668,16279582
x222,54:12420346,16279582
x222,54:12960554,16279582
x222,54:13319364,16279582
x222,54:15372555,16279582
k222,54:15669819,16279582:297264
x222,54:16327637,16279582
k222,55:16501812,16279582:174175
x222,55:17540368,16279582
x222,55:18337724,16279582
x222,55:18736402,16279582
x222,55:19774958,16279582
k222,55:19962139,16279582:187181
x222,55:21560837,16279582
k222,55:21735012,16279582:174175
x222,55:22492500,16279582
x222,55:22970914,16279582
x222,55:23768270,16279582
x222,55:24410141,16279582
x222,55:25929104,16279582
k222,55:26103279,16279582:174175
x222,55:27777726,16279582
k222,55:27951901,16279582:174175
x222,55:28350579,16279582
x222,55:28689455,16279582
k222,55:28863630,16279582:174175
x222,55:30262989,16279582
k222,55:30437164,16279582:174175
x222,55:31075049,16279582
k222,55:31249224,16279582:174175
x222,55:31849234,16279582
x222,55:33284474,16279582
k222,55:33284474,16279582:0
)
(222,65:5873801,17170872:27410673,498346,139537
x222,65:6870496,17170872
k222,55:7072024,17170872:201528
x222,55:8347793,17170872
x222,55:9643497,17170872
x222,55:10121911,17170872
x222,55:10480721,17170872
k222,55:10682250,17170872:201529
x222,55:11260333,17170872
k222,55:11461861,17170872:201528
x222,55:12458556,17170872
k222,55:12660085,17170872:201529
x222,55:13258102,17170872
x222,55:14456129,17170872
k222,55:14657657,17170872:201528
x222,55:18433136,17170872
x222,55:19987980,17170872
x222,55:22160774,17170872
k222,55:22362303,17170872:201529
x222,55:23518469,17170872
k222,55:23719997,17170872:201528
x222,55:27495476,17170872
x222,55:30611143,17170872
k222,55:30812672,17170872:201529
x222,55:31570160,17170872
x222,55:32367516,17170872
x222,55:33045268,17170872
x222,55:33284474,17170872
k222,65:33284474,17170872:0
)
(222,65:5873801,18062162:27410673,498346,139537
x222,65:7109703,18062162
k222,55:7310408,18062162:200705
x222,55:8386838,18062162
x222,55:8984855,18062162
x222,55:10503818,18062162
k222,55:10704524,18062162:200706
x222,55:11342409,18062162
k222,55:11543114,18062162:200705
x222,55:12101263,18062162
x222,55:12460073,18062162
x222,55:13040148,18062162
k222,55:13240854,18062162:200706
x222,55:14100005,18062162
k222,55:14300710,18062162:200705
x222,55:15377140,18062162
x222,55:16535299,18062162
k222,55:16736005,18062162:200706
x222,55:18416432,18062162
k222,55:18722539,18062162:306107
x222,55:19460093,18062162
k222,56:18722539,18062162:-59803
x222,56:19719232,18062162
k222,56:19919938,18062162:200706
x222,56:20677426,18062162
x222,56:21036236,18062162
x222,56:21335243,18062162
k222,56:21535948,18062162:200705
x222,56:22094097,18062162
x222,56:23830340,18062162
k222,56:24031046,18062162:200706
x222,56:24629063,18062162
x222,56:25227080,18062162
x222,56:26901527,18062162
k222,56:27102232,18062162:200705
x222,56:28417870,18062162
k222,56:28618576,18062162:200706
x222,56:29615271,18062162
k222,56:29815976,18062162:200705
x222,56:30573464,18062162
x222,56:31370820,18062162
x222,56:32048572,18062162
x222,56:33284474,18062162
k222,56:33284474,18062162:0
)
(222,65:5873801,18953452:27410673,498346,139537
x222,65:6950231,18953452
x222,65:7548248,18953452
x222,65:9067211,18953452
k222,56:9382572,18953452:315361
x222,56:9581911,18953452
x222,56:9980589,18953452
x222,56:10520797,18953452
x222,56:10879607,18953452
x222,56:12733459,18953452
k222,56:13048820,18953452:315361
x222,56:13646837,18953452
k222,56:13962197,18953452:315360
x222,56:14998759,18953452
x222,56:16234661,18953452
k222,56:16550022,18953452:315361
x222,56:16908832,18953452
k222,56:17224193,18953452:315361
x222,56:18183013,18953452
k222,56:18498374,18953452:315361
x222,56:19534937,18953452
k222,56:19850298,18953452:315361
x222,56:20368579,18953452
x222,56:21026396,18953452
x222,56:21405141,18953452
x222,56:22266284,18953452
k222,56:22581644,18953452:315360
x222,56:23658074,18953452
x222,56:24256091,18953452
x222,56:25974393,18953452
k222,56:26308792,18953452:334399
x222,56:27464958,18953452
k222,57:27780319,18953452:315361
x222,57:29095957,18953452
k222,57:29411318,18953452:315361
x222,57:30487748,18953452
x222,57:32327647,18953452
x222,57:33284474,18953452
k222,57:33284474,18953452:0
)
(222,65:5873801,19844742:27410673,498346,139537
x222,65:6874482,19844742
x222,57:7253225,19844742
k222,57:7470444,19844742:217219
x222,57:7988725,19844742
x222,57:8646542,19844742
x222,57:9025287,19844742
x222,57:9886430,19844742
k222,57:10103650,19844742:217220
x222,57:10701667,19844742
x222,57:11899694,19844742
k222,57:12116913,19844742:217219
x222,57:15892392,19844742
x222,57:17447236,19844742
x222,57:19620030,19844742
k222,57:19837250,19844742:217220
x222,57:20477128,19844742
k222,57:20694347,19844742:217219
x222,57:21292364,19844742
x222,57:22490391,19844742
k222,57:22707611,19844742:217220
x222,57:26483090,19844742
x222,57:29598757,19844742
k222,57:29815976,19844742:217219
x222,57:30573464,19844742
x222,57:31370820,19844742
x222,57:32048572,19844742
x222,57:33284474,19844742
k222,57:33284474,19844742:0
)
(222,65:5873801,20736032:27410673,498346,139537
x222,65:6950231,20736032
x222,65:7548248,20736032
x222,65:9067211,20736032
g222,57:9306417,20736032
x222,57:9824698,20736032
x222,57:11160268,20736032
g222,57:11399474,20736032
x222,57:12836708,20736032
x222,57:13195518,20736032
x222,57:14172280,20736032
g222,57:14411486,20736032
x222,57:15687255,20736032
g222,57:15926461,20736032
x222,57:16564346,20736032
g222,57:16803552,20736032
x222,57:17202230,20736032
x222,57:18258725,20736032
g222,57:18497931,20736032
x222,57:19255419,20736032
x222,57:20052775,20736032
x222,57:20730527,20736032
x222,57:21966429,20736032
g222,57:22205635,20736032
x222,57:23282065,20736032
x222,57:23880082,20736032
x222,57:25598384,20736032
k222,58:33284474,20736032:7686090
g222,65:33284474,20736032
)
(222,65:5873801,21627322:27410673,0,0
g222,65:5873801,21627322
)
(222,65:5873801,22518612:27410673,538214,179404
x222,65:7833786,22518612
x222,65:9855665,22518612
k222,59:10136160,22518612:280495
x222,59:12442993,22518612
k222,59:12723488,22518612:280495
x222,59:13720674,22518612
x222,59:15149425,22518612
x222,59:15348764,22518612
k222,59:15677113,22518612:328349
x222,59:17231957,22518612
x222,59:18986140,22518612
k222,60:19230051,22518612:243911
x222,60:20386217,22518612
k222,60:20630127,22518612:243910
x222,60:21527152,22518612
x222,60:21925830,22518612
x222,60:22464045,22518612
k222,60:22707955,22518612:243910
x222,60:22907294,22518612
(222,60:22907294,22518612:717620,462465,0
x222,60:23624914,22518612
)
x222,60:23824253,22518612
k222,60:24068164,22518612:243911
x222,60:24825652,22518612
x222,60:25184462,22518612
x222,60:25483469,22518612
k222,60:25727379,22518612:243910
x222,60:25926718,22518612
x222,60:26325396,22518612
x222,60:26865604,22518612
x222,60:27224414,22518612
x222,60:29078266,22518612
k222,60:29322176,22518612:243910
x222,60:29680986,22518612
k222,60:29924897,22518612:243911
x222,60:30524907,22518612
x222,60:31762802,22518612
k222,60:32006712,22518612:243910
x222,60:32686458,22518612
x222,60:33284474,22518612
k222,65:33284474,22518612:0
)
(222,65:5873801,23409902:27410673,498346,139537
x222,65:7077807,23409902
k222,60:7382143,23409902:304336
x222,60:8241294,23409902
k222,60:8545631,23409902:304337
x222,60:9426708,23409902
x222,60:11220758,23409902
k222,60:11525094,23409902:304336
x222,60:12194469,23409902
x222,60:12891352,23409902
x222,60:13487369,23409902
k222,60:13804034,23409902:316665
x222,60:14134136,23409902
x222,60:14867697,23409902
x222,60:15702123,23409902
x222,60:17187584,23409902
k222,60:17550825,23409902:304337
x222,60:19308994,23409902
k222,60:19613330,23409902:304336
x222,60:20370818,23409902
k222,60:20675154,23409902:304336
x222,60:21556231,23409902
x222,60:23350281,23409902
k222,60:23654618,23409902:304337
x222,60:23957212,23409902
x222,60:24250635,23409902
x222,60:24617416,23409902
x222,60:25470180,23409902
k222,60:25786845,23409902:316665
x222,60:26456220,23409902
x222,60:26786322,23409902
x222,60:27382339,23409902
x222,60:28792055,23409902
k222,60:29306387,23409902:514332
x222,60:29844602,23409902
k222,61:30148873,23409902:304271
x222,61:31225303,23409902
x222,61:33025334,23409902
x222,61:33284474,23409902
k222,61:33284474,23409902:0
)
(222,65:5873801,24301192:27410673,538214,179404
x222,65:6471818,24301192
k222,61:6777299,24301192:305481
x222,61:8322176,24301192
k222,61:8627590,24301192:305414
x222,61:9109990,24301192
k222,61:9415470,24301192:305480
x222,61:11209520,24301192
k222,61:11515001,24301192:305481
x222,61:12184376,24301192
x222,61:12881259,24301192
x222,61:13477276,24301192
k222,61:13859999,24301192:305480
x222,61:14278611,24301192
k222,61:14584092,24301192:305481
x222,61:15062506,24301192
k222,61:15367986,24301192:305480
x222,61:16767345,24301192
k222,61:17072826,24301192:305481
x222,61:18468199,24301192
k222,61:18773680,24301192:305481
$222,61:18773680,24301192
x222,61:19964330,24301192
x222,61:20175130,24301192
k222,61:20294731,24301192:119601
(222,61:20294731,24301192:1194041,410069,0
(222,61:20294731,24301192:1194041,410069,0
(222,61:20294731,24301192:1194041,410069,0
x222,61:21488772,24301192
)
)
)
x222,61:21767847,24301192
$222,61:21767847,24301192
k222,61:22073327,24301192:305480
x222,61:22713205,24301192
k222,61:23018686,24301192:305481
x222,61:23501086,24301192
k222,61:23806566,24301192:305480
x222,61:24384649,24301192
k222,61:24690130,24301192:305481
x222,61:25686825,24301192
k222,61:25992305,24301192:305480
x222,61:27449473,24301192
k222,61:27754954,24301192:305481
$222,61:27754954,24301192
x222,61:28945604,24301192
(222,61:28945604,24408834:311300,337875,0
x222,61:29224136,24408834
)
x222,61:29456243,24301192
k222,61:29575844,24301192:119601
x222,61:30766494,24301192
(222,61:30766494,24408834:311300,337875,0
x222,61:31045026,24408834
)
x222,61:31277133,24301192
k222,61:31396734,24301192:119601
(222,61:31396734,24301192:1329590,498346,0
(222,61:31396734,24301192:1329590,498346,0
(222,61:31396734,24301192:1329590,498346,0
x222,61:32726324,24301192
)
)
)
x222,61:33284474,24301192
$222,61:33284474,24301192
k222,65:33284474,24301192:0
)
(222,65:5873801,25192482:27410673,538214,179404
x222,65:6513679,25192482
k222,61:6844478,25192482:330799
$222,61:6844478,25192482
x222,61:8035128,25192482
(222,61:8035128,25300124:311300,337875,0
x222,61:8313660,25300124
)
x222,61:8545767,25192482
k222,61:8665368,25192482:119601
(222,61:8665368,25192482:1329590,498346,0
(222,61:8665368,25192482:1329590,498346,0
(222,61:8665368,25192482:1329590,498346,0
x222,61:9994958,25192482
)
)
)
x222,61:10274033,25192482
$222,61:10274033,25192482
x222,61:10473372,25192482
k222,61:11067090,25192482:593718
x222,61:12302991,25192482
k222,62:12633790,25192482:330799
x222,62:13391278,25192482
x222,62:14991970,25192482
k222,62:15322769,25192482:330799
x222,62:16040389,25192482
x222,62:17521477,25192482
x222,62:17860353,25192482
k222,62:18191151,25192482:330798
x222,62:18549961,25192482
k222,62:18880760,25192482:330799
x222,62:20834282,25192482
x222,62:21252894,25192482
k222,62:21583693,25192482:330799
x222,62:22442844,25192482
k222,62:22773642,25192482:330798
x222,62:23371659,25192482
x222,62:24487957,25192482
x222,62:25345116,25192482
x222,62:26222207,25192482
k222,62:26553006,25192482:330799
x222,62:27629436,25192482
x222,62:29469335,25192482
x222,62:30426162,25192482
k222,62:30756960,25192482:330798
x222,62:31115770,25192482
k222,62:31446569,25192482:330799
x222,62:32046579,25192482
x222,62:33284474,25192482
k222,62:33284474,25192482:0
)
(222,65:5873801,26083772:27410673,498346,139537
x222,65:6912357,26083772
x222,65:8509062,26083772
k222,62:8835943,26083772:326881
x222,62:9912373,26083772
x222,62:10956909,26083772
x222,62:11913736,26083772
k222,62:12240617,26083772:326881
x222,62:12818700,26083772
k222,62:13145582,26083772:326882
x222,62:14626670,26083772
k222,62:14953551,26083772:326881
x222,62:15551568,26083772
k222,62:15878449,26083772:326881
x222,62:16875144,26083772
k222,62:17202025,26083772:326881
x222,62:19514356,26083772
x222,62:22030014,26083772
k222,62:22356896,26083772:326882
x222,62:23114384,26083772
x222,62:24830692,26083772
x222,62:25209435,26083772
k222,62:25536316,26083772:326881
x222,62:27051293,26083772
k222,62:27400092,26083772:348799
x222,62:29034671,26083772
k222,62:29361553,26083772:326882
x222,62:30119041,26083772
x222,62:31634017,26083772
k222,62:31960898,26083772:326881
x222,62:32598783,26083772
k222,62:32925664,26083772:326881
x222,62:33284474,26083772
k222,62:33284474,26083772:0
)
(222,65:5873801,26975062:27410673,498346,139537
x222,65:7269173,26975062
x222,65:10107759,26975062
x222,62:10366899,26975062
k222,62:10665199,26975062:298300
x222,62:12660582,26975062
k222,62:12973654,26975062:313072
x222,62:13573664,26975062
x222,62:15214224,26975062
k222,62:15512524,26975062:298300
x222,62:15871334,26975062
k222,62:16169633,26975062:298299
x222,62:17246063,26975062
x222,62:18011524,26975062
x222,62:19008219,26975062
x222,62:19267359,26975062
k222,62:19565659,26975062:298300
x222,62:21561042,26975062
k222,62:22057264,26975062:496222
x222,62:23671910,26975062
k222,63:23970210,26975062:298300
x222,63:24727698,26975062
x222,63:25086508,26975062
x222,63:25385515,26975062
k222,63:25683814,26975062:298299
x222,63:26883834,26975062
k222,63:27182134,26975062:298300
x222,63:27381473,26975062
x222,63:27780151,26975062
x222,63:28320359,26975062
x222,63:28679169,26975062
x222,63:30533021,26975062
k222,63:30831320,26975062:298299
x222,63:31190130,26975062
k222,63:31488430,26975062:298300
x222,63:33284474,26975062
k222,63:33284474,26975062:0
)
(222,65:5873801,27866352:27410673,498346,139537
x222,65:6473811,27866352
x222,65:7711706,27866352
k222,63:7988633,27866352:276927
x222,63:8746121,27866352
x222,63:10462429,27866352
x222,63:10841172,27866352
k222,63:11118100,27866352:276928
x222,63:12054994,27866352
x222,63:12752679,27866352
k222,63:13029606,27866352:276927
x222,63:13388416,27866352
k222,63:13665344,27866352:276928
x222,63:14546422,27866352
k222,63:14823349,27866352:276927
x222,63:15401432,27866352
k222,63:15678359,27866352:276927
x222,63:17159447,27866352
k222,63:17436375,27866352:276928
$222,63:17436375,27866352
x222,63:18044559,27866352
$222,63:18044559,27866352
x222,63:18243898,27866352
k222,63:18676003,27866352:432105
x222,63:19911904,27866352
k222,64:20188832,27866352:276928
x222,64:20946320,27866352
x222,64:22662628,27866352
x222,64:23041371,27866352
k222,64:23318298,27866352:276927
x222,64:24035918,27866352
x222,64:25517006,27866352
x222,64:26254560,27866352
k222,64:26531487,27866352:276927
x222,64:27288975,27866352
x222,64:27667719,27866352
x222,64:28026529,27866352
x222,64:28325536,27866352
k222,64:28602464,27866352:276928
x222,64:29678894,27866352
k222,64:29955821,27866352:276927
x222,64:30354499,27866352
x222,64:30693375,27866352
k222,64:30970303,27866352:276928
x222,64:32369662,27866352
k222,64:32646589,27866352:276927
x222,64:33284474,27866352
k222,64:33284474,27866352:0
)
(222,65:5873801,28757642:27410673,498346,139537
x222,65:6473811,28757642
x222,65:7711706,28757642
k222,64:7941686,28757642:229980
x222,64:8300496,28757642
k222,64:8530476,28757642:229980
x222,64:10326520,28757642
k222,64:10556501,28757642:229981
x222,64:11951874,28757642
k222,64:12181854,28757642:229980
x222,64:13662942,28757642
k222,64:13892922,28757642:229980
x222,64:15350090,28757642
k222,64:15580070,28757642:229980
$222,64:15580070,28757642
x222,64:16188254,28757642
$222,64:16188254,28757642
k222,64:16418235,28757642:229981
x222,64:16836847,28757642
k222,64:17066827,28757642:229980
x222,64:18663532,28757642
k222,64:18893512,28757642:229980
x222,64:19375912,28757642
k222,64:19605892,28757642:229980
x222,64:19964702,28757642
k222,64:20194682,28757642:229980
x222,64:20794692,28757642
x222,64:22032587,28757642
k222,64:22262568,28757642:229981
x222,64:23301124,28757642
x222,64:24897829,28757642
k222,64:25127809,28757642:229980
x222,64:26128490,28757642
x222,64:26507233,28757642
k222,64:26737213,28757642:229980
x222,64:28052851,28757642
k222,64:28282831,28757642:229980
x222,64:29141982,28757642
k222,64:29371963,28757642:229981
x222,64:29690905,28757642
x222,64:30069650,28757642
x222,64:31028470,28757642
k222,64:31258450,28757642:229980
x222,64:32456477,28757642
k222,64:32686457,28757642:229980
x222,64:33284474,28757642
k222,64:33284474,28757642:0
)
(222,65:5873801,29648932:27410673,498346,139537
x222,65:6870496,29648932
g222,64:7109702,29648932
x222,64:7709712,29648932
x222,64:8947607,29648932
g222,64:9186813,29648932
x222,64:10225369,29648932
x222,64:11822074,29648932
g222,64:12061280,29648932
x222,64:13657985,29648932
g222,64:13897191,29648932
x222,64:14379591,29648932
g222,64:14618797,29648932
x222,64:15376285,29648932
g222,64:15615491,29648932
x222,64:16911193,29648932
x222,64:17289938,29648932
x222,64:17608880,29648932
x222,64:18525839,29648932
x222,64:18784979,29648932
g222,64:19024185,29648932
x222,64:20222212,29648932
g222,64:20461418,29648932
x222,64:21059435,29648932
g222,64:21298641,29648932
$222,64:21298641,29648932
x222,64:21906825,29648932
$222,64:21906825,29648932
x222,64:22106164,29648932
k222,65:33284474,29648932:11178310
g222,65:33284474,29648932
)
(222,73:5873801,30540222:27410673,498346,139537
h222,66:5873801,30540222:1114112,0,0
x222,66:8225809,30540222
k222,66:8406349,30540222:180540
x222,66:9163837,30540222
x222,66:10880145,30540222
x222,66:11258888,30540222
k222,66:11439429,30540222:180541
x222,66:12515859,30540222
k222,66:12696399,30540222:180540
x222,66:13296409,30540222
x222,66:14534304,30540222
k222,66:14714845,30540222:180541
x222,66:15514194,30540222
x222,66:16231814,30540222
x222,66:17071031,30540222
k222,66:17251571,30540222:180540
x222,66:18328001,30540222
x222,66:19763241,30540222
x222,66:20901466,30540222
k222,66:21082007,30540222:180541
x222,66:22158437,30540222
x222,66:23958468,30540222
x222,66:24700008,30540222
k222,66:24999394,30540222:299386
x222,66:26235295,30540222
k222,66:26415836,30540222:180541
x222,66:27296914,30540222
k222,66:27477454,30540222:180540
x222,66:28055537,30540222
k222,66:28236077,30540222:180540
x222,66:29035426,30540222
x222,66:29753046,30540222
x222,66:30592263,30540222
k222,66:30772804,30540222:180541
x222,66:31849234,30540222
x222,66:33284474,30540222
k222,73:33284474,30540222:0
)
(222,73:5873801,31431512:27410673,498346,139537
x222,73:7012026,31431512
k222,66:7190389,31431512:178363
x222,66:8266819,31431512
x222,66:10066850,31431512
x222,66:10609051,31431512
k222,66:10787415,31431512:178364
x222,66:11943581,31431512
k222,66:12121944,31431512:178363
x222,66:13118639,31431512
k222,66:13297002,31431512:178363
x222,66:14178080,31431512
k222,66:14356444,31431512:178364
x222,66:14934527,31431512
k222,66:15112890,31431512:178363
x222,66:16550124,31431512
x222,66:17170068,31431512
k222,66:17348431,31431512:178363
x222,66:18424861,31431512
x222,66:20224892,31431512
x222,66:20767093,31431512
k222,66:20945457,31431512:178364
x222,66:21144796,31431512
x222,66:21543474,31431512
x222,66:22402624,31431512
x222,66:23801983,31431512
k222,66:23992514,31431512:190531
x222,66:25068945,31431512
k222,66:25247309,31431512:178364
x222,66:26244004,31431512
k222,66:26422367,31431512:178363
x222,66:27303445,31431512
k222,66:27481808,31431512:178363
x222,66:28059891,31431512
k222,66:28238255,31431512:178364
x222,66:29037604,31431512
x222,66:29755224,31431512
x222,66:30594441,31431512
k222,66:30772804,31431512:178363
x222,66:31849234,31431512
x222,66:33284474,31431512
k222,73:33284474,31431512:0
)
(222,73:5873801,32322802:27410673,498346,139537
x222,73:7012026,32322802
k222,66:7203252,32322802:191226
x222,66:8279682,32322802
x222,66:10079713,32322802
x222,66:10621914,32322802
k222,66:10813140,32322802:191226
x222,66:11295540,32322802
k222,66:11486765,32322802:191225
x222,66:12523328,32322802
k222,66:12714554,32322802:191226
x222,66:13392306,32322802
x222,66:13790984,32322802
x222,66:15724571,32322802
k222,66:15915797,32322802:191226
x222,66:16513814,32322802
k222,66:16705040,32322802:191226
x222,66:17701735,32322802
k222,66:17892961,32322802:191226
x222,66:18774039,32322802
k222,66:18965264,32322802:191225
x222,66:19543347,32322802
k222,66:19734573,32322802:191226
x222,66:21171807,32322802
x222,66:21791751,32322802
k222,66:21982977,32322802:191226
x222,66:23059407,32322802
x222,66:24859438,32322802
x222,66:25600978,32322802
k222,66:25903926,32322802:302948
x222,66:27398968,32322802
k222,66:27590194,32322802:191226
x222,66:28905832,32322802
k222,66:29097057,32322802:191225
x222,66:29455867,32322802
k222,66:29647093,32322802:191226
x222,66:30723523,32322802
x222,66:32523554,32322802
x222,66:32782694,32322802
k222,66:32973920,32322802:191226
$222,66:32973920,32322802
x222,66:33284474,32322802
$222,66:33284474,32322802
k222,73:33284474,32322802:0
)
(222,73:5873801,33214092:27410673,538214,277109
x222,73:6471818,33214092
k222,66:6643941,33214092:172123
x222,66:8188818,33214092
k222,66:8360875,33214092:172057
x222,66:8843275,33214092
k222,66:9015398,33214092:172123
x222,66:10051961,33214092
k222,66:10224085,33214092:172124
x222,66:11661319,33214092
x222,66:12281263,33214092
k222,66:12453386,33214092:172123
x222,66:12871998,33214092
k222,66:13044121,33214092:172123
x222,66:13522535,33214092
k222,66:13694658,33214092:172123
x222,66:15094017,33214092
k222,66:15266141,33214092:172124
x222,66:16661514,33214092
k222,66:16833637,33214092:172123
$222,66:16833637,33214092
x222,66:18024287,33214092
(222,66:18024287,33360129:1171533,393216,131072
(222,66:18024287,33360129:464220,364089,0
x222,66:18488507,33360129
)
x222,66:19163052,33360129
)
x222,66:19395159,33214092
k222,66:19514760,33214092:119601
(222,66:19514760,33214092:1329590,498346,0
(222,66:19514760,33214092:1329590,498346,0
(222,66:19514760,33214092:1329590,498346,0
x222,66:20844350,33214092
)
)
)
x222,66:21123425,33214092
$222,66:21123425,33214092
k222,66:21295548,33214092:172123
x222,66:22451714,33214092
k222,66:22623837,33214092:172123
$222,66:22623837,33214092
(222,66:22623837,33214092:598017,498346,0
x222,66:23221854,33214092
)
x222,66:24090558,33214092
k222,66:24289893,33214092:199335
x222,66:24848043,33214092
k222,66:25047378,33214092:199335
x222,66:25406188,33214092
$222,66:25406188,33214092
x222,66:25605527,33214092
k222,66:25902108,33214092:296581
x222,66:27738019,33214092
x222,66:29115451,33214092
k222,66:29300991,33214092:185540
x222,66:29659801,33214092
k222,66:29831924,33214092:172123
x222,66:31227296,33214092
x222,66:32664530,33214092
x222,66:33284474,33214092
k222,66:33284474,33214092:0
)
(222,73:5873801,34105382:27410673,498346,139537
x222,73:6673150,34105382
x222,73:7390770,34105382
x222,73:8229987,34105382
k222,66:8525857,34105382:295870
x222,66:9602287,34105382
x222,66:11037527,34105382
x222,66:12175752,34105382
k222,66:12471622,34105382:295870
x222,66:13548052,34105382
x222,66:15348083,34105382
x222,66:15607223,34105382
k222,66:15903093,34105382:295870
x222,66:16979523,34105382
k222,66:17275393,34105382:295870
x222,66:17674071,34105382
x222,66:18012947,34105382
k222,66:18308817,34105382:295870
x222,66:19269630,34105382
x222,66:20047053,34105382
k222,66:20342923,34105382:295870
x222,66:21419353,34105382
x222,66:24176211,34105382
k222,66:24665144,34105382:488933
x222,66:25133591,34105382
x222,66:25753534,34105382
x222,66:27031297,34105382
x222,66:28787473,34105382
k222,67:29097509,34105382:310036
x222,67:30136065,34105382
k222,67:30431935,34105382:295870
x222,67:31189423,34105382
x222,67:32905731,34105382
x222,67:33284474,34105382
k222,67:33284474,34105382:0
)
(222,73:5873801,34996672:27410673,498346,139537
x222,73:6950231,34996672
k222,67:7168077,34996672:217846
x222,67:7768087,34996672
x222,67:9005982,34996672
k222,67:9223827,34996672:217845
x222,67:9582637,34996672
k222,67:9800483,34996672:217846
x222,67:10681561,34996672
k222,67:10899406,34996672:217845
$222,67:10899406,34996672
x222,67:11277253,34996672
$222,67:11319116,34996672
k222,67:11536962,34996672:217846
x222,67:12115045,34996672
k222,67:12332890,34996672:217845
x222,67:13132239,34996672
x222,67:13849859,34996672
x222,67:14689076,34996672
k222,67:14906922,34996672:217846
x222,67:15983352,34996672
x222,67:17418592,34996672
x222,67:18556817,34996672
k222,67:18774662,34996672:217845
x222,67:19851092,34996672
x222,67:21651123,34996672
x222,67:22392663,34996672
k222,67:22614781,34996672:222118
x222,67:23033393,34996672
k222,67:23251239,34996672:217846
$222,67:23251239,34996672
x222,67:23629086,34996672
$222,67:23670949,34996672
k222,67:23888794,34996672:217845
x222,67:24371194,34996672
k222,67:24589040,34996672:217846
x222,67:24947850,34996672
k222,67:25165695,34996672:217845
x222,67:25965044,34996672
x222,67:26682664,34996672
x222,67:27521881,34996672
k222,67:27739727,34996672:217846
x222,67:28816157,34996672
x222,67:30251397,34996672
x222,67:31389622,34996672
k222,67:31607467,34996672:217845
x222,67:32488545,34996672
k222,67:32706391,34996672:217846
x222,67:33284474,34996672
k222,67:33284474,34996672:0
)
(222,73:5873801,35887962:27410673,498346,139537
x222,73:6950231,35887962
x222,73:8750262,35887962
x222,73:9292463,35887962
g222,67:9531669,35887962
x222,67:11208110,35887962
g222,67:11527051,35887962
x222,67:12164936,35887962
g222,67:12404142,35887962
x222,67:12762952,35887962
g222,67:13002158,35887962
x222,67:14200185,35887962
g222,67:14439391,35887962
x222,67:15320469,35887962
g222,67:15559675,35887962
$222,67:15559675,35887962
x222,67:16167859,35887962
$222,67:16167859,35887962
g222,67:16407065,35887962
x222,67:17563231,35887962
g222,67:17802437,35887962
$222,67:17802437,35887962
x222,67:18410621,35887962
$222,67:18410621,35887962
g222,67:18649827,35887962
x222,67:19132227,35887962
g222,67:19371433,35887962
x222,67:19730243,35887962
g222,67:19969449,35887962
x222,67:20569459,35887962
x222,67:21807354,35887962
x222,67:22764181,35887962
g222,67:23003387,35887962
x222,67:23884465,35887962
g222,67:24123671,35887962
x222,67:24982822,35887962
g222,67:25222028,35887962
$222,67:25222028,35887962
x222,67:25599875,35887962
$222,67:25641738,35887962
x222,67:25841077,35887962
k222,68:33284474,35887962:7443397
g222,73:33284474,35887962
)
(222,73:5873801,36779252:27410673,0,0
g222,73:5873801,36779252
)
(222,73:5873801,37670542:27410673,538214,179404
x222,73:7833786,37670542
x222,73:9855665,37670542
k222,69:10113742,37670542:258077
x222,69:11110928,37670542
x222,69:12539679,37670542
k222,69:12797755,37670542:258076
x222,69:13462545,37670542
k222,69:13720622,37670542:258077
x222,69:15565490,37670542
k222,69:15823549,37670542:258059
x222,69:17019574,37670542
x222,69:17500973,37670542
x222,69:18433972,37670542
x222,69:18633311,37670542
k222,69:18944857,37670542:311546
x222,69:20124943,37670542
x222,69:21047882,37670542
k222,70:21272298,37670542:224416
x222,70:21870315,37670542
k222,70:22094731,37670542:224416
x222,70:22852219,37670542
k222,70:23166230,37670542:314011
x222,70:23365569,37670542
(222,70:23365569,37670542:717620,462465,0
x222,70:24083189,37670542
)
x222,70:24282528,37670542
k222,70:24506944,37670542:224416
(222,70:24506944,37670542:717620,462465,0
x222,70:25224564,37670542
)
x222,70:25423903,37670542
k222,70:25648319,37670542:224416
x222,70:26405807,37670542
x222,70:26764617,37670542
x222,70:27063624,37670542
k222,70:27288040,37670542:224416
x222,70:27487379,37670542
x222,70:27886057,37670542
x222,70:28426265,37670542
x222,70:28785075,37670542
x222,70:30638927,37670542
k222,70:30863343,37670542:224416
x222,70:31222153,37670542
k222,70:31446569,37670542:224416
x222,70:32046579,37670542
x222,70:33284474,37670542
k222,70:33284474,37670542:0
)
(222,73:5873801,38561832:27410673,538214,179404
x222,73:6631289,38561832
x222,73:8347597,38561832
x222,73:8726340,38561832
k222,70:8986214,38561832:259874
x222,70:9845365,38561832
k222,70:10105239,38561832:259874
x222,70:11062066,38561832
x222,70:11480678,38561832
x222,70:12282020,38561832
k222,70:12541894,38561832:259874
x222,70:13119977,38561832
k222,70:13379851,38561832:259874
x222,70:14376546,38561832
k222,70:14636420,38561832:259874
x222,70:14966522,38561832
x222,70:16653711,38561832
k222,70:16929471,38561832:275760
x222,70:17883102,38561832
x222,70:18213204,38561832
x222,70:18726696,38561832
x222,70:19680325,38561832
k222,70:19956086,38561832:275761
x222,70:20478748,38561832
x222,70:21725802,38561832
x222,70:23202094,38561832
k222,70:23539211,38561832:259874
x222,70:25712007,38561832
k222,70:25971860,38561832:259853
x222,70:26171199,38561832
(222,70:26171199,38561832:717620,462465,0
x222,70:26888819,38561832
)
x222,70:27287497,38561832
k222,70:27668442,38561832:380945
x222,70:28326260,38561832
k222,70:28586134,38561832:259874
x222,70:29624690,38561832
x222,70:30422046,38561832
x222,70:30820724,38561832
x222,70:31859280,38561832
k222,70:32124321,38561832:265041
x222,70:33284474,38561832
k222,70:33284474,38561832:0
)
(222,73:5873801,39453122:27410673,498346,139537
x222,73:6631289,39453122
x222,73:8347597,39453122
x222,73:8726340,39453122
k222,70:8985736,39453122:259396
x222,70:9468136,39453122
k222,70:9727533,39453122:259397
x222,70:11003302,39453122
k222,70:11262698,39453122:259396
x222,70:11900583,39453122
k222,70:12159980,39453122:259397
x222,70:12759990,39453122
x222,70:13997885,39453122
k222,70:14257281,39453122:259396
x222,70:14855298,39453122
x222,70:15433380,39453122
x222,70:15911794,39453122
x222,70:17028092,39453122
x222,70:17227431,39453122
x222,70:18307848,39453122
k222,70:18567245,39453122:259397
x222,70:19145328,39453122
k222,70:19404724,39453122:259396
x222,70:19763534,39453122
k222,70:20022931,39453122:259397
x222,70:20959825,39453122
x222,70:21657510,39453122
k222,70:21916906,39453122:259396
x222,70:23531552,39453122
k222,70:23790928,39453122:259376
x222,70:25345772,39453122
x222,70:26302599,39453122
x222,70:27438831,39453122
k222,70:27818344,39453122:379513
x222,70:29074180,39453122
x222,70:29552594,39453122
x222,70:30668892,39453122
x222,70:30868231,39453122
x222,70:31948648,39453122
k222,71:32208044,39453122:259396
x222,71:33284474,39453122
k222,71:33284474,39453122:0
)
(222,73:5873801,40344412:27410673,538214,179404
x222,73:6272479,40344412
x222,71:6611355,40344412
k222,71:6907970,40344412:296615
x222,71:7625590,40344412
x222,71:9106678,40344412
x222,71:9844232,40344412
k222,71:10140848,40344412:296616
x222,71:10782719,40344412
k222,71:11079334,40344412:296615
x222,71:13076710,40344412
k222,71:13373325,40344412:296615
x222,71:14449755,40344412
x222,71:15047772,40344412
x222,71:16566735,40344412
k222,71:16863351,40344412:296616
x222,71:17441434,40344412
k222,71:17738049,40344412:296615
x222,71:18734744,40344412
k222,71:19031359,40344412:296615
x222,71:20488527,40344412
k222,71:20785142,40344412:296615
$222,71:20785142,40344412
x222,71:21975792,40344412
(222,71:21975792,40452054:311300,337875,0
x222,71:22254324,40452054
)
x222,71:22486431,40344412
k222,71:22606032,40344412:119601
x222,71:23796682,40344412
(222,71:23796682,40452054:311300,337875,0
x222,71:24075214,40452054
)
x222,71:24307321,40344412
k222,71:24426922,40344412:119601
(222,71:24426922,40344412:1194041,410069,0
(222,71:24426922,40344412:1194041,410069,0
(222,71:24426922,40344412:1194041,410069,0
x222,71:25620963,40344412
)
)
)
x222,71:26179113,40344412
$222,71:26179113,40344412
k222,71:26475729,40344412:296616
x222,71:27631895,40344412
k222,71:27928510,40344412:296615
$222,71:27928510,40344412
x222,71:29119160,40344412
(222,71:29119160,40452054:311300,337875,0
x222,71:29397692,40452054
)
x222,71:29629799,40344412
k222,71:29749400,40344412:119601
(222,71:29749400,40344412:1329590,498346,0
(222,71:29749400,40344412:1329590,498346,0
(222,71:29749400,40344412:1329590,498346,0
x222,71:31078990,40344412
)
)
)
x222,71:31358065,40344412
$222,71:31358065,40344412
x222,71:31557404,40344412
k222,71:32048573,40344412:491169
x222,71:33284474,40344412
k222,72:33284474,40344412:0
)
(222,73:5873801,41235702:27410673,538214,179404
x222,73:6631289,41235702
x222,73:8347597,41235702
x222,73:8726340,41235702
k222,72:8946514,41235702:220174
x222,72:9464795,41235702
x222,72:10086731,41235702
k222,72:10306905,41235702:220174
x222,72:11104261,41235702
x222,72:12021220,41235702
x222,72:13336857,41235702
x222,72:14313617,41235702
k222,72:14533791,41235702:220174
x222,72:15215530,41235702
x222,72:16172357,41235702
k222,72:16392531,41235702:220174
x222,72:16671606,41235702
x222,72:17169952,41235702
x222,72:17508827,41235702
k222,72:17729001,41235702:220174
x222,72:19935682,41235702
k222,72:20155856,41235702:220174
x222,72:21152551,41235702
x222,72:21511361,41235702
x222,72:22392439,41235702
k222,72:22612614,41235702:220175
x222,72:23210631,41235702
k222,72:23430805,41235702:220174
x222,72:24686640,41235702
x222,72:25966396,41235702
k222,72:26186570,41235702:220174
x222,72:26385909,41235702
(222,72:26385909,41235702:358810,462465,0
x222,72:26744719,41235702
)
x222,72:27143397,41235702
k222,72:27455994,41235702:312597
x222,72:28731764,41235702
k222,72:28951938,41235702:220174
x222,72:29948633,41235702
x222,72:30905460,41235702
k222,72:31125634,41235702:220174
x222,72:31843254,41235702
x222,72:32702406,41235702
x222,72:33284474,41235702
k222,72:33284474,41235702:0
)
(222,73:5873801,42126992:27410673,498346,139537
x222,73:7354889,42126992
k222,72:7618785,42126992:263896
x222,72:8477936,42126992
k222,72:8741833,42126992:263897
x222,72:9738528,42126992
k222,72:10002424,42126992:263896
x222,72:10602434,42126992
x222,72:11840329,42126992
k222,72:12104226,42126992:263897
x222,72:12783972,42126992
x222,72:13142782,42126992
x222,72:14366722,42126992
k222,72:14630618,42126992:263896
x222,72:16087786,42126992
k222,72:16351682,42126992:263896
x222,72:16710492,42126992
k222,72:16974389,42126992:263897
x222,72:18529233,42126992
x222,72:19486060,42126992
x222,72:20622292,42126992
k222,72:21015304,42126992:393012
x222,72:22251205,42126992
k222,72:22515101,42126992:263896
x222,72:24151674,42126992
k222,72:24415571,42126992:263897
x222,72:25412266,42126992
x222,72:26369093,42126992
k222,72:26632989,42126992:263896
x222,72:27115389,42126992
k222,72:27379286,42126992:263897
x222,72:28136774,42126992
k222,72:28400670,42126992:263896
x222,72:29198026,42126992
x222,72:30114985,42126992
x222,72:31031944,42126992
x222,72:31430622,42126992
x222,72:32048572,42126992
x222,72:33284474,42126992
k222,72:33284474,42126992:0
)
(222,73:5873801,43018282:27410673,498346,139537
x222,73:6451884,43018282
g222,72:6691090,43018282
x222,72:7687785,43018282
g222,72:7926991,43018282
x222,72:8527001,43018282
x222,72:9764896,43018282
x222,72:10721723,43018282
g222,72:10960929,43018282
x222,72:11640675,43018282
x222,72:11999485,43018282
x222,72:13422764,43018282
k222,73:33284474,43018282:19861710
g222,73:33284474,43018282
)
(223,1:5873801,43909572:27410673,498346,139537
h222,74:5873801,43909572:1114112,0,0
x222,74:7855038,43909572
x222,74:8813858,43909572
k222,74:9115128,43909572:301270
x222,74:10311162,43909572
x222,74:10931106,43909572
k222,74:11232376,43909572:301270
x222,74:11631054,43909572
x222,74:13205832,43909572
k222,74:13507102,43909572:301270
x222,74:14085185,43909572
k222,74:14386455,43909572:301270
x222,74:14745265,43909572
k222,74:15046535,43909572:301270
x222,74:15644552,43909572
x222,74:18295760,43909572
x222,74:18654570,43909572
k222,74:18955840,43909572:301270
x222,74:20032270,43909572
k222,74:20333540,43909572:301270
x222,74:20732218,43909572
x222,74:21071094,43909572
k222,74:21372364,43909572:301270
x222,74:23571072,43909572
x222,74:24308626,43909572
k222,74:24609896,43909572:301270
x222,74:25251767,43909572
k222,74:25553037,43909572:301270
x222,74:25911847,43909572
k222,74:26213117,43909572:301270
x222,74:29089578,43909572
x222,74:29348718,43909572
k222,74:29649988,43909572:301270
x222,74:30228071,43909572
k222,74:30529341,43909572:301270
x222,74:31526036,43909572
k222,74:31827306,43909572:301270
x222,74:33284474,43909572
k222,74:33284474,43909572:0
)
(223,1:5873801,44800862:27410673,538214,179404
x223,1:7064451,44800862
(222,74:7064451,44908504:311300,337875,0
x222,74:7342983,44908504
)
x222,74:7575090,44800862
k222,74:7694691,44800862:119601
(222,74:7694691,44800862:1194041,410069,0
(222,74:7694691,44800862:1194041,410069,0
(222,74:7694691,44800862:1194041,410069,0
x222,74:8888732,44800862
)
)
)
x222,74:9167807,44800862
$222,74:9167807,44800862
x222,74:9367146,44800862
k222,74:9677665,44800862:310519
x222,74:10793963,44800862
x222,74:11172706,44800862
k222,74:11386645,44800862:213939
x222,74:11745455,44800862
k222,74:11959394,44800862:213939
x222,74:14835855,44800862
x222,74:15094995,44800862
k222,74:15308933,44800862:213938
x222,74:15791333,44800862
k222,74:16005272,44800862:213939
x222,74:17081702,44800862
x222,74:17420577,44800862
x222,74:18062448,44800862
k222,74:18276387,44800862:213939
x222,74:20632573,44800862
k222,74:20846512,44800862:213939
x222,74:21922942,44800862
x222,74:23358182,44800862
x222,74:24695746,44800862
k222,74:25006265,44800862:310519
x222,74:25664083,44800862
k222,74:25878022,44800862:213939
x222,74:28668768,44800862
k222,74:28887760,44800862:218992
x222,74:29246570,44800862
k222,74:29460509,44800862:213939
x222,74:30018658,44800862
x222,74:30517004,44800862
x222,74:31097079,44800862
k222,74:31311018,44800862:213939
x222,74:31709696,44800862
x222,74:33284474,44800862
k222,74:33284474,44800862:0
)
]
(223,1:5873801,47378389:27410673,462465,0
(223,1:5873801,47378389:27410673,462465,0
k223,1:19220327,47378389:13346526
x223,1:19937947,47378389
k223,1:33284473,47378389:13346526
)
)
]
]
]
!48144
}78
!11
{79
[223,19:4736286,47378389:28548188,42642103,0
(223,19:4736286,4736286:0,0,0
[223,19:0,4736286:0,0,0
(223,19:0,0:0,0,0
(223,19:0,4736286:0,0,0
k223,19:0,4736286:4736286
)
g223,19:0,0
)
]
)
[223,19:4736286,4736286:0,0,0
(223,19:4736286,4155173:0,0,0
k223,19:4736286,4155173:-1071734
)
]
[223,19:4736286,47378389:28548188,42642103,0
[223,19:5873801,47378389:27410673,43157435,0
[223,19:5873801,5007386:27410673,786432,0
(223,19:5873801,5007386:27410673,0,0
h223,19:5873801,5007386:27410673,0,0
)
]
[223,19:5873801,45412309:27410673,38766523,0
(223,1:5873801,7366682:27410673,538214,179404
x223,1:6451884,7366682
k222,74:6737837,7366682:285953
x222,74:7096647,7366682
k222,74:7382600,7366682:285953
x222,74:7980617,7366682
x222,74:10631825,7366682
x222,74:10990635,7366682
k222,74:11276588,7366682:285953
x222,74:12353018,7366682
k222,74:12638971,7366682:285953
x222,74:13037649,7366682
x222,74:13376525,7366682
k222,74:13662478,7366682:285953
x222,74:15861186,7366682
x222,74:16598740,7366682
k222,74:16884693,7366682:285953
x222,74:17526564,7366682
k222,74:17812517,7366682:285953
x222,74:18171327,7366682
k222,74:18457280,7366682:285953
x222,74:21333741,7366682
x222,74:21592881,7366682
k222,74:21878834,7366682:285953
x222,74:22456917,7366682
k222,74:22742870,7366682:285953
x222,74:23739565,7366682
k222,74:24025518,7366682:285953
x222,74:25482686,7366682
k222,74:25768639,7366682:285953
$222,74:25768639,7366682
x222,74:26959289,7366682
(222,74:26959289,7474324:311300,337875,0
x222,74:27237821,7474324
)
x222,74:27469928,7366682
k222,74:27589529,7366682:119601
x222,74:28780179,7366682
(222,74:28780179,7474324:311300,337875,0
x222,74:29058711,7474324
)
x222,74:29290818,7366682
k222,74:29410419,7366682:119601
(222,74:29410419,7366682:1194041,410069,0
(222,74:29410419,7366682:1194041,410069,0
(222,74:29410419,7366682:1194041,410069,0
x222,74:30604460,7366682
)
)
)
x222,74:31162610,7366682
$222,74:31162610,7366682
k222,74:31448563,7366682:285953
x222,74:33284474,7366682
k222,74:33284474,7366682:0
)
(223,1:5873801,8257972:27410673,498346,139537
x223,1:6386698,8257972
(222,74:6386698,8365614:311300,337875,0
x222,74:6665230,8365614
)
$222,74:6697998,8257972
k222,74:6947058,8257972:249060
x222,74:8023488,8257972
x222,74:9522516,8257972
k222,74:9771576,8257972:249060
x222,74:12004174,8257972
k222,74:12253234,8257972:249060
x222,74:13329664,8257972
k222,74:13578724,8257972:249060
x222,74:14336212,8257972
x222,74:15073766,8257972
k222,74:15322826,8257972:249060
x222,74:16478992,8257972
k222,74:16728053,8257972:249061
x222,74:17485541,8257972
k222,74:17734601,8257972:249060
x222,74:19612373,8257972
k222,74:19960876,8257972:348503
x222,74:23174219,8257972
k222,74:23425743,8257972:251524
x222,74:24426424,8257972
x222,74:24805167,8257972
k222,74:25054227,8257972:249060
x222,74:25413037,8257972
k222,74:25662097,8257972:249060
x222,74:28538558,8257972
x222,74:28797698,8257972
k222,74:29046758,8257972:249060
x222,74:29529158,8257972
k222,74:29778218,8257972:249060
x222,74:30978238,8257972
k222,74:31227298,8257972:249060
x222,74:32303728,8257972
x222,74:32642603,8257972
x222,74:33284474,8257972
k222,74:33284474,8257972:0
)
(223,1:5873801,9149262:27410673,498346,139537
x223,1:8229987,9149262
k222,74:8488189,9149262:258202
x222,74:9564619,9149262
x222,74:10999859,9149262
x222,74:12337423,9149262
k222,74:12713351,9149262:375928
x222,74:14112710,9149262
k222,75:14370911,9149262:258201
x222,75:16766965,9149262
k222,75:17029916,9149262:262951
x222,75:18345554,9149262
k222,75:18603755,9149262:258201
x222,75:19642311,9149262
k222,75:19900513,9149262:258202
x222,75:22374309,9149262
x222,75:22753052,9149262
k222,75:23011254,9149262:258202
x222,75:24087684,9149262
k222,75:24345885,9149262:258201
x222,75:26183790,9149262
k222,75:26441992,9149262:258202
x222,75:26800802,9149262
k222,75:27059004,9149262:258202
x222,75:27940082,9149262
k222,75:28198283,9149262:258201
x222,75:28776366,9149262
k222,75:29034568,9149262:258202
x222,75:29632585,9149262
x222,75:33284474,9149262
k222,75:33284474,9149262:0
)
(223,1:5873801,10040552:27410673,498346,139537
x223,1:6292413,10040552
k222,75:6577668,10040552:285255
x222,75:7335156,10040552
k222,75:7620411,10040552:285255
x222,75:11252367,10040552
k222,75:11537623,10040552:285256
x222,75:12418701,10040552
k222,75:12703956,10040552:285255
x222,75:13282039,10040552
k222,75:13567294,10040552:285255
x222,75:15048382,10040552
k222,75:15333637,10040552:285255
$222,75:15333637,10040552
x222,75:15941821,10040552
$222,75:15941821,10040552
k222,75:16227076,10040552:285255
x222,75:16709476,10040552
k222,75:16994732,10040552:285256
x222,75:18593430,10040552
k222,75:19050518,10040552:457088
x222,75:20605362,10040552
k222,75:20890618,10040552:285256
x222,75:21572357,10040552
k222,75:21869124,10040552:296767
x222,75:22865819,10040552
k222,75:23151074,10040552:285255
x222,75:24032152,10040552
k222,75:24317407,10040552:285255
x222,75:24895490,10040552
k222,75:25180745,10040552:285255
x222,75:25778762,10040552
x222,75:29231312,10040552
k222,75:29516568,10040552:285256
x222,75:29998968,10040552
k222,75:30284223,10040552:285255
x222,75:30643033,10040552
k222,75:30928288,10040552:285255
x222,75:33284474,10040552
k222,75:33284474,10040552:0
)
(223,1:5873801,10931842:27410673,498346,139537
x223,1:6950231,10931842
x223,1:8385471,10931842
x223,1:9523696,10931842
g222,75:9762902,10931842
x222,75:10643980,10931842
g222,75:10883186,10931842
x222,75:11461269,10931842
g222,75:11700475,10931842
x222,75:14576936,10931842
x222,75:15119137,10931842
g222,75:15358343,10931842
x222,75:17034784,10931842
g222,75:17353725,10931842
$222,75:17353725,10931842
x222,75:17961909,10931842
$222,75:17961909,10931842
x222,75:18161248,10931842
g222,75:18400454,10931842
x222,75:19556620,10931842
g222,75:19795826,10931842
$222,75:19795826,10931842
x222,75:20404010,10931842
$222,75:20404010,10931842
g222,75:20643216,10931842
x222,75:21125616,10931842
g222,75:21364822,10931842
x222,75:21723632,10931842
g222,75:21962838,10931842
x222,75:24757570,10931842
g222,75:24996776,10931842
x222,75:25877854,10931842
g222,75:26117060,10931842
x222,75:26976211,10931842
g222,75:27215417,10931842
$222,75:27215417,10931842
x222,75:27593264,10931842
$222,75:27635127,10931842
x222,75:27834466,10931842
g222,75:28153407,10931842
k223,1:33284474,10931842:5131067
g223,1:33284474,10931842
)
(223,1:5873801,13192899:27410673,655359,0
(223,1:5873801,13192899:1592523,608173,0
g223,1:5873801,13192899
x223,1:6404642,13192899
g223,1:7466324,13192899
)
x223,1:12544702,13192899
k223,1:33284474,13192899:20739772
g223,1:33284474,13192899
)
(223,5:5873801,14794830:27410673,498346,139537
x223,5:6531619,14794830
k223,3:6728051,14794830:196432
x223,3:9624447,14794830
x223,3:9763983,14794830
k223,3:9968969,14794830:204986
x223,3:10487250,14794830
x223,3:10786257,14794830
k223,3:10982689,14794830:196432
x223,3:11740177,14794830
x223,3:12098987,14794830
x223,3:12397994,14794830
k223,3:12594426,14794830:196432
x223,3:13192443,14794830
x223,3:14091461,14794830
x223,3:15945313,14794830
k223,3:16141745,14794830:196432
x223,3:16500555,14794830
k223,3:16696986,14794830:196431
x223,3:18134219,14794830
x223,3:19892388,14794830
k223,3:20088820,14794830:196432
x223,3:21884864,14794830
k223,3:22081296,14794830:196432
x223,3:23919201,14794830
k223,3:24115633,14794830:196432
x223,3:26589429,14794830
x223,3:26968172,14794830
k223,3:27164603,14794830:196431
x223,3:28023754,14794830
k223,3:28220186,14794830:196432
x223,3:30576372,14794830
k223,3:30772804,14794830:196432
x223,3:31849234,14794830
x223,3:33284474,14794830
k223,5:33284474,14794830:0
)
(223,5:5873801,15686120:27410673,498346,139537
x223,5:7012026,15686120
k223,3:7222584,15686120:210558
x223,3:10099045,15686120
x223,3:10641246,15686120
k223,3:10851804,15686120:210558
x223,3:12207309,15686120
k223,3:12423597,15686120:216288
x223,3:13021614,15686120
k223,3:13232172,15686120:210558
x223,3:16505318,15686120
k223,3:16721605,15686120:216287
x223,3:17580756,15686120
k223,3:17791314,15686120:210558
x223,3:18150124,15686120
k223,3:18360682,15686120:210558
x223,3:20716868,15686120
k223,3:20927426,15686120:210558
x223,3:22003856,15686120
x223,3:23439096,15686120
x223,3:24577321,15686120
k223,3:24787879,15686120:210558
x223,3:25668957,15686120
k223,3:25879515,15686120:210558
x223,3:26457598,15686120
k223,3:26668156,15686120:210558
x223,3:29544617,15686120
x223,3:30286157,15686120
k223,3:30502445,15686120:216288
x223,3:31658611,15686120
k223,3:31869169,15686120:210558
x223,3:32626657,15686120
x223,3:32985467,15686120
x223,3:33284474,15686120
k223,3:33284474,15686120:0
)
(223,5:5873801,16577410:27410673,498346,139537
x223,5:6914350,16577410
x223,3:7811374,16577410
k223,3:8087286,16577410:275912
x223,3:8848761,16577410
k223,3:9124673,16577410:275912
x223,3:12565262,16577410
k223,3:12841174,16577410:275912
x223,3:13997340,16577410
k223,3:14273251,16577410:275911
x223,3:18142421,16577410
k223,3:18571480,16577410:429059
x223,3:19809376,16577410
k223,4:20085288,16577410:275912
x223,4:22559084,16577410
x223,4:22937827,16577410
k223,4:23213739,16577410:275912
x223,4:24290169,16577410
k223,4:24566081,16577410:275912
x223,4:25766101,16577410
k223,4:26042012,16577410:275911
x223,4:26440690,16577410
x223,4:26779566,16577410
k223,4:27055478,16577410:275912
x223,4:28454837,16577410
k223,4:28730749,16577410:275912
x223,4:29589900,16577410
k223,4:29865812,16577410:275912
x223,4:32742273,16577410
x223,4:33284474,16577410
k223,4:33284474,16577410:0
)
(223,5:5873801,17468700:27410673,498346,139537
x223,5:7029967,17468700
k223,4:7240060,17468700:210093
x223,4:8404199,17468700
k223,4:8614292,17468700:210093
x223,4:9192375,17468700
k223,4:9402468,17468700:210093
x223,4:12278929,17468700
x223,4:12821130,17468700
k223,4:13031223,17468700:210093
x223,4:14346861,17468700
k223,4:14556953,17468700:210092
x223,4:15515773,17468700
k223,4:15725866,17468700:210093
x223,4:16762429,17468700
k223,4:16972522,17468700:210093
x223,4:19328708,17468700
k223,4:19538801,17468700:210093
x223,4:20615231,17468700
x223,4:22050471,17468700
x223,4:23388035,17468700
k223,4:23697272,17468700:309237
x223,4:24594297,17468700
x223,4:25092643,17468700
x223,4:25770395,17468700
x223,4:26549809,17468700
k223,4:26765724,17468700:215915
x223,4:28362429,17468700
k223,4:28572522,17468700:210093
x223,4:29054922,17468700
k223,4:29265015,17468700:210093
x223,4:30022503,17468700
k223,4:30232596,17468700:210093
x223,4:32387450,17468700
x223,4:33284474,17468700
k223,4:33284474,17468700:0
)
(223,5:5873801,18359990:27410673,498346,139537
x223,5:7189439,18359990
g223,4:7428645,18359990
x223,4:8425340,18359990
g223,4:8664546,18359990
x223,4:11696492,18359990
g223,4:11935698,18359990
x223,4:13051996,18359990
g223,4:13291202,18359990
x223,4:16323148,18359990
g223,4:16562354,18359990
x223,4:17718520,18359990
g223,4:17957726,18359990
x223,4:18635479,18359990
x223,4:19297283,18359990
g223,4:19536489,18359990
x223,4:21493998,18359990
g223,4:21733204,18359990
x223,4:22092014,18359990
g223,4:22331220,18359990
x223,4:25169806,18359990
x223,4:25428946,18359990
g223,4:25668152,18359990
x223,4:27663535,18359990
k223,5:33284474,18359990:5620939
g223,5:33284474,18359990
)
(223,7:5873801,19251280:27410673,538214,179404
h223,6:5873801,19251280:1114112,0,0
x223,6:7725467,19251280
x223,6:7984606,19251280
k223,6:8185278,19251280:200672
x223,6:8942766,19251280
x223,6:9301576,19251280
x223,6:9600583,19251280
k223,6:9801255,19251280:200672
x223,6:10399272,19251280
x223,6:11298290,19251280
x223,6:13152142,19251280
k223,6:13352815,19251280:200673
x223,6:14588716,19251280
k223,6:14789388,19251280:200672
x223,6:17065839,19251280
k223,6:17266511,19251280:200672
x223,6:17844594,19251280
k223,6:18045266,19251280:200672
x223,6:21581539,19251280
x223,6:21721075,19251280
k223,6:21929454,19251280:208379
x223,6:23723504,19251280
k223,6:23924177,19251280:200673
x223,6:26278371,19251280
k223,6:26479043,19251280:200672
x223,6:30254522,19251280
x223,6:31809366,19251280
x223,6:33045268,19251280
x223,6:33284474,19251280
k223,7:33284474,19251280:0
)
(223,7:5873801,20142570:27410673,538214,179404
x223,7:6830628,20142570
k223,6:7002057,20142570:171429
x223,6:8158223,20142570
k223,6:8329651,20142570:171428
x223,6:10683845,20142570
k223,6:10855274,20142570:171429
x223,6:14630753,20142570
x223,6:17746420,20142570
k223,6:17917849,20142570:171429
x223,6:22853482,20142570
k223,6:23024911,20142570:171429
x223,6:24181077,20142570
k223,6:24352505,20142570:171428
x223,6:26032932,20142570
k223,6:26217917,20142570:184985
x223,6:27653157,20142570
x223,6:28031900,20142570
k223,6:28203328,20142570:171428
x223,6:29162148,20142570
k223,6:29333577,20142570:171429
x223,6:30970149,20142570
x223,6:33284474,20142570
k223,6:33284474,20142570:0
)
(223,7:5873801,21033860:27410673,498346,139537
x223,7:7309042,21033860
k223,6:7469061,21033860:160019
x223,6:10664466,21033860
k223,6:10824486,21033860:160020
x223,6:11960719,21033860
x223,6:12857743,21033860
k223,6:13017762,21033860:160019
x223,6:15892229,21033860
k223,6:16184775,21033860:292546
x223,6:16703056,21033860
x223,6:17002063,21033860
k223,6:17162082,21033860:160019
x223,6:17919570,21033860
k223,6:18079589,21033860:160019
x223,6:19439081,21033860
k223,6:19614938,21033860:175857
x223,6:20133219,21033860
x223,6:20432226,21033860
k223,6:20592245,21033860:160019
x223,6:21349733,21033860
x223,6:21708543,21033860
x223,6:22007550,21033860
k223,6:22167570,21033860:160020
x223,6:22765587,21033860
x223,6:23664605,21033860
x223,6:25518457,21033860
k223,6:25678476,21033860:160019
x223,6:26675171,21033860
k223,6:26835190,21033860:160019
x223,6:28828580,21033860
k223,6:28988600,21033860:160020
x223,6:29566683,21033860
k223,6:29726702,21033860:160019
x223,6:33284474,21033860
k223,6:33284474,21033860:0
)
(223,7:5873801,21925150:27410673,498346,139537
x223,7:6625702,21925150
k223,6:6906981,21925150:281279
x223,6:7512169,21925150
k223,6:7793448,21925150:281279
x223,6:9524095,21925150
k223,6:9796633,21925150:272538
x223,6:11231873,21925150
x223,6:11610616,21925150
k223,6:11876489,21925150:265873
x223,6:12358889,21925150
k223,6:12624761,21925150:265872
x223,6:12983571,21925150
k223,6:13249444,21925150:265873
x223,6:15242834,21925150
k223,6:15508706,21925150:265872
x223,6:16086789,21925150
k223,6:16352661,21925150:265872
x223,6:18427780,21925150
k223,6:18693653,21925150:265873
x223,6:22229926,21925150
x223,6:22369462,21925150
k223,6:22642000,21925150:272538
x223,6:23798166,21925150
k223,6:24064039,21925150:265873
x223,6:25104588,21925150
x223,6:25602934,21925150
x223,6:26300619,21925150
k223,6:26566491,21925150:265872
x223,6:28121335,21925150
k223,6:28387207,21925150:265872
x223,6:29463637,21925150
k223,6:29729510,21925150:265873
x223,6:30128188,21925150
x223,6:30467064,21925150
k223,6:30732936,21925150:265872
x223,6:33284474,21925150
k223,6:33284474,21925150:0
)
(223,7:5873801,22816440:27410673,498346,139537
x223,7:7330969,22816440
k223,6:7582164,22816440:251195
x223,6:8259917,22816440
k223,6:8614825,22816440:354908
x223,6:9083272,22816440
x223,6:9663347,22816440
k223,6:9914542,22816440:251195
x223,6:12685354,22816440
k223,6:12939546,22816440:254192
x223,6:13358158,22816440
k223,6:13609353,22816440:251195
$223,6:13609353,22816440
x223,6:13982948,22816440
$223,6:14005539,22816440
k223,6:14256734,22816440:251195
x223,6:14739134,22816440
k223,6:14990329,22816440:251195
x223,6:15688016,22816440
x223,6:16385701,22816440
k223,6:16636896,22816440:251195
x223,6:17793062,22816440
k223,6:18044257,22816440:251195
x223,6:18403067,22816440
k223,6:18654262,22816440:251195
x223,6:20450306,22816440
k223,6:20701501,22816440:251195
x223,6:22104847,22816440
x223,6:23105528,22816440
k223,6:23356723,22816440:251195
x223,6:23715533,22816440
k223,6:23966728,22816440:251195
x223,6:26843189,22816440
x223,6:27102329,22816440
k223,6:27353524,22816440:251195
x223,6:28150880,22816440
k223,6:28402075,22816440:251195
x223,6:29039960,22816440
k223,6:29291155,22816440:251195
x223,6:29849304,22816440
x223,6:30208114,22816440
x223,6:30788189,22816440
k223,6:31039384,22816440:251195
$223,6:31039384,22816440
x223,6:31412979,22816440
$223,6:31435570,22816440
x223,6:31634909,22816440
k223,6:31889101,22816440:254192
x223,6:33284474,22816440
k223,6:33284474,22816440:0
)
(223,7:5873801,23707730:27410673,498346,139537
x223,7:6870496,23707730
g223,6:7109702,23707730
x223,6:8905746,23707730
g223,6:9144952,23707730
x223,6:10344972,23707730
g223,6:10584178,23707730
x223,6:11987524,23707730
x223,6:12988205,23707730
g223,6:13227411,23707730
$223,6:13227411,23707730
x223,6:13537965,23707730
$223,6:13537965,23707730
x223,6:13737304,23707730
k223,7:33284474,23707730:19547170
g223,7:33284474,23707730
)
(223,12:5873801,24599020:27410673,498346,139537
h223,8:5873801,24599020:1114112,0,0
x223,8:7725467,24599020
x223,8:7984606,24599020
k223,8:8245319,24599020:260713
x223,8:9002807,24599020
x223,8:9361617,24599020
x223,8:9660624,24599020
k223,8:9921336,24599020:260712
x223,8:11320695,24599020
k223,8:11581408,24599020:260713
x223,8:12578103,24599020
k223,8:12838815,24599020:260712
x223,8:15115266,24599020
k223,8:15375979,24599020:260713
x223,8:15954062,24599020
k223,8:16214774,24599020:260712
x223,8:18010818,24599020
k223,8:18271531,24599020:260713
x223,8:22047010,24599020
x223,8:23601854,24599020
x223,8:25774648,24599020
k223,8:26035360,24599020:260712
x223,8:27191526,24599020
k223,8:27452239,24599020:260713
x223,8:29248283,24599020
k223,8:29508995,24599020:260712
x223,8:33284474,24599020
k223,12:33284474,24599020:0
)
(223,12:5873801,25490310:27410673,498346,139537
x223,12:8989468,25490310
k223,8:9276673,25490310:287205
x223,8:14212306,25490310
k223,8:14499512,25490310:287206
x223,8:15137397,25490310
k223,8:15424602,25490310:287205
x223,8:15743544,25490310
x223,8:19120344,25490310
k223,8:19407549,25490310:287205
x223,8:20404244,25490310
k223,8:20691450,25490310:287206
x223,8:25047005,25490310
k223,8:25334210,25490310:287205
x223,8:27130254,25490310
k223,8:27417459,25490310:287205
x223,8:28852699,25490310
x223,8:29231442,25490310
k223,8:29518647,25490310:287205
x223,8:29877457,25490310
k223,8:30164663,25490310:287206
x223,8:31101557,25490310
x223,8:31799242,25490310
k223,8:32086447,25490310:287205
x223,8:33284474,25490310
k223,8:33284474,25490310:0
)
(223,12:5873801,26381600:27410673,498346,139537
x223,12:6754879,26381600
k223,8:6993182,26381600:238303
$223,8:6993182,26381600
x223,8:7601366,26381600
$223,8:7601366,26381600
k223,8:7839670,26381600:238304
x223,8:8322070,26381600
k223,8:8560373,26381600:238303
x223,8:9836142,26381600
k223,8:10074446,26381600:238304
x223,8:10712331,26381600
k223,8:10950634,26381600:238303
x223,8:12788539,26381600
k223,8:13026843,26381600:238304
x223,8:13385653,26381600
k223,8:13623956,26381600:238303
x223,8:16500417,26381600
x223,8:16759557,26381600
k223,8:16997861,26381600:238304
x223,8:17637739,26381600
k223,8:17876042,26381600:238303
x223,8:18757120,26381600
k223,8:18995424,26381600:238304
x223,8:19573507,26381600
k223,8:19811810,26381600:238303
x223,8:22688271,26381600
x223,8:23429811,26381600
k223,8:23748451,26381600:318640
x223,8:24266732,26381600
k223,9:23748451,26381600:-59803
x223,9:24565739,26381600
k223,9:24804043,26381600:238304
x223,9:25561531,26381600
k223,9:25799834,26381600:238303
x223,9:27159326,26381600
k223,9:27397810,26381600:238484
x223,9:27916091,26381600
x223,9:28215098,26381600
k223,9:28453402,26381600:238304
x223,9:29695284,26381600
k223,9:29933587,26381600:238303
x223,9:30531604,26381600
x223,9:31430622,26381600
x223,9:33284474,26381600
k223,9:33284474,26381600:0
)
(223,12:5873801,27272890:27410673,498346,139537
x223,12:6870496,27272890
k223,9:7147610,27272890:277114
x223,9:9424061,27272890
k223,9:9701175,27272890:277114
x223,9:10279258,27272890
k223,9:10556371,27272890:277113
x223,9:10886473,27272890
x223,9:11620034,27272890
x223,9:13123833,27272890
k223,9:13415454,27272890:291621
x223,9:15341052,27272890
k223,9:15632673,27272890:291621
x223,9:15962775,27272890
x223,9:18805325,27272890
k223,9:19141343,27272890:277114
x223,9:20297509,27272890
k223,9:20574623,27272890:277114
x223,9:20904725,27272890
x223,9:21638286,27272890
x223,9:23142085,27272890
k223,9:23433706,27272890:291621
x223,9:23763808,27272890
x223,9:25102555,27272890
x223,9:25799437,27272890
k223,9:26091058,27272890:291621
x223,9:26421160,27272890
x223,9:29463049,27272890
k223,9:29895713,27272890:432664
x223,9:30553531,27272890
k223,10:29895713,27272890:-19935
x223,10:32267847,27272890
x223,10:33144938,27272890
x223,10:33284474,27272890
k223,10:33284474,27272890:0
)
(223,12:5873801,28164180:27410673,498346,139537
x223,12:6810695,28164180
x223,10:7508380,28164180
k223,10:7715193,28164180:206813
x223,10:8074003,28164180
k223,10:8280817,28164180:206814
x223,10:11157278,28164180
x223,10:11416418,28164180
k223,10:11623231,28164180:206813
$223,10:11623231,28164180
x223,10:11933785,28164180
$223,10:11933785,28164180
x223,10:12133124,28164180
k223,10:12346416,28164180:213292
x223,10:12705226,28164180
k223,10:12912039,28164180:206813
x223,10:14287479,28164180
x223,10:16286848,28164180
k223,10:16493661,28164180:206813
x223,10:16892339,28164180
x223,10:18467117,28164180
k223,10:18673931,28164180:206814
x223,10:20469975,28164180
k223,10:20676788,28164180:206813
$223,10:20676788,28164180
x223,10:21189685,28164180
(223,10:21189685,28281090:336786,364089,0
x223,10:21479746,28281090
)
$223,10:21526471,28164180
k223,10:21733284,28164180:206813
x223,10:23694778,28164180
k223,10:23901592,28164180:206814
x223,10:24260402,28164180
k223,10:24467215,28164180:206813
x223,10:25543645,28164180
x223,10:26739679,28164180
k223,10:26946492,28164180:206813
x223,10:28341865,28164180
k223,10:28548679,28164180:206814
x223,10:29306167,28164180
k223,10:29512980,28164180:206813
x223,10:31689762,28164180
x223,10:33284474,28164180
k223,10:33284474,28164180:0
)
(223,12:5873801,29055470:27410673,498346,209587
x223,12:6272479,29055470
x223,10:7847257,29055470
k223,10:8080612,29055470:233355
x223,10:9876656,29055470
k223,10:10110012,29055470:233356
$223,10:10110012,29055470
x223,10:10622909,29055470
(223,10:10622909,29163112:288266,346600,101945
x223,10:10848191,29163112
)
$223,10:10911175,29055470
k223,10:11144530,29055470:233355
x223,10:11563142,29055470
k223,10:11796497,29055470:233355
x223,10:12553985,29055470
k223,10:12787340,29055470:233355
x223,10:13146150,29055470
x223,10:16120286,29055470
k223,10:16353642,29055470:233356
x223,10:16931725,29055470
k223,10:17165080,29055470:233355
$223,10:17165080,29055470
x223,10:17677977,29055470
(223,10:17677977,29163112:288266,346600,101945
x223,10:17903259,29163112
)
$223,10:17966243,29055470
k223,10:18199598,29055470:233355
x223,10:19276028,29055470
k223,10:19509383,29055470:233355
x223,10:19908061,29055470
x223,10:20246937,29055470
k223,10:20480293,29055470:233356
x223,10:22399927,29055470
x223,10:22758737,29055470
x223,10:23456422,29055470
k223,10:23689777,29055470:233355
x223,10:24088455,29055470
x223,10:24447265,29055470
k223,10:24680620,29055470:233355
x223,10:26600254,29055470
x223,10:27915891,29055470
k223,10:28149246,29055470:233355
x223,10:28906734,29055470
k223,10:29140090,29055470:233356
x223,10:29498900,29055470
x223,10:32473036,29055470
k223,10:32706391,29055470:233355
x223,10:33284474,29055470
k223,10:33284474,29055470:0
)
(223,12:5873801,29946760:27410673,498346,209587
x223,12:6386698,29946760
(223,10:6386698,30063670:336786,364089,0
x223,10:6676759,30063670
)
$223,10:6723484,29946760
x223,10:6922823,29946760
k223,10:7237996,29946760:315173
x223,10:8174889,29946760
k223,10:8402789,29946760:227900
x223,10:10579571,29946760
x223,10:12174283,29946760
k223,10:12402184,29946760:227901
x223,10:12800862,29946760
x223,10:14375640,29946760
k223,10:14603540,29946760:227900
x223,10:16399584,29946760
k223,10:16627485,29946760:227901
$223,10:16627485,29946760
x223,10:17140382,29946760
(223,10:17140382,30054402:288266,346600,101945
x223,10:17365664,30054402
)
$223,10:17428648,29946760
k223,10:17656548,29946760:227900
x223,10:19618042,29946760
k223,10:19845943,29946760:227901
x223,10:20204753,29946760
k223,10:20432654,29946760:227901
x223,10:21509084,29946760
x223,10:22705118,29946760
k223,10:22933018,29946760:227900
x223,10:23792169,29946760
k223,10:24020070,29946760:227901
x223,10:24378880,29946760
k223,10:24606780,29946760:227900
x223,10:25982220,29946760
x223,10:27981589,29946760
k223,10:28209490,29946760:227901
x223,10:28608168,29946760
x223,10:30182946,29946760
k223,10:30410846,29946760:227900
x223,10:32206890,29946760
k223,10:32434791,29946760:227901
$223,10:32434791,29946760
x223,10:32947688,29946760
(223,10:32947688,30063670:336786,364089,0
x223,10:33237749,30063670
)
$223,10:33284474,29946760
k223,12:33284474,29946760:0
)
(223,12:5873801,30838050:27410673,538214,209587
x223,12:6292413,30838050
k223,10:6524262,30838050:231849
x223,10:7281750,30838050
k223,10:7513599,30838050:231849
x223,10:7872409,30838050
x223,10:10846545,30838050
k223,10:11078395,30838050:231850
x223,10:11656478,30838050
k223,10:11888327,30838050:231849
$223,10:11888327,30838050
x223,10:12401224,30838050
(223,10:12401224,30954960:336786,364089,0
x223,10:12691285,30954960
)
$223,10:12738010,30838050
k223,10:12969859,30838050:231849
x223,10:14046289,30838050
k223,10:14278138,30838050:231849
x223,10:14676816,30838050
x223,10:15015692,30838050
k223,10:15247542,30838050:231850
x223,10:17725325,30838050
k223,10:17957174,30838050:231849
x223,10:18355852,30838050
x223,10:18714662,30838050
k223,10:18946511,30838050:231849
x223,10:21663501,30838050
k223,10:21895350,30838050:231849
x223,10:24048210,30838050
x223,10:24590411,30838050
k223,10:24822260,30838050:231849
x223,10:25400343,30838050
k223,10:25632193,30838050:231850
$223,10:25632193,30838050
x223,10:26145090,30838050
(223,10:26145090,30945692:288266,346600,101945
x223,10:26370372,30945692
)
k223,10:26578110,30838050:144754
x223,10:26936920,30838050
k223,10:27081675,30838050:144755
x223,10:27594572,30838050
(223,10:27594572,30945692:1000070,346600,101945
x223,10:27819854,30945692
x223,10:28561874,30945692
)
$223,10:28594642,30838050
x223,10:28793981,30838050
k223,10:29110470,30838050:316489
x223,10:29648685,30838050
k223,11:29880527,30838050:231842
x223,11:30761605,30838050
k223,11:30993454,30838050:231849
x223,11:31571537,30838050
k223,11:31803386,30838050:231849
x223,11:33284474,30838050
k223,11:33284474,30838050:0
)
(223,12:5873801,31729340:27410673,498346,139537
x223,12:6481985,31729340
$223,11:6481985,31729340
k223,11:6743787,31729340:261802
x223,11:7226187,31729340
k223,11:7487988,31729340:261801
x223,11:9840187,31729340
k223,11:10101989,31729340:261802
x223,11:10680072,31729340
k223,11:10941873,31729340:261801
x223,11:13736605,31729340
k223,11:13998407,31729340:261802
x223,11:14357217,31729340
k223,11:14619018,31729340:261801
x223,11:16975204,31729340
k223,11:17237006,31729340:261802
x223,11:18313436,31729340
x223,11:19748676,31729340
x223,11:20886901,31729340
k223,11:21148703,31729340:261802
x223,11:24025164,31729340
x223,11:24284304,31729340
k223,11:24546105,31729340:261801
x223,11:24964717,31729340
k223,11:25226519,31729340:261802
x223,11:26823224,31729340
k223,11:27085025,31729340:261801
x223,11:28827248,31729340
k223,11:29089050,31729340:261802
x223,11:29447860,31729340
k223,11:29709661,31729340:261801
x223,11:32444589,31729340
k223,11:32706391,31729340:261802
x223,11:33284474,31729340
k223,11:33284474,31729340:0
)
(223,12:5873801,32620630:27410673,498346,139537
x223,12:10809434,32620630
k223,11:11084910,32620630:275476
x223,11:12400548,32620630
k223,11:12676025,32620630:275477
x223,11:14796991,32620630
k223,11:15072467,32620630:275476
x223,11:15829955,32620630
k223,11:16105432,32620630:275477
x223,11:16464242,32620630
x223,11:19438378,32620630
k223,11:19713854,32620630:275476
x223,11:20291937,32620630
k223,11:20567414,32620630:275477
x223,11:20926224,32620630
k223,11:21201700,32620630:275476
x223,11:22577140,32620630
x223,11:24576509,32620630
k223,11:24851986,32620630:275477
x223,11:25250664,32620630
x223,11:26825442,32620630
k223,11:27100918,32620630:275476
x223,11:28896962,32620630
k223,11:29172439,32620630:275477
$223,11:29172439,32620630
x223,11:29685336,32620630
(223,11:29685336,32737540:336786,364089,0
x223,11:29975397,32737540
)
$223,11:30022122,32620630
k223,11:30297598,32620630:275476
x223,11:30939469,32620630
k223,11:31214946,32620630:275477
x223,11:32530584,32620630
k223,11:32806060,32620630:275476
x223,11:33284474,32620630
k223,11:33284474,32620630:0
)
(223,12:5873801,33511920:27410673,538214,179404
x223,12:7277147,33511920
x223,12:8277828,33511920
k223,11:8475261,33511920:197433
$223,11:8475261,33511920
x223,11:9665911,33511920
(223,11:9665911,33628830:1048590,364089,54616
x223,11:9955972,33628830
x223,11:10681733,33628830
)
x223,11:10913840,33511920
k223,11:11033441,33511920:119601
(223,11:11033441,33511920:1194041,410069,0
(223,11:11033441,33511920:1194041,410069,0
(223,11:11033441,33511920:1194041,410069,0
x223,11:12227482,33511920
)
)
)
x223,11:12506557,33511920
$223,11:12506557,33511920
k223,11:12703991,33511920:197434
x223,11:13343869,33511920
k223,11:13541302,33511920:197433
x223,11:15460936,33511920
x223,11:16102807,33511920
k223,11:16300241,33511920:197434
x223,11:17061716,33511920
k223,11:17259149,33511920:197433
x223,11:17617959,33511920
x223,11:20791434,33511920
k223,11:21096452,33511920:305018
x223,11:22874555,33511920
k223,11:23071988,33511920:197433
x223,11:24068683,33511920
k223,11:24266117,33511920:197434
x223,11:26542568,33511920
k223,11:26740001,33511920:197433
x223,11:27318084,33511920
k223,11:27515518,33511920:197434
x223,11:29311562,33511920
k223,11:29508995,33511920:197433
x223,11:33284474,33511920
k223,12:33284474,33511920:0
)
(223,12:5873801,34403210:27410673,498346,139537
x223,12:7428645,34403210
x223,11:9601439,34403210
k223,11:9831563,34403210:230124
x223,11:11312651,34403210
k223,11:11542774,34403210:230123
x223,11:12698940,34403210
k223,11:12929064,34403210:230124
x223,11:18064036,34403210
k223,11:18295976,34403210:231940
x223,11:18814257,34403210
x223,11:19113264,34403210
k223,11:19343388,34403210:230124
x223,11:21342757,34403210
k223,11:21572881,34403210:230124
x223,11:22888519,34403210
k223,11:23118642,34403210:230123
x223,11:24717340,34403210
k223,11:24947464,34403210:230124
x223,11:27965453,34403210
k223,11:28195577,34403210:230124
x223,11:30308570,34403210
k223,11:30538693,34403210:230123
x223,11:32414472,34403210
k223,11:32644596,34403210:230124
x223,11:33284474,34403210
k223,11:33284474,34403210:0
)
(223,12:5873801,35294500:27410673,498346,171526
x223,12:7707719,35294500
k223,11:7986156,35294500:278437
x223,11:8344966,35294500
x223,11:11602163,35294500
k223,11:11880601,35294500:278438
x223,11:12458684,35294500
k223,11:12737121,35294500:278437
x223,11:14816226,35294500
k223,11:15094663,35294500:278437
x223,11:16095344,35294500
x223,11:16474087,35294500
k223,11:16752525,35294500:278438
x223,11:18068163,35294500
k223,11:18346600,35294500:278437
x223,11:20142644,35294500
k223,11:20421081,35294500:278437
$223,11:20421081,35294500
x223,11:20933978,35294500
(223,11:20933978,35411410:336786,364089,0
x223,11:21224039,35411410
)
$223,11:21270764,35294500
k223,11:21549202,35294500:278438
x223,11:22189080,35294500
k223,11:22467517,35294500:278437
$223,11:22467517,35294500
x223,11:22980414,35294500
(223,11:22980414,35411410:1048590,364089,54616
x223,11:23270475,35411410
x223,11:23996236,35411410
)
$223,11:24029004,35294500
k223,11:24307441,35294500:278437
x223,11:25064929,35294500
x223,11:25686866,35294500
k223,11:25965304,35294500:278438
x223,11:27001867,35294500
k223,11:27280304,35294500:278437
x223,11:28958737,35294500
k223,11:29237174,35294500:278437
x223,11:29595984,35294500
k223,11:29874422,35294500:278438
x223,11:30950852,35294500
x223,11:32146886,35294500
k223,11:32425323,35294500:278437
x223,11:33284474,35294500
k223,11:33284474,35294500:0
)
(223,12:5873801,36185790:27410673,498346,0
x223,12:7667852,36185790
k223,12:33284474,36185790:25616622
g223,12:33284474,36185790
)
(223,19:5873801,37077080:27410673,538214,179404
h223,13:5873801,37077080:1114112,0,0
x223,13:7725467,37077080
x223,13:7984606,37077080
k223,13:8216414,37077080:231808
x223,13:8973902,37077080
x223,13:9332712,37077080
x223,13:9631719,37077080
k223,13:9863527,37077080:231808
x223,13:11139296,37077080
x223,13:12895472,37077080
k223,13:13127281,37077080:231809
x223,13:14123976,37077080
k223,13:14355784,37077080:231808
x223,13:15113272,37077080
x223,13:16632235,37077080
k223,13:16864043,37077080:231808
x223,13:17442126,37077080
k223,13:17673934,37077080:231808
x223,13:18551026,37077080
x223,13:20028128,37077080
k223,13:20259936,37077080:231808
x223,13:24035415,37077080
x223,13:25590259,37077080
x223,13:27763053,37077080
k223,13:27994862,37077080:231809
x223,13:29151028,37077080
k223,13:29382836,37077080:231808
x223,13:30259928,37077080
x223,13:31737030,37077080
k223,13:31968838,37077080:231808
x223,13:33045268,37077080
x223,13:33284474,37077080
k223,19:33284474,37077080:0
)
(223,19:5873801,37968370:27410673,498346,139537
x223,19:6639262,37968370
x223,19:7635957,37968370
x223,19:8572850,37968370
x223,19:11688517,37968370
k223,13:11899763,37968370:211246
x223,13:13500455,37968370
x223,13:14359606,37968370
x223,13:15316433,37968370
x223,13:16835396,37968370
k223,13:17046643,37968370:211247
x223,13:18202809,37968370
k223,13:18414055,37968370:211246
x223,13:19895143,37968370
k223,13:20106389,37968370:211246
x223,13:21501762,37968370
k223,13:21713008,37968370:211246
x223,13:22709703,37968370
k223,13:22920949,37968370:211246
x223,13:23678437,37968370
x223,13:25197400,37968370
k223,13:25408647,37968370:211247
x223,13:25986730,37968370
k223,13:26197976,37968370:211246
x223,13:29973455,37968370
x223,13:31089753,37968370
x223,13:32128309,37968370
x223,13:33045268,37968370
x223,13:33284474,37968370
k223,19:33284474,37968370:0
)
(223,19:5873801,38859660:27410673,538214,179404
x223,19:7029967,38859660
k223,14:7251725,38859660:221758
x223,14:8328155,38859660
x223,14:9093616,38859660
x223,14:10090311,38859660
x223,14:11027204,38859660
x223,14:14443874,38859660
k223,14:14665632,38859660:221758
x223,14:15542724,38859660
x223,14:17019826,38859660
k223,14:17237222,38859660:217396
x223,14:21012701,38859660
x223,14:22848613,38859660
x223,14:24164250,38859660
k223,14:24381647,38859660:217397
x223,14:25537813,38859660
k223,14:25755209,38859660:217396
x223,14:26632301,38859660
x223,14:28109403,38859660
k223,14:28326799,38859660:217396
x223,14:29403229,38859660
x223,14:30168690,38859660
x223,14:31863072,38859660
k223,14:32080468,38859660:217396
x223,14:33045268,38859660
x223,14:33284474,38859660
k223,19:33284474,38859660:0
)
(223,19:5873801,39750950:27410673,538214,179404
x223,19:7109703,39750950
x223,19:8066530,39750950
k223,14:8250910,39750950:184380
x223,14:9851602,39750950
x223,14:10710753,39750950
x223,14:11667580,39750950
x223,14:13186543,39750950
k223,14:13370923,39750950:184380
x223,14:14527089,39750950
k223,14:14711470,39750950:184381
x223,14:16192558,39750950
k223,14:16376938,39750950:184380
x223,14:16576277,39750950
(223,14:16576277,39750950:717620,462465,0
x223,14:17293897,39750950
)
x223,14:17493236,39750950
k223,14:17677616,39750950:184380
(223,14:17677616,39750950:717620,462465,0
x223,14:18395236,39750950
)
x223,14:18793914,39750950
k223,14:19094580,39750950:300666
x223,14:19752398,39750950
k223,14:19936778,39750950:184380
x223,14:21013208,39750950
x223,14:22370706,39750950
k223,14:22566051,39750950:195345
x223,14:23562746,39750950
k223,14:23747126,39750950:184380
x223,14:24504614,39750950
x223,14:26023577,39750950
k223,14:26207958,39750950:184381
x223,14:26786041,39750950
k223,14:26970421,39750950:184380
x223,14:27847513,39750950
x223,14:29324615,39750950
k223,14:29508995,39750950:184380
x223,14:33284474,39750950
k223,19:33284474,39750950:0
)
(223,19:5873801,40642240:27410673,538214,179404
x223,19:9031330,40642240
k223,14:9300993,40642240:269663
x223,14:10457159,40642240
k223,14:10726822,40642240:269663
x223,14:11603914,40642240
x223,14:13081016,40642240
k223,14:13350678,40642240:269662
x223,14:17126157,40642240
x223,14:18962069,40642240
x223,14:20277706,40642240
k223,14:20547369,40642240:269663
x223,14:22148061,40642240
x223,14:23007212,40642240
x223,14:23964039,40642240
x223,14:25483002,40642240
k223,14:25752665,40642240:269663
x223,14:26711485,40642240
k223,14:26981148,40642240:269663
x223,14:28017711,40642240
k223,14:28287374,40642240:269663
x223,14:28925259,40642240
k223,14:29194921,40642240:269662
x223,14:29952409,40642240
k223,14:30222072,40642240:269663
x223,14:30822082,40642240
x223,14:32376926,40642240
k223,14:32646589,40642240:269663
x223,14:33284474,40642240
k223,14:33284474,40642240:0
)
(223,19:5873801,41533530:27410673,538214,179404
x223,19:6912357,41533530
k223,14:7079769,41533530:167412
x223,14:8893754,41533530
k223,14:9061165,41533530:167411
x223,14:9260504,41533530
x223,14:9659182,41533530
x223,14:10199390,41533530
x223,14:10558200,41533530
x223,14:12412052,41533530
k223,14:12579464,41533530:167412
x223,14:13336952,41533530
x223,14:15055254,41533530
k223,14:15350263,41533530:295009
x223,14:16885175,41533530
k223,15:17052587,41533530:167412
x223,15:17650604,41533530
k223,15:17818015,41533530:167411
x223,15:18814710,41533530
k223,15:18982122,41533530:167412
x223,15:19663861,41533530
x223,15:20002737,41533530
x223,15:21079167,41533530
k223,15:21246578,41533530:167411
x223,15:22526333,41533530
k223,15:22693745,41533530:167412
$223,15:22693745,41533530
(223,15:22693745,41533530:598017,498346,0
x223,15:23291762,41533530
)
x223,15:24160466,41533530
k223,15:24359801,41533530:199335
x223,15:24917951,41533530
k223,15:25117286,41533530:199335
x223,15:25476096,41533530
$223,15:25476096,41533530
x223,15:25675435,41533530
k223,15:25857205,41533530:181770
x223,15:26895761,41533530
k223,15:27063173,41533530:167412
x223,15:27820661,41533530
x223,15:29339624,41533530
k223,15:29507035,41533530:167411
x223,15:30465855,41533530
k223,15:30633267,41533530:167412
x223,15:31550226,41533530
x223,15:31948904,41533530
x223,15:32407383,41533530
x223,15:33284474,41533530
k223,15:33284474,41533530:0
)
(223,19:5873801,42424820:27410673,538214,179404
x223,19:6511686,42424820
k223,15:6778249,42424820:266563
x223,15:8416815,42424820
k223,15:8683377,42424820:266562
x223,15:9261460,42424820
k223,15:9528023,42424820:266563
x223,15:10405115,42424820
x223,15:11882217,42424820
k223,15:12148779,42424820:266562
x223,15:15924258,42424820
x223,15:19081787,42424820
k223,15:19348350,42424820:266563
x223,15:20504516,42424820
k223,15:20771078,42424820:266562
x223,15:21648170,42424820
x223,15:23125272,42424820
k223,15:23391835,42424820:266563
x223,15:27167314,42424820
x223,15:29003226,42424820
x223,15:30318863,42424820
k223,15:30585425,42424820:266562
x223,15:32186117,42424820
x223,15:33045268,42424820
x223,15:33284474,42424820
k223,19:33284474,42424820:0
)
(223,19:5873801,43316110:27410673,498346,139537
x223,19:6830628,43316110
x223,19:8548930,43316110
k223,15:9082056,43316110:533126
x223,15:10319952,43316110
k223,16:10630553,43316110:310601
x223,16:11388041,43316110
x223,16:12907004,43316110
k223,16:13217605,43316110:310601
x223,16:14176425,43316110
k223,16:14487026,43316110:310601
x223,16:15087036,43316110
x223,16:16641880,43316110
k223,16:16952480,43316110:310600
x223,16:17590365,43316110
k223,16:17900966,43316110:310601
x223,16:19539532,43316110
k223,16:19850133,43316110:310601
x223,16:20428216,43316110
k223,16:20738817,43316110:310601
x223,16:24514296,43316110
x223,16:27731627,43316110
k223,16:28042228,43316110:310601
x223,16:29198394,43316110
k223,16:29508995,43316110:310601
x223,16:33284474,43316110
k223,19:33284474,43316110:0
)
(223,19:5873801,44207400:27410673,498346,139537
x223,19:8028655,44207400
x223,16:9882506,44207400
k223,16:10117622,44207400:235116
x223,16:11718314,44207400
x223,16:12577465,44207400
x223,16:13534292,44207400
x223,16:15252594,44207400
k223,16:15570172,44207400:317578
x223,16:16048585,44207400
k223,17:16283701,44207400:235116
x223,17:16642511,44207400
k223,17:16877626,44207400:235115
x223,17:17954056,44207400
x223,17:19754087,44207400
x223,17:20013227,44207400
k223,17:20248343,44207400:235116
$223,17:20248343,44207400
x223,17:20558897,44207400
$223,17:20558897,44207400
k223,17:20794013,44207400:235116
x223,17:21276413,44207400
k223,17:21511529,44207400:235116
x223,17:22548092,44207400
k223,17:22783208,44207400:235116
x223,17:23704154,44207400
x223,17:24186554,44207400
x223,17:25502191,44207400
k223,17:25738125,44207400:235934
x223,17:26096935,44207400
k223,17:26332051,44207400:235116
$223,17:26332051,44207400
x223,17:27200755,44207400
$223,17:27200755,44207400
x223,17:29355609,44207400
x223,17:31209460,44207400
k223,17:31444576,44207400:235116
x223,17:33045268,44207400
x223,17:33284474,44207400
k223,19:33284474,44207400:0
)
(223,19:5873801,45098690:27410673,498346,139537
x223,19:6732952,45098690
x223,19:7689779,45098690
x223,19:8925681,45098690
k223,17:9086130,45098690:160449
x223,17:9568530,45098690
k223,17:9728980,45098690:160450
x223,17:13504459,45098690
x223,17:16620126,45098690
k223,17:16780575,45098690:160449
x223,17:18457016,45098690
k223,17:18749705,45098690:292689
$223,17:18749705,45098690
x223,17:19060259,45098690
$223,17:19060259,45098690
x223,17:19259598,45098690
k223,17:19552287,45098690:292689
x223,17:20210105,45098690
k223,18:20370555,45098690:160450
x223,18:21446985,45098690
x223,18:22804483,45098690
k223,18:22980683,45098690:176200
x223,18:23339493,45098690
k223,18:23499943,45098690:160450
x223,18:27275422,45098690
x223,18:29430276,45098690
x223,18:31284127,45098690
k223,18:31444576,45098690:160449
x223,18:33045268,45098690
x223,18:33284474,45098690
k223,19:33284474,45098690:0
)
]
(223,19:5873801,47378389:27410673,462465,0
(223,19:5873801,47378389:27410673,462465,0
k223,19:19220327,47378389:13346526
x223,19:19937947,47378389
k223,19:33284473,47378389:13346526
)
)
]
]
]
!41715
}79
!11
{80
[223,35:4736286,47378389:28548188,42642103,0
(223,35:4736286,4736286:0,0,0
[223,35:0,4736286:0,0,0
(223,35:0,0:0,0,0
(223,35:0,4736286:0,0,0
k223,35:0,4736286:4736286
)
g223,35:0,0
)
]
)
[223,35:4736286,4736286:0,0,0
(223,35:4736286,4155173:0,0,0
k223,35:4736286,4155173:-1071734
)
]
[223,35:4736286,47378389:28548188,42642103,0
[223,35:5873801,47378389:27410673,43157435,0
[223,35:5873801,5007386:27410673,786432,0
(223,35:5873801,5007386:27410673,0,0
h223,35:5873801,5007386:27410673,0,0
)
]
[223,35:5873801,45412309:27410673,38766523,0
(223,19:5873801,7366682:27410673,498346,139537
x223,19:6732952,7366682
x223,19:7689779,7366682
x223,19:8925681,7366682
k223,18:9140337,7366682:214656
x223,18:9622737,7366682
k223,18:9837393,7366682:214656
x223,18:11037413,7366682
k223,18:11252069,7366682:214656
x223,18:15027548,7366682
x223,18:16582392,7366682
x223,18:18755186,7366682
k223,18:18969841,7366682:214655
x223,18:20126007,7366682
k223,18:20340663,7366682:214656
x223,18:20699473,7366682
k223,18:20914129,7366682:214656
x223,18:24689608,7366682
x223,18:26244452,7366682
x223,18:28417246,7366682
k223,18:28631902,7366682:214656
x223,18:30232594,7366682
x223,18:31091745,7366682
x223,18:32048572,7366682
x223,18:33284474,7366682
k223,18:33284474,7366682:0
)
(223,19:5873801,8257972:27410673,498346,139537
x223,19:6356201,8257972
g223,18:6595407,8257972
x223,18:7795427,8257972
g223,18:8034633,8257972
x223,18:11810112,8257972
x223,18:12808800,8257972
x223,18:13691871,8257972
x223,18:15226782,8257972
k223,19:33284474,8257972:18057692
g223,19:33284474,8257972
)
(223,24:5873801,9149262:27410673,538214,179404
h223,21:5873801,9149262:1114112,0,0
x223,21:7456360,9149262
x223,21:11110242,9149262
k223,21:11420457,9149262:310215
x223,21:11938738,9149262
x223,21:12237745,9149262
k223,21:12533758,9149262:296013
x223,21:13291246,9149262
x223,21:13650056,9149262
x223,21:13949063,9149262
k223,21:14245077,9149262:296014
x223,21:14444416,9149262
x223,21:14843094,9149262
x223,21:15383302,9149262
x223,21:15742112,9149262
x223,21:17595964,9149262
k223,21:17891977,9149262:296013
x223,21:18888672,9149262
k223,21:19184685,9149262:296013
x223,21:19702966,9149262
x223,21:20739528,9149262
x223,21:21319603,9149262
k223,21:21615617,9149262:296014
x223,21:22373105,9149262
x223,21:23892068,9149262
k223,21:24188081,9149262:296013
x223,21:24766164,9149262
k223,21:25062178,9149262:296014
x223,21:25942452,9149262
x223,21:26245046,9149262
x223,21:26538469,9149262
x223,21:27363724,9149262
k223,21:27672732,9149262:309008
x223,21:28002834,9149262
x223,21:31450570,9149262
x223,21:33027728,9149262
x223,21:33284474,9149262
k223,24:33284474,9149262:0
)
(223,24:5873801,10040552:27410673,538214,179404
x223,24:7102516,10040552
x223,24:8056145,10040552
k223,21:8411386,10040552:355241
x223,21:9906017,10040552
k223,21:10261257,10040552:355240
x223,21:10866445,10040552
k223,21:11221686,10040552:355241
x223,21:12752994,10040552
k223,21:13176503,10040552:346266
x223,21:14332669,10040552
k223,21:14678935,10040552:346266
x223,21:15559209,10040552
x223,21:15861803,10040552
x223,21:16155226,10040552
x223,21:16980481,10040552
k223,21:17335722,10040552:355241
x223,21:17665824,10040552
x223,21:21113560,10040552
x223,21:22369783,10040552
x223,21:22663206,10040552
x223,21:24240362,10040552
k223,21:24595603,10040552:355241
x223,21:26090234,10040552
k223,21:26445475,10040552:355241
x223,21:27050663,10040552
k223,21:27405903,10040552:355240
x223,21:29136550,10040552
k223,21:29509581,10040552:373031
x223,21:30944821,10040552
x223,21:31323564,10040552
k223,21:31669830,10040552:346266
x223,21:32227979,10040552
x223,21:32786128,10040552
x223,21:33284474,10040552
k223,21:33284474,10040552:0
)
(223,24:5873801,10931842:27410673,498346,139537
x223,24:6870496,10931842
k223,21:7133577,10931842:263081
x223,21:8210007,10931842
x223,21:9770831,10931842
x223,21:11006733,10931842
k223,21:11269814,10931842:263081
x223,21:11847897,10931842
k223,21:12110978,10931842:263081
x223,21:13195381,10931842
k223,21:13458461,10931842:263080
x223,21:14734230,10931842
x223,21:16029934,10931842
k223,21:16293015,10931842:263081
x223,21:17050503,10931842
x223,21:17847859,10931842
x223,21:18525611,10931842
x223,21:19761513,10931842
k223,21:20024594,10931842:263081
x223,21:21101024,10931842
x223,21:21699041,10931842
x223,21:23417343,10931842
k223,21:23807909,10931842:390566
x223,21:24346124,10931842
k223,21:24609181,10931842:263057
x223,21:25807208,10931842
k223,21:26070288,10931842:263080
$223,21:26070288,10931842
x223,21:26441308,10931842
$223,21:26441308,10931842
k223,21:26704389,10931842:263081
x223,21:27186789,10931842
k223,21:27449870,10931842:263081
x223,21:28047887,10931842
x223,21:29245914,10931842
k223,21:29508995,10931842:263081
x223,21:33284474,10931842
k223,24:33284474,10931842:0
)
(223,24:5873801,11823132:27410673,498346,139537
x223,24:7428645,11823132
x223,21:9601439,11823132
k223,21:9819951,11823132:218512
x223,21:10459829,11823132
k223,21:10678341,11823132:218512
x223,21:11276358,11823132
x223,21:12474385,11823132
k223,21:12692897,11823132:218512
x223,21:16468376,11823132
x223,21:19584043,11823132
k223,21:19802555,11823132:218512
x223,21:20440440,11823132
k223,21:20658952,11823132:218512
x223,21:21217101,11823132
x223,21:21575911,11823132
x223,21:22155986,11823132
k223,21:22374498,11823132:218512
$223,21:22374498,11823132
x223,21:22748093,11823132
$223,21:22770684,11823132
k223,21:22989195,11823132:218511
x223,21:23407807,11823132
k223,21:23626319,11823132:218512
x223,21:24383807,11823132
k223,21:24602319,11823132:218512
x223,21:25180402,11823132
k223,21:25398914,11823132:218512
x223,21:26160389,11823132
k223,21:26378901,11823132:218512
x223,21:27136389,11823132
x223,21:27933745,11823132
x223,21:28611497,11823132
x223,21:30130460,11823132
k223,21:30348972,11823132:218512
x223,21:30986857,11823132
k223,21:31205369,11823132:218512
x223,21:33284474,11823132
k223,21:33284474,11823132:0
)
(223,24:5873801,12714422:27410673,538214,179404
x223,24:6438028,12714422
$223,21:6438028,12714422
k223,21:6656667,12714422:218639
x223,21:8052040,12714422
k223,21:8270678,12714422:218638
$223,21:8270678,12714422
(223,21:8270678,12714422:1448271,498346,107642
x223,21:8649423,12714422
(223,21:8649423,12822064:1069526,225735,0
x223,21:9686181,12822064
)
)
k223,21:9918284,12714422:199335
x223,21:10476434,12714422
k223,21:10675769,12714422:199335
x223,21:11049364,12714422
$223,21:11071955,12714422
k223,21:11290594,12714422:218639
x223,21:12249414,12714422
k223,21:12468052,12714422:218638
x223,21:13345144,12714422
x223,21:14822246,12714422
k223,21:15040885,12714422:218639
x223,21:18816364,12714422
x223,21:20371208,12714422
x223,21:22544002,12714422
k223,21:22762640,12714422:218638
x223,21:23402518,12714422
k223,21:23621156,12714422:218638
x223,21:24498248,12714422
x223,21:25975350,12714422
k223,21:26193989,12714422:218639
x223,21:29969468,12714422
x223,21:33284474,12714422
k223,21:33284474,12714422:0
)
(223,24:5873801,13605712:27410673,498346,139537
x223,24:6695077,13605712
x223,24:7651904,13605712
k223,21:7954275,13605712:302371
x223,21:9552973,13605712
k223,21:9855343,13605712:302370
x223,21:10612831,13605712
x223,21:12331133,13605712
k223,21:12649295,13605712:318162
x223,21:13167576,13605712
x223,21:13466583,13605712
k223,21:13768953,13605712:302370
x223,21:14526441,13605712
x223,21:14885251,13605712
x223,21:15184258,13605712
k223,21:15486629,13605712:302371
x223,21:15685968,13605712
x223,21:16084646,13605712
x223,21:16624854,13605712
x223,21:16983664,13605712
x223,21:18837516,13605712
k223,21:19139887,13605712:302371
x223,21:20397716,13605712
k223,21:20700086,13605712:302370
x223,21:21776516,13605712
x223,21:23337340,13605712
x223,21:24856303,13605712
k223,21:25158674,13605712:302371
x223,21:26017825,13605712
k223,21:26320195,13605712:302370
x223,21:27077683,13605712
x223,21:27875039,13605712
x223,21:28552791,13605712
x223,21:29788693,13605712
k223,21:30091064,13605712:302371
x223,21:31167494,13605712
x223,21:31765511,13605712
x223,21:33284474,13605712
k223,21:33284474,13605712:0
)
(223,24:5873801,14497002:27410673,498346,139537
x223,24:7029967,14497002
k223,21:7254380,14497002:224413
x223,21:8294929,14497002
x223,21:9191953,14497002
k223,21:9416367,14497002:224414
x223,21:10732005,14497002
k223,21:10956418,14497002:224413
x223,21:12437506,14497002
k223,21:12661920,14497002:224414
x223,21:14754978,14497002
x223,21:15492532,14497002
k223,21:15716945,14497002:224413
x223,21:17112318,14497002
k223,21:17336731,14497002:224413
x223,21:18935429,14497002
k223,21:19159843,14497002:224414
x223,21:20236273,14497002
x223,21:20834290,14497002
x223,21:22353253,14497002
k223,21:22577666,14497002:224413
x223,21:23536486,14497002
k223,21:23760900,14497002:224414
x223,21:24358917,14497002
x223,21:25556944,14497002
k223,21:25781357,14497002:224413
x223,21:29556836,14497002
x223,21:31111680,14497002
x223,21:33284474,14497002
k223,21:33284474,14497002:0
)
(223,24:5873801,15388292:27410673,498346,139537
x223,24:6511686,15388292
k223,21:6808789,15388292:297103
x223,21:7366938,15388292
x223,21:7725748,15388292
x223,21:8505162,15388292
k223,21:8816738,15388292:311576
x223,21:9414755,15388292
x223,21:10612782,15388292
k223,21:10909885,15388292:297103
x223,21:11986315,15388292
x223,21:12751776,15388292
x223,21:14446158,15388292
k223,21:14743260,15388292:297102
x223,21:15899426,15388292
x223,21:16298104,15388292
x223,21:17514071,15388292
x223,21:18470898,15388292
k223,21:18768001,15388292:297103
x223,21:19924167,15388292
k223,21:20221269,15388292:297102
x223,21:20819286,15388292
x223,21:22017313,15388292
k223,21:22314416,15388292:297103
x223,21:26089895,15388292
x223,21:29205562,15388292
k223,21:29502665,15388292:297103
x223,21:30140550,15388292
k223,21:30437652,15388292:297102
x223,21:30995801,15388292
x223,21:31354611,15388292
x223,21:32134025,15388292
k223,21:32626656,15388292:492631
x223,21:33284474,15388292
k223,21:33284474,15388292:0
)
(223,24:5873801,16279582:27410673,498346,139537
x223,24:6912357,16279582
x223,24:7709713,16279582
x223,24:8108391,16279582
x223,24:9146947,16279582
k223,21:9490885,16279582:343938
x223,21:10009166,16279582
x223,21:10308173,16279582
k223,21:10631164,16279582:322991
x223,21:11388652,16279582
x223,21:11747462,16279582
x223,21:12046469,16279582
k223,21:12369461,16279582:322992
x223,21:12568800,16279582
x223,21:12967478,16279582
x223,21:13507686,16279582
x223,21:13866496,16279582
x223,21:15720348,16279582
k223,21:16043340,16279582:322992
x223,21:16322415,16279582
x223,21:16820761,16279582
x223,21:17159636,16279582
k223,21:17482627,16279582:322991
x223,21:17761702,16279582
x223,21:18519190,16279582
x223,21:19141127,16279582
k223,21:19464119,16279582:322992
x223,21:20042202,16279582
k223,21:20365194,16279582:322992
x223,21:24140673,16279582
x223,21:27256340,16279582
k223,21:27579331,16279582:322991
x223,21:28336819,16279582
x223,21:29134175,16279582
x223,21:29811927,16279582
x223,21:31047829,16279582
k223,21:31370821,16279582:322992
x223,21:32447251,16279582
x223,21:33045268,16279582
x223,21:33284474,16279582
k223,24:33284474,16279582:0
)
(223,24:5873801,17170872:27410673,498346,139537
x223,24:7392764,17170872
k223,21:7690074,17170872:297310
x223,21:8327959,17170872
k223,21:8625270,17170872:297311
x223,21:9183419,17170872
x223,21:9542229,17170872
x223,21:10321643,17170872
k223,21:10814897,17170872:493254
x223,21:12525226,17170872
k223,22:12837062,17170872:311836
x223,22:13594550,17170872
x223,22:14391906,17170872
x223,22:15069658,17170872
x223,22:16305560,17170872
k223,22:16602870,17170872:297310
x223,22:17679300,17170872
x223,22:18277317,17170872
x223,22:19796280,17170872
k223,22:20093590,17170872:297310
x223,22:20952741,17170872
k223,22:21250051,17170872:297310
x223,22:22326481,17170872
x223,22:23484640,17170872
k223,22:23781951,17170872:297311
x223,22:25462378,17170872
k223,22:25774214,17170872:311836
x223,22:26930380,17170872
k223,22:27227690,17170872:297310
x223,22:28148635,17170872
x223,22:29504140,17170872
k223,22:29815976,17170872:311836
x223,22:30573464,17170872
x223,22:31370820,17170872
x223,22:32048572,17170872
x223,22:33284474,17170872
k223,22:33284474,17170872:0
)
(223,24:5873801,18062162:27410673,498346,139537
x223,24:6950231,18062162
x223,24:7548248,18062162
x223,24:9067211,18062162
k223,22:9337924,18062162:270713
x223,22:10197075,18062162
k223,22:10467788,18062162:270713
x223,22:10826598,18062162
k223,22:11097311,18062162:270713
x223,22:11779050,18062162
x223,22:12117926,18062162
x223,22:13194356,18062162
k223,22:13465068,18062162:270712
x223,22:14346146,18062162
k223,22:14616859,18062162:270713
x223,22:15194942,18062162
k223,22:15465655,18062162:270713
x223,22:17146082,18062162
k223,22:17424672,18062162:278590
x223,22:19218722,18062162
k223,22:19489435,18062162:270713
x223,22:20246923,18062162
x223,22:21048265,18062162
k223,22:21318977,18062162:270712
x223,22:22999404,18062162
k223,22:23412866,18062162:413462
x223,22:25047445,18062162
k223,23:25318158,18062162:270713
x223,23:26075646,18062162
x223,23:26876988,18062162
k223,23:27147701,18062162:270713
x223,23:28828128,18062162
k223,23:29106717,18062162:278589
x223,23:29505395,18062162
x223,23:29864205,18062162
k223,23:30134918,18062162:270713
x223,23:30852538,18062162
x223,23:31251216,18062162
x223,23:31849233,18062162
x223,23:33284474,18062162
k223,23:33284474,18062162:0
)
(223,24:5873801,18953452:27410673,498346,139537
x223,24:6832621,18953452
k223,23:7127484,18953452:294863
x223,23:8164047,18953452
k223,23:8458910,18953452:294863
x223,23:9734679,18953452
k223,23:10029542,18953452:294863
x223,23:10667427,18953452
k223,23:10962291,18953452:294864
x223,23:11161630,18953452
x223,23:11560308,18953452
x223,23:12100516,18953452
x223,23:12459326,18953452
x223,23:13914500,18953452
k223,23:14209363,18953452:294863
x223,23:15445264,18953452
k223,23:15740127,18953452:294863
x223,23:16318211,18953452
x223,23:16677021,18953452
x223,23:17235170,18953452
x223,23:18754133,18953452
k223,23:19048996,18953452:294863
x223,23:19688874,18953452
k223,23:19983737,18953452:294863
x223,23:20701357,18953452
x223,23:22581122,18953452
k223,23:22875985,18953452:294863
x223,23:23872680,18953452
k223,23:24167543,18953452:294863
x223,23:25088489,18953452
x223,23:25570889,18953452
x223,23:26467914,18953452
x223,23:27703816,18953452
k223,23:27998680,18953452:294864
x223,23:28796036,18953452
k223,23:29090899,18953452:294863
x223,23:29728784,18953452
k223,23:30023647,18953452:294863
x223,23:30581796,18953452
x223,23:30940606,18953452
x223,23:31720020,18953452
k223,23:32028797,18953452:308777
x223,23:32507211,18953452
k223,23:32802074,18953452:294863
x223,23:33284474,18953452
k223,23:33284474,18953452:0
)
(223,24:5873801,19844742:27410673,498346,0
x223,24:6555540,19844742
x223,24:7153557,19844742
x223,24:8389458,19844742
x223,24:8648598,19844742
k223,23:8920847,19844742:272249
x223,23:9558732,19844742
k223,23:9830980,19844742:272248
x223,23:10149922,19844742
x223,23:11166549,19844742
x223,23:11525359,19844742
k223,23:11797608,19844742:272249
x223,23:13113246,19844742
k223,23:13385495,19844742:272249
x223,23:14023380,19844742
k223,23:14295628,19844742:272248
x223,23:15734855,19844742
k223,23:16007104,19844742:272249
x223,23:17083534,19844742
k223,23:17355783,19844742:272249
x223,23:17933867,19844742
x223,23:18292677,19844742
x223,23:18850826,19844742
x223,23:20086728,19844742
k223,23:20358976,19844742:272248
x223,23:20841376,19844742
k223,23:21113625,19844742:272249
x223,23:21713635,19844742
x223,23:22670462,19844742
x223,23:23029272,19844742
x223,23:23926296,19844742
k223,23:24344365,19844742:418069
x223,23:25978944,19844742
k223,23:26251192,19844742:272248
x223,23:27247887,19844742
k223,23:27520136,19844742:272249
x223,23:28775971,19844742
x223,23:30330815,19844742
k223,23:30603064,19844742:272249
x223,23:31803084,19844742
k223,23:32075332,19844742:272248
x223,23:32653415,19844742
k223,23:32925664,19844742:272249
x223,23:33284474,19844742
k223,23:33284474,19844742:0
)
(223,24:5873801,20822446:27410673,912168,139537
x223,24:6631289,20822446
x223,24:7432631,20822446
k223,23:7733772,20822446:301141
x223,23:8331789,20822446
x223,23:9892612,20822446
x223,23:10849439,20822446
k223,23:11150581,20822446:301142
x223,23:12348608,20822446
k223,23:12649749,20822446:301141
$223,23:12649749,20822446
x223,23:13138129,20822446
k223,23:13440688,20822446:302559
(223,23:13440688,20822446:1235908,912168,0
[223,23:13440688,20822446:1235908,912168,0
(223,23:13440688,20346129:1235908,364089,0
k223,23:13972398,20346129:531710
x223,23:14138667,20346129
k223,23:14676596,20346129:531710
)
(223,23:13440688,20822446:1235908,332794,0
x223,23:14158309,20822446
(223,23:14158309,20822446:-119601,0,0
)
(223,23:14038708,20822446:558150,0,0
h223,23:14038708,20822446:0,0,0
(223,23:14038708,20822446:558150,0,0
$223,23:14038708,20822446
(223,23:14038708,20822446:558150,418611,59802
x223,23:14596858,20822446
)
$223,23:14596858,20822446
)
)
(223,23:14596858,20822446:-119601,0,0
)
x223,23:14676596,20822446
)
]
)
k223,23:14979154,20822446:302558
x223,23:15588632,20822446
k223,23:15942520,20822446:302559
(223,23:15942520,20822446:1235908,773814,0
[223,23:15942520,20822446:1235908,773814,0
(223,23:15942520,20346129:1235908,225735,0
k223,23:16427049,20346129:484529
x223,23:16678425,20346129
k223,23:17178428,20346129:484529
)
(223,23:15942520,20822446:1235908,332794,0
x223,23:16141859,20822446
(223,23:16141859,20822446:-119601,0,0
)
(223,23:16022258,20822446:558150,0,0
h223,23:16022258,20822446:0,0,0
(223,23:16022258,20822446:558150,0,0
$223,23:16022258,20822446
(223,23:16022258,20822446:558150,418611,59802
x223,23:16580408,20822446
)
$223,23:16580408,20822446
)
)
(223,23:16580408,20822446:-119601,0,0
)
x223,23:17178428,20822446
)
]
)
k223,23:17480987,20822446:302559
x223,23:18025867,20822446
$223,23:18031411,20822446
k223,23:18332552,20822446:301141
x223,23:18970437,20822446
k223,23:19271579,20822446:301142
x223,23:19829728,20822446
x223,23:20188538,20822446
x223,23:20768613,20822446
k223,23:21069754,20822446:301141
$223,23:21069754,20822446
x223,23:21443349,20822446
$223,23:21465940,20822446
k223,23:21767081,20822446:301141
x223,23:22365098,20822446
x223,23:23305977,20822446
k223,23:23607119,20822446:301142
x223,23:24284871,20822446
x223,23:24683549,20822446
x223,23:25899516,20822446
k223,23:26200657,20822446:301141
x223,23:26958145,20822446
k223,23:27259286,20822446:301141
x223,23:27618096,20822446
x223,23:27956972,20822446
x223,23:28955660,20822446
x223,23:30592232,20822446
k223,23:30893373,20822446:301141
$223,23:30893373,20822446
x223,23:31254425,20822446
$223,23:31254425,20822446
k223,23:31555567,20822446:301142
x223,23:32133650,20822446
k223,23:32434791,20822446:301141
$223,23:32434791,20822446
x223,23:32947688,20822446
(223,23:32947688,20939356:336786,364089,0
x223,23:33237749,20939356
)
$223,23:33284474,20822446
k223,24:33284474,20822446:0
)
(223,24:5873801,21713736:27410673,598293,179404
x223,24:6874482,21713736
x223,23:7253225,21713736
k223,23:7524592,21713736:271367
x223,23:8840230,21713736
k223,23:9111596,21713736:271366
x223,23:9629877,21713736
x223,23:10907640,21713736
k223,23:11179007,21713736:271367
$223,23:11179007,21713736
x223,23:11502767,21713736
k223,23:11703609,21713736:180908
x223,23:12062419,21713736
k223,23:12243327,21713736:180908
x223,23:12457450,21713736
(223,23:12471571,21453318:744572,337875,54616
x223,23:13183375,21453318
)
k223,23:13397051,21713736:180908
x223,23:13755861,21713736
k223,23:13936769,21713736:180908
x223,23:14297821,21713736
k223,23:14550756,21713736:252935
x223,23:14750095,21713736
(223,23:14750095,21713736:-119601,0,0
)
x223,23:15188644,21713736
k223,23:15441579,21713736:252935
x223,23:16632229,21713736
(223,23:16683558,21453318:183865,291272,0
x223,23:16834655,21453318
)
x223,23:17066762,21713736
k223,23:17186363,21713736:119601
(223,23:17186363,21713736:1194041,410069,0
(223,23:17186363,21713736:1194041,410069,0
(223,23:17186363,21713736:1194041,410069,0
x223,23:18380404,21713736
)
)
)
x223,23:18659479,21713736
$223,23:18659479,21713736
k223,23:18930845,21713736:271366
x223,23:20087011,21713736
k223,23:20358378,21713736:271367
$223,23:20358378,21713736
x223,23:20719430,21713736
k223,23:20972365,21713736:252935
x223,23:21171704,21713736
(223,23:21171704,21713736:-119601,0,0
)
x223,23:21610253,21713736
k223,23:21863188,21713736:252935
x223,23:23053838,21713736
x223,23:23264638,21713736
k223,23:23384239,21713736:119601
(223,23:23384239,21713736:1194041,410069,0
(223,23:23384239,21713736:1194041,410069,0
(223,23:23384239,21713736:1194041,410069,0
x223,23:24578280,21713736
)
)
)
x223,23:24857355,21713736
$223,23:24857355,21713736
k223,23:25128721,21713736:271366
x223,23:25987872,21713736
k223,23:26259239,21713736:271367
x223,23:27016727,21713736
k223,23:27288093,21713736:271366
x223,23:27487432,21713736
x223,23:27886110,21713736
x223,23:28745260,21713736
x223,23:29662219,21713736
x223,23:30260236,21713736
x223,23:31217063,21713736
k223,23:31488430,21713736:271367
x223,23:33284474,21713736
k223,23:33284474,21713736:0
)
(223,24:5873801,22605026:27410673,598293,179404
x223,24:6386698,22605026
(223,23:6438027,22344608:183865,291272,0
x223,23:6589124,22344608
)
k223,23:6826822,22605026:204930
x223,23:7305236,22605026
k223,23:7510167,22605026:204931
(223,23:7510167,22605026:822273,490372,0
x223,23:8332440,22605026
)
x223,23:9124412,22605026
(223,23:9124412,22721936:336786,364089,0
x223,23:9414473,22721936
)
x223,23:9660537,22605026
k223,23:9780138,22605026:119601
x223,23:10293035,22605026
(223,23:10293035,22721936:1048590,364089,54616
x223,23:10583096,22721936
x223,23:11308857,22721936
)
x223,23:11620700,22605026
$223,23:11620700,22605026
k223,23:11863263,22605026:242563
x223,23:12503141,22605026
k223,23:12745704,22605026:242563
$223,23:12745704,22605026
x223,23:13069464,22605026
k223,23:13251104,22605026:161706
x223,23:13609914,22605026
k223,23:13771620,22605026:161706
x223,23:13985743,22605026
(223,23:13999864,22344608:744572,337875,54616
x223,23:14711668,22344608
)
k223,23:14906143,22605026:161707
x223,23:15264953,22605026
k223,23:15426659,22605026:161706
x223,23:15787711,22605026
$223,23:15787711,22605026
k223,23:16030274,22605026:242563
x223,23:16512674,22605026
k223,23:16755237,22605026:242563
x223,23:17791800,22605026
k223,23:18034363,22605026:242563
x223,23:18672248,22605026
x223,23:19708811,22605026
k223,23:19952214,22605026:243403
x223,23:20430628,22605026
k223,23:20673191,22605026:242563
x223,23:21155591,22605026
k223,23:21398154,22605026:242563
x223,23:22079893,22605026
x223,23:22677910,22605026
x223,23:23913811,22605026
x223,23:24172951,22605026
k223,23:24415515,22605026:242564
x223,23:25053400,22605026
k223,23:25295963,22605026:242563
x223,23:25614905,22605026
x223,23:26631532,22605026
x223,23:26990342,22605026
k223,23:27232905,22605026:242563
x223,23:29746569,22605026
k223,23:29989132,22605026:242563
$223,23:29989132,22605026
x223,23:30619211,22605026
k223,23:30780918,22605026:161707
x223,23:31139728,22605026
k223,23:31301434,22605026:161706
x223,23:31662486,22605026
$223,23:31662486,22605026
k223,23:31905049,22605026:242563
x223,23:32662537,22605026
x223,23:33284474,22605026
k223,23:33284474,22605026:0
)
(223,24:5873801,23496316:27410673,551690,179404
x223,24:6910364,23496316
k223,23:7200402,23496316:290038
x223,23:8121348,23496316
x223,23:9201766,23496316
k223,23:9491804,23496316:290038
$223,23:9491804,23496316
x223,23:10682454,23496316
(223,23:10733783,23235898:183865,291272,0
x223,23:10884880,23235898
)
x223,23:11116987,23496316
k223,23:11236588,23496316:119601
(223,23:11236588,23496316:1194041,410069,0
(223,23:11236588,23496316:1194041,410069,0
(223,23:11236588,23496316:1194041,410069,0
x223,23:12430629,23496316
)
)
)
x223,23:12709704,23496316
$223,23:12709704,23496316
x223,23:12909043,23496316
k223,23:13380481,23496316:471438
x223,23:14779840,23496316
k223,23:15069878,23496316:290038
x223,23:16628708,23496316
k223,23:16918746,23496316:290038
x223,23:17556631,23496316
k223,23:17846669,23496316:290038
x223,23:18931072,23496316
k223,23:19221110,23496316:290038
x223,23:20496879,23496316
x223,23:21792583,23496316
k223,23:22082622,23496316:290039
x223,23:22840110,23496316
x223,23:23637466,23496316
x223,23:24315218,23496316
x223,23:25551120,23496316
k223,23:25841158,23496316:290038
x223,23:26917588,23496316
x223,23:27515605,23496316
x223,23:29034568,23496316
k223,23:29324606,23496316:290038
x223,23:30600375,23496316
x223,23:32356551,23496316
k223,23:32646589,23496316:290038
x223,23:33284474,23496316
k223,23:33284474,23496316:0
)
(223,24:5873801,24387606:27410673,498346,139537
x223,24:6870496,24387606
k223,23:7178725,24387606:308229
x223,23:7936213,24387606
x223,23:8733569,24387606
x223,23:9411321,24387606
x223,23:10647223,24387606
k223,23:10955452,24387606:308229
x223,23:12031882,24387606
x223,23:12629899,24387606
x223,23:14148862,24387606
k223,23:14457090,24387606:308228
x223,23:15035173,24387606
k223,23:15343402,24387606:308229
x223,23:16979975,24387606
k223,23:17288204,24387606:308229
x223,23:18045692,24387606
x223,23:19762000,24387606
x223,23:20942085,24387606
k223,23:21468094,24387606:526009
x223,23:22943202,24387606
x223,23:24699378,24387606
k223,23:25007607,24387606:308229
x223,23:25645492,24387606
k223,23:25953720,24387606:308228
x223,23:26950415,24387606
k223,23:27258644,24387606:308229
x223,23:28335074,24387606
x223,23:29493233,24387606
k223,23:29801462,24387606:308229
x223,23:31360292,24387606
k223,23:31685776,24387606:325484
x223,23:33284474,24387606
k223,23:33284474,24387606:0
)
(223,24:5873801,25278896:27410673,498346,139537
x223,24:6631289,25278896
x223,24:7428645,25278896
x223,24:8106397,25278896
x223,24:9342299,25278896
g223,23:9581505,25278896
x223,23:10657935,25278896
x223,23:11255952,25278896
x223,23:12774915,25278896
g223,23:13014121,25278896
x223,23:13972941,25278896
g223,23:14212147,25278896
x223,23:15296550,25278896
g223,23:15535756,25278896
x223,23:16811525,25278896
x223,23:18107229,25278896
g223,23:18346435,25278896
x223,23:19502601,25278896
g223,23:19741807,25278896
x223,23:20826210,25278896
g223,23:21065416,25278896
x223,23:21665426,25278896
x223,23:23026911,25278896
x223,23:23884070,25278896
x223,23:24382416,25278896
k223,24:33284474,25278896:8902058
g223,24:33284474,25278896
)
(223,26:5873801,26170186:27410673,498346,0
h223,25:5873801,26170186:1114112,0,0
x223,25:7725467,26170186
x223,25:7984606,26170186
k223,25:8235254,26170186:250648
x223,25:8992742,26170186
x223,25:9351552,26170186
x223,25:9650559,26170186
k223,25:9901206,26170186:250647
x223,25:10499223,26170186
x223,25:11398241,26170186
x223,25:13252093,26170186
k223,25:13502741,26170186:250648
x223,25:15382490,26170186
x223,25:15712592,26170186
k223,25:15979864,26170186:267272
x223,25:17474495,26170186
k223,25:17784046,26170186:250647
x223,25:18421931,26170186
k223,25:18672579,26170186:250648
x223,25:20671948,26170186
k223,25:20922596,26170186:250648
x223,25:22238234,26170186
k223,25:22488881,26170186:250647
x223,25:23485576,26170186
k223,25:23736224,26170186:250648
x223,25:26646573,26170186
k223,25:26897220,26170186:250647
x223,25:28212858,26170186
k223,25:28463506,26170186:250648
$223,25:28463506,26170186
x223,25:28951886,26170186
$223,25:28951886,26170186
k223,25:29202533,26170186:250647
x223,25:29800550,26170186
x223,25:30741429,26170186
k223,25:30992077,26170186:250648
x223,25:32068507,26170186
x223,25:33284474,26170186
k223,25:33284474,26170186:0
)
(223,26:5873801,27061476:27410673,498346,116910
x223,26:6631289,27061476
k223,25:6858475,27061476:227186
x223,25:7217285,27061476
x223,25:10191421,27061476
k223,25:10418608,27061476:227187
x223,25:10996691,27061476
k223,25:11223877,27061476:227186
$223,25:11223877,27061476
x223,25:11736774,27061476
(223,25:11736774,27178386:336786,364089,0
x223,25:12026835,27178386
)
$223,25:12073560,27061476
k223,25:12300746,27061476:227186
x223,25:12783146,27061476
k223,25:13010333,27061476:227187
x223,25:14046896,27061476
k223,25:14274082,27061476:227186
x223,25:14632892,27061476
k223,25:14860078,27061476:227186
x223,25:18057475,27061476
k223,25:18284661,27061476:227186
x223,25:19042149,27061476
k223,25:19269336,27061476:227187
x223,25:20266031,27061476
k223,25:20493217,27061476:227186
x223,25:22486607,27061476
k223,25:22713793,27061476:227186
x223,25:23291876,27061476
k223,25:23519063,27061476:227187
x223,25:25077893,27061476
k223,25:25305079,27061476:227186
x223,25:26985506,27061476
k223,25:27300440,27061476:314934
x223,25:28536341,27061476
k223,25:28763528,27061476:227187
x223,25:30019363,27061476
x223,25:31574207,27061476
k223,25:31801393,27061476:227186
x223,25:33284474,27061476
k223,25:33284474,27061476:0
)
(223,26:5873801,27952766:27410673,498346,139537
x223,26:6451884,27952766
k223,25:6743447,27952766:291563
x223,25:8320219,27952766
x223,25:9017904,27952766
k223,25:9309467,27952766:291563
x223,25:10790555,27952766
k223,25:11082118,27952766:291563
x223,25:12158548,27952766
x223,25:13374515,27952766
k223,25:13666078,27952766:291563
x223,25:14423566,27952766
k223,25:14715129,27952766:291563
x223,25:15073939,27952766
x223,25:18048075,27952766
k223,25:18339638,27952766:291563
x223,25:18917721,27952766
k223,25:19209284,27952766:291563
$223,25:19209284,27952766
x223,25:19722181,27952766
(223,25:19722181,28069676:336786,364089,0
x223,25:20012242,28069676
)
$223,25:20058967,27952766
x223,25:20258306,27952766
k223,25:20562957,27952766:304651
x223,25:21719123,27952766
k223,25:22010686,27952766:291563
x223,25:22528967,27952766
x223,25:22827974,27952766
k223,25:23119537,27952766:291563
x223,25:23877025,27952766
x223,25:24235835,27952766
x223,25:24534842,27952766
k223,25:24826405,27952766:291563
x223,25:25866954,27952766
x223,25:26763978,27952766
k223,25:27055541,27952766:291563
x223,25:28371179,27952766
k223,25:28662742,27952766:291563
x223,25:30261440,27952766
k223,25:30553003,27952766:291563
x223,25:32034091,27952766
k223,25:32325654,27952766:291563
x223,25:33284474,27952766
k223,25:33284474,27952766:0
)
(223,26:5873801,28844056:27410673,498346,139537
x223,26:7209373,28844056
k223,25:7404699,28844056:195326
x223,25:10554254,28844056
k223,25:10749579,28844056:195325
x223,25:11168191,28844056
k223,25:11363517,28844056:195326
x223,25:12360212,28844056
k223,25:12555538,28844056:195326
x223,25:13753565,28844056
k223,25:13948890,28844056:195325
x223,25:15406058,28844056
k223,25:15601384,28844056:195326
x223,25:17036624,28844056
x223,25:17415367,28844056
k223,25:17610693,28844056:195326
x223,25:18770846,28844056
k223,25:18966171,28844056:195325
x223,25:20164198,28844056
k223,25:20359524,28844056:195326
x223,25:20841924,28844056
k223,25:21037250,28844056:195326
x223,25:22614022,28844056
x223,25:23311707,28844056
k223,25:23507033,28844056:195326
x223,25:23989433,28844056
k223,25:24184758,28844056:195325
x223,25:27334313,28844056
k223,25:27529639,28844056:195326
x223,25:28167524,28844056
k223,25:28362850,28844056:195326
x223,25:28721660,28844056
k223,25:28916985,28844056:195325
x223,25:31155561,28844056
k223,25:31350887,28844056:195326
x223,25:32905731,28844056
x223,25:33284474,28844056
k223,25:33284474,28844056:0
)
(223,26:5873801,29735346:27410673,498346,139537
x223,26:6874482,29735346
x223,25:7253225,29735346
g223,25:7492431,29735346
x223,25:8808069,29735346
g223,25:9047275,29735346
x223,25:9445953,29735346
x223,25:10502450,29735346
g223,25:10741656,29735346
x223,25:15677289,29735346
g223,25:15916495,29735346
x223,25:18832824,29735346
g223,25:19072030,29735346
x223,25:20068725,29735346
g223,25:20307931,29735346
x223,25:21866761,29735346
g223,25:22105967,29735346
x223,25:24101350,29735346
k223,26:33284474,29735346:9183124
g223,26:33284474,29735346
)
(223,30:5873801,30626636:27410673,498346,139537
h223,27:5873801,30626636:1114112,0,0
x223,27:7456360,30626636
x223,27:9072998,30626636
k223,27:9392515,30626636:319517
x223,27:9910796,30626636
x223,27:10909484,30626636
k223,27:11229001,30626636:319517
x223,27:11711401,30626636
k223,27:12030918,30626636:319517
x223,27:12668803,30626636
k223,27:12988320,30626636:319517
x223,27:13686007,30626636
x223,27:15081380,30626636
k223,27:15400898,30626636:319518
x223,27:16397593,30626636
k223,27:16717110,30626636:319517
x223,27:17474598,30626636
x223,27:18993561,30626636
k223,27:19313078,30626636:319517
x223,27:19891161,30626636
k223,27:20210678,30626636:319517
x223,27:23986157,30626636
x223,27:25541001,30626636
x223,27:27713795,30626636
k223,27:28033312,30626636:319517
x223,27:29189478,30626636
k223,27:29508995,30626636:319517
x223,27:33284474,30626636
k223,30:33284474,30626636:0
)
(223,30:5873801,31517926:27410673,498346,139537
x223,30:8989468,31517926
k223,27:9291894,31517926:302426
x223,27:10892586,31517926
x223,27:11751737,31517926
x223,27:12708564,31517926
x223,27:14227527,31517926
k223,27:14529953,31517926:302426
x223,27:15389104,31517926
k223,27:15691530,31517926:302426
x223,27:16449018,31517926
k223,27:16751444,31517926:302426
x223,27:17030519,31517926
x223,27:17788007,31517926
x223,27:18409944,31517926
k223,27:18712370,31517926:302426
x223,27:19290453,31517926
k223,27:19592879,31517926:302426
x223,27:21590255,31517926
k223,27:21892681,31517926:302426
x223,27:22969111,31517926
x223,27:24769142,31517926
x223,27:25510682,31517926
k223,27:25828913,31517926:318231
x223,27:26985079,31517926
k223,27:27287505,31517926:302426
x223,27:27646315,31517926
k223,27:27948741,31517926:302426
x223,27:29385974,31517926
x223,27:31144143,31517926
k223,27:31446569,31517926:302426
x223,27:32046579,31517926
x223,27:33284474,31517926
k223,27:33284474,31517926:0
)
(223,30:5873801,32409216:27410673,498346,139537
x223,30:6553547,32409216
x223,30:6912357,32409216
x223,30:8136297,32409216
k223,27:8366335,32409216:230038
x223,27:9225486,32409216
k223,27:9455523,32409216:230037
x223,27:10213011,32409216
k223,27:10443049,32409216:230038
x223,27:11363995,32409216
x223,27:11846395,32409216
x223,27:12245073,32409216
x223,27:13520842,32409216
k223,27:13750879,32409216:230037
x223,27:15748255,32409216
k223,27:15978293,32409216:230038
x223,27:17054723,32409216
x223,27:18854754,32409216
x223,27:19596294,32409216
k223,27:19828165,32409216:231871
x223,27:20745124,32409216
k223,27:21061009,32409216:315885
x223,27:22137439,32409216
x223,27:23937470,32409216
x223,27:24479671,32409216
k223,27:24709709,32409216:230038
x223,27:26025347,32409216
k223,27:26255384,32409216:230037
x223,27:27455404,32409216
k223,27:27685442,32409216:230038
x223,27:28686123,32409216
k223,27:28916160,32409216:230037
x223,27:29783285,32409216
x223,27:31437798,32409216
k223,27:31667836,32409216:230038
x223,27:32026646,32409216
x223,27:32425324,32409216
x223,27:33045268,32409216
x223,27:33284474,32409216
k223,30:33284474,32409216:0
)
(223,30:5873801,33300506:27410673,498346,139537
x223,30:6232611,33300506
x223,30:7633964,33300506
k223,27:7934550,33300506:300586
x223,27:8672104,33300506
x223,27:10864833,33300506
k223,28:11048972,33300506:184139
x223,28:11567253,33300506
x223,28:11866260,33300506
k223,28:12050399,33300506:184139
x223,28:12807887,33300506
x223,28:13166697,33300506
x223,28:13465704,33300506
k223,28:13649843,33300506:184139
x223,28:14648531,33300506
x223,28:15649212,33300506
x223,28:16625972,33300506
k223,28:16810111,33300506:184139
x223,28:17129053,33300506
x223,28:18147674,33300506
x223,28:18825426,33300506
x223,28:19704511,33300506
x223,28:19903850,33300506
x223,28:20545721,33300506
x223,28:22064684,33300506
k223,28:22248823,33300506:184139
x223,28:23107974,33300506
k223,28:23292114,33300506:184140
x223,28:24091463,33300506
x223,28:24809083,33300506
x223,28:25648300,33300506
k223,28:25832439,33300506:184139
x223,28:26908869,33300506
x223,28:28344109,33300506
x223,28:29482334,33300506
k223,28:29666473,33300506:184139
x223,28:30742903,33300506
x223,28:32542934,33300506
x223,28:33284474,33300506
k223,28:33284474,33300506:0
)
(223,30:5873801,34191796:27410673,498346,139537
x223,30:6352215,34191796
k223,28:6620580,34191796:268365
x223,28:7220590,34191796
x223,28:9058495,34191796
k223,28:9326861,34191796:268366
x223,28:10124217,34191796
x223,28:11601318,34191796
k223,28:11869683,34191796:268365
x223,28:12728834,34191796
k223,28:12997200,34191796:268366
x223,28:14432440,34191796
x223,28:14811183,34191796
k223,28:15079548,34191796:268365
x223,28:16437046,34191796
x223,28:16915460,34191796
x223,28:17792551,34191796
k223,28:18060917,34191796:268366
x223,28:18818405,34191796
x223,28:19615761,34191796
x223,28:20293513,34191796
x223,28:21812476,34191796
k223,28:22080841,34191796:268365
x223,28:23119397,34191796
k223,28:23387762,34191796:268365
x223,28:24145250,34191796
x223,28:25861558,34191796
x223,28:26240301,34191796
k223,28:26508667,34191796:268366
x223,28:26991067,34191796
k223,28:27259432,34191796:268365
x223,28:28419585,34191796
x223,28:29894693,34191796
k223,28:30301113,34191796:406420
x223,28:31700472,34191796
k223,28:31968837,34191796:268365
x223,28:32925664,34191796
x223,28:33284474,34191796
k223,28:33284474,34191796:0
)
(223,30:5873801,35083086:27410673,498346,139537
x223,30:6473811,35083086
x223,30:8050581,35083086
k223,28:8346634,35083086:296053
x223,28:9143990,35083086
x223,28:10060949,35083086
x223,28:10977908,35083086
x223,28:11376586,35083086
x223,28:11994536,35083086
x223,28:13230438,35083086
k223,28:13526492,35083086:296054
x223,28:14682658,35083086
k223,28:14978711,35083086:296053
x223,28:15877730,35083086
x223,28:17155493,35083086
k223,28:17451547,35083086:296054
x223,28:18149234,35083086
x223,28:18667515,35083086
x223,28:19066193,35083086
x223,28:19425003,35083086
x223,28:20660905,35083086
k223,28:20956958,35083086:296053
x223,28:21535041,35083086
k223,28:21831094,35083086:296053
x223,28:22827789,35083086
k223,28:23123843,35083086:296054
x223,28:23723853,35083086
x223,28:24961748,35083086
k223,28:25257801,35083086:296053
x223,28:25937547,35083086
x223,28:26296357,35083086
x223,28:27719636,35083086
k223,28:28029901,35083086:310265
x223,28:28348843,35083086
x223,28:29367464,35083086
x223,28:30045216,35083086
x223,28:30924301,35083086
x223,28:31123640,35083086
x223,28:31765511,35083086
x223,28:33284474,35083086
k223,28:33284474,35083086:0
)
(223,30:5873801,35974376:27410673,498346,139537
x223,30:7029967,35974376
k223,28:7305850,35974376:275883
x223,28:8382280,35974376
x223,28:9943104,35974376
x223,28:11179006,35974376
k223,28:11454889,35974376:275883
x223,28:12032972,35974376
k223,28:12308855,35974376:275883
x223,28:13066343,35974376
x223,28:13863699,35974376
x223,28:14541451,35974376
x223,28:15777353,35974376
k223,28:16053236,35974376:275883
x223,28:17129666,35974376
x223,28:17727683,35974376
x223,28:19445985,35974376
k223,28:19874957,35974376:428972
x223,28:21110858,35974376
k223,29:21386741,35974376:275883
x223,29:22144229,35974376
x223,29:23380131,35974376
k223,29:23656014,35974376:275883
x223,29:24234097,35974376
k223,29:24509980,35974376:275883
x223,29:25586410,35974376
x223,29:26782444,35974376
k223,29:27058327,35974376:275883
x223,29:27457005,35974376
x223,29:27795881,35974376
x223,29:28074956,35974376
x223,29:28573302,35974376
x223,29:29589929,35974376
k223,29:29865812,35974376:275883
x223,29:30942242,35974376
x223,29:32742273,35974376
x223,29:33284474,35974376
k223,29:33284474,35974376:0
)
(223,30:5873801,36865666:27410673,498346,139537
x223,30:6356201,36865666
k223,29:6631815,36865666:275614
x223,29:7010560,36865666
x223,29:7969380,36865666
k223,29:8244993,36865666:275613
x223,29:10084892,36865666
k223,29:10369608,36865666:284716
x223,29:11525774,36865666
k223,29:11801388,36865666:275614
x223,29:12319669,36865666
x223,29:12618676,36865666
k223,29:12894289,36865666:275613
x223,29:13853109,36865666
k223,29:14128723,36865666:275614
x223,29:15205153,36865666
x223,29:15603831,36865666
x223,29:16720129,36865666
x223,29:16979269,36865666
k223,29:17254883,36865666:275614
x223,29:18570521,36865666
k223,29:18846134,36865666:275613
x223,29:20442839,36865666
k223,29:20718453,36865666:275614
x223,29:21416140,36865666
x223,29:22460676,36865666
k223,29:22736290,36865666:275614
x223,29:23095100,36865666
k223,29:23370713,36865666:275613
x223,29:23970723,36865666
x223,29:25208618,36865666
k223,29:25484232,36865666:275614
x223,29:26163978,36865666
x223,29:26522788,36865666
x223,29:27746728,36865666
k223,29:28022342,36865666:275614
x223,29:29337980,36865666
k223,29:29613594,36865666:275614
x223,29:30897336,36865666
k223,29:31172949,36865666:275613
x223,29:32169644,36865666
k223,29:32445258,36865666:275614
x223,29:33045268,36865666
x223,29:33284474,36865666
k223,30:33284474,36865666:0
)
(223,30:5873801,37756956:27410673,498346,139537
x223,30:7111696,37756956
k223,29:7360601,37756956:248905
x223,29:8040347,37756956
x223,29:8399157,37756956
x223,29:9623097,37756956
k223,29:9872001,37756956:248904
x223,29:10731152,37756956
k223,29:10980057,37756956:248905
x223,29:12056487,37756956
k223,29:12305392,37756956:248905
x223,29:13381822,37756956
x223,29:15181853,37756956
x223,29:15440993,37756956
k223,29:15689898,37756956:248905
x223,29:16327783,37756956
k223,29:16576687,37756956:248904
x223,29:17176697,37756956
x223,29:18414592,37756956
k223,29:18663497,37756956:248905
x223,29:19022307,37756956
k223,29:19271212,37756956:248905
x223,29:20152290,37756956
k223,29:20401195,37756956:248905
x223,29:20979278,37756956
k223,29:21228182,37756956:248904
x223,29:22304612,37756956
x223,29:24104643,37756956
x223,29:24646844,37756956
k223,29:24895749,37756956:248905
x223,29:25493766,37756956
k223,29:25742671,37756956:248905
x223,29:26781227,37756956
x223,29:27339376,37756956
x223,29:28256335,37756956
k223,29:28604372,37756956:348037
x223,29:29122653,37756956
x223,29:29421660,37756956
k223,29:29670565,37756956:248905
x223,29:30428053,37756956
k223,29:30676958,37756956:248905
x223,29:32036450,37756956
k223,29:32287779,37756956:251329
x223,29:33284474,37756956
k223,29:33284474,37756956:0
)
(223,30:5873801,38648246:27410673,498346,139537
x223,30:6950231,38648246
x223,30:8146265,38648246
k223,29:8417110,38648246:270845
x223,29:10213154,38648246
k223,29:10484000,38648246:270846
x223,29:11343151,38648246
k223,29:11613996,38648246:270845
x223,29:12371484,38648246
k223,29:12642329,38648246:270845
x223,29:14721434,38648246
k223,29:14992279,38648246:270845
x223,29:15570362,38648246
k223,29:15841208,38648246:270846
x223,29:16598696,38648246
k223,29:16869541,38648246:270845
x223,29:17945971,38648246
x223,29:19746002,38648246
x223,29:20288203,38648246
k223,29:20559048,38648246:270845
x223,29:21157065,38648246
x223,29:22097944,38648246
k223,29:22368789,38648246:270845
x223,29:22767467,38648246
x223,29:23106343,38648246
k223,29:23377189,38648246:270846
x223,29:25669587,38648246
k223,29:25948341,38648246:278754
x223,29:26865300,38648246
k223,29:27279159,38648246:413859
x223,29:28875864,38648246
k223,29:29146710,38648246:270846
x223,29:29629110,38648246
k223,29:29899955,38648246:270845
x223,29:30657443,38648246
k223,29:30928288,38648246:270845
x223,29:31727637,38648246
x223,29:32445257,38648246
x223,29:33284474,38648246
k223,29:33284474,38648246:0
)
(223,30:5873801,39539536:27410673,498346,139537
x223,30:6950231,39539536
x223,30:8146265,39539536
k223,29:8436755,39539536:290490
x223,29:9034772,39539536
k223,29:9325263,39539536:290491
x223,29:10321958,39539536
k223,29:10612448,39539536:290490
x223,29:11493526,39539536
k223,29:11784016,39539536:290490
x223,29:12362099,39539536
k223,29:12652590,39539536:290491
x223,29:13410078,39539536
k223,29:13700568,39539536:290490
x223,29:15779673,39539536
k223,29:16070164,39539536:290491
x223,29:16648247,39539536
k223,29:16938737,39539536:290490
x223,29:17696225,39539536
k223,29:17986715,39539536:290490
x223,29:19063145,39539536
x223,29:20863176,39539536
x223,29:21604716,39539536
k223,29:22077510,39539536:472794
x223,29:23911428,39539536
k223,29:24214740,39539536:303312
x223,29:24733021,39539536
x223,29:25032028,39539536
k223,29:25322518,39539536:290490
x223,29:26398948,39539536
k223,29:26689438,39539536:290490
x223,29:27289448,39539536
x223,29:28527343,39539536
k223,29:28817834,39539536:290491
x223,29:29575322,39539536
k223,29:29865812,39539536:290490
x223,29:30942242,39539536
x223,29:32742273,39539536
x223,29:33284474,39539536
k223,29:33284474,39539536:0
)
(223,30:5873801,40430826:27410673,498346,139537
x223,30:6555540,40430826
x223,30:7512367,40430826
k223,29:7821846,40430826:309479
x223,29:8559400,40430826
x223,29:9277020,40430826
x223,29:11033197,40430826
k223,29:11342676,40430826:309479
x223,29:11701486,40430826
x223,29:11900825,40430826
k223,29:12430585,40430826:529760
x223,29:13666486,40430826
k223,29:13975965,40430826:309479
x223,29:14294907,40430826
x223,29:15231799,40430826
x223,29:16826510,40430826
k223,29:17135989,40430826:309479
x223,29:17714072,40430826
k223,29:18023550,40430826:309478
x223,29:19183703,40430826
k223,29:19493182,40430826:309479
x223,29:20250670,40430826
x223,29:21966978,40430826
x223,29:22345721,40430826
k223,29:22655200,40430826:309479
x223,29:23137600,40430826
k223,29:23447079,40430826:309479
x223,29:24084964,40430826
k223,29:24394443,40430826:309479
x223,29:25112063,40430826
x223,29:26347964,40430826
k223,29:26657443,40430826:309479
x223,29:28092683,40430826
x223,29:28471426,40430826
k223,29:28780905,40430826:309479
x223,29:29139715,40430826
x223,29:29478591,40430826
x223,29:30477279,40430826
x223,29:32396912,40430826
k223,29:32706391,40430826:309479
x223,29:33284474,40430826
k223,29:33284474,40430826:0
)
(223,30:5873801,41322116:27410673,498346,139537
x223,30:7309041,41322116
x223,29:7687784,41322116
g223,29:7926990,41322116
x223,29:10006095,41322116
g223,29:10245301,41322116
x223,29:11680541,41322116
g223,29:11919747,41322116
x223,29:12557632,41322116
g223,29:12796838,41322116
x223,29:13195516,41322116
x223,29:13534392,41322116
g223,29:13773598,41322116
x223,29:14373608,41322116
x223,29:16329123,41322116
g223,29:16568329,41322116
x223,29:17166346,41322116
g223,29:17405552,41322116
x223,29:18045430,41322116
x223,29:19044118,41322116
g223,29:19283324,41322116
x223,29:19921209,41322116
g223,29:20160415,41322116
x223,29:20758432,41322116
x223,29:22638197,41322116
g223,29:22877403,41322116
x223,29:23953833,41322116
x223,29:24719294,41322116
x223,29:26413676,41322116
x223,29:26553212,41322116
k223,30:33284474,41322116:6731262
g223,30:33284474,41322116
)
(223,35:5873801,42213406:27410673,498346,139537
h223,31:5873801,42213406:1114112,0,0
x223,31:7725467,42213406
x223,31:7984606,42213406
k223,31:8161997,42213406:177391
x223,31:9362017,42213406
k223,31:9539408,42213406:177391
x223,31:11819845,42213406
k223,31:11997236,42213406:177391
x223,31:12993931,42213406
k223,31:13171322,42213406:177391
x223,31:14506893,42213406
x223,31:15962066,42213406
k223,31:16139457,42213406:177391
x223,31:17696294,42213406
k223,31:17873684,42213406:177390
x223,31:18790643,42213406
x223,31:20644494,42213406
k223,31:20821885,42213406:177391
x223,31:25015977,42213406
k223,31:25193368,42213406:177391
x223,31:26052519,42213406
k223,31:26229910,42213406:177391
x223,31:27226605,42213406
k223,31:27403996,42213406:177391
x223,31:29638585,42213406
k223,31:29815976,42213406:177391
x223,31:33284474,42213406
k223,31:33284474,42213406:0
)
(223,35:5873801,43104696:27410673,498346,139537
x223,35:9266550,43104696
k223,31:9566975,43104696:300425
x223,31:11277304,43104696
k223,32:11472070,43104696:194766
x223,32:12508633,43104696
k223,32:12692290,43104696:183657
x223,32:13449778,43104696
k223,32:13633435,43104696:183657
x223,32:13992245,43104696
x223,32:14351055,43104696
x223,32:16171018,43104696
k223,32:16354674,43104696:183656
x223,32:16952691,43104696
k223,32:17136348,43104696:183657
x223,32:18133043,43104696
k223,32:18316699,43104696:183656
x223,32:19197777,43104696
k223,32:19381434,43104696:183657
$223,32:19381434,43104696
x223,32:19945559,43104696
(223,32:19945559,43225247:643423,367730,0
x223,32:20342585,43225247
(223,32:20379631,43075971:176583,218454,0
x223,32:20523446,43075971
)
)
$223,32:20588982,43104696
k223,32:20772639,43104696:183657
x223,32:22207879,43104696
k223,32:22391535,43104696:183656
x223,32:23029420,43104696
k223,32:23213077,43104696:183657
x223,32:23611755,43104696
x223,32:23950631,43104696
k223,32:24134288,43104696:183657
x223,32:27409426,43104696
k223,32:27593082,43104696:183656
x223,32:29227661,43104696
k223,32:29411318,43104696:183657
x223,32:33284474,43104696
k223,32:33284474,43104696:0
)
(223,35:5873801,43995986:27410673,498346,139537
x223,35:6870496,43995986
k223,32:7039595,43995986:169099
x223,32:7797083,43995986
k223,32:7966181,43995986:169098
x223,32:10697126,43995986
k223,32:10866225,43995986:169099
x223,32:13344008,43995986
k223,32:13513106,43995986:169098
x223,32:14830737,43995986
k223,32:14999836,43995986:169099
x223,32:15577919,43995986
k223,32:15747017,43995986:169098
x223,32:16743712,43995986
k223,32:16912811,43995986:169099
x223,32:18467655,43995986
x223,32:20640449,43995986
k223,32:20809547,43995986:169098
x223,32:24278045,43995986
k223,32:24447144,43995986:169099
x223,32:27357493,43995986
k223,32:27526591,43995986:169098
x223,32:29045553,43995986
k223,32:29214652,43995986:169099
x223,32:30773482,43995986
k223,32:30942580,43995986:169098
x223,32:31520663,43995986
k223,32:31689762,43995986:169099
x223,32:33284474,43995986
k223,32:33284474,43995986:0
)
(223,35:5873801,44887276:27410673,498346,139537
x223,35:6832621,44887276
k223,32:7068441,44887276:235820
x223,32:9380773,44887276
k223,32:9616594,44887276:235821
x223,32:10015272,44887276
x223,32:10374082,44887276
k223,32:10609902,44887276:235820
x223,32:12728875,44887276
k223,32:13046688,44887276:317813
x223,32:15438755,44887276
k223,33:15675252,44887276:236497
x223,33:16671947,44887276
k223,33:16907768,44887276:235821
x223,33:20376266,44887276
k223,33:20612086,44887276:235820
x223,33:23522435,44887276
k223,33:23758256,44887276:235821
x223,33:27392205,44887276
k223,33:27628025,44887276:235820
x223,33:29085193,44887276
k223,33:29321014,44887276:235821
x223,33:30317709,44887276
k223,33:30553529,44887276:235820
x223,33:33284474,44887276
k223,33:33284474,44887276:0
)
]
(223,35:5873801,47378389:27410673,462465,0
(223,35:5873801,47378389:27410673,462465,0
k223,35:19220327,47378389:13346526
x223,35:19937947,47378389
k223,35:33284473,47378389:13346526
)
)
]
]
]
!49914
}80
!11
{81
[1,154:4736286,47378389:28548188,42642103,0
(1,154:4736286,4736286:0,0,0
[1,154:0,4736286:0,0,0
(1,154:0,0:0,0,0
(1,154:0,4736286:0,0,0
k1,154:0,4736286:4736286
)
g1,154:0,0
)
]
)
[1,154:4736286,4736286:0,0,0
(1,154:4736286,4155173:0,0,0
k1,154:4736286,4155173:-1071734
)
]
[1,154:4736286,47378389:28548188,42642103,0
[1,154:5873801,47378389:27410673,43157435,0
[1,154:5873801,5007386:27410673,786432,0
(1,154:5873801,5007386:27410673,0,0
h1,154:5873801,5007386:27410673,0,0
)
]
[1,154:5873801,45412309:27410673,38766523,0
(223,35:5873801,7366682:27410673,498346,139537
x223,35:7430638,7366682
x223,33:7789448,7366682
x223,33:8487133,7366682
k223,33:8777948,7366682:290815
x223,33:10095579,7366682
k223,33:10386394,7366682:290815
x223,33:10964477,7366682
k223,33:11255292,7366682:290815
x223,33:12251987,7366682
k223,33:12542802,7366682:290815
x223,33:16079075,7366682
k223,33:16369890,7366682:290815
x223,33:19485557,7366682
k223,33:19776372,7366682:290815
x223,33:23244870,7366682
k223,33:23535685,7366682:290815
x223,33:26446034,7366682
k223,33:26736849,7366682:290815
x223,33:27219249,7366682
k223,33:27510064,7366682:290815
x223,33:28369215,7366682
k223,33:28660030,7366682:290815
x223,33:29297915,7366682
x223,33:29676659,7366682
k223,33:29967474,7366682:290815
x223,33:32786128,7366682
x223,33:33284474,7366682
k223,33:33284474,7366682:0
)
(223,35:5873801,8257972:27410673,551690,179404
x223,35:7392763,8257972
k223,33:7559903,8257972:167140
x223,33:8317391,8257972
k223,33:8484531,8257972:167140
x223,33:8843341,8257972
x223,33:12100538,8257972
k223,33:12267678,8257972:167140
x223,33:12845761,8257972
k223,33:13012901,8257972:167140
$223,33:13012901,8257972
x223,33:13473622,8257972
(223,33:13573292,7997554:183865,291272,0
x223,33:13724389,7997554
)
$223,33:13757157,8257972
k223,33:13924297,8257972:167140
x223,33:15239935,8257972
k223,33:15407075,8257972:167140
x223,33:17500135,8257972
k223,33:17667276,8257972:167141
$223,33:17667276,8257972
x223,33:18212156,8257972
$223,33:18217700,8257972
k223,33:18384840,8257972:167140
x223,33:18982857,8257972
x223,33:19923736,8257972
k223,33:20090876,8257972:167140
x223,33:22092240,8257972
k223,33:22259380,8257972:167140
$223,33:22259380,8257972
x223,33:23450030,8257972
(223,33:23501359,7997554:183865,291272,0
x223,33:23652456,7997554
)
x223,33:23884563,8257972
k223,33:24004164,8257972:119601
(223,33:24004164,8257972:1194041,410069,0
(223,33:24004164,8257972:1194041,410069,0
(223,33:24004164,8257972:1194041,410069,0
x223,33:25198205,8257972
)
)
)
x223,33:25477280,8257972
$223,33:25477280,8257972
k223,33:25644420,8257972:167140
x223,33:27101588,8257972
k223,33:27268728,8257972:167140
x223,33:28265423,8257972
k223,33:28432563,8257972:167140
x223,33:33284474,8257972
k223,33:33284474,8257972:0
)
(223,35:5873801,9149262:27410673,551690,179404
x223,35:6611355,9149262
x223,34:6870494,9149262
k223,34:7052987,9149262:182493
x223,34:8011807,9149262
k223,34:8194299,9149262:182492
x223,34:9270729,9149262
x223,34:10785705,9149262
x223,34:11044845,9149262
k223,34:11227338,9149262:182493
x223,34:12742315,9149262
k223,34:12936151,9149262:193836
x223,34:14331524,9149262
k223,34:14514016,9149262:182492
x223,34:16072846,9149262
k223,34:16255339,9149262:182493
x223,34:19404895,9149262
k223,34:19587388,9149262:182493
x223,34:21602706,9149262
x223,34:21742242,9149262
k223,34:21936077,9149262:193835
x223,34:22932772,9149262
k223,34:23115265,9149262:182493
$223,34:23115265,9149262
(223,34:23115265,9149262:1086398,308974,0
x223,34:24191697,9149262
)
x223,34:24941459,9149262
x223,34:25160732,9149262
k223,34:25280333,9149262:119601
x223,34:25793230,9149262
(223,34:25844559,8888844:183865,291272,0
x223,34:25995656,8888844
)
x223,34:26307499,9149262
$223,34:26307499,9149262
k223,34:26489992,9149262:182493
x223,34:27646158,9149262
k223,34:27828650,9149262:182492
$223,34:27828650,9149262
(223,34:27828650,9149262:1566803,308974,0
x223,34:29026677,9149262
x223,34:29385487,9149262
)
x223,34:30135249,9149262
x223,34:30354522,9149262
k223,34:30474123,9149262:119601
x223,34:30987020,9149262
(223,34:31038349,8888844:183865,291272,0
x223,34:31189446,8888844
)
x223,34:31501289,9149262
$223,34:31501289,9149262
k223,34:31683782,9149262:182493
x223,34:33284474,9149262
k223,34:33284474,9149262:0
)
(223,35:5873801,10040552:27410673,498346,139537
x223,35:6451884,10040552
k223,34:6613776,10040552:161892
x223,34:7610471,10040552
k223,34:7772363,10040552:161892
x223,34:11240861,10040552
k223,34:11402753,10040552:161892
x223,34:14313102,10040552
k223,34:14474994,10040552:161892
x223,34:15551424,10040552
k223,34:15713316,10040552:161892
x223,34:16111994,10040552
x223,34:16450870,10040552
k223,34:16612762,10040552:161892
x223,34:17888531,10040552
x223,34:19582911,10040552
k223,34:19744802,10040552:161891
x223,34:20382687,10040552
k223,34:20544579,10040552:161892
x223,34:23460908,10040552
k223,34:23622800,10040552:161892
x223,34:24707203,10040552
k223,34:24869095,10040552:161892
x223,34:27687749,10040552
x223,34:27986756,10040552
k223,34:28148648,10040552:161892
x223,34:29304814,10040552
k223,34:29466706,10040552:161892
x223,34:30551109,10040552
k223,34:30713001,10040552:161892
x223,34:33284474,10040552
k223,34:33284474,10040552:0
)
(223,35:5873801,10931842:27410673,498346,139537
x223,35:9342299,10931842
g223,34:9581505,10931842
x223,34:12974254,10931842
k223,35:33284474,10931842:20310220
g223,35:33284474,10931842
)
]
(1,154:5873801,47378389:27410673,462465,0
(1,154:5873801,47378389:27410673,462465,0
k1,154:19220327,47378389:13346526
x1,154:19937947,47378389
k1,154:33284473,47378389:13346526
)
)
]
]
]
!5580
}81
Input:224:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Masterarbeit.bbl
!83
{82
[224,96:4736286,47378389:28548188,42642103,0
(224,96:4736286,4736286:0,0,0
[224,96:0,4736286:0,0,0
(224,96:0,0:0,0,0
(224,96:0,4736286:0,0,0
k224,96:0,4736286:4736286
)
g224,96:0,0
)
]
)
[224,96:4736286,4736286:0,0,0
(224,96:4736286,4155173:0,0,0
k224,96:4736286,4155173:-1071734
)
]
[224,96:4736286,47378389:28548188,42642103,0
[224,96:5873801,47378389:27410673,43157435,0
[224,96:5873801,5007386:27410673,786432,0
(224,96:5873801,5007386:27410673,0,0
h224,96:5873801,5007386:27410673,0,0
)
]
[224,96:5873801,45412309:27410673,38766523,0
(224,1:5873801,7366682:27410673,655359,0
(224,1:5873801,7366682:0,0,0
g224,1:5873801,7366682
)
(224,1:5873801,7366682:0,0,0
(224,1:5873801,7366682:0,0,0
(224,1:5873801,6187034:0,0,0
)
)
g224,1:5873801,7366682
)
x224,1:10841866,7366682
k224,1:33284474,7366682:22442608
g224,1:33284474,7366682
)
(224,10:7348909,8968613:25935565,538214,179404
(224,3:7348909,8968613:0,538214,179404
g224,3:7348909,8968613
g224,3:6232611,8968613
g224,3:5873801,8968613
(224,3:5873801,8968613:1116298,538214,179404
k224,3:6232611,8968613:358810
x224,3:6990099,8968613
)
g224,3:7348909,8968613
)
x224,3:8066529,8968613
k224,4:8384908,8968613:318379
x224,4:10798903,8968613
k224,4:11137076,8968613:338173
x224,4:11824795,8968613
k224,4:12143174,8968613:318379
x224,4:13450838,8968613
x224,4:15404360,8968613
k224,4:15742532,8968613:338172
x224,4:16340549,8968613
k224,4:16658929,8968613:318380
x224,4:17426384,8968613
x224,4:18385204,8968613
x224,4:18943353,8968613
k224,4:19281525,8968613:338172
x224,4:19999145,8968613
k224,4:20317524,8968613:318379
x224,4:22715572,8968613
k224,4:23053744,8968613:338172
x224,4:24209910,8968613
k224,4:24528290,8968613:318380
x224,4:25290762,8968613
k224,4:25609141,8968613:318379
x224,4:26127422,8968613
x224,4:27144049,8968613
x224,4:28521480,8968613
k224,4:28839860,8968613:318380
k224,6:29075562,8968613:235702
x224,6:30331397,8968613
x224,6:31810492,8968613
k224,7:32287780,8968613:477288
x224,7:33045268,8968613
x224,7:33284474,8968613
k224,10:33284474,8968613:0
)
(224,10:7348909,9859903:25935565,498346,139537
x224,10:7727654,9859903
x224,10:9481836,9859903
k224,7:9656016,9859903:174180
x224,7:10732446,9859903
x224,7:12331144,9859903
k224,7:12505325,9859903:174181
x224,7:13661491,9859903
k224,7:13835671,9859903:174180
x224,7:14473556,9859903
x224,7:15334700,9859903
k224,7:15508880,9859903:174180
x224,7:16368031,9859903
k224,7:16542211,9859903:174180
x224,7:17379434,9859903
x224,7:18974145,9859903
k224,7:19148326,9859903:174181
x224,7:20762972,9859903
k224,7:20937087,9859903:174115
x224,7:21893914,9859903
x224,7:22830807,9859903
k224,7:23004988,9859903:174181
x224,7:24605680,9859903
x224,7:25464831,9859903
x224,7:26421658,9859903
x224,7:27940621,9859903
x224,7:28139960,9859903
k224,7:28314140,9859903:174180
k224,8:28352108,9859903:37968
x224,8:29009926,9859903
k224,8:29184106,9859903:174180
x224,8:29864245,9859903
x224,8:30735348,9859903
x224,8:31505588,9859903
x224,8:33284474,9859903
k224,8:33284474,9859903:0
)
(224,10:7348909,10751193:25935565,498346,139537
x224,10:8632642,10751193
x224,10:9182812,10751193
x224,10:9485406,10751193
x224,10:10512390,10751193
x224,10:10805813,10751193
k224,8:11088829,10751193:283016
x224,8:11859069,10751193
k224,8:12142084,10751193:283015
x224,8:13152326,10751193
x224,8:13995920,10751193
k224,8:14278936,10751193:283016
x224,8:16407060,10751193
k224,8:16690076,10751193:283016
x224,8:17580317,10751193
x224,8:18130487,10751193
x224,8:18864048,10751193
x224,8:19460065,10751193
x224,8:20413694,10751193
k224,8:20696709,10751193:283015
x224,8:21146812,10751193
x224,8:21880373,10751193
x224,8:23916005,10751193
k224,9:24199021,10751193:283016
x224,9:25336042,10751193
k224,9:25619057,10751193:283015
x224,9:26664382,10751193
x224,9:28312505,10751193
k224,9:28587404,10751193:274899
x224,9:30305705,10751193
k224,9:30573465,10751193:267760
x224,9:31649895,10751193
x224,9:32008705,10751193
x224,9:33284474,10751193
k224,9:33284474,10751193:0
)
(224,10:7348909,11642483:25935565,490372,139537
x224,10:10183509,11642483
g224,9:10422715,11642483
x224,9:12057294,11642483
k224,10:33284474,11642483:21227180
g224,10:33284474,11642483
)
(224,17:7348909,13123597:25935565,538214,179404
(224,11:7348909,13123597:0,538214,179404
g224,11:7348909,13123597
g224,11:6232611,13123597
g224,11:5873801,13123597
(224,11:5873801,13123597:1116298,538214,179404
k224,11:6232611,13123597:358810
x224,11:6990099,13123597
)
g224,11:7348909,13123597
)
x224,11:8056563,13123597
k224,12:8410701,13123597:354138
x224,12:9556900,13123597
x224,12:9915710,13123597
x224,12:10695124,13123597
k224,12:11077993,13123597:382869
x224,12:11825514,13123597
k224,12:12179652,13123597:354138
x224,12:13385654,13123597
x224,12:14165068,13123597
k224,12:14547938,13123597:382870
x224,12:15285492,13123597
k224,12:15639629,13123597:354137
x224,12:17522385,13123597
k224,12:17905255,13123597:382870
x224,12:18573041,13123597
k224,12:18927179,13123597:354138
x224,12:20800966,13123597
k224,12:21183835,13123597:382869
x224,12:22340001,13123597
k224,12:22694139,13123597:354138
x224,12:23441660,13123597
k224,12:23795797,13123597:354137
x224,12:24513417,13123597
x224,12:26646343,13123597
k224,12:27000481,13123597:354138
k224,13:27306986,13123597:306505
x224,13:28682426,13123597
k224,14:27306986,13123597:-19935
x224,14:29061169,13123597
x224,14:30157533,13123597
k224,14:30511670,13123597:354137
x224,14:31109687,13123597
x224,14:31468497,13123597
x224,14:33025334,13123597
x224,14:33284474,13123597
k224,14:33284474,13123597:0
)
(224,17:7348909,14014887:25935565,498346,139537
x224,17:7727654,14014887
x224,14:8507068,14014887
x224,14:10819400,14014887
k224,14:11076080,14014887:256680
x224,14:11935231,14014887
k224,14:12191911,14014887:256680
x224,14:14615873,14014887
k224,14:14872554,14014887:256681
x224,14:16267927,14014887
k224,14:16524607,14014887:256680
x224,14:19175816,14014887
k224,14:19432496,14014887:256680
x224,14:22510290,14014887
k224,14:22766970,14014887:256680
x224,14:26155733,14014887
x224,14:26355072,14014887
k224,14:26611752,14014887:256680
k224,15:26725290,14014887:113538
x224,15:27383108,14014887
k224,15:27639788,14014887:256680
x224,15:28429164,14014887
x224,15:28759266,14014887
x224,15:29052689,14014887
x224,15:29346112,14014887
x224,15:29639535,14014887
x224,15:31216691,14014887
k224,15:31489513,14014887:272822
x224,15:32076362,14014887
k224,15:32349184,14014887:272822
x224,15:33284474,14014887
k224,15:33284474,14014887:0
)
(224,17:7348909,14906177:25935565,498346,139537
x224,17:8687659,14906177
g224,15:8944405,14906177
x224,15:12988161,14906177
g224,15:13244907,14906177
x224,15:13575009,14906177
x224,15:15161334,14906177
x224,15:16188318,14906177
x224,15:16481741,14906177
g224,15:16738487,14906177
x224,15:17508727,14906177
g224,15:17765473,14906177
x224,15:20140378,14906177
x224,15:20433801,14906177
g224,15:20690547,14906177
x224,15:22707839,14906177
k224,16:20690547,14906177:-36679
x224,16:24456824,14906177
g224,16:24696030,14906177
x224,16:26414331,14906177
g224,16:26653537,14906177
x224,16:27371157,14906177
x224,16:27729967,14906177
x224,16:28646926,14906177
g224,16:28886132,14906177
x224,16:30520711,14906177
k224,17:33284474,14906177:2763763
g224,17:33284474,14906177
)
(224,25:7348909,16387291:25935565,538214,179404
(224,18:7348909,16387291:0,538214,179404
g224,18:7348909,16387291
g224,18:6232611,16387291
g224,18:5873801,16387291
(224,18:5873801,16387291:1116298,538214,179404
k224,18:6232611,16387291:358810
x224,18:6990099,16387291
)
g224,18:7348909,16387291
)
x224,18:8056563,16387291
k224,19:8380361,16387291:323798
x224,19:9526560,16387291
x224,19:9885370,16387291
x224,19:10664784,16387291
k224,19:11009729,16387291:344945
x224,19:11657581,16387291
k224,19:11981378,16387291:323797
x224,19:13386718,16387291
x224,19:13765461,16387291
x224,19:14867805,16387291
k224,19:15212750,16387291:344945
x224,19:15780866,16387291
k224,19:16104664,16387291:323798
x224,19:17350533,16387291
x224,19:17908682,16387291
k224,19:18253627,16387291:344945
x224,19:18851644,16387291
k224,19:19175441,16387291:323797
x224,19:21041255,16387291
k224,19:21386200,16387291:344945
x224,19:22542366,16387291
k224,19:22866164,16387291:323798
x224,19:23603718,16387291
k224,19:23927515,16387291:323797
x224,19:25810271,16387291
k224,19:26134069,16387291:323798
k224,21:26380500,16387291:246431
x224,21:28734694,16387291
k224,22:26380500,16387291:-19935
x224,22:29033701,16387291
k224,22:29357498,16387291:323797
x224,22:30453863,16387291
x224,22:33025334,16387291
x224,22:33284474,16387291
k224,22:33284474,16387291:0
)
(224,25:7348909,17278581:25935565,498346,139537
x224,25:7926992,17278581
k224,22:8227453,17278581:300461
x224,22:12002932,17278581
x224,22:15220263,17278581
k224,22:15520723,17278581:300460
x224,22:16957956,17278581
x224,22:18716125,17278581
k224,22:19016586,17278581:300461
x224,22:22672462,17278581
x224,22:22871801,17278581
k224,22:23172261,17278581:300460
k224,23:23372484,17278581:200223
x224,23:24030302,17278581
k224,23:24330763,17278581:300461
x224,23:28431131,17278581
k224,23:28744230,17278581:313099
x224,23:30880727,17278581
x224,23:31907711,17278581
x224,23:32201134,17278581
k224,23:32514234,17278581:313100
x224,23:33284474,17278581
k224,23:33284474,17278581:0
)
(224,25:7348909,18169871:25935565,498346,139537
x224,25:8559285,18169871
x224,23:9540422,18169871
g224,23:9797168,18169871
x224,23:10934189,18169871
g224,23:11190935,18169871
x224,23:11980311,18169871
x224,23:13429092,18169871
x224,23:13722515,18169871
g224,23:13979261,18169871
x224,23:14566110,18169871
g224,23:14822856,18169871
x224,23:15833098,18169871
x224,23:16676692,18169871
g224,23:16933438,18169871
x224,23:17446931,18169871
k224,24:16933438,18169871:-55017
x224,24:17694508,18169871
x224,24:22286047,18169871
g224,24:22525253,18169871
x224,24:24243554,18169871
g224,24:24482760,18169871
x224,24:25559190,18169871
x224,24:25918000,18169871
x224,24:27193769,18169871
g224,24:27432975,18169871
x224,24:30267575,18169871
g224,24:30506781,18169871
x224,24:32141360,18169871
k224,25:33284474,18169871:1143114
g224,25:33284474,18169871
)
(224,31:7348909,19650985:25935565,538214,179404
(224,26:7348909,19650985:0,538214,179404
g224,26:7348909,19650985
g224,26:6232611,19650985
g224,26:5873801,19650985
(224,26:5873801,19650985:1116298,538214,179404
k224,26:6232611,19650985:358810
x224,26:6990099,19650985
)
g224,26:7348909,19650985
)
x224,26:8086463,19650985
k224,27:8272210,19650985:185747
x224,27:9978552,19650985
k224,27:10174990,19650985:196438
x224,27:10902577,19650985
k224,27:11088324,19650985:185747
x224,27:12264423,19650985
x224,27:12623233,19650985
x224,27:13320918,19650985
k224,27:13517356,19650985:196438
x224,27:14673522,19650985
k224,27:14859268,19650985:185746
x224,27:15716426,19650985
k224,27:15902173,19650985:185747
x224,27:16664645,19650985
k224,27:16850392,19650985:185747
x224,27:19202592,19650985
k224,27:19388338,19650985:185746
k224,28:19433593,19650985:45255
x224,28:19921973,19650985
x224,28:21755891,19650985
k224,29:19433593,19650985:-19935
x224,29:22015031,19650985
k224,29:22200778,19650985:185747
x224,29:26347029,19650985
k224,29:26532775,19650985:185746
x224,29:27110858,19650985
k224,29:27296605,19650985:185747
x224,29:29296972,19650985
k224,29:29482718,19650985:185746
x224,29:30419613,19650985
x224,29:32239576,19650985
k224,29:32425323,19650985:185747
x224,29:33284474,19650985
k224,29:33284474,19650985:0
)
(224,31:7348909,20542275:25935565,498346,139537
x224,31:8794116,20542275
k224,29:9043055,20542275:248939
x224,29:10916841,20542275
x224,29:13213226,20542275
k224,29:13551634,20542275:338408
x224,29:15806158,20542275
k224,29:16055097,20542275:248939
x224,29:17211263,20542275
k224,29:17460202,20542275:248939
x224,29:18257558,20542275
k224,29:18506497,20542275:248939
x224,29:20551715,20542275
x224,29:22266030,20542275
x224,29:22465369,20542275
k224,29:22714308,20542275:248939
k224,30:22812518,20542275:98210
x224,30:24565490,20542275
k224,30:24831191,20542275:265701
x224,30:25500566,20542275
x224,30:27325298,20542275
k224,30:27590998,20542275:265700
x224,30:33284474,20542275
k224,30:33284474,20542275:0
)
(224,31:7348909,21433565:25935565,462465,0
x224,31:8983488,21433565
k224,31:33284474,21433565:24300986
g224,31:33284474,21433565
)
(224,41:7348909,22914679:25935565,538214,179404
(224,32:7348909,22914679:0,538214,179404
g224,32:7348909,22914679
g224,32:6232611,22914679
g224,32:5873801,22914679
(224,32:5873801,22914679:1116298,538214,179404
k224,32:6232611,22914679:358810
x224,32:6990099,22914679
)
g224,32:7348909,22914679
)
x224,32:8036628,22914679
k224,33:8229360,22914679:192732
x224,33:11490546,22914679
k224,33:11692573,22914679:202027
x224,33:12430127,22914679
k224,33:12622859,22914679:192732
x224,33:14548473,22914679
k224,33:14750500,22914679:202027
x224,33:15468120,22914679
k224,33:15660852,22914679:192732
x224,33:17745937,22914679
k224,33:17947964,22914679:202027
x224,33:18685518,22914679
k224,33:18878250,22914679:192732
x224,33:20840742,22914679
k224,33:21042769,22914679:202027
x224,33:22198935,22914679
k224,33:22391667,22914679:192732
x224,33:23154139,22914679
k224,33:23346871,22914679:192732
x224,33:23865152,22914679
x224,33:24881779,22914679
x224,33:26259210,22914679
k224,33:26451942,22914679:192732
k224,35:26501599,22914679:49657
x224,35:26989979,22914679
k224,37:26501599,22914679:-19935
x224,37:28885691,22914679
k224,37:29078423,22914679:192732
x224,37:30792738,22914679
x224,37:33284474,22914679
k224,37:33284474,22914679:0
)
(224,41:7348909,23805969:25935565,498346,139537
x224,41:7926992,23805969
k224,37:8253343,23805969:326351
x224,37:12439461,23805969
k224,37:12765812,23805969:326351
x224,37:14561856,23805969
k224,37:14888207,23805969:326351
x224,37:19823840,23805969
k224,37:20150191,23805969:326351
x224,37:22422655,23805969
k224,37:22749006,23805969:326351
x224,37:23386891,23805969
k224,37:23713242,23805969:326351
x224,37:24670069,23805969
x224,37:25606962,23805969
k224,37:25933313,23805969:326351
x224,37:30585885,23805969
x224,37:30785224,23805969
k224,37:31111575,23805969:326351
k224,38:31363061,23805969:251486
x224,38:32220810,23805969
x224,38:33284474,23805969
k224,38:33284474,23805969:0
)
(224,41:7348909,24697259:25935565,498346,139537
x224,41:7862402,24697259
x224,38:8109979,24697259
x224,38:12502179,24697259
k224,38:12718074,24697259:215895
x224,38:13855095,24697259
k224,38:14070990,24697259:215895
x224,38:15081232,24697259
x224,38:16181572,24697259
x224,38:18309696,24697259
k224,38:18525591,24697259:215895
x224,38:20699563,24697259
x224,38:22469277,24697259
k224,38:22778953,24697259:309676
x224,38:24861232,24697259
k224,38:25077127,24697259:215895
x224,38:25949028,24697259
k224,39:25077127,24697259:-36679
x224,39:26829300,24697259
x224,39:27727911,24697259
x224,39:28058013,24697259
k224,39:28273908,24697259:215895
x224,39:28879096,24697259
k224,39:29094991,24697259:215895
x224,39:31031354,24697259
x224,39:31324777,24697259
x224,39:31654879,24697259
k224,39:31870774,24697259:215895
x224,39:33284474,24697259
k224,39:33284474,24697259:0
)
(224,41:7348909,25588549:25935565,498346,139537
x224,41:8119149,25588549
g224,39:8375895,25588549
x224,39:9311185,25588549
g224,39:9567931,25588549
x224,39:10448204,25588549
x224,39:10741627,25588549
x224,39:12355462,25588549
g224,39:12612208,25588549
x224,39:13199057,25588549
g224,39:13455803,25588549
x224,39:14336077,25588549
g224,39:14592823,25588549
x224,39:15931573,25588549
g224,39:16188319,25588549
x224,39:19102632,25588549
g224,39:19341838,25588549
x224,39:21060139,25588549
g224,39:21299345,25588549
x224,39:22375775,25588549
x224,39:22734585,25588549
x224,39:24010354,25588549
g224,40:24249560,25588549
x224,40:25884139,25588549
k224,41:33284474,25588549:7400335
g224,41:33284474,25588549
)
(224,48:7348909,27069663:25935565,538214,179404
(224,42:7348909,27069663:0,538214,179404
g224,42:7348909,27069663
g224,42:6232611,27069663
g224,42:5873801,27069663
(224,42:5873801,27069663:1116298,538214,179404
k224,42:6232611,27069663:358810
x224,42:6990099,27069663
)
g224,42:7348909,27069663
)
x224,42:8066529,27069663
k224,43:8348276,27069663:281747
x224,43:9085830,27069663
k224,43:9367577,27069663:281747
x224,43:10525736,27069663
x224,43:12040712,27069663
k224,43:12333094,27069663:292382
x224,43:13050714,27069663
k224,43:13332461,27069663:281747
x224,43:14020180,27069663
k224,43:14301927,27069663:281747
x224,43:15551782,27069663
x224,43:16151792,27069663
x224,43:17391680,27069663
k224,43:17684062,27069663:292382
x224,43:18411649,27069663
k224,43:18693396,27069663:281747
x224,43:19341248,27069663
k224,43:19622995,27069663:281747
x224,43:20729327,27069663
x224,43:21789809,27069663
k224,43:22082191,27069663:292382
x224,43:23238357,27069663
k224,43:23520103,27069663:281746
x224,43:24237723,27069663
k224,43:24519470,27069663:281747
x224,43:26313521,27069663
k224,43:26595268,27069663:281747
k224,44:26758438,27069663:163170
x224,44:27438577,27069663
x224,44:27979578,27069663
x224,44:28309680,27069663
x224,44:29355004,27069663
x224,44:30583719,27069663
k224,46:30879603,27069663:295884
x224,46:31484791,27069663
k224,46:31780674,27069663:295883
x224,46:32330845,27069663
x224,46:33027728,27069663
x224,46:33284474,27069663
k224,48:33284474,27069663:0
)
(224,48:7348909,27960953:25935565,498346,139537
x224,48:9357034,27960953
x224,48:9556373,27960953
g224,46:9795579,27960953
g224,47:9874517,27960953
x224,47:11309757,27960953
g224,47:11548963,27960953
x224,47:13313112,27960953
g224,47:13552318,27960953
x224,47:15186897,27960953
k224,48:33284473,27960953:18097576
g224,48:33284473,27960953
)
(224,56:7348909,29442067:25935565,538214,179404
(224,49:7348909,29442067:0,538214,179404
g224,49:7348909,29442067
g224,49:6232611,29442067
g224,49:5873801,29442067
(224,49:5873801,29442067:1116298,538214,179404
k224,49:6232611,29442067:358810
x224,49:6990099,29442067
)
g224,49:7348909,29442067
)
x224,49:8086463,29442067
k224,50:8333883,29442067:247420
x224,50:10259497,29442067
k224,50:10508970,29442067:249473
x224,50:11266459,29442067
k224,50:11513878,29442067:247419
x224,50:13439492,29442067
k224,50:13688965,29442067:249473
x224,50:14426519,29442067
k224,50:14673939,29442067:247420
x224,50:17077966,29442067
k224,50:17327439,29442067:249473
x224,50:18483605,29442067
k224,50:18731024,29442067:247419
x224,50:19493496,29442067
k224,50:19740916,29442067:247420
x224,50:20259197,29442067
x224,50:21275824,29442067
x224,50:22653255,29442067
k224,50:22900674,29442067:247419
k224,52:22995875,29442067:95201
x224,52:23464322,29442067
k224,53:22995875,29442067:-59803
x224,53:26275000,29442067
x224,53:27375350,29442067
k224,53:27622770,29442067:247420
x224,53:28200853,29442067
k224,53:28448272,29442067:247419
x224,53:31241010,29442067
k224,53:31488430,29442067:247420
x224,53:33284474,29442067
k224,53:33284474,29442067:0
)
(224,56:7348909,30333357:25935565,498346,139537
x224,56:12001481,30333357
x224,56:12200820,30333357
k224,53:12530579,30333357:329759
k224,54:12788813,30333357:258234
x224,54:14569295,30333357
x224,54:15165312,30333357
x224,54:16522401,30333357
k224,54:16862455,30333357:340054
x224,54:17485982,30333357
k224,54:17826036,30333357:340054
x224,54:18761326,30333357
x224,54:19394022,30333357
x224,54:20476022,30333357
x224,54:20989514,30333357
k224,54:21329568,30333357:340054
x224,54:21659670,30333357
x224,54:24199626,30333357
k224,54:24539680,30333357:340054
x224,54:26446938,30333357
x224,54:26960429,30333357
k224,54:27300483,30333357:340054
x224,54:27833910,30333357
x224,54:28219029,30333357
k224,54:28559083,30333357:340054
x224,54:29579292,30333357
x224,54:30954720,30333357
k224,54:31294690,30333357:339970
x224,54:33284474,30333357
k224,54:33284474,30333357:0
)
(224,56:7348909,31224647:25935565,490372,139537
x224,56:10207407,31224647
g224,55:10446613,31224647
x224,55:12081192,31224647
k224,56:33284474,31224647:21203282
g224,56:33284474,31224647
)
(224,63:7348909,32705761:25935565,538214,179404
(224,57:7348909,32705761:0,538214,179404
g224,57:7348909,32705761
g224,57:6232611,32705761
g224,57:5873801,32705761
(224,57:5873801,32705761:1116298,538214,179404
k224,57:6232611,32705761:358810
x224,57:6990099,32705761
)
g224,57:7348909,32705761
)
x224,57:8086463,32705761
k224,58:8267839,32705761:181376
x224,58:10193453,32705761
k224,58:10386394,32705761:192941
x224,58:11123948,32705761
k224,58:11305324,32705761:181376
x224,58:12601027,32705761
x224,58:13338581,32705761
k224,58:13531523,32705761:192942
x224,58:14687689,32705761
k224,58:14869064,32705761:181375
x224,58:15516916,32705761
k224,58:15698292,32705761:181376
x224,58:17103632,32705761
x224,58:17482375,32705761
x224,58:18584719,32705761
k224,58:18766095,32705761:181376
k224,60:18808596,32705761:42501
x224,60:19296976,32705761
k224,61:18808596,32705761:-19935
x224,61:22273105,32705761
k224,61:22454480,32705761:181375
x224,61:23610646,32705761
k224,61:23792022,32705761:181376
x224,61:27563515,32705761
k224,61:27744891,32705761:181376
x224,61:30581484,32705761
k224,61:30762859,32705761:181375
x224,61:31622010,32705761
k224,61:31803386,32705761:181376
x224,61:33284474,32705761
k224,61:33284474,32705761:0
)
(224,63:7348909,33597051:25935565,498346,139537
x224,63:8744282,33597051
k224,61:8986974,33597051:242692
x224,61:10984350,33597051
k224,61:11227043,33597051:242693
x224,61:14695541,33597051
k224,61:14938233,33597051:242692
x224,61:18131643,33597051
x224,61:18330982,33597051
k224,61:18573675,33597051:242693
k224,62:18659516,33597051:85841
x224,62:19659790,33597051
x224,62:20494214,33597051
x224,62:21777945,33597051
k224,62:22037899,33597051:259954
x224,62:25430622,33597051
x224,62:27282864,33597051
k224,62:27542817,33597051:259953
x224,62:28129666,33597051
k224,62:28389620,33597051:259954
x224,62:29324910,33597051
k224,62:29584864,33597051:259954
x224,62:32124823,33597051
k224,62:32367515,33597051:242692
x224,62:33284474,33597051
k224,62:33284474,33597051:0
)
(224,63:7348909,34488341:25935565,462465,0
x224,63:8983488,34488341
k224,63:33284474,34488341:24300986
g224,63:33284474,34488341
)
(224,71:7348909,35969455:25935565,538214,179404
(224,64:7348909,35969455:0,538214,179404
g224,64:7348909,35969455
g224,64:6232611,35969455
g224,64:5873801,35969455
(224,64:5873801,35969455:1116298,538214,179404
k224,64:6232611,35969455:358810
x224,64:6990099,35969455
)
g224,64:7348909,35969455
)
x224,64:8086463,35969455
k224,65:8317454,35969455:230991
x224,65:9613157,35969455
x224,65:10151372,35969455
k224,65:10382363,35969455:230991
x224,65:11538529,35969455
k224,65:11769520,35969455:230991
x224,65:12766215,35969455
x224,65:13503769,35969455
k224,65:13734760,35969455:230991
x224,65:14223140,35969455
x224,65:17591967,35969455
k224,65:17822958,35969455:230991
k224,67:17896719,35969455:73761
x224,67:20033632,35969455
k224,68:20264623,35969455:230991
x224,68:23141084,35969455
x224,68:23683285,35969455
k224,68:23914276,35969455:230991
x224,68:25070442,35969455
k224,68:25301433,35969455:230991
x224,68:28769931,35969455
k224,68:29000922,35969455:230991
x224,68:32194332,35969455
k224,68:32425323,35969455:230991
x224,68:33284474,35969455
k224,68:33284474,35969455:0
)
(224,71:7348909,36860745:25935565,498346,139537
x224,71:8943620,36860745
x224,71:9840646,36860745
x224,68:10338992,36860745
k224,68:10602603,36860745:263611
x224,68:13724251,36860745
x224,68:13923590,36860745
k224,68:14187201,36860745:263611
k224,69:14314462,36860745:127261
x224,69:14972280,36860745
k224,69:15235891,36860745:263611
x224,69:15704333,36860745
x224,69:17455712,36860745
k224,69:17734910,36860745:279198
x224,69:19623831,36860745
x224,69:20247358,36860745
k224,69:20526557,36860745:279199
x224,69:21150084,36860745
k224,69:21429282,36860745:279198
x224,69:23694153,36860745
x224,69:23987576,36860745
k224,69:24266775,36860745:279199
x224,69:25403796,36860745
k224,69:25682994,36860745:279198
x224,69:28067069,36860745
k224,69:28346268,36860745:279199
x224,69:29299899,36860745
x224,69:31296461,36860745
k224,69:31566173,36860745:269712
x224,69:33284474,36860745
k224,69:33284474,36860745:0
)
(224,71:7348909,37752035:25935565,490372,139537
x224,71:8425339,37752035
x224,71:8784149,37752035
x224,71:10059918,37752035
g224,70:10299124,37752035
x224,70:13133724,37752035
g224,70:13372930,37752035
x224,70:15007509,37752035
k224,71:33284473,37752035:18276964
g224,71:33284473,37752035
)
(224,79:7348909,39233149:25935565,538214,179404
(224,72:7348909,39233149:0,538214,179404
g224,72:7348909,39233149
g224,72:6232611,39233149
g224,72:5873801,39233149
(224,72:5873801,39233149:1116298,538214,179404
g224,72:5873801,39233149
x224,72:6990099,39233149
)
g224,72:7348909,39233149
)
x224,72:8086463,39233149
k224,73:8447703,39233149:361240
x224,73:9344728,39233149
x224,73:9743406,39233149
x224,73:10281621,39233149
k224,73:10642862,39233149:361241
x224,73:11799028,39233149
k224,73:12160268,39233149:361240
x224,73:13156963,39233149
x224,73:13894517,39233149
k224,73:14255758,39233149:361241
x224,73:14744138,39233149
x224,73:15441823,39233149
x224,73:16159443,39233149
x224,73:18112965,39233149
k224,73:18474205,39233149:361240
k224,75:18794773,39233149:320568
x224,75:19952932,39233149
x224,75:21150959,39233149
x224,75:22434701,39233149
k224,76:22795942,39233149:361241
x224,76:23374025,39233149
k224,76:23735265,39233149:361240
x224,76:25329976,39233149
x224,76:26227002,39233149
x224,76:26725348,39233149
k224,76:27086589,39233149:361241
x224,76:28687281,39233149
x224,76:29546432,39233149
x224,76:30503259,39233149
x224,76:31739161,39233149
k224,76:32100401,39233149:361240
x224,76:33045268,39233149
x224,76:33284474,39233149
k224,79:33284474,39233149:0
)
(224,79:7348909,40124439:25935565,498346,139537
x224,79:8828004,40124439
k224,76:9087341,40124439:259337
x224,76:9886690,40124439
x224,76:10245500,40124439
x224,76:11102659,40124439
x224,76:11401666,40124439
k224,76:11661002,40124439:259336
x224,76:12298887,40124439
k224,76:12558224,40124439:259337
x224,76:14555600,40124439
k224,76:14814936,40124439:259336
x224,76:15891366,40124439
x224,76:16489383,40124439
x224,76:18008346,40124439
x224,76:18207685,40124439
k224,76:18467022,40124439:259337
k224,77:18585818,40124439:118796
x224,77:20201248,40124439
x224,77:20531350,40124439
x224,77:21723388,40124439
x224,77:21943456,40124439
x224,77:22273558,40124439
x224,77:22787050,40124439
k224,77:23062316,40124439:275266
x224,77:24721998,40124439
x224,77:25648119,40124439
x224,77:26234967,40124439
k224,77:26510233,40124439:275266
x224,77:27133760,40124439
k224,77:27409026,40124439:275266
x224,77:28876150,40124439
x224,77:30499154,40124439
k224,77:30774420,40124439:275266
x224,77:31728049,40124439
x224,77:32791712,40124439
x224,77:33284474,40124439
k224,77:33284474,40124439:0
)
(224,79:7348909,41015729:25935565,538214,179404
x224,79:10259258,41015729
x224,79:10618068,41015729
x224,79:11893837,41015729
g224,77:12133043,41015729
x224,77:13767622,41015729
k224,79:33284474,41015729:19516852
g224,79:33284474,41015729
)
(224,87:7348909,42496843:25935565,538214,179404
(224,80:7348909,42496843:0,538214,179404
g224,80:7348909,42496843
g224,80:6232611,42496843
g224,80:5873801,42496843
(224,80:5873801,42496843:1116298,538214,179404
g224,80:5873801,42496843
x224,80:6990099,42496843
)
g224,80:7348909,42496843
)
x224,80:8076496,42496843
k224,81:8342024,42496843:265528
x224,81:9518123,42496843
x224,81:9876933,42496843
x224,81:10375279,42496843
k224,81:10640807,42496843:265528
x224,81:11796973,42496843
k224,81:12062502,42496843:265529
x224,81:12800056,42496843
k224,81:13065584,42496843:265528
x224,81:13803138,42496843
x224,81:15658982,42496843
k224,81:15924510,42496843:265528
k224,83:16055566,42496843:131056
x224,83:18862258,42496843
k224,84:19127786,42496843:265528
x224,84:22664059,42496843
k224,84:22929588,42496843:265529
x224,84:23507671,42496843
k224,84:23773199,42496843:265528
x224,84:27241697,42496843
k224,84:27507225,42496843:265528
x224,84:29303269,42496843
k224,84:29568797,42496843:265528
x224,84:32925664,42496843
x224,84:33284474,42496843
k224,84:33284474,42496843:0
)
(224,87:7348909,43388133:25935565,498346,139537
x224,87:10843322,43388133
x224,84:11142329,43388133
k224,84:11429729,43388133:287400
x224,84:13903525,43388133
x224,84:14282268,43388133
x224,84:14481607,43388133
k224,84:14769007,43388133:287400
k224,85:14943371,43388133:174364
x224,85:15943645,43388133
x224,85:16778069,43388133
x224,85:18061800,43388133
k224,85:18362884,43388133:301084
x224,85:20125026,43388133
k224,85:20426110,43388133:301084
x224,85:21049637,43388133
k224,85:21350722,43388133:301085
x224,85:22561098,43388133
x224,85:23193794,43388133
x224,85:24275794,43388133
x224,85:24789286,43388133
k224,85:25090370,43388133:301084
x224,85:28180498,43388133
k224,85:28481583,43388133:301085
x224,85:30498875,43388133
x224,85:30991637,43388133
k224,85:31291085,43388133:299448
x224,85:32925664,43388133
x224,85:33284474,43388133
k224,87:33284474,43388133:0
)
(224,87:7348909,44279423:25935565,462465,139537
x224,87:8624678,44279423
g224,85:8863884,44279423
x224,85:10498463,44279423
k224,87:33284475,44279423:22786012
g224,87:33284475,44279423
)
]
(224,96:5873801,47378389:27410673,462465,0
(224,96:5873801,47378389:27410673,462465,0
k224,96:19220327,47378389:13346526
x224,96:19937947,47378389
k224,96:33284473,47378389:13346526
)
)
]
]
]
!29102
}82
!11
{83
[1,159:4736286,47378389:28548188,42642103,0
(1,159:4736286,4736286:0,0,0
[1,159:0,4736286:0,0,0
(1,159:0,0:0,0,0
(1,159:0,4736286:0,0,0
k1,159:0,4736286:4736286
)
g1,159:0,0
)
]
)
[1,159:4736286,4736286:0,0,0
(1,159:4736286,4155173:0,0,0
k1,159:4736286,4155173:-1071734
)
]
[1,159:4736286,47378389:28548188,42642103,0
[1,159:5873801,47378389:27410673,43157435,0
[1,159:5873801,5007386:27410673,786432,0
(1,159:5873801,5007386:27410673,0,0
h1,159:5873801,5007386:27410673,0,0
)
]
[1,159:5873801,45412309:27410673,38766523,0
(224,95:7348909,7366682:25935565,538214,179404
(224,88:7348909,7366682:0,538214,179404
g224,88:7348909,7366682
g224,88:6232611,7366682
g224,88:5873801,7366682
(224,88:5873801,7366682:1116298,538214,179404
g224,88:5873801,7366682
x224,88:6990099,7366682
)
g224,88:7348909,7366682
)
x224,88:7917025,7366682
k224,89:8257525,7366682:340500
x224,89:10414373,7366682
k224,89:10780197,7366682:365824
x224,89:11527718,7366682
k224,89:11868218,7366682:340500
x224,89:12827039,7366682
x224,89:13205783,7366682
x224,89:13225717,7366682
k224,89:13225717,7366682:0
x224,89:13624395,7366682
x224,89:14443678,7366682
k224,89:14809501,7366682:365823
x224,89:15571973,7366682
k224,89:15912474,7366682:340501
x224,89:16430755,7366682
x224,89:17447382,7366682
x224,89:18824813,7366682
k224,89:19190636,7366682:365823
x224,89:20346802,7366682
k224,89:20687302,7366682:340500
x224,89:21285319,7366682
k224,89:21625820,7366682:340501
x224,89:22666369,7366682
x224,89:24402610,7366682
k224,89:24743110,7366682:340500
k224,91:25022612,7366682:279502
x224,91:28295758,7366682
k224,93:28636259,7366682:340501
x224,93:29792425,7366682
k224,93:30132925,7366682:340500
x224,93:31968837,7366682
x224,93:33284474,7366682
k224,93:33284474,7366682:0
)
(224,95:7348909,8257972:25935565,498346,139537
x224,95:10500458,8257972
k224,93:10773445,8257972:272987
x224,93:12569489,8257972
k224,93:12842475,8257972:272986
x224,93:16578087,8257972
k224,93:16964590,8257972:386503
x224,93:17502805,8257972
k224,93:17775757,8257972:272952
x224,93:19494059,8257972
k224,93:19767046,8257972:272987
x224,93:22226889,8257972
k224,93:22499876,8257972:272987
x224,93:23077959,8257972
k224,93:23350945,8257972:272986
x224,93:25146989,8257972
k224,93:25419976,8257972:272987
x224,93:30355609,8257972
x224,93:30554948,8257972
k224,93:30827935,8257972:272987
k224,94:30973759,8257972:145824
x224,94:32991051,8257972
x224,94:33284474,8257972
k224,94:33284474,8257972:0
)
(224,95:7348909,9149262:25935565,498346,139537
x224,95:7935758,9149262
g224,94:8192504,9149262
x224,94:11282632,9149262
g224,94:11539378,9149262
x224,94:12328754,9149262
x224,94:12658856,9149262
x224,94:13254873,9149262
x224,94:15911643,9149262
g224,94:16150849,9149262
x224,94:19778817,9149262
g224,94:20018023,9149262
x224,94:21652602,9149262
k224,95:33284474,9149262:11631872
g224,95:33284474,9149262
)
(224,103:7348909,10630376:25935565,538214,179404
(224,96:7348909,10630376:0,538214,179404
g224,96:7348909,10630376
g224,96:6232611,10630376
g224,96:5873801,10630376
(224,96:5873801,10630376:1116298,538214,179404
g224,96:5873801,10630376
x224,96:6990099,10630376
)
g224,96:7348909,10630376
)
x224,96:7996761,10630376
k224,97:8334777,10630376:338016
x224,97:9142100,10630376
x224,97:9740117,10630376
x224,97:10118860,10630376
x224,97:11221204,10630376
k224,97:11583923,10630376:362719
x224,97:12321477,10630376
k224,97:12659493,10630376:338016
x224,97:14585107,10630376
k224,97:14947825,10630376:362718
x224,97:16103991,10630376
k224,97:16442008,10630376:338017
x224,97:17109794,10630376
k224,97:17447810,10630376:338016
x224,97:18605970,10630376
x224,97:19666453,10630376
k224,97:20004469,10630376:338016
k224,98:20279054,10630376:274585
x224,98:21554823,10630376
x224,98:22750857,10630376
k224,99:23088873,10630376:338016
x224,99:23806493,10630376
x224,99:24723452,10630376
x224,99:25959354,10630376
k224,99:26297370,10630376:338016
x224,99:27156521,10630376
k224,99:27494538,10630376:338017
x224,99:29290582,10630376
k224,99:29628598,10630376:338016
x224,99:31229290,10630376
x224,99:32088441,10630376
x224,99:33045268,10630376
x224,99:33284474,10630376
k224,103:33284474,10630376:0
)
(224,103:7348909,11521666:25935565,498346,139537
x224,103:8584811,11521666
k224,99:8824040,11521666:239229
x224,99:10219413,11521666
k224,99:10458643,11521666:239230
x224,99:11535073,11521666
x224,99:11893883,11521666
x224,99:12751042,11521666
x224,99:13050049,11521666
k224,99:13289278,11521666:239229
x224,99:14046766,11521666
x224,99:14844122,11521666
x224,99:15521874,11521666
x224,99:16757776,11521666
k224,99:16997006,11521666:239230
x224,99:18073436,11521666
x224,99:18671453,11521666
x224,99:20190416,11521666
x224,99:20389755,11521666
k224,99:20628984,11521666:239229
k224,100:20707969,11521666:78985
x224,100:21365787,11521666
k224,100:21605017,11521666:239230
x224,100:22462766,11521666
x224,100:23526430,11521666
k224,100:23783197,11521666:256767
x224,100:24296690,11521666
x224,100:24544267,11521666
x224,100:25571253,11521666
x224,100:26460696,11521666
x224,100:27414327,11521666
x224,100:29156535,11521666
k224,100:29486680,11521666:330145
x224,100:30889616,11521666
x224,100:31219718,11521666
k224,100:31476486,11521666:256768
x224,100:32156625,11521666
x224,100:33027728,11521666
x224,100:33284474,11521666
k224,103:33284474,11521666:0
)
(224,103:7348909,12412956:25935565,498346,139537
x224,103:8119149,12412956
x224,103:9898035,12412956
k224,100:10206196,12412956:308161
x224,100:11489929,12412956
x224,100:12040099,12412956
x224,100:12342693,12412956
x224,100:13369677,12412956
x224,100:13883168,12412956
k224,100:14204183,12412956:321015
x224,100:16063004,12412956
k224,100:16371114,12412956:308110
x224,100:17838238,12412956
k224,101:18146400,12412956:308162
x224,101:19046608,12412956
x224,101:20055254,12412956
k224,101:20376269,12412956:321015
x224,101:20899729,12412956
x224,101:21468238,12412956
k224,101:21776399,12412956:308161
x224,101:22634148,12412956
x224,101:24064592,12412956
k224,101:24372753,12412956:308161
x224,101:25106315,12412956
k224,101:25414477,12412956:308162
x224,101:27405856,12412956
k224,101:27726871,12412956:321015
x224,101:28534586,12412956
x224,101:29781639,12412956
k224,101:30102654,12412956:321015
x224,101:32358355,12412956
x224,101:32688457,12412956
x224,101:33284474,12412956
k224,101:33284474,12412956:0
)
(224,103:7348909,13304246:25935565,498346,139537
x224,103:8339217,13304246
x224,103:9292847,13304246
g224,101:9549593,13304246
x224,101:11016717,13304246
g224,101:11273463,13304246
x224,101:12062839,13304246
x224,101:12392941,13304246
x224,101:12686364,13304246
x224,101:12979787,13304246
x224,101:13273210,13304246
x224,101:13603312,13304246
x224,101:14850366,13304246
g224,101:15107112,13304246
x224,101:15673232,13304246
g224,102:15912438,13304246
x224,102:17630739,13304246
g224,102:17869945,13304246
x224,102:18587565,13304246
x224,102:18946375,13304246
x224,102:19863334,13304246
g224,102:20102540,13304246
x224,102:22937140,13304246
g224,102:23176346,13304246
x224,102:24810925,13304246
k224,103:33284474,13304246:8473549
g224,103:33284474,13304246
)
(224,112:7348909,14785360:25935565,538214,179404
(224,104:7348909,14785360:0,538214,179404
g224,104:7348909,14785360
g224,104:6232611,14785360
g224,104:5873801,14785360
(224,104:5873801,14785360:1116298,538214,179404
g224,104:5873801,14785360
x224,104:6990099,14785360
)
g224,104:7348909,14785360
)
x224,104:8086463,14785360
k224,105:8529501,14785360:443038
x224,105:9709587,14785360
x224,105:10831865,14785360
k224,105:11325859,14785360:493994
x224,105:11893975,14785360
k224,105:12337013,14785360:443038
x224,105:13253973,14785360
x224,105:14493861,14785360
k224,105:14987855,14785360:493994
x224,105:15705475,14785360
k224,105:16148513,14785360:443038
x224,105:18562508,14785360
k224,105:19056503,14785360:493995
x224,105:20212669,14785360
k224,105:20655706,14785360:443037
x224,105:21418178,14785360
k224,105:21861216,14785360:443038
x224,105:22379497,14785360
x224,105:23396124,14785360
x224,105:24773555,14785360
k224,105:25216593,14785360:443038
k224,107:25699121,14785360:482528
x224,107:26974890,14785360
x224,107:28814789,14785360
x224,107:29771616,14785360
k224,109:30214654,14785360:443038
x224,109:30972142,14785360
x224,109:31450556,14785360
x224,109:33284474,14785360
k224,109:33284474,14785360:0
)
(224,112:7348909,15676650:25935565,498346,139537
x224,112:10225370,15676650
x224,109:10723716,15676650
x224,109:13941047,15676650
k224,109:14109139,15676650:168092
x224,109:14866627,15676650
x224,109:15663983,15676650
x224,109:16341735,15676650
x224,109:17577637,15676650
k224,109:17745729,15676650:168092
x224,109:18822159,15676650
x224,109:19420176,15676650
x224,109:20939139,15676650
k224,109:21107231,15676650:168092
x224,109:21966382,15676650
k224,109:22134475,15676650:168093
x224,109:23091302,15676650
x224,109:24028195,15676650
k224,109:24196287,15676650:168092
x224,109:25796979,15676650
x224,109:26656130,15676650
x224,109:27612957,15676650
x224,109:28848859,15676650
k224,109:29016951,15676650:168092
x224,109:30498039,15676650
x224,109:30697378,15676650
k224,109:30865470,15676650:168092
k224,110:30899602,15676650:34132
x224,110:32330844,15676650
x224,110:33284474,15676650
k224,110:33284474,15676650:0
)
(224,112:7348909,16567940:25935565,498346,139537
x224,112:7935758,16567940
g224,110:8192504,16567940
x224,110:8642607,16567940
x224,110:8972709,16567940
x224,110:9266132,16567940
x224,110:9486200,16567940
x224,110:9816302,16567940
x224,110:10329794,16567940
g224,110:10586540,16567940
x224,110:11723561,16567940
g224,110:11980307,16567940
x224,110:12513734,16567940
x224,110:12678784,16567940
x224,110:13338988,16567940
x224,110:13971684,16567940
x224,110:14851956,16567940
g224,110:15108702,16567940
x224,110:16687453,16567940
x224,110:17054234,16567940
x224,110:17677761,16567940
g224,110:17934507,16567940
x224,110:18558034,16567940
g224,110:18814780,16567940
x224,110:19604156,16567940
x224,110:19934258,16567940
x224,110:20530275,16567940
x224,110:21447227,16567940
x224,110:23187045,16567940
g224,110:23426251,16567940
x224,110:27054219,16567940
g224,111:27293425,16567940
x224,111:28928004,16567940
k224,112:33284474,16567940:4356470
g224,112:33284474,16567940
)
(224,120:7348909,18049054:25935565,538214,179404
(224,113:7348909,18049054:0,538214,179404
g224,113:7348909,18049054
g224,113:6232611,18049054
g224,113:5873801,18049054
(224,113:5873801,18049054:1116298,538214,179404
g224,113:5873801,18049054
x224,113:6990099,18049054
)
g224,113:7348909,18049054
)
x224,113:8086463,18049054
k224,114:8389054,18049054:302591
x224,114:9569140,18049054
x224,114:10691418,18049054
k224,114:11009854,18049054:318436
x224,114:11577970,18049054
k224,114:11880561,18049054:302591
x224,114:12797521,18049054
x224,114:14037409,18049054
k224,114:14355845,18049054:318436
x224,114:15512011,18049054
k224,114:15814602,18049054:302591
x224,114:16552156,18049054
k224,114:16854747,18049054:302591
x224,114:18519228,18049054
x224,114:19017574,18049054
k224,114:19320165,18049054:302591
k224,116:19524605,18049054:204440
x224,116:21209018,18049054
x224,116:22967187,18049054
k224,117:23269778,18049054:302591
x224,117:23869788,18049054
x224,117:25107683,18049054
k224,117:25410274,18049054:302591
x224,117:25988357,18049054
k224,117:26290948,18049054:302591
x224,117:27905594,18049054
k224,117:28208121,18049054:302527
x224,117:29164948,18049054
x224,117:29583560,18049054
x224,117:30584241,18049054
k224,117:31029951,18049054:445710
x224,117:31889102,18049054
x224,117:33045268,18049054
x224,117:33284474,18049054
k224,120:33284474,18049054:0
)
(224,120:7348909,18940344:25935565,498346,139537
x224,120:8226000,18940344
x224,120:9461902,18940344
k224,117:9783900,18940344:321998
x224,117:10940066,18940344
k224,117:11262063,18940344:321997
x224,117:12220883,18940344
x224,117:13418910,18940344
x224,117:14702652,18940344
k224,117:15024650,18940344:321998
x224,117:16063206,18940344
x224,117:16661223,18940344
x224,117:16860562,18940344
k224,117:17182560,18940344:321998
k224,118:17425427,18940344:242867
x224,118:18083245,18940344
k224,118:18405243,18940344:321998
x224,118:19405517,18940344
x224,118:19698940,18940344
x224,118:20239941,18940344
x224,118:21523672,18940344
k224,118:21856586,18940344:332914
x224,118:22645962,18940344
x224,118:23196131,18940344
x224,118:23985507,18940344
x224,118:24315609,18940344
x224,118:24829100,18940344
k224,118:25162013,18940344:332913
x224,118:26484017,18940344
k224,118:26816931,18940344:332914
x224,118:28533225,18940344
x224,118:29926993,18940344
k224,118:30259907,18940344:332914
x224,118:31030147,18940344
k224,118:31363061,18940344:332914
x224,118:32220810,18940344
x224,118:33284474,18940344
k224,118:33284474,18940344:0
)
(224,120:7348909,19831634:25935565,498346,139537
x224,120:8816033,19831634
x224,120:9567934,19831634
x224,120:10173122,19831634
x224,120:11401837,19831634
g224,118:11658583,19831634
x224,118:12668825,19831634
x224,118:12998927,19831634
x224,118:14005183,19831634
g224,119:14244389,19831634
x224,119:15878968,19831634
k224,120:33284474,19831634:17405506
g224,120:33284474,19831634
)
(224,128:7348909,21312748:25935565,538214,179404
(224,121:7348909,21312748:0,538214,179404
g224,121:7348909,21312748
g224,121:6232611,21312748
g224,121:5873801,21312748
(224,121:5873801,21312748:1116298,538214,179404
g224,121:5873801,21312748
x224,121:6990099,21312748
)
g224,121:7348909,21312748
)
x224,121:8086463,21312748
k224,122:8365490,21312748:279027
x224,122:9545576,21312748
x224,122:10667854,21312748
k224,122:10956836,21312748:288982
x224,122:11694390,21312748
k224,122:11973417,21312748:279027
x224,122:13637898,21312748
x224,122:14136244,21312748
k224,122:14425226,21312748:288982
x224,122:15581392,21312748
k224,122:15860419,21312748:279027
x224,122:16578039,21312748
k224,122:16857066,21312748:279027
x224,122:19271061,21312748
k224,122:19550088,21312748:279027
k224,124:19707873,21312748:157785
x224,124:21392286,21312748
x224,124:23150455,21312748
k224,125:23429482,21312748:279027
x224,125:24029492,21312748
x224,125:25267387,21312748
k224,125:25546414,21312748:279027
x224,125:26124497,21312748
k224,125:26403524,21312748:279027
x224,125:28018170,21312748
k224,125:28297157,21312748:278987
x224,125:29253984,21312748
x224,125:29672596,21312748
x224,125:30673277,21312748
k224,125:31071860,21312748:398583
x224,125:32008753,21312748
k224,125:32287780,21312748:279027
x224,125:33045268,21312748
x224,125:33284474,21312748
k224,128:33284474,21312748:0
)
(224,128:7348909,22204038:25935565,498346,139537
x224,128:7986794,22204038
x224,128:9940316,22204038
k224,125:10161782,22204038:221466
x224,125:10361121,22204038
x224,125:10759799,22204038
x224,125:11618949,22204038
x224,125:12296701,22204038
x224,125:13153860,22204038
x224,125:13452867,22204038
k224,125:13674333,22204038:221466
x224,125:14431821,22204038
x224,125:16148129,22204038
x224,125:16526872,22204038
x224,125:16726211,22204038
k224,125:16947677,22204038:221466
k224,126:17015438,22204038:67761
x224,126:17673256,22204038
k224,126:17894722,22204038:221466
x224,126:18574861,22204038
x224,126:19445964,22204038
x224,126:20216204,22204038
x224,126:21995090,22204038
k224,126:22235515,22204038:240425
x224,126:23519248,22204038
x224,126:24069418,22204038
x224,126:24372012,22204038
x224,126:25398996,22204038
x224,126:25692419,22204038
k224,126:25932844,22204038:240425
x224,126:26703084,22204038
k224,126:26943509,22204038:240425
x224,126:27823783,22204038
x224,126:28153885,22204038
x224,126:29135022,22204038
k224,126:29375448,22204038:240426
x224,126:30512469,22204038
k224,126:30752894,22204038:240425
x224,126:31542270,22204038
x224,126:32202474,22204038
x224,126:32991051,22204038
x224,126:33284474,22204038
k224,126:33284474,22204038:0
)
(224,128:7348909,23095328:25935565,498346,139537
x224,128:7935758,23095328
g224,126:8192504,23095328
x224,126:9202746,23095328
x224,126:10046340,23095328
g224,126:10303086,23095328
x224,126:10816579,23095328
x224,126:11064156,23095328
x224,126:12091142,23095328
x224,126:12980585,23095328
x224,126:13934216,23095328
x224,126:15655695,23095328
g224,127:15894901,23095328
x224,127:17613202,23095328
g224,127:17852408,23095328
x224,127:18928838,23095328
x224,127:19287648,23095328
x224,127:20563417,23095328
g224,127:20802623,23095328
x224,127:23637223,23095328
g224,127:23876429,23095328
x224,127:25511008,23095328
k224,128:33284474,23095328:7773466
g224,128:33284474,23095328
)
(224,136:7348909,24576442:25935565,538214,179404
(224,129:7348909,24576442:0,538214,179404
g224,129:7348909,24576442
g224,129:6232611,24576442
g224,129:5873801,24576442
(224,129:5873801,24576442:1116298,538214,179404
g224,129:5873801,24576442
x224,129:6990099,24576442
)
g224,129:7348909,24576442
)
x224,129:8096430,24576442
k224,130:8343169,24576442:246739
x224,130:10625600,24576442
k224,130:10872339,24576442:246739
k224,132:10966192,24576442:93853
x224,132:12241961,24576442
x224,132:14394821,24576442
k224,133:14641560,24576442:246739
x224,133:15219643,24576442
k224,133:15466382,24576442:246739
x224,133:17262426,24576442
k224,133:17509164,24576442:246738
x224,133:22161736,24576442
k224,133:22408475,24576442:246739
x224,133:25065664,24576442
x224,133:25265003,24576442
k224,133:25511742,24576442:246739
k224,134:25605595,24576442:93853
x224,134:26263413,24576442
k224,134:26510152,24576442:246739
x224,134:27299528,24576442
x224,134:27629630,24576442
x224,134:27923053,24576442
x224,134:29646921,24576442
k224,134:29912330,24576442:265409
x224,134:30425823,24576442
x224,134:31883777,24576442
k224,134:32147453,24576442:263676
x224,134:33284474,24576442
k224,134:33284474,24576442:0
)
(224,136:7348909,25467732:25935565,498346,139537
x224,136:9567930,25467732
g224,134:9898032,25467732
x224,134:11530206,25467732
g224,134:11786952,25467732
x224,134:12557192,25467732
g224,134:12813938,25467732
x224,134:13749228,25467732
g224,134:14005974,25467732
x224,134:14529434,25467732
x224,134:14859536,25467732
x224,134:15556419,25467732
g224,134:15813165,25467732
x224,134:16418353,25467732
g224,134:16675099,25467732
x224,134:17355238,25467732
x224,134:19168411,25467732
g224,134:19407617,25467732
x224,134:21125918,25467732
g224,135:21365124,25467732
x224,135:22441554,25467732
x224,135:22800364,25467732
x224,135:24076133,25467732
g224,135:24315339,25467732
x224,135:27149939,25467732
g224,135:27389145,25467732
x224,135:29023724,25467732
k224,136:33284474,25467732:4260750
g224,136:33284474,25467732
)
(224,141:7348909,26948846:25935565,538214,179404
(224,137:7348909,26948846:0,538214,179404
g224,137:7348909,26948846
g224,137:6232611,26948846
g224,137:5873801,26948846
(224,137:5873801,26948846:1116298,538214,179404
g224,137:5873801,26948846
x224,137:6990099,26948846
)
g224,137:7348909,26948846
)
x224,137:8066529,26948846
k224,138:8626443,26948846:559914
x224,138:10181287,26948846
x224,138:11935470,26948846
k224,138:12495383,26948846:559913
x224,138:13651549,26948846
k224,138:14211463,26948846:559914
x224,138:14949017,26948846
k224,138:15508930,26948846:559913
x224,138:16405955,26948846
x224,138:16804633,26948846
x224,138:17542187,26948846
k224,138:18102101,26948846:559914
k224,139:18816045,26948846:713944
x224,139:20500458,26948846
x224,139:22258627,26948846
k224,139:22818541,26948846:559914
x224,139:24614585,26948846
k224,139:25174498,26948846:559913
x224,139:25774508,26948846
x224,139:27012403,26948846
x224,139:27211742,26948846
k224,139:27771656,26948846:559914
k224,140:28485600,26948846:713944
x224,140:30238572,26948846
k224,140:30790367,26948846:551795
x224,140:31459742,26948846
x224,140:33284474,26948846
k224,140:33284474,26948846:0
)
(224,141:7348909,27840136:25935565,490372,139537
x224,141:13042385,27840136
g224,140:13281591,27840136
x224,140:14916170,27840136
k224,141:33284474,27840136:18368304
g224,141:33284474,27840136
)
(224,147:7348909,29321250:25935565,538214,179404
(224,142:7348909,29321250:0,538214,179404
g224,142:7348909,29321250
g224,142:6232611,29321250
g224,142:5873801,29321250
(224,142:5873801,29321250:1116298,538214,179404
g224,142:5873801,29321250
x224,142:6990099,29321250
)
g224,142:7348909,29321250
)
x224,142:8096430,29321250
k224,143:8355353,29321250:258923
x224,143:9950065,29321250
x224,143:10328808,29321250
x224,143:11506901,29321250
k224,143:11770752,29321250:263851
x224,143:12438538,29321250
k224,143:12697461,29321250:258923
x224,143:15641700,29321250
x224,143:15781236,29321250
k224,143:16045088,29321250:263852
x224,143:16732807,29321250
k224,143:16991729,29321250:258922
x224,143:19110703,29321250
k224,143:19374555,29321250:263852
x224,143:20530721,29321250
k224,143:20789644,29321250:258923
x224,143:21646802,29321250
k224,143:21905725,29321250:258923
x224,143:22394105,29321250
x224,143:25770906,29321250
k224,143:26029828,29321250:258922
k224,144:26147806,29321250:117978
x224,144:27966559,29321250
k224,145:28241444,29321250:274885
x224,145:28571546,29321250
x224,145:30258735,29321250
k224,145:30533620,29321250:274885
x224,145:31487251,29321250
x224,145:33284474,29321250
k224,145:33284474,29321250:0
)
(224,147:7348909,30212540:25935565,498346,139537
x224,147:7871571,30212540
x224,145:10594917,30212540
x224,145:10794256,30212540
g224,145:11033462,30212540
g224,146:11112400,30212540
x224,146:11600780,30212540
x224,146:13580214,30212540
g224,146:13819420,30212540
x224,146:17218149,30212540
g224,146:17457355,30212540
x224,146:19091934,30212540
k224,147:33284474,30212540:14192540
g224,147:33284474,30212540
)
]
(1,159:5873801,47378389:27410673,462465,0
(1,159:5873801,47378389:27410673,462465,0
k1,159:19220327,47378389:13346526
x1,159:19937947,47378389
k1,159:33284473,47378389:13346526
)
)
]
]
]
!21519
}83
Input:225:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Masterarbeit.aux
Input:226:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\selbststaendigkeit.aux
Input:227:D:\Uni\Masterarbeit\Ausarbeitung\Masterarbeit\Kapitel\abstract.aux
!248
Postamble:
Count:80092
!28
Post scriptum:

